Seamless Outdoor-Indoor Pedestrian Positioning System with GNSS/UWB/IMU Fusion: A Comparison of EKF, FGO, and PF

Accurate and continuous pedestrian positioning across outdoor-indoor environments remains challenging because GNSS, UWB, and inertial PDR are complementary yet individually fragile under signal blockage, multipath, and drift. This paper presents a unified GNSS/UWB/IMU fusion framework for seamless pedestrian localization and provides a controlled comparison of three probabilistic back-ends: an error-state extended Kalman filter, sliding-window factor graph optimization, and a particle filter. The system uses chest-mounted IMU-based PDR as the motion backbone and integrates absolute updates from GNSS outdoors and UWB indoors. To enhance transition robustness and mitigate urban GNSS degradation, we introduce a lightweight map-based feasibility constraint derived from OpenStreetMap building footprints, treating most building interiors as non-navigable while allowing motion inside a designated UWB-instrumented building. The framework is implemented in ROS 2 and runs in real time on a wearable platform, with visualization in Foxglove. We evaluate three scenarios: indoor (UWB+PDR), outdoor (GNSS+PDR), and seamless outdoor-indoor (GNSS+UWB+PDR). Results show that the ESKF provides the most consistent overall performance in our implementation.

==> fig/indoor_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.53,0.57)},
  anchor=north west,
  draw=none,
  font=\footnotesize,
},
tick align=outside,
tick pos=left,
axis line style={draw=none},
yminorgrids=true,        % turn on minor grids for Y
minor y tick num=8,      % number of minor ticks
minor x tick num=8,      % number of minor ticks
grid=both,               % show main + minor grids
% x grid style={darkgray176},
xlabel={Error (m)},
xmin=0.0, xmax=3.46707260942298,
% xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=0.0, ymax=1.05,
% ytick style={color=black}
tick label style={font=\scriptsize},
label style={font=\footnotesize},
]
\addplot [semithick, steelblue31119180]
table {%
0.0169025701633034 0
0.0376238406861243 0.000759878419452888
0.0395005751951277 0.00151975683890578
0.0460723694823189 0.00227963525835866
0.0521968056434738 0.00303951367781155
0.0657289775194171 0.00379939209726444
0.0688357315274386 0.00455927051671732
0.076381908842441 0.00531914893617021
0.0836061654184723 0.0060790273556231
0.0973563974085399 0.00683890577507599
0.102617467561684 0.00759878419452888
0.112118750270064 0.00835866261398176
0.114657209740489 0.00911854103343465
0.117999629832837 0.00987841945288754
0.121244263800142 0.0106382978723404
0.121425241875247 0.0113981762917933
0.121670576652717 0.0121580547112462
0.123816450871026 0.0129179331306991
0.126543718317675 0.013677811550152
0.12876276752538 0.0144376899696049
0.129913538250736 0.0151975683890578
0.130017007154541 0.0159574468085106
0.131488123999014 0.0167173252279635
0.132515800091111 0.0174772036474164
0.13258979656656 0.0182370820668693
0.133985076833818 0.0189969604863222
0.134119255079606 0.0197568389057751
0.134866552161276 0.020516717325228
0.136481722273238 0.0212765957446809
0.13760339024714 0.0220364741641337
0.139468398802001 0.0227963525835866
0.140108517152182 0.0235562310030395
0.140927684400592 0.0243161094224924
0.141343964918805 0.0250759878419453
0.142266845793236 0.0258358662613982
0.145094321062596 0.0265957446808511
0.146663062431722 0.027355623100304
0.14744189517166 0.0281155015197568
0.147645512533929 0.0288753799392097
0.147686466448681 0.0296352583586626
0.149774537314186 0.0303951367781155
0.1509529060874 0.0311550151975684
0.154000256817414 0.0319148936170213
0.154562749894175 0.0326747720364742
0.155933621976411 0.033434650455927
0.156614109941184 0.0341945288753799
0.157732191147887 0.0349544072948328
0.159263693773016 0.0357142857142857
0.160722063836422 0.0364741641337386
0.16087067991301 0.0372340425531915
0.163444460328633 0.0379939209726444
0.163573854604795 0.0387537993920973
0.163938156926168 0.0395136778115502
0.164299005759316 0.040273556231003
0.164464929359067 0.0410334346504559
0.166172825194895 0.0417933130699088
0.167256313353673 0.0425531914893617
0.170144114447327 0.0433130699088146
0.171104433266761 0.0440729483282675
0.171165102472571 0.0448328267477204
0.171893558053032 0.0455927051671733
0.174739599798235 0.0463525835866261
0.175043702391828 0.047112462006079
0.175991562852848 0.0478723404255319
0.18176059671297 0.0486322188449848
0.183253702475796 0.0493920972644377
0.184474083271999 0.0501519756838906
0.184723219549085 0.0509118541033435
0.184830698680093 0.0516717325227964
0.185800800658794 0.0524316109422492
0.186652035706372 0.0531914893617021
0.187772541663158 0.053951367781155
0.188002823978776 0.0547112462006079
0.190281253489527 0.0554711246200608
0.192291092149754 0.0562310030395137
0.193988850773004 0.0569908814589666
0.195885042117873 0.0577507598784195
0.196218440740267 0.0585106382978723
0.200531088034946 0.0592705167173252
0.200756966109903 0.0600303951367781
0.200873292533393 0.060790273556231
0.201677607345705 0.0615501519756839
0.201736276620138 0.0623100303951368
0.203564867655798 0.0630699088145897
0.206768684757343 0.0638297872340425
0.209791754981255 0.0645896656534954
0.210041647031616 0.0653495440729483
0.210537213908928 0.0661094224924012
0.211116337896762 0.0668693009118541
0.219693345665485 0.067629179331307
0.219693345665485 0.0683890577507599
0.219950020864502 0.0691489361702128
0.221340960230944 0.0699088145896656
0.221692796273283 0.0706686930091185
0.221833107930704 0.0714285714285714
0.223854680842664 0.0721884498480243
0.225300317149326 0.0729483282674772
0.225322295492552 0.0737082066869301
0.226166774564956 0.074468085106383
0.226284806183755 0.0752279635258359
0.230125414606809 0.0759878419452888
0.232516257708121 0.0767477203647416
0.233992920441393 0.0775075987841945
0.23506652970016 0.0782674772036474
0.236763605710248 0.0790273556231003
0.238091000570535 0.0797872340425532
0.239460089260922 0.0805471124620061
0.23969618090504 0.081306990881459
0.24034776812769 0.0820668693009119
0.241803456987804 0.0828267477203647
0.241837921166252 0.0835866261398176
0.242817821236918 0.0843465045592705
0.243251897840231 0.0851063829787234
0.243522529425147 0.0858662613981763
0.244319397322937 0.0866261398176292
0.24506251393474 0.0873860182370821
0.245737381566698 0.088145896656535
0.246937432851852 0.0889057750759878
0.248714989552202 0.0896656534954407
0.248791899335111 0.0904255319148936
0.249871859885523 0.0911854103343465
0.250932598662326 0.0919452887537994
0.25190699146638 0.0927051671732523
0.25374535080802 0.0934650455927052
0.253980833659035 0.0942249240121581
0.255636380060366 0.0949848024316109
0.257266944239669 0.0957446808510638
0.257758389895805 0.0965045592705167
0.257856721688987 0.0972644376899696
0.258806278050198 0.0980243161094225
0.258909594788749 0.0987841945288754
0.2596798021379 0.0995440729483283
0.259983289001397 0.100303951367781
0.262489572842282 0.101063829787234
0.265495922564724 0.101823708206687
0.267034866653949 0.10258358662614
0.267649513191442 0.103343465045593
0.269017867913273 0.104103343465046
0.269017867913273 0.104863221884498
0.269038398740467 0.105623100303951
0.269040125106523 0.106382978723404
0.2698431960885 0.107142857142857
0.270002727622137 0.10790273556231
0.271933954838739 0.108662613981763
0.273459970715819 0.109422492401216
0.274481822743853 0.110182370820669
0.275161062959489 0.110942249240122
0.275441200021266 0.111702127659574
0.277109419719264 0.112462006079027
0.277244548235196 0.11322188449848
0.277293921088415 0.113981762917933
0.27740707087952 0.114741641337386
0.277853663398144 0.115501519756839
0.277960789815163 0.116261398176292
0.278783478102613 0.117021276595745
0.279346088223564 0.117781155015198
0.28186290884002 0.11854103343465
0.282141119234733 0.119300911854103
0.283363396398082 0.120060790273556
0.284325957907555 0.120820668693009
0.28517613107994 0.121580547112462
0.28528791413305 0.122340425531915
0.286981631822211 0.123100303951368
0.287683219502136 0.123860182370821
0.288498917040119 0.124620060790274
0.288994934222533 0.125379939209726
0.289619957553046 0.126139817629179
0.291203276075033 0.126899696048632
0.29124805545901 0.127659574468085
0.29208632657638 0.128419452887538
0.292667172642616 0.129179331306991
0.292869574112863 0.129939209726444
0.294740764058026 0.130699088145897
0.296411982625035 0.13145896656535
0.296576680258015 0.132218844984802
0.296927726549895 0.132978723404255
0.297250146735113 0.133738601823708
0.297486817132554 0.134498480243161
0.297792432380122 0.135258358662614
0.297802445659225 0.136018237082067
0.297987763374114 0.13677811550152
0.299006664044552 0.137537993920973
0.299119482432251 0.138297872340426
0.300009475469627 0.139057750759878
0.300729879806427 0.139817629179331
0.300909969976394 0.140577507598784
0.30303931891312 0.141337386018237
0.303888872512111 0.14209726443769
0.304064851096039 0.142857142857143
0.304296748334828 0.143617021276596
0.304606600381214 0.144376899696049
0.306981476908771 0.145136778115502
0.307545031247397 0.145896656534954
0.307593788146711 0.146656534954407
0.307675781464933 0.14741641337386
0.307893674180843 0.148176291793313
0.308312715525568 0.148936170212766
0.308590084054622 0.149696048632219
0.308864312646833 0.150455927051672
0.30979739057261 0.151215805471125
0.310079167593906 0.151975683890578
0.310091492615379 0.15273556231003
0.310657975401275 0.153495440729483
0.310947413289304 0.154255319148936
0.314344990824123 0.155015197568389
0.314795246600684 0.155775075987842
0.315510982970447 0.156534954407295
0.31555040697814 0.157294832826748
0.315609244976874 0.158054711246201
0.316490291008579 0.158814589665653
0.316985524457349 0.159574468085106
0.317159853324416 0.160334346504559
0.317189829018981 0.161094224924012
0.317742472472847 0.161854103343465
0.318585316821448 0.162613981762918
0.319075036698401 0.163373860182371
0.320008012129397 0.164133738601824
0.320866300829754 0.164893617021277
0.322738318804452 0.165653495440729
0.323093554031076 0.166413373860182
0.323756353793116 0.167173252279635
0.325373338168907 0.167933130699088
0.325658853140145 0.168693009118541
0.327573521707344 0.169452887537994
0.332179516017326 0.170212765957447
0.3334120587137 0.1709726443769
0.333775696182815 0.171732522796353
0.333903207333351 0.172492401215805
0.335859489250199 0.173252279635258
0.336916602862952 0.174012158054711
0.337022194658231 0.174772036474164
0.337665655164101 0.175531914893617
0.338052284053563 0.17629179331307
0.338065322698621 0.177051671732523
0.33882045141605 0.177811550151976
0.339601038106153 0.178571428571429
0.34044620084471 0.179331306990881
0.341097703292768 0.180091185410334
0.341286441067424 0.180851063829787
0.341597015931504 0.18161094224924
0.34199709786824 0.182370820668693
0.343953963603095 0.183130699088146
0.345499196783557 0.183890577507599
0.345806603716091 0.184650455927052
0.347326740010033 0.185410334346505
0.348394276018903 0.186170212765957
0.348647690234299 0.18693009118541
0.3510072830351 0.187689969604863
0.352447772386726 0.188449848024316
0.353154112645736 0.189209726443769
0.353940562556507 0.189969604863222
0.354798176994598 0.190729483282675
0.3554397393717 0.191489361702128
0.355945405110382 0.192249240121581
0.356141516740581 0.193009118541033
0.35647709513003 0.193768996960486
0.356962207366584 0.194528875379939
0.35861176446529 0.195288753799392
0.358998737148525 0.196048632218845
0.360985420212823 0.196808510638298
0.361451119876743 0.197568389057751
0.36153553759444 0.198328267477204
0.361698786147353 0.199088145896657
0.362491843657297 0.199848024316109
0.363014857807449 0.200607902735562
0.363394707547272 0.201367781155015
0.364914314730773 0.202127659574468
0.364943696500646 0.202887537993921
0.368362363471562 0.203647416413374
0.369050266575185 0.204407294832827
0.370465452676276 0.20516717325228
0.370851693913546 0.205927051671733
0.371839359334814 0.206686930091185
0.371874537169422 0.207446808510638
0.372189279905274 0.208206686930091
0.373192874231384 0.208966565349544
0.373594119269738 0.209726443768997
0.375793469438522 0.21048632218845
0.376104309600868 0.211246200607903
0.378283058748905 0.212006079027356
0.379802291656462 0.212765957446809
0.38012384217642 0.213525835866261
0.384483113416847 0.214285714285714
0.384860286896609 0.215045592705167
0.384983406525755 0.21580547112462
0.388346788416541 0.216565349544073
0.388552231230111 0.217325227963526
0.388754298887861 0.218085106382979
0.390463052756013 0.218844984802432
0.392120047018091 0.219604863221884
0.393531520403568 0.220364741641337
0.393543797629975 0.22112462006079
0.39665387710997 0.221884498480243
0.397035788043316 0.222644376899696
0.39703740799229 0.223404255319149
0.397619366600571 0.224164133738602
0.40196541091598 0.224924012158055
0.402976992303792 0.225683890577508
0.404847380878637 0.22644376899696
0.405313483234638 0.227203647416413
0.405954640840892 0.227963525835866
0.406726569458606 0.228723404255319
0.406804372952819 0.229483282674772
0.407271406861925 0.230243161094225
0.407705791555147 0.231003039513678
0.410594504487444 0.231762917933131
0.410863277603649 0.232522796352584
0.410863277603649 0.233282674772036
0.411273368431431 0.234042553191489
0.411975016985118 0.234802431610942
0.417945219840407 0.235562310030395
0.418030634388118 0.236322188449848
0.418780841828863 0.237082066869301
0.419840355608511 0.237841945288754
0.420018649559627 0.238601823708207
0.420151161427981 0.23936170212766
0.420734986302884 0.240121580547112
0.422030305414883 0.240881458966565
0.422314687285274 0.241641337386018
0.42256663608539 0.242401215805471
0.424514254083664 0.243161094224924
0.42486469233446 0.243920972644377
0.425268317818962 0.24468085106383
0.42605148274862 0.245440729483283
0.428186107622273 0.246200607902736
0.431117530505215 0.246960486322188
0.431390379095347 0.247720364741641
0.431654044192054 0.248480243161094
0.432307553206332 0.249240121580547
0.434245635258507 0.25
0.434302134866528 0.250759878419453
0.43629759784989 0.251519756838906
0.437233719194433 0.252279635258359
0.437873062037446 0.253039513677812
0.438102231910419 0.253799392097264
0.439511839043002 0.254559270516717
0.44208530762051 0.25531914893617
0.444992895670674 0.256079027355623
0.445069784340208 0.256838905775076
0.445469687272727 0.257598784194529
0.445651439838966 0.258358662613982
0.445711170320153 0.259118541033435
0.447214826070007 0.259878419452888
0.447657422673282 0.26063829787234
0.448669427866429 0.261398176291793
0.450038358499112 0.262158054711246
0.451281379294899 0.262917933130699
0.45157761954994 0.263677811550152
0.451797758401624 0.264437689969605
0.451882975547469 0.265197568389058
0.452550423341374 0.265957446808511
0.453493682285416 0.266717325227964
0.453626844030336 0.267477203647416
0.453648026903773 0.268237082066869
0.454210810806801 0.268996960486322
0.454860280090225 0.269756838905775
0.460245779061148 0.270516717325228
0.462428975038116 0.271276595744681
0.463422458961415 0.272036474164134
0.463554956598396 0.272796352583587
0.464053042335646 0.273556231003039
0.4661257454039 0.274316109422492
0.466165867112295 0.275075987841945
0.466661841084138 0.275835866261398
0.467288317378604 0.276595744680851
0.468507465881894 0.277355623100304
0.469411138220382 0.278115501519757
0.4699242539827 0.27887537993921
0.470384316102436 0.279635258358663
0.471060685401436 0.280395136778116
0.471208836467251 0.281155015197568
0.471361468611432 0.281914893617021
0.472421514211966 0.282674772036474
0.473478597075352 0.283434650455927
0.473666199904258 0.28419452887538
0.473819210566158 0.284954407294833
0.474138605629372 0.285714285714286
0.474178731421798 0.286474164133739
0.475211601565108 0.287234042553192
0.475981507778398 0.287993920972644
0.476037426846916 0.288753799392097
0.477107315118108 0.28951367781155
0.478176137170818 0.290273556231003
0.478865352082047 0.291033434650456
0.479815052879641 0.291793313069909
0.480733990195698 0.292553191489362
0.48205802457384 0.293313069908815
0.482770556809588 0.294072948328267
0.483992513367604 0.29483282674772
0.484089106526325 0.295592705167173
0.485313321487275 0.296352583586626
0.48567061705007 0.297112462006079
0.486668384322546 0.297872340425532
0.486998365452304 0.298632218844985
0.487151964994598 0.299392097264438
0.487373716788142 0.300151975683891
0.48768379303877 0.300911854103343
0.488259562924307 0.301671732522796
0.488576552403614 0.302431610942249
0.489910999583172 0.303191489361702
0.491083502465316 0.303951367781155
0.491728900936377 0.304711246200608
0.492778525246498 0.305471124620061
0.493069466273802 0.306231003039514
0.493995884856953 0.306990881458967
0.494256928498628 0.307750759878419
0.495004081016865 0.308510638297872
0.496198363865368 0.309270516717325
0.496954225539078 0.310030395136778
0.497163847669988 0.310790273556231
0.497192781934603 0.311550151975684
0.497512039786685 0.312310030395137
0.497734784567957 0.31306990881459
0.497887444475816 0.313829787234043
0.499096238383125 0.314589665653495
0.499248247836623 0.315349544072948
0.500144588322652 0.316109422492401
0.500329315264134 0.316869300911854
0.502345672601092 0.317629179331307
0.502798293695127 0.31838905775076
0.503705954773926 0.319148936170213
0.504074204482939 0.319908814589666
0.50454448667546 0.320668693009119
0.505946134577355 0.321428571428571
0.506669959163797 0.322188449848024
0.506774824677253 0.322948328267477
0.512311713552709 0.32370820668693
0.512984782210018 0.324468085106383
0.513178311260245 0.325227963525836
0.514749803766156 0.325987841945289
0.516453815550857 0.326747720364742
0.516583807808036 0.327507598784195
0.517431863392486 0.328267477203647
0.517488852857929 0.3290273556231
0.517742213208714 0.329787234042553
0.517888636911314 0.330547112462006
0.51880444825873 0.331306990881459
0.519366370294938 0.332066869300912
0.519718483970544 0.332826747720365
0.521154151398777 0.333586626139818
0.521920497188814 0.334346504559271
0.522543128294821 0.335106382978723
0.523729000492739 0.335866261398176
0.524114078618506 0.336626139817629
0.52415461211111 0.337386018237082
0.524504766992673 0.338145896656535
0.525613224405776 0.338905775075988
0.525625810497112 0.339665653495441
0.526286079529647 0.340425531914894
0.526427209670441 0.341185410334347
0.527972691558011 0.341945288753799
0.528013110558442 0.342705167173252
0.528251468950134 0.343465045592705
0.528732129470956 0.344224924012158
0.532711500165279 0.344984802431611
0.533612227832282 0.345744680851064
0.535753979939899 0.346504559270517
0.536194466801632 0.34726443768997
0.536235476428155 0.348024316109422
0.536469716404066 0.348784194528875
0.537335104436913 0.349544072948328
0.537845079305888 0.350303951367781
0.538429014501576 0.351063829787234
0.539707288846417 0.351823708206687
0.539825031840403 0.35258358662614
0.539892357397634 0.353343465045593
0.540040475039813 0.354103343465046
0.541883667317445 0.354863221884498
0.542314130962389 0.355623100303951
0.542454480882794 0.356382978723404
0.542485209507289 0.357142857142857
0.545793345587482 0.35790273556231
0.54587874706098 0.358662613981763
0.546778517932767 0.359422492401216
0.547238520987537 0.360182370820669
0.547578178852585 0.360942249240122
0.547649211416536 0.361702127659574
0.548456318766501 0.362462006079027
0.548568091746314 0.36322188449848
0.549679448143402 0.363981762917933
0.55307830478542 0.364741641337386
0.554450797202265 0.365501519756839
0.554836075817987 0.366261398176292
0.557387414246531 0.367021276595745
0.55856720870895 0.367781155015198
0.559380056713724 0.36854103343465
0.560102708528033 0.369300911854103
0.560224727363266 0.370060790273556
0.56158278454645 0.370820668693009
0.561803961822399 0.371580547112462
0.563526517018512 0.372340425531915
0.566364281183496 0.373100303951368
0.567038668254875 0.373860182370821
0.567626845073665 0.374620060790274
0.568049672904188 0.375379939209726
0.568446483030003 0.376139817629179
0.569109139344499 0.376899696048632
0.569109139344499 0.377659574468085
0.569373509091801 0.378419452887538
0.569878382548628 0.379179331306991
0.570062748816992 0.379939209726444
0.570855013790645 0.380699088145897
0.571245418789708 0.38145896656535
0.574243615956331 0.382218844984802
0.57486551372563 0.382978723404255
0.575424756407824 0.383738601823708
0.575956192386616 0.384498480243161
0.578914092289984 0.385258358662614
0.579317289991591 0.386018237082067
0.579618442963876 0.38677811550152
0.580544408421878 0.387537993920973
0.581329510700952 0.388297872340426
0.58283860386024 0.389057750759878
0.582842932828945 0.389817629179331
0.582957269878152 0.390577507598784
0.583286275371574 0.391337386018237
0.587260676782279 0.39209726443769
0.587390331475221 0.392857142857143
0.587780710259067 0.393617021276596
0.588422057012604 0.394376899696049
0.589243124601215 0.395136778115502
0.589404707228479 0.395896656534954
0.590878271537586 0.396656534954407
0.592207324840999 0.39741641337386
0.592220756040327 0.398176291793313
0.59243363490177 0.398936170212766
0.592633122871018 0.399696048632219
0.593691481988912 0.400455927051672
0.594650773302313 0.401215805471125
0.594942155990211 0.401975683890578
0.597160446709855 0.40273556231003
0.598022480618318 0.403495440729483
0.598438863467167 0.404255319148936
0.598582956277374 0.405015197568389
0.599846728623115 0.405775075987842
0.600151308511382 0.406534954407295
0.601121892367505 0.407294832826748
0.604137587160454 0.408054711246201
0.604224860321964 0.408814589665653
0.607052421571595 0.409574468085106
0.607433455232857 0.410334346504559
0.60782758792975 0.411094224924012
0.608122657817678 0.411854103343465
0.608419891989725 0.412613981762918
0.609263665180459 0.413373860182371
0.610373417282747 0.414133738601824
0.610609928698571 0.414893617021277
0.611528933048433 0.415653495440729
0.614372146617466 0.416413373860182
0.614885046648072 0.417173252279635
0.617076204405015 0.417933130699088
0.618937797504885 0.418693009118541
0.621454630751642 0.419452887537994
0.621851014042448 0.420212765957447
0.622095572035018 0.4209726443769
0.623458747171438 0.421732522796353
0.62428974147643 0.422492401215805
0.626401468664639 0.423252279635258
0.627592371026275 0.424012158054711
0.62789184192146 0.424772036474164
0.628583059584689 0.425531914893617
0.629803092344909 0.42629179331307
0.631172747582436 0.427051671732523
0.631543354391587 0.427811550151976
0.632745325092656 0.428571428571429
0.633419111864172 0.429331306990881
0.633887432754117 0.430091185410334
0.635453979030926 0.430851063829787
0.637142408208829 0.43161094224924
0.638551286702935 0.432370820668693
0.638801971602299 0.433130699088146
0.639389604830078 0.433890577507599
0.639753880916097 0.434650455927052
0.640454554425033 0.435410334346505
0.641132803886056 0.436170212765957
0.64142369666694 0.43693009118541
0.64259379514468 0.437689969604863
0.644082982257627 0.438449848024316
0.644582767680454 0.439209726443769
0.644738060651184 0.439969604863222
0.644885181382019 0.440729483282675
0.645415475676645 0.441489361702128
0.646071653793735 0.442249240121581
0.647035531305781 0.443009118541033
0.648079310263701 0.443768996960486
0.648184685801612 0.444528875379939
0.648253640098617 0.445288753799392
0.648492146531877 0.446048632218845
0.649814854089241 0.446808510638298
0.650945417806883 0.447568389057751
0.651067402691666 0.448328267477204
0.651850734345231 0.449088145896657
0.652340399176622 0.449848024316109
0.652562076730271 0.450607902735562
0.653237862809013 0.451367781155015
0.654493983654765 0.452127659574468
0.654809761933907 0.452887537993921
0.655707944084879 0.453647416413374
0.656579103846299 0.454407294832827
0.656771755167225 0.45516717325228
0.658008916034963 0.455927051671733
0.658734821601336 0.456686930091185
0.660388350770847 0.457446808510638
0.660404636330669 0.458206686930091
0.661834835862661 0.458966565349544
0.662140348874924 0.459726443768997
0.663270529519543 0.46048632218845
0.665076481181417 0.461246200607903
0.665477580197385 0.462006079027356
0.666838147884662 0.462765957446808
0.668050937603815 0.463525835866261
0.669847798705644 0.464285714285714
0.669992638473411 0.465045592705167
0.670541386499106 0.46580547112462
0.670891281548926 0.466565349544073
0.670926276446071 0.467325227963526
0.672398657366317 0.468085106382979
0.674169179070073 0.468844984802432
0.675341077599236 0.469604863221884
0.675767955122019 0.470364741641337
0.675996217526089 0.47112462006079
0.678361209961126 0.471884498480243
0.679017005306094 0.472644376899696
0.680537226143538 0.473404255319149
0.681803085277896 0.474164133738602
0.682783771105003 0.474924012158055
0.683362246353983 0.475683890577508
0.684725049091759 0.476443768996961
0.684832522154983 0.477203647416413
0.685236525831332 0.477963525835866
0.685412198355333 0.478723404255319
0.687092566403156 0.479483282674772
0.687140372276425 0.480243161094225
0.68762794959224 0.481003039513678
0.689134049102411 0.481762917933131
0.689295763138552 0.482522796352584
0.69104472991392 0.483282674772036
0.695026053040621 0.484042553191489
0.696040137975068 0.484802431610942
0.698039805504081 0.485562310030395
0.698371784935787 0.486322188449848
0.701101750132311 0.487082066869301
0.702738013590618 0.487841945288754
0.703457392356482 0.488601823708207
0.703879703599893 0.48936170212766
0.704095791560249 0.490121580547112
0.704652640324658 0.490881458966565
0.705011117048721 0.491641337386018
0.705941001157205 0.492401215805471
0.706942561026684 0.493161094224924
0.7080558840623 0.493920972644377
0.708490411253334 0.49468085106383
0.709187287172675 0.495440729483283
0.710493164863539 0.496200607902736
0.710805732610363 0.496960486322188
0.712901319652125 0.497720364741641
0.713229436189715 0.498480243161094
0.714217768565349 0.499240121580547
0.714337282886447 0.5
0.714910410877763 0.500759878419453
0.715060644380572 0.501519756838906
0.715219098524461 0.502279635258359
0.716177505482947 0.503039513677812
0.719306491903328 0.503799392097264
0.720865531503238 0.504559270516717
0.721028236129934 0.50531914893617
0.723056107381388 0.506079027355623
0.726277703487376 0.506838905775076
0.726825325792199 0.507598784194529
0.726980232883522 0.508358662613982
0.727304422300124 0.509118541033435
0.727768155949612 0.509878419452888
0.728811905833605 0.51063829787234
0.73148881218046 0.511398176291793
0.732369544741361 0.512158054711246
0.733352881319958 0.512917933130699
0.735813168567604 0.513677811550152
0.735821575980549 0.514437689969605
0.73683178354792 0.515197568389058
0.738321219349569 0.515957446808511
0.738608384476429 0.516717325227964
0.739152025906609 0.517477203647416
0.73970556760234 0.518237082066869
0.740454680581544 0.518996960486322
0.741373788746994 0.519756838905775
0.741840151406673 0.520516717325228
0.742179466109075 0.521276595744681
0.742991312774054 0.522036474164134
0.744684166702963 0.522796352583587
0.746143741541481 0.523556231003039
0.746877299967376 0.524316109422492
0.746914278753847 0.525075987841945
0.747740812240955 0.525835866261398
0.748244473334747 0.526595744680851
0.75064890304581 0.527355623100304
0.751702480566361 0.528115501519757
0.755453968908721 0.52887537993921
0.755852854794058 0.529635258358663
0.756467935186136 0.530395136778115
0.758716834429956 0.531155015197568
0.759231975192225 0.531914893617021
0.760888012958084 0.532674772036474
0.763073227611129 0.533434650455927
0.763319775601282 0.53419452887538
0.769085459405174 0.534954407294833
0.769237676748433 0.535714285714286
0.771540698283946 0.536474164133739
0.773462891384568 0.537234042553192
0.777389718027519 0.537993920972644
0.778167765002405 0.538753799392097
0.778680459214209 0.53951367781155
0.779932884829007 0.540273556231003
0.780512442978645 0.541033434650456
0.78080362020881 0.541793313069909
0.782950931308339 0.542553191489362
0.784002510985638 0.543313069908815
0.786281731607424 0.544072948328267
0.787628473020178 0.54483282674772
0.788487731059635 0.545592705167173
0.789367325350482 0.546352583586626
0.793530981345145 0.547112462006079
0.797421223611505 0.547872340425532
0.797794041845959 0.548632218844985
0.798324603044008 0.549392097264438
0.799939244781735 0.550151975683891
0.800818991727759 0.550911854103343
0.801168718990829 0.551671732522796
0.80331231113491 0.552431610942249
0.804856409969178 0.553191489361702
0.80537577226975 0.553951367781155
0.805693769520699 0.554711246200608
0.805927647888074 0.555471124620061
0.806873499476106 0.556231003039514
0.809414948139325 0.556990881458967
0.812111720279015 0.557750759878419
0.812847317384778 0.558510638297872
0.814176447690059 0.559270516717325
0.815810789286144 0.560030395136778
0.817013259166392 0.560790273556231
0.817243283717803 0.561550151975684
0.817474504184446 0.562310030395137
0.818197437416226 0.56306990881459
0.818323522702971 0.563829787234043
0.81841670201968 0.564589665653495
0.821127760622096 0.565349544072948
0.821959432074315 0.566109422492401
0.822287158786204 0.566869300911854
0.825147362259465 0.567629179331307
0.825177569827255 0.56838905775076
0.827094488676445 0.569148936170213
0.829248586879583 0.569908814589666
0.83086739756468 0.570668693009118
0.83133305853582 0.571428571428571
0.836572624250645 0.572188449848024
0.836987786522416 0.572948328267477
0.837208751847364 0.57370820668693
0.840140431908043 0.574468085106383
0.844047917437193 0.575227963525836
0.84534349555036 0.575987841945289
0.846051591710505 0.576747720364742
0.847425293516462 0.577507598784195
0.853076378339626 0.578267477203647
0.853548567055204 0.5790273556231
0.85553308569768 0.579787234042553
0.855636689727881 0.580547112462006
0.85997582783532 0.581306990881459
0.860267847183069 0.582066869300912
0.862267227838082 0.582826747720365
0.864365796584099 0.583586626139818
0.865400812724935 0.584346504559271
0.86543937570721 0.585106382978723
0.867678045822048 0.585866261398176
0.868054389037532 0.586626139817629
0.869376777149687 0.587386018237082
0.86970313979419 0.588145896656535
0.870066131443302 0.588905775075988
0.870885852572155 0.589665653495441
0.870962884069353 0.590425531914894
0.871284304843295 0.591185410334346
0.872579819980505 0.591945288753799
0.874457483522027 0.592705167173252
0.874546618611594 0.593465045592705
0.87764804700593 0.594224924012158
0.878288758162827 0.594984802431611
0.878824492982127 0.595744680851064
0.880044770519426 0.596504559270517
0.881357815962251 0.59726443768997
0.881799826455965 0.598024316109423
0.882582811323916 0.598784194528875
0.882719517291466 0.599544072948328
0.883070651089687 0.600303951367781
0.883506817787942 0.601063829787234
0.886365782242521 0.601823708206687
0.888818261991428 0.60258358662614
0.893320650241214 0.603343465045593
0.897828590488274 0.604103343465046
0.901178167254975 0.604863221884498
0.901720075991324 0.605623100303951
0.901796718408763 0.606382978723404
0.902363716572555 0.607142857142857
0.902645513430154 0.60790273556231
0.903980866252656 0.608662613981763
0.904273933647552 0.609422492401216
0.905826428235818 0.610182370820669
0.907170031634406 0.610942249240122
0.907694298967709 0.611702127659574
0.908564694052514 0.612462006079027
0.910862183429129 0.61322188449848
0.913082242475601 0.613981762917933
0.913668710515956 0.614741641337386
0.914945158667709 0.615501519756839
0.915221962778428 0.616261398176292
0.916961623670216 0.617021276595745
0.917055902402847 0.617781155015198
0.91715010538451 0.618541033434651
0.917355848661103 0.619300911854103
0.917729925118461 0.620060790273556
0.920406770113818 0.620820668693009
0.923298666568188 0.621580547112462
0.924821960234995 0.622340425531915
0.929061962145505 0.623100303951368
0.932654633370756 0.623860182370821
0.934244392968538 0.624620060790274
0.93551937226673 0.625379939209726
0.936573579363503 0.626139817629179
0.936884628066849 0.626899696048632
0.938443554361072 0.627659574468085
0.938487910169244 0.628419452887538
0.939866440282119 0.629179331306991
0.942006055053634 0.629939209726444
0.943697831411669 0.630699088145897
0.944178069112029 0.631458966565349
0.945812215730975 0.632218844984802
0.951409520344467 0.632978723404255
0.952059833644307 0.633738601823708
0.953295999960924 0.634498480243161
0.954390874363076 0.635258358662614
0.958582103797416 0.636018237082067
0.960976952455101 0.63677811550152
0.965539164611268 0.637537993920973
0.96878164498873 0.638297872340426
0.972266006967585 0.639057750759878
0.973480765336909 0.639817629179331
0.975895070847447 0.640577507598784
0.976560365942331 0.641337386018237
0.9770014372132 0.64209726443769
0.979883136345552 0.642857142857143
0.980261442925447 0.643617021276596
0.980845754316758 0.644376899696049
0.981964390601193 0.645136778115502
0.982315042713137 0.645896656534954
0.982707358132687 0.646656534954407
0.98325355013608 0.64741641337386
0.983706020362913 0.648176291793313
0.98391118411187 0.648936170212766
0.985466436318227 0.649696048632219
0.986075191452208 0.650455927051672
0.986138119705288 0.651215805471125
0.98670765573129 0.651975683890577
0.986718276107799 0.65273556231003
0.987019092121327 0.653495440729483
0.987066577997572 0.654255319148936
0.987286038484683 0.655015197568389
0.988126676570992 0.655775075987842
0.988381098089038 0.656534954407295
0.989481625149398 0.657294832826748
0.990287446785409 0.658054711246201
0.990606973166441 0.658814589665654
0.992045393810932 0.659574468085106
0.992335465450427 0.660334346504559
0.99313848412568 0.661094224924012
0.994454230118542 0.661854103343465
0.997097470376027 0.662613981762918
0.999555413347418 0.663373860182371
1.00163924518016 0.664133738601824
1.00252440105418 0.664893617021277
1.0038752688031 0.665653495440729
1.00456196091272 0.666413373860182
1.00505072393372 0.667173252279635
1.00544552961946 0.667933130699088
1.00554897418163 0.668693009118541
1.00596233750192 0.669452887537994
1.00743247690603 0.670212765957447
1.00863249186768 0.6709726443769
1.00892389700608 0.671732522796353
1.01047460144234 0.672492401215805
1.01060603267427 0.673252279635258
1.01070573125505 0.674012158054711
1.01115717734702 0.674772036474164
1.01234177058399 0.675531914893617
1.01303651257358 0.67629179331307
1.01410981837559 0.677051671732523
1.01411516554536 0.677811550151976
1.01436069228181 0.678571428571429
1.0144345689157 0.679331306990882
1.01732735754638 0.680091185410334
1.01914492318971 0.680851063829787
1.0192135265905 0.68161094224924
1.02087549958173 0.682370820668693
1.02127743234708 0.683130699088146
1.02211179725922 0.683890577507599
1.02456180724713 0.684650455927052
1.02504268233975 0.685410334346505
1.02658412682921 0.686170212765957
1.02867836237355 0.68693009118541
1.03068768531103 0.687689969604863
1.03116333774873 0.688449848024316
1.0316022521665 0.689209726443769
1.03379358296483 0.689969604863222
1.03414952952191 0.690729483282675
1.03455878042725 0.691489361702128
1.035662600424 0.692249240121581
1.03585581823212 0.693009118541033
1.0380166396538 0.693768996960486
1.03943846709 0.694528875379939
1.04257072523411 0.695288753799392
1.04412313204161 0.696048632218845
1.04574450047628 0.696808510638298
1.04589899131109 0.697568389057751
1.05083935207899 0.698328267477204
1.05201059496955 0.699088145896657
1.052066211781 0.699848024316109
1.05314180710418 0.700607902735562
1.05642691118412 0.701367781155015
1.05670335602515 0.702127659574468
1.05732039008491 0.702887537993921
1.05769418507631 0.703647416413374
1.0577357781858 0.704407294832827
1.05778342022549 0.70516717325228
1.05856192893465 0.705927051671733
1.0592068012645 0.706686930091185
1.05942180858286 0.707446808510638
1.06459045280662 0.708206686930091
1.06471511587637 0.708966565349544
1.06787538339627 0.709726443768997
1.068364978199 0.71048632218845
1.06889747839504 0.711246200607903
1.06895680885802 0.712006079027356
1.07404351212915 0.712765957446808
1.07617846744452 0.713525835866261
1.07698954300692 0.714285714285714
1.08158135430289 0.715045592705167
1.08226764375672 0.71580547112462
1.08309670254879 0.716565349544073
1.08873779025036 0.717325227963526
1.08883260584701 0.718085106382979
1.08918962782097 0.718844984802432
1.08943502663533 0.719604863221885
1.08969513613273 0.720364741641337
1.09314654056857 0.72112462006079
1.09348742983768 0.721884498480243
1.09398722111329 0.722644376899696
1.09552707810959 0.723404255319149
1.09573705844729 0.724164133738602
1.09729211072223 0.724924012158055
1.09926337398397 0.725683890577508
1.09931106208165 0.726443768996961
1.10159814316404 0.727203647416413
1.10243655104653 0.727963525835866
1.10369091482355 0.728723404255319
1.10405018584511 0.729483282674772
1.10422171982762 0.730243161094225
1.10636777959886 0.731003039513678
1.10862885804803 0.731762917933131
1.112977044346 0.732522796352584
1.11298449911222 0.733282674772036
1.1154158796494 0.734042553191489
1.1155117209294 0.734802431610942
1.11615419049814 0.735562310030395
1.11631313866085 0.736322188449848
1.117708874605 0.737082066869301
1.12172827564274 0.737841945288754
1.12399517054105 0.738601823708207
1.12404284345146 0.73936170212766
1.12600003057158 0.740121580547112
1.12702969729113 0.740881458966565
1.13050462675021 0.741641337386018
1.13462220458011 0.742401215805471
1.13804411854015 0.743161094224924
1.14132746813078 0.743920972644377
1.14322165246929 0.74468085106383
1.14945123909861 0.745440729483283
1.15768803775803 0.746200607902736
1.15932316316544 0.746960486322188
1.15965253420178 0.747720364741641
1.16049978466458 0.748480243161094
1.16402960059016 0.749240121580547
1.16446413202803 0.75
1.16564394939281 0.750759878419453
1.16576607529929 0.751519756838906
1.16587616893749 0.752279635258359
1.16775137103297 0.753039513677812
1.16880366525051 0.753799392097264
1.16881902405508 0.754559270516717
1.16885190065586 0.75531914893617
1.16925721431568 0.756079027355623
1.17109079906998 0.756838905775076
1.17211420957956 0.757598784194529
1.17330747328695 0.758358662613982
1.17333485705993 0.759118541033435
1.17355387738546 0.759878419452888
1.17602485779238 0.76063829787234
1.17811662900164 0.761398176291793
1.17927853531873 0.762158054711246
1.18107811022703 0.762917933130699
1.18147394609231 0.763677811550152
1.18416485853361 0.764437689969605
1.18659538924547 0.765197568389058
1.19590433948085 0.765957446808511
1.19734054932619 0.766717325227964
1.19800208612667 0.767477203647416
1.20167978425961 0.768237082066869
1.20210483356185 0.768996960486322
1.20468042740508 0.769756838905775
1.20509408049365 0.770516717325228
1.20707250897224 0.771276595744681
1.20862858132804 0.772036474164134
1.21044378983833 0.772796352583587
1.21099774319254 0.773556231003039
1.21233898908212 0.774316109422492
1.21242908620345 0.775075987841945
1.21425178177858 0.775835866261398
1.21633900248136 0.776595744680851
1.21892366180426 0.777355623100304
1.21930354020139 0.778115501519757
1.22129509609277 0.77887537993921
1.22190053439442 0.779635258358663
1.22295180204441 0.780395136778115
1.223213080703 0.781155015197568
1.22532475379819 0.781914893617021
1.22626398207862 0.782674772036474
1.22881213507533 0.783434650455927
1.23261855281997 0.78419452887538
1.23310961620545 0.784954407294833
1.23341023660902 0.785714285714286
1.23515839878374 0.786474164133739
1.2353134859008 0.787234042553192
1.23585263326469 0.787993920972644
1.23634375596211 0.788753799392097
1.23787163238487 0.78951367781155
1.24019276420688 0.790273556231003
1.24031353215953 0.791033434650456
1.24101121381614 0.791793313069909
1.24230089666377 0.792553191489362
1.24243878870417 0.793313069908815
1.24866558312804 0.794072948328267
1.25323065208111 0.79483282674772
1.25451557390891 0.795592705167173
1.25681982837437 0.796352583586626
1.25715747316171 0.797112462006079
1.25807659799251 0.797872340425532
1.25879143933263 0.798632218844985
1.25917413774611 0.799392097264438
1.26483891759307 0.800151975683891
1.26528267225826 0.800911854103343
1.26946966069856 0.801671732522796
1.27047524945883 0.802431610942249
1.27211926649935 0.803191489361702
1.2721328235866 0.803951367781155
1.2733272703557 0.804711246200608
1.27500404799103 0.805471124620061
1.27690230693042 0.806231003039514
1.2772961146107 0.806990881458967
1.28247862761648 0.807750759878419
1.28293811485399 0.808510638297872
1.28337091725454 0.809270516717325
1.28741081481159 0.810030395136778
1.28863527627826 0.810790273556231
1.2911584101542 0.811550151975684
1.29145824600668 0.812310030395137
1.29524493260683 0.81306990881459
1.29557631797112 0.813829787234043
1.29678942993825 0.814589665653495
1.29678942993825 0.815349544072948
1.29694480174768 0.816109422492401
1.29847950762752 0.816869300911854
1.29855437502811 0.817629179331307
1.30188969423693 0.81838905775076
1.30233752924124 0.819148936170213
1.30475030060941 0.819908814589666
1.30548625057808 0.820668693009118
1.31160629102738 0.821428571428571
1.31270194029631 0.822188449848024
1.31298907669401 0.822948328267477
1.31376652606865 0.82370820668693
1.31580225174471 0.824468085106383
1.31820728240019 0.825227963525836
1.32257243530874 0.825987841945289
1.32323486272167 0.826747720364742
1.32531526086217 0.827507598784195
1.32561443596852 0.828267477203647
1.32802031401434 0.8290273556231
1.33006424647532 0.829787234042553
1.33617094181753 0.830547112462006
1.33663594014698 0.831306990881459
1.33800822832225 0.832066869300912
1.3405205108321 0.832826747720365
1.34091216910305 0.833586626139818
1.34134777424154 0.834346504559271
1.34140185889171 0.835106382978723
1.34524631487196 0.835866261398176
1.34714873481197 0.836626139817629
1.34894913293855 0.837386018237082
1.35274173237453 0.838145896656535
1.35462746520778 0.838905775075988
1.35553408424945 0.839665653495441
1.35827303867923 0.840425531914894
1.35829533772953 0.841185410334346
1.35871624367105 0.841945288753799
1.36014132160132 0.842705167173252
1.36063379276849 0.843465045592705
1.36208559971181 0.844224924012158
1.36315576664575 0.844984802431611
1.36769655970449 0.845744680851064
1.36846338833976 0.846504559270517
1.37548990781046 0.84726443768997
1.37627329860229 0.848024316109423
1.38126619435266 0.848784194528875
1.38265162861133 0.849544072948328
1.38432219052599 0.850303951367781
1.38486900002397 0.851063829787234
1.38566649471855 0.851823708206687
1.39045475922723 0.85258358662614
1.39134452103891 0.853343465045593
1.39461859100648 0.854103343465046
1.39811570291122 0.854863221884498
1.40115608733285 0.855623100303951
1.40118700187891 0.856382978723404
1.40139821211692 0.857142857142857
1.40206165837796 0.85790273556231
1.40522465177224 0.858662613981763
1.40736389532921 0.859422492401216
1.4103834314064 0.860182370820669
1.41517763069892 0.860942249240122
1.41614394638866 0.861702127659574
1.41717686014255 0.862462006079027
1.41801659822331 0.86322188449848
1.42071437099079 0.863981762917933
1.42213563562232 0.864741641337386
1.42619593085187 0.865501519756839
1.42827599386381 0.866261398176292
1.43110432369963 0.867021276595745
1.43817101058816 0.867781155015198
1.44443173636732 0.868541033434651
1.44580488656159 0.869300911854103
1.44633949767846 0.870060790273556
1.44767220218368 0.870820668693009
1.44814017756311 0.871580547112462
1.45061379595062 0.872340425531915
1.45265745217113 0.873100303951368
1.45543441968044 0.873860182370821
1.45675168893753 0.874620060790274
1.46028908744801 0.875379939209726
1.46037800136665 0.876139817629179
1.46221783036235 0.876899696048632
1.46395415637297 0.877659574468085
1.46507524737488 0.878419452887538
1.4663571345676 0.879179331306991
1.46696211205409 0.879939209726444
1.46804539549468 0.880699088145897
1.47247864827452 0.881458966565349
1.47357620484216 0.882218844984802
1.47421201732515 0.882978723404255
1.47511572785513 0.883738601823708
1.47740685961131 0.884498480243161
1.4779085929567 0.885258358662614
1.47849300008068 0.886018237082067
1.48001062929927 0.88677811550152
1.48091818370974 0.887537993920973
1.48120069591452 0.888297872340426
1.48120069591452 0.889057750759878
1.48558701769942 0.889817629179331
1.48571076528606 0.890577507598784
1.4912458530964 0.891337386018237
1.4924935418179 0.89209726443769
1.49315878624032 0.892857142857143
1.49591460816445 0.893617021276596
1.49628973951364 0.894376899696049
1.50128675369929 0.895136778115502
1.50295059489037 0.895896656534954
1.50556390656911 0.896656534954407
1.50804598510766 0.89741641337386
1.5090169424245 0.898176291793313
1.51132109362583 0.898936170212766
1.51207009950036 0.899696048632219
1.51372172168861 0.900455927051672
1.51448935736323 0.901215805471125
1.5154640100255 0.901975683890577
1.52255080439812 0.90273556231003
1.52361172357568 0.903495440729483
1.52423248906013 0.904255319148936
1.52496044087669 0.905015197568389
1.52536694606695 0.905775075987842
1.53259901907289 0.906534954407295
1.54037145832767 0.907294832826748
1.54379713250574 0.908054711246201
1.54416725067068 0.908814589665654
1.54443438482716 0.909574468085106
1.54791033837485 0.910334346504559
1.54832835157547 0.911094224924012
1.54875541883118 0.911854103343465
1.55185625954937 0.912613981762918
1.55393833556857 0.913373860182371
1.5587797005918 0.914133738601824
1.55971877502515 0.914893617021277
1.5613323829717 0.915653495440729
1.5620236071928 0.916413373860182
1.5621581117478 0.917173252279635
1.5628348457131 0.917933130699088
1.56483712261218 0.918693009118541
1.56835291039292 0.919452887537994
1.5696590012858 0.920212765957447
1.57125741746216 0.9209726443769
1.57294384472484 0.921732522796353
1.57335710505673 0.922492401215805
1.5736609621436 0.923252279635258
1.57789662867963 0.924012158054711
1.57791763192496 0.924772036474164
1.58077395797131 0.925531914893617
1.59535370880118 0.92629179331307
1.59660045842798 0.927051671732523
1.60008048112145 0.927811550151976
1.60008099611998 0.928571428571429
1.60035480319356 0.929331306990881
1.60078214928859 0.930091185410334
1.60116975957983 0.930851063829787
1.60340880326577 0.93161094224924
1.60498766338216 0.932370820668693
1.60687219707251 0.933130699088146
1.60709727600562 0.933890577507599
1.60727811993952 0.934650455927052
1.61579784432241 0.935410334346505
1.63094636630645 0.936170212765957
1.63114448447746 0.93693009118541
1.63362779542199 0.937689969604863
1.63410626091364 0.938449848024316
1.63600362509208 0.939209726443769
1.6380269712531 0.939969604863222
1.63962169428226 0.940729483282675
1.63999720166641 0.941489361702128
1.64480187332452 0.942249240121581
1.65230712782991 0.943009118541033
1.66267116362181 0.943768996960486
1.66567550279791 0.944528875379939
1.6724035693813 0.945288753799392
1.68527359855471 0.946048632218845
1.68948762564185 0.946808510638298
1.69873156356239 0.947568389057751
1.70353896961784 0.948328267477204
1.71412080744998 0.949088145896657
1.71810310053959 0.949848024316109
1.72507579784371 0.950607902735562
1.72572478325088 0.951367781155015
1.74030165761731 0.952127659574468
1.75456900899919 0.952887537993921
1.75935474908768 0.953647416413374
1.76354762571057 0.954407294832827
1.76452502311616 0.95516717325228
1.77322941871606 0.955927051671733
1.79041779197945 0.956686930091185
1.79063195560644 0.957446808510638
1.81009325036682 0.958206686930091
1.81393049915877 0.958966565349544
1.82669919050263 0.959726443768997
1.83143758758367 0.96048632218845
1.84226052182645 0.961246200607903
1.86219758651725 0.962006079027356
1.86226377470386 0.962765957446808
1.88024771402062 0.963525835866261
1.88144907878683 0.964285714285714
1.89214532567446 0.965045592705167
1.90333502592801 0.96580547112462
1.90696342197104 0.966565349544073
1.91281445607244 0.967325227963526
1.91792712773762 0.968085106382979
1.91916141011328 0.968844984802432
1.95275991020784 0.969604863221885
1.95640088975009 0.970364741641337
1.97491571307053 0.97112462006079
1.97994300948929 0.971884498480243
2.01939716386732 0.972644376899696
2.02945410376546 0.973404255319149
2.04998833873556 0.974164133738602
2.05215625415512 0.974924012158055
2.05491791396889 0.975683890577508
2.06625413323206 0.976443768996961
2.07168944763203 0.977203647416413
2.0929351353428 0.977963525835866
2.10679570154066 0.978723404255319
2.10853842044278 0.979483282674772
2.13035593182828 0.980243161094225
2.14213142351912 0.981003039513678
2.15296904457701 0.981762917933131
2.17315677650365 0.982522796352584
2.18991957581673 0.983282674772036
2.19238003694732 0.984042553191489
2.21466723338863 0.984802431610942
2.26841560339192 0.985562310030395
2.50007943289253 0.986322188449848
2.52332091065924 0.987082066869301
2.54678830528862 0.987841945288754
2.91429189909875 0.988601823708207
2.93744549997445 0.98936170212766
2.96382740428093 0.990121580547112
2.96839493136444 0.990881458966565
2.99613208780678 0.991641337386018
3.02384857375303 0.992401215805471
3.05790638979013 0.993161094224924
3.06164827748689 0.993920972644377
3.08304606259497 0.99468085106383
3.10867288304318 0.995440729483283
3.13693526262062 0.996200607902736
3.16174875630539 0.996960486322188
3.18767532531757 0.997720364741641
3.22617081188345 0.998480243161094
3.26653117773668 0.999240121580547
3.30254547093261 1
};
\addlegendentry{FGO}
\addplot [semithick, darkorange25512714]
table {%
0.0239068737965569 0
0.0249039917900089 0.000759878419452888
0.0298003974470957 0.00151975683890578
0.0318451217769148 0.00227963525835866
0.032442633694026 0.00303951367781155
0.0424221090059674 0.00379939209726444
0.0432939214019491 0.00455927051671732
0.0432939214019491 0.00531914893617021
0.0453511477795971 0.0060790273556231
0.0533615036821798 0.00683890577507599
0.0541529178660043 0.00759878419452888
0.0570099527037429 0.00835866261398176
0.0587331770539239 0.00911854103343465
0.0589887960822306 0.00987841945288754
0.0614808708687422 0.0106382978723404
0.0628109997851303 0.0113981762917933
0.0637555808338549 0.0121580547112462
0.0650832526321301 0.0129179331306991
0.0652923321320934 0.013677811550152
0.0655670133608291 0.0144376899696049
0.0666362687115148 0.0151975683890578
0.0710417358330373 0.0159574468085106
0.0718779026868537 0.0167173252279635
0.0759821418308968 0.0174772036474164
0.076001317201816 0.0182370820668693
0.076453511058317 0.0189969604863222
0.0780787496281759 0.0197568389057751
0.078403810054928 0.020516717325228
0.0812973086841257 0.0212765957446809
0.0824536753002617 0.0220364741641337
0.0825430904820834 0.0227963525835866
0.0827156569631674 0.0235562310030395
0.0837934152450401 0.0243161094224924
0.0853992982833024 0.0250759878419453
0.0868979867642582 0.0258358662613982
0.0881173920064138 0.0265957446808511
0.0881421368975402 0.027355623100304
0.0884563926987475 0.0281155015197568
0.0894052029890356 0.0288753799392097
0.0895545740387947 0.0296352583586626
0.0896047600684474 0.0303951367781155
0.0912013615775003 0.0311550151975684
0.0914902022108861 0.0319148936170213
0.092052493360997 0.0326747720364742
0.0921230240417479 0.033434650455927
0.0941463384678626 0.0341945288753799
0.0948014396781263 0.0349544072948328
0.0952187465566459 0.0357142857142857
0.0961484786379429 0.0364741641337386
0.0964504865321738 0.0372340425531915
0.0986052768204336 0.0379939209726444
0.0986353923944167 0.0387537993920973
0.0989980018176311 0.0395136778115502
0.099516532887218 0.040273556231003
0.101624276002882 0.0410334346504559
0.103245180317096 0.0417933130699088
0.103895496148621 0.0425531914893617
0.103974714288727 0.0433130699088146
0.104787298256429 0.0440729483282675
0.105393450951445 0.0448328267477204
0.106915203820246 0.0455927051671733
0.108174098978743 0.0463525835866261
0.108378455998588 0.047112462006079
0.108483737519853 0.0478723404255319
0.108930415789082 0.0486322188449848
0.109176241837332 0.0493920972644377
0.11011292901383 0.0501519756838906
0.113782339041856 0.0509118541033435
0.114814001673498 0.0516717325227964
0.115830394680436 0.0524316109422492
0.11655654642548 0.0531914893617021
0.116922388800029 0.053951367781155
0.117822516839782 0.0547112462006079
0.118256978864702 0.0554711246200608
0.119803161866673 0.0562310030395137
0.121745960074264 0.0569908814589666
0.122367957175465 0.0577507598784195
0.123875797177528 0.0585106382978723
0.124860275782884 0.0592705167173252
0.124860275782884 0.0600303951367781
0.125009352236486 0.060790273556231
0.126613991805677 0.0615501519756839
0.12689156463169 0.0623100303951368
0.127125988146328 0.0630699088145897
0.12712927332396 0.0638297872340425
0.128336329468546 0.0645896656534954
0.129053828249037 0.0653495440729483
0.13140993947992 0.0661094224924012
0.132595076417964 0.0668693009118541
0.134102689858224 0.067629179331307
0.134449384102959 0.0683890577507599
0.136106870772271 0.0691489361702128
0.136173292832162 0.0699088145896656
0.137164245933994 0.0706686930091185
0.139189944355019 0.0714285714285714
0.139301773498386 0.0721884498480243
0.140282550166171 0.0729483282674772
0.141341176504521 0.0737082066869301
0.141498019749867 0.074468085106383
0.141813248235412 0.0752279635258359
0.141896748906562 0.0759878419452888
0.142867058552908 0.0767477203647416
0.144565522311328 0.0775075987841945
0.146365057963946 0.0782674772036474
0.148069338575103 0.0790273556231003
0.148394378543201 0.0797872340425532
0.150805074856393 0.0805471124620061
0.151209812647889 0.081306990881459
0.151222846222027 0.0820668693009119
0.152076472858736 0.0828267477203647
0.153776208480511 0.0835866261398176
0.153841385378131 0.0843465045592705
0.156977862560809 0.0851063829787234
0.157337642019808 0.0858662613981763
0.158702607072146 0.0866261398176292
0.160695991177856 0.0873860182370821
0.161925018821673 0.088145896656535
0.162292197646252 0.0889057750759878
0.163167891274885 0.0896656534954407
0.163323995073957 0.0904255319148936
0.163569759651111 0.0911854103343465
0.164484278920843 0.0919452887537994
0.164582008641898 0.0927051671732523
0.164976871853776 0.0934650455927052
0.165773744197454 0.0942249240121581
0.165885292883443 0.0949848024316109
0.167769837547818 0.0957446808510638
0.16823069444056 0.0965045592705167
0.168608461547751 0.0972644376899696
0.168678233300748 0.0980243161094225
0.16874076221656 0.0987841945288754
0.168842448568828 0.0995440729483283
0.169770313033294 0.100303951367781
0.169773960195497 0.101063829787234
0.170171903300131 0.101823708206687
0.170480181925935 0.10258358662614
0.171026410500387 0.103343465045593
0.171729616652991 0.104103343465046
0.172367864815424 0.104863221884498
0.174311791696504 0.105623100303951
0.175231273154332 0.106382978723404
0.17554021287679 0.107142857142857
0.175663464834103 0.10790273556231
0.175885507954509 0.108662613981763
0.176362966131518 0.109422492401216
0.178058236124087 0.110182370820669
0.178266252377568 0.110942249240122
0.178769790751544 0.111702127659574
0.179846505637082 0.112462006079027
0.179987559840748 0.11322188449848
0.180267603838899 0.113981762917933
0.18137100997331 0.114741641337386
0.181917750662472 0.115501519756839
0.18230300108479 0.116261398176292
0.184741247416593 0.117021276595745
0.186393318368041 0.117781155015198
0.186690144898631 0.11854103343465
0.187199497255866 0.119300911854103
0.187282136421612 0.120060790273556
0.188819280276723 0.120820668693009
0.189255292678846 0.121580547112462
0.189526588248893 0.122340425531915
0.189937293811025 0.123100303951368
0.190857737579269 0.123860182370821
0.191174377360893 0.124620060790274
0.191310136475418 0.125379939209726
0.192390062155914 0.126139817629179
0.195083135683785 0.126899696048632
0.195513112754371 0.127659574468085
0.196477922481016 0.128419452887538
0.196830362832966 0.129179331306991
0.197016039851426 0.129939209726444
0.197087810012698 0.130699088145897
0.197103123384365 0.13145896656535
0.197440963721942 0.132218844984802
0.197697422336791 0.132978723404255
0.197781867064999 0.133738601823708
0.19911523993991 0.134498480243161
0.19989903384551 0.135258358662614
0.200367609043458 0.136018237082067
0.200536099598945 0.13677811550152
0.200875097401685 0.137537993920973
0.200974091413823 0.138297872340426
0.202315688518197 0.139057750759878
0.202583394478795 0.139817629179331
0.203030006984303 0.140577507598784
0.203186678870551 0.141337386018237
0.205527715682078 0.14209726443769
0.206295818695102 0.142857142857143
0.206376519625075 0.143617021276596
0.206906330070011 0.144376899696049
0.207110709836541 0.145136778115502
0.208775875908376 0.145896656534954
0.208881116452325 0.146656534954407
0.209031806435914 0.14741641337386
0.210568850104408 0.148176291793313
0.211777769756005 0.148936170212766
0.212207511082646 0.149696048632219
0.212305205973186 0.150455927051672
0.213439340002778 0.151215805471125
0.214221182703943 0.151975683890578
0.215294910793977 0.15273556231003
0.215473107328189 0.153495440729483
0.215849839662772 0.154255319148936
0.215880053276372 0.155015197568389
0.216565727773987 0.155775075987842
0.216985892460667 0.156534954407295
0.217949938831841 0.157294832826748
0.219177229944335 0.158054711246201
0.2198320513872 0.158814589665653
0.219992129912676 0.159574468085106
0.22018501164058 0.160334346504559
0.221280863610882 0.161094224924012
0.222381215109253 0.161854103343465
0.22245952258267 0.162613981762918
0.223633549314993 0.163373860182371
0.223977249804014 0.164133738601824
0.225183594918822 0.164893617021277
0.227162979660645 0.165653495440729
0.227390238390151 0.166413373860182
0.227556660437494 0.167173252279635
0.228794448948362 0.167933130699088
0.23225432028365 0.168693009118541
0.233407686934982 0.169452887537994
0.233707924462175 0.170212765957447
0.233906945484047 0.1709726443769
0.234707230671025 0.171732522796353
0.234781986919155 0.172492401215805
0.235024518364215 0.173252279635258
0.235187952117811 0.174012158054711
0.235206489089807 0.174772036474164
0.23535265565008 0.175531914893617
0.235891946851685 0.17629179331307
0.235926095173962 0.177051671732523
0.236609013466112 0.177811550151976
0.236654084210271 0.178571428571429
0.237250950219832 0.179331306990881
0.237300644542024 0.180091185410334
0.237413237219442 0.180851063829787
0.237499635298211 0.18161094224924
0.237963480507248 0.182370820668693
0.238673724862827 0.183130699088146
0.238875545934799 0.183890577507599
0.238902409265721 0.184650455927052
0.240226852556327 0.185410334346505
0.24042628304529 0.186170212765957
0.240461265102403 0.18693009118541
0.241247470265111 0.187689969604863
0.241772595544289 0.188449848024316
0.243717306638319 0.189209726443769
0.244188285035381 0.189969604863222
0.244344899639747 0.190729483282675
0.244438887076867 0.191489361702128
0.246317876716212 0.192249240121581
0.247809293969324 0.193009118541033
0.248629978038345 0.193768996960486
0.249065318735831 0.194528875379939
0.249209821993007 0.195288753799392
0.249973975003063 0.196048632218845
0.250209908047707 0.196808510638298
0.250384635158793 0.197568389057751
0.250947769574999 0.198328267477204
0.251521015730062 0.199088145896657
0.252295907066721 0.199848024316109
0.252965416480996 0.200607902735562
0.253042596303034 0.201367781155015
0.253267600914863 0.202127659574468
0.25384407939004 0.202887537993921
0.254398742570058 0.203647416413374
0.254765244683562 0.204407294832827
0.255316402910196 0.20516717325228
0.256332549967543 0.205927051671733
0.256553067482731 0.206686930091185
0.257636363436187 0.207446808510638
0.257829456782963 0.208206686930091
0.257829456782963 0.208966565349544
0.258042504277175 0.209726443768997
0.258175790018741 0.21048632218845
0.258244667422298 0.211246200607903
0.258718831907323 0.212006079027356
0.259327455046532 0.212765957446809
0.259373515505646 0.213525835866261
0.26027310389526 0.214285714285714
0.260410012984345 0.215045592705167
0.26059550920997 0.21580547112462
0.261327179057764 0.216565349544073
0.263098303538242 0.217325227963526
0.263108162821168 0.218085106382979
0.263927965363273 0.218844984802432
0.264742509719359 0.219604863221884
0.264981503046188 0.220364741641337
0.265390153957999 0.22112462006079
0.266448276920196 0.221884498480243
0.267188506674929 0.222644376899696
0.267252232343347 0.223404255319149
0.267252232343347 0.224164133738602
0.267446448627764 0.224924012158055
0.268489238311357 0.225683890577508
0.268991212209534 0.22644376899696
0.269198621056259 0.227203647416413
0.269233892080823 0.227963525835866
0.26942893696792 0.228723404255319
0.269647113173263 0.229483282674772
0.270093100076611 0.230243161094225
0.271493009076272 0.231003039513678
0.271884769178456 0.231762917933131
0.272172959973137 0.232522796352584
0.272502739540307 0.233282674772036
0.273194256059097 0.234042553191489
0.274106755647028 0.234802431610942
0.27432207174085 0.235562310030395
0.274333492264284 0.236322188449848
0.274857943891771 0.237082066869301
0.274972918623525 0.237841945288754
0.275043044313269 0.238601823708207
0.27654421535828 0.23936170212766
0.277254212091268 0.240121580547112
0.277928441042465 0.240881458966565
0.278067346371455 0.241641337386018
0.278825711891886 0.242401215805471
0.2793915794421 0.243161094224924
0.279419910274017 0.243920972644377
0.280723283587147 0.24468085106383
0.280915300628899 0.245440729483283
0.281167632810454 0.246200607902736
0.281779339044575 0.246960486322188
0.281833538674136 0.247720364741641
0.281882512316072 0.248480243161094
0.282149737776248 0.249240121580547
0.282596575175259 0.25
0.282647146356455 0.250759878419453
0.283214414843977 0.251519756838906
0.283654921819688 0.252279635258359
0.284202975059201 0.253039513677812
0.285685230175223 0.253799392097264
0.285695117156861 0.254559270516717
0.285750849737311 0.25531914893617
0.286084968792208 0.256079027355623
0.286872649098489 0.256838905775076
0.287587665637157 0.257598784194529
0.287894837670415 0.258358662613982
0.288575901754547 0.259118541033435
0.288903423226918 0.259878419452888
0.289675264279535 0.26063829787234
0.290092763743118 0.261398176291793
0.29023250270362 0.262158054711246
0.29085164168759 0.262917933130699
0.291479210160276 0.263677811550152
0.292178308986256 0.264437689969605
0.292281350755624 0.265197568389058
0.292463873093828 0.265957446808511
0.292766823520679 0.266717325227964
0.292948797177627 0.267477203647416
0.292985068485464 0.268237082066869
0.29381860069996 0.268996960486322
0.293903787199049 0.269756838905775
0.294638034787676 0.270516717325228
0.29578342600079 0.271276595744681
0.295831384869617 0.272036474164134
0.296895038807519 0.272796352583587
0.297148082968202 0.273556231003039
0.297193172831014 0.274316109422492
0.297686680047104 0.275075987841945
0.297688822559148 0.275835866261398
0.29774911029515 0.276595744680851
0.298335394020767 0.277355623100304
0.298554252651374 0.278115501519757
0.298651022289777 0.27887537993921
0.29930318231874 0.279635258358663
0.29930318231874 0.280395136778116
0.299391734533826 0.281155015197568
0.299724883689487 0.281914893617021
0.299805458589076 0.282674772036474
0.300792331267538 0.283434650455927
0.302612891226174 0.28419452887538
0.302702594709202 0.284954407294833
0.303254115341743 0.285714285714286
0.303361350231389 0.286474164133739
0.303741022373425 0.287234042553192
0.303768648191744 0.287993920972644
0.304129355660414 0.288753799392097
0.304702797884498 0.28951367781155
0.304772783413566 0.290273556231003
0.305287640017085 0.291033434650456
0.306128281844806 0.291793313069909
0.306232568016663 0.292553191489362
0.306578086165666 0.293313069908815
0.306723497736872 0.294072948328267
0.307189303466581 0.29483282674772
0.307455405397279 0.295592705167173
0.307652526612934 0.296352583586626
0.308419365759671 0.297112462006079
0.309121176919693 0.297872340425532
0.310285243011463 0.298632218844985
0.310565632083168 0.299392097264438
0.310647017636824 0.300151975683891
0.311732237914494 0.300911854103343
0.312024213762281 0.301671732522796
0.31225672475731 0.302431610942249
0.312695465147175 0.303191489361702
0.313736707917279 0.303951367781155
0.314607120899168 0.304711246200608
0.314970413916293 0.305471124620061
0.315032620249609 0.306231003039514
0.315936109939175 0.306990881458967
0.316067347212789 0.307750759878419
0.316387774881375 0.308510638297872
0.316422486349782 0.309270516717325
0.316518679961628 0.310030395136778
0.317757256627582 0.310790273556231
0.317787111470836 0.311550151975684
0.318303065799627 0.312310030395137
0.318970674714457 0.31306990881459
0.319304286888477 0.313829787234043
0.319769512692801 0.314589665653495
0.319784520859894 0.315349544072948
0.320493218805162 0.316109422492401
0.320678311238077 0.316869300911854
0.321330687199484 0.317629179331307
0.321450162189554 0.31838905775076
0.322167318567781 0.319148936170213
0.323022074151509 0.319908814589666
0.323203069818326 0.320668693009119
0.323251292140998 0.321428571428571
0.323708725815832 0.322188449848024
0.323851806104568 0.322948328267477
0.323981029646306 0.32370820668693
0.323991716924693 0.324468085106383
0.324038356124559 0.325227963525836
0.325267178433695 0.325987841945289
0.326081357584558 0.326747720364742
0.326087992865988 0.327507598784195
0.327670617936851 0.328267477203647
0.328098909322509 0.3290273556231
0.328365826488066 0.329787234042553
0.32882643183792 0.330547112462006
0.32926528394968 0.331306990881459
0.329362862480149 0.332066869300912
0.33045817734086 0.332826747720365
0.331475773844947 0.333586626139818
0.333476255461902 0.334346504559271
0.334835566659363 0.335106382978723
0.335181397961966 0.335866261398176
0.336242923357247 0.336626139817629
0.336801290330616 0.337386018237082
0.337611982213644 0.338145896656535
0.337661417030973 0.338905775075988
0.338092929955004 0.339665653495441
0.33832501338881 0.340425531914894
0.338339392629386 0.341185410334347
0.339864928637894 0.341945288753799
0.340500819046042 0.342705167173252
0.341028752841708 0.343465045592705
0.341540584336566 0.344224924012158
0.342436214165675 0.344984802431611
0.343058013936219 0.345744680851064
0.343445282450812 0.346504559270517
0.343610814379289 0.34726443768997
0.343646135247192 0.348024316109422
0.343663445579713 0.348784194528875
0.344955469750868 0.349544072948328
0.345294189438526 0.350303951367781
0.34585005580646 0.351063829787234
0.346622260808899 0.351823708206687
0.346919317200314 0.35258358662614
0.347174950141635 0.353343465045593
0.347324911708302 0.354103343465046
0.347539658592781 0.354863221884498
0.34768744322095 0.355623100303951
0.347721795375091 0.356382978723404
0.348323715089853 0.357142857142857
0.349811370598298 0.35790273556231
0.350319874423498 0.358662613981763
0.350444088551812 0.359422492401216
0.351927785033074 0.360182370820669
0.352035202943294 0.360942249240122
0.352736322671668 0.361702127659574
0.353446938885023 0.362462006079027
0.35372238031187 0.36322188449848
0.353796046073898 0.363981762917933
0.354115141556288 0.364741641337386
0.354823582609245 0.365501519756839
0.357054841032036 0.366261398176292
0.358406248921995 0.367021276595745
0.3594239797914 0.367781155015198
0.359970203639621 0.36854103343465
0.360367256077292 0.369300911854103
0.360856911217776 0.370060790273556
0.361079863477767 0.370820668693009
0.361208415195419 0.371580547112462
0.361406674343875 0.372340425531915
0.361617431975557 0.373100303951368
0.361913881783186 0.373860182370821
0.362888344498493 0.374620060790274
0.363182899108636 0.375379939209726
0.363315408643554 0.376139817629179
0.364077868192687 0.376899696048632
0.364446472247873 0.377659574468085
0.364720760215824 0.378419452887538
0.366377910890447 0.379179331306991
0.366596430605292 0.379939209726444
0.366894886277735 0.380699088145897
0.367032341539582 0.38145896656535
0.367370067900705 0.382218844984802
0.367405727294599 0.382978723404255
0.368171766224603 0.383738601823708
0.368259108947632 0.384498480243161
0.368985372005331 0.385258358662614
0.36985617728714 0.386018237082067
0.370171459982882 0.38677811550152
0.370453775480252 0.387537993920973
0.370487286808364 0.388297872340426
0.370793529224097 0.389057750759878
0.370912852585529 0.389817629179331
0.37092910180214 0.390577507598784
0.371283505347494 0.391337386018237
0.372129750676858 0.39209726443769
0.372911085152621 0.392857142857143
0.373016500613481 0.393617021276596
0.373066037341207 0.394376899696049
0.373493276127482 0.395136778115502
0.373819331184038 0.395896656534954
0.374003887764303 0.396656534954407
0.374251525420739 0.39741641337386
0.374438839739254 0.398176291793313
0.374695891434339 0.398936170212766
0.375148444665989 0.399696048632219
0.375326962141963 0.400455927051672
0.375896166334344 0.401215805471125
0.376017215763836 0.401975683890578
0.376263363320296 0.40273556231003
0.376461426902163 0.403495440729483
0.376638139167048 0.404255319148936
0.377532960710578 0.405015197568389
0.377583421011556 0.405775075987842
0.377621359873122 0.406534954407295
0.377770099963069 0.407294832826748
0.378873677096345 0.408054711246201
0.378882889813635 0.408814589665653
0.37909293299108 0.409574468085106
0.37911190756145 0.410334346504559
0.379434015163664 0.411094224924012
0.379645148002388 0.411854103343465
0.380087184338572 0.412613981762918
0.380556658868844 0.413373860182371
0.380812731955368 0.414133738601824
0.380941630450449 0.414893617021277
0.381085382629832 0.415653495440729
0.381931864633524 0.416413373860182
0.382556177603336 0.417173252279635
0.382897626051232 0.417933130699088
0.383061729372683 0.418693009118541
0.384327935715737 0.419452887537994
0.3843672525623 0.420212765957447
0.384847186357215 0.4209726443769
0.384850056801363 0.421732522796353
0.385042312943964 0.422492401215805
0.386711410552723 0.423252279635258
0.388431875588741 0.424012158054711
0.388436200458668 0.424772036474164
0.388951331654159 0.425531914893617
0.389284898279276 0.42629179331307
0.390085024217424 0.427051671732523
0.390516636097363 0.427811550151976
0.3910090421032 0.428571428571429
0.392115471953458 0.429331306990881
0.392367376455503 0.430091185410334
0.39347491363768 0.430851063829787
0.395514540345928 0.43161094224924
0.395536494891194 0.432370820668693
0.396518317491626 0.433130699088146
0.396596065066341 0.433890577507599
0.397606933626627 0.434650455927052
0.397740605849385 0.435410334346505
0.399991039145826 0.436170212765957
0.400176026919989 0.43693009118541
0.40127014817526 0.437689969604863
0.402276073250978 0.438449848024316
0.403603859577593 0.439209726443769
0.404190315098704 0.439969604863222
0.405156320488956 0.440729483282675
0.405304556929011 0.441489361702128
0.406368497898926 0.442249240121581
0.406653248149007 0.443009118541033
0.407511651238929 0.443768996960486
0.407625966826538 0.444528875379939
0.407845907921664 0.445288753799392
0.408508971448702 0.446048632218845
0.409319743002402 0.446808510638298
0.409545436204116 0.447568389057751
0.41001380960281 0.448328267477204
0.410999832333404 0.449088145896657
0.411638896563336 0.449848024316109
0.41274639040671 0.450607902735562
0.413043996665591 0.451367781155015
0.413525443588607 0.452127659574468
0.414072121597161 0.452887537993921
0.414082639657046 0.453647416413374
0.414545947718734 0.454407294832827
0.415464626145123 0.45516717325228
0.415475782355397 0.455927051671733
0.415583516010001 0.456686930091185
0.415628968075652 0.457446808510638
0.415686675212757 0.458206686930091
0.416333769711492 0.458966565349544
0.416412200871891 0.459726443768997
0.416877669204259 0.46048632218845
0.417294973604459 0.461246200607903
0.41764937011869 0.462006079027356
0.418260045463107 0.462765957446808
0.418608438174722 0.463525835866261
0.418640918604131 0.464285714285714
0.418698780604668 0.465045592705167
0.41882254339647 0.46580547112462
0.418917080606597 0.466565349544073
0.419479360493029 0.467325227963526
0.419700567974989 0.468085106382979
0.419985490658883 0.468844984802432
0.421249333206581 0.469604863221884
0.42140880895591 0.470364741641337
0.422038741401352 0.47112462006079
0.422404506507396 0.471884498480243
0.422467036276014 0.472644376899696
0.422515698349295 0.473404255319149
0.423000677989068 0.474164133738602
0.423131512928423 0.474924012158055
0.423233912186922 0.475683890577508
0.423501728282956 0.476443768996961
0.424100472955264 0.477203647416413
0.424310264921603 0.477963525835866
0.4248634716433 0.478723404255319
0.425002431768508 0.479483282674772
0.425218160717423 0.480243161094225
0.426266637725319 0.481003039513678
0.426539298873382 0.481762917933131
0.427810498973301 0.482522796352584
0.428559029219801 0.483282674772036
0.428698074545096 0.484042553191489
0.428791169225087 0.484802431610942
0.429447524723259 0.485562310030395
0.429716399794478 0.486322188449848
0.431065003924624 0.487082066869301
0.431163241300195 0.487841945288754
0.431234811214832 0.488601823708207
0.431272998376232 0.48936170212766
0.431747469260591 0.490121580547112
0.431882799046306 0.490881458966565
0.432706147733018 0.491641337386018
0.43443335825378 0.492401215805471
0.434617952146514 0.493161094224924
0.434852522026557 0.493920972644377
0.435133371639453 0.49468085106383
0.43620268101784 0.495440729483283
0.436220351131323 0.496200607902736
0.436879920035526 0.496960486322188
0.436889457440651 0.497720364741641
0.438476726344358 0.498480243161094
0.439440699119787 0.499240121580547
0.440090624002288 0.5
0.440972151964828 0.500759878419453
0.442332770664189 0.501519756838906
0.442748263087551 0.502279635258359
0.443099236965949 0.503039513677812
0.445695358550531 0.503799392097264
0.44670621946034 0.504559270516717
0.446730887538909 0.50531914893617
0.447451854491256 0.506079027355623
0.448534473979379 0.506838905775076
0.44863735828887 0.507598784194529
0.449485517228728 0.508358662613982
0.449824763373392 0.509118541033435
0.449861670034311 0.509878419452888
0.450789824553468 0.51063829787234
0.451578635690198 0.511398176291793
0.453715773585354 0.512158054711246
0.454163097998797 0.512917933130699
0.455376844026468 0.513677811550152
0.455518642068926 0.514437689969605
0.455730726340585 0.515197568389058
0.455810336225801 0.515957446808511
0.456205896537542 0.516717325227964
0.457077366334622 0.517477203647416
0.457224554803719 0.518237082066869
0.458089032243397 0.518996960486322
0.458098541834061 0.519756838905775
0.458437580192467 0.520516717325228
0.458524228517724 0.521276595744681
0.458668388045327 0.522036474164134
0.459060291099671 0.522796352583587
0.460003327003591 0.523556231003039
0.460020129085307 0.524316109422492
0.460102618956706 0.525075987841945
0.462217580066137 0.525835866261398
0.4623396159386 0.526595744680851
0.462896977211177 0.527355623100304
0.462975994842745 0.528115501519757
0.464019052528436 0.52887537993921
0.464445419804892 0.529635258358663
0.465397678190634 0.530395136778115
0.46545331071949 0.531155015197568
0.46570534438921 0.531914893617021
0.465718297837452 0.532674772036474
0.465861284180635 0.533434650455927
0.466057364316383 0.53419452887538
0.466453286510121 0.534954407294833
0.470220193550173 0.535714285714286
0.470415594123805 0.536474164133739
0.470884904499434 0.537234042553192
0.472189861425524 0.537993920972644
0.472502286703239 0.538753799392097
0.472916360166298 0.53951367781155
0.473368555520509 0.540273556231003
0.473906598841405 0.541033434650456
0.473941525821152 0.541793313069909
0.475685044680061 0.542553191489362
0.475880781524252 0.543313069908815
0.477090430053313 0.544072948328267
0.477257076990644 0.54483282674772
0.477403730931588 0.545592705167173
0.47776259700599 0.546352583586626
0.477904009630203 0.547112462006079
0.478413586800264 0.547872340425532
0.479986039673289 0.548632218844985
0.48041537660034 0.549392097264438
0.481261301879702 0.550151975683891
0.481962056332016 0.550911854103343
0.482154949753556 0.551671732522796
0.482512444179688 0.552431610942249
0.483481389962339 0.553191489361702
0.484408255058796 0.553951367781155
0.485257666698801 0.554711246200608
0.485282202499378 0.555471124620061
0.486020363660565 0.556231003039514
0.486440359302342 0.556990881458967
0.486446857880488 0.557750759878419
0.487172206195743 0.558510638297872
0.487217294061115 0.559270516717325
0.487429731123929 0.560030395136778
0.487455567170671 0.560790273556231
0.487488521905908 0.561550151975684
0.489080883379643 0.562310030395137
0.489414664677846 0.56306990881459
0.489484389629709 0.563829787234043
0.489696015382952 0.564589665653495
0.490070020003562 0.565349544072948
0.490109644143226 0.566109422492401
0.490173347128545 0.566869300911854
0.490476349971367 0.567629179331307
0.491698841481894 0.56838905775076
0.493023430285624 0.569148936170213
0.493735768917806 0.569908814589666
0.493994869890519 0.570668693009118
0.494377225731468 0.571428571428571
0.494635595107428 0.572188449848024
0.49524194382073 0.572948328267477
0.495896197889343 0.57370820668693
0.495938835660882 0.574468085106383
0.496263119007921 0.575227963525836
0.497301789331245 0.575987841945289
0.498411348260576 0.576747720364742
0.498438176116842 0.577507598784195
0.500494590583623 0.578267477203647
0.50155094414651 0.5790273556231
0.501594513411754 0.579787234042553
0.50271473865828 0.580547112462006
0.503080147281195 0.581306990881459
0.503278680661643 0.582066869300912
0.504014138210009 0.582826747720365
0.505551664649723 0.583586626139818
0.505601749680667 0.584346504559271
0.508338682216939 0.585106382978723
0.50852416347047 0.585866261398176
0.509253250842976 0.586626139817629
0.510469997630438 0.587386018237082
0.511889847656895 0.588145896656535
0.51237729058673 0.588905775075988
0.512465918670775 0.589665653495441
0.514592349885229 0.590425531914894
0.515370770705623 0.591185410334346
0.515853374359838 0.591945288753799
0.516475207272444 0.592705167173252
0.517279083046764 0.593465045592705
0.517828383492546 0.594224924012158
0.51793494961841 0.594984802431611
0.518897196872264 0.595744680851064
0.519765982692877 0.596504559270517
0.520643177225974 0.59726443768997
0.52073889955118 0.598024316109423
0.521444152085093 0.598784194528875
0.521992228561975 0.599544072948328
0.523645646355545 0.600303951367781
0.523825923276397 0.601063829787234
0.52434337771526 0.601823708206687
0.524634622083818 0.60258358662614
0.524953265304346 0.603343465045593
0.524991000483678 0.604103343465046
0.52678574223669 0.604863221884498
0.527144779855672 0.605623100303951
0.528285164977819 0.606382978723404
0.528355160214963 0.607142857142857
0.528558870266723 0.60790273556231
0.528900796897964 0.608662613981763
0.528907184827508 0.609422492401216
0.529280667683582 0.610182370820669
0.529280667683582 0.610942249240122
0.529842144011595 0.611702127659574
0.530684167743419 0.612462006079027
0.532656333568574 0.61322188449848
0.533148045943506 0.613981762917933
0.534409914849216 0.614741641337386
0.53485486128211 0.615501519756839
0.53637820678961 0.616261398176292
0.537088874164709 0.617021276595745
0.538580086155399 0.617781155015198
0.539002616270106 0.618541033434651
0.539788687682924 0.619300911854103
0.541715960980665 0.620060790273556
0.541755532607634 0.620820668693009
0.544071752008118 0.621580547112462
0.544644911732187 0.622340425531915
0.544921445253707 0.623100303951368
0.54570981818345 0.623860182370821
0.545992884473362 0.624620060790274
0.548065789332588 0.625379939209726
0.54810853461153 0.626139817629179
0.550017423862539 0.626899696048632
0.550588203729213 0.627659574468085
0.55171411650299 0.628419452887538
0.552344983595183 0.629179331306991
0.552726546326101 0.629939209726444
0.553140670053735 0.630699088145897
0.55318307536848 0.631458966565349
0.553554613344446 0.632218844984802
0.554668172019155 0.632978723404255
0.555052813824406 0.633738601823708
0.555238189582055 0.634498480243161
0.555319472889078 0.635258358662614
0.555344499357751 0.636018237082067
0.556242174056896 0.63677811550152
0.557992171532724 0.637537993920973
0.558030149991081 0.638297872340426
0.558292438671645 0.639057750759878
0.558653726864834 0.639817629179331
0.560310827473814 0.640577507598784
0.562250448535354 0.641337386018237
0.56295258793813 0.64209726443769
0.564563279972826 0.642857142857143
0.564767164166553 0.643617021276596
0.564803393875112 0.644376899696049
0.565091888426059 0.645136778115502
0.5660625713531 0.645896656534954
0.567620736788548 0.646656534954407
0.567709738706251 0.64741641337386
0.568240454441916 0.648176291793313
0.569014351697869 0.648936170212766
0.569508157918963 0.649696048632219
0.570782299706568 0.650455927051672
0.571433410730196 0.651215805471125
0.573542681693874 0.651975683890577
0.573622354039074 0.65273556231003
0.574205729960618 0.653495440729483
0.574694641520291 0.654255319148936
0.575667707673503 0.655015197568389
0.575907950820881 0.655775075987842
0.576078434194075 0.656534954407295
0.576093910625899 0.657294832826748
0.576654835808819 0.658054711246201
0.57773618135985 0.658814589665654
0.578845231597419 0.659574468085106
0.579937016847947 0.660334346504559
0.582388913675977 0.661094224924012
0.582710246075682 0.661854103343465
0.582724692139327 0.662613981762918
0.583294994791518 0.663373860182371
0.585406442929271 0.664133738601824
0.58596372126558 0.664893617021277
0.586312186907744 0.665653495440729
0.586536128186198 0.666413373860182
0.586727440773284 0.667173252279635
0.587019646445117 0.667933130699088
0.587036148473519 0.668693009118541
0.587286180125438 0.669452887537994
0.587358957912054 0.670212765957447
0.588152366961006 0.6709726443769
0.588492521640952 0.671732522796353
0.589246524067579 0.672492401215805
0.589509688346792 0.673252279635258
0.589627624438497 0.674012158054711
0.590204635457223 0.674772036474164
0.590356619131449 0.675531914893617
0.5911840024411 0.67629179331307
0.591438184791988 0.677051671732523
0.592406412755578 0.677811550151976
0.592730582410501 0.678571428571429
0.592938130444065 0.679331306990882
0.59579934193318 0.680091185410334
0.596016556178254 0.680851063829787
0.596821876464197 0.68161094224924
0.596917544892178 0.682370820668693
0.597083157651117 0.683130699088146
0.597204396525443 0.683890577507599
0.5991323930707 0.684650455927052
0.599427313379867 0.685410334346505
0.599466578541379 0.686170212765957
0.601986472747731 0.68693009118541
0.603497758047159 0.687689969604863
0.604370522760159 0.688449848024316
0.604460213615208 0.689209726443769
0.604846744584442 0.689969604863222
0.605511690675 0.690729483282675
0.605922524793926 0.691489361702128
0.606573084571376 0.692249240121581
0.608261005456989 0.693009118541033
0.608711682484745 0.693768996960486
0.609781722658303 0.694528875379939
0.610154449484045 0.695288753799392
0.610330359427333 0.696048632218845
0.611705861340026 0.696808510638298
0.611984792758797 0.697568389057751
0.61209754552252 0.698328267477204
0.612877397734008 0.699088145896657
0.614874555542297 0.699848024316109
0.615527440572259 0.700607902735562
0.615691511594026 0.701367781155015
0.616372038930797 0.702127659574468
0.61725357644952 0.702887537993921
0.617330357055651 0.703647416413374
0.617823578052359 0.704407294832827
0.618616906315625 0.70516717325228
0.619536879830181 0.705927051671733
0.619762402433387 0.706686930091185
0.621847936368256 0.707446808510638
0.62216555890158 0.708206686930091
0.622394075168952 0.708966565349544
0.622473710121078 0.709726443768997
0.622966529323642 0.71048632218845
0.623269320881361 0.711246200607903
0.623349342456163 0.712006079027356
0.623665328052809 0.712765957446808
0.624867679204441 0.713525835866261
0.625039594406219 0.714285714285714
0.625243279304105 0.715045592705167
0.625693872655035 0.71580547112462
0.625926837450878 0.716565349544073
0.626353682921403 0.717325227963526
0.62693119081912 0.718085106382979
0.627076138700134 0.718844984802432
0.627182515931355 0.719604863221885
0.627295659008679 0.720364741641337
0.630026964131739 0.72112462006079
0.630109367993303 0.721884498480243
0.630400199588715 0.722644376899696
0.632773357781477 0.723404255319149
0.632986135351966 0.724164133738602
0.633132876486077 0.724924012158055
0.633252269188231 0.725683890577508
0.633963162085997 0.726443768996961
0.635482850081525 0.727203647416413
0.636158210756393 0.727963525835866
0.636379973287858 0.728723404255319
0.636770369401471 0.729483282674772
0.63704590208475 0.730243161094225
0.638071399061395 0.731003039513678
0.638176072484564 0.731762917933131
0.638321023810744 0.732522796352584
0.638916823892681 0.733282674772036
0.6394757743248 0.734042553191489
0.639805174286419 0.734802431610942
0.64087867343366 0.735562310030395
0.641078290368796 0.736322188449848
0.641174925153165 0.737082066869301
0.641992043293821 0.737841945288754
0.642910621678925 0.738601823708207
0.643629425287124 0.73936170212766
0.645598209120833 0.740121580547112
0.645733964524713 0.740881458966565
0.649298799143324 0.741641337386018
0.649803517326522 0.742401215805471
0.649945042989192 0.743161094224924
0.65022002662423 0.743920972644377
0.651625251548512 0.74468085106383
0.651779656529714 0.745440729483283
0.652133644522263 0.746200607902736
0.655284802197176 0.746960486322188
0.656568929755911 0.747720364741641
0.657455834344802 0.748480243161094
0.657742856011664 0.749240121580547
0.657832418003313 0.75
0.658265417848327 0.750759878419453
0.659092644585253 0.751519756838906
0.659851226680869 0.752279635258359
0.660664924883546 0.753039513677812
0.660812648301602 0.753799392097264
0.661362940401279 0.754559270516717
0.661609789311477 0.75531914893617
0.66248909513239 0.756079027355623
0.662581170225783 0.756838905775076
0.662756459042428 0.757598784194529
0.662851409390694 0.758358662613982
0.66342945288068 0.759118541033435
0.664543978172806 0.759878419452888
0.664680359744587 0.76063829787234
0.664794904384639 0.761398176291793
0.666090334063144 0.762158054711246
0.666674121767083 0.762917933130699
0.667709840094741 0.763677811550152
0.667906837367748 0.764437689969605
0.668302176367716 0.765197568389058
0.668656141119631 0.765957446808511
0.669156376546249 0.766717325227964
0.670807175091272 0.767477203647416
0.671161042323638 0.768237082066869
0.671622454463483 0.768996960486322
0.672005236348106 0.769756838905775
0.672506561604275 0.770516717325228
0.67258446797297 0.771276595744681
0.674526106779182 0.772036474164134
0.675185974122794 0.772796352583587
0.675256753236852 0.773556231003039
0.676243427362851 0.774316109422492
0.678054025002273 0.775075987841945
0.678898263867653 0.775835866261398
0.679498502128422 0.776595744680851
0.680638411031266 0.777355623100304
0.682749831817799 0.778115501519757
0.682775373224172 0.77887537993921
0.683350587224898 0.779635258358663
0.68370834475436 0.780395136778115
0.683787571263897 0.781155015197568
0.684133123463935 0.781914893617021
0.686545137201879 0.782674772036474
0.687655591716846 0.783434650455927
0.688495013340554 0.78419452887538
0.692782137508946 0.784954407294833
0.694544171799076 0.785714285714286
0.694689435807377 0.786474164133739
0.695097014912046 0.787234042553192
0.695698460475336 0.787993920972644
0.6967839513363 0.788753799392097
0.696820893157576 0.78951367781155
0.697026873708459 0.790273556231003
0.69755829851693 0.791033434650456
0.697717532379166 0.791793313069909
0.700472677911987 0.792553191489362
0.700776030959286 0.793313069908815
0.702429415558824 0.794072948328267
0.702702037149123 0.79483282674772
0.702859341213988 0.795592705167173
0.702939641846739 0.796352583586626
0.703116207510268 0.797112462006079
0.703270153133263 0.797872340425532
0.703784058048456 0.798632218844985
0.704058259237775 0.799392097264438
0.704570771125117 0.800151975683891
0.705348742928981 0.800911854103343
0.706574091358077 0.801671732522796
0.708006190361781 0.802431610942249
0.708442756722687 0.803191489361702
0.709283364358022 0.803951367781155
0.709775324942589 0.804711246200608
0.710994725310134 0.805471124620061
0.711075555714529 0.806231003039514
0.712307154847311 0.806990881458967
0.712399529712433 0.807750759878419
0.714095589002746 0.808510638297872
0.715915137716367 0.809270516717325
0.716392359189966 0.810030395136778
0.718354397862671 0.810790273556231
0.719050885793692 0.811550151975684
0.719400714195481 0.812310030395137
0.719431781419199 0.81306990881459
0.719686238421585 0.813829787234043
0.720107306718285 0.814589665653495
0.725431617460938 0.815349544072948
0.726223159640384 0.816109422492401
0.726454582593228 0.816869300911854
0.72666273157984 0.817629179331307
0.727250160392694 0.81838905775076
0.728059388921555 0.819148936170213
0.729122955943649 0.819908814589666
0.730085313808935 0.820668693009118
0.731129392381466 0.821428571428571
0.731242777133649 0.822188449848024
0.731330796898725 0.822948328267477
0.733229806243579 0.82370820668693
0.733364325918125 0.824468085106383
0.733804775712917 0.825227963525836
0.734384756651391 0.825987841945289
0.736074404690988 0.826747720364742
0.736313842506765 0.827507598784195
0.73740933648153 0.828267477203647
0.73904085582018 0.8290273556231
0.739809528043023 0.829787234042553
0.742078877835228 0.830547112462006
0.742600653598043 0.831306990881459
0.742984586962408 0.832066869300912
0.743332645824834 0.832826747720365
0.743400976727839 0.833586626139818
0.74505516645589 0.834346504559271
0.745056537536781 0.835106382978723
0.745479221027154 0.835866261398176
0.747065857712512 0.836626139817629
0.748609121593285 0.837386018237082
0.749508844897174 0.838145896656535
0.749837930944875 0.838905775075988
0.752832183977913 0.839665653495441
0.757144651818264 0.840425531914894
0.757335099665983 0.841185410334346
0.761422763656191 0.841945288753799
0.761731974303506 0.842705167173252
0.762312986016773 0.843465045592705
0.76244750004112 0.844224924012158
0.763034849074131 0.844984802431611
0.763208650102689 0.845744680851064
0.764793664186388 0.846504559270517
0.76505388126305 0.84726443768997
0.766169081447934 0.848024316109423
0.767104611067454 0.848784194528875
0.767911861806741 0.849544072948328
0.767975702801511 0.850303951367781
0.769180641207008 0.851063829787234
0.769770096768199 0.851823708206687
0.770793690178944 0.85258358662614
0.772485845553149 0.853343465045593
0.772819621367918 0.854103343465046
0.77511062270814 0.854863221884498
0.777672333698084 0.855623100303951
0.778948385160549 0.856382978723404
0.779346063201093 0.857142857142857
0.780054095479367 0.85790273556231
0.780070098461164 0.858662613981763
0.780114424461668 0.859422492401216
0.780132078190528 0.860182370820669
0.781164400199238 0.860942249240122
0.782635248475732 0.861702127659574
0.784450212913961 0.862462006079027
0.785001701013572 0.86322188449848
0.785412409822129 0.863981762917933
0.785454871785808 0.864741641337386
0.788102181362017 0.865501519756839
0.788371922495903 0.866261398176292
0.789116721240628 0.867021276595745
0.790083372599972 0.867781155015198
0.790787011548381 0.868541033434651
0.791606105091251 0.869300911854103
0.792573532216975 0.870060790273556
0.792997764120646 0.870820668693009
0.793342421639935 0.871580547112462
0.794247462311193 0.872340425531915
0.800045350395469 0.873100303951368
0.801686498394569 0.873860182370821
0.804841533724206 0.874620060790274
0.807357217779481 0.875379939209726
0.808705203019989 0.876139817629179
0.809202307567974 0.876899696048632
0.810562964383296 0.877659574468085
0.813793444583117 0.878419452887538
0.815204801757777 0.879179331306991
0.815996072902203 0.879939209726444
0.816221349822932 0.880699088145897
0.817171175838683 0.881458966565349
0.817439227239592 0.882218844984802
0.817708530020703 0.882978723404255
0.82017307780549 0.883738601823708
0.823331493293531 0.884498480243161
0.823954915863984 0.885258358662614
0.82415353887945 0.886018237082067
0.824479906317249 0.88677811550152
0.825032498741506 0.887537993920973
0.827335465800651 0.888297872340426
0.828296366079829 0.889057750759878
0.832704988083512 0.889817629179331
0.833003250697438 0.890577507598784
0.833133226160597 0.891337386018237
0.834716547095428 0.89209726443769
0.835417249083963 0.892857142857143
0.835470480644022 0.893617021276596
0.837801455988479 0.894376899696049
0.838405476709837 0.895136778115502
0.838892047462807 0.895896656534954
0.839478676828801 0.896656534954407
0.839566248333706 0.89741641337386
0.84003607908012 0.898176291793313
0.841761543907024 0.898936170212766
0.841790529264251 0.899696048632219
0.843903596543512 0.900455927051672
0.844632225206428 0.901215805471125
0.846571976933458 0.901975683890577
0.846749523876628 0.90273556231003
0.846815657193444 0.903495440729483
0.850096708555543 0.904255319148936
0.85324390530003 0.905015197568389
0.853533720604913 0.905775075987842
0.854537505815628 0.906534954407295
0.854835995280996 0.907294832826748
0.855257577814835 0.908054711246201
0.855933744168648 0.908814589665654
0.85640671390756 0.909574468085106
0.856608021582178 0.910334346504559
0.857382325147295 0.911094224924012
0.861084444547963 0.911854103343465
0.862661975511372 0.912613981762918
0.862800643995437 0.913373860182371
0.865657146307904 0.914133738601824
0.866737348803773 0.914893617021277
0.867594056698461 0.915653495440729
0.868666073247805 0.916413373860182
0.871105841571519 0.917173252279635
0.872989848493923 0.917933130699088
0.876868534256181 0.918693009118541
0.877961233879356 0.919452887537994
0.880130877509339 0.920212765957447
0.880642103206095 0.9209726443769
0.881802812747603 0.921732522796353
0.883488196708665 0.922492401215805
0.88542806922404 0.923252279635258
0.886356032947845 0.924012158054711
0.887542859833419 0.924772036474164
0.892777044348226 0.925531914893617
0.894761582557842 0.92629179331307
0.895296421419938 0.927051671732523
0.896389946626643 0.927811550151976
0.897294143055163 0.928571428571429
0.897923897207215 0.929331306990881
0.898707215470822 0.930091185410334
0.902847681686252 0.930851063829787
0.90661375403294 0.93161094224924
0.907475341548971 0.932370820668693
0.910293213649922 0.933130699088146
0.912517412514979 0.933890577507599
0.912617656651248 0.934650455927052
0.915386545189959 0.935410334346505
0.916409272777847 0.936170212765957
0.918575656213511 0.93693009118541
0.923164769274441 0.937689969604863
0.923854923191392 0.938449848024316
0.926279927504173 0.939209726443769
0.929167963522526 0.939969604863222
0.929210629548726 0.940729483282675
0.930878501895886 0.941489361702128
0.935819271986224 0.942249240121581
0.935963603466212 0.943009118541033
0.937941883061329 0.943768996960486
0.938489017972887 0.944528875379939
0.940267427263145 0.945288753799392
0.942300226702016 0.946048632218845
0.94421976821383 0.946808510638298
0.945687767091768 0.947568389057751
0.948309750218601 0.948328267477204
0.950267516111656 0.949088145896657
0.951825022702242 0.949848024316109
0.95724490104618 0.950607902735562
0.958240962801394 0.951367781155015
0.962490370766702 0.952127659574468
0.96256623681123 0.952887537993921
0.966079048550346 0.953647416413374
0.968022851514974 0.954407294832827
0.968535822780038 0.95516717325228
0.969442697590229 0.955927051671733
0.969691042214978 0.956686930091185
0.970730761126165 0.957446808510638
0.971416992865201 0.958206686930091
0.974174682328125 0.958966565349544
0.975641004222869 0.959726443768997
0.976486134128386 0.96048632218845
0.979219003221921 0.961246200607903
0.979311805102602 0.962006079027356
0.98542874962618 0.962765957446808
0.985574375526767 0.963525835866261
0.986931178014431 0.964285714285714
0.993395826883034 0.965045592705167
0.999166602857131 0.96580547112462
0.999591185607885 0.966565349544073
1.0001917782772 0.967325227963526
1.00127212768049 0.968085106382979
1.0081410835059 0.968844984802432
1.01278872328822 0.969604863221885
1.013654222841 0.970364741641337
1.01616220135673 0.97112462006079
1.01843664466977 0.971884498480243
1.02416571548717 0.972644376899696
1.03233194046624 0.973404255319149
1.0351630651822 0.974164133738602
1.04174163452718 0.974924012158055
1.04352833690651 0.975683890577508
1.0533049485005 0.976443768996961
1.05568438298361 0.977203647416413
1.05877771209133 0.977963525835866
1.06298740581633 0.978723404255319
1.07311449346296 0.979483282674772
1.08565353189261 0.980243161094225
1.08601840519062 0.981003039513678
1.090677926519 0.981762917933131
1.0961271794178 0.982522796352584
1.10328647261543 0.983282674772036
1.10492266403366 0.984042553191489
1.11117912746359 0.984802431610942
1.11181318298613 0.985562310030395
1.11427058905683 0.986322188449848
1.11789502857069 0.987082066869301
1.12018327100101 0.987841945288754
1.13113274545277 0.988601823708207
1.15508214771576 0.98936170212766
1.16654309571036 0.990121580547112
1.16912760890145 0.990881458966565
1.16986055108018 0.991641337386018
1.21740214269258 0.992401215805471
1.2239721780814 0.993161094224924
1.22895474147655 0.993920972644377
1.26968517574877 0.99468085106383
1.27705037382479 0.995440729483283
1.27804910594068 0.996200607902736
1.29097530724484 0.996960486322188
1.3068119136358 0.997720364741641
1.32093596511836 0.998480243161094
1.32663504254857 0.999240121580547
1.37294107187079 1
};
\addlegendentry{PFilter}
\addplot [semithick, forestgreen4416044]
table {%
0.0120027011250471 0
0.0204067514339135 0.000759878419452888
0.0258256243612698 0.00151975683890578
0.0279592586687462 0.00227963525835866
0.0279592586687462 0.00303951367781155
0.030947236076159 0.00379939209726444
0.0339195776563579 0.00455927051671732
0.037958127206155 0.00531914893617021
0.0419998852253165 0.0060790273556231
0.043534467328733 0.00683890577507599
0.0438654405363869 0.00759878419452888
0.046033560442927 0.00835866261398176
0.0471167695693822 0.00911854103343465
0.0491316907021437 0.00987841945288754
0.0500334058612767 0.0106382978723404
0.0523070684381825 0.0113981762917933
0.0532023394956256 0.0121580547112462
0.0630780052759289 0.0129179331306991
0.0637317124351469 0.013677811550152
0.0637536521965493 0.0144376899696049
0.0637629530100375 0.0151975683890578
0.0651903947573858 0.0159574468085106
0.065934887856055 0.0167173252279635
0.0668433577931309 0.0174772036474164
0.0669017261273657 0.0182370820668693
0.0676115488891418 0.0189969604863222
0.06995795876789 0.0197568389057751
0.0779974412981837 0.020516717325228
0.0785187235332353 0.0212765957446809
0.0811345107911158 0.0220364741641337
0.0814783627188778 0.0227963525835866
0.0819733333145667 0.0235562310030395
0.0830441848340078 0.0243161094224924
0.0844717534175643 0.0250759878419453
0.0854197770898838 0.0258358662613982
0.0871645105787257 0.0265957446808511
0.0876903100122162 0.027355623100304
0.087703218070581 0.0281155015197568
0.0881928508510521 0.0288753799392097
0.0882479193797508 0.0296352583586626
0.0883400542171229 0.0303951367781155
0.0919750234651036 0.0311550151975684
0.0928555560711502 0.0319148936170213
0.0948090257441467 0.0326747720364742
0.0964740195581153 0.033434650455927
0.0991790909311647 0.0341945288753799
0.0993259102744379 0.0349544072948328
0.0996155507997911 0.0357142857142857
0.0999893933120072 0.0364741641337386
0.100523007163072 0.0372340425531915
0.100893232706015 0.0379939209726444
0.102699950299329 0.0387537993920973
0.103677797110646 0.0395136778115502
0.104842387918829 0.040273556231003
0.105557493426192 0.0410334346504559
0.106107473361566 0.0417933130699088
0.107644742867027 0.0425531914893617
0.108101395654606 0.0433130699088146
0.108130094798585 0.0440729483282675
0.108220385442117 0.0448328267477204
0.108726569484324 0.0455927051671733
0.10878299537027 0.0463525835866261
0.10930607123927 0.047112462006079
0.109536217025545 0.0478723404255319
0.112906930800193 0.0486322188449848
0.116670805094207 0.0493920972644377
0.119508446469499 0.0501519756838906
0.12045512083352 0.0509118541033435
0.120553453676517 0.0516717325227964
0.121365362903788 0.0524316109422492
0.121965635253899 0.0531914893617021
0.122332556844858 0.053951367781155
0.12417900350205 0.0547112462006079
0.125902871609343 0.0554711246200608
0.12603396952355 0.0562310030395137
0.126454701303869 0.0569908814589666
0.126482052009396 0.0577507598784195
0.126858596287912 0.0585106382978723
0.127700576839477 0.0592705167173252
0.128308899578883 0.0600303951367781
0.128584386571801 0.060790273556231
0.128814992739723 0.0615501519756839
0.129107799911617 0.0623100303951368
0.129184643866869 0.0630699088145897
0.130082704264148 0.0638297872340425
0.131132774350105 0.0645896656534954
0.131592105285512 0.0653495440729483
0.131941228381347 0.0661094224924012
0.132222167126968 0.0668693009118541
0.133179519699863 0.067629179331307
0.134252372131491 0.0683890577507599
0.13657516283252 0.0691489361702128
0.136620242180513 0.0699088145896656
0.137385836554855 0.0706686930091185
0.138664874906467 0.0714285714285714
0.138998333629639 0.0721884498480243
0.13948232589204 0.0729483282674772
0.140206418033448 0.0737082066869301
0.140319940673518 0.074468085106383
0.140430171762942 0.0752279635258359
0.141682405319635 0.0759878419452888
0.142278961730479 0.0767477203647416
0.142295181520794 0.0775075987841945
0.143484577132015 0.0782674772036474
0.143857921999788 0.0790273556231003
0.144278564781306 0.0797872340425532
0.144616229206516 0.0805471124620061
0.144842269810364 0.081306990881459
0.145011447528332 0.0820668693009119
0.14655618533896 0.0828267477203647
0.146922202054306 0.0835866261398176
0.146967238997378 0.0843465045592705
0.150440829806556 0.0851063829787234
0.150440829806556 0.0858662613981763
0.150665679297662 0.0866261398176292
0.150838352206857 0.0873860182370821
0.151205715910533 0.088145896656535
0.152358783082415 0.0889057750759878
0.152446938055095 0.0896656534954407
0.152876998614466 0.0904255319148936
0.153521517107808 0.0911854103343465
0.154022228782092 0.0919452887537994
0.154462824903031 0.0927051671732523
0.15554431145195 0.0934650455927052
0.155763383671101 0.0942249240121581
0.155926646748295 0.0949848024316109
0.156299354352419 0.0957446808510638
0.156678918942754 0.0965045592705167
0.157746559466201 0.0972644376899696
0.157838060544618 0.0980243161094225
0.158398232976682 0.0987841945288754
0.158462839383539 0.0995440729483283
0.158714336911137 0.100303951367781
0.158769184012154 0.101063829787234
0.159653567520821 0.101823708206687
0.159864985876034 0.10258358662614
0.159893733014691 0.103343465045593
0.161202618724494 0.104103343465046
0.162165240866718 0.104863221884498
0.163066193564429 0.105623100303951
0.16420381390681 0.106382978723404
0.164767362574937 0.107142857142857
0.165026266262287 0.10790273556231
0.165791998681203 0.108662613981763
0.166849564865436 0.109422492401216
0.167091162486674 0.110182370820669
0.167099098761637 0.110942249240122
0.167420481571547 0.111702127659574
0.168362437435586 0.112462006079027
0.168502531255982 0.11322188449848
0.168732289720336 0.113981762917933
0.172491662741859 0.114741641337386
0.173643300087196 0.115501519756839
0.174337456137178 0.116261398176292
0.175338958421079 0.117021276595745
0.176653508785233 0.117781155015198
0.177021458617288 0.11854103343465
0.17719486808141 0.119300911854103
0.177827492598681 0.120060790273556
0.178528236019664 0.120820668693009
0.178566328067393 0.121580547112462
0.179057713372736 0.122340425531915
0.179745401926169 0.123100303951368
0.179765125290605 0.123860182370821
0.180302377589263 0.124620060790274
0.180307375951587 0.125379939209726
0.180309223225858 0.126139817629179
0.180333862031954 0.126899696048632
0.181703054238213 0.127659574468085
0.181952055246131 0.128419452887538
0.181997529801121 0.129179331306991
0.182171205489854 0.129939209726444
0.182293526140853 0.130699088145897
0.182770400304723 0.13145896656535
0.183984351155421 0.132218844984802
0.184379897449073 0.132978723404255
0.184471271635362 0.133738601823708
0.185717577895429 0.134498480243161
0.186158448132374 0.135258358662614
0.18655679991611 0.136018237082067
0.18656945039646 0.13677811550152
0.187535375707715 0.137537993920973
0.18762123474258 0.138297872340426
0.18798916245934 0.139057750759878
0.188160307921359 0.139817629179331
0.188567439697057 0.140577507598784
0.188905618165264 0.141337386018237
0.19009597697898 0.14209726443769
0.190950478789667 0.142857142857143
0.19192159127015 0.143617021276596
0.192396192516973 0.144376899696049
0.192483994746179 0.145136778115502
0.19260120441335 0.145896656534954
0.192830362818299 0.146656534954407
0.192877835663419 0.14741641337386
0.192933320464217 0.148176291793313
0.193002867761525 0.148936170212766
0.193055939230142 0.149696048632219
0.193319545178859 0.150455927051672
0.193741824380238 0.151215805471125
0.194229064618186 0.151975683890578
0.194373265627005 0.15273556231003
0.194413846702547 0.153495440729483
0.19479961861554 0.154255319148936
0.195257141994143 0.155015197568389
0.195557359006311 0.155775075987842
0.195710461983736 0.156534954407295
0.196812790725378 0.157294832826748
0.197565399818461 0.158054711246201
0.197750341553728 0.158814589665653
0.19792037251131 0.159574468085106
0.198261644749536 0.160334346504559
0.199450897458109 0.161094224924012
0.199453395739747 0.161854103343465
0.199629509820816 0.162613981762918
0.200252937884725 0.163373860182371
0.200939754585956 0.164133738601824
0.201404132109111 0.164893617021277
0.20209761239104 0.165653495440729
0.203051620728479 0.166413373860182
0.203543679609544 0.167173252279635
0.203601204478906 0.167933130699088
0.203677482597771 0.168693009118541
0.204718897749238 0.169452887537994
0.205003158174446 0.170212765957447
0.205795759539524 0.1709726443769
0.207453498793509 0.171732522796353
0.208191148356361 0.172492401215805
0.208954177355271 0.173252279635258
0.209755311650487 0.174012158054711
0.210049985204686 0.174772036474164
0.210948373319505 0.175531914893617
0.210991440099408 0.17629179331307
0.211553301743305 0.177051671732523
0.211567596640497 0.177811550151976
0.211670810557182 0.178571428571429
0.211793483955065 0.179331306990881
0.212064735225147 0.180091185410334
0.212362034042495 0.180851063829787
0.213656365266943 0.18161094224924
0.213921441230866 0.182370820668693
0.213974877881685 0.183130699088146
0.214032407683207 0.183890577507599
0.216732877877613 0.184650455927052
0.217794520084293 0.185410334346505
0.217820015486149 0.186170212765957
0.218395065303863 0.18693009118541
0.218602661945005 0.187689969604863
0.218749068111914 0.188449848024316
0.218857568576626 0.189209726443769
0.21984257174153 0.189969604863222
0.220742179362798 0.190729483282675
0.222300925372817 0.191489361702128
0.222497233911674 0.192249240121581
0.222551921450384 0.193009118541033
0.223619927376296 0.193768996960486
0.224510574175 0.194528875379939
0.225433700963676 0.195288753799392
0.22570552659838 0.196048632218845
0.226765376169081 0.196808510638298
0.226830943208074 0.197568389057751
0.227229492007041 0.198328267477204
0.227649991836787 0.199088145896657
0.227909125714549 0.199848024316109
0.228362228805583 0.200607902735562
0.228705095383963 0.201367781155015
0.228916690885543 0.202127659574468
0.229310932900885 0.202887537993921
0.229675117643832 0.203647416413374
0.230586194591049 0.204407294832827
0.231239619100137 0.20516717325228
0.231264748251942 0.205927051671733
0.231266261624572 0.206686930091185
0.231925862532579 0.207446808510638
0.232709766279715 0.208206686930091
0.232846504184628 0.208966565349544
0.232940492902691 0.209726443768997
0.233104176678032 0.21048632218845
0.233133387836234 0.211246200607903
0.233653185251503 0.212006079027356
0.234034113457656 0.212765957446809
0.234428361181515 0.213525835866261
0.234455222740808 0.214285714285714
0.235413330499519 0.215045592705167
0.23607729775478 0.21580547112462
0.236281098034908 0.216565349544073
0.238008671317137 0.217325227963526
0.238265412991316 0.218085106382979
0.238907681566788 0.218844984802432
0.239839121787196 0.219604863221884
0.239881436478015 0.220364741641337
0.24003225406196 0.22112462006079
0.240174065027129 0.221884498480243
0.240250742449229 0.222644376899696
0.240336878867402 0.223404255319149
0.240706647265133 0.224164133738602
0.240978529592365 0.224924012158055
0.242117675915326 0.225683890577508
0.242159902917152 0.22644376899696
0.242296789843334 0.227203647416413
0.242412880304085 0.227963525835866
0.242422838601147 0.228723404255319
0.242607993104563 0.229483282674772
0.242831376901105 0.230243161094225
0.242842315284656 0.231003039513678
0.243191394050011 0.231762917933131
0.243342000523284 0.232522796352584
0.244098496159695 0.233282674772036
0.244236841475185 0.234042553191489
0.244536141233768 0.234802431610942
0.245064788278834 0.235562310030395
0.245135325840171 0.236322188449848
0.245409707859503 0.237082066869301
0.246215994236362 0.237841945288754
0.24701534221942 0.238601823708207
0.247371030367509 0.23936170212766
0.248248929049652 0.240121580547112
0.249032139224196 0.240881458966565
0.24929584961829 0.241641337386018
0.24948704060715 0.242401215805471
0.250355236767169 0.243161094224924
0.250390169108731 0.243920972644377
0.250564545955255 0.24468085106383
0.250974622432517 0.245440729483283
0.251087764923753 0.246200607902736
0.252777840063556 0.246960486322188
0.252831658072234 0.247720364741641
0.253080061767314 0.248480243161094
0.253438222244079 0.249240121580547
0.253692738315523 0.25
0.254098788782998 0.250759878419453
0.254887960762471 0.251519756838906
0.255134359127632 0.252279635258359
0.2552486270136 0.253039513677812
0.257331151208058 0.253799392097264
0.257864011199627 0.254559270516717
0.258570454557221 0.25531914893617
0.258633709229017 0.256079027355623
0.259181410003998 0.256838905775076
0.259291880129501 0.257598784194529
0.25947132095626 0.258358662613982
0.259682078841153 0.259118541033435
0.260130691295966 0.259878419452888
0.260399982329054 0.26063829787234
0.260629157375828 0.261398176291793
0.260748929873273 0.262158054711246
0.260774947047212 0.262917933130699
0.261192057422496 0.263677811550152
0.261701552117143 0.264437689969605
0.262582087298196 0.265197568389058
0.26459749680206 0.265957446808511
0.264612991494186 0.266717325227964
0.265307239041413 0.267477203647416
0.265767191397616 0.268237082066869
0.265969418156729 0.268996960486322
0.266629686991912 0.269756838905775
0.267269863010527 0.270516717325228
0.267391675469259 0.271276595744681
0.267663496424434 0.272036474164134
0.267874465902052 0.272796352583587
0.268300942405705 0.273556231003039
0.268300942405705 0.274316109422492
0.268337108502665 0.275075987841945
0.268376939768633 0.275835866261398
0.268445761039831 0.276595744680851
0.26880999701607 0.277355623100304
0.269616594778534 0.278115501519757
0.269927428481922 0.27887537993921
0.270031454271175 0.279635258358663
0.270394302757706 0.280395136778116
0.270399628172391 0.281155015197568
0.270449686500659 0.281914893617021
0.270896192652832 0.282674772036474
0.271796457923926 0.283434650455927
0.272127745837237 0.28419452887538
0.272428040490474 0.284954407294833
0.2725655552876 0.285714285714286
0.272894813401898 0.286474164133739
0.272929702397257 0.287234042553192
0.27316152442192 0.287993920972644
0.273832602625619 0.288753799392097
0.274115255996039 0.28951367781155
0.274183611246358 0.290273556231003
0.2756137184164 0.291033434650456
0.276733708781883 0.291793313069909
0.27872382662101 0.292553191489362
0.279063326018092 0.293313069908815
0.281130456089296 0.294072948328267
0.282200846275457 0.29483282674772
0.282380800245034 0.295592705167173
0.282474394528749 0.296352583586626
0.282486501282783 0.297112462006079
0.283015471312583 0.297872340425532
0.283788004928879 0.298632218844985
0.283868934103642 0.299392097264438
0.284260038705003 0.300151975683891
0.284346920521012 0.300911854103343
0.284540863984279 0.301671732522796
0.285049967073158 0.302431610942249
0.28555449681738 0.303191489361702
0.286397135120842 0.303951367781155
0.286502456955259 0.304711246200608
0.286850548457663 0.305471124620061
0.286964206726989 0.306231003039514
0.288259669481221 0.306990881458967
0.288447005899919 0.307750759878419
0.288457799578491 0.308510638297872
0.28909372518078 0.309270516717325
0.289498511504262 0.310030395136778
0.289783589151082 0.310790273556231
0.290258361254938 0.311550151975684
0.290604323254863 0.312310030395137
0.290888114695744 0.31306990881459
0.291055473184903 0.313829787234043
0.292165514146667 0.314589665653495
0.292360518085574 0.315349544072948
0.292559117910477 0.316109422492401
0.292824589758268 0.316869300911854
0.294046447887888 0.317629179331307
0.294393581247658 0.31838905775076
0.294569669341443 0.319148936170213
0.294754796058926 0.319908814589666
0.294939410055369 0.320668693009119
0.295563815192723 0.321428571428571
0.296156606129382 0.322188449848024
0.296799240180348 0.322948328267477
0.296799240180348 0.32370820668693
0.2972064309549 0.324468085106383
0.297323857517675 0.325227963525836
0.298218707815891 0.325987841945289
0.298296527170936 0.326747720364742
0.298976502261379 0.327507598784195
0.299134717355451 0.328267477203647
0.299419110117781 0.3290273556231
0.300121055356502 0.329787234042553
0.300404273404173 0.330547112462006
0.300469992013425 0.331306990881459
0.300593902265734 0.332066869300912
0.300950085606588 0.332826747720365
0.302228791541174 0.333586626139818
0.303087243145045 0.334346504559271
0.303123302186377 0.335106382978723
0.303574564788517 0.335866261398176
0.30369898831015 0.336626139817629
0.30371469368455 0.337386018237082
0.304260952217415 0.338145896656535
0.304809847309416 0.338905775075988
0.305321939464643 0.339665653495441
0.305484477714671 0.340425531914894
0.305528392211781 0.341185410334347
0.305576756979638 0.341945288753799
0.3056988483046 0.342705167173252
0.306173560569851 0.343465045592705
0.306436968725044 0.344224924012158
0.306982156225555 0.344984802431611
0.307435129116997 0.345744680851064
0.307887788952839 0.346504559270517
0.308396469766559 0.34726443768997
0.308752652054539 0.348024316109422
0.311496089968428 0.348784194528875
0.311627836054133 0.349544072948328
0.312200019606896 0.350303951367781
0.312455569320299 0.351063829787234
0.312603913480832 0.351823708206687
0.312911559458641 0.35258358662614
0.313007058815205 0.353343465045593
0.313179053110562 0.354103343465046
0.313612776747974 0.354863221884498
0.313777737676762 0.355623100303951
0.314227896112583 0.356382978723404
0.314251418078918 0.357142857142857
0.316326148589344 0.35790273556231
0.316566805903677 0.358662613981763
0.316603444044555 0.359422492401216
0.316615007028352 0.360182370820669
0.317238851301783 0.360942249240122
0.317409835300022 0.361702127659574
0.319352693438064 0.362462006079027
0.319388817581124 0.36322188449848
0.319580539595584 0.363981762917933
0.319580539595584 0.364741641337386
0.320641884740931 0.365501519756839
0.320918816088423 0.366261398176292
0.321377495264183 0.367021276595745
0.32348929234715 0.367781155015198
0.323679060122541 0.36854103343465
0.32436770183258 0.369300911854103
0.324403054782728 0.370060790273556
0.324625332313567 0.370820668693009
0.324776795322694 0.371580547112462
0.32507501989803 0.372340425531915
0.325304213892337 0.373100303951368
0.325877748264236 0.373860182370821
0.325969443180568 0.374620060790274
0.326261045675989 0.375379939209726
0.326413425289481 0.376139817629179
0.326448727743212 0.376899696048632
0.327151015427343 0.377659574468085
0.327397217889076 0.378419452887538
0.327595093233839 0.379179331306991
0.328146040312555 0.379939209726444
0.328238238926082 0.380699088145897
0.328619315366257 0.38145896656535
0.329080723431347 0.382218844984802
0.330042376633116 0.382978723404255
0.330403051872071 0.383738601823708
0.331437086964009 0.384498480243161
0.332221695654941 0.385258358662614
0.332254390696494 0.386018237082067
0.332468521389993 0.38677811550152
0.332647854261404 0.387537993920973
0.333589072776189 0.388297872340426
0.333620063168222 0.389057750759878
0.33382626382219 0.389817629179331
0.333916185182338 0.390577507598784
0.336354918669666 0.391337386018237
0.336379657519266 0.39209726443769
0.33708905628862 0.392857142857143
0.337815567336229 0.393617021276596
0.338222795441621 0.394376899696049
0.338787390726852 0.395136778115502
0.338799414652252 0.395896656534954
0.33979082644145 0.396656534954407
0.340672143706225 0.39741641337386
0.340875927349142 0.398176291793313
0.341182494348252 0.398936170212766
0.341802269951422 0.399696048632219
0.341928440644976 0.400455927051672
0.343245136551547 0.401215805471125
0.343840764772117 0.401975683890578
0.344708903549958 0.40273556231003
0.345267337086296 0.403495440729483
0.34571087089748 0.404255319148936
0.346414101615441 0.405015197568389
0.347277626601579 0.405775075987842
0.347708251280894 0.406534954407295
0.348222315713388 0.407294832826748
0.349288443983524 0.408054711246201
0.35033159831453 0.408814589665653
0.350485635124572 0.409574468085106
0.352058979624158 0.410334346504559
0.354446599551334 0.411094224924012
0.354973439254655 0.411854103343465
0.355276597141202 0.412613981762918
0.355839632628624 0.413373860182371
0.35612391531111 0.414133738601824
0.356729005451623 0.414893617021277
0.356888233809674 0.415653495440729
0.357598253670086 0.416413373860182
0.358461942729127 0.417173252279635
0.359854599399048 0.417933130699088
0.359869412572459 0.418693009118541
0.359986632089705 0.419452887537994
0.360392193244257 0.420212765957447
0.360501096351798 0.4209726443769
0.361550032487266 0.421732522796353
0.362375892266322 0.422492401215805
0.362471509429064 0.423252279635258
0.363357433155534 0.424012158054711
0.364049131491281 0.424772036474164
0.364336087862438 0.425531914893617
0.364868882526506 0.42629179331307
0.365214958358812 0.427051671732523
0.366348452987239 0.427811550151976
0.366553806338821 0.428571428571429
0.36743525371351 0.429331306990881
0.368043663355501 0.430091185410334
0.368230079865657 0.430851063829787
0.368930325189436 0.43161094224924
0.369195646015949 0.432370820668693
0.37038535701312 0.433130699088146
0.371630456515254 0.433890577507599
0.372538255986179 0.434650455927052
0.372641834376022 0.435410334346505
0.373893140707907 0.436170212765957
0.374725780651222 0.43693009118541
0.374908628561724 0.437689969604863
0.374984949837292 0.438449848024316
0.37503879123166 0.439209726443769
0.376828526883732 0.439969604863222
0.379542372092847 0.440729483282675
0.379838456700161 0.441489361702128
0.380747109435396 0.442249240121581
0.380901428822585 0.443009118541033
0.381043687709707 0.443768996960486
0.38190449446401 0.444528875379939
0.381955282539545 0.445288753799392
0.383527994022763 0.446048632218845
0.383795708756928 0.446808510638298
0.38551375078736 0.447568389057751
0.386710297066684 0.448328267477204
0.388188607615258 0.449088145896657
0.389986597738457 0.449848024316109
0.390082606074923 0.450607902735562
0.390402812162538 0.451367781155015
0.390853184457125 0.452127659574468
0.392172764410742 0.452887537993921
0.392475515238626 0.453647416413374
0.392527583370242 0.454407294832827
0.392776725882161 0.45516717325228
0.39365541618192 0.455927051671733
0.393922311793069 0.456686930091185
0.393948554760057 0.457446808510638
0.394005436390685 0.458206686930091
0.394084519179251 0.458966565349544
0.394895126200713 0.459726443768997
0.395344268185782 0.46048632218845
0.396885808124283 0.461246200607903
0.398195333156841 0.462006079027356
0.398518888997052 0.462765957446808
0.398685936742534 0.463525835866261
0.398909069627335 0.464285714285714
0.399572891022543 0.465045592705167
0.399730494519732 0.46580547112462
0.399835471753432 0.466565349544073
0.399849624951417 0.467325227963526
0.400282205562095 0.468085106382979
0.400456210416777 0.468844984802432
0.400793670929318 0.469604863221884
0.40160429016997 0.470364741641337
0.401949958950144 0.47112462006079
0.402103326152914 0.471884498480243
0.402429925050474 0.472644376899696
0.402697513114565 0.473404255319149
0.402764080139994 0.474164133738602
0.403646566959373 0.474924012158055
0.404190334282689 0.475683890577508
0.404864389627728 0.476443768996961
0.405200396582492 0.477203647416413
0.405811745109343 0.477963525835866
0.405852748209907 0.478723404255319
0.405887506727807 0.479483282674772
0.406193348067299 0.480243161094225
0.406217345499353 0.481003039513678
0.406445084340372 0.481762917933131
0.406513754513785 0.482522796352584
0.406658577070499 0.483282674772036
0.407150896470323 0.484042553191489
0.407517335289245 0.484802431610942
0.407545861880179 0.485562310030395
0.407893265530301 0.486322188449848
0.408628436584647 0.487082066869301
0.408705464560853 0.487841945288754
0.409445356547471 0.488601823708207
0.409760560986386 0.48936170212766
0.409783215155605 0.490121580547112
0.410418558406332 0.490881458966565
0.410672656365946 0.491641337386018
0.411395624174411 0.492401215805471
0.411584280203428 0.493161094224924
0.412503338303094 0.493920972644377
0.412922913813527 0.49468085106383
0.413093624539469 0.495440729483283
0.413270218012521 0.496200607902736
0.413319362891947 0.496960486322188
0.413524290690226 0.497720364741641
0.413739170719372 0.498480243161094
0.41426298790096 0.499240121580547
0.41442945665489 0.5
0.415231531056395 0.500759878419453
0.41590953501924 0.501519756838906
0.416252611984139 0.502279635258359
0.41653069663526 0.503039513677812
0.416647968437289 0.503799392097264
0.417407621826756 0.504559270516717
0.4176137084069 0.50531914893617
0.417691906169936 0.506079027355623
0.418088347343952 0.506838905775076
0.41814796796803 0.507598784194529
0.418282970048202 0.508358662613982
0.418398588992969 0.509118541033435
0.41840552553642 0.509878419452888
0.418961060020841 0.51063829787234
0.419472284898353 0.511398176291793
0.419591199061023 0.512158054711246
0.419939034395046 0.512917933130699
0.420140243833498 0.513677811550152
0.420612743893631 0.514437689969605
0.420996671416651 0.515197568389058
0.421067000539018 0.515957446808511
0.421226084726349 0.516717325227964
0.421538641030032 0.517477203647416
0.421563498131546 0.518237082066869
0.422161154431508 0.518996960486322
0.422468304330098 0.519756838905775
0.423175338386026 0.520516717325228
0.423966487653636 0.521276595744681
0.424088023671367 0.522036474164134
0.424583159323879 0.522796352583587
0.424957534356974 0.523556231003039
0.424988598024909 0.524316109422492
0.425339567162243 0.525075987841945
0.425915738142986 0.525835866261398
0.426152944348348 0.526595744680851
0.426194205172926 0.527355623100304
0.426834740229875 0.528115501519757
0.426861753846984 0.52887537993921
0.428652947932715 0.529635258358663
0.429312165628934 0.530395136778115
0.430018799188547 0.531155015197568
0.430032986702097 0.531914893617021
0.430765560872014 0.532674772036474
0.430976578380955 0.533434650455927
0.431150858699674 0.53419452887538
0.431773455631056 0.534954407294833
0.432133107247695 0.535714285714286
0.432353321681758 0.536474164133739
0.43266811984097 0.537234042553192
0.432828509963852 0.537993920972644
0.432993559657413 0.538753799392097
0.433620454431147 0.53951367781155
0.434495613792746 0.540273556231003
0.434875185325512 0.541033434650456
0.435545815171262 0.541793313069909
0.436096670961299 0.542553191489362
0.438449390882565 0.543313069908815
0.44022650222592 0.544072948328267
0.441175901993999 0.54483282674772
0.441469743489135 0.545592705167173
0.442031042907635 0.546352583586626
0.443283133044086 0.547112462006079
0.443450394910926 0.547872340425532
0.444126142317851 0.548632218844985
0.444454700557711 0.549392097264438
0.444501085240045 0.550151975683891
0.445060647683578 0.550911854103343
0.445369535960974 0.551671732522796
0.445844167342382 0.552431610942249
0.446141053683382 0.553191489361702
0.446570568305711 0.553951367781155
0.44661524202865 0.554711246200608
0.447311465706489 0.555471124620061
0.447949591747505 0.556231003039514
0.448260136435274 0.556990881458967
0.449480154700758 0.557750759878419
0.44966360432644 0.558510638297872
0.44972419370218 0.559270516717325
0.450940182318329 0.560030395136778
0.451005890296036 0.560790273556231
0.451433027299497 0.561550151975684
0.451512500038589 0.562310030395137
0.451636834856497 0.56306990881459
0.452434639687378 0.563829787234043
0.452651370952071 0.564589665653495
0.45311366321902 0.565349544072948
0.453331234504885 0.566109422492401
0.453434076492266 0.566869300911854
0.454049269032235 0.567629179331307
0.455737011862537 0.56838905775076
0.455861875511115 0.569148936170213
0.456126313928021 0.569908814589666
0.456602184725405 0.570668693009118
0.45698922757046 0.571428571428571
0.457470541491393 0.572188449848024
0.457701882195624 0.572948328267477
0.457839527976404 0.57370820668693
0.459037804450148 0.574468085106383
0.459801108803251 0.575227963525836
0.46048878338746 0.575987841945289
0.460513244329617 0.576747720364742
0.460767994138695 0.577507598784195
0.460852807202616 0.578267477203647
0.46102455548806 0.5790273556231
0.462233291753586 0.579787234042553
0.462646551971353 0.580547112462006
0.462950824125862 0.581306990881459
0.463118039455688 0.582066869300912
0.464632658035381 0.582826747720365
0.464658783994636 0.583586626139818
0.464864277345031 0.584346504559271
0.465178748475762 0.585106382978723
0.465855015354357 0.585866261398176
0.46600188053083 0.586626139817629
0.466245777838303 0.587386018237082
0.466574728816831 0.588145896656535
0.469235545643862 0.588905775075988
0.469777242151133 0.589665653495441
0.470050509907369 0.590425531914894
0.471192464805282 0.591185410334346
0.472690622695617 0.591945288753799
0.473005141751682 0.592705167173252
0.473252199484658 0.593465045592705
0.473714984114115 0.594224924012158
0.474232822164312 0.594984802431611
0.475352304443996 0.595744680851064
0.476277120615548 0.596504559270517
0.47629322461426 0.59726443768997
0.476619725309869 0.598024316109423
0.47733876048242 0.598784194528875
0.477427336468334 0.599544072948328
0.477870364875667 0.600303951367781
0.479292132523664 0.601063829787234
0.479949967598378 0.601823708206687
0.480654659667317 0.60258358662614
0.48122310882716 0.603343465045593
0.481527640495895 0.604103343465046
0.481609457638656 0.604863221884498
0.481886969938589 0.605623100303951
0.482251202159605 0.606382978723404
0.482859413052728 0.607142857142857
0.483291057159175 0.60790273556231
0.484047370491082 0.608662613981763
0.48458743697591 0.609422492401216
0.484716302633109 0.610182370820669
0.485540742688631 0.610942249240122
0.487261006022414 0.611702127659574
0.487269111457863 0.612462006079027
0.489270388042877 0.61322188449848
0.489609858256197 0.613981762917933
0.490066209541407 0.614741641337386
0.49103378142055 0.615501519756839
0.491221956246962 0.616261398176292
0.491527325543262 0.617021276595745
0.491553681841436 0.617781155015198
0.49205047265071 0.618541033434651
0.492644786237448 0.619300911854103
0.493638723399266 0.620060790273556
0.494306104261774 0.620820668693009
0.49503007473705 0.621580547112462
0.495283004953272 0.622340425531915
0.49566082333922 0.623100303951368
0.496179044836018 0.623860182370821
0.496449770416211 0.624620060790274
0.496597601506807 0.625379939209726
0.496953540814279 0.626139817629179
0.497932641236057 0.626899696048632
0.498374582306664 0.627659574468085
0.498667992789356 0.628419452887538
0.49958571234928 0.629179331306991
0.499971503443612 0.629939209726444
0.50020239700535 0.630699088145897
0.501240426271875 0.631458966565349
0.501887403652803 0.632218844984802
0.502086850035292 0.632978723404255
0.502348398258935 0.633738601823708
0.502707957202523 0.634498480243161
0.503561151930337 0.635258358662614
0.504107687901591 0.636018237082067
0.505962797134416 0.63677811550152
0.50606841005119 0.637537993920973
0.507160539392774 0.638297872340426
0.507478404974547 0.639057750759878
0.507758831216505 0.639817629179331
0.507772127401107 0.640577507598784
0.508682774102173 0.641337386018237
0.508740677815552 0.64209726443769
0.51013332975465 0.642857142857143
0.510483614386211 0.643617021276596
0.51223743475216 0.644376899696049
0.512522750131149 0.645136778115502
0.51261346318528 0.645896656534954
0.513677020136719 0.646656534954407
0.516082404382593 0.64741641337386
0.51652167340771 0.648176291793313
0.516652843466584 0.648936170212766
0.516684988261448 0.649696048632219
0.519376560147826 0.650455927051672
0.51967263934146 0.651215805471125
0.520819035158809 0.651975683890577
0.520912003720948 0.65273556231003
0.520946347911551 0.653495440729483
0.521583989886155 0.654255319148936
0.522597398950164 0.655015197568389
0.522858081966959 0.655775075987842
0.523083480837723 0.656534954407295
0.52331226703757 0.657294832826748
0.523869412116924 0.658054711246201
0.523946823363415 0.658814589665654
0.524224907229345 0.659574468085106
0.524868788589841 0.660334346504559
0.524952701219277 0.661094224924012
0.524956542064803 0.661854103343465
0.525943248834051 0.662613981762918
0.526371892863327 0.663373860182371
0.526677694561413 0.664133738601824
0.527206669895186 0.664893617021277
0.528328038605806 0.665653495440729
0.52846672434056 0.666413373860182
0.529715591868063 0.667173252279635
0.529928980902603 0.667933130699088
0.53025034178049 0.668693009118541
0.530549596722484 0.669452887537994
0.530593426840007 0.670212765957447
0.530827558160091 0.6709726443769
0.531043956748809 0.671732522796353
0.53208753554618 0.672492401215805
0.532329370063073 0.673252279635258
0.532678592148801 0.674012158054711
0.532837898495515 0.674772036474164
0.533345682317768 0.675531914893617
0.533750939188562 0.67629179331307
0.533752873656264 0.677051671732523
0.534984796339098 0.677811550151976
0.535451443038032 0.678571428571429
0.535809995637504 0.679331306990882
0.536604945366036 0.680091185410334
0.538528451579936 0.680851063829787
0.538909506799648 0.68161094224924
0.539008029320706 0.682370820668693
0.539413355787542 0.683130699088146
0.540768547466471 0.683890577507599
0.542326421384968 0.684650455927052
0.542500585486463 0.685410334346505
0.542680176953299 0.686170212765957
0.542867909115756 0.68693009118541
0.54303827292937 0.687689969604863
0.543097834695284 0.688449848024316
0.543267452048121 0.689209726443769
0.543555689890722 0.689969604863222
0.543886702573854 0.690729483282675
0.544333114921484 0.691489361702128
0.545215875956423 0.692249240121581
0.546045311968525 0.693009118541033
0.546390454115764 0.693768996960486
0.547035276215679 0.694528875379939
0.547269236010334 0.695288753799392
0.548462217990517 0.696048632218845
0.549079637785647 0.696808510638298
0.549264887676925 0.697568389057751
0.550798785175071 0.698328267477204
0.551794683953128 0.699088145896657
0.552246562859599 0.699848024316109
0.553010123049486 0.700607902735562
0.553237627126591 0.701367781155015
0.553280199539839 0.702127659574468
0.555118913801845 0.702887537993921
0.555118913801845 0.703647416413374
0.555597525151136 0.704407294832827
0.555798372023455 0.70516717325228
0.556421823137961 0.705927051671733
0.557042308407243 0.706686930091185
0.557499925824955 0.707446808510638
0.557718618852549 0.708206686930091
0.557999295600986 0.708966565349544
0.55807951228706 0.709726443768997
0.558467253672137 0.71048632218845
0.559234808773367 0.711246200607903
0.559672289596842 0.712006079027356
0.559683823845103 0.712765957446808
0.560545109810922 0.713525835866261
0.560567809459557 0.714285714285714
0.561018307613285 0.715045592705167
0.561187621356761 0.71580547112462
0.561316223466124 0.716565349544073
0.561630556666455 0.717325227963526
0.561724213235478 0.718085106382979
0.561860994479314 0.718844984802432
0.562269962283037 0.719604863221885
0.563013077368299 0.720364741641337
0.563022623280682 0.72112462006079
0.563203881187724 0.721884498480243
0.563551579765858 0.722644376899696
0.563578570498917 0.723404255319149
0.563892759334077 0.724164133738602
0.564187525272641 0.724924012158055
0.564361529324975 0.725683890577508
0.564665363805665 0.726443768996961
0.564695811194128 0.727203647416413
0.564935852199692 0.727963525835866
0.565046335567448 0.728723404255319
0.56527684536748 0.729483282674772
0.565449405358103 0.730243161094225
0.565643631547714 0.731003039513678
0.565952214386744 0.731762917933131
0.568071666731747 0.732522796352584
0.569566464772084 0.733282674772036
0.569617207382197 0.734042553191489
0.569672563825199 0.734802431610942
0.569708476939033 0.735562310030395
0.569858485437408 0.736322188449848
0.570636775300942 0.737082066869301
0.570794675243062 0.737841945288754
0.571050898757268 0.738601823708207
0.571565709117774 0.73936170212766
0.573588934547316 0.740121580547112
0.574469930219135 0.740881458966565
0.574550811406683 0.741641337386018
0.575012113971356 0.742401215805471
0.575211183028103 0.743161094224924
0.576002648285807 0.743920972644377
0.576305492377099 0.74468085106383
0.576486598872551 0.745440729483283
0.57739228853735 0.746200607902736
0.577891263821302 0.746960486322188
0.578047416046656 0.747720364741641
0.579498124143335 0.748480243161094
0.580806485373308 0.749240121580547
0.581411128454434 0.75
0.582416120021979 0.750759878419453
0.583259069652791 0.751519756838906
0.583394988649682 0.752279635258359
0.583835267902254 0.753039513677812
0.584867142965969 0.753799392097264
0.585583409664447 0.754559270516717
0.586178320569823 0.75531914893617
0.586627475448442 0.756079027355623
0.587092784189868 0.756838905775076
0.587892854281105 0.757598784194529
0.588798516152294 0.758358662613982
0.590107221330228 0.759118541033435
0.590168087963016 0.759878419452888
0.590315398164161 0.76063829787234
0.590661502519742 0.761398176291793
0.591417876320642 0.762158054711246
0.59151231466916 0.762917933130699
0.59311262148584 0.763677811550152
0.593179218416552 0.764437689969605
0.593494836492352 0.765197568389058
0.59443399168674 0.765957446808511
0.595346951467427 0.766717325227964
0.596206965494231 0.767477203647416
0.596334416419934 0.768237082066869
0.596539379151725 0.768996960486322
0.596774923627415 0.769756838905775
0.597162802215736 0.770516717325228
0.599831013819252 0.771276595744681
0.602245420925458 0.772036474164134
0.602843821311748 0.772796352583587
0.602887578508779 0.773556231003039
0.603205281068774 0.774316109422492
0.604159577492331 0.775075987841945
0.604677825655567 0.775835866261398
0.605873820252666 0.776595744680851
0.606348514053795 0.777355623100304
0.607565920225245 0.778115501519757
0.609376596476082 0.77887537993921
0.609839615769047 0.779635258358663
0.610856231004321 0.780395136778115
0.611801829782961 0.781155015197568
0.611869987220965 0.781914893617021
0.612460783314039 0.782674772036474
0.61305115392107 0.783434650455927
0.613210262004643 0.78419452887538
0.613497320390324 0.784954407294833
0.61376914206267 0.785714285714286
0.614992055823519 0.786474164133739
0.616183006045729 0.787234042553192
0.617975569390342 0.787993920972644
0.617991974448606 0.788753799392097
0.618596016607867 0.78951367781155
0.61944174372536 0.790273556231003
0.619704074517393 0.791033434650456
0.61973177587821 0.791793313069909
0.61974201369905 0.792553191489362
0.61999232616143 0.793313069908815
0.620960636655813 0.794072948328267
0.621097498388012 0.79483282674772
0.621368594960732 0.795592705167173
0.622148666091983 0.796352583586626
0.623401557169357 0.797112462006079
0.623816465628883 0.797872340425532
0.623875123163369 0.798632218844985
0.625064587659064 0.799392097264438
0.625221717964353 0.800151975683891
0.625402152108919 0.800911854103343
0.626349352837368 0.801671732522796
0.626886312694541 0.802431610942249
0.627377876374696 0.803191489361702
0.627458056779397 0.803951367781155
0.630266775138143 0.804711246200608
0.632060777896082 0.805471124620061
0.633464172188289 0.806231003039514
0.635765892799004 0.806990881458967
0.635867451967338 0.807750759878419
0.635948796133554 0.808510638297872
0.638930534054699 0.809270516717325
0.639678253298497 0.810030395136778
0.640898118601477 0.810790273556231
0.642854713515002 0.811550151975684
0.643045862508491 0.812310030395137
0.643308976903393 0.81306990881459
0.643773267060705 0.813829787234043
0.644055342577884 0.814589665653495
0.644594243192396 0.815349544072948
0.648090181999539 0.816109422492401
0.64840471094692 0.816869300911854
0.650404943903095 0.817629179331307
0.650996447163534 0.81838905775076
0.652470575026628 0.819148936170213
0.652863760539043 0.819908814589666
0.653006095089181 0.820668693009118
0.654276152036519 0.821428571428571
0.658561247717229 0.822188449848024
0.658590103915372 0.822948328267477
0.658937847681741 0.82370820668693
0.659375346802366 0.824468085106383
0.660293230647474 0.825227963525836
0.660782935430555 0.825987841945289
0.662323462445952 0.826747720364742
0.66306367428971 0.827507598784195
0.663622461219166 0.828267477203647
0.663724963790738 0.8290273556231
0.663911718431988 0.829787234042553
0.664265498901306 0.830547112462006
0.665694824121755 0.831306990881459
0.665766993841467 0.832066869300912
0.667112057568628 0.832826747720365
0.66880357082071 0.833586626139818
0.669544238879125 0.834346504559271
0.670137408697196 0.835106382978723
0.671896619750676 0.835866261398176
0.672584706676913 0.836626139817629
0.674355730193157 0.837386018237082
0.675949587429898 0.838145896656535
0.676613421001746 0.838905775075988
0.676758245638096 0.839665653495441
0.676991422455725 0.840425531914894
0.679482150244085 0.841185410334346
0.679638707616751 0.841945288753799
0.681552448618363 0.842705167173252
0.681660440474471 0.843465045592705
0.683256937652274 0.844224924012158
0.684558618900509 0.844984802431611
0.685846971378388 0.845744680851064
0.686087764497874 0.846504559270517
0.688061868852772 0.84726443768997
0.688871965037673 0.848024316109423
0.689183475725518 0.848784194528875
0.689650963367541 0.849544072948328
0.691735217264505 0.850303951367781
0.692298593723407 0.851063829787234
0.694871796275802 0.851823708206687
0.695102418849614 0.85258358662614
0.695816741695042 0.853343465045593
0.696016380798671 0.854103343465046
0.696733690243057 0.854863221884498
0.697763058484839 0.855623100303951
0.697944034941234 0.856382978723404
0.698346901607923 0.857142857142857
0.698612249672679 0.85790273556231
0.699101603674876 0.858662613981763
0.699326528719524 0.859422492401216
0.699709948668219 0.860182370820669
0.699918015717875 0.860942249240122
0.700432104779728 0.861702127659574
0.700447534531558 0.862462006079027
0.701928009368817 0.86322188449848
0.70221326972737 0.863981762917933
0.704860022985033 0.864741641337386
0.70517655400966 0.865501519756839
0.705340560901706 0.866261398176292
0.706928509880471 0.867021276595745
0.707798638410287 0.867781155015198
0.707957915632052 0.868541033434651
0.70893278380065 0.869300911854103
0.709621341226644 0.870060790273556
0.709751748524513 0.870820668693009
0.71146142189218 0.871580547112462
0.713915754281097 0.872340425531915
0.713931802128808 0.873100303951368
0.714033064255322 0.873860182370821
0.714307139673907 0.874620060790274
0.714606660966709 0.875379939209726
0.715507372323595 0.876139817629179
0.716242167080104 0.876899696048632
0.716373643840127 0.877659574468085
0.720192780777969 0.878419452887538
0.720310951119656 0.879179331306991
0.720805883401102 0.879939209726444
0.721934634976358 0.880699088145897
0.722325858683754 0.881458966565349
0.723528618920784 0.882218844984802
0.723787281224261 0.882978723404255
0.724393500829733 0.883738601823708
0.726559661145054 0.884498480243161
0.728588329661472 0.885258358662614
0.730936193527479 0.886018237082067
0.731606729958797 0.88677811550152
0.73369786695793 0.887537993920973
0.735527959015915 0.888297872340426
0.735822074312907 0.889057750759878
0.736885987805976 0.889817629179331
0.737301138727378 0.890577507598784
0.737327988816549 0.891337386018237
0.737632699734512 0.89209726443769
0.738098847719346 0.892857142857143
0.738795017410982 0.893617021276596
0.739408296122558 0.894376899696049
0.741969318886355 0.895136778115502
0.742381157175483 0.895896656534954
0.744591089298712 0.896656534954407
0.750595082076321 0.89741641337386
0.752190487144066 0.898176291793313
0.753885390078495 0.898936170212766
0.754003465503423 0.899696048632219
0.757001664188521 0.900455927051672
0.758116283827685 0.901215805471125
0.760600289183764 0.901975683890577
0.761143345310752 0.90273556231003
0.7617406508165 0.903495440729483
0.762907718277943 0.904255319148936
0.764401812745427 0.905015197568389
0.76521970774633 0.905775075987842
0.768905680120817 0.906534954407295
0.775970286522494 0.907294832826748
0.776999477257631 0.908054711246201
0.778192380857815 0.908814589665654
0.78075918906428 0.909574468085106
0.781057750887968 0.910334346504559
0.781821618875349 0.911094224924012
0.782192872448318 0.911854103343465
0.783648120440754 0.912613981762918
0.78815132909968 0.913373860182371
0.78890288577468 0.914133738601824
0.78954178109057 0.914893617021277
0.789660278262193 0.915653495440729
0.790044522685147 0.916413373860182
0.790366000520634 0.917173252279635
0.793125068573479 0.917933130699088
0.795106860173773 0.918693009118541
0.796698704091639 0.919452887537994
0.799725021233241 0.920212765957447
0.800355632297263 0.9209726443769
0.801635104985141 0.921732522796353
0.801742145507407 0.922492401215805
0.804278862719177 0.923252279635258
0.806045008366569 0.924012158054711
0.806847072640284 0.924772036474164
0.807557553290024 0.925531914893617
0.81088288668665 0.92629179331307
0.811873361727073 0.927051671732523
0.812228413762468 0.927811550151976
0.817128375970044 0.928571428571429
0.818859373532137 0.929331306990881
0.820252480716461 0.930091185410334
0.821775535810753 0.930851063829787
0.830301221392298 0.93161094224924
0.831679523576498 0.932370820668693
0.835534041284636 0.933130699088146
0.838251193684639 0.933890577507599
0.838613390428247 0.934650455927052
0.839493733740514 0.935410334346505
0.840725640474812 0.936170212765957
0.841400410321481 0.93693009118541
0.842949029972294 0.937689969604863
0.844223541755009 0.938449848024316
0.844871535339952 0.939209726443769
0.852801018143138 0.939969604863222
0.854734446816304 0.940729483282675
0.856178083375822 0.941489361702128
0.856727396797269 0.942249240121581
0.858138117090547 0.943009118541033
0.859698897085716 0.943768996960486
0.863679076278166 0.944528875379939
0.866389887291774 0.945288753799392
0.866461667004254 0.946048632218845
0.86813082269138 0.946808510638298
0.868419358460227 0.947568389057751
0.873547813441883 0.948328267477204
0.877804471788778 0.949088145896657
0.881506664205913 0.949848024316109
0.892948295935532 0.950607902735562
0.89318936579694 0.951367781155015
0.894005017651115 0.952127659574468
0.898241413529796 0.952887537993921
0.900490048848825 0.953647416413374
0.904146657107879 0.954407294832827
0.905571575504785 0.95516717325228
0.912339890455948 0.955927051671733
0.913603329079177 0.956686930091185
0.914898892151239 0.957446808510638
0.92009158596312 0.958206686930091
0.922032174879006 0.958966565349544
0.926791197821312 0.959726443768997
0.927472580129064 0.96048632218845
0.928216900978928 0.961246200607903
0.930757244781142 0.962006079027356
0.939935623458456 0.962765957446808
0.943713618072215 0.963525835866261
0.943765228601473 0.964285714285714
0.945860069703644 0.965045592705167
0.946500060793062 0.96580547112462
0.947272771897166 0.966565349544073
0.951742497912788 0.967325227963526
0.953865855868523 0.968085106382979
0.954889915024549 0.968844984802432
0.95666785247283 0.969604863221885
0.956696833648999 0.970364741641337
0.957006117164301 0.97112462006079
0.958012163248109 0.971884498480243
0.959499759455925 0.972644376899696
0.965242610769009 0.973404255319149
0.97409497703992 0.974164133738602
0.975775779689431 0.974924012158055
0.97950079877906 0.975683890577508
0.980419009795967 0.976443768996961
0.988332894875452 0.977203647416413
0.992330875413496 0.977963525835866
0.993956342787789 0.978723404255319
1.00187116186821 0.979483282674772
1.00490478945051 0.980243161094225
1.00504656406252 0.981003039513678
1.01671173939302 0.981762917933131
1.02076068737791 0.982522796352584
1.03584322910969 0.983282674772036
1.04488181942864 0.984042553191489
1.04598990411057 0.984802431610942
1.04838572124813 0.985562310030395
1.05062671487111 0.986322188449848
1.05408012233522 0.987082066869301
1.05689310190626 0.987841945288754
1.06069829813536 0.988601823708207
1.06183641682194 0.98936170212766
1.07677778199581 0.990121580547112
1.07911877349147 0.990881458966565
1.09729856582241 0.991641337386018
1.11145825132938 0.992401215805471
1.11598355235506 0.993161094224924
1.14669844125958 0.993920972644377
1.15035045224142 0.99468085106383
1.1506358059969 0.995440729483283
1.151160701214 0.996200607902736
1.16316440753003 0.996960486322188
1.18122935275056 0.997720364741641
1.25343549780593 0.998480243161094
1.28120697058832 0.999240121580547
1.30847799579001 1
};
\addlegendentry{ESKF}
\end{axis}

\end{tikzpicture}


==> fig/outdoor_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Error (m)},
xmin=-0.401589101956935, xmax=8.58949628501977,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.00709659745109712 0
0.00713562122817475 3.11954080359371e-05
0.0163934214307149 6.23908160718742e-05
0.0190758343557788 9.35862241078113e-05
0.0202981007926446 0.000124781632143748
0.0205370033742959 0.000155977040179686
0.0221088006105783 0.000187172448215623
0.0236755255676092 0.00021836785625156
0.0243007396525326 0.000249563264287497
0.0268976950985591 0.000280758672323434
0.0273790146906206 0.000311954080359371
0.0281045084824537 0.000343149488395308
0.0293118197164931 0.000374344896431245
0.0307437285582313 0.000405540304467182
0.0317843581965608 0.00043673571250312
0.0318877987473378 0.000467931120539057
0.0331252331626016 0.000499126528574994
0.0336085400350173 0.000530321936610931
0.0342169628648001 0.000561517344646868
0.0362477131065724 0.000592712752682805
0.0376493064854293 0.000623908160718742
0.0382388630075592 0.000655103568754679
0.0389189167544727 0.000686298976790616
0.039525370708872 0.000717494384826554
0.0395630681437247 0.000748689792862491
0.040080780572052 0.000779885200898428
0.0402958798482065 0.000811080608934365
0.0403422065905339 0.000842276016970302
0.0411273098880359 0.000873471425006239
0.0413960663544615 0.000904666833042176
0.0415502497016035 0.000935862241078113
0.0420762665631103 0.00096705764911405
0.0427808867438751 0.000998253057149988
0.0433132882584098 0.00102944846518592
0.0436801547483698 0.00106064387322186
0.0439812517519492 0.0010918392812578
0.0457133826907495 0.00112303468929374
0.0461967078621099 0.00115423009732967
0.0469521358020477 0.00118542550536561
0.047896149407966 0.00121662091340155
0.0479562221349602 0.00124781632143748
0.0480738660390804 0.00127901172947342
0.050412666323793 0.00131020713750936
0.0512382277400671 0.0013414025455453
0.0526482922825341 0.00137259795358123
0.0527740242020484 0.00140379336161717
0.0531333383165762 0.00143498876965311
0.0543163673081571 0.00146618417768904
0.0554263140550098 0.00149737958572498
0.0567539119631151 0.00152857499376092
0.0581046066961957 0.00155977040179686
0.0582097905950768 0.00159096580983279
0.0591524710855552 0.00162216121786873
0.0602955433838271 0.00165335662590467
0.0614922086869162 0.0016845520339406
0.0617064654785299 0.00171574744197654
0.0628575425776749 0.00174694285001248
0.0636575195589664 0.00177813825804842
0.0640836084647254 0.00180933366608435
0.0661484237797079 0.00184052907412029
0.0667934670737668 0.00187172448215623
0.0674323102874619 0.00190291989019216
0.0679234532970233 0.0019341152982281
0.0683068131180212 0.00196531070626404
0.0685288391287042 0.00199650611429998
0.0686266144587378 0.00202770152233591
0.068889735012563 0.00205889693037185
0.0692019885011776 0.00209009233840779
0.0696669716744552 0.00212128774644372
0.0700935233250791 0.00215248315447966
0.0704558701406053 0.0021836785625156
0.0708090475637082 0.00221487397055153
0.0710454381780162 0.00224606937858747
0.0714498413581453 0.00227726478662341
0.0715134822813638 0.00230846019465935
0.071547856508263 0.00233965560269528
0.0718375249049467 0.00237085101073122
0.072394654618227 0.00240204641876716
0.0733873889584192 0.00243324182680309
0.0736094963501107 0.00246443723483903
0.0736990279619285 0.00249563264287497
0.0737845696448103 0.00252682805091091
0.0747772387044948 0.00255802345894684
0.0748341911636268 0.00258921886698278
0.0748718874180765 0.00262041427501872
0.0753643864162033 0.00265160968305465
0.075612636365095 0.00268280509109059
0.0760533167572449 0.00271400049912653
0.076482198698795 0.00274519590716247
0.0766148924401004 0.0027763913151984
0.0774198768181216 0.00280758672323434
0.0775113828858948 0.00283878213127028
0.077653288477528 0.00286997753930621
0.0778616760084786 0.00290117294734215
0.0781889538209955 0.00293236835537809
0.0792344640419373 0.00296356376341403
0.0797420054202655 0.00299475917144996
0.0807494327735349 0.0030259545794859
0.081025745809835 0.00305714998752184
0.0814853174160312 0.00308834539555777
0.0819096709003974 0.00311954080359371
0.0819437059169072 0.00315073621162965
0.0830291263190518 0.00318193161966559
0.0833070236293195 0.00321312702770152
0.083986055199017 0.00324432243573746
0.084027619776998 0.0032755178437734
0.0850425739661664 0.00330671325180933
0.0858200100959568 0.00333790865984527
0.0871101623166546 0.00336910406788121
0.0871495740252399 0.00340029947591715
0.0882632137191437 0.00343149488395308
0.0883654091661545 0.00346269029198902
0.0886416432111888 0.00349388570002496
0.0888398161241386 0.00352508110806089
0.088890722566474 0.00355627651609683
0.0895758562768986 0.00358747192413277
0.0897474016373659 0.00361866733216871
0.0899648114699065 0.00364986274020464
0.0902434734054491 0.00368105814824058
0.0903645423743951 0.00371225355627652
0.0911592634592377 0.00374344896431245
0.0915030957581634 0.00377464437234839
0.0916422228036582 0.00380583978038433
0.0921769788461967 0.00383703518842026
0.0931143688646141 0.0038682305964562
0.0939587612805249 0.00389942600449214
0.0940647303388257 0.00393062141252808
0.0944779893141346 0.00396181682056401
0.0956614869116784 0.00399301222859995
0.0963304635515566 0.00402420763663589
0.096901280510294 0.00405540304467182
0.0969293874093194 0.00408659845270776
0.097091682396225 0.0041177938607437
0.0972797992105735 0.00414898926877964
0.0973192469418059 0.00418018467681557
0.0973520794124278 0.00421138008485151
0.098683431501608 0.00424257549288745
0.099123017294786 0.00427377090092338
0.0991978404644075 0.00430496630895932
0.0996280582531237 0.00433616171699526
0.100423333417087 0.0043673571250312
0.100444102500786 0.00439855253306713
0.100534083947692 0.00442974794110307
0.10066842939411 0.00446094334913901
0.100714927056964 0.00449213875717494
0.10091771893086 0.00452333416521088
0.100936682629529 0.00455452957324682
0.101249722932013 0.00458572498128276
0.101274473761874 0.00461692038931869
0.101377102206307 0.00464811579735463
0.101404028844734 0.00467931120539057
0.101468380914216 0.0047105066134265
0.101905639866336 0.00474170202146244
0.102628735302883 0.00477289742949838
0.102800993709647 0.00480409283753432
0.103043936174421 0.00483528824557025
0.103832396814873 0.00486648365360619
0.103867337068394 0.00489767906164213
0.104402863594907 0.00492887446967806
0.104562459798252 0.004960069877714
0.104700370938595 0.00499126528574994
0.105609218437751 0.00502246069378588
0.105763639490844 0.00505365610182181
0.106051947053004 0.00508485150985775
0.106591476930253 0.00511604691789369
0.106940409478795 0.00514724232592962
0.107328920699028 0.00517843773396556
0.107449684176186 0.0052096331420015
0.10779456516211 0.00524082855003744
0.108044824404879 0.00527202395807337
0.108279019817746 0.00530321936610931
0.10845366046123 0.00533441477414525
0.108800467428661 0.00536561018218118
0.109172213273145 0.00539680559021712
0.109438760472317 0.00542800099825306
0.109710567789547 0.00545919640628899
0.110098474562024 0.00549039181432493
0.110193998328882 0.00552158722236087
0.110387348602047 0.00555278263039681
0.110586926765486 0.00558397803843274
0.110692922924271 0.00561517344646868
0.11101756162114 0.00564636885450462
0.111521656296221 0.00567756426254055
0.111695188017485 0.00570875967057649
0.111840942717968 0.00573995507861243
0.112016146207405 0.00577115048664837
0.112053508640671 0.0058023458946843
0.112276082385532 0.00583354130272024
0.112893703220033 0.00586473671075618
0.112897709749168 0.00589593211879211
0.113619095216324 0.00592712752682805
0.113704845110778 0.00595832293486399
0.113895073531015 0.00598951834289993
0.114321107050006 0.00602071375093586
0.114372756819371 0.0060519091589718
0.114484169209657 0.00608310456700774
0.114543707478287 0.00611429997504367
0.114812898984792 0.00614549538307961
0.114817712254102 0.00617669079111555
0.114936953139273 0.00620788619915149
0.114937428353677 0.00623908160718742
0.11538222420608 0.00627027701522336
0.115885747156736 0.0063014724232593
0.116232878796414 0.00633266783129523
0.117239977129545 0.00636386323933117
0.117246487820943 0.00639505864736711
0.11742344836962 0.00642625405540305
0.117950266044694 0.00645744946343898
0.118054842536616 0.00648864487147492
0.11854368810032 0.00651984027951086
0.118801317071899 0.00655103568754679
0.119083859745535 0.00658223109558273
0.119739773509532 0.00661342650361867
0.119847838537317 0.0066446219116546
0.12033301532734 0.00667581731969054
0.12058985054995 0.00670701272772648
0.121165056937841 0.00673820813576242
0.121213535380023 0.00676940354379835
0.121358651187482 0.00680059895183429
0.121712282758317 0.00683179435987023
0.121781787994159 0.00686298976790616
0.121799145740591 0.0068941851759421
0.121809987153701 0.00692538058397804
0.12191007575077 0.00695657599201398
0.122212195328148 0.00698777140004991
0.122256598712311 0.00701896680808585
0.122270279275 0.00705016221612179
0.122375975613349 0.00708135762415772
0.123354142760981 0.00711255303219366
0.123354192496723 0.0071437484402296
0.123506596742504 0.00717494384826554
0.123523187699829 0.00720613925630147
0.123630145876096 0.00723733466433741
0.123833796805157 0.00726853007237335
0.124095326635259 0.00729972548040928
0.125081980757999 0.00733092088844522
0.125156611049574 0.00736211629648116
0.12563374474823 0.0073933117045171
0.126084386286649 0.00742450711255303
0.12615339093427 0.00745570252058897
0.126257406312091 0.00748689792862491
0.12625785834615 0.00751809333666084
0.126518880021022 0.00754928874469678
0.126615148671345 0.00758048415273272
0.126865085141977 0.00761167956076866
0.126974270282129 0.00764287496880459
0.127107590006009 0.00767407037684053
0.127195145815434 0.00770526578487647
0.127264020499648 0.0077364611929124
0.127453359780075 0.00776765660094834
0.12749103010997 0.00779885200898428
0.127988525382696 0.00783004741702021
0.128142389574635 0.00786124282505615
0.128273077653271 0.00789243823309209
0.128346767521891 0.00792363364112803
0.128466133962158 0.00795482904916396
0.128529085330909 0.0079860244571999
0.12856467173986 0.00801721986523584
0.129424920751645 0.00804841527327177
0.12973135430426 0.00807961068130771
0.129749101050062 0.00811080608934365
0.129848417311565 0.00814200149737959
0.129994253495489 0.00817319690541552
0.130218616247683 0.00820439231345146
0.130722041519627 0.0082355877214874
0.131039108156343 0.00826678312952333
0.131105747524094 0.00829797853755927
0.13117704495102 0.00832917394559521
0.131275828527214 0.00836036935363115
0.131386374255312 0.00839156476166708
0.132014593875341 0.00842276016970302
0.133138057072013 0.00845395557773896
0.133218956952548 0.00848515098577489
0.133355288278738 0.00851634639381083
0.133954835280826 0.00854754180184677
0.134377692180936 0.00857873720988271
0.134383777125839 0.00860993261791864
0.134398152641775 0.00864112802595458
0.134574274964232 0.00867232343399052
0.134655633408289 0.00870351884202645
0.134859157101498 0.00873471425006239
0.135169647630499 0.00876590965809833
0.135171129022634 0.00879710506613427
0.135484178610005 0.0088283004741702
0.13613542902516 0.00885949588220614
0.136334396229882 0.00889069129024208
0.136424337252653 0.00892188669827801
0.13657310474302 0.00895308210631395
0.136796923110469 0.00898427751434989
0.136924146850819 0.00901547292238583
0.137159606939955 0.00904666833042176
0.137773669052961 0.0090778637384577
0.137904643324705 0.00910905914649364
0.13796994838949 0.00914025455452957
0.138514640224807 0.00917144996256551
0.139120476934285 0.00920264537060145
0.139336153532241 0.00923384077863739
0.139427690473896 0.00926503618667332
0.139528874636834 0.00929623159470926
0.139615776414684 0.0093274270027452
0.139647400209558 0.00935862241078113
0.14014207033165 0.00938981781881707
0.140151718276072 0.00942101322685301
0.140428120337856 0.00945220863488895
0.140549533093851 0.00948340404292488
0.140763093946888 0.00951459945096082
0.141042077065492 0.00954579485899676
0.141573193624872 0.00957699026703269
0.142048011757842 0.00960818567506863
0.142054804550964 0.00963938108310457
0.142223615455555 0.00967057649114051
0.142245272874196 0.00970177189917644
0.142405718510857 0.00973296730721238
0.142616786491888 0.00976416271524832
0.142672956693863 0.00979535812328425
0.142765418450177 0.00982655353132019
0.142770931760216 0.00985774893935613
0.142801016060975 0.00988894434739206
0.142957674685405 0.009920139755428
0.143136965132835 0.00995133516346394
0.14365779382164 0.00998253057149988
0.143675798465239 0.0100137259795358
0.143681898465918 0.0100449213875718
0.14382040253934 0.0100761167956077
0.143949818632929 0.0101073122036436
0.144100474809857 0.0101385076116796
0.14435517745298 0.0101697030197155
0.144662189126687 0.0102008984277514
0.144935317089011 0.0102320938357874
0.145618298480723 0.0102632892438233
0.145662516155587 0.0102944846518592
0.1458422605701 0.0103256800598952
0.145871315147971 0.0103568754679311
0.146008474885372 0.0103880708759671
0.146110378480703 0.010419266284003
0.1463103658425 0.0104504616920389
0.146389150769906 0.0104816571000749
0.14645773932303 0.0105128525081108
0.146473278941273 0.0105440479161467
0.146476815839943 0.0105752433241827
0.146864801719804 0.0106064387322186
0.146875260284875 0.0106376341402546
0.147000505594471 0.0106688295482905
0.147331795904852 0.0107000249563264
0.147663384143833 0.0107312203643624
0.147916674906395 0.0107624157723983
0.148056787985002 0.0107936111804342
0.148912033494396 0.0108248065884702
0.148929151447848 0.0108560019965061
0.149626255113392 0.0108871974045421
0.149659703502976 0.010918392812578
0.149836858234312 0.0109495882206139
0.150413538704081 0.0109807836286499
0.150707692599334 0.0110119790366858
0.150763272139714 0.0110431744447217
0.150927930052882 0.0110743698527577
0.151127736084104 0.0111055652607936
0.151281932349934 0.0111367606688295
0.151327819677558 0.0111679560768655
0.151402303244854 0.0111991514849014
0.151414143269022 0.0112303468929374
0.151798123025369 0.0112615423009733
0.151823393901289 0.0112927377090092
0.151946821256646 0.0113239331170452
0.152296740928698 0.0113551285250811
0.15256785552276 0.011386323933117
0.152759458284809 0.011417519341153
0.152766493685848 0.0114487147491889
0.152770820514798 0.0114799101572249
0.152965470774418 0.0115111055652608
0.152989095508326 0.0115423009732967
0.153070345392493 0.0115734963813327
0.153185039850411 0.0116046917893686
0.15321426385405 0.0116358871974045
0.153286646539986 0.0116670826054405
0.153300898363054 0.0116982780134764
0.153335931049977 0.0117294734215124
0.153361126513434 0.0117606688295483
0.153407506622948 0.0117918642375842
0.153559836597476 0.0118230596456202
0.153570194856348 0.0118542550536561
0.153699658787039 0.011885450461692
0.153759592287321 0.011916645869728
0.153779077673326 0.0119478412777639
0.154198382385516 0.0119790366857999
0.154304804194093 0.0120102320938358
0.154351265482122 0.0120414275018717
0.154354784026102 0.0120726229099077
0.154469245570659 0.0121038183179436
0.154736806311238 0.0121350137259795
0.155466356714215 0.0121662091340155
0.155499814736916 0.0121974045420514
0.155651538110148 0.0122285999500873
0.156025170418905 0.0122597953581233
0.156343515947614 0.0122909907661592
0.15638898732044 0.0123221861741952
0.156399283028917 0.0123533815822311
0.15650956064643 0.012384576990267
0.15651095745079 0.012415772398303
0.157277070406066 0.0124469678063389
0.157283820379218 0.0124781632143748
0.157386771541936 0.0125093586224108
0.158082377475509 0.0125405540304467
0.158653252349937 0.0125717494384827
0.159633400116976 0.0126029448465186
0.159775021188892 0.0126341402545545
0.160026371733626 0.0126653356625905
0.160048323967407 0.0126965310706264
0.160061190738688 0.0127277264786623
0.160200221976293 0.0127589218866983
0.160335751216897 0.0127901172947342
0.160379065494775 0.0128213127027702
0.160610800623298 0.0128525081108061
0.160862435723325 0.012883703518842
0.160877243633592 0.012914898926878
0.16089587712502 0.0129460943349139
0.161152213018724 0.0129772897429498
0.16147058250785 0.0130084851509858
0.16147595522146 0.0130396805590217
0.161521864655828 0.0130708759670577
0.161715675649673 0.0131020713750936
0.161802496652864 0.0131332667831295
0.161917051673216 0.0131644621911655
0.162678162669774 0.0131956575992014
0.162776763342552 0.0132268530072373
0.162883574492897 0.0132580484152733
0.163139593182594 0.0132892438233092
0.163227840786192 0.0133204392313451
0.163264438963003 0.0133516346393811
0.163402087315896 0.013382830047417
0.163716056624573 0.013414025455453
0.163854736131185 0.0134452208634889
0.163896121956696 0.0134764162715248
0.163998781072544 0.0135076116795608
0.164249187536234 0.0135388070875967
0.164630361740609 0.0135700024956326
0.164760429694573 0.0136011979036686
0.164891304229918 0.0136323933117045
0.16505906205605 0.0136635887197405
0.165745288992275 0.0136947841277764
0.165835732436294 0.0137259795358123
0.165944002272206 0.0137571749438483
0.166376854830555 0.0137883703518842
0.166547304661916 0.0138195657599201
0.166611408504528 0.0138507611679561
0.166641983578702 0.013881956575992
0.166742558690177 0.013913151984028
0.167212890750255 0.0139443473920639
0.16756560175611 0.0139755428000998
0.168006279793474 0.0140067382081358
0.168121932632748 0.0140379336161717
0.168618731124588 0.0140691290242076
0.168725003443304 0.0141003244322436
0.168839171950927 0.0141315198402795
0.168978267338135 0.0141627152483154
0.169512267862969 0.0141939106563514
0.169547713404363 0.0142251060643873
0.169596841438522 0.0142563014724233
0.16983076578997 0.0142874968804592
0.170005823510583 0.0143186922884951
0.170022735323069 0.0143498876965311
0.170498735764254 0.014381083104567
0.170720678578553 0.0144122785126029
0.171261386199473 0.0144434739206389
0.171572444531195 0.0144746693286748
0.171583772482994 0.0145058647367108
0.171984240043849 0.0145370601447467
0.172262401644365 0.0145682555527826
0.172315044707207 0.0145994509608186
0.172633697451253 0.0146306463688545
0.172878539820732 0.0146618417768904
0.17303344080288 0.0146930371849264
0.173102246518468 0.0147242325929623
0.173201838691828 0.0147554280009983
0.173503641586199 0.0147866234090342
0.174209188452719 0.0148178188170701
0.174225017651296 0.0148490142251061
0.174311275255641 0.014880209633142
0.174596245553035 0.0149114050411779
0.174604014575586 0.0149426004492139
0.175007650376915 0.0149737958572498
0.175121435494362 0.0150049912652858
0.175251615795858 0.0150361866733217
0.175809654724447 0.0150673820813576
0.176052084842285 0.0150985774893936
0.176357802410224 0.0151297728974295
0.176468921509827 0.0151609683054654
0.176532542362864 0.0151921637135014
0.176572203084303 0.0152233591215373
0.176609014121213 0.0152545545295732
0.176844450195713 0.0152857499376092
0.176860205524149 0.0153169453456451
0.177007638242993 0.0153481407536811
0.177144646218576 0.015379336161717
0.178127068673449 0.0154105315697529
0.178226170067591 0.0154417269777889
0.178430550701931 0.0154729223858248
0.178439782998876 0.0155041177938607
0.178869326420155 0.0155353132018967
0.178968321695216 0.0155665086099326
0.179159822181075 0.0155977040179686
0.17939448976728 0.0156288994260045
0.179467045089364 0.0156600948340404
0.179619479985058 0.0156912902420764
0.179733138811085 0.0157224856501123
0.180332610469156 0.0157536810581482
0.180718549733984 0.0157848764661842
0.181068673980254 0.0158160718742201
0.181074140246127 0.0158472672822561
0.181265759611121 0.015878462690292
0.181534819800134 0.0159096580983279
0.181602610920762 0.0159408535063639
0.181780177644847 0.0159720489143998
0.181787677687233 0.0160032443224357
0.182082643254067 0.0160344397304717
0.182150135852468 0.0160656351385076
0.182253607995623 0.0160968305465435
0.182360700941295 0.0161280259545795
0.182413808164734 0.0161592213626154
0.182465195607559 0.0161904167706514
0.182637290673172 0.0162216121786873
0.182661700856716 0.0162528075867232
0.183174969634041 0.0162840029947592
0.18327917767945 0.0163151984027951
0.183295979129704 0.016346393810831
0.183592055762165 0.016377589218867
0.184451418333357 0.0164087846269029
0.18468825567632 0.0164399800349389
0.184707992758501 0.0164711754429748
0.184728438486196 0.0165023708510107
0.184843763869448 0.0165335662590467
0.184949535913338 0.0165647616670826
0.185063863797495 0.0165959570751185
0.185110757753225 0.0166271524831545
0.185662463886888 0.0166583478911904
0.186663986585524 0.0166895432992264
0.187014879034384 0.0167207387072623
0.187033374319226 0.0167519341152982
0.187199955533073 0.0167831295233342
0.187651567518846 0.0168143249313701
0.187813903820705 0.016845520339406
0.188039243878047 0.016876715747442
0.188179680475861 0.0169079111554779
0.188299276223891 0.0169391065635139
0.188350036210443 0.0169703019715498
0.188480571628279 0.0170014973795857
0.188617187862684 0.0170326927876217
0.188624929003816 0.0170638881956576
0.188731976552619 0.0170950836036935
0.188806824797441 0.0171262790117295
0.188916112191873 0.0171574744197654
0.18906475828553 0.0171886698278013
0.189186492644852 0.0172198652358373
0.189438421389562 0.0172510606438732
0.189632495080474 0.0172822560519092
0.189678799933292 0.0173134514599451
0.189770967259699 0.017344646867981
0.189786439377376 0.017375842276017
0.19008435803749 0.0174070376840529
0.190386373755181 0.0174382330920888
0.190713156457938 0.0174694285001248
0.190738761545845 0.0175006239081607
0.191086581816959 0.0175318193161967
0.191518842145969 0.0175630147242326
0.191616777790782 0.0175942101322685
0.191638544493042 0.0176254055403045
0.191638946370662 0.0176566009483404
0.192260675975415 0.0176877963563763
0.192335673511775 0.0177189917644123
0.192377596751417 0.0177501871724482
0.192407268205639 0.0177813825804842
0.192521511099447 0.0178125779885201
0.192575248412294 0.017843773396556
0.192615310524798 0.017874968804592
0.192901411598965 0.0179061642126279
0.193208834966869 0.0179373596206638
0.193892187298909 0.0179685550286998
0.194278320425242 0.0179997504367357
0.194304313454499 0.0180309458447717
0.194567979490132 0.0180621412528076
0.194998055941425 0.0180933366608435
0.195263433509584 0.0181245320688795
0.195761662244274 0.0181557274769154
0.196232677366923 0.0181869228849513
0.196522024192613 0.0182181182929873
0.196635111545539 0.0182493137010232
0.196717767051403 0.0182805091090591
0.196797639019235 0.0183117045170951
0.196867960693237 0.018342899925131
0.197070409307366 0.018374095333167
0.197091741680623 0.0184052907412029
0.197098875044657 0.0184364861492388
0.197129995193432 0.0184676815572748
0.197268132064661 0.0184988769653107
0.19731885178548 0.0185300723733466
0.197327343877659 0.0185612677813826
0.197480925812923 0.0185924631894185
0.197687204712235 0.0186236585974545
0.197804717119338 0.0186548540054904
0.198275707184384 0.0186860494135263
0.198335457095778 0.0187172448215623
0.198397174420374 0.0187484402295982
0.198991664804591 0.0187796356376341
0.199062508569393 0.0188108310456701
0.199372828066485 0.018842026453706
0.199695607740018 0.018873221861742
0.199709029063434 0.0189044172697779
0.199844489741017 0.0189356126778138
0.199859604579928 0.0189668080858498
0.199894871373126 0.0189980034938857
0.200160613594789 0.0190291989019216
0.200259830400564 0.0190603943099576
0.200560398877348 0.0190915897179935
0.200764739748211 0.0191227851260295
0.200772063641325 0.0191539805340654
0.200941801938073 0.0191851759421013
0.200978555335833 0.0192163713501373
0.200989546496237 0.0192475667581732
0.201072542978268 0.0192787621662091
0.201213869672464 0.0193099575742451
0.201428617399603 0.019341152982281
0.201485959256355 0.0193723483903169
0.201563570954428 0.0194035437983529
0.201595763501429 0.0194347392063888
0.201598216457405 0.0194659346144248
0.201746427333845 0.0194971300224607
0.20175422632552 0.0195283254304966
0.201954771103143 0.0195595208385326
0.202342165655217 0.0195907162465685
0.202613294643289 0.0196219116546044
0.202625099317764 0.0196531070626404
0.203014784838219 0.0196843024706763
0.203053930283378 0.0197154978787123
0.203076138991547 0.0197466932867482
0.203099259370112 0.0197778886947841
0.203133797813322 0.0198090841028201
0.203599462555674 0.019840279510856
0.203801608673264 0.0198714749188919
0.203885630050284 0.0199026703269279
0.203946318603004 0.0199338657349638
0.204404554754663 0.0199650611429998
0.204765419265647 0.0199962565510357
0.204820978913328 0.0200274519590716
0.204859718227735 0.0200586473671076
0.20489780290168 0.0200898427751435
0.205160724598836 0.0201210381831794
0.205474774687335 0.0201522335912154
0.205585562771679 0.0201834289992513
0.205618471576908 0.0202146244072872
0.205751331145679 0.0202458198153232
0.206191347447894 0.0202770152233591
0.206216141721863 0.0203082106313951
0.206427781854757 0.020339406039431
0.206568634660356 0.0203706014474669
0.206818982646573 0.0204017968555029
0.206866709792349 0.0204329922635388
0.206938950265583 0.0204641876715747
0.207053850249933 0.0204953830796107
0.207194355260278 0.0205265784876466
0.207195801669611 0.0205577738956826
0.208520346042485 0.0205889693037185
0.208750858060704 0.0206201647117544
0.208756022766145 0.0206513601197904
0.208967122895633 0.0206825555278263
0.209120671525367 0.0207137509358622
0.209217475415616 0.0207449463438982
0.209334790153894 0.0207761417519341
0.209426498891963 0.0208073371599701
0.209965065518339 0.020838532568006
0.210050328572244 0.0208697279760419
0.210613727775204 0.0209009233840779
0.210821756390086 0.0209321187921138
0.210878330349121 0.0209633142001497
0.21091420436496 0.0209945096081857
0.210915935017005 0.0210257050162216
0.210937032550731 0.0210569004242575
0.210981093930231 0.0210880958322935
0.211071382652915 0.0211192912403294
0.211114561401548 0.0211504866483654
0.211288195165481 0.0211816820564013
0.211526199275559 0.0212128774644372
0.211529182927217 0.0212440728724732
0.211572032078892 0.0212752682805091
0.211905870480077 0.021306463688545
0.211940230199994 0.021337659096581
0.211957448120642 0.0213688545046169
0.212023997704543 0.0214000499126529
0.212124021134994 0.0214312453206888
0.212636681339893 0.0214624407287247
0.2127482551493 0.0214936361367607
0.212890475777138 0.0215248315447966
0.21322637020291 0.0215560269528325
0.213237094041506 0.0215872223608685
0.213280856758517 0.0216184177689044
0.21333553405642 0.0216496131769404
0.213339802867513 0.0216808085849763
0.213536328383083 0.0217120039930122
0.213565358152685 0.0217431994010482
0.213818607992067 0.0217743948090841
0.2139368350574 0.02180559021712
0.213940802493483 0.021836785625156
0.21408364396932 0.0218679810331919
0.215007080532994 0.0218991764412279
0.215106700247104 0.0219303718492638
0.21515903558721 0.0219615672572997
0.215204977007334 0.0219927626653357
0.215431881109683 0.0220239580733716
0.215873287471501 0.0220551534814075
0.215885309181343 0.0220863488894435
0.215889743109937 0.0221175442974794
0.216140487688636 0.0221487397055153
0.216178288922814 0.0221799351135513
0.216251530689187 0.0222111305215872
0.216366693048832 0.0222423259296232
0.216413112361415 0.0222735213376591
0.216554555943321 0.022304716745695
0.216665833491294 0.022335912153731
0.216933982237627 0.0223671075617669
0.217143794964351 0.0223983029698028
0.21718255999588 0.0224294983778388
0.217354270066395 0.0224606937858747
0.217429830052834 0.0224918891939107
0.217702133561938 0.0225230846019466
0.21790078987454 0.0225542800099825
0.21816626450824 0.0225854754180185
0.218293442568319 0.0226166708260544
0.21843619894007 0.0226478662340903
0.2187708160893 0.0226790616421263
0.218861704427393 0.0227102570501622
0.218907841123563 0.0227414524581982
0.219020509322478 0.0227726478662341
0.219312640294094 0.02280384327427
0.219741847132911 0.022835038682306
0.219913302814331 0.0228662340903419
0.220502773693933 0.0228974294983778
0.220524452560124 0.0229286249064138
0.220641050859906 0.0229598203144497
0.221167364469309 0.0229910157224857
0.221358436805619 0.0230222111305216
0.221560264317724 0.0230534065385575
0.221593596251077 0.0230846019465935
0.22165009271212 0.0231157973546294
0.221787354195799 0.0231469927626653
0.221877142013533 0.0231781881707013
0.221879588923438 0.0232093835787372
0.222017241163598 0.0232405789867731
0.222436707822293 0.0232717743948091
0.222474264350065 0.023302969802845
0.222527544396594 0.023334165210881
0.222540840393084 0.0233653606189169
0.222820143815666 0.0233965560269528
0.222921858614386 0.0234277514349888
0.222922159639071 0.0234589468430247
0.223299994527863 0.0234901422510606
0.223342713347105 0.0235213376590966
0.223362853125956 0.0235525330671325
0.223560970343666 0.0235837284751685
0.2235681551132 0.0236149238832044
0.223618691081763 0.0236461192912403
0.223717021650232 0.0236773146992763
0.223718363914067 0.0237085101073122
0.22375697233745 0.0237397055153481
0.22397608986779 0.0237709009233841
0.224169939364186 0.02380209633142
0.224430983797222 0.023833291739456
0.224560607436401 0.0238644871474919
0.224796783863555 0.0238956825555278
0.22518829638632 0.0239268779635638
0.225540566516229 0.0239580733715997
0.225572355059062 0.0239892687796356
0.225790413912807 0.0240204641876716
0.226041941682959 0.0240516595957075
0.226504087338575 0.0240828550037435
0.226571651382482 0.0241140504117794
0.226645502921258 0.0241452458198153
0.227094648853106 0.0241764412278513
0.227172397403713 0.0242076366358872
0.227340832167098 0.0242388320439231
0.227440919289858 0.0242700274519591
0.227903429621183 0.024301222859995
0.227983957152472 0.0243324182680309
0.228219540989464 0.0243636136760669
0.228412000237755 0.0243948090841028
0.228516398987303 0.0244260044921388
0.228617283438133 0.0244571999001747
0.228670749723958 0.0244883953082106
0.229361961053169 0.0245195907162466
0.229890266806452 0.0245507861242825
0.230105914455129 0.0245819815323184
0.230114518236611 0.0246131769403544
0.230239352532918 0.0246443723483903
0.230476658569745 0.0246755677564263
0.23085026490839 0.0247067631644622
0.231085054688713 0.0247379585724981
0.231652201338454 0.0247691539805341
0.231661022711894 0.02480034938857
0.231687065200937 0.0248315447966059
0.231714866714527 0.0248627402046419
0.231745523235169 0.0248939356126778
0.23210117680908 0.0249251310207138
0.232256041318533 0.0249563264287497
0.232425107257473 0.0249875218367856
0.2325936728214 0.0250187172448216
0.23264575497478 0.0250499126528575
0.23282783469743 0.0250811080608934
0.232959475732852 0.0251123034689294
0.233182425629995 0.0251434988769653
0.233270893705724 0.0251746942850012
0.233747303595377 0.0252058896930372
0.233831009627503 0.0252370851010731
0.233944552623601 0.0252682805091091
0.234013995086159 0.025299475917145
0.234024174055838 0.0253306713251809
0.23411000321836 0.0253618667332169
0.234204691822185 0.0253930621412528
0.234264220181751 0.0254242575492887
0.234451143553654 0.0254554529573247
0.234774544462198 0.0254866483653606
0.234966200511005 0.0255178437733966
0.235145778980095 0.0255490391814325
0.235615932715385 0.0255802345894684
0.235627138447796 0.0256114299975044
0.235633848593404 0.0256426254055403
0.235687450857792 0.0256738208135762
0.235804834301842 0.0257050162216122
0.236012188612352 0.0257362116296481
0.236256989138098 0.0257674070376841
0.236720272738523 0.02579860244572
0.236741937438064 0.0258297978537559
0.236896713820488 0.0258609932617919
0.237724247558872 0.0258921886698278
0.237762167803868 0.0259233840778637
0.237817768434435 0.0259545794858997
0.237880542771162 0.0259857748939356
0.237962206937813 0.0260169703019716
0.238071479285771 0.0260481657100075
0.238295246925684 0.0260793611180434
0.238351288733461 0.0261105565260794
0.23856562506172 0.0261417519341153
0.23859611500746 0.0261729473421512
0.239073839558492 0.0262041427501872
0.23975546522184 0.0262353381582231
0.240099410257189 0.026266533566259
0.240201081557627 0.026297728974295
0.240691043486654 0.0263289243823309
0.240847901226768 0.0263601197903669
0.240996595511967 0.0263913151984028
0.241079797648558 0.0264225106064387
0.241224264279866 0.0264537060144747
0.241244044756353 0.0264849014225106
0.241809638244101 0.0265160968305465
0.242033971917875 0.0265472922385825
0.24213314183948 0.0265784876466184
0.242135454587184 0.0266096830546544
0.242163139233169 0.0266408784626903
0.242384262197373 0.0266720738707262
0.242603218564412 0.0267032692787622
0.242836174942495 0.0267344646867981
0.243138143593101 0.026765660094834
0.243335206871572 0.02679685550287
0.243438153808225 0.0268280509109059
0.243554994193056 0.0268592463189419
0.243635633850678 0.0268904417269778
0.24371107860133 0.0269216371350137
0.244035434981621 0.0269528325430497
0.244090942843016 0.0269840279510856
0.244111416784796 0.0270152233591215
0.24433916823661 0.0270464187671575
0.244548751876814 0.0270776141751934
0.244761192587766 0.0271088095832294
0.245342631159416 0.0271400049912653
0.245386738363301 0.0271712003993012
0.245818642535071 0.0272023958073372
0.246023847181406 0.0272335912153731
0.246370263543827 0.027264786623409
0.246425383913032 0.027295982031445
0.246444790754237 0.0273271774394809
0.246564897743928 0.0273583728475168
0.246735857065974 0.0273895682555528
0.246799192514589 0.0274207636635887
0.246857194685006 0.0274519590716247
0.246868216896801 0.0274831544796606
0.246871263744428 0.0275143498876965
0.246881762160189 0.0275455452957325
0.247128301705247 0.0275767407037684
0.247373015245809 0.0276079361118043
0.247693401387534 0.0276391315198403
0.248175278232857 0.0276703269278762
0.248221507056036 0.0277015223359122
0.248293113785451 0.0277327177439481
0.248376090750218 0.027763913151984
0.248417694172562 0.02779510856002
0.24842121821758 0.0278263039680559
0.248438338167622 0.0278574993760918
0.248455843178171 0.0278886947841278
0.248487125628472 0.0279198901921637
0.248610447977537 0.0279510856001997
0.248872733007183 0.0279822810082356
0.248925768334871 0.0280134764162715
0.248979806791192 0.0280446718243075
0.249178414373718 0.0280758672323434
0.249521231059478 0.0281070626403793
0.249888994079043 0.0281382580484153
0.250051439357909 0.0281694534564512
0.250343000987315 0.0282006488644872
0.250367654593382 0.0282318442725231
0.250779833706579 0.028263039680559
0.250782408465363 0.028294235088595
0.25090212712401 0.0283254304966309
0.250984241104236 0.0283566259046668
0.25153192758928 0.0283878213127028
0.251629944768701 0.0284190167207387
0.251687392531648 0.0284502121287746
0.251778517202839 0.0284814075368106
0.251817554582354 0.0285126029448465
0.251898787245443 0.0285437983528825
0.251948771015953 0.0285749937609184
0.252110392272432 0.0286061891689543
0.252129660728901 0.0286373845769903
0.252153198787755 0.0286685799850262
0.252184434928919 0.0286997753930621
0.252251896905794 0.0287309708010981
0.252768932484932 0.028762166209134
0.252844628242144 0.02879336161717
0.253172528287267 0.0288245570252059
0.253355096211869 0.0288557524332418
0.253481456818335 0.0288869478412778
0.253661150605751 0.0289181432493137
0.253664474604632 0.0289493386573496
0.25381972388284 0.0289805340653856
0.253993794885548 0.0290117294734215
0.254060585252686 0.0290429248814574
0.254065233617621 0.0290741202894934
0.254177185829716 0.0291053156975293
0.254330950049818 0.0291365111055653
0.25434709476846 0.0291677065136012
0.254860963347899 0.0291989019216371
0.255011908473212 0.0292300973296731
0.255056008094979 0.029261292737709
0.255140868608772 0.0292924881457449
0.255298836430948 0.0293236835537809
0.255319095695015 0.0293548789618168
0.255455658068481 0.0293860743698528
0.255760749463226 0.0294172697778887
0.256077708966375 0.0294484651859246
0.256108161953424 0.0294796605939606
0.25636674532997 0.0295108560019965
0.256371358177767 0.0295420514100324
0.256677954403179 0.0295732468180684
0.256732385587084 0.0296044422261043
0.257055278289162 0.0296356376341403
0.257076518519735 0.0296668330421762
0.257311846049605 0.0296980284502121
0.257568811563083 0.0297292238582481
0.257595625911186 0.029760419266284
0.257648472829045 0.0297916146743199
0.257823245585916 0.0298228100823559
0.257853330910382 0.0298540054903918
0.257975649976659 0.0298852008984278
0.258165795480953 0.0299163963064637
0.258683826355567 0.0299475917144996
0.258692311079254 0.0299787871225356
0.258745399192581 0.0300099825305715
0.258817670776422 0.0300411779386074
0.258834575161933 0.0300723733466434
0.258928151181834 0.0301035687546793
0.259079945411122 0.0301347641627152
0.259193743907592 0.0301659595707512
0.259290321154508 0.0301971549787871
0.259301742248965 0.0302283503868231
0.259372569791903 0.030259545794859
0.259523908899893 0.0302907412028949
0.259663214416148 0.0303219366109309
0.259752771632309 0.0303531320189668
0.259855746286104 0.0303843274270027
0.260019906320279 0.0304155228350387
0.260061305688612 0.0304467182430746
0.260726750569959 0.0304779136511106
0.260846017575363 0.0305091090591465
0.261040378490681 0.0305403044671824
0.261201011844206 0.0305714998752184
0.26127550305191 0.0306026952832543
0.261503606525917 0.0306338906912902
0.261578669028507 0.0306650860993262
0.262125824084162 0.0306962815073621
0.262187913284179 0.0307274769153981
0.262289729189952 0.030758672323434
0.262352533042723 0.0307898677314699
0.262467601868403 0.0308210631395059
0.262472961682235 0.0308522585475418
0.262518718365081 0.0308834539555777
0.26282558105027 0.0309146493636137
0.263046827403802 0.0309458447716496
0.263336104261655 0.0309770401796856
0.263423419235176 0.0310082355877215
0.263504719254053 0.0310394309957574
0.263711775136638 0.0310706264037934
0.263747194103345 0.0311018218118293
0.264277724196128 0.0311330172198652
0.264282270658041 0.0311642126279012
0.264774756735975 0.0311954080359371
0.264972793831799 0.031226603443973
0.264990437591528 0.031257798852009
0.265111979996392 0.0312889942600449
0.265337251730492 0.0313201896680809
0.265379686248029 0.0313513850761168
0.265459159975081 0.0313825804841527
0.265567094230901 0.0314137758921887
0.265580799541576 0.0314449713002246
0.265674211799684 0.0314761667082605
0.265701008092694 0.0315073621162965
0.266052739335421 0.0315385575243324
0.266242509098848 0.0315697529323684
0.266565137056446 0.0316009483404043
0.266737678765688 0.0316321437484402
0.267176910107969 0.0316633391564762
0.267353686668731 0.0316945345645121
0.267375913898421 0.031725729972548
0.267561909373722 0.031756925380584
0.267825161385483 0.0317881207886199
0.268039453034334 0.0318193161966559
0.268088100278386 0.0318505116046918
0.268125611532306 0.0318817070127277
0.268150837456906 0.0319129024207637
0.268320958158902 0.0319440978287996
0.268476284619092 0.0319752932368355
0.26849968078797 0.0320064886448715
0.268736220101799 0.0320376840529074
0.268747457360092 0.0320688794609434
0.268960767822602 0.0321000748689793
0.269090837033592 0.0321312702770152
0.269172868876609 0.0321624656850512
0.269269150600962 0.0321936610930871
0.269363676428305 0.032224856501123
0.26951442226819 0.032256051909159
0.269931207219421 0.0322872473171949
0.270076304339755 0.0323184427252309
0.270351821309512 0.0323496381332668
0.270367631572205 0.0323808335413027
0.270599372880715 0.0324120289493387
0.270749257606816 0.0324432243573746
0.270802977096576 0.0324744197654105
0.27145564449871 0.0325056151734465
0.271680468290308 0.0325368105814824
0.27181929649303 0.0325680059895183
0.271995814103432 0.0325992013975543
0.272112496531426 0.0326303968055902
0.272184391602647 0.0326615922136262
0.272670909517335 0.0326927876216621
0.272757688269435 0.032723983029698
0.272862568758909 0.032755178437734
0.272863612385749 0.0327863738457699
0.272975438614672 0.0328175692538058
0.273014633406442 0.0328487646618418
0.27307630909051 0.0328799600698777
0.273215230412249 0.0329111554779137
0.273239376746989 0.0329423508859496
0.273288854717745 0.0329735462939855
0.273792145601061 0.0330047417020215
0.274074462066561 0.0330359371100574
0.274105938753222 0.0330671325180933
0.274194207404408 0.0330983279261293
0.274493339756921 0.0331295233341652
0.274752154378254 0.0331607187422012
0.274753826473072 0.0331919141502371
0.274939985437982 0.033223109558273
0.275214727941245 0.033254304966309
0.275912216266498 0.0332855003743449
0.27610463239294 0.0333166957823808
0.276122267405978 0.0333478911904168
0.276302331887298 0.0333790865984527
0.276307409594292 0.0334102820064886
0.276474777135966 0.0334414774145246
0.276517203553619 0.0334726728225605
0.276688145947089 0.0335038682305965
0.276760376488838 0.0335350636386324
0.277020496684803 0.0335662590466683
0.277029764080058 0.0335974544547043
0.277179794830917 0.0336286498627402
0.277414756181523 0.0336598452707761
0.277513322001492 0.0336910406788121
0.277555373744451 0.033722236086848
0.277581017382008 0.033753431494884
0.277628625201154 0.0337846269029199
0.277713693966178 0.0338158223109558
0.277817178920774 0.0338470177189918
0.277838280445242 0.0338782131270277
0.278196822224345 0.0339094085350636
0.278416366753069 0.0339406039430996
0.278443624722121 0.0339717993511355
0.27856573177488 0.0340029947591714
0.278635064330703 0.0340341901672074
0.278775131312699 0.0340653855752433
0.278912291153422 0.0340965809832793
0.278986192396691 0.0341277763913152
0.278986585045435 0.0341589717993511
0.279193013807274 0.0341901672073871
0.279207200821024 0.034221362615423
0.279344707966878 0.034252558023459
0.279458354596139 0.0342837534314949
0.279719627169766 0.0343149488395308
0.279983060638824 0.0343461442475668
0.280112712145471 0.0343773396556027
0.280136967898022 0.0344085350636386
0.280184339924703 0.0344397304716746
0.280265468022051 0.0344709258797105
0.280339930058335 0.0345021212877464
0.280442101518127 0.0345333166957824
0.280445192378457 0.0345645121038183
0.280818016143215 0.0345957075118543
0.280906234207483 0.0346269029198902
0.280908826440495 0.0346580983279261
0.280953208244495 0.0346892937359621
0.281137508225548 0.034720489143998
0.281387306818456 0.0347516845520339
0.281637553221076 0.0347828799600699
0.281834507589059 0.0348140753681058
0.282164639617154 0.0348452707761418
0.282223658170265 0.0348764661841777
0.282458555807035 0.0349076615922136
0.28263518309468 0.0349388570002496
0.283349210936795 0.0349700524082855
0.283538398865328 0.0350012478163214
0.283553166998863 0.0350324432243574
0.283664721412291 0.0350636386323933
0.28372101129452 0.0350948340404292
0.283920104231243 0.0351260294484652
0.283925525087653 0.0351572248565011
0.283929050248661 0.0351884202645371
0.283935089158235 0.035219615672573
0.284122767758104 0.0352508110806089
0.284193315500921 0.0352820064886449
0.284197916154078 0.0353132018966808
0.284773040634656 0.0353443973047168
0.284773237312728 0.0353755927127527
0.284871953821282 0.0354067881207886
0.285021795141897 0.0354379835288246
0.285098996812623 0.0354691789368605
0.285121015948436 0.0355003743448964
0.285159639489561 0.0355315697529324
0.285397987983559 0.0355627651609683
0.285738964013324 0.0355939605690042
0.286318747390822 0.0356251559770402
0.28637599238247 0.0356563513850761
0.286688680612756 0.0356875467931121
0.286709358735056 0.035718742201148
0.286728443674717 0.0357499376091839
0.286759700960172 0.0357811330172199
0.286795804538204 0.0358123284252558
0.286823070307413 0.0358435238332917
0.286881299767016 0.0358747192413277
0.286933522976286 0.0359059146493636
0.286968012263794 0.0359371100573996
0.287046191207351 0.0359683054654355
0.287158547370166 0.0359995008734714
0.287230575777471 0.0360306962815074
0.287241455364978 0.0360618916895433
0.287302652226912 0.0360930870975792
0.28736317642338 0.0361242825056152
0.287519271264157 0.0361554779136511
0.287571915861057 0.036186673321687
0.287700431056563 0.036217868729723
0.287719224311956 0.0362490641377589
0.287743824313869 0.0362802595457949
0.28793625913993 0.0363114549538308
0.288124473086887 0.0363426503618667
0.288179850189306 0.0363738457699027
0.288423227978127 0.0364050411779386
0.288436480146321 0.0364362365859746
0.288570557254716 0.0364674319940105
0.288804035866774 0.0364986274020464
0.288925046604534 0.0365298228100824
0.28894503979969 0.0365610182181183
0.289059412333996 0.0365922136261542
0.289072087955579 0.0366234090341902
0.289094364137262 0.0366546044422261
0.289156338353929 0.036685799850262
0.289404673223688 0.036716995258298
0.289409639793428 0.0367481906663339
0.289641952366144 0.0367793860743699
0.289841650825057 0.0368105814824058
0.289929300580419 0.0368417768904417
0.290624072019607 0.0368729722984777
0.291083533651488 0.0369041677065136
0.291108469056316 0.0369353631145495
0.291212195708142 0.0369665585225855
0.291250697990842 0.0369977539306214
0.291443286522719 0.0370289493386574
0.29181229236335 0.0370601447466933
0.291839496065687 0.0370913401547292
0.291856426608955 0.0371225355627652
0.292253545666082 0.0371537309708011
0.292390931008935 0.037184926378837
0.292439234757304 0.037216121786873
0.292524718546287 0.0372473171949089
0.292610954559999 0.0372785126029448
0.292647616044684 0.0373097080109808
0.292759872339531 0.0373409034190167
0.292817469585588 0.0373720988270527
0.292901837008838 0.0374032942350886
0.29307354608846 0.0374344896431245
0.293090056412348 0.0374656850511605
0.293097012592193 0.0374968804591964
0.293318688533876 0.0375280758672323
0.293439472254648 0.0375592712752683
0.293613100799934 0.0375904666833042
0.293616255103556 0.0376216620913402
0.293767518024947 0.0376528574993761
0.29386499491183 0.037684052907412
0.293886358023705 0.037715248315448
0.293903420433801 0.0377464437234839
0.294028923338621 0.0377776391315198
0.294302589242549 0.0378088345395558
0.294368522457783 0.0378400299475917
0.294399422423637 0.0378712253556277
0.294498715590094 0.0379024207636636
0.294597423228106 0.0379336161716995
0.294631743107201 0.0379648115797355
0.294819843188052 0.0379960069877714
0.2948553798822 0.0380272023958073
0.294932632532677 0.0380583978038433
0.29495648150752 0.0380895932118792
0.295089094680892 0.0381207886199151
0.295190262237142 0.0381519840279511
0.295198366643532 0.038183179435987
0.295470104554071 0.038214374844023
0.295626946753918 0.0382455702520589
0.295635733898303 0.0382767656600948
0.29583279743055 0.0383079610681308
0.295860682243569 0.0383391564761667
0.295863759596641 0.0383703518842026
0.295982766810888 0.0384015472922386
0.296051198764701 0.0384327427002745
0.296139767613273 0.0384639381083105
0.296146201176411 0.0384951335163464
0.296197261467039 0.0385263289243823
0.296239927072224 0.0385575243324183
0.296745408476219 0.0385887197404542
0.296859460836409 0.0386199151484901
0.297017820971532 0.0386511105565261
0.297073898822725 0.038682305964562
0.297082778214264 0.038713501372598
0.297194560550314 0.0387446967806339
0.297355315492319 0.0387758921886698
0.297400287696527 0.0388070875967058
0.297454425663664 0.0388382830047417
0.297463402936513 0.0388694784127776
0.297689406895816 0.0389006738208136
0.298209364479652 0.0389318692288495
0.298230320598733 0.0389630646368855
0.29853903751466 0.0389942600449214
0.298565259887295 0.0390254554529573
0.29870613747497 0.0390566508609933
0.298747592143187 0.0390878462690292
0.298787809167445 0.0391190416770651
0.298932156134142 0.0391502370851011
0.299118091637197 0.039181432493137
0.299144179710365 0.0392126279011729
0.299147475373337 0.0392438233092089
0.299177771531778 0.0392750187172448
0.299210776723217 0.0393062141252808
0.299264830961587 0.0393374095333167
0.299400503616276 0.0393686049413526
0.299450095252928 0.0393998003493886
0.299453677009914 0.0394309957574245
0.299712485908354 0.0394621911654604
0.299774937218419 0.0394933865734964
0.299919394315741 0.0395245819815323
0.300172132523051 0.0395557773895683
0.300262896861967 0.0395869727976042
0.300358748925965 0.0396181682056401
0.30053632267862 0.0396493636136761
0.30107544699882 0.039680559021712
0.301120609137618 0.0397117544297479
0.301274734412077 0.0397429498377839
0.301506687095593 0.0397741452458198
0.301506777530781 0.0398053406538558
0.301753206342921 0.0398365360618917
0.302027937689503 0.0398677314699276
0.302032541439729 0.0398989268779636
0.302349424454027 0.0399301222859995
0.302367150529115 0.0399613176940354
0.302430281376628 0.0399925131020714
0.302499677395948 0.0400237085101073
0.302719640048786 0.0400549039181433
0.30278260101396 0.0400860993261792
0.302914238462444 0.0401172947342151
0.302935377544253 0.0401484901422511
0.302981369120213 0.040179685550287
0.303547741939892 0.0402108809583229
0.303707890644496 0.0402420763663589
0.304133956979428 0.0402732717743948
0.3045635910576 0.0403044671824307
0.304587349492065 0.0403356625904667
0.304708779693021 0.0403668579985026
0.304717525208544 0.0403980534065386
0.304883834809147 0.0404292488145745
0.304962872564779 0.0404604442226104
0.304978331322129 0.0404916396306464
0.305019653503185 0.0405228350386823
0.305097858920556 0.0405540304467182
0.305108616250546 0.0405852258547542
0.305135660075981 0.0406164212627901
0.305176935143481 0.0406476166708261
0.305738914854607 0.040678812078862
0.305778048106873 0.0407100074868979
0.305804731936966 0.0407412028949339
0.306025826705472 0.0407723983029698
0.306145520062397 0.0408035937110057
0.306147090047059 0.0408347891190417
0.306261536016803 0.0408659845270776
0.30630019096631 0.0408971799351136
0.306498308766699 0.0409283753431495
0.306651763766458 0.0409595707511854
0.30675667975529 0.0409907661592214
0.3074064759853 0.0410219615672573
0.307468199222882 0.0410531569752932
0.307775375620857 0.0410843523833292
0.307806558827212 0.0411155477913651
0.308236339688578 0.0411467431994011
0.308520901055223 0.041177938607437
0.308644817941225 0.0412091340154729
0.308805905592867 0.0412403294235089
0.30899191848558 0.0412715248315448
0.309140190078972 0.0413027202395807
0.309302706620362 0.0413339156476167
0.309411768284737 0.0413651110556526
0.309439744370499 0.0413963064636885
0.309515497093274 0.0414275018717245
0.309555402909451 0.0414586972797604
0.309690324504663 0.0414898926877964
0.309711561460286 0.0415210880958323
0.309737281213276 0.0415522835038682
0.309976787873261 0.0415834789119042
0.310118026483471 0.0416146743199401
0.31024431015847 0.041645869727976
0.310359483899659 0.041677065136012
0.310564017891842 0.0417082605440479
0.31059022625977 0.0417394559520839
0.310682981006479 0.0417706513601198
0.310781478200472 0.0418018467681557
0.310951058997897 0.0418330421761917
0.311159960752931 0.0418642375842276
0.311305585412487 0.0418954329922635
0.311469064578404 0.0419266284002995
0.311472064452517 0.0419578238083354
0.311506474547282 0.0419890192163714
0.311518283909882 0.0420202146244073
0.31173774437103 0.0420514100324432
0.311749112025499 0.0420826054404792
0.311973358990508 0.0421138008485151
0.311995461585377 0.042144996256551
0.312032161303022 0.042176191664587
0.312092445915193 0.0422073870726229
0.312322601451569 0.0422385824806588
0.312406869082575 0.0422697778886948
0.312631785985668 0.0423009732967307
0.312674557897873 0.0423321687047667
0.312804087972218 0.0423633641128026
0.312826358144932 0.0423945595208385
0.313031945901331 0.0424257549288745
0.313179055854142 0.0424569503369104
0.313246869348789 0.0424881457449463
0.313319972924403 0.0425193411529823
0.313785700204741 0.0425505365610182
0.313825666966183 0.0425817319690542
0.313890871793436 0.0426129273770901
0.313911302775693 0.042644122785126
0.313927062377384 0.042675318193162
0.314044268359288 0.0427065136011979
0.314110620891696 0.0427377090092338
0.314165206972267 0.0427689044172698
0.314206098582846 0.0428000998253057
0.314364714792026 0.0428312952333417
0.314479037401768 0.0428624906413776
0.31465309813236 0.0428936860494135
0.314806481834693 0.0429248814574495
0.314951015923772 0.0429560768654854
0.315143038836962 0.0429872722735213
0.315318973388142 0.0430184676815573
0.315393033625238 0.0430496630895932
0.315400987281566 0.0430808584976292
0.31547267574416 0.0431120539056651
0.315593512490676 0.043143249313701
0.315627142490478 0.043174444721737
0.315939894060545 0.0432056401297729
0.316016445687563 0.0432368355378088
0.316032185032298 0.0432680309458448
0.316204510366431 0.0432992263538807
0.31624386751743 0.0433304217619166
0.316611703022217 0.0433616171699526
0.316743671511378 0.0433928125779885
0.316799369447699 0.0434240079860245
0.316938155263215 0.0434552033940604
0.316973148513835 0.0434863988020963
0.316975129771788 0.0435175942101323
0.317021382231267 0.0435487896181682
0.317066615737708 0.0435799850262041
0.317174975666739 0.0436111804342401
0.317225278386002 0.043642375842276
0.317234333310935 0.043673571250312
0.31728289617577 0.0437047666583479
0.317428224400698 0.0437359620663838
0.317605487601234 0.0437671574744198
0.317674395326821 0.0437983528824557
0.317723521836872 0.0438295482904916
0.317806748705329 0.0438607436985276
0.317923134144715 0.0438919391065635
0.318059759556458 0.0439231345145995
0.318120107060595 0.0439543299226354
0.318134328785342 0.0439855253306713
0.318185592429865 0.0440167207387073
0.318238817320569 0.0440479161467432
0.3184402701485 0.0440791115547791
0.318613577008806 0.0441103069628151
0.318665643787372 0.044141502370851
0.318693486188464 0.044172697778887
0.318721534851903 0.0442038931869229
0.318785112172716 0.0442350885949588
0.318881376382525 0.0442662840029948
0.31894861642884 0.0442974794110307
0.319527079054158 0.0443286748190666
0.319718566580117 0.0443598702271026
0.319763085085639 0.0443910656351385
0.320024527313455 0.0444222610431744
0.320049934186074 0.0444534564512104
0.320144058266286 0.0444846518592463
0.32016520971077 0.0445158472672823
0.320209933794144 0.0445470426753182
0.320238604109674 0.0445782380833541
0.320266697721419 0.0446094334913901
0.320448499176093 0.044640628899426
0.320464345739747 0.0446718243074619
0.320469279145943 0.0447030197154979
0.320716872415128 0.0447342151235338
0.32101750480505 0.0447654105315698
0.321143595816382 0.0447966059396057
0.321285861003223 0.0448278013476416
0.321295237857614 0.0448589967556776
0.321407491302219 0.0448901921637135
0.321510980082627 0.0449213875717494
0.321513820043911 0.0449525829797854
0.321526404602844 0.0449837783878213
0.321587545149233 0.0450149737958573
0.321652234197769 0.0450461692038932
0.321852305541666 0.0450773646119291
0.32204275340013 0.0451085600199651
0.322128841185036 0.045139755428001
0.322184764646966 0.0451709508360369
0.322226990454433 0.0452021462440729
0.322399075612066 0.0452333416521088
0.322453494189181 0.0452645370601448
0.322474327623231 0.0452957324681807
0.322639689362489 0.0453269278762166
0.322725330383232 0.0453581232842526
0.322734452069424 0.0453893186922885
0.322749030375084 0.0454205141003244
0.323019982342193 0.0454517095083604
0.32303664465554 0.0454829049163963
0.323083635782362 0.0455141003244322
0.323264778895803 0.0455452957324682
0.323526835522457 0.0455764911405041
0.323692784628084 0.0456076865485401
0.323694930434141 0.045638881956576
0.323864379631384 0.0456700773646119
0.324096331561277 0.0457012727726479
0.324126391417821 0.0457324681806838
0.324186158634817 0.0457636635887197
0.324285381118509 0.0457948589967557
0.324314116639843 0.0458260544047916
0.324445161990475 0.0458572498128276
0.324642590402359 0.0458884452208635
0.324667545182814 0.0459196406288994
0.32479943595501 0.0459508360369354
0.32485077371893 0.0459820314449713
0.325047451954899 0.0460132268530072
0.325173506303827 0.0460444222610432
0.325174889978361 0.0460756176690791
0.325211243813696 0.0461068130771151
0.325233472445545 0.046138008485151
0.325268566751113 0.0461692038931869
0.32537213267699 0.0462003993012229
0.325426068822015 0.0462315947092588
0.325442228206249 0.0462627901172947
0.325445698344345 0.0462939855253307
0.325486896742236 0.0463251809333666
0.325809210731341 0.0463563763414025
0.32604776045748 0.0463875717494385
0.326268599240708 0.0464187671574744
0.326420488236815 0.0464499625655104
0.326463238933084 0.0464811579735463
0.32655297169371 0.0465123533815822
0.326605023915246 0.0465435487896182
0.32663969624718 0.0465747441976541
0.327061947086517 0.04660593960569
0.327301827055055 0.046637135013726
0.327368142737963 0.0466683304217619
0.327475621180996 0.0466995258297979
0.327514225501345 0.0467307212378338
0.327568373486515 0.0467619166458697
0.327661438547661 0.0467931120539057
0.327766035406629 0.0468243074619416
0.327775838051703 0.0468555028699775
0.328187911521387 0.0468866982780135
0.328513103785117 0.0469178936860494
0.328607895313253 0.0469490890940854
0.328709115153191 0.0469802845021213
0.328723592633233 0.0470114799101572
0.32874959586336 0.0470426753181932
0.328884992384584 0.0470738707262291
0.328943167301759 0.047105066134265
0.329109535491253 0.047136261542301
0.329201061166503 0.0471674569503369
0.329518289577112 0.0471986523583729
0.329556791491951 0.0472298477664088
0.329560827040429 0.0472610431744447
0.329592767852684 0.0472922385824807
0.329649531185141 0.0473234339905166
0.32972969879722 0.0473546293985525
0.32976979090588 0.0473858248065885
0.329959269747827 0.0474170202146244
0.330337281746289 0.0474482156226603
0.331020807611961 0.0474794110306963
0.331085339839334 0.0475106064387322
0.331091811892945 0.0475418018467682
0.331129765615052 0.0475729972548041
0.331149982590613 0.04760419266284
0.331203424903503 0.047635388070876
0.331219185416178 0.0476665834789119
0.331220949709852 0.0476977788869478
0.331278003234616 0.0477289742949838
0.331532730348632 0.0477601697030197
0.331646882226776 0.0477913651110557
0.331667085097126 0.0478225605190916
0.331668123074843 0.0478537559271275
0.331743627659624 0.0478849513351635
0.331858506099646 0.0479161467431994
0.332063102727474 0.0479473421512353
0.332207067388272 0.0479785375592713
0.332286426462509 0.0480097329673072
0.332306459583986 0.0480409283753432
0.332433271603939 0.0480721237833791
0.332572678902067 0.048103319191415
0.332649384390801 0.048134514599451
0.33266977486567 0.0481657100074869
0.33272844836555 0.0481969054155228
0.332749357297449 0.0482281008235588
0.333013242294558 0.0482592962315947
0.333114437320583 0.0482904916396307
0.333118645877518 0.0483216870476666
0.33322539319041 0.0483528824557025
0.333321801670126 0.0483840778637385
0.333444949838216 0.0484152732717744
0.333569511915787 0.0484464686798103
0.3336011350137 0.0484776640878463
0.333771764324047 0.0485088594958822
0.333798581681352 0.0485400549039181
0.333983938346136 0.0485712503119541
0.333999341598631 0.04860244571999
0.334360725714368 0.048633641128026
0.334424274395431 0.0486648365360619
0.334467309056812 0.0486960319440978
0.334567826496408 0.0487272273521338
0.334683097782281 0.0487584227601697
0.334734691380192 0.0487896181682056
0.335351675912108 0.0488208135762416
0.335355411223069 0.0488520089842775
0.335560557773603 0.0488832043923135
0.335803549392784 0.0489143998003494
0.335844575748991 0.0489455952083853
0.335972828971997 0.0489767906164213
0.336007965380321 0.0490079860244572
0.336133000806702 0.0490391814324931
0.336267519310245 0.0490703768405291
0.336389624095333 0.049101572248565
0.336431976151564 0.049132767656601
0.336681939813491 0.0491639630646369
0.336716198401853 0.0491951584726728
0.337018384417992 0.0492263538807088
0.337450220970802 0.0492575492887447
0.337510408613481 0.0492887446967806
0.337741037716503 0.0493199401048166
0.337770501462241 0.0493511355128525
0.337957072591313 0.0493823309208885
0.338299552425908 0.0494135263289244
0.338349069390369 0.0494447217369603
0.338450567096556 0.0494759171449963
0.338877492398758 0.0495071125530322
0.339110209630285 0.0495383079610681
0.339161769318239 0.0495695033691041
0.339291834761982 0.04960069877714
0.339368989036088 0.0496318941851759
0.339736305409484 0.0496630895932119
0.339743862796211 0.0496942850012478
0.339807794842211 0.0497254804092838
0.339889968431839 0.0497566758173197
0.339979247549643 0.0497878712253556
0.340045770733584 0.0498190666333916
0.34012203144753 0.0498502620414275
0.340426332601343 0.0498814574494634
0.340568087692586 0.0499126528574994
0.340572763963639 0.0499438482655353
0.340679386236825 0.0499750436735713
0.340871121076261 0.0500062390816072
0.340948278138326 0.0500374344896431
0.341111890697934 0.0500686298976791
0.341263399610566 0.050099825305715
0.341329035491193 0.0501310207137509
0.341332130867677 0.0501622161217869
0.341360711028671 0.0501934115298228
0.341510818512541 0.0502246069378588
0.341584392083748 0.0502558023458947
0.341691596489171 0.0502869977539306
0.341705390678373 0.0503181931619666
0.341904550152111 0.0503493885700025
0.341942515594571 0.0503805839780384
0.34199328414906 0.0504117793860744
0.342109481802794 0.0504429747941103
0.34212012634713 0.0504741702021462
0.34225236153981 0.0505053656101822
0.342294742429784 0.0505365610182181
0.342365310535646 0.0505677564262541
0.342376254384686 0.05059895183429
0.342615289427194 0.0506301472423259
0.342727663080334 0.0506613426503619
0.342857175588775 0.0506925380583978
0.342999236691115 0.0507237334664337
0.343108754308409 0.0507549288744697
0.34327680131088 0.0507861242825056
0.343321576758481 0.0508173196905416
0.343347002872757 0.0508485150985775
0.343463830824611 0.0508797105066134
0.34373599687626 0.0509109059146494
0.343798129179529 0.0509421013226853
0.34381023717591 0.0509732967307212
0.34389046169139 0.0510044921387572
0.344001931768399 0.0510356875467931
0.344064123677693 0.0510668829548291
0.344074855805405 0.051098078362865
0.344381493124625 0.0511292737709009
0.34452888922313 0.0511604691789369
0.344564918668257 0.0511916645869728
0.344600319338505 0.0512228599950087
0.344618490118366 0.0512540554030447
0.344703769923924 0.0512852508110806
0.344735372530042 0.0513164462191166
0.344939828841885 0.0513476416271525
0.344971885109621 0.0513788370351884
0.344972662076865 0.0514100324432244
0.344998625895675 0.0514412278512603
0.345081599954166 0.0514724232592962
0.345106873988809 0.0515036186673322
0.345463826004482 0.0515348140753681
0.345764984833869 0.051566009483404
0.345936157248484 0.05159720489144
0.346225016763952 0.0516284002994759
0.346315268348215 0.0516595957075119
0.346426603615656 0.0516907911155478
0.346428536689497 0.0517219865235837
0.346480121998351 0.0517531819316197
0.346480405633194 0.0517843773396556
0.346534475713805 0.0518155727476915
0.346542579506317 0.0518467681557275
0.346549337037989 0.0518779635637634
0.346762767818049 0.0519091589717994
0.346765420387727 0.0519403543798353
0.346803875625984 0.0519715497878712
0.346945285774932 0.0520027451959072
0.347358679789739 0.0520339406039431
0.347540154826633 0.052065136011979
0.347564406570121 0.052096331420015
0.347615539541747 0.0521275268280509
0.347623521301559 0.0521587222360868
0.347771827813386 0.0521899176441228
0.3478111616437 0.0522211130521587
0.347948487516931 0.0522523084601947
0.347978675671857 0.0522835038682306
0.348084203718608 0.0523146992762665
0.348171663627709 0.0523458946843025
0.34827046819953 0.0523770900923384
0.348305113924107 0.0524082855003744
0.348418041381331 0.0524394809084103
0.348453692382692 0.0524706763164462
0.348553595556364 0.0525018717244822
0.348575396991468 0.0525330671325181
0.348616682746883 0.052564262540554
0.348644612594795 0.05259545794859
0.348793690401801 0.0526266533566259
0.348923962673917 0.0526578487646618
0.348946254956108 0.0526890441726978
0.349919322038265 0.0527202395807337
0.350166100051102 0.0527514349887697
0.350349291838222 0.0527826303968056
0.350398293236766 0.0528138258048415
0.35079091411282 0.0528450212128775
0.350920066916285 0.0528762166209134
0.35107856598076 0.0529074120289493
0.351084292543998 0.0529386074369853
0.351088037175139 0.0529698028450212
0.351195241636933 0.0530009982530572
0.351234294160394 0.0530321936610931
0.351243339760918 0.053063389069129
0.351281074698412 0.053094584477165
0.351346671041764 0.0531257798852009
0.351386559212126 0.0531569752932368
0.351456143407558 0.0531881707012728
0.35169895201372 0.0532193661093087
0.352040041744615 0.0532505615173446
0.352069367563629 0.0532817569253806
0.352081025124845 0.0533129523334165
0.352260887891951 0.0533441477414525
0.352265026989241 0.0533753431494884
0.352419601932601 0.0534065385575243
0.352565347830979 0.0534377339655603
0.352591919750552 0.0534689293735962
0.352925294085731 0.0535001247816322
0.353037936896563 0.0535313201896681
0.353272430369529 0.053562515597704
0.353305124429736 0.05359371100574
0.353408509296069 0.0536249064137759
0.353463636049224 0.0536561018218118
0.353480750756196 0.0536872972298478
0.353802568281384 0.0537184926378837
0.353880481600013 0.0537496880459196
0.354084898339047 0.0537808834539556
0.354117882027363 0.0538120788619915
0.354210990341746 0.0538432742700275
0.354230815539038 0.0538744696780634
0.354301329919089 0.0539056650860993
0.354371914685446 0.0539368604941353
0.354373010724666 0.0539680559021712
0.354375295361371 0.0539992513102071
0.354477633288655 0.0540304467182431
0.354696623372452 0.054061642126279
0.354995122485139 0.054092837534315
0.355036760565474 0.0541240329423509
0.355062861962289 0.0541552283503868
0.355131495070751 0.0541864237584228
0.35529457583392 0.0542176191664587
0.35564557570217 0.0542488145744946
0.35574331173211 0.0542800099825306
0.355774848934533 0.0543112053905665
0.356174023978458 0.0543424007986024
0.356278677150226 0.0543735962066384
0.356364371569123 0.0544047916146743
0.356463982895644 0.0544359870227103
0.356490699677661 0.0544671824307462
0.356513743818457 0.0544983778387821
0.356523829299501 0.0545295732468181
0.356842020034321 0.054560768654854
0.357070500819914 0.0545919640628899
0.357081014240546 0.0546231594709259
0.357195548180681 0.0546543548789618
0.357318840417441 0.0546855502869978
0.357524208838419 0.0547167456950337
0.357561725563111 0.0547479411030696
0.357612908592237 0.0547791365111056
0.357631622894798 0.0548103319191415
0.357815201192558 0.0548415273271774
0.357843360876525 0.0548727227352134
0.357920531757081 0.0549039181432493
0.358131749618033 0.0549351135512853
0.358163641404899 0.0549663089593212
0.358214584514697 0.0549975043673571
0.358272421626053 0.0550286997753931
0.358413159548665 0.055059895183429
0.358452407154974 0.0550910905914649
0.358461799461385 0.0551222859995009
0.358634891274231 0.0551534814075368
0.358637177965057 0.0551846768155728
0.358663378885865 0.0552158722236087
0.358713086985781 0.0552470676316446
0.3587140816168 0.0552782630396806
0.358729629908274 0.0553094584477165
0.358738295444806 0.0553406538557524
0.358845647376239 0.0553718492637884
0.359026955308326 0.0554030446718243
0.359041255305919 0.0554342400798602
0.359049794561917 0.0554654354878962
0.35917064144166 0.0554966308959321
0.359231242851997 0.0555278263039681
0.359351956230214 0.055559021712004
0.359534497236095 0.0555902171200399
0.359595041203292 0.0556214125280759
0.359600908760582 0.0556526079361118
0.359646576801709 0.0556838033441477
0.359720619312914 0.0557149987521837
0.359806809426271 0.0557461941602196
0.360032488103185 0.0557773895682556
0.36036843887784 0.0558085849762915
0.360431993739328 0.0558397803843274
0.360623971085671 0.0558709757923634
0.360754805415947 0.0559021712003993
0.360814408792426 0.0559333666084352
0.360881665965293 0.0559645620164712
0.360899047038894 0.0559957574245071
0.361129416493314 0.0560269528325431
0.361369623055935 0.056058148240579
0.361704367038014 0.0560893436486149
0.361845710213802 0.0561205390566509
0.361905724423254 0.0561517344646868
0.362115383361892 0.0561829298727227
0.3630189096976 0.0562141252807587
0.363102184825441 0.0562453206887946
0.363249562402679 0.0562765160968305
0.363265758767485 0.0563077115048665
0.36342554047452 0.0563389069129024
0.363870058960193 0.0563701023209384
0.364031432481365 0.0564012977289743
0.364056485092533 0.0564324931370102
0.364249727794037 0.0564636885450462
0.36432654955629 0.0564948839530821
0.364328465586213 0.056526079361118
0.364423202166759 0.056557274769154
0.364528745164034 0.0565884701771899
0.364734869316544 0.0566196655852259
0.364759531186717 0.0566508609932618
0.365211633821525 0.0566820564012977
0.365230152266618 0.0567132518093337
0.365406207070507 0.0567444472173696
0.36557427811609 0.0567756426254055
0.365587154564288 0.0568068380334415
0.365607645815488 0.0568380334414774
0.365730144178784 0.0568692288495134
0.366144595807113 0.0569004242575493
0.36620756095825 0.0569316196655852
0.366212814336552 0.0569628150736212
0.366359678001944 0.0569940104816571
0.366421487729034 0.057025205889693
0.366652019144398 0.057056401297729
0.366729113345211 0.0570875967057649
0.366780146834609 0.0571187921138009
0.366832175293466 0.0571499875218368
0.366833582457038 0.0571811829298727
0.366854551847786 0.0572123783379087
0.366880233518697 0.0572435737459446
0.367016495502511 0.0572747691539805
0.367096243516647 0.0573059645620165
0.367227990714296 0.0573371599700524
0.367245877566162 0.0573683553780883
0.367271274544344 0.0573995507861243
0.367364630029232 0.0574307461941602
0.367493670181514 0.0574619416021962
0.367700112612349 0.0574931370102321
0.367730431077265 0.057524332418268
0.367780537965771 0.057555527826304
0.367823512274961 0.0575867232343399
0.368011344555031 0.0576179186423758
0.368160133033342 0.0576491140504118
0.368235543790067 0.0576803094584477
0.368329439740596 0.0577115048664837
0.368330530125585 0.0577427002745196
0.368757345875268 0.0577738956825555
0.368855513230617 0.0578050910905915
0.369035635866022 0.0578362864986274
0.369128866081272 0.0578674819066633
0.369186802260915 0.0578986773146993
0.369356790741769 0.0579298727227352
0.369397718595703 0.0579610681307712
0.369398864821211 0.0579922635388071
0.36941887174756 0.058023458946843
0.369470384484886 0.058054654354879
0.369555136670971 0.0580858497629149
0.369668203635797 0.0581170451709508
0.369731482735357 0.0581482405789868
0.369740359839164 0.0581794359870227
0.369854500882404 0.0582106313950587
0.370030634358584 0.0582418268030946
0.370109849846037 0.0582730222111305
0.370285640988363 0.0583042176191665
0.370311561534538 0.0583354130272024
0.370415535133395 0.0583666084352383
0.370494208433819 0.0583978038432743
0.370494921560997 0.0584289992513102
0.370547470205548 0.0584601946593461
0.370613432643291 0.0584913900673821
0.370629808034154 0.058522585475418
0.370685481367265 0.058553780883454
0.370715143364137 0.0585849762914899
0.370916081106032 0.0586161716995258
0.370933735911338 0.0586473671075618
0.370969990352455 0.0586785625155977
0.370979160602027 0.0587097579236336
0.37099103024213 0.0587409533316696
0.371068531428239 0.0587721487397055
0.371080479041913 0.0588033441477415
0.371165198989744 0.0588345395557774
0.371171543129062 0.0588657349638133
0.371344520900443 0.0588969303718493
0.37139303448555 0.0589281257798852
0.371446581296766 0.0589593211879211
0.371492379636393 0.0589905165959571
0.371741281497562 0.059021712003993
0.372019541904205 0.059052907412029
0.372081064279238 0.0590841028200649
0.372122691935893 0.0591152982281008
0.372365992086442 0.0591464936361368
0.372384054130987 0.0591776890441727
0.372437651310611 0.0592088844522086
0.37250404925866 0.0592400798602446
0.372507811911961 0.0592712752682805
0.372550103768305 0.0593024706763165
0.372568129730481 0.0593336660843524
0.372698081981013 0.0593648614923883
0.372956616292058 0.0593960569004243
0.373082106376565 0.0594272523084602
0.373231205877461 0.0594584477164961
0.373241290492493 0.0594896431245321
0.373384857805468 0.059520838532568
0.373617386707828 0.0595520339406039
0.373834750846971 0.0595832293486399
0.37401627766257 0.0596144247566758
0.37449833188619 0.0596456201647118
0.3745514316392 0.0596768155727477
0.374648756629662 0.0597080109807836
0.374746728074674 0.0597392063888196
0.374831227799903 0.0597704017968555
0.374962215942628 0.0598015972048914
0.374962609785465 0.0598327926129274
0.375070077156168 0.0598639880209633
0.375072252827464 0.0598951834289993
0.375086209186294 0.0599263788370352
0.375125111149228 0.0599575742450711
0.375174805967315 0.0599887696531071
0.375244676130571 0.060019965061143
0.375334656425039 0.0600511604691789
0.375354027717331 0.0600823558772149
0.375448590967998 0.0601135512852508
0.375618339390646 0.0601447466932868
0.375729096853273 0.0601759421013227
0.375946588401976 0.0602071375093586
0.376072472600258 0.0602383329173946
0.37608667152486 0.0602695283254305
0.376103406885353 0.0603007237334664
0.376118053613146 0.0603319191415024
0.376474444185065 0.0603631145495383
0.376544783321082 0.0603943099575742
0.376666791894906 0.0604255053656102
0.376713011043946 0.0604567007736461
0.376829651770964 0.0604878961816821
0.376839495108719 0.060519091589718
0.376928858818775 0.0605502869977539
0.377014378749725 0.0605814824057899
0.377020763610867 0.0606126778138258
0.377037516918025 0.0606438732218617
0.377050111001901 0.0606750686298977
0.377119795113831 0.0607062640379336
0.377184531959323 0.0607374594459696
0.377217170702006 0.0607686548540055
0.377313468549889 0.0607998502620414
0.377589009603822 0.0608310456700774
0.37771977238992 0.0608622410781133
0.37780004591769 0.0608934364861492
0.377978454760489 0.0609246318941852
0.378083018288537 0.0609558273022211
0.378119115842335 0.0609870227102571
0.378119137463923 0.061018218118293
0.378441683702047 0.0610494135263289
0.378631814151536 0.0610806089343649
0.378733858677649 0.0611118043424008
0.378765664227929 0.0611429997504367
0.378767143742279 0.0611741951584727
0.37885068111363 0.0612053905665086
0.378900032630312 0.0612365859745446
0.378959675426614 0.0612677813825805
0.379069884900657 0.0612989767906164
0.379086137066022 0.0613301721986524
0.379139531367909 0.0613613676066883
0.379332995457251 0.0613925630147242
0.379429465164058 0.0614237584227602
0.379475036432088 0.0614549538307961
0.379506675876584 0.061486149238832
0.379675153990494 0.061517344646868
0.380064798125808 0.0615485400549039
0.38011109199493 0.0615797354629399
0.380240581262125 0.0616109308709758
0.380324930235108 0.0616421262790117
0.380337584673751 0.0616733216870477
0.380482689435231 0.0617045170950836
0.380583366884319 0.0617357125031195
0.380720259653748 0.0617669079111555
0.380721049936447 0.0617981033191914
0.380786555388263 0.0618292987272274
0.380944424852725 0.0618604941352633
0.380947119109421 0.0618916895432992
0.381066261081507 0.0619228849513352
0.381125518444037 0.0619540803593711
0.381196571378394 0.061985275767407
0.381206946313929 0.062016471175443
0.381216651412019 0.0620476665834789
0.381262682752097 0.0620788619915149
0.381307632489254 0.0621100573995508
0.381331076398835 0.0621412528075867
0.381462921430556 0.0621724482156227
0.381485796052482 0.0622036436236586
0.381495278119106 0.0622348390316945
0.381553637386156 0.0622660344397305
0.381568896245644 0.0622972298477664
0.381599760594521 0.0623284252558024
0.381607059890587 0.0623596206638383
0.381708997000578 0.0623908160718742
0.381735981534718 0.0624220114799102
0.381758332257722 0.0624532068879461
0.38190465269867 0.062484402295982
0.381911390723726 0.062515597704018
0.382134180473607 0.0625467931120539
0.382240851685093 0.0625779885200898
0.382356215129071 0.0626091839281258
0.382475967615451 0.0626403793361617
0.382480157640121 0.0626715747441977
0.382605275678245 0.0627027701522336
0.382635107689061 0.0627339655602695
0.382712345621059 0.0627651609683055
0.382758185480491 0.0627963563763414
0.382760624619908 0.0628275517843774
0.38279383171179 0.0628587471924133
0.382857699881512 0.0628899426004492
0.382969103756849 0.0629211380084852
0.383312479793313 0.0629523334165211
0.383332210940151 0.062983528824557
0.383350810354776 0.063014724232593
0.383359745411352 0.0630459196406289
0.383533602972239 0.0630771150486648
0.383649956194327 0.0631083104567008
0.383667785387624 0.0631395058647367
0.3838479281233 0.0631707012727726
0.383911508481423 0.0632018966808086
0.383961261967913 0.0632330920888445
0.384106702139829 0.0632642874968805
0.384219891114925 0.0632954829049164
0.384239836605811 0.0633266783129523
0.384405722905885 0.0633578737209883
0.384422394627695 0.0633890691290242
0.384745177828833 0.0634202645370602
0.384745524714719 0.0634514599450961
0.38489475969287 0.063482655353132
0.384901438334683 0.063513850761168
0.385370386368935 0.0635450461692039
0.385422861210106 0.0635762415772398
0.385435958975864 0.0636074369852758
0.385473533432316 0.0636386323933117
0.385582883968662 0.0636698278013477
0.385620818276246 0.0637010232093836
0.385680971835145 0.0637322186174195
0.385744716991293 0.0637634140254555
0.385816715116063 0.0637946094334914
0.385932001847948 0.0638258048415273
0.385989421982245 0.0638570002495633
0.386178977518993 0.0638881956575992
0.386394488126762 0.0639193910656351
0.386433642042415 0.0639505864736711
0.386663918437799 0.063981781881707
0.386764263186185 0.064012977289743
0.386767788865416 0.0640441726977789
0.386828555766016 0.0640753681058148
0.386850960395043 0.0641065635138508
0.386926435773903 0.0641377589218867
0.387095735254632 0.0641689543299226
0.387247665309042 0.0642001497379586
0.387253953854496 0.0642313451459945
0.387273229094337 0.0642625405540305
0.387343952879803 0.0642937359620664
0.387357239656529 0.0643249313701023
0.38745914446837 0.0643561267781383
0.387566418576969 0.0643873221861742
0.387568478691566 0.0644185175942101
0.387644541512378 0.0644497130022461
0.387649062629306 0.064480908410282
0.387756390395498 0.0645121038183179
0.388199810415044 0.0645432992263539
0.388202251716696 0.0645744946343898
0.388320145729511 0.0646056900424258
0.388395708650535 0.0646368854504617
0.388401533633856 0.0646680808584976
0.388469740224472 0.0646992762665336
0.388627045330186 0.0647304716745695
0.388691304891732 0.0647616670826054
0.388776773156167 0.0647928624906414
0.38891572493882 0.0648240578986773
0.388963839835661 0.0648552533067133
0.388982661800248 0.0648864487147492
0.389118947911939 0.0649176441227851
0.389324271316754 0.0649488395308211
0.389436691644368 0.064980034938857
0.389484589473791 0.0650112303468929
0.389569799629581 0.0650424257549289
0.38963766798663 0.0650736211629648
0.389692000584896 0.0651048165710008
0.389717050414727 0.0651360119790367
0.389758198108307 0.0651672073870726
0.389782144697452 0.0651984027951086
0.389862386123012 0.0652295982031445
0.390156977171844 0.0652607936111804
0.390175081922458 0.0652919890192164
0.390420065984436 0.0653231844272523
0.390445881054767 0.0653543798352882
0.390652574680954 0.0653855752433242
0.390675984271902 0.0654167706513601
0.390736653125962 0.0654479660593961
0.390788496217161 0.065479161467432
0.390854245097449 0.0655103568754679
0.391017738457634 0.0655415522835039
0.39121561392467 0.0655727476915398
0.391228034467528 0.0656039430995757
0.391293167206084 0.0656351385076117
0.39138447064301 0.0656663339156476
0.391480458273585 0.0656975293236836
0.391520703164324 0.0657287247317195
0.391564884109397 0.0657599201397554
0.391579809664391 0.0657911155477914
0.391587105184576 0.0658223109558273
0.391588362796906 0.0658535063638632
0.391605529376764 0.0658847017718992
0.391839212190988 0.0659158971799351
0.392093814114605 0.0659470925879711
0.3923770162617 0.065978287996007
0.392408361177415 0.0660094834040429
0.392417842300943 0.0660406788120789
0.39249544465019 0.0660718742201148
0.392858175747808 0.0661030696281507
0.39293019489748 0.0661342650361867
0.392958465855447 0.0661654604442226
0.393051062692214 0.0661966558522585
0.393119887888627 0.0662278512602945
0.393150461692749 0.0662590466683304
0.393224116041038 0.0662902420763664
0.393235399425323 0.0663214374844023
0.393492682512738 0.0663526328924382
0.393563377535568 0.0663838283004742
0.393600113203916 0.0664150237085101
0.393798703325621 0.0664462191165461
0.39382533015329 0.066477414524582
0.393850869354544 0.0665086099326179
0.393916816962242 0.0665398053406539
0.394042323160218 0.0665710007486898
0.394043792070423 0.0666021961567257
0.39428413709035 0.0666333915647617
0.394392778376467 0.0666645869727976
0.394395590935216 0.0666957823808335
0.394438223668611 0.0667269777888695
0.394469289880572 0.0667581731969054
0.394530434667509 0.0667893686049414
0.394534251327585 0.0668205640129773
0.394686157524791 0.0668517594210132
0.394713079817309 0.0668829548290492
0.394741604291848 0.0669141502370851
0.394780136747623 0.066945345645121
0.394831439358379 0.066976541053157
0.394860706378487 0.0670077364611929
0.394862532754838 0.0670389318692289
0.394946837378891 0.0670701272772648
0.394973276915498 0.0671013226853007
0.394976836956878 0.0671325180933367
0.394994293686905 0.0671637135013726
0.395021576545496 0.0671949089094085
0.395103175182769 0.0672261043174445
0.395120662569474 0.0672572997254804
0.395135866516215 0.0672884951335164
0.395182032765031 0.0673196905415523
0.395184985440251 0.0673508859495882
0.395227805993425 0.0673820813576242
0.395430360298978 0.0674132767656601
0.395503794619658 0.067444472173696
0.395801711805302 0.067475667581732
0.395802729732237 0.0675068629897679
0.396187958987326 0.0675380583978038
0.396194987637389 0.0675692538058398
0.396230998101026 0.0676004492138757
0.396261206820959 0.0676316446219117
0.396355072413546 0.0676628400299476
0.396368902381002 0.0676940354379835
0.396994812133908 0.0677252308460195
0.397123570652607 0.0677564262540554
0.397213935111712 0.0677876216620913
0.397372742881801 0.0678188170701273
0.397492272030662 0.0678500124781632
0.397554759577819 0.0678812078861992
0.397900499608394 0.0679124032942351
0.397936013764818 0.067943598702271
0.398031587109897 0.067974794110307
0.398043120978948 0.0680059895183429
0.398122869002255 0.0680371849263788
0.398132552835192 0.0680683803344148
0.398164378904942 0.0680995757424507
0.398217649637308 0.0681307711504867
0.398282735855547 0.0681619665585226
0.398337529033757 0.0681931619665585
0.398344276470879 0.0682243573745945
0.398494392955165 0.0682555527826304
0.398593875657239 0.0682867481906663
0.398625302765984 0.0683179435987023
0.398677253100853 0.0683491390067382
0.398691303030776 0.0683803344147741
0.398750516303792 0.0684115298228101
0.398870814240885 0.068442725230846
0.398899907820355 0.068473920638882
0.39894262747201 0.0685051160469179
0.399254563242698 0.0685363114549538
0.399302582898018 0.0685675068629898
0.399309426034198 0.0685987022710257
0.399338236257623 0.0686298976790616
0.399424596507586 0.0686610930870976
0.399427708416188 0.0686922884951335
0.399456903832843 0.0687234839031695
0.399660444689139 0.0687546793112054
0.399754174430529 0.0687858747192413
0.399890399097933 0.0688170701272773
0.400003257465068 0.0688482655353132
0.400007497587757 0.0688794609433491
0.400008656670546 0.0689106563513851
0.400024967389491 0.068941851759421
0.400081225862863 0.068973047167457
0.400092312425449 0.0690042425754929
0.40023149289177 0.0690354379835288
0.400384193968616 0.0690666333915648
0.400419813323756 0.0690978287996007
0.400437362425785 0.0691290242076366
0.400447775679617 0.0691602196156726
0.400701628365141 0.0691914150237085
0.400710530714843 0.0692226104317444
0.400782575280276 0.0692538058397804
0.400892583674327 0.0692850012478163
0.400932111672533 0.0693161966558523
0.400982084970306 0.0693473920638882
0.401211590020427 0.0693785874719241
0.401232145386328 0.0694097828799601
0.401248816160262 0.069440978287996
0.401272380646091 0.069472173696032
0.40134891580599 0.0695033691040679
0.401395179918948 0.0695345645121038
0.401476839911956 0.0695657599201398
0.401583643438686 0.0695969553281757
0.401637321727431 0.0696281507362116
0.401844308511866 0.0696593461442476
0.401929802134472 0.0696905415522835
0.402007057710868 0.0697217369603194
0.4020209144232 0.0697529323683554
0.402082330115852 0.0697841277763913
0.402174550534769 0.0698153231844273
0.402175316229549 0.0698465185924632
0.402291023036124 0.0698777140004991
0.402296944744833 0.0699089094085351
0.402315108756471 0.069940104816571
0.402587943510169 0.0699713002246069
0.402719677186866 0.0700024956326429
0.402737174822958 0.0700336910406788
0.402967468237773 0.0700648864487148
0.403042963170191 0.0700960818567507
0.403186145478513 0.0701272772647866
0.403215056233195 0.0701584726728226
0.403302121415604 0.0701896680808585
0.403421868243828 0.0702208634888944
0.403527057817594 0.0702520588969304
0.403556177728042 0.0702832543049663
0.403692670661934 0.0703144497130023
0.403744256238348 0.0703456451210382
0.403876156996019 0.0703768405290741
0.403927767060301 0.0704080359371101
0.404020872834115 0.070439231345146
0.404035161770849 0.0704704267531819
0.404050183657106 0.0705016221612179
0.404212735155828 0.0705328175692538
0.404337370741095 0.0705640129772897
0.404437348263209 0.0705952083853257
0.40457092431892 0.0706264037933616
0.404640646986484 0.0706575992013976
0.404775533656686 0.0706887946094335
0.404780587878038 0.0707199900174694
0.404848318643279 0.0707511854255054
0.404926454782562 0.0707823808335413
0.40494246247414 0.0708135762415772
0.404945224178895 0.0708447716496132
0.405058788897103 0.0708759670576491
0.405074961331683 0.0709071624656851
0.405209346670032 0.070938357873721
0.405336811597433 0.0709695532817569
0.405360140122128 0.0710007486897929
0.405391920457077 0.0710319440978288
0.405507502650249 0.0710631395058647
0.405628557151393 0.0710943349139007
0.405635531600348 0.0711255303219366
0.405637384039895 0.0711567257299726
0.405704949780907 0.0711879211380085
0.405715130935809 0.0712191165460444
0.405725690378946 0.0712503119540804
0.405907287914342 0.0712815073621163
0.4059677626935 0.0713127027701522
0.406161484654941 0.0713438981781882
0.406227671099921 0.0713750935862241
0.406238075091516 0.07140628899426
0.406264634532613 0.071437484402296
0.406313026912132 0.0714686798103319
0.406385273749403 0.0714998752183679
0.406458493789573 0.0715310706264038
0.406459150906865 0.0715622660344397
0.406593227125369 0.0715934614424757
0.40667144163464 0.0716246568505116
0.406799091980776 0.0716558522585476
0.406875252803861 0.0716870476665835
0.406907055214865 0.0717182430746194
0.406927120175612 0.0717494384826554
0.406932343238196 0.0717806338906913
0.407158019690028 0.0718118292987272
0.407245827162292 0.0718430247067632
0.407252316415565 0.0718742201147991
0.407285138833065 0.071905415522835
0.40736986682318 0.071936610930871
0.407372261401614 0.0719678063389069
0.407526696302475 0.0719990017469429
0.407619909546169 0.0720301971549788
0.407622776780931 0.0720613925630147
0.407726195177105 0.0720925879710507
0.407952114515298 0.0721237833790866
0.408052755736645 0.0721549787871225
0.408072058140024 0.0721861741951585
0.408167962904586 0.0722173696031944
0.408221086845606 0.0722485650112304
0.408257248447517 0.0722797604192663
0.408266934744137 0.0723109558273022
0.408341328308339 0.0723421512353382
0.408354695474317 0.0723733466433741
0.408511594919656 0.07240454205141
0.408595592497725 0.072435737459446
0.40867538499521 0.0724669328674819
0.408716501137685 0.0724981282755179
0.408743177117111 0.0725293236835538
0.408898290508345 0.0725605190915897
0.408945019041037 0.0725917144996257
0.409009375488726 0.0726229099076616
0.40901337797465 0.0726541053156975
0.409021688974702 0.0726853007237335
0.40905781459173 0.0727164961317694
0.409118722814287 0.0727476915398053
0.409129975546835 0.0727788869478413
0.409203356912893 0.0728100823558772
0.409369992016101 0.0728412777639132
0.409426138128064 0.0728724731719491
0.409477033949924 0.072903668579985
0.409708555228568 0.072934863988021
0.409774488670554 0.0729660593960569
0.409843071257733 0.0729972548040928
0.409936281327879 0.0730284502121288
0.410145214785625 0.0730596456201647
0.410172271925174 0.0730908410282007
0.410205709824499 0.0731220364362366
0.410381149610157 0.0731532318442725
0.410385127452932 0.0731844272523085
0.410412371271091 0.0732156226603444
0.410442218622673 0.0732468180683803
0.410451758349578 0.0732780134764163
0.410491639138114 0.0733092088844522
0.410594419430583 0.0733404042924882
0.410628846584325 0.0733715997005241
0.410700555091473 0.07340279510856
0.410816986396396 0.073433990516596
0.410874423346793 0.0734651859246319
0.410881436781043 0.0734963813326678
0.410977725622484 0.0735275767407038
0.41134746708484 0.0735587721487397
0.411491121912849 0.0735899675567756
0.411529949705417 0.0736211629648116
0.411685110889296 0.0736523583728475
0.411707242329507 0.0736835537808835
0.411739281455331 0.0737147491889194
0.411745192785884 0.0737459445969553
0.411776032132424 0.0737771400049913
0.411866218630813 0.0738083354130272
0.412265850077405 0.0738395308210631
0.412284915190778 0.0738707262290991
0.412290424348495 0.073901921637135
0.41231984917624 0.073933117045171
0.412337074015205 0.0739643124532069
0.412408107872485 0.0739955078612428
0.412542087459561 0.0740267032692788
0.412620254776138 0.0740578986773147
0.412633598939519 0.0740890940853506
0.412709488434568 0.0741202894933866
0.412950131451337 0.0741514849014225
0.412972607581707 0.0741826803094585
0.413020107372366 0.0742138757174944
0.413109126326062 0.0742450711255303
0.413139862876716 0.0742762665335663
0.413176689224787 0.0743074619416022
0.413221401234311 0.0743386573496381
0.413278760844676 0.0743698527576741
0.413479277380332 0.07440104816571
0.413557476874205 0.0744322435737459
0.413720681009059 0.0744634389817819
0.414024406619202 0.0744946343898178
0.414038491736114 0.0745258297978538
0.414128114860388 0.0745570252058897
0.414169645313434 0.0745882206139256
0.414182047476373 0.0746194160219616
0.414387809216335 0.0746506114299975
0.414493653105039 0.0746818068380335
0.414585746991779 0.0747130022460694
0.414799402243997 0.0747441976541053
0.41487472898233 0.0747753930621413
0.414884131824171 0.0748065884701772
0.414912936798723 0.0748377838782131
0.414937584205472 0.0748689792862491
0.415074585685652 0.074900174694285
0.415101735042595 0.0749313701023209
0.415132382673473 0.0749625655103569
0.41514733624987 0.0749937609183928
0.41526526426137 0.0750249563264287
0.415385529856471 0.0750561517344647
0.415415243339753 0.0750873471425006
0.415477931132595 0.0751185425505366
0.415527115827791 0.0751497379585725
0.415573901652457 0.0751809333666084
0.415616975402117 0.0752121287746444
0.415667206141434 0.0752433241826803
0.415717321727975 0.0752745195907163
0.415756201452442 0.0753057149987522
0.415837831836803 0.0753369104067881
0.415919951042435 0.0753681058148241
0.416301158458787 0.07539930122286
0.416440401994421 0.0754304966308959
0.416468476650849 0.0754616920389319
0.416512241875351 0.0754928874469678
0.416592534909231 0.0755240828550038
0.416813502503399 0.0755552782630397
0.416855758771701 0.0755864736710756
0.416870526965874 0.0756176690791116
0.416948797595242 0.0756488644871475
0.417055002555866 0.0756800598951834
0.41716248547639 0.0757112553032194
0.417184710784257 0.0757424507112553
0.417347000273092 0.0757736461192912
0.417401874254892 0.0758048415273272
0.417427512707025 0.0758360369353631
0.417579410396622 0.0758672323433991
0.417596941959348 0.075898427751435
0.417740977817702 0.0759296231594709
0.417753767744413 0.0759608185675069
0.417784703716875 0.0759920139755428
0.418001767918218 0.0760232093835787
0.418006678047598 0.0760544047916147
0.418008058227523 0.0760856001996506
0.418035200262359 0.0761167956076866
0.418072942356162 0.0761479910157225
0.418600249939428 0.0761791864237584
0.418619098608052 0.0762103818317944
0.418718563623121 0.0762415772398303
0.418777843666147 0.0762727726478662
0.418886169968879 0.0763039680559022
0.418889747244673 0.0763351634639381
0.419034155524696 0.0763663588719741
0.419042699458152 0.07639755428001
0.419275470550159 0.0764287496880459
0.419350744418201 0.0764599450960819
0.419487156787866 0.0764911405041178
0.419498473367737 0.0765223359121537
0.419598569869516 0.0765535313201897
0.419696979935049 0.0765847267282256
0.419739113865572 0.0766159221362615
0.419744022766137 0.0766471175442975
0.419894669055569 0.0766783129523334
0.419924100045089 0.0767095083603694
0.420100090142809 0.0767407037684053
0.420198266799898 0.0767718991764412
0.420341453666904 0.0768030945844772
0.420395385410439 0.0768342899925131
0.420521355902066 0.076865485400549
0.42052928048553 0.076896680808585
0.420536157240486 0.0769278762166209
0.420683382229672 0.0769590716246569
0.420738982538958 0.0769902670326928
0.420944627575791 0.0770214624407287
0.420984969546166 0.0770526578487647
0.421146022325229 0.0770838532568006
0.421244255731371 0.0771150486648365
0.421318372924975 0.0771462440728725
0.421335463859014 0.0771774394809084
0.421376241447309 0.0772086348889443
0.421420931949096 0.0772398302969803
0.421433229544457 0.0772710257050162
0.421515165440326 0.0773022211130522
0.42173733555512 0.0773334165210881
0.421747739812558 0.077364611929124
0.422056188529151 0.07739580733716
0.42212073880038 0.0774270027451959
0.422201324506758 0.0774581981532318
0.422279230835422 0.0774893935612678
0.422432872994409 0.0775205889693037
0.422686608485495 0.0775517843773397
0.42274084259553 0.0775829797853756
0.422834549330427 0.0776141751934115
0.423109058231745 0.0776453706014475
0.423211941812949 0.0776765660094834
0.423258178440399 0.0777077614175194
0.423301780344891 0.0777389568255553
0.423408574394647 0.0777701522335912
0.423490808498013 0.0778013476416272
0.423528259008657 0.0778325430496631
0.423606586746272 0.077863738457699
0.423686193568423 0.077894933865735
0.423697145116115 0.0779261292737709
0.423791421139394 0.0779573246818068
0.423840378466011 0.0779885200898428
0.42389893468263 0.0780197154978787
0.423949004266926 0.0780509109059146
0.423964741263762 0.0780821063139506
0.424034304361589 0.0781133017219865
0.424063669583868 0.0781444971300225
0.424252003270842 0.0781756925380584
0.424436335288763 0.0782068879460943
0.424560156722265 0.0782380833541303
0.424569398274299 0.0782692787621662
0.424687194376807 0.0783004741702022
0.424861170155335 0.0783316695782381
0.42489824647204 0.078362864986274
0.424942026230482 0.07839406039431
0.425133574097059 0.0784252558023459
0.425239105630467 0.0784564512103818
0.425356259363249 0.0784876466184178
0.425561628837349 0.0785188420264537
0.425579075853312 0.0785500374344897
0.425653745808437 0.0785812328425256
0.425750723459292 0.0786124282505615
0.425813972520696 0.0786436236585975
0.425945105327536 0.0786748190666334
0.425954745924922 0.0787060144746693
0.426019047946423 0.0787372098827053
0.426089286189921 0.0787684052907412
0.426138091526001 0.0787996006987771
0.42630041314786 0.0788307961068131
0.426300926185125 0.078861991514849
0.426399997972183 0.078893186922885
0.426654058055925 0.0789243823309209
0.426659673569221 0.0789555777389568
0.426802906251114 0.0789867731469928
0.426810397725633 0.0790179685550287
0.426826958820739 0.0790491639630646
0.426870308576556 0.0790803593711006
0.427006262687566 0.0791115547791365
0.427055044997693 0.0791427501871725
0.427059322869445 0.0791739455952084
0.427209115231251 0.0792051410032443
0.427226783562784 0.0792363364112803
0.427369252994015 0.0792675318193162
0.427511417987447 0.0792987272273521
0.42758854767407 0.0793299226353881
0.427671779197095 0.079361118043424
0.427721111312315 0.0793923134514599
0.428023314128289 0.0794235088594959
0.428047395650175 0.0794547042675318
0.428120646710181 0.0794858996755678
0.42826801405003 0.0795170950836037
0.428710151462873 0.0795482904916396
0.428847373310567 0.0795794858996756
0.428888524401462 0.0796106813077115
0.429139961438435 0.0796418767157474
0.429214199875604 0.0796730721237834
0.429288441372629 0.0797042675318193
0.429294945819138 0.0797354629398553
0.429431504331933 0.0797666583478912
0.429603664323333 0.0797978537559271
0.429605694899171 0.0798290491639631
0.429913503959914 0.079860244571999
0.429932837346846 0.079891439980035
0.429955253947237 0.0799226353880709
0.430024946067531 0.0799538307961068
0.430031575285855 0.0799850262041428
0.430295573756233 0.0800162216121787
0.430296943450392 0.0800474170202146
0.430416994199489 0.0800786124282506
0.430613050869638 0.0801098078362865
0.430630089182259 0.0801410032443224
0.43084993149469 0.0801721986523584
0.430874082293766 0.0802033940603943
0.430922793416922 0.0802345894684302
0.430934046285439 0.0802657848764662
0.431001771806909 0.0802969802845021
0.431057152169961 0.0803281756925381
0.431128519627946 0.080359371100574
0.431192058694464 0.0803905665086099
0.43119739060065 0.0804217619166459
0.431294999739366 0.0804529573246818
0.43131131948662 0.0804841527327178
0.431396795499664 0.0805153481407537
0.431501741580969 0.0805465435487896
0.431601329611668 0.0805777389568256
0.431756784067888 0.0806089343648615
0.431867612864547 0.0806401297728974
0.431902108045733 0.0806713251809334
0.431936746963598 0.0807025205889693
0.43212280305892 0.0807337159970052
0.432131358489824 0.0807649114050412
0.432204664022078 0.0807961068130771
0.432210381010821 0.0808273022211131
0.432318823326347 0.080858497629149
0.432391069269875 0.0808896930371849
0.432416448292934 0.0809208884452209
0.432605458896728 0.0809520838532568
0.432691316042464 0.0809832792612927
0.432764783200939 0.0810144746693287
0.432853853828849 0.0810456700773646
0.432905137239825 0.0810768654854006
0.432947529879539 0.0811080608934365
0.433020731322889 0.0811392563014724
0.43303271172137 0.0811704517095084
0.433196691308572 0.0812016471175443
0.433260854714798 0.0812328425255802
0.433605228869524 0.0812640379336162
0.433644987856959 0.0812952333416521
0.433726441163014 0.0813264287496881
0.433796055376547 0.081357624157724
0.433827664573164 0.0813888195657599
0.433993984779016 0.0814200149737959
0.434729904071153 0.0814512103818318
0.434781301775833 0.0814824057898677
0.434911542396557 0.0815136011979037
0.435024739259066 0.0815447966059396
0.435087966089294 0.0815759920139755
0.435160905502417 0.0816071874220115
0.435226896469921 0.0816383828300474
0.435230138650658 0.0816695782380834
0.435288135143758 0.0817007736461193
0.435417757962171 0.0817319690541552
0.435585578606151 0.0817631644621912
0.435679941378869 0.0817943598702271
0.43638195134754 0.081825555278263
0.436415435738551 0.081856750686299
0.436418079018957 0.0818879460943349
0.436509796705807 0.0819191415023709
0.436524340415503 0.0819503369104068
0.436686468490182 0.0819815323184427
0.436822460460843 0.0820127277264787
0.436875194823156 0.0820439231345146
0.437129486230458 0.0820751185425505
0.437236520313345 0.0821063139505865
0.437335157365968 0.0821375093586224
0.437455485700759 0.0821687047666584
0.437492563959727 0.0821999001746943
0.437604815890098 0.0822310955827302
0.437655535093074 0.0822622909907662
0.437715306378343 0.0822934863988021
0.43790411730246 0.082324681806838
0.437941258532803 0.082355877214874
0.437962380214616 0.0823870726229099
0.438053773466622 0.0824182680309458
0.438063362729942 0.0824494634389818
0.438208514492385 0.0824806588470177
0.438223488527455 0.0825118542550537
0.438288387864353 0.0825430496630896
0.438373444356886 0.0825742450711255
0.438493317349827 0.0826054404791615
0.438554509793057 0.0826366358871974
0.438565849029063 0.0826678312952333
0.438651730922005 0.0826990267032693
0.438667265620474 0.0827302221113052
0.43873447102225 0.0827614175193412
0.438764488709242 0.0827926129273771
0.438891304324684 0.082823808335413
0.438918494116013 0.082855003743449
0.438935950588935 0.0828861991514849
0.438943719500118 0.0829173945595208
0.43898220027869 0.0829485899675568
0.438985822228005 0.0829797853755927
0.439006122361361 0.0830109807836287
0.439139435096389 0.0830421761916646
0.439199418714448 0.0830733715997005
0.439551790182085 0.0831045670077365
0.439590441813266 0.0831357624157724
0.439809231532794 0.0831669578238083
0.439859488348781 0.0831981532318443
0.439914773899182 0.0832293486398802
0.440002371092692 0.0832605440479161
0.44001927938691 0.0832917394559521
0.44008625352059 0.083322934863988
0.440141235561921 0.083354130272024
0.440324415165969 0.0833853256800599
0.440457033403247 0.0834165210880958
0.440477383655995 0.0834477164961318
0.440480785440245 0.0834789119041677
0.440586396371953 0.0835101073122037
0.440603319347938 0.0835413027202396
0.440629422056575 0.0835724981282755
0.440737795476553 0.0836036935363115
0.440808914449874 0.0836348889443474
0.44099838736487 0.0836660843523833
0.441027333206188 0.0836972797604193
0.441035634284458 0.0837284751684552
0.441184962366839 0.0837596705764911
0.441364175275346 0.0837908659845271
0.441548655351388 0.083822061392563
0.441684659121953 0.083853256800599
0.441731839012519 0.0838844522086349
0.44180713624613 0.0839156476166708
0.441980064411791 0.0839468430247068
0.442043938267997 0.0839780384327427
0.442146515748437 0.0840092338407786
0.442548840281664 0.0840404292488146
0.44259500959053 0.0840716246568505
0.44268058921831 0.0841028200648865
0.442756362201472 0.0841340154729224
0.442853097070439 0.0841652108809583
0.442930387180249 0.0841964062889943
0.443069119060654 0.0842276016970302
0.443070494632234 0.0842587971050661
0.443184024013209 0.0842899925131021
0.443265559689246 0.084321187921138
0.443328168260346 0.084352383329174
0.443384962384781 0.0843835787372099
0.443458179050907 0.0844147741452458
0.443571122192889 0.0844459695532818
0.443685888536378 0.0844771649613177
0.443686410452192 0.0845083603693536
0.443748943737364 0.0845395557773896
0.443755990141889 0.0845707511854255
0.443762229742427 0.0846019465934614
0.443893844415082 0.0846331420014974
0.443944330684007 0.0846643374095333
0.443945412157742 0.0846955328175693
0.44402470011702 0.0847267282256052
0.444319794420075 0.0847579236336411
0.444470266032396 0.0847891190416771
0.444576894242264 0.084820314449713
0.444664374224207 0.0848515098577489
0.444688051075704 0.0848827052657849
0.444695188599238 0.0849139006738208
0.444929818472579 0.0849450960818568
0.444954608317603 0.0849762914898927
0.444958623129674 0.0850074868979286
0.445119525436017 0.0850386823059646
0.445175557866336 0.0850698777140005
0.445268871082131 0.0851010731220364
0.445346271994289 0.0851322685300724
0.445365527988366 0.0851634639381083
0.445546160683195 0.0851946593461443
0.445621591340035 0.0852258547541802
0.445867152467377 0.0852570501622161
0.445909526212176 0.0852882455702521
0.446301292549533 0.085319440978288
0.446308414937307 0.0853506363863239
0.446507394110412 0.0853818317943599
0.446626213878015 0.0854130272023958
0.446653849725141 0.0854442226104317
0.446722835647737 0.0854754180184677
0.446829419658597 0.0855066134265036
0.446942495451474 0.0855378088345396
0.447009315642999 0.0855690042425755
0.447253133114765 0.0856001996506114
0.447324771893444 0.0856313950586474
0.447366732070107 0.0856625904666833
0.447393552820086 0.0856937858747192
0.44740729398333 0.0857249812827552
0.447696685736936 0.0857561766907911
0.447769814813642 0.0857873720988271
0.448407456499594 0.085818567506863
0.448591008591852 0.0858497629148989
0.448686936958982 0.0858809583229349
0.448693159634758 0.0859121537309708
0.448720284619411 0.0859433491390067
0.448960765516445 0.0859745445470427
0.449001324322332 0.0860057399550786
0.449058332669852 0.0860369353631146
0.449118128084155 0.0860681307711505
0.449284207654922 0.0860993261791864
0.449300256072355 0.0861305215872224
0.449407852157929 0.0861617169952583
0.449413192045846 0.0861929124032942
0.44964447592122 0.0862241078113302
0.449668798362957 0.0862553032193661
0.449691322060447 0.0862864986274021
0.449849947450056 0.086317694035438
0.449952755924655 0.0863488894434739
0.450037368938082 0.0863800848515099
0.450157422764433 0.0864112802595458
0.45017697796844 0.0864424756675817
0.450304040854407 0.0864736710756177
0.450360605062439 0.0865048664836536
0.45037837488819 0.0865360618916896
0.45049374346574 0.0865672572997255
0.450506897916152 0.0865984527077614
0.450763950345288 0.0866296481157974
0.450808260050321 0.0866608435238333
0.450920958923054 0.0866920389318692
0.451193424860288 0.0867232343399052
0.451201197928858 0.0867544297479411
0.451308547321606 0.086785625155977
0.45152963403382 0.086816820564013
0.451789222592391 0.0868480159720489
0.45187247502392 0.0868792113800849
0.451997931415914 0.0869104067881208
0.452021338163338 0.0869416021961567
0.452150914487863 0.0869727976041927
0.452202012193989 0.0870039930122286
0.452214668184581 0.0870351884202645
0.452281979694381 0.0870663838283005
0.452460628882715 0.0870975792363364
0.452483224945418 0.0871287746443724
0.452483831050272 0.0871599700524083
0.452546018862136 0.0871911654604442
0.452558192101263 0.0872223608684802
0.452812468197188 0.0872535562765161
0.452838471172885 0.087284751684552
0.452917020402265 0.087315947092588
0.452949830032087 0.0873471425006239
0.453068026346841 0.0873783379086599
0.453164324801995 0.0874095333166958
0.453180559521194 0.0874407287247317
0.453188618977573 0.0874719241327677
0.453238115035139 0.0875031195408036
0.453559911767897 0.0875343149488395
0.45372334609255 0.0875655103568755
0.453760316198857 0.0875967057649114
0.454053530364945 0.0876279011729473
0.454078746926517 0.0876590965809833
0.454104626171832 0.0876902919890192
0.454243094983597 0.0877214873970552
0.454269959496975 0.0877526828050911
0.454282956750277 0.087783878213127
0.454356665527843 0.087815073621163
0.454367278160805 0.0878462690291989
0.454480630737654 0.0878774644372348
0.454752792542647 0.0879086598452708
0.45491240167558 0.0879398552533067
0.455042237521165 0.0879710506613427
0.455133886981084 0.0880022460693786
0.455137166911518 0.0880334414774145
0.455259060263342 0.0880646368854505
0.455510454555898 0.0880958322934864
0.45552467734674 0.0881270277015223
0.455558719038675 0.0881582231095583
0.455963233081542 0.0881894185175942
0.456153466015757 0.0882206139256302
0.456203793863565 0.0882518093336661
0.456536616212857 0.088283004741702
0.456602336897575 0.088314200149738
0.456706625230924 0.0883453955577739
0.456708282368822 0.0883765909658098
0.456789079242974 0.0884077863738458
0.456880230877087 0.0884389817818817
0.456989602903513 0.0884701771899176
0.457000475401323 0.0885013725979536
0.457056469891783 0.0885325680059895
0.457358099352311 0.0885637634140255
0.457363678848887 0.0885949588220614
0.457382963425857 0.0886261542300973
0.457588495175354 0.0886573496381333
0.457623641978926 0.0886885450461692
0.457625697753996 0.0887197404542052
0.457736943693048 0.0887509358622411
0.457809969975877 0.088782131270277
0.457939614156471 0.088813326678313
0.45801064350675 0.0888445220863489
0.458147564289358 0.0888757174943848
0.458351535093225 0.0889069129024208
0.458363122511246 0.0889381083104567
0.458363141120348 0.0889693037184926
0.458474310718652 0.0890004991265286
0.458611591724972 0.0890316945345645
0.458746709156109 0.0890628899426005
0.458769607519919 0.0890940853506364
0.458879616418054 0.0891252807586723
0.458987647149553 0.0891564761667083
0.459106424646595 0.0891876715747442
0.459202248567611 0.0892188669827801
0.459227263007974 0.0892500623908161
0.459277230038844 0.089281257798852
0.459384750766246 0.089312453206888
0.459385428123186 0.0893436486149239
0.459417185388954 0.0893748440229598
0.459715790637631 0.0894060394309958
0.459929435817367 0.0894372348390317
0.460055766081859 0.0894684302470676
0.460104108720977 0.0894996256551036
0.46010833710429 0.0895308210631395
0.46010858485077 0.0895620164711755
0.460571174915045 0.0895932118792114
0.460651300997316 0.0896244072872473
0.460684267087238 0.0896556026952833
0.460685338215459 0.0896867981033192
0.460745062364728 0.0897179935113551
0.460843873597824 0.0897491889193911
0.460891634638821 0.089780384327427
0.46098280745174 0.0898115797354629
0.461046908039482 0.0898427751434989
0.461138498757519 0.0898739705515348
0.461172139829396 0.0899051659595708
0.461218329297712 0.0899363613676067
0.461297341859897 0.0899675567756426
0.461449607026748 0.0899987521836786
0.461564295160494 0.0900299475917145
0.461577961488213 0.0900611429997504
0.461633371586627 0.0900923384077864
0.461952190814294 0.0901235338158223
0.462055168308924 0.0901547292238583
0.462221168184211 0.0901859246318942
0.462293947552288 0.0902171200399301
0.462307679817988 0.0902483154479661
0.462329157859738 0.090279510856002
0.462402354113585 0.0903107062640379
0.46244981589946 0.0903419016720739
0.462496895731124 0.0903730970801098
0.462621883611531 0.0904042924881458
0.462662874679296 0.0904354878961817
0.462693022418035 0.0904666833042176
0.462830818251279 0.0904978787122536
0.46284440824108 0.0905290741202895
0.462864047730478 0.0905602695283254
0.463057620337799 0.0905914649363614
0.463201468532196 0.0906226603443973
0.463309041321809 0.0906538557524332
0.463336883808336 0.0906850511604692
0.463353540709979 0.0907162465685051
0.463357186204303 0.0907474419765411
0.463463001779659 0.090778637384577
0.463700352585711 0.0908098327926129
0.463762174470505 0.0908410282006489
0.46406269651946 0.0908722236086848
0.464080410387016 0.0909034190167207
0.464282437379301 0.0909346144247567
0.464654086443194 0.0909658098327926
0.464669185424017 0.0909970052408286
0.464699238465849 0.0910282006488645
0.464848966965548 0.0910593960569004
0.464873584775767 0.0910905914649364
0.464919083499803 0.0911217868729723
0.465033029704386 0.0911529822810082
0.465052063949174 0.0911841776890442
0.465097719712084 0.0912153730970801
0.465103460327411 0.0912465685051161
0.465103824077894 0.091277763913152
0.465229269109197 0.0913089593211879
0.465273372501521 0.0913401547292239
0.46546391287206 0.0913713501372598
0.465491659348206 0.0914025455452957
0.465504097737891 0.0914337409533317
0.465669399011878 0.0914649363613676
0.465775916525047 0.0914961317694035
0.465796575285965 0.0915273271774395
0.46590019155402 0.0915585225854754
0.466037731915839 0.0915897179935114
0.466242358270847 0.0916209134015473
0.466260414185358 0.0916521088095832
0.466367825593128 0.0916833042176192
0.466450346048311 0.0917144996256551
0.466542286645788 0.0917456950336911
0.466572065104805 0.091776890441727
0.466730459469202 0.0918080858497629
0.46675331147249 0.0918392812577989
0.466757641327646 0.0918704766658348
0.466808599106854 0.0919016720738707
0.466836857274666 0.0919328674819067
0.466987246229055 0.0919640628899426
0.467042433485032 0.0919952582979785
0.467147159930004 0.0920264537060145
0.467463019307823 0.0920576491140504
0.46766361268412 0.0920888445220863
0.467664943398754 0.0921200399301223
0.467733366139503 0.0921512353381582
0.467773523852728 0.0921824307461942
0.467833777769233 0.0922136261542301
0.467845173523007 0.092244821562266
0.467942493885082 0.092276016970302
0.467969842906055 0.0923072123783379
0.467972160769861 0.0923384077863739
0.468064601304898 0.0923696031944098
0.468109001080743 0.0924007986024457
0.468200459362649 0.0924319940104817
0.468538024484356 0.0924631894185176
0.468554870437249 0.0924943848265535
0.46859288399108 0.0925255802345895
0.468821064299816 0.0925567756426254
0.468863744269303 0.0925879710506614
0.468953801186011 0.0926191664586973
0.469136089393796 0.0926503618667332
0.469186356016297 0.0926815572747692
0.469226213506366 0.0927127526828051
0.469277428109406 0.092743948090841
0.469363719314799 0.092775143498877
0.469375074259786 0.0928063389069129
0.469426377279993 0.0928375343149488
0.469457950076762 0.0928687297229848
0.469688197306384 0.0928999251310207
0.469690056762539 0.0929311205390567
0.469841227246154 0.0929623159470926
0.470078377695087 0.0929935113551285
0.470098377359936 0.0930247067631645
0.470182724003918 0.0930559021712004
0.470285269901686 0.0930870975792363
0.470485526772361 0.0931182929872723
0.470680772407738 0.0931494883953082
0.470781092087428 0.0931806838033442
0.47114214355616 0.0932118792113801
0.471326894264138 0.093243074619416
0.471344966684749 0.093274270027452
0.471439912355955 0.0933054654354879
0.471535824309282 0.0933366608435238
0.471673576211259 0.0933678562515598
0.471784617522502 0.0933990516595957
0.471893848509788 0.0934302470676317
0.47194054404877 0.0934614424756676
0.472209989954347 0.0934926378837035
0.472417231284563 0.0935238332917395
0.472442789215346 0.0935550286997754
0.472664365088702 0.0935862241078113
0.472707650119721 0.0936174195158473
0.472876630266885 0.0936486149238832
0.472957272673418 0.0936798103319191
0.473127741373508 0.0937110057399551
0.473195717697544 0.093742201147991
0.47323200050744 0.093773396556027
0.473262092255619 0.0938045919640629
0.473400115600728 0.0938357873720988
0.473419452735482 0.0938669827801348
0.47348888575817 0.0938981781881707
0.473526624082872 0.0939293735962067
0.4736890554304 0.0939605690042426
0.47369807526179 0.0939917644122785
0.473895399143878 0.0940229598203145
0.474025971901789 0.0940541552283504
0.474030239881367 0.0940853506363863
0.474050440219835 0.0941165460444223
0.474066729780759 0.0941477414524582
0.474096911043561 0.0941789368604941
0.474104547254218 0.0942101322685301
0.474166015673934 0.094241327676566
0.47440958967215 0.0942725230846019
0.474552014124288 0.0943037184926379
0.474602824900938 0.0943349139006738
0.474641394145421 0.0943661093087098
0.474662570174142 0.0943973047167457
0.474778143403086 0.0944285001247816
0.474961716065294 0.0944596955328176
0.475039290487405 0.0944908909408535
0.47516946824265 0.0945220863488895
0.475177901229338 0.0945532817569254
0.475396397006697 0.0945844771649613
0.475436127631886 0.0946156725729973
0.475494343839775 0.0946468679810332
0.475502447648908 0.0946780633890691
0.475641926632857 0.0947092587971051
0.475670231424069 0.094740454205141
0.4758507049877 0.094771649613177
0.475873179102582 0.0948028450212129
0.47614285774119 0.0948340404292488
0.476356350915535 0.0948652358372848
0.476465691883057 0.0948964312453207
0.476585724382268 0.0949276266533566
0.476599602426125 0.0949588220613926
0.47662894311654 0.0949900174694285
0.476843769492944 0.0950212128774644
0.477205195003985 0.0950524082855004
0.477213842036866 0.0950836036935363
0.477318463397845 0.0951147991015723
0.477329682146738 0.0951459945096082
0.477672455914188 0.0951771899176441
0.47767979541578 0.0952083853256801
0.47771329206891 0.095239580733716
0.47776953100171 0.0952707761417519
0.477838159432317 0.0953019715497879
0.477893929411189 0.0953331669578238
0.477954581986514 0.0953643623658598
0.477978057150755 0.0953955577738957
0.478007574898118 0.0954267531819316
0.478044184977725 0.0954579485899676
0.478117485003289 0.0954891439980035
0.478188581052129 0.0955203394060394
0.478444009055614 0.0955515348140754
0.478860091276449 0.0955827302221113
0.478881622241129 0.0956139256301473
0.479106579595203 0.0956451210381832
0.479184848038987 0.0956763164462191
0.479223096280022 0.0957075118542551
0.479230882855096 0.095738707262291
0.479232495568261 0.0957699026703269
0.479296467604163 0.0958010980783629
0.479438549699954 0.0958322934863988
0.479463453472631 0.0958634888944347
0.479705907674596 0.0958946843024707
0.479902701756069 0.0959258797105066
0.480072571916311 0.0959570751185426
0.480074447675442 0.0959882705265785
0.480310766781532 0.0960194659346144
0.480429419435594 0.0960506613426504
0.480458358932596 0.0960818567506863
0.480634949899764 0.0961130521587222
0.480688208519766 0.0961442475667582
0.480729244354881 0.0961754429747941
0.480796024455274 0.0962066383828301
0.48090249711013 0.096237833790866
0.480927682126527 0.0962690291989019
0.480928844152286 0.0963002246069379
0.481014866895184 0.0963314200149738
0.481359054114089 0.0963626154230097
0.481474330663892 0.0963938108310457
0.481492358832826 0.0964250062390816
0.481525141517995 0.0964562016471175
0.481536016080277 0.0964873970551535
0.481608964277459 0.0965185924631894
0.481647217333328 0.0965497878712254
0.481992708769736 0.0965809832792613
0.482052529564155 0.0966121786872972
0.482095585397143 0.0966433740953332
0.482171453478597 0.0966745695033691
0.482270667939869 0.096705764911405
0.482417886537029 0.096736960319441
0.482489328144134 0.0967681557274769
0.482674900516331 0.0967993511355129
0.482692956955686 0.0968305465435488
0.482735836943655 0.0968617419515847
0.482781008474943 0.0968929373596207
0.482863851210054 0.0969241327676566
0.482882518613622 0.0969553281756926
0.482929527217544 0.0969865235837285
0.483129619077991 0.0970177189917644
0.483333929469911 0.0970489143998004
0.483529025470473 0.0970801098078363
0.48356652636074 0.0971113052158722
0.483573343567505 0.0971425006239082
0.483636005566201 0.0971736960319441
0.483677989284506 0.09720489143998
0.483698359409105 0.097236086848016
0.483824199139951 0.0972672822560519
0.48396302943804 0.0972984776640878
0.484020015070861 0.0973296730721238
0.48411819846757 0.0973608684801597
0.484158455654743 0.0973920638881957
0.484231209453192 0.0974232592962316
0.48455679718825 0.0974544547042675
0.484559917011077 0.0974856501123035
0.484577139001328 0.0975168455203394
0.48460798713167 0.0975480409283754
0.484730499800509 0.0975792363364113
0.484808732393361 0.0976104317444472
0.484854110652817 0.0976416271524832
0.485047340918083 0.0976728225605191
0.485163631871226 0.097704017968555
0.485181248004248 0.097735213376591
0.48527076226789 0.0977664087846269
0.485322122068876 0.0977976041926628
0.485325933809114 0.0978287996006988
0.485338681605641 0.0978599950087347
0.485494157773982 0.0978911904167707
0.485539643891935 0.0979223858248066
0.485669483430787 0.0979535812328425
0.485673745077669 0.0979847766408785
0.485685596045209 0.0980159720489144
0.485703841888309 0.0980471674569503
0.485734584621553 0.0980783628649863
0.485777011895977 0.0981095582730222
0.485796563251695 0.0981407536810582
0.485945910471054 0.0981719490890941
0.485965027718262 0.09820314449713
0.485975410948268 0.098234339905166
0.486076341853465 0.0982655353132019
0.486157191145491 0.0982967307212378
0.486266078311191 0.0983279261292738
0.486296178085814 0.0983591215373097
0.486345295217942 0.0983903169453457
0.486489623899877 0.0984215123533816
0.486545971350779 0.0984527077614175
0.486593410591912 0.0984839031694535
0.486609741204374 0.0985150985774894
0.486629983456939 0.0985462939855253
0.486637552599256 0.0985774893935613
0.4867008854328 0.0986086848015972
0.486743583122743 0.0986398802096331
0.486791195124228 0.0986710756176691
0.486838582027795 0.098702271025705
0.486927470903954 0.098733466433741
0.486934687835533 0.0987646618417769
0.487132770442324 0.0987958572498128
0.487163223334714 0.0988270526578488
0.487475631322596 0.0988582480658847
0.487604080935877 0.0988894434739206
0.487624230255579 0.0989206388819566
0.487670825359935 0.0989518342899925
0.487866858616778 0.0989830296980285
0.487870577498944 0.0990142251060644
0.487921861442651 0.0990454205141003
0.487951842575205 0.0990766159221363
0.488008093278593 0.0991078113301722
0.488069018738235 0.0991390067382081
0.488159568128304 0.0991702021462441
0.488171496296235 0.09920139755428
0.48825698499 0.099232592962316
0.488280137398359 0.0992637883703519
0.488352397885006 0.0992949837783878
0.48841155673319 0.0993261791864238
0.488417105099825 0.0993573745944597
0.488467487077973 0.0993885700024956
0.488546314351403 0.0994197654105316
0.488645797629281 0.0994509608185675
0.488717390847744 0.0994821562266034
0.488725908001503 0.0995133516346394
0.488843382918899 0.0995445470426753
0.488892134425345 0.0995757424507113
0.489101399781211 0.0996069378587472
0.489112805109822 0.0996381332667831
0.489268089966638 0.0996693286748191
0.48938399537815 0.099700524082855
0.489402649617134 0.0997317194908909
0.489542302671085 0.0997629148989269
0.48980924913861 0.0997941103069628
0.489826213521563 0.0998253057149988
0.48983015917442 0.0998565011230347
0.489903395040479 0.0998876965310706
0.489970174846029 0.0999188919391066
0.490058217127817 0.0999500873471425
0.490140981471608 0.0999812827551784
0.490170803272428 0.100012478163214
0.490295837398064 0.10004367357125
0.490389880413359 0.100074868979286
0.490412828489681 0.100106064387322
0.490431032509492 0.100137259795358
0.490567784194916 0.100168455203394
0.490654207030022 0.10019965061143
0.490779153385559 0.100230846019466
0.490800124198671 0.100262041427502
0.490989095621932 0.100293236835538
0.491037663031262 0.100324432243574
0.491056546035039 0.10035562765161
0.491058101854563 0.100386823059646
0.491117763007545 0.100418018467682
0.491207001203732 0.100449213875718
0.491264341593648 0.100480409283753
0.491475104820609 0.100511604691789
0.491517031264717 0.100542800099825
0.49154661934088 0.100573995507861
0.491574757517294 0.100605190915897
0.491748274581922 0.100636386323933
0.491785599834782 0.100667581731969
0.491836478982931 0.100698777140005
0.492118185141238 0.100729972548041
0.49212472958903 0.100761167956077
0.492171457743068 0.100792363364113
0.492203350617341 0.100823558772149
0.492312024015307 0.100854754180185
0.49231366843897 0.100885949588221
0.492366397368602 0.100917144996257
0.492477254575084 0.100948340404292
0.492529608551153 0.100979535812328
0.492584982697688 0.101010731220364
0.492683025868352 0.1010419266284
0.492751408451524 0.101073122036436
0.492873760034928 0.101104317444472
0.492875000580986 0.101135512852508
0.492922649322279 0.101166708260544
0.493218483910116 0.10119790366858
0.493252252727396 0.101229099076616
0.493267127522586 0.101260294484652
0.493398599851115 0.101291489892688
0.493514726418327 0.101322685300724
0.493997223318144 0.10135388070876
0.494140704096484 0.101385076116796
0.494191643215729 0.101416271524832
0.49420973911536 0.101447466932867
0.494212215986977 0.101478662340903
0.494344603969056 0.101509857748939
0.49443133625317 0.101541053156975
0.49470289342842 0.101572248565011
0.494750438059002 0.101603443973047
0.494819556569375 0.101634639381083
0.494853274829769 0.101665834789119
0.49486448445666 0.101697030197155
0.494867990314231 0.101728225605191
0.495004270366245 0.101759421013227
0.495273766956961 0.101790616421263
0.495316003043797 0.101821811829299
0.495357468671662 0.101853007237335
0.495376009349555 0.101884202645371
0.495478325004296 0.101915398053407
0.495508521691529 0.101946593461442
0.495550615822004 0.101977788869478
0.49556947628759 0.102008984277514
0.495630296394588 0.10204017968555
0.49571039067629 0.102071375093586
0.495951504342852 0.102102570501622
0.495962537814806 0.102133765909658
0.496166137803614 0.102164961317694
0.49619755892874 0.10219615672573
0.496287416746252 0.102227352133766
0.496318227958017 0.102258547541802
0.496365297331637 0.102289742949838
0.496410033135991 0.102320938357874
0.496427108929074 0.10235213376591
0.496560300142595 0.102383329173946
0.496626459938906 0.102414524581982
0.49667832716357 0.102445719990017
0.496695583649807 0.102476915398053
0.496916654762184 0.102508110806089
0.496940490952697 0.102539306214125
0.497041834730478 0.102570501622161
0.497299352407595 0.102601697030197
0.49740425574559 0.102632892438233
0.497428135525648 0.102664087846269
0.497691604872049 0.102695283254305
0.497763463313825 0.102726478662341
0.49781685609971 0.102757674070377
0.497882951142953 0.102788869478413
0.498029272122666 0.102820064886449
0.498088101978763 0.102851260294485
0.498090980114122 0.102882455702521
0.498173758225382 0.102913651110557
0.498542648050093 0.102944846518592
0.49854802149415 0.102976041926628
0.498688225214092 0.103007237334664
0.498728771223539 0.1030384327427
0.498796328709371 0.103069628150736
0.498799093619209 0.103100823558772
0.498805810257698 0.103132018966808
0.498837611353374 0.103163214374844
0.498875894055528 0.10319440978288
0.498900307745972 0.103225605190916
0.498965722292176 0.103256800598952
0.499015892569487 0.103287996006988
0.499177083370994 0.103319191415024
0.499192991671695 0.10335038682306
0.499251433968816 0.103381582231096
0.499349243985092 0.103412777639132
0.499455237820404 0.103443973047167
0.499641719546459 0.103475168455203
0.499663856891065 0.103506363863239
0.499757243614365 0.103537559271275
0.499954191749332 0.103568754679311
0.49997173920144 0.103599950087347
0.500209429798837 0.103631145495383
0.500389657709092 0.103662340903419
0.500732139462461 0.103693536311455
0.500732480783054 0.103724731719491
0.500790900763506 0.103755927127527
0.500940173120579 0.103787122535563
0.500993326754301 0.103818317943599
0.501110789230107 0.103849513351635
0.501157908542212 0.103880708759671
0.501254130517237 0.103911904167707
0.501315616728153 0.103943099575742
0.501348136445141 0.103974294983778
0.501489859171259 0.104005490391814
0.501603675738175 0.10403668579985
0.501650861192977 0.104067881207886
0.501750602894922 0.104099076615922
0.501884315547349 0.104130272023958
0.501902601312223 0.104161467431994
0.502044868611806 0.10419266284003
0.502046603499035 0.104223858248066
0.502070965758844 0.104255053656102
0.502115355034508 0.104286249064138
0.502134946436442 0.104317444472174
0.502204773997359 0.10434863988021
0.502223159299248 0.104379835288246
0.502355375544046 0.104411030696282
0.50246374398935 0.104442226104317
0.502477397228118 0.104473421512353
0.502490679034581 0.104504616920389
0.502563942698613 0.104535812328425
0.50262842619537 0.104567007736461
0.502825571465476 0.104598203144497
0.502848671939416 0.104629398552533
0.502879925429165 0.104660593960569
0.503056701502559 0.104691789368605
0.503084172789461 0.104722984776641
0.503096615188215 0.104754180184677
0.503200950193205 0.104785375592713
0.503251400998044 0.104816571000749
0.50336238203057 0.104847766408785
0.503447102272505 0.104878961816821
0.503577151045466 0.104910157224857
0.503659569367217 0.104941352632892
0.503762286736712 0.104972548040928
0.503813180056383 0.105003743448964
0.50393965576694 0.105034938857
0.503941955810931 0.105066134265036
0.503955879009632 0.105097329673072
0.503996227961438 0.105128525081108
0.50411490180044 0.105159720489144
0.504124941599481 0.10519091589718
0.504204691967295 0.105222111305216
0.504233794749331 0.105253306713252
0.504250367423598 0.105284502121288
0.504261586620644 0.105315697529324
0.504279026417381 0.10534689293736
0.504316853085344 0.105378088345396
0.504350946169308 0.105409283753432
0.504351651943674 0.105440479161467
0.504354778572625 0.105471674569503
0.504370558876774 0.105502869977539
0.504525430874785 0.105534065385575
0.504735053836952 0.105565260793611
0.50480365517533 0.105596456201647
0.504851774012957 0.105627651609683
0.504983840162569 0.105658847017719
0.505075861762682 0.105690042425755
0.505131460387993 0.105721237833791
0.505290748721748 0.105752433241827
0.505321885826697 0.105783628649863
0.505419006156249 0.105814824057899
0.505526528057524 0.105846019465935
0.505648803879089 0.105877214873971
0.50580598102383 0.105908410282006
0.505825849974226 0.105939605690042
0.506033158885133 0.105970801098078
0.50606520508216 0.106001996506114
0.50636692835087 0.10603319191415
0.506432335082896 0.106064387322186
0.506561912860089 0.106095582730222
0.506629149781906 0.106126778138258
0.506786479951863 0.106157973546294
0.506965530190565 0.10618916895433
0.507030734491822 0.106220364362366
0.507181565893649 0.106251559770402
0.507205465359823 0.106282755178438
0.507350152088857 0.106313950586474
0.5073519308716 0.10634514599451
0.507553725300094 0.106376341402546
0.507671373548746 0.106407536810581
0.507731519566004 0.106438732218617
0.50781085442865 0.106469927626653
0.507965136413583 0.106501123034689
0.50801859328341 0.106532318442725
0.508106619460628 0.106563513850761
0.508161190224901 0.106594709258797
0.508192457953066 0.106625904666833
0.508231699641893 0.106657100074869
0.508505846639891 0.106688295482905
0.508571107575561 0.106719490890941
0.508624342788038 0.106750686298977
0.508678524266953 0.106781881707013
0.508742060061215 0.106813077115049
0.508841836853752 0.106844272523085
0.508876554076326 0.106875467931121
0.508948735775847 0.106906663339156
0.509044386889104 0.106937858747192
0.509047425662678 0.106969054155228
0.509053661849769 0.107000249563264
0.50909441427442 0.1070314449713
0.50928802807207 0.107062640379336
0.509305935611563 0.107093835787372
0.509309233926863 0.107125031195408
0.509411873260617 0.107156226603444
0.509461429647781 0.10718742201148
0.509483155945272 0.107218617419516
0.50950363558309 0.107249812827552
0.509657922021812 0.107281008235588
0.509747519391811 0.107312203643624
0.510097983335205 0.10734339905166
0.510190463424273 0.107374594459696
0.51028356130193 0.107405789867731
0.510309740704881 0.107436985275767
0.510507583173383 0.107468180683803
0.510954302077245 0.107499376091839
0.511061351656064 0.107530571499875
0.511206720902219 0.107561766907911
0.511300813105094 0.107592962315947
0.511343837584641 0.107624157723983
0.511588282397336 0.107655353132019
0.511728638648851 0.107686548540055
0.511738492588664 0.107717743948091
0.511929023054739 0.107748939356127
0.512158709371575 0.107780134764163
0.512299093215655 0.107811330172199
0.512528249616324 0.107842525580235
0.512595210228408 0.107873720988271
0.512659046263831 0.107904916396306
0.512726923065908 0.107936111804342
0.512742118353815 0.107967307212378
0.512801240228622 0.107998502620414
0.512807462681691 0.10802969802845
0.512884343063775 0.108060893436486
0.512970674165249 0.108092088844522
0.513311079676611 0.108123284252558
0.513359062571076 0.108154479660594
0.513492299953008 0.10818567506863
0.513516768547076 0.108216870476666
0.513543519484234 0.108248065884702
0.513585911696938 0.108279261292738
0.513640334131074 0.108310456700774
0.51366058724538 0.10834165210881
0.513959948143167 0.108372847516846
0.513976818798953 0.108404042924881
0.51402283384313 0.108435238332917
0.51417388750941 0.108466433740953
0.514178927947532 0.108497629148989
0.514217100348818 0.108528824557025
0.514272096848083 0.108560019965061
0.514282816114452 0.108591215373097
0.514318251232067 0.108622410781133
0.514319113173566 0.108653606189169
0.514462687185171 0.108684801597205
0.514473417203108 0.108715997005241
0.514492216060944 0.108747192413277
0.514493407123656 0.108778387821313
0.514650368668899 0.108809583229349
0.514679533641534 0.108840778637385
0.51493158166713 0.108871974045421
0.515064579215911 0.108903169453456
0.515198669006614 0.108934364861492
0.515235376894631 0.108965560269528
0.515278472969256 0.108996755677564
0.515347567822944 0.1090279510856
0.515456447088868 0.109059146493636
0.515464152551298 0.109090341901672
0.515528361969967 0.109121537309708
0.515583005397132 0.109152732717744
0.515624179751401 0.10918392812578
0.515626055044501 0.109215123533816
0.515633619639176 0.109246318941852
0.515690606037562 0.109277514349888
0.515703711989864 0.109308709757924
0.515732082167011 0.10933990516596
0.515893875186009 0.109371100573996
0.515914056102453 0.109402295982031
0.515914707020531 0.109433491390067
0.515934398108745 0.109464686798103
0.516048447291503 0.109495882206139
0.516090369575799 0.109527077614175
0.516099070459176 0.109558273022211
0.516106615895993 0.109589468430247
0.516107207165456 0.109620663838283
0.516137885364206 0.109651859246319
0.516151298456437 0.109683054654355
0.516217192072066 0.109714250062391
0.516298762040611 0.109745445470427
0.516325134961026 0.109776640878463
0.516407548682659 0.109807836286499
0.516518292671864 0.109839031694535
0.516572631013652 0.109870227102571
0.516664366800255 0.109901422510606
0.51676052565288 0.109932617918642
0.516812664304263 0.109963813326678
0.516886901660108 0.109995008734714
0.516987514068133 0.11002620414275
0.517143108457222 0.110057399550786
0.517251451480925 0.110088594958822
0.517310701146211 0.110119790366858
0.517354126927978 0.110150985774894
0.517405609156372 0.11018218118293
0.517448822133735 0.110213376590966
0.51774656192758 0.110244571999002
0.518152017439066 0.110275767407038
0.51821097449047 0.110306962815074
0.51841874571951 0.11033815822311
0.518480648585228 0.110369353631146
0.518567475590723 0.110400549039181
0.51871014021195 0.110431744447217
0.518911624295917 0.110462939855253
0.518931648227929 0.110494135263289
0.519016302179075 0.110525330671325
0.519132302997797 0.110556526079361
0.519214306801942 0.110587721487397
0.519242632084905 0.110618916895433
0.519478969838596 0.110650112303469
0.51954910667034 0.110681307711505
0.519601078041751 0.110712503119541
0.519617383930821 0.110743698527577
0.519738576943507 0.110774893935613
0.5197822635362 0.110806089343649
0.519875607590763 0.110837284751685
0.519886289929581 0.11086848015972
0.520027214296795 0.110899675567756
0.52004555912722 0.110930870975792
0.520127142391982 0.110962066383828
0.52016664991952 0.110993261791864
0.520197664822201 0.1110244571999
0.520206205706308 0.111055652607936
0.520276941100005 0.111086848015972
0.520286541948351 0.111118043424008
0.520291372398992 0.111149238832044
0.52033944926453 0.11118043424008
0.520476739937931 0.111211629648116
0.520479292754742 0.111242825056152
0.520515403985234 0.111274020464188
0.520608162919213 0.111305215872224
0.520649594199153 0.11133641128026
0.520755579384787 0.111367606688295
0.520785613633061 0.111398802096331
0.520836764501629 0.111429997504367
0.520843063482858 0.111461192912403
0.521047971821684 0.111492388320439
0.521191064481983 0.111523583728475
0.521246635717914 0.111554779136511
0.521325303977789 0.111585974544547
0.52144229925956 0.111617169952583
0.521587283697825 0.111648365360619
0.52168748773876 0.111679560768655
0.521748373745254 0.111710756176691
0.521770069334774 0.111741951584727
0.521977941883833 0.111773146992763
0.52221675581254 0.111804342400799
0.522415384870804 0.111835537808835
0.522508026862408 0.11186673321687
0.522566218210474 0.111897928624906
0.522570067090248 0.111929124032942
0.522573186268855 0.111960319440978
0.522775634971368 0.111991514849014
0.522980928009745 0.11202271025705
0.523097676153585 0.112053905665086
0.523283747124937 0.112085101073122
0.523298091199357 0.112116296481158
0.523414763411628 0.112147491889194
0.523430472773763 0.11217868729723
0.523678215904801 0.112209882705266
0.523752153648982 0.112241078113302
0.523761963651989 0.112272273521338
0.523777294690858 0.112303468929374
0.524117248115029 0.11233466433741
0.524225361748033 0.112365859745445
0.524291376692496 0.112397055153481
0.524359547612517 0.112428250561517
0.524493974379533 0.112459445969553
0.524529295858063 0.112490641377589
0.524577908554807 0.112521836785625
0.524666987487722 0.112553032193661
0.524691642666527 0.112584227601697
0.524692140029031 0.112615423009733
0.524718898755249 0.112646618417769
0.524832554530974 0.112677813825805
0.525131787193663 0.112709009233841
0.525157111688119 0.112740204641877
0.525296768374052 0.112771400049913
0.52530723148752 0.112802595457949
0.525371306576747 0.112833790865985
0.525553677935098 0.11286498627402
0.525855365137931 0.112896181682056
0.525976206541 0.112927377090092
0.526072937293524 0.112958572498128
0.526073198610892 0.112989767906164
0.526133873436899 0.1130209633142
0.526192492256704 0.113052158722236
0.526244983797171 0.113083354130272
0.526350618374497 0.113114549538308
0.526375624606686 0.113145744946344
0.526388977363925 0.11317694035438
0.526423232214242 0.113208135762416
0.526648208131401 0.113239331170452
0.526671719958068 0.113270526578488
0.526756712137584 0.113301721986524
0.52682637319784 0.11333291739456
0.526954579476349 0.113364112802595
0.527084198926581 0.113395308210631
0.527370915325612 0.113426503618667
0.527439367489157 0.113457699026703
0.527525644526535 0.113488894434739
0.527682705684885 0.113520089842775
0.527699299427712 0.113551285250811
0.527739220951373 0.113582480658847
0.527898040843172 0.113613676066883
0.527997410077359 0.113644871474919
0.528002299423571 0.113676066882955
0.528210723412259 0.113707262290991
0.528324639766804 0.113738457699027
0.528396953602146 0.113769653107063
0.528406097826776 0.113800848515099
0.528507458321191 0.113832043923135
0.528507747260391 0.11386323933117
0.528681501350111 0.113894434739206
0.528717992965981 0.113925630147242
0.528799131719908 0.113956825555278
0.528926649854702 0.113988020963314
0.52900227260649 0.11401921637135
0.529002963934692 0.114050411779386
0.529025386283737 0.114081607187422
0.529051277735717 0.114112802595458
0.529059689179708 0.114143998003494
0.529116343067509 0.11417519341153
0.5291386935911 0.114206388819566
0.529149355379571 0.114237584227602
0.529154829734526 0.114268779635638
0.529216770336205 0.114299975043674
0.52940798023011 0.11433117045171
0.529471671676574 0.114362365859745
0.529723675432106 0.114393561267781
0.529783592937521 0.114424756675817
0.529791698913203 0.114455952083853
0.529814575627317 0.114487147491889
0.529937863911705 0.114518342899925
0.530015420965573 0.114549538307961
0.530067839704065 0.114580733715997
0.530255981823227 0.114611929124033
0.530685424460758 0.114643124532069
0.530739561328402 0.114674319940105
0.530945094962253 0.114705515348141
0.531039975739313 0.114736710756177
0.531455910046338 0.114767906164213
0.531601361313443 0.114799101572249
0.531604862972779 0.114830296980285
0.53163714147311 0.11486149238832
0.531682160940727 0.114892687796356
0.531825817581704 0.114923883204392
0.532026596278761 0.114955078612428
0.532148938793562 0.114986274020464
0.532543284665305 0.1150174694285
0.532592180781896 0.115048664836536
0.532647833740258 0.115079860244572
0.532651650449583 0.115111055652608
0.532749595741018 0.115142251060644
0.53281248592753 0.11517344646868
0.532853998800666 0.115204641876716
0.532937302148962 0.115235837284752
0.532939586133337 0.115267032692788
0.532942079456571 0.115298228100824
0.532942625945628 0.11532942350886
0.532957964390956 0.115360618916895
0.532987311912824 0.115391814324931
0.533678713749164 0.115423009732967
0.533749387157349 0.115454205141003
0.533822712597981 0.115485400549039
0.533856167790399 0.115516595957075
0.534036103607915 0.115547791365111
0.534067130953506 0.115578986773147
0.534103333963582 0.115610182181183
0.534365356939798 0.115641377589219
0.534435140425233 0.115672572997255
0.53446180447494 0.115703768405291
0.534526689110813 0.115734963813327
0.534767991505048 0.115766159221363
0.534806840256968 0.115797354629399
0.534846125850517 0.115828550037435
0.534856524701199 0.11585974544547
0.534942638329212 0.115890940853506
0.534944180679181 0.115922136261542
0.53537721966848 0.115953331669578
0.535532198280447 0.115984527077614
0.535740380386531 0.11601572248565
0.535993565852228 0.116046917893686
0.536078563039756 0.116078113301722
0.536091934286441 0.116109308709758
0.53609627504859 0.116140504117794
0.536187141655071 0.11617169952583
0.536210656676113 0.116202894933866
0.53622554353145 0.116234090341902
0.536533467511135 0.116265285749938
0.536567102694523 0.116296481157974
0.536769586729757 0.116327676566009
0.536794101633932 0.116358871974045
0.536869357610757 0.116390067382081
0.536934054183542 0.116421262790117
0.537199775438137 0.116452458198153
0.537214211275369 0.116483653606189
0.537580190631846 0.116514849014225
0.537642636815086 0.116546044422261
0.537673844255109 0.116577239830297
0.537698219042006 0.116608435238333
0.537863840957371 0.116639630646369
0.537921035504825 0.116670826054405
0.538206482683577 0.116702021462441
0.538395263573696 0.116733216870477
0.538406662650667 0.116764412278513
0.538413443710088 0.116795607686549
0.538550366847248 0.116826803094584
0.538599275368907 0.11685799850262
0.538635615265441 0.116889193910656
0.538718646309268 0.116920389318692
0.538842065746074 0.116951584726728
0.539056532754108 0.116982780134764
0.539196823044065 0.1170139755428
0.539222383874318 0.117045170950836
0.539233296294865 0.117076366358872
0.539255192325863 0.117107561766908
0.539301816184314 0.117138757174944
0.539317449683831 0.11716995258298
0.539320175250891 0.117201147991016
0.539373636008841 0.117232343399052
0.539488527005107 0.117263538807088
0.539523042621008 0.117294734215124
0.539633535945421 0.117325929623159
0.539646174795444 0.117357125031195
0.539772872480008 0.117388320439231
0.539785209414679 0.117419515847267
0.539856592302823 0.117450711255303
0.539878634851912 0.117481906663339
0.540034230306668 0.117513102071375
0.540091352291875 0.117544297479411
0.540137650673622 0.117575492887447
0.540376666375486 0.117606688295483
0.540518573066113 0.117637883703519
0.540580532706283 0.117669079111555
0.540623693274342 0.117700274519591
0.540789013091213 0.117731469927627
0.540798725640282 0.117762665335663
0.540833721164501 0.117793860743699
0.540977888105734 0.117825056151734
0.541061583939382 0.11785625155977
0.541111810750122 0.117887446967806
0.541328277875339 0.117918642375842
0.541370027822092 0.117949837783878
0.541461831157462 0.117981033191914
0.541489753693005 0.11801222859995
0.541884062761286 0.118043424007986
0.541900840695296 0.118074619416022
0.542276148909769 0.118105814824058
0.542376639747331 0.118137010232094
0.542588912055117 0.11816820564013
0.542675468202945 0.118199401048166
0.542823848038741 0.118230596456202
0.542862684243137 0.118261791864238
0.542937150426028 0.118292987272274
0.543140466433594 0.118324182680309
0.543257042092393 0.118355378088345
0.543321047143404 0.118386573496381
0.543341524210248 0.118417768904417
0.54337005576216 0.118448964312453
0.54342531383245 0.118480159720489
0.543438019052148 0.118511355128525
0.543611132453426 0.118542550536561
0.543807617006696 0.118573745944597
0.543853695833268 0.118604941352633
0.543894919402804 0.118636136760669
0.544169948582043 0.118667332168705
0.544267308987225 0.118698527576741
0.544272244239592 0.118729722984777
0.544389290628944 0.118760918392813
0.544724676540317 0.118792113800849
0.544765000318318 0.118823309208884
0.544814230977129 0.11885450461692
0.545005721075417 0.118885700024956
0.545154175522498 0.118916895432992
0.545219799785102 0.118948090841028
0.545313064762211 0.118979286249064
0.545327735360473 0.1190104816571
0.545368491766596 0.119041677065136
0.545406743295258 0.119072872473172
0.545524625095931 0.119104067881208
0.545808205693451 0.119135263289244
0.545833596746878 0.11916645869728
0.545888084435899 0.119197654105316
0.546190454247653 0.119228849513352
0.546220815557586 0.119260044921388
0.546414940666939 0.119291240329424
0.546417270132518 0.119322435737459
0.546445501656896 0.119353631145495
0.546535874838404 0.119384826553531
0.546572299988653 0.119416021961567
0.546624350844766 0.119447217369603
0.546683824345988 0.119478412777639
0.546818295991534 0.119509608185675
0.546818884951706 0.119540803593711
0.54691541203252 0.119571999001747
0.547114789946617 0.119603194409783
0.54729842731901 0.119634389817819
0.547325847328772 0.119665585225855
0.547366016429353 0.119696780633891
0.547548647022823 0.119727976041927
0.547578476099948 0.119759171449963
0.547769055587449 0.119790366857999
0.548142871498909 0.119821562266034
0.548170362291242 0.11985275767407
0.548174830404746 0.119883953082106
0.548426577206235 0.119915148490142
0.548442128429038 0.119946343898178
0.548473058059927 0.119977539306214
0.548474347836059 0.12000873471425
0.548477673298014 0.120039930122286
0.548534947401813 0.120071125530322
0.548600917145718 0.120102320938358
0.548728900111256 0.120133516346394
0.548734933546189 0.12016471175443
0.548803321603986 0.120195907162466
0.548909984205109 0.120227102570502
0.548935618453551 0.120258297978538
0.549060307859713 0.120289493386574
0.549073090396388 0.120320688794609
0.54916927879419 0.120351884202645
0.549205198663156 0.120383079610681
0.549248329495621 0.120414275018717
0.549270863328413 0.120445470426753
0.549286148125528 0.120476665834789
0.549412452177654 0.120507861242825
0.549447657279693 0.120539056650861
0.549481529968508 0.120570252058897
0.54954576243263 0.120601447466933
0.549822177334986 0.120632642874969
0.549855635672974 0.120663838283005
0.549975485235192 0.120695033691041
0.549985363487009 0.120726229099077
0.549994200348887 0.120757424507113
0.550067731528366 0.120788619915148
0.5502124066145 0.120819815323184
0.550389574566872 0.12085101073122
0.550495197864895 0.120882206139256
0.550649994212698 0.120913401547292
0.550743463544654 0.120944596955328
0.550760826265954 0.120975792363364
0.55076595105703 0.1210069877714
0.550828545425406 0.121038183179436
0.55095604271549 0.121069378587472
0.551100859093837 0.121100573995508
0.551167943744807 0.121131769403544
0.551224493559486 0.12116296481158
0.551323551858368 0.121194160219616
0.551327935302842 0.121225355627652
0.55142689511407 0.121256551035688
0.551470108330218 0.121287746443723
0.55188710793361 0.121318941851759
0.551909054212456 0.121350137259795
0.552059152243322 0.121381332667831
0.55206732455953 0.121412528075867
0.552121940747665 0.121443723483903
0.552146864018046 0.121474918891939
0.552166838802035 0.121506114299975
0.552210339252616 0.121537309708011
0.552240060555181 0.121568505116047
0.552465855341838 0.121599700524083
0.552553160466756 0.121630895932119
0.552680169931542 0.121662091340155
0.552680970624227 0.121693286748191
0.552703091100993 0.121724482156227
0.552720906945155 0.121755677564263
0.552818742828101 0.121786872972298
0.552900429815256 0.121818068380334
0.553241671489282 0.12184926378837
0.553383709798326 0.121880459196406
0.553464464114644 0.121911654604442
0.553562559610783 0.121942850012478
0.553662700640588 0.121974045420514
0.553690328708158 0.12200524082855
0.553733303530552 0.122036436236586
0.553824721370341 0.122067631644622
0.553838201063968 0.122098827052658
0.554044895275546 0.122130022460694
0.554079671350519 0.12216121786873
0.554127507640746 0.122192413276766
0.554240109878247 0.122223608684802
0.554258924553802 0.122254804092838
0.554346684097321 0.122285999500873
0.554353913304365 0.122317194908909
0.554445498910321 0.122348390316945
0.554477856599399 0.122379585724981
0.554709632768172 0.122410781133017
0.554827698440973 0.122441976541053
0.554859093615356 0.122473171949089
0.555031047193337 0.122504367357125
0.555361669230642 0.122535562765161
0.555394197473454 0.122566758173197
0.555450729238009 0.122597953581233
0.555496578122441 0.122629148989269
0.555599344636291 0.122660344397305
0.555812549953924 0.122691539805341
0.555933994017088 0.122722735213377
0.555957470187545 0.122753930621413
0.555971809246933 0.122785126029448
0.556109495710874 0.122816321437484
0.55636514265828 0.12284751684552
0.556428250544018 0.122878712253556
0.556465702991002 0.122909907661592
0.556485833652373 0.122941103069628
0.556651332686142 0.122972298477664
0.556804967372353 0.1230034938857
0.556969200826109 0.123034689293736
0.557002269531561 0.123065884701772
0.557027954500698 0.123097080109808
0.557166436454901 0.123128275517844
0.557223373474515 0.12315947092588
0.557323418817407 0.123190666333916
0.557323821964607 0.123221861741952
0.557473092319567 0.123253057149988
0.557634622222166 0.123284252558023
0.55770255923401 0.123315447966059
0.557762294209916 0.123346643374095
0.557921936149812 0.123377838782131
0.558226637481193 0.123409034190167
0.558250519622478 0.123440229598203
0.558302782255304 0.123471425006239
0.558352009917134 0.123502620414275
0.558478352216117 0.123533815822311
0.558585709555246 0.123565011230347
0.558601658375849 0.123596206638383
0.558625077296685 0.123627402046419
0.558673338210589 0.123658597454455
0.558882755462602 0.123689792862491
0.558932543128271 0.123720988270527
0.559016814964232 0.123752183678563
0.559092932681812 0.123783379086598
0.559173142209749 0.123814574494634
0.559273897178622 0.12384576990267
0.559314492476844 0.123876965310706
0.559333245339214 0.123908160718742
0.559501982436673 0.123939356126778
0.559656936448482 0.123970551534814
0.559832533419117 0.12400174694285
0.560014234939558 0.124032942350886
0.560176675308702 0.124064137758922
0.560309171315498 0.124095333166958
0.560316115906796 0.124126528574994
0.560321952483406 0.12415772398303
0.560442214873607 0.124188919391066
0.560551302400371 0.124220114799102
0.560645121513363 0.124251310207138
0.560664479225826 0.124282505615173
0.560762973379943 0.124313701023209
0.561071820530378 0.124344896431245
0.561152497824714 0.124376091839281
0.561159643288992 0.124407287247317
0.561290557404058 0.124438482655353
0.561451232860122 0.124469678063389
0.561547721497546 0.124500873471425
0.561638943033581 0.124532068879461
0.561907419946628 0.124563264287497
0.561910881915867 0.124594459695533
0.56198590092569 0.124625655103569
0.562040618605014 0.124656850511605
0.562188029755089 0.124688045919641
0.562251043763611 0.124719241327677
0.562364910231098 0.124750436735713
0.562728702433086 0.124781632143748
0.562845515997853 0.124812827551784
0.562873892759295 0.12484402295982
0.563046242436204 0.124875218367856
0.563223371553046 0.124906413775892
0.563245672640896 0.124937609183928
0.563312774635052 0.124968804591964
0.563330284800322 0.125
0.563509232586439 0.125031195408036
0.563608927312989 0.125062390816072
0.563748314585212 0.125093586224108
0.563761782925253 0.125124781632144
0.563779091541486 0.12515597704018
0.563854462129476 0.125187172448216
0.564008107889228 0.125218367856252
0.564226377569445 0.125249563264288
0.564286838795752 0.125280758672323
0.564318878626182 0.125311954080359
0.564497439133525 0.125343149488395
0.564612371194394 0.125374344896431
0.564672944071501 0.125405540304467
0.564730913004424 0.125436735712503
0.564800513501315 0.125467931120539
0.564833895773735 0.125499126528575
0.56491356730438 0.125530321936611
0.56493427316504 0.125561517344647
0.564935827452519 0.125592712752683
0.565184069351669 0.125623908160719
0.56520961984333 0.125655103568755
0.565261521712856 0.125686298976791
0.565382855351778 0.125717494384827
0.565465852272236 0.125748689792862
0.565479625476968 0.125779885200898
0.565599175818462 0.125811080608934
0.565727709328144 0.12584227601697
0.565864229138928 0.125873471425006
0.566176435788375 0.125904666833042
0.566288801507852 0.125935862241078
0.566442579221862 0.125967057649114
0.5664427845417 0.12599825305715
0.566631586498643 0.126029448465186
0.566705468026785 0.126060643873222
0.56671712565388 0.126091839281258
0.566814899467312 0.126123034689294
0.566869217007583 0.12615423009733
0.567160099500148 0.126185425505366
0.567407639947862 0.126216620913402
0.567438747480606 0.126247816321438
0.567611079097848 0.126279011729473
0.567613807598868 0.126310207137509
0.567760864751186 0.126341402545545
0.567774719412331 0.126372597953581
0.567783685139111 0.126403793361617
0.567998566367194 0.126434988769653
0.568032525366552 0.126466184177689
0.568137525665419 0.126497379585725
0.568155889943202 0.126528574993761
0.568275805170869 0.126559770401797
0.568342473782324 0.126590965809833
0.568528276986059 0.126622161217869
0.568751555746571 0.126653356625905
0.568802183676029 0.126684552033941
0.568884384340801 0.126715747441977
0.568902928585173 0.126746942850012
0.568911426213641 0.126778138258048
0.569255956495517 0.126809333666084
0.569256912952489 0.12684052907412
0.569478024350366 0.126871724482156
0.569695726006571 0.126902919890192
0.5697294002467 0.126934115298228
0.569736510620748 0.126965310706264
0.569746132684928 0.1269965061143
0.569879226526399 0.127027701522336
0.569915941311385 0.127058896930372
0.569919652879753 0.127090092338408
0.569926105324673 0.127121287746444
0.570050873639875 0.12715248315448
0.570115267480295 0.127183678562516
0.570240298065891 0.127214873970552
0.570421172187783 0.127246069378587
0.570487525928151 0.127277264786623
0.570498165201001 0.127308460194659
0.570658945591318 0.127339655602695
0.570858135515483 0.127370851010731
0.570906807534077 0.127402046418767
0.57100441667491 0.127433241826803
0.571209716022738 0.127464437234839
0.571317541992905 0.127495632642875
0.571532878041668 0.127526828050911
0.571556329129154 0.127558023458947
0.571561447321179 0.127589218866983
0.571646937782226 0.127620414275019
0.571658394713763 0.127651609683055
0.571687596839497 0.127682805091091
0.571792462493863 0.127714000499127
0.57188586775361 0.127745195907162
0.571894448963946 0.127776391315198
0.572144191163474 0.127807586723234
0.572168123166456 0.12783878213127
0.572292582624711 0.127869977539306
0.572323445809563 0.127901172947342
0.572335103919585 0.127932368355378
0.572554623564831 0.127963563763414
0.572586529750593 0.12799475917145
0.572720673704624 0.128025954579486
0.572720856843548 0.128057149987522
0.572931030469236 0.128088345395558
0.572935630564464 0.128119540803594
0.572976886366589 0.12815073621163
0.573062795347679 0.128181931619666
0.573063197115353 0.128213127027702
0.57314008057393 0.128244322435737
0.573147646752586 0.128275517843773
0.573252201649484 0.128306713251809
0.573367611998659 0.128337908659845
0.57361873518565 0.128369104067881
0.573725951524254 0.128400299475917
0.573764371120094 0.128431494883953
0.573815521484383 0.128462690291989
0.573871707376841 0.128493885700025
0.573945032741742 0.128525081108061
0.574148788059943 0.128556276516097
0.574196490046006 0.128587471924133
0.574272508512187 0.128618667332169
0.574328874088955 0.128649862740205
0.574330031203432 0.128681058148241
0.574337431600334 0.128712253556277
0.574395089534704 0.128743448964312
0.5745911976785 0.128774644372348
0.574822935940274 0.128805839780384
0.574970354660449 0.12883703518842
0.575387230751518 0.128868230596456
0.575409369348003 0.128899426004492
0.575424948329991 0.128930621412528
0.575479306425794 0.128961816820564
0.575613238623636 0.1289930122286
0.57566587736118 0.129024207636636
0.575763291066472 0.129055403044672
0.575812123245407 0.129086598452708
0.576006305852198 0.129117793860744
0.57645767210845 0.12914898926878
0.57651758273236 0.129180184676816
0.576532881289969 0.129211380084852
0.576582609252977 0.129242575492887
0.576585440401332 0.129273770900923
0.576590038982461 0.129304966308959
0.576637508859059 0.129336161716995
0.576661774465716 0.129367357125031
0.576979480434051 0.129398552533067
0.577096847584347 0.129429747941103
0.577329180860446 0.129460943349139
0.57740258396732 0.129492138757175
0.577504357438764 0.129523334165211
0.577551839691438 0.129554529573247
0.577600416371922 0.129585724981283
0.577701182586048 0.129616920389319
0.577722840612317 0.129648115797355
0.577810934412171 0.129679311205391
0.578043475905189 0.129710506613427
0.578073945236023 0.129741702021462
0.578116635766042 0.129772897429498
0.578139780695455 0.129804092837534
0.57814998130371 0.12983528824557
0.578186355826348 0.129866483653606
0.578220531597403 0.129897679061642
0.578481201134232 0.129928874469678
0.578490679543487 0.129960069877714
0.578571120896151 0.12999126528575
0.578650661594758 0.130022460693786
0.57865828888343 0.130053656101822
0.579210254642596 0.130084851509858
0.579222030357842 0.130116046917894
0.579307533756498 0.13014724232593
0.579412617721124 0.130178437733966
0.579778302218095 0.130209633142002
0.580078043747248 0.130240828550037
0.580322813095976 0.130272023958073
0.580528042969572 0.130303219366109
0.580565244572648 0.130334414774145
0.580623847321424 0.130365610182181
0.580692492896975 0.130396805590217
0.580710455080288 0.130428000998253
0.580746714576072 0.130459196406289
0.580759604207498 0.130490391814325
0.580871081450398 0.130521587222361
0.581143608570612 0.130552782630397
0.581304387525365 0.130583978038433
0.581345974236548 0.130615173446469
0.58138165562268 0.130646368854505
0.581503511318186 0.130677564262541
0.581514875286816 0.130708759670576
0.581825952032516 0.130739955078612
0.581910876399069 0.130771150486648
0.581941492306902 0.130802345894684
0.582012981028752 0.13083354130272
0.582066732250787 0.130864736710756
0.582200394483324 0.130895932118792
0.582265183905679 0.130927127526828
0.582443379475968 0.130958322934864
0.582563096548903 0.1309895183429
0.582620216828618 0.131020713750936
0.58276092629479 0.131051909158972
0.583151218113492 0.131083104567008
0.583154438470483 0.131114299975044
0.583180176524204 0.13114549538308
0.583264104689448 0.131176690791116
0.583386225121098 0.131207886199151
0.583394947535231 0.131239081607187
0.583470834942759 0.131270277015223
0.58351560736872 0.131301472423259
0.583656171711361 0.131332667831295
0.58367638259458 0.131363863239331
0.583715794653325 0.131395058647367
0.583809598281181 0.131426254055403
0.583869822598606 0.131457449463439
0.584227504559231 0.131488644871475
0.584252833948703 0.131519840279511
0.584289531370518 0.131551035687547
0.58439390304405 0.131582231095583
0.584439871264137 0.131613426503619
0.584528569601448 0.131644621911655
0.584659915390388 0.131675817319691
0.584728512785507 0.131707012727726
0.584731528991394 0.131738208135762
0.584782198134994 0.131769403543798
0.584795678780878 0.131800598951834
0.584837369768078 0.13183179435987
0.584998125327852 0.131862989767906
0.585175952982697 0.131894185175942
0.585217684051267 0.131925380583978
0.585267107811183 0.131956575992014
0.585321028301251 0.13198777140005
0.585346055277832 0.132018966808086
0.585392425456005 0.132050162216122
0.585522687950432 0.132081357624158
0.585941827606278 0.132112553032194
0.586081308513127 0.13214374844023
0.586145707479408 0.132174943848266
0.586194411078272 0.132206139256301
0.58644426544228 0.132237334664337
0.586462775388605 0.132268530072373
0.5866218608079 0.132299725480409
0.586696614925096 0.132330920888445
0.586847128692372 0.132362116296481
0.586996468704239 0.132393311704517
0.587049188772475 0.132424507112553
0.58715625827761 0.132455702520589
0.587254056329054 0.132486897928625
0.587337456970053 0.132518093336661
0.58736438297167 0.132549288744697
0.587429080764327 0.132580484152733
0.587538242012126 0.132611679560769
0.587682784151134 0.132642874968805
0.587725504617621 0.132674070376841
0.587864800984412 0.132705265784876
0.588179671449791 0.132736461192912
0.588192720373995 0.132767656600948
0.588277897450483 0.132798852008984
0.588376966227714 0.13283004741702
0.588510087629851 0.132861242825056
0.588523391419234 0.132892438233092
0.58853031275116 0.132923633641128
0.588555038884769 0.132954829049164
0.588556371485696 0.1329860244572
0.588578416669772 0.133017219865236
0.588846900788063 0.133048415273272
0.589013801594442 0.133079610681308
0.589140591941812 0.133110806089344
0.589148119943746 0.13314200149738
0.589198150873096 0.133173196905416
0.589221377853747 0.133204392313451
0.589402903591097 0.133235587721487
0.589560045731511 0.133266783129523
0.589670652218102 0.133297978537559
0.58977006536711 0.133329173945595
0.589800774125549 0.133360369353631
0.58995685618931 0.133391564761667
0.59005138460298 0.133422760169703
0.59027334983612 0.133453955577739
0.590508943671175 0.133485150985775
0.590523239900832 0.133516346393811
0.590552954325201 0.133547541801847
0.59059832799973 0.133578737209883
0.590684313691424 0.133609932617919
0.590695654536379 0.133641128025955
0.590716442805751 0.133672323433991
0.590807727630112 0.133703518842026
0.590814013836176 0.133734714250062
0.590873943780621 0.133765909658098
0.590876462621171 0.133797105066134
0.591006996697786 0.13382830047417
0.591023172967323 0.133859495882206
0.591125112430585 0.133890691290242
0.591217141486751 0.133921886698278
0.591223864811262 0.133953082106314
0.591352209836057 0.13398427751435
0.591442507047705 0.134015472922386
0.591517793065194 0.134046668330422
0.59159216910048 0.134077863738458
0.591650913905434 0.134109059146494
0.591692910684388 0.13414025455453
0.591847737781397 0.134171449962566
0.591865884500597 0.134202645370601
0.591867149261821 0.134233840778637
0.59188569595097 0.134265036186673
0.592062826746917 0.134296231594709
0.592125488369041 0.134327427002745
0.592239982874955 0.134358622410781
0.59240166710791 0.134389817818817
0.592435117491536 0.134421013226853
0.592562491797818 0.134452208634889
0.592729725192793 0.134483404042925
0.593011565465382 0.134514599450961
0.593267778891237 0.134545794858997
0.59331439158746 0.134576990267033
0.593323780756707 0.134608185675069
0.593512056056195 0.134639381083105
0.593596499608358 0.134670576491141
0.593630322495157 0.134701771899176
0.593632310112674 0.134732967307212
0.593667522533236 0.134764162715248
0.593743335451713 0.134795358123284
0.593744026986893 0.13482655353132
0.593779277732423 0.134857748939356
0.593787889479159 0.134888944347392
0.593834140877091 0.134920139755428
0.593837149933217 0.134951335163464
0.593961191595991 0.1349825305715
0.594079947279272 0.135013725979536
0.594177195286869 0.135044921387572
0.594196540657265 0.135076116795608
0.59427290883003 0.135107312203644
0.594361214401131 0.13513850761168
0.594415006337456 0.135169703019716
0.594541686521769 0.135200898427751
0.594942806387516 0.135232093835787
0.595073283333764 0.135263289243823
0.595085978625711 0.135294484651859
0.595219282724257 0.135325680059895
0.595253423270111 0.135356875467931
0.595607600619836 0.135388070875967
0.595639578906421 0.135419266284003
0.595741349441274 0.135450461692039
0.595844642021838 0.135481657100075
0.595942339348149 0.135512852508111
0.595959914692721 0.135544047916147
0.596049576723943 0.135575243324183
0.596063764139423 0.135606438732219
0.596257587310474 0.135637634140255
0.596283527270311 0.135668829548291
0.596342429584866 0.135700024956326
0.596619607963169 0.135731220364362
0.596657837752062 0.135762415772398
0.596777585926635 0.135793611180434
0.59678808026842 0.13582480658847
0.596847497675258 0.135856001996506
0.596895139628524 0.135887197404542
0.597176125135052 0.135918392812578
0.597231413409454 0.135949588220614
0.597352039608084 0.13598078362865
0.597467914542105 0.136011979036686
0.59749573886836 0.136043174444722
0.597504341555486 0.136074369852758
0.597557736529694 0.136105565260794
0.597764963417029 0.13613676066883
0.597916193453952 0.136167956076865
0.598109376287851 0.136199151484901
0.598259468220751 0.136230346892937
0.59825955450263 0.136261542300973
0.598319851364782 0.136292737709009
0.598532822698563 0.136323933117045
0.598595504499842 0.136355128525081
0.598620623686078 0.136386323933117
0.598695329785258 0.136417519341153
0.598722309237144 0.136448714749189
0.598860275184791 0.136479910157225
0.598958428047106 0.136511105565261
0.599084989363823 0.136542300973297
0.599265133612153 0.136573496381333
0.599333875566309 0.136604691789369
0.599542717886427 0.136635887197405
0.599628626630111 0.13666708260544
0.599649080921611 0.136698278013476
0.599650904274654 0.136729473421512
0.599697911508175 0.136760668829548
0.599989151641201 0.136791864237584
0.600018384131109 0.13682305964562
0.600090383941777 0.136854255053656
0.600094633012953 0.136885450461692
0.6006035660132 0.136916645869728
0.600604715348708 0.136947841277764
0.600651216263895 0.1369790366858
0.6006528654484 0.137010232093836
0.600847977603442 0.137041427501872
0.60089405876632 0.137072622909908
0.601112933821348 0.137103818317944
0.601280234171582 0.13713501372598
0.601359310536269 0.137166209134015
0.601400372552586 0.137197404542051
0.601411730641573 0.137228599950087
0.601821574539398 0.137259795358123
0.601847600374845 0.137290990766159
0.601990981401887 0.137322186174195
0.602165715329921 0.137353381582231
0.602176593969805 0.137384576990267
0.602194632220514 0.137415772398303
0.602334626994754 0.137446967806339
0.602347680484322 0.137478163214375
0.602397307900983 0.137509358622411
0.602495601375639 0.137540554030447
0.602618333623894 0.137571749438483
0.602683886060485 0.137602944846519
0.602813775183745 0.137634140254555
0.60284405302736 0.13766533566259
0.602867801650143 0.137696531070626
0.603276345147488 0.137727726478662
0.60333364202041 0.137758921886698
0.603493179809471 0.137790117294734
0.603566428573105 0.13782131270277
0.603569466826377 0.137852508110806
0.603623110462732 0.137883703518842
0.603702666431837 0.137914898926878
0.603861590789183 0.137946094334914
0.603877929910006 0.13797728974295
0.604309978926666 0.138008485150986
0.604444758617369 0.138039680559022
0.604514732018959 0.138070875967058
0.604773250654796 0.138102071375094
0.604789879651655 0.13813326678313
0.604800197196043 0.138164462191165
0.604957942134031 0.138195657599201
0.605108465660468 0.138226853007237
0.605158729427459 0.138258048415273
0.605248577253045 0.138289243823309
0.605565673746894 0.138320439231345
0.605668385081744 0.138351634639381
0.605758816324877 0.138382830047417
0.605875225449215 0.138414025455453
0.60596550990914 0.138445220863489
0.606111136544592 0.138476416271525
0.606334985633987 0.138507611679561
0.606552015084384 0.138538807087597
0.606675385220477 0.138570002495633
0.606807861230913 0.138601197903669
0.607024042704926 0.138632393311705
0.607245231082063 0.13866358871974
0.607275431947489 0.138694784127776
0.607317454077289 0.138725979535812
0.607379174062062 0.138757174943848
0.607415572586128 0.138788370351884
0.607496737394433 0.13881956575992
0.607557134674981 0.138850761167956
0.607572188986051 0.138881956575992
0.607900184628652 0.138913151984028
0.607958814181589 0.138944347392064
0.608030891419272 0.1389755428001
0.608144851751087 0.139006738208136
0.60815484864692 0.139037933616172
0.60824335218861 0.139069129024208
0.608281741527884 0.139100324432244
0.608295082588959 0.13913151984028
0.608343290992029 0.139162715248315
0.608428978244829 0.139193910656351
0.608915731944116 0.139225106064387
0.608925114366758 0.139256301472423
0.609078206922312 0.139287496880459
0.609147519016036 0.139318692288495
0.609148539716794 0.139349887696531
0.609304772387247 0.139381083104567
0.609472525737859 0.139412278512603
0.60952529640208 0.139443473920639
0.609571968592587 0.139474669328675
0.609848712685821 0.139505864736711
0.609856077587827 0.139537060144747
0.610343601684451 0.139568255552783
0.610352817242297 0.139599450960819
0.610361444651818 0.139630646368855
0.610464890895752 0.13966184177689
0.610478901296491 0.139693037184926
0.610529327127033 0.139724232592962
0.610558019814969 0.139755428000998
0.610751254697989 0.139786623409034
0.610864726185272 0.13981781881707
0.611022199533798 0.139849014225106
0.611035722028926 0.139880209633142
0.611076510048111 0.139911405041178
0.611126005357163 0.139942600449214
0.61112668817626 0.13997379585725
0.611336116709419 0.140004991265286
0.611455165284596 0.140036186673322
0.611530274975367 0.140067382081358
0.611560739722261 0.140098577489394
0.611891925796142 0.14012977289743
0.612009122443857 0.140160968305465
0.612156028878218 0.140192163713501
0.612633056757103 0.140223359121537
0.612680164491195 0.140254554529573
0.612899790965592 0.140285749937609
0.612990444758711 0.140316945345645
0.613246710726375 0.140348140753681
0.613279145340771 0.140379336161717
0.613296842839595 0.140410531569753
0.613302265255347 0.140441726977789
0.613372647635123 0.140472922385825
0.613567808425415 0.140504117793861
0.613633753045276 0.140535313201897
0.613684528913161 0.140566508609933
0.613795927496469 0.140597704017969
0.61388703995677 0.140628899426005
0.613989148933684 0.14066009483404
0.61408157468175 0.140691290242076
0.61434573741725 0.140722485650112
0.614420734292236 0.140753681058148
0.614669823629281 0.140784876466184
0.614942638428486 0.14081607187422
0.6150231515995 0.140847267282256
0.615065093461819 0.140878462690292
0.615197602104584 0.140909658098328
0.615329916856013 0.140940853506364
0.615907697052357 0.1409720489144
0.615954521181713 0.141003244322436
0.615983277571502 0.141034439730472
0.615984969347717 0.141065635138508
0.616031604735695 0.141096830546544
0.616135208428755 0.141128025954579
0.616331870880651 0.141159221362615
0.616355200929749 0.141190416770651
0.616357840627808 0.141221612178687
0.616592649393329 0.141252807586723
0.616843430099615 0.141284002994759
0.616965882644211 0.141315198402795
0.617029780078883 0.141346393810831
0.617064551827229 0.141377589218867
0.617122116845082 0.141408784626903
0.617136336884365 0.141439980034939
0.617370128315198 0.141471175442975
0.617634286888973 0.141502370851011
0.617739326971737 0.141533566259047
0.618204607785805 0.141564761667083
0.618224724243497 0.141595957075119
0.618404375588685 0.141627152483154
0.618431466488583 0.14165834789119
0.618446566865281 0.141689543299226
0.618510440057558 0.141720738707262
0.618674891217251 0.141751934115298
0.618831397527695 0.141783129523334
0.619236368882328 0.14181432493137
0.619243909721652 0.141845520339406
0.619283264305915 0.141876715747442
0.619290505890674 0.141907911155478
0.619727857940943 0.141939106563514
0.619754792372777 0.14197030197155
0.619781978664774 0.142001497379586
0.619944605075387 0.142032692787622
0.620000434428667 0.142063888195658
0.620074301943905 0.142095083603694
0.620220138047972 0.142126279011729
0.62050063110329 0.142157474419765
0.620544473483025 0.142188669827801
0.620558419056469 0.142219865235837
0.620595331420349 0.142251060643873
0.620634877421094 0.142282256051909
0.620746625528437 0.142313451459945
0.620922761050409 0.142344646867981
0.621106372533274 0.142375842276017
0.621163369931676 0.142407037684053
0.621181725560404 0.142438233092089
0.621459575978788 0.142469428500125
0.621492061717874 0.142500623908161
0.621501523518297 0.142531819316197
0.621508679265974 0.142563014724233
0.621894271329222 0.142594210132269
0.622301638175593 0.142625405540304
0.622383785632789 0.14265660094834
0.622596436972442 0.142687796356376
0.622830908990872 0.142718991764412
0.62283733254885 0.142750187172448
0.622906403347423 0.142781382580484
0.622938488744687 0.14281257798852
0.622953583305022 0.142843773396556
0.623020931681817 0.142874968804592
0.623158573807501 0.142906164212628
0.623182776222248 0.142937359620664
0.623219248808834 0.1429685550287
0.623418558138089 0.142999750436736
0.6234186847054 0.143030945844772
0.623569369137321 0.143062141252808
0.623588573374779 0.143093336660844
0.623727356003561 0.143124532068879
0.62379375105686 0.143155727476915
0.623874142846394 0.143186922884951
0.62417617829176 0.143218118292987
0.62432223844933 0.143249313701023
0.624422057432896 0.143280509109059
0.624426968313156 0.143311704517095
0.624844730711291 0.143342899925131
0.625032567871963 0.143374095333167
0.625225030740315 0.143405290741203
0.625351706895633 0.143436486149239
0.625394021631587 0.143467681557275
0.625410429075172 0.143498876965311
0.625872441482019 0.143530072373347
0.6259483561942 0.143561267781383
0.625956599712724 0.143592463189419
0.626151639897914 0.143623658597454
0.626181419414592 0.14365485400549
0.626241140618002 0.143686049413526
0.626301317554733 0.143717244821562
0.626310066974991 0.143748440229598
0.626490697871879 0.143779635637634
0.626534474765587 0.14381083104567
0.6265459558836 0.143842026453706
0.626689648962682 0.143873221861742
0.626759508763915 0.143904417269778
0.626796420676598 0.143935612677814
0.626903191148416 0.14396680808585
0.627029433349815 0.143998003493886
0.627153128128447 0.144029198901922
0.627385294437283 0.144060394309958
0.62740367251982 0.144091589717994
0.627655761120346 0.144122785126029
0.627695670909627 0.144153980534065
0.627907550345372 0.144185175942101
0.627930966636418 0.144216371350137
0.627983404633127 0.144247566758173
0.628165721546642 0.144278762166209
0.628204163343417 0.144309957574245
0.628289728500594 0.144341152982281
0.628510893701395 0.144372348390317
0.628570712822818 0.144403543798353
0.628642000536599 0.144434739206389
0.628940963737295 0.144465934614425
0.628957466104985 0.144497130022461
0.629138342159275 0.144528325430497
0.629616357675192 0.144559520838533
0.62962580977677 0.144590716246569
0.629632963845007 0.144621911654604
0.629675770015423 0.14465310706264
0.629682185942669 0.144684302470676
0.629820473636776 0.144715497878712
0.629894850758163 0.144746693286748
0.630198378098751 0.144777888694784
0.630502170012807 0.14480908410282
0.630527494115548 0.144840279510856
0.630553929807364 0.144871474918892
0.630768205978117 0.144902670326928
0.631188474903405 0.144933865734964
0.631216666091675 0.144965061143
0.631585334822693 0.144996256551036
0.631797719187404 0.145027451959072
0.632113093374199 0.145058647367108
0.632302601642303 0.145089842775144
0.632408613759935 0.145121038183179
0.632438287412983 0.145152233591215
0.632550851399393 0.145183428999251
0.6326595294037 0.145214624407287
0.632709128674321 0.145245819815323
0.632773793474861 0.145277015223359
0.632776470854566 0.145308210631395
0.6328796018343 0.145339406039431
0.632902824661481 0.145370601447467
0.633178165223288 0.145401796855503
0.633397050832883 0.145432992263539
0.633417924740344 0.145464187671575
0.633535268224994 0.145495383079611
0.633759687961074 0.145526578487647
0.633770021093314 0.145557773895683
0.633834800911009 0.145588969303719
0.634018710563412 0.145620164711754
0.634057208228393 0.14565136011979
0.634107228304549 0.145682555527826
0.634250410190215 0.145713750935862
0.634464784119407 0.145744946343898
0.634483028649907 0.145776141751934
0.634687343235816 0.14580733715997
0.63471587735207 0.145838532568006
0.634869404499388 0.145869727976042
0.634902961972944 0.145900923384078
0.634929933421829 0.145932118792114
0.635023121357069 0.14596331420015
0.635057797971715 0.145994509608186
0.635314971408645 0.146025705016222
0.635421811457317 0.146056900424258
0.635436746814979 0.146088095832293
0.63567097436141 0.146119291240329
0.635677684916276 0.146150486648365
0.635734810699591 0.146181682056401
0.635847708026181 0.146212877464437
0.635975772841319 0.146244072872473
0.636041622593581 0.146275268280509
0.636664964089796 0.146306463688545
0.63666824527949 0.146337659096581
0.63668109938452 0.146368854504617
0.637145447626496 0.146400049912653
0.637291445179836 0.146431245320689
0.637430131062123 0.146462440728725
0.637535123515236 0.146493636136761
0.637543049336949 0.146524831544797
0.637600806381304 0.146556026952833
0.637682344029439 0.146587222360868
0.63776833092888 0.146618417768904
0.637821243384215 0.14664961317694
0.637999912834995 0.146680808584976
0.638037484870852 0.146712003993012
0.638288469726145 0.146743199401048
0.638345017985954 0.146774394809084
0.63841126836195 0.14680559021712
0.638486952653886 0.146836785625156
0.638642852981499 0.146867981033192
0.638702521646682 0.146899176441228
0.638712316795737 0.146930371849264
0.638819496911179 0.1469615672573
0.638863488574961 0.146992762665336
0.638911061711943 0.147023958073372
0.638934287045336 0.147055153481408
0.6389632276388 0.147086348889443
0.639036955500479 0.147117544297479
0.639150815945761 0.147148739705515
0.639155156696499 0.147179935113551
0.639325789795055 0.147211130521587
0.639491440286853 0.147242325929623
0.639576744024283 0.147273521337659
0.640045211637048 0.147304716745695
0.640323712736666 0.147335912153731
0.640385617729896 0.147367107561767
0.640386361468688 0.147398302969803
0.640648185676711 0.147429498377839
0.640902594618395 0.147460693785875
0.640945350550948 0.147491889193911
0.641086303234423 0.147523084601947
0.641090548093044 0.147554280009983
0.641162639571761 0.147585475418018
0.641292094235856 0.147616670826054
0.641878522750214 0.14764786623409
0.642032350077681 0.147679061642126
0.642587423548722 0.147710257050162
0.642638863446049 0.147741452458198
0.64272451648825 0.147772647866234
0.642841466723517 0.14780384327427
0.643069807481253 0.147835038682306
0.643129384170339 0.147866234090342
0.643270788743293 0.147897429498378
0.643628013434226 0.147928624906414
0.643693373078531 0.14795982031445
0.643832150429302 0.147991015722486
0.643887405908821 0.148022211130522
0.643924237841577 0.148053406538558
0.644111935286174 0.148084601946593
0.644527311748692 0.148115797354629
0.644672387527061 0.148146992762665
0.644752655276736 0.148178188170701
0.645126522691443 0.148209383578737
0.645144163596589 0.148240578986773
0.645144202995731 0.148271774394809
0.645232642774239 0.148302969802845
0.645260553489297 0.148334165210881
0.645320237400414 0.148365360618917
0.645462310080383 0.148396556026953
0.645512719833626 0.148427751434989
0.645620600517232 0.148458946843025
0.645635474957443 0.148490142251061
0.645716106131225 0.148521337659097
0.645768176702677 0.148552533067133
0.645778952315554 0.148583728475168
0.646107255167112 0.148614923883204
0.646257160299633 0.14864611929124
0.646547736421843 0.148677314699276
0.646802716988726 0.148708510107312
0.646912258842209 0.148739705515348
0.64696584698152 0.148770900923384
0.64703178176138 0.14880209633142
0.647112136521804 0.148833291739456
0.647221473686799 0.148864487147492
0.647231934318502 0.148895682555528
0.647268136582933 0.148926877963564
0.647269879416758 0.1489580733716
0.647307845437199 0.148989268779636
0.647331182321557 0.149020464187672
0.647453442648221 0.149051659595708
0.647844108554269 0.149082855003743
0.647882356121123 0.149114050411779
0.648046497617618 0.149145245819815
0.648198680401202 0.149176441227851
0.648310629360648 0.149207636635887
0.648315081293798 0.149238832043923
0.648446401533944 0.149270027451959
0.648577391594337 0.149301222859995
0.648680735371111 0.149332418268031
0.648739288223714 0.149363613676067
0.649014561316741 0.149394809084103
0.649027755293671 0.149426004492139
0.64903966170982 0.149457199900175
0.649051441633522 0.149488395308211
0.649075876956124 0.149519590716247
0.649097725320681 0.149550786124283
0.649413326299139 0.149581981532318
0.649418019302652 0.149613176940354
0.649428170403622 0.14964437234839
0.649461465086583 0.149675567756426
0.649535943117211 0.149706763164462
0.649696725082592 0.149737958572498
0.649839361428006 0.149769153980534
0.650038252334856 0.14980034938857
0.650323283096869 0.149831544796606
0.650335592145237 0.149862740204642
0.65033713138994 0.149893935612678
0.650520742253025 0.149925131020714
0.650801605323601 0.14995632642875
0.651061011793006 0.149987521836786
0.651098355781235 0.150018717244822
0.651181771148319 0.150049912652857
0.651256021479929 0.150081108060893
0.651307908185648 0.150112303468929
0.651664333299666 0.150143498876965
0.651745827820873 0.150174694285001
0.651848634522024 0.150205889693037
0.651952612859298 0.150237085101073
0.652245069019586 0.150268280509109
0.65231474027933 0.150299475917145
0.652488783970427 0.150330671325181
0.652609760663905 0.150361866733217
0.652813343025292 0.150393062141253
0.652897491242147 0.150424257549289
0.652952740808503 0.150455452957325
0.652964938208001 0.150486648365361
0.652966274340935 0.150517843773397
0.653048445336706 0.150549039181433
0.653132125276725 0.150580234589468
0.653174712213351 0.150611429997504
0.653261150310178 0.15064262540554
0.653470796994644 0.150673820813576
0.653479582918046 0.150705016221612
0.653743008449046 0.150736211629648
0.653881816459912 0.150767407037684
0.654127681921594 0.15079860244572
0.654170661048822 0.150829797853756
0.654272859700572 0.150860993261792
0.654632625739081 0.150892188669828
0.654775522056671 0.150923384077864
0.655056171561937 0.1509545794859
0.655121716560541 0.150985774893936
0.655168978617514 0.151016970301972
0.655263384839145 0.151048165710008
0.655660786258634 0.151079361118043
0.655715499445351 0.151110556526079
0.655874710298479 0.151141751934115
0.655967548885012 0.151172947342151
0.655967798155609 0.151204142750187
0.656270436102803 0.151235338158223
0.656290207251583 0.151266533566259
0.656315016084125 0.151297728974295
0.656473689597203 0.151328924382331
0.656560123404504 0.151360119790367
0.656612678741191 0.151391315198403
0.656656184848753 0.151422510606439
0.65681858178077 0.151453706014475
0.657004145283975 0.151484901422511
0.657294392459603 0.151516096830547
0.657367706892274 0.151547292238582
0.657528589414232 0.151578487646618
0.657681255637332 0.151609683054654
0.657689298371627 0.15164087846269
0.657756100505314 0.151672073870726
0.65795746805701 0.151703269278762
0.65798381468397 0.151734464686798
0.658080970571208 0.151765660094834
0.658204005826281 0.15179685550287
0.658228232214903 0.151828050910906
0.658324868981562 0.151859246318942
0.658351006198052 0.151890441726978
0.658352382914607 0.151921637135014
0.658518832569134 0.15195283254305
0.658647620459248 0.151984027951086
0.658663742603438 0.152015223359122
0.659028829005743 0.152046418767157
0.659123326221368 0.152077614175193
0.659158246351216 0.152108809583229
0.659161023271928 0.152140004991265
0.659384744027214 0.152171200399301
0.659464481563855 0.152202395807337
0.659538798941056 0.152233591215373
0.659718502133889 0.152264786623409
0.659741686530925 0.152295982031445
0.659928103945468 0.152327177439481
0.660156705702039 0.152358372847517
0.660305393148955 0.152389568255553
0.660407620866989 0.152420763663589
0.660635322757361 0.152451959071625
0.660952390227495 0.152483154479661
0.660952948446957 0.152514349887697
0.66096690090297 0.152545545295732
0.660983194903164 0.152576740703768
0.661063777297429 0.152607936111804
0.661216141421569 0.15263913151984
0.661243170972921 0.152670326927876
0.661371565577575 0.152701522335912
0.66142426904754 0.152732717743948
0.661470537484102 0.152763913151984
0.661474339460111 0.15279510856002
0.661600890551825 0.152826303968056
0.661856801116974 0.152857499376092
0.662279557752094 0.152888694784128
0.662289142843464 0.152919890192164
0.662301927313394 0.1529510856002
0.662489966403292 0.152982281008236
0.662593892467782 0.153013476416272
0.662643881112475 0.153044671824307
0.662690870802211 0.153075867232343
0.66296376134673 0.153107062640379
0.663050675871512 0.153138258048415
0.663428793698937 0.153169453456451
0.663465235927535 0.153200648864487
0.663571046865679 0.153231844272523
0.663615644483063 0.153263039680559
0.663898051392074 0.153294235088595
0.663965514366025 0.153325430496631
0.664128311104661 0.153356625904667
0.664173381959312 0.153387821312703
0.664213146572772 0.153419016720739
0.664287228382241 0.153450212128775
0.664332358947703 0.153481407536811
0.664341481308822 0.153512602944847
0.664346770323512 0.153543798352882
0.664438242308896 0.153574993760918
0.664524837229674 0.153606189168954
0.664585598748254 0.15363738457699
0.664644873990794 0.153668579985026
0.664728574600483 0.153699775393062
0.664900793460348 0.153730970801098
0.664954690449287 0.153762166209134
0.665041622891691 0.15379336161717
0.665072427248088 0.153824557025206
0.665095122952806 0.153855752433242
0.665302497160573 0.153886947841278
0.665316449634343 0.153918143249314
0.665604811826861 0.15394933865735
0.665794770861901 0.153980534065386
0.665828898731889 0.154011729473422
0.665926039431895 0.154042924881457
0.66615854647507 0.154074120289493
0.666351046094536 0.154105315697529
0.666518967598115 0.154136511105565
0.666545544522459 0.154167706513601
0.666663548581412 0.154198901921637
0.666669024015911 0.154230097329673
0.666834754935717 0.154261292737709
0.666914300251037 0.154292488145745
0.667047314467416 0.154323683553781
0.667454682115668 0.154354878961817
0.667539420669431 0.154386074369853
0.667557633409688 0.154417269777889
0.667631955976991 0.154448465185925
0.66763678980131 0.154479660593961
0.667668645882437 0.154510856001997
0.667740518015982 0.154542051410032
0.667850475433807 0.154573246818068
0.66788820691655 0.154604442226104
0.668029108419378 0.15463563763414
0.668486152083699 0.154666833042176
0.668612199817356 0.154698028450212
0.668796771898148 0.154729223858248
0.668813766151891 0.154760419266284
0.668913303561924 0.15479161467432
0.66906504529943 0.154822810082356
0.669153306468816 0.154854005490392
0.669409450499308 0.154885200898428
0.669571196291326 0.154916396306464
0.669573048642095 0.1549475917145
0.669582293559479 0.154978787122536
0.669647805198457 0.155009982530572
0.66968325639247 0.155041177938607
0.66971047644634 0.155072373346643
0.669807409911439 0.155103568754679
0.669821953081634 0.155134764162715
0.669841714179955 0.155165959570751
0.670023293285908 0.155197154978787
0.670071124000681 0.155228350386823
0.67048960237072 0.155259545794859
0.670496838652315 0.155290741202895
0.670571630685116 0.155321936610931
0.670625976104479 0.155353132018967
0.670817214023614 0.155384327427003
0.670966651436587 0.155415522835039
0.67103018041181 0.155446718243075
0.67106458008724 0.155477913651111
0.671087940623808 0.155509109059146
0.671151479917478 0.155540304467182
0.671249303176261 0.155571499875218
0.6712687852437 0.155602695283254
0.671273629619311 0.15563389069129
0.671357982048123 0.155665086099326
0.671360577628049 0.155696281507362
0.67139303841497 0.155727476915398
0.67148709016675 0.155758672323434
0.671577216199945 0.15578986773147
0.671618059735361 0.155821063139506
0.671643988399798 0.155852258547542
0.671649283819713 0.155883453955578
0.671771619168491 0.155914649363614
0.671951173414044 0.15594584477165
0.672092174521899 0.155977040179686
0.672122638364114 0.156008235587722
0.672300870043243 0.156039430995757
0.672458342409518 0.156070626403793
0.672504254185667 0.156101821811829
0.672616322465196 0.156133017219865
0.672914225721583 0.156164212627901
0.673039562201624 0.156195408035937
0.673155566586119 0.156226603443973
0.673208538723226 0.156257798852009
0.673502972148755 0.156288994260045
0.673561038299775 0.156320189668081
0.673622037654042 0.156351385076117
0.673687586448549 0.156382580484153
0.673821765454534 0.156413775892189
0.674095862831055 0.156444971300225
0.674102439156712 0.156476166708261
0.67411661671321 0.156507362116296
0.674169342329805 0.156538557524332
0.674175795950226 0.156569752932368
0.674243859551373 0.156600948340404
0.674300692849672 0.15663214374844
0.67469774892601 0.156663339156476
0.674795412405043 0.156694534564512
0.674858077321222 0.156725729972548
0.674900266521886 0.156756925380584
0.674965895112459 0.15678812078862
0.675044627339012 0.156819316196656
0.675314517435619 0.156850511604692
0.675324519659809 0.156881707012728
0.675414828070932 0.156912902420764
0.675499029010348 0.1569440978288
0.675606567395866 0.156975293236836
0.675706726236507 0.157006488644871
0.675885407300479 0.157037684052907
0.676092653265386 0.157068879460943
0.676120356600957 0.157100074868979
0.676147178128318 0.157131270277015
0.676318220639039 0.157162465685051
0.676608798370021 0.157193661093087
0.676684373173481 0.157224856501123
0.67701192967923 0.157256051909159
0.677308620197234 0.157287247317195
0.67735484177942 0.157318442725231
0.677360756308342 0.157349638133267
0.677444110854644 0.157380833541303
0.677485283315016 0.157412028949339
0.677529779428977 0.157443224357375
0.677766076342666 0.157474419765411
0.677945782407357 0.157505615173446
0.678125563327554 0.157536810581482
0.678147639297006 0.157568005989518
0.678227606538124 0.157599201397554
0.678384680134654 0.15763039680559
0.678584265175388 0.157661592213626
0.678661324674409 0.157692787621662
0.678674439840852 0.157723983029698
0.678747042544208 0.157755178437734
0.67876386313808 0.15778637384577
0.678779424579534 0.157817569253806
0.678847356175204 0.157848764661842
0.678886905522386 0.157879960069878
0.678888816207973 0.157911155477914
0.67904420333062 0.15794235088595
0.679242473895619 0.157973546293986
0.679265859006416 0.158004741702021
0.679337791066274 0.158035937110057
0.6794096778768 0.158067132518093
0.679420136492368 0.158098327926129
0.679472134786683 0.158129523334165
0.679691549904742 0.158160718742201
0.679709805356127 0.158191914150237
0.679719548665857 0.158223109558273
0.6797294787676 0.158254304966309
0.679822960482852 0.158285500374345
0.679867125853988 0.158316695782381
0.68032332883918 0.158347891190417
0.68035001345808 0.158379086598453
0.680502705596129 0.158410282006489
0.680903022219249 0.158441477414525
0.681022691863369 0.158472672822561
0.681029746665196 0.158503868230596
0.681087450006428 0.158535063638632
0.681134181940931 0.158566259046668
0.681163638299551 0.158597454454704
0.68119335859733 0.15862864986274
0.681338170467787 0.158659845270776
0.681388509025043 0.158691040678812
0.681404424991422 0.158722236086848
0.681491417076801 0.158753431494884
0.681554731756951 0.15878462690292
0.68159948132637 0.158815822310956
0.681687464471678 0.158847017718992
0.68176771214367 0.158878213127028
0.681769781397733 0.158909408535064
0.681804548635064 0.1589406039431
0.681924898877336 0.158971799351136
0.681974936722997 0.159002994759171
0.682113009571946 0.159034190167207
0.682173193426579 0.159065385575243
0.682204698740203 0.159096580983279
0.682305612385508 0.159127776391315
0.682307519656537 0.159158971799351
0.682360208780501 0.159190167207387
0.682400021112182 0.159221362615423
0.682441494556538 0.159252558023459
0.682470315717892 0.159283753431495
0.682554579732772 0.159314948839531
0.682639864162853 0.159346144247567
0.68291499228635 0.159377339655603
0.682968909286573 0.159408535063639
0.683009055899002 0.159439730471675
0.683084374935742 0.159470925879711
0.683152514146525 0.159502121287746
0.683211485233854 0.159533316695782
0.683222051966146 0.159564512103818
0.683291561951654 0.159595707511854
0.68346431407284 0.15962690291989
0.683639247193653 0.159658098327926
0.683755625438598 0.159689293735962
0.683808565045388 0.159720489143998
0.683860067107642 0.159751684552034
0.683937857657133 0.15978287996007
0.683994150439315 0.159814075368106
0.684176318156977 0.159845270776142
0.684268927037342 0.159876466184178
0.68437323260549 0.159907661592214
0.684430716625014 0.15993885700025
0.684496773434084 0.159970052408286
0.684499779057569 0.160001247816321
0.684526732119684 0.160032443224357
0.68476587111817 0.160063638632393
0.684776454975783 0.160094834040429
0.68491775705773 0.160126029448465
0.685143328648651 0.160157224856501
0.685257231370431 0.160188420264537
0.685348409391061 0.160219615672573
0.685417748628346 0.160250811080609
0.685444322904717 0.160282006488645
0.685575271949512 0.160313201896681
0.685664587668809 0.160344397304717
0.685694082533423 0.160375592712753
0.685713320437159 0.160406788120789
0.685732351426351 0.160437983528825
0.685756863094245 0.16046917893686
0.685951385811752 0.160500374344896
0.686038602509728 0.160531569752932
0.686054341129 0.160562765160968
0.68608445684109 0.160593960569004
0.686228219156647 0.16062515597704
0.686394081086949 0.160656351385076
0.686395055467095 0.160687546793112
0.686494749390328 0.160718742201148
0.686608350494402 0.160749937609184
0.68661091740849 0.16078113301722
0.68665829878516 0.160812328425256
0.686680389292412 0.160843523833292
0.686780617674001 0.160874719241328
0.686827652952995 0.160905914649364
0.686846732826448 0.1609371100574
0.686899592258926 0.160968305465436
0.686971283986806 0.160999500873471
0.687185065230248 0.161030696281507
0.687220089558542 0.161061891689543
0.687254346901625 0.161093087097579
0.68725937516259 0.161124282505615
0.687401551747333 0.161155477913651
0.687405508710847 0.161186673321687
0.687442238345562 0.161217868729723
0.687522725083668 0.161249064137759
0.687604772878798 0.161280259545795
0.687683465422008 0.161311454953831
0.687697734294932 0.161342650361867
0.687783385021829 0.161373845769903
0.687873988985001 0.161405041177939
0.687994187252137 0.161436236585975
0.688042561087649 0.16146743199401
0.688124938210751 0.161498627402046
0.68839949375321 0.161529822810082
0.688522284272732 0.161561018218118
0.688532931271264 0.161592213626154
0.688708456245364 0.16162340903419
0.688836625750274 0.161654604442226
0.688983981049203 0.161685799850262
0.689042571364926 0.161716995258298
0.689111414249947 0.161748190666334
0.689175069595253 0.16177938607437
0.689387910310194 0.161810581482406
0.68941723826064 0.161841776890442
0.689425398077588 0.161872972298478
0.689551632761451 0.161904167706514
0.689554999088851 0.16193536311455
0.689584904920233 0.161966558522585
0.689602949486961 0.161997753930621
0.689626477572695 0.162028949338657
0.68967932211616 0.162060144746693
0.689794734544456 0.162091340154729
0.689804310089958 0.162122535562765
0.68981094358782 0.162153730970801
0.689865959288816 0.162184926378837
0.690100455252129 0.162216121786873
0.690163670365629 0.162247317194909
0.690292328317196 0.162278512602945
0.690295190469673 0.162309708010981
0.690504715761077 0.162340903419017
0.69057429096428 0.162372098827053
0.690620925848178 0.162403294235089
0.690667198401969 0.162434489643125
0.690730904328087 0.16246568505116
0.690747146181633 0.162496880459196
0.690828080963864 0.162528075867232
0.690889687132703 0.162559271275268
0.691067782126902 0.162590466683304
0.691084681754902 0.16262166209134
0.691181165132651 0.162652857499376
0.691306625011528 0.162684052907412
0.691310524830631 0.162715248315448
0.691351740379832 0.162746443723484
0.691363365556816 0.16277763913152
0.691464052957999 0.162808834539556
0.691519506996217 0.162840029947592
0.691582124711051 0.162871225355628
0.691895937561504 0.162902420763664
0.69193476897547 0.1629336161717
0.6920232869525 0.162964811579735
0.692066239353174 0.162996006987771
0.692144251830846 0.163027202395807
0.692251194323633 0.163058397803843
0.692279995987738 0.163089593211879
0.692448129480995 0.163120788619915
0.692571789937429 0.163151984027951
0.692599505881154 0.163183179435987
0.692618638079306 0.163214374844023
0.692645192786166 0.163245570252059
0.692728444076242 0.163276765660095
0.692937880971521 0.163307961068131
0.693005601339772 0.163339156476167
0.693052597734854 0.163370351884203
0.693162831020145 0.163401547292239
0.693212433404194 0.163432742700275
0.693253088207663 0.16346393810831
0.69331706614731 0.163495133516346
0.693336391452366 0.163526328924382
0.69341228154838 0.163557524332418
0.69343567406002 0.163588719740454
0.693502561861229 0.16361991514849
0.693744479840649 0.163651110556526
0.693913561197416 0.163682305964562
0.693974714590601 0.163713501372598
0.694004097819661 0.163744696780634
0.694155317720142 0.16377589218867
0.694243998970289 0.163807087596706
0.694248816802736 0.163838283004742
0.694314631438488 0.163869478412778
0.694342441671851 0.163900673820814
0.694347564570982 0.16393186922885
0.694396488325147 0.163963064636885
0.69462351795796 0.163994260044921
0.694628877621709 0.164025455452957
0.694779008482716 0.164056650860993
0.694805474467878 0.164087846269029
0.694825647691028 0.164119041677065
0.695110120376966 0.164150237085101
0.695113941632842 0.164181432493137
0.695202049151946 0.164212627901173
0.695261355555776 0.164243823309209
0.69535473133708 0.164275018717245
0.695601304364627 0.164306214125281
0.695616105214302 0.164337409533317
0.695681377638805 0.164368604941353
0.695732883509581 0.164399800349389
0.69578262914196 0.164430995757425
0.695802709612741 0.16446219116546
0.695837052471138 0.164493386573496
0.695861877760612 0.164524581981532
0.695907141247937 0.164555777389568
0.69593152550665 0.164586972797604
0.696355912205486 0.16461816820564
0.696481942781197 0.164649363613676
0.696525689697662 0.164680559021712
0.696714662211236 0.164711754429748
0.696795127603272 0.164742949837784
0.696849067965482 0.16477414524582
0.696854917101257 0.164805340653856
0.697067953045063 0.164836536061892
0.69714137202289 0.164867731469928
0.697479511922329 0.164898926877964
0.697556281896992 0.164930122286
0.69763319237331 0.164961317694035
0.697776830011804 0.164992513102071
0.697865627761284 0.165023708510107
0.698164251352304 0.165054903918143
0.698206164098251 0.165086099326179
0.69830902564002 0.165117294734215
0.698345646413729 0.165148490142251
0.698598591624251 0.165179685550287
0.698673201126195 0.165210880958323
0.698913853742976 0.165242076366359
0.69896380025565 0.165273271774395
0.699109622517717 0.165304467182431
0.699277284662969 0.165335662590467
0.699322382758723 0.165366857998503
0.699327977436604 0.165398053406539
0.699351226901351 0.165429248814575
0.699419716143667 0.16546044422261
0.699459418612627 0.165491639630646
0.699728336011501 0.165522835038682
0.699733444774839 0.165554030446718
0.699819893403085 0.165585225854754
0.700028484233835 0.16561642126279
0.700051899264693 0.165647616670826
0.700069573213902 0.165678812078862
0.700094864499101 0.165710007486898
0.700148748613732 0.165741202894934
0.700346907123358 0.16577239830297
0.700462619209394 0.165803593711006
0.700561765930207 0.165834789119042
0.700664483320452 0.165865984527078
0.7007073938015 0.165897179935114
0.700945510733216 0.165928375343149
0.700998245234825 0.165959570751185
0.701009481742111 0.165990766159221
0.701011195584893 0.166021961567257
0.701011503445434 0.166053156975293
0.701105304052234 0.166084352383329
0.701156301184416 0.166115547791365
0.701167297126569 0.166146743199401
0.701218999079483 0.166177938607437
0.701294553680719 0.166209134015473
0.701320054555964 0.166240329423509
0.701491975442095 0.166271524831545
0.70164017730676 0.166302720239581
0.701983451174717 0.166333915647617
0.702019560979857 0.166365111055653
0.702200162438529 0.166396306463689
0.70230008619621 0.166427501871725
0.702514718340156 0.16645869727976
0.702527436523765 0.166489892687796
0.702795106169875 0.166521088095832
0.702874751936747 0.166552283503868
0.702960246501153 0.166583478911904
0.703011715996982 0.16661467431994
0.703054582337217 0.166645869727976
0.703199542685097 0.166677065136012
0.703207231325896 0.166708260544048
0.703392033409586 0.166739455952084
0.703522234545237 0.16677065136012
0.703657837927402 0.166801846768156
0.703661859367357 0.166833042176192
0.703881616694812 0.166864237584228
0.703974066045258 0.166895432992264
0.704000300355846 0.166926628400299
0.704142986723176 0.166957823808335
0.704188664202774 0.166989019216371
0.704218042606321 0.167020214624407
0.704238812454796 0.167051410032443
0.704373414747834 0.167082605440479
0.704544903172155 0.167113800848515
0.704571758401268 0.167144996256551
0.704695925327864 0.167176191664587
0.704755766005231 0.167207387072623
0.704812734105716 0.167238582480659
0.704897223591801 0.167269777888695
0.704972453753047 0.167300973296731
0.705101730778053 0.167332168704767
0.705130511357644 0.167363364112803
0.705187322172757 0.167394559520839
0.705408341291743 0.167425754928874
0.705558284443963 0.16745695033691
0.705824667422035 0.167488145744946
0.705944710942911 0.167519341152982
0.705983618393396 0.167550536561018
0.706107100394758 0.167581731969054
0.706214588892943 0.16761292737709
0.706288907229231 0.167644122785126
0.706392927456532 0.167675318193162
0.706416538108183 0.167706513601198
0.706499894654948 0.167737709009234
0.706567569999428 0.16776890441727
0.706594837500815 0.167800099825306
0.706776809344802 0.167831295233342
0.706900923604098 0.167862490641378
0.707115690436664 0.167893686049414
0.707193113213879 0.167924881457449
0.707360039754499 0.167956076865485
0.707534345086659 0.167987272273521
0.707549658940487 0.168018467681557
0.707728719828937 0.168049663089593
0.707822741072182 0.168080858497629
0.708118078169231 0.168112053905665
0.70833226464925 0.168143249313701
0.708439393880704 0.168174444721737
0.708555306646244 0.168205640129773
0.708612535198813 0.168236835537809
0.708778742714387 0.168268030945845
0.708816336761253 0.168299226353881
0.709093388848336 0.168330421761917
0.709170986757087 0.168361617169953
0.709189572622971 0.168392812577989
0.709206158485775 0.168424007986024
0.709275807897708 0.16845520339406
0.709278845942948 0.168486398802096
0.709351439296829 0.168517594210132
0.70962009364762 0.168548789618168
0.709635325265962 0.168579985026204
0.709680055087389 0.16861118043424
0.71004778265604 0.168642375842276
0.710196329340149 0.168673571250312
0.710210846440509 0.168704766658348
0.710249489030307 0.168735962066384
0.710309668397568 0.16876715747442
0.710353034888522 0.168798352882456
0.710852803704094 0.168829548290492
0.710899363175564 0.168860743698528
0.710985002947633 0.168891939106564
0.711026778346231 0.168923134514599
0.711046890881536 0.168954329922635
0.711052556813652 0.168985525330671
0.711169539941861 0.169016720738707
0.71124820564006 0.169047916146743
0.711285831181726 0.169079111554779
0.711368978681734 0.169110306962815
0.711404868688504 0.169141502370851
0.711430540415225 0.169172697778887
0.711515355738297 0.169203893186923
0.711681908912801 0.169235088594959
0.711756351874451 0.169266284002995
0.711850647659716 0.169297479411031
0.711942784094384 0.169328674819067
0.712016112537715 0.169359870227103
0.712057435320917 0.169391065635139
0.712338921404015 0.169422261043174
0.712364341099704 0.16945345645121
0.712633060669296 0.169484651859246
0.712635330734723 0.169515847267282
0.712641343322736 0.169547042675318
0.712659490003606 0.169578238083354
0.712894250577479 0.16960943349139
0.712975282730356 0.169640628899426
0.713079432524162 0.169671824307462
0.713183993240922 0.169703019715498
0.713272887112519 0.169734215123534
0.713315156700569 0.16976541053157
0.713320944374423 0.169796605939606
0.713406911815218 0.169827801347642
0.71348338948053 0.169858996755678
0.7136180533468 0.169890192163714
0.713822474560245 0.169921387571749
0.713859182407291 0.169952582979785
0.714402728587661 0.169983778387821
0.714701861754069 0.170014973795857
0.714780632415462 0.170046169203893
0.714813481867536 0.170077364611929
0.714821372370815 0.170108560019965
0.714833760604921 0.170139755428001
0.714861559864819 0.170170950836037
0.71505087182501 0.170202146244073
0.71513654917716 0.170233341652109
0.715220260619982 0.170264537060145
0.715791961139496 0.170295732468181
0.715813823157953 0.170326927876217
0.715815093166219 0.170358123284253
0.715841329737652 0.170389318692289
0.715968619527618 0.170420514100324
0.716279648784909 0.17045170950836
0.716459307256413 0.170482904916396
0.716643794317958 0.170514100324432
0.716777530684486 0.170545295732468
0.716865559734686 0.170576491140504
0.716921786670645 0.17060768654854
0.717123894946968 0.170638881956576
0.717311388698922 0.170670077364612
0.717676888485333 0.170701272772648
0.717727012552673 0.170732468180684
0.717761016372666 0.17076366358872
0.717976179697394 0.170794858996756
0.717980609741959 0.170826054404792
0.718303598264301 0.170857249812828
0.718417821019608 0.170888445220863
0.71852145273366 0.170919640628899
0.718725366303469 0.170950836036935
0.718737113691339 0.170982031444971
0.71896848735548 0.171013226853007
0.719084601680585 0.171044422261043
0.719215249866746 0.171075617669079
0.719243000403367 0.171106813077115
0.719328966127725 0.171138008485151
0.719473442368466 0.171169203893187
0.719500614521302 0.171200399301223
0.719868869225802 0.171231594709259
0.720062444878922 0.171262790117295
0.720122304266029 0.171293985525331
0.72019891151343 0.171325180933367
0.720234054437881 0.171356376341403
0.720382029400814 0.171387571749438
0.720424283222952 0.171418767157474
0.720610909951152 0.17144996256551
0.720706216366787 0.171481157973546
0.720775850077585 0.171512353381582
0.72077929299932 0.171543548789618
0.720818128511154 0.171574744197654
0.721036541794072 0.17160593960569
0.721150163423823 0.171637135013726
0.721302644284968 0.171668330421762
0.721318992041181 0.171699525829798
0.721397910319419 0.171730721237834
0.721440561763319 0.17176191664587
0.721550287538145 0.171793112053906
0.721717536939492 0.171824307461942
0.721746825907744 0.171855502869978
0.72177939579798 0.171886698278013
0.72221923884757 0.171917893686049
0.722254161723221 0.171949089094085
0.722312019022768 0.171980284502121
0.722398520922456 0.172011479910157
0.72240737956185 0.172042675318193
0.722492691100036 0.172073870726229
0.72273712653125 0.172105066134265
0.722792207286986 0.172136261542301
0.722836328934193 0.172167456950337
0.722905304978087 0.172198652358373
0.72295023290156 0.172229847766409
0.722997292356916 0.172261043174445
0.723209087416459 0.172292238582481
0.723226597234054 0.172323433990517
0.723427701500745 0.172354629398553
0.723497255861898 0.172385824806588
0.723578778923497 0.172417020214624
0.723663344184459 0.17244821562266
0.723735490472017 0.172479411030696
0.723975970717084 0.172510606438732
0.724406091758669 0.172541801846768
0.724431504478477 0.172572997254804
0.724436646159637 0.17260419266284
0.724462582118728 0.172635388070876
0.724612928073429 0.172666583478912
0.724772323857718 0.172697778886948
0.724784724284505 0.172728974294984
0.724830504461458 0.17276016970302
0.724862221513675 0.172791365111056
0.725123062842316 0.172822560519092
0.725209847796578 0.172853755927128
0.725312071103864 0.172884951335163
0.725341851303948 0.172916146743199
0.725360197037949 0.172947342151235
0.725423862338415 0.172978537559271
0.72569656321676 0.173009732967307
0.725748265521273 0.173040928375343
0.725833528087751 0.173072123783379
0.725873633634571 0.173103319191415
0.725946808302964 0.173134514599451
0.726240944789785 0.173165710007487
0.726389313795437 0.173196905415523
0.726591749842355 0.173228100823559
0.72660466227487 0.173259296231595
0.726762906797871 0.173290491639631
0.726844952557587 0.173321687047667
0.72691735862167 0.173352882455703
0.726963137123058 0.173384077863738
0.727402263723291 0.173415273271774
0.727443281586373 0.17344646867981
0.727507124896156 0.173477664087846
0.727530288305558 0.173508859495882
0.727660125178102 0.173540054903918
0.727803487346043 0.173571250311954
0.727845338650815 0.17360244571999
0.727845555724032 0.173633641128026
0.728269435579561 0.173664836536062
0.72830167295671 0.173696031944098
0.72836000371178 0.173727227352134
0.728380562128435 0.17375842276017
0.728436773329783 0.173789618168206
0.728606064075098 0.173820813576242
0.728751479447963 0.173852008984278
0.728870869967542 0.173883204392313
0.728914768458696 0.173914399800349
0.728918499158488 0.173945595208385
0.728968229650734 0.173976790616421
0.72902492860896 0.174007986024457
0.729035176599316 0.174039181432493
0.729266726914632 0.174070376840529
0.729519640485802 0.174101572248565
0.729673255289538 0.174132767656601
0.729861208898217 0.174163963064637
0.729885929850632 0.174195158472673
0.729922414858143 0.174226353880709
0.729994763201562 0.174257549288745
0.730007820971309 0.174288744696781
0.730011939841067 0.174319940104817
0.730076483695494 0.174351135512853
0.730195786301262 0.174382330920888
0.730287848254498 0.174413526328924
0.730419018145057 0.17444472173696
0.73044253876035 0.174475917144996
0.730531721696307 0.174507112553032
0.730579944785539 0.174538307961068
0.730772110818103 0.174569503369104
0.730819507722768 0.17460069877714
0.730901010703218 0.174631894185176
0.730904830801446 0.174663089593212
0.730983971641661 0.174694285001248
0.731202096674775 0.174725480409284
0.731212857360633 0.17475667581732
0.731236420617682 0.174787871225356
0.73144804095326 0.174819066633392
0.731536403899909 0.174850262041428
0.731621640145417 0.174881457449463
0.731629572045229 0.174912652857499
0.731641317850311 0.174943848265535
0.731754712546821 0.174975043673571
0.73188518156149 0.175006239081607
0.731928741051559 0.175037434489643
0.731943127041131 0.175068629897679
0.731978653987455 0.175099825305715
0.732138793923453 0.175131020713751
0.732183969792043 0.175162216121787
0.732276887054592 0.175193411529823
0.732292790627122 0.175224606937859
0.732588737283595 0.175255802345895
0.732706644146253 0.175286997753931
0.732757078739054 0.175318193161967
0.732840919083221 0.175349388570003
0.732855877425948 0.175380583978038
0.732921119152225 0.175411779386074
0.73303981102006 0.17544297479411
0.733090663774889 0.175474170202146
0.733095953300268 0.175505365610182
0.733319773881474 0.175536561018218
0.733462942895317 0.175567756426254
0.733529540717602 0.17559895183429
0.733851211231849 0.175630147242326
0.733884294162453 0.175661342650362
0.733913196271896 0.175692538058398
0.733951061281083 0.175723733466434
0.733977051185042 0.17575492887447
0.733980539212762 0.175786124282506
0.733990474750978 0.175817319690542
0.734084225676802 0.175848515098577
0.734206468805535 0.175879710506613
0.734284878062502 0.175910905914649
0.734287679723411 0.175942101322685
0.73429435255901 0.175973296730721
0.734303819801596 0.176004492138757
0.73435939052653 0.176035687546793
0.734368467888591 0.176066882954829
0.73443268398084 0.176098078362865
0.734447924350618 0.176129273770901
0.734531873653527 0.176160469178937
0.734540362620924 0.176191664586973
0.734820368339014 0.176222859995009
0.734869089204357 0.176254055403045
0.734914368451961 0.176285250811081
0.735079032077336 0.176316446219117
0.735084960310974 0.176347641627152
0.735100452000775 0.176378837035188
0.735322876342176 0.176410032443224
0.735487379817624 0.17644122785126
0.735585778628126 0.176472423259296
0.735620348059122 0.176503618667332
0.735916254460516 0.176534814075368
0.735979600287696 0.176566009483404
0.736178406222377 0.17659720489144
0.736255066023216 0.176628400299476
0.736497433363345 0.176659595707512
0.736779892459715 0.176690791115548
0.737153319058177 0.176721986523584
0.73717030645281 0.17675318193162
0.737305262829337 0.176784377339656
0.73736097252917 0.176815572747692
0.737394825919894 0.176846768155728
0.737422568898767 0.176877963563763
0.737453427449676 0.176909158971799
0.737499607444883 0.176940354379835
0.737604107680752 0.176971549787871
0.737623980088533 0.177002745195907
0.737700521188257 0.177033940603943
0.737711191142126 0.177065136011979
0.737751433776769 0.177096331420015
0.737960012088343 0.177127526828051
0.738008062477103 0.177158722236087
0.738077024913898 0.177189917644123
0.738088418478731 0.177221113052159
0.738287544320506 0.177252308460195
0.738592218075853 0.177283503868231
0.738749704465397 0.177314699276267
0.738910069055792 0.177345894684302
0.738913848612138 0.177377090092338
0.738938864120669 0.177408285500374
0.738973478641151 0.17743948090841
0.739025977572501 0.177470676316446
0.739275998483892 0.177501871724482
0.739318064779235 0.177533067132518
0.739624252492531 0.177564262540554
0.739657673382128 0.17759545794859
0.739786254748332 0.177626653356626
0.740111845503896 0.177657848764662
0.740116383365017 0.177689044172698
0.740150391926561 0.177720239580734
0.740378988161827 0.17775143498877
0.740408148329515 0.177782630396806
0.740500329715752 0.177813825804842
0.740502606605729 0.177845021212877
0.7408016695714 0.177876216620913
0.741024382931654 0.177907412028949
0.741114596681335 0.177938607436985
0.741137752082546 0.177969802845021
0.741340063125918 0.178000998253057
0.741359781857503 0.178032193661093
0.741464402434467 0.178063389069129
0.741608463201091 0.178094584477165
0.741791791601519 0.178125779885201
0.742108219895529 0.178156975293237
0.742181174516981 0.178188170701273
0.742246596300098 0.178219366109309
0.74235089371984 0.178250561517345
0.742363357296004 0.178281756925381
0.742515933605512 0.178312952333417
0.742644788799769 0.178344147741452
0.742706280421036 0.178375343149488
0.74280634719914 0.178406538557524
0.742852734801046 0.17843773396556
0.742997033240064 0.178468929373596
0.743013022520082 0.178500124781632
0.743233300340116 0.178531320189668
0.743321144384537 0.178562515597704
0.743364981337676 0.17859371100574
0.743501298032965 0.178624906413776
0.7435725151118 0.178656101821812
0.74358620389895 0.178687297229848
0.743608374655808 0.178718492637884
0.743724124261575 0.17874968804592
0.743740114943757 0.178780883453956
0.743837783706409 0.178812078861992
0.743872688111005 0.178843274270027
0.743928895480125 0.178874469678063
0.743936018901544 0.178905665086099
0.744034569436247 0.178936860494135
0.74408980039747 0.178968055902171
0.744255917387465 0.178999251310207
0.744395638268608 0.179030446718243
0.744403751554517 0.179061642126279
0.744436457066498 0.179092837534315
0.744679474658535 0.179124032942351
0.744975627985146 0.179155228350387
0.745237543691275 0.179186423758423
0.745267415127563 0.179217619166459
0.74530089604457 0.179248814574495
0.745333097476551 0.179280009982531
0.745339851167246 0.179311205390567
0.745572777341197 0.179342400798602
0.745647459736797 0.179373596206638
0.745970673118675 0.179404791614674
0.745972554777678 0.17943598702271
0.746126673225174 0.179467182430746
0.74638828741988 0.179498377838782
0.746447492840638 0.179529573246818
0.746529450101173 0.179560768654854
0.746553346749225 0.17959196406289
0.746573637161035 0.179623159470926
0.746593227493478 0.179654354878962
0.746681080058981 0.179685550286998
0.746749544375411 0.179716745695034
0.746773297111961 0.17974794110307
0.746822565029212 0.179779136511106
0.746835957127089 0.179810331919142
0.746845082289409 0.179841527327177
0.746909595065755 0.179872722735213
0.746970513489254 0.179903918143249
0.746990164110096 0.179935113551285
0.747142385312628 0.179966308959321
0.747176557217239 0.179997504367357
0.747295035796676 0.180028699775393
0.747319376316181 0.180059895183429
0.747555019039169 0.180091090591465
0.748119238642813 0.180122285999501
0.74812148565883 0.180153481407537
0.748164126079382 0.180184676815573
0.748183400240249 0.180215872223609
0.74823533324789 0.180247067631645
0.748256932559258 0.180278263039681
0.748281013316461 0.180309458447717
0.748307839530964 0.180340653855752
0.748387326957934 0.180371849263788
0.748427997978273 0.180403044671824
0.748444692440897 0.18043424007986
0.748495362971238 0.180465435487896
0.748559165412467 0.180496630895932
0.748566438256233 0.180527826303968
0.74867453545087 0.180559021712004
0.74876404783612 0.18059021712004
0.748781825126132 0.180621412528076
0.749120023113628 0.180652607936112
0.749223684929024 0.180683803344148
0.749319822673847 0.180714998752184
0.749370037161177 0.18074619416022
0.749439969641645 0.180777389568256
0.749617437778114 0.180808584976292
0.749643948576347 0.180839780384327
0.749718816938342 0.180870975792363
0.750008155770987 0.180902171200399
0.750125385166781 0.180933366608435
0.750227090009701 0.180964562016471
0.75022972085407 0.180995757424507
0.750236681003035 0.181026952832543
0.750315100926926 0.181058148240579
0.750378848444002 0.181089343648615
0.750427756521936 0.181120539056651
0.750530660746628 0.181151734464687
0.750574015957117 0.181182929872723
0.750739724656421 0.181214125280759
0.750931714478719 0.181245320688795
0.750999130933681 0.181276516096831
0.751023556272855 0.181307711504866
0.751135034354761 0.181338906912902
0.751196367272881 0.181370102320938
0.751256079541091 0.181401297728974
0.751470223436731 0.18143249313701
0.751544630953773 0.181463688545046
0.751640002866121 0.181494883953082
0.751683425419159 0.181526079361118
0.751700746237727 0.181557274769154
0.751703547112816 0.18158847017719
0.752072791614628 0.181619665585226
0.752079055668158 0.181650860993262
0.75231080135447 0.181682056401298
0.75247517996525 0.181713251809334
0.752480825309345 0.18174444721737
0.752553696526117 0.181775642625406
0.752618239839466 0.181806838033441
0.752704702054363 0.181838033441477
0.752810567485396 0.181869228849513
0.752917661458596 0.181900424257549
0.752938774285946 0.181931619665585
0.752986859701935 0.181962815073621
0.753056815718507 0.181994010481657
0.753246336540185 0.182025205889693
0.75327800840382 0.182056401297729
0.753413026874918 0.182087596705765
0.753452895988091 0.182118792113801
0.753454975263048 0.182149987521837
0.753710545301222 0.182181182929873
0.753897128651982 0.182212378337909
0.753905329766164 0.182243573745945
0.75395493275195 0.182274769153981
0.753962026343748 0.182305964562016
0.754012008193157 0.182337159970052
0.754016095646777 0.182368355378088
0.754491926516615 0.182399550786124
0.754495461809781 0.18243074619416
0.754553429110635 0.182461941602196
0.754591421133467 0.182493137010232
0.754606711838038 0.182524332418268
0.754755689678318 0.182555527826304
0.754783336200572 0.18258672323434
0.755056039218846 0.182617918642376
0.755058283892666 0.182649114050412
0.755105616356688 0.182680309458448
0.755154039243029 0.182711504866484
0.755168105540861 0.18274270027452
0.755193932914083 0.182773895682556
0.755345046930836 0.182805091090591
0.755357393880529 0.182836286498627
0.755358560027713 0.182867481906663
0.755388939469944 0.182898677314699
0.755451393506375 0.182929872722735
0.755544168006902 0.182961068130771
0.755762087718898 0.182992263538807
0.755784297597628 0.183023458946843
0.755895233814372 0.183054654354879
0.755933210125041 0.183085849762915
0.755971018334998 0.183117045170951
0.756320567081719 0.183148240578987
0.756440571801769 0.183179435987023
0.756616803187271 0.183210631395059
0.756620886102193 0.183241826803095
0.756622761036253 0.183273022211131
0.756713873724743 0.183304217619166
0.756809809738112 0.183335413027202
0.756833216702605 0.183366608435238
0.756841332626999 0.183397803843274
0.756843410600375 0.18342899925131
0.756952921340648 0.183460194659346
0.757196554469935 0.183491390067382
0.7571974860625 0.183522585475418
0.757238100585154 0.183553780883454
0.757500456730468 0.18358497629149
0.757544331259731 0.183616171699526
0.757776180186821 0.183647367107562
0.75805045714251 0.183678562515598
0.758056662686001 0.183709757923634
0.758294147939976 0.18374095333167
0.758327689239831 0.183772148739706
0.758342060541124 0.183803344147741
0.758359310303976 0.183834539555777
0.758422725861873 0.183865734963813
0.758474297496487 0.183896930371849
0.758483083888621 0.183928125779885
0.758521897897762 0.183959321187921
0.758619744616089 0.183990516595957
0.758713920112463 0.184021712003993
0.758804637333435 0.184052907412029
0.758823233930667 0.184084102820065
0.758841668866032 0.184115298228101
0.75894397469026 0.184146493636137
0.759132711942291 0.184177689044173
0.759143568008102 0.184208884452209
0.759157568375591 0.184240079860245
0.759227909591788 0.184271275268281
0.759304853342181 0.184302470676316
0.75957245494135 0.184333666084352
0.759630324428878 0.184364861492388
0.759667131895181 0.184396056900424
0.7598423076206 0.18442725230846
0.759846837738817 0.184458447716496
0.759864351780075 0.184489643124532
0.75986774791355 0.184520838532568
0.760070209066284 0.184552033940604
0.760081799891831 0.18458322934864
0.760110356102866 0.184614424756676
0.760378025957267 0.184645620164712
0.760394859940133 0.184676815572748
0.760571424399417 0.184708010980784
0.760839471378355 0.18473920638882
0.760849448656099 0.184770401796856
0.760974885691141 0.184801597204891
0.761145119193549 0.184832792612927
0.761316560788545 0.184863988020963
0.761322390529881 0.184895183428999
0.761397303309925 0.184926378837035
0.761398724811436 0.184957574245071
0.761408453677119 0.184988769653107
0.761494665506215 0.185019965061143
0.761533886878245 0.185051160469179
0.761624527274994 0.185082355877215
0.761660176343501 0.185113551285251
0.761706253688279 0.185144746693287
0.761712470246982 0.185175942101323
0.761759954401316 0.185207137509359
0.761763968542305 0.185238332917395
0.761850323904992 0.185269528325431
0.761951171540829 0.185300723733466
0.761999040884797 0.185331919141502
0.762103739726044 0.185363114549538
0.762129800646246 0.185394309957574
0.762147432693542 0.18542550536561
0.762293347318242 0.185456700773646
0.76233212922726 0.185487896181682
0.762413278873918 0.185519091589718
0.762677743659626 0.185550286997754
0.762696412420638 0.18558148240579
0.762732742818025 0.185612677813826
0.763022956001407 0.185643873221862
0.763041835931269 0.185675068629898
0.763068999803871 0.185706264037934
0.76307060653113 0.18573745944597
0.763095092505577 0.185768654854006
0.763179237638426 0.185799850262041
0.763402777549823 0.185831045670077
0.763646403178845 0.185862241078113
0.763675547463282 0.185893436486149
0.763715116084583 0.185924631894185
0.763876671100403 0.185955827302221
0.764044534593896 0.185987022710257
0.764121628403156 0.186018218118293
0.764203981598153 0.186049413526329
0.764284720968807 0.186080608934365
0.764369656905775 0.186111804342401
0.764451854682149 0.186142999750437
0.764509394067361 0.186174195158473
0.764599267243277 0.186205390566509
0.76460796229903 0.186236585974545
0.764653653561915 0.18626778138258
0.764807389344896 0.186298976790616
0.764848657177857 0.186330172198652
0.764871189896798 0.186361367606688
0.764916257072667 0.186392563014724
0.765205622849683 0.18642375842276
0.765213887875039 0.186454953830796
0.765353080099763 0.186486149238832
0.765380504534303 0.186517344646868
0.765385462713994 0.186548540054904
0.76543827158994 0.18657973546294
0.765877316033856 0.186610930870976
0.765979982684391 0.186642126279012
0.765989181078954 0.186673321687048
0.766096265675833 0.186704517095084
0.766204202612893 0.18673571250312
0.766251029754592 0.186766907911155
0.766256764807285 0.186798103319191
0.766274838277337 0.186829298727227
0.766286259913489 0.186860494135263
0.766347255727429 0.186891689543299
0.766477037562079 0.186922884951335
0.766605562615924 0.186954080359371
0.766643025815378 0.186985275767407
0.766811697176723 0.187016471175443
0.76681891634143 0.187047666583479
0.766911161598966 0.187078861991515
0.76702301432745 0.187110057399551
0.767191106043102 0.187141252807587
0.767255367324889 0.187172448215623
0.76740607793298 0.187203643623659
0.767510134572192 0.187234839031695
0.767542198905236 0.18726603443973
0.767877705444039 0.187297229847766
0.767920076462434 0.187328425255802
0.767927785489758 0.187359620663838
0.76802149933779 0.187390816071874
0.768040773793787 0.18742201147991
0.768069032027281 0.187453206887946
0.768070955841336 0.187484402295982
0.768110583851202 0.187515597704018
0.768150434449421 0.187546793112054
0.768493668107146 0.18757798852009
0.76850880168587 0.187609183928126
0.768524686383436 0.187640379336162
0.768587584603409 0.187671574744198
0.768805749007813 0.187702770152234
0.768828165000747 0.18773396556027
0.769007997138527 0.187765160968305
0.76904055277095 0.187796356376341
0.769153272080647 0.187827551784377
0.769211050978463 0.187858747192413
0.769591600849626 0.187889942600449
0.769721543485279 0.187921138008485
0.7698208154055 0.187952333416521
0.769821440241581 0.187983528824557
0.77001509234135 0.188014724232593
0.770027775258162 0.188045919640629
0.770064477474087 0.188077115048665
0.770144211305979 0.188108310456701
0.770202700674845 0.188139505864737
0.770235934366031 0.188170701272773
0.770465185995867 0.188201896680809
0.77056690154227 0.188233092088845
0.77057394833167 0.18826428749688
0.770660778991299 0.188295482904916
0.770812580310403 0.188326678312952
0.77084221100112 0.188357873720988
0.770864081693534 0.188389069129024
0.770878038815753 0.18842026453706
0.770912632504849 0.188451459945096
0.770966874130882 0.188482655353132
0.771085910129871 0.188513850761168
0.771234715223112 0.188545046169204
0.771603167436776 0.18857624157724
0.771962167249758 0.188607436985276
0.772056124595642 0.188638632393312
0.772077422411478 0.188669827801348
0.77224551485067 0.188701023209384
0.772250878702281 0.18873221861742
0.772437582251966 0.188763414025455
0.772776418707873 0.188794609433491
0.772807177142473 0.188825804841527
0.772990867458046 0.188857000249563
0.773097658496956 0.188888195657599
0.773124850308728 0.188919391065635
0.77314823521231 0.188950586473671
0.773227082745546 0.188981781881707
0.773286993322546 0.189012977289743
0.773349026048622 0.189044172697779
0.773369700675854 0.189075368105815
0.773470078174943 0.189106563513851
0.77350144210089 0.189137758921887
0.77350331641506 0.189168954329923
0.773545496369241 0.189200149737959
0.773687965331819 0.189231345145995
0.774133813731434 0.18926254055403
0.774186889163028 0.189293735962066
0.774235231491689 0.189324931370102
0.77431648127909 0.189356126778138
0.774317729765852 0.189387322186174
0.774349223603281 0.18941851759421
0.774509686508488 0.189449713002246
0.774660708589401 0.189480908410282
0.774776701639188 0.189512103818318
0.774802688797496 0.189543299226354
0.775127048810511 0.18957449463439
0.775141743693155 0.189605690042426
0.775174861188628 0.189636885450462
0.775176098629991 0.189668080858498
0.77530155372393 0.189699276266534
0.7753890818837 0.18973047167457
0.775416740007807 0.189761667082605
0.775704103236278 0.189792862490641
0.77578614927704 0.189824057898677
0.775919472381374 0.189855253306713
0.775971493486454 0.189886448714749
0.776050877430186 0.189917644122785
0.776102885338299 0.189948839530821
0.776339564834535 0.189980034938857
0.776453425128395 0.190011230346893
0.776735540355683 0.190042425754929
0.776931579780254 0.190073621162965
0.776979030101032 0.190104816571001
0.777048973672469 0.190136011979037
0.777212839347024 0.190167207387073
0.777335317341649 0.190198402795109
0.777338032576566 0.190229598203145
0.777412922058758 0.19026079361118
0.777414704219171 0.190291989019216
0.777424684862002 0.190323184427252
0.777462689871881 0.190354379835288
0.777767694279068 0.190385575243324
0.777776865797762 0.19041677065136
0.777796973286643 0.190447966059396
0.778053095808113 0.190479161467432
0.778172843896827 0.190510356875468
0.778405086412147 0.190541552283504
0.778546262014029 0.19057274769154
0.77854827416213 0.190603943099576
0.778672921099688 0.190635138507612
0.778732825487502 0.190666333915648
0.778759512391619 0.190697529323684
0.778842500217331 0.19072872473172
0.779030895396025 0.190759920139755
0.779077628771974 0.190791115547791
0.77919335583806 0.190822310955827
0.779308459286081 0.190853506363863
0.779507530968074 0.190884701771899
0.779555879333851 0.190915897179935
0.779584558051063 0.190947092587971
0.779668714919488 0.190978287996007
0.779704496542137 0.191009483404043
0.779778972057597 0.191040678812079
0.779914201469263 0.191071874220115
0.780004056818017 0.191103069628151
0.780194608517588 0.191134265036187
0.780331467593901 0.191165460444223
0.780445856714349 0.191196655852259
0.780554257105835 0.191227851260295
0.780584421430344 0.19125904666833
0.780743831481519 0.191290242076366
0.781401201543048 0.191321437484402
0.78152583959748 0.191352632892438
0.781633619316362 0.191383828300474
0.781661497072352 0.19141502370851
0.781687952095945 0.191446219116546
0.781765511038452 0.191477414524582
0.781967831113539 0.191508609932618
0.782000165411171 0.191539805340654
0.782049287250641 0.19157100074869
0.782375568136603 0.191602196156726
0.782592469824278 0.191633391564762
0.782725605379703 0.191664586972798
0.782781673329946 0.191695782380834
0.782856552302998 0.191726977788869
0.782867717474541 0.191758173196905
0.782939318876868 0.191789368604941
0.782955622179801 0.191820564012977
0.783005211038233 0.191851759421013
0.783010238518051 0.191882954829049
0.78341223813902 0.191914150237085
0.783664042472351 0.191945345645121
0.78376488506024 0.191976541053157
0.783805208822101 0.192007736461193
0.783872745270224 0.192038931869229
0.783946040322604 0.192070127277265
0.784229662833753 0.192101322685301
0.784638858058427 0.192132518093337
0.784722056940238 0.192163713501373
0.784826392220907 0.192194908909409
0.784847375454995 0.192226104317444
0.784864458040263 0.19225729972548
0.784909667295384 0.192288495133516
0.785166019903648 0.192319690541552
0.785194407901511 0.192350885949588
0.785206276845085 0.192382081357624
0.785382560443182 0.19241327676566
0.785421422134289 0.192444472173696
0.785529430245689 0.192475667581732
0.785624949012723 0.192506862989768
0.785672909736224 0.192538058397804
0.786084376102489 0.19256925380584
0.786119534060296 0.192600449213876
0.786145082275453 0.192631644621912
0.786226757703661 0.192662840029948
0.786257449399919 0.192694035437984
0.786267982265505 0.192725230846019
0.786325507332728 0.192756426254055
0.786344844263698 0.192787621662091
0.786495893340029 0.192818817070127
0.786625411070197 0.192850012478163
0.78688523213921 0.192881207886199
0.786893011855157 0.192912403294235
0.787221589890807 0.192943598702271
0.787270286565964 0.192974794110307
0.787352535803638 0.193005989518343
0.787436557952855 0.193037184926379
0.787436706636973 0.193068380334415
0.78751567357396 0.193099575742451
0.787565083165679 0.193130771150487
0.787569712878709 0.193161966558523
0.787657081606912 0.193193161966559
0.787720202910907 0.193224357374594
0.787974418706642 0.19325555278263
0.78798529751333 0.193286748190666
0.787990334537787 0.193317943598702
0.788019612791796 0.193349139006738
0.788025111093625 0.193380334414774
0.788173936175757 0.19341152982281
0.78819754637442 0.193442725230846
0.788315150910283 0.193473920638882
0.788407310903583 0.193505116046918
0.788465392540948 0.193536311454954
0.788504020982431 0.19356750686299
0.788510062180315 0.193598702271026
0.788918150293277 0.193629897679062
0.789434498036293 0.193661093087098
0.789752562383365 0.193692288495134
0.790107426966491 0.193723483903169
0.790122098492463 0.193754679311205
0.790175526803063 0.193785874719241
0.790296145233327 0.193817070127277
0.790297199957151 0.193848265535313
0.790445051826817 0.193879460943349
0.790466581994715 0.193910656351385
0.79052165153208 0.193941851759421
0.790601656740902 0.193973047167457
0.790643650537281 0.194004242575493
0.790891580227963 0.194035437983529
0.790990439114175 0.194066633391565
0.791014083150701 0.194097828799601
0.791061296471021 0.194129024207637
0.791066944402704 0.194160219615673
0.791158871228043 0.194191415023709
0.791185172032478 0.194222610431744
0.791357537032263 0.19425380583978
0.791393861402248 0.194285001247816
0.791481297007506 0.194316196655852
0.79169709953427 0.194347392063888
0.791858711826411 0.194378587471924
0.791968233364433 0.19440978287996
0.792356735027232 0.194440978287996
0.792393672852262 0.194472173696032
0.792498813907753 0.194503369104068
0.792818593984088 0.194534564512104
0.792902373310861 0.19456575992014
0.793468149672948 0.194596955328176
0.793544698184558 0.194628150736212
0.793753283119489 0.194659346144248
0.793849560345978 0.194690541552284
0.793856715088718 0.194721736960319
0.793912327101701 0.194752932368355
0.794009024658547 0.194784127776391
0.794349680314828 0.194815323184427
0.794829203865368 0.194846518592463
0.794860106665947 0.194877714000499
0.794929247525998 0.194908909408535
0.794975888341841 0.194940104816571
0.794988787317589 0.194971300224607
0.795111538827532 0.195002495632643
0.79514495862155 0.195033691040679
0.79516416403007 0.195064886448715
0.795321490681325 0.195096081856751
0.795374545091849 0.195127277264787
0.795390937041857 0.195158472672823
0.795552363985227 0.195189668080859
0.79558107649127 0.195220863488894
0.795757632922693 0.19525205889693
0.795998880513632 0.195283254304966
0.796263070833994 0.195314449713002
0.796536790812285 0.195345645121038
0.79669886726448 0.195376840529074
0.796787976701004 0.19540803593711
0.796967268414691 0.195439231345146
0.797020294500885 0.195470426753182
0.797210717091729 0.195501622161218
0.797217096528493 0.195532817569254
0.797245588842847 0.19556401297729
0.797408297329765 0.195595208385326
0.797530447185871 0.195626403793362
0.797662768415289 0.195657599201398
0.797667773985843 0.195688794609434
0.797749089356872 0.195719990017469
0.797812399232729 0.195751185425505
0.797888224085223 0.195782380833541
0.798260569113579 0.195813576241577
0.798283254134853 0.195844771649613
0.798309541342108 0.195875967057649
0.798704511096521 0.195907162465685
0.798706434007802 0.195938357873721
0.798712399778148 0.195969553281757
0.798960977170345 0.196000748689793
0.798991886955629 0.196031944097829
0.799049094885882 0.196063139505865
0.799141647508543 0.196094334913901
0.799178889493281 0.196125530321937
0.799239288377286 0.196156725729973
0.79926696221955 0.196187921138009
0.799315931674134 0.196219116546044
0.79959628569263 0.19625031195408
0.799692190495767 0.196281507362116
0.79969980887963 0.196312702770152
0.799729561241259 0.196343898178188
0.799869369607032 0.196375093586224
0.799920707927592 0.19640628899426
0.800005061983345 0.196437484402296
0.800083425045358 0.196468679810332
0.800298451273443 0.196499875218368
0.800306178699322 0.196531070626404
0.800628399900846 0.19656226603444
0.800817225972996 0.196593461442476
0.800997331735025 0.196624656850512
0.801332818828784 0.196655852258548
0.801716997728689 0.196687047666583
0.801749161569274 0.196718243074619
0.801778420839733 0.196749438482655
0.801962805776873 0.196780633890691
0.80214008167579 0.196811829298727
0.802449468997422 0.196843024706763
0.802743411695261 0.196874220114799
0.802816135216544 0.196905415522835
0.802946942262623 0.196936610930871
0.803123680974273 0.196967806338907
0.803321884921449 0.196999001746943
0.803524909331276 0.197030197154979
0.803596908826084 0.197061392563015
0.803612412576814 0.197092587971051
0.803780650776718 0.197123783379087
0.803883928429004 0.197154978787123
0.803920963554149 0.197186174195158
0.804012454893722 0.197217369603194
0.804285447242634 0.19724856501123
0.80435404644387 0.197279760419266
0.804675407373254 0.197310955827302
0.804718612491033 0.197342151235338
0.805062614154633 0.197373346643374
0.805125762853454 0.19740454205141
0.805246380157951 0.197435737459446
0.805369337220886 0.197466932867482
0.805418828666078 0.197498128275518
0.805431913512484 0.197529323683554
0.805747678500234 0.19756051909159
0.805820131856031 0.197591714499626
0.80601300623026 0.197622909907662
0.806178880872287 0.197654105315698
0.806345826855815 0.197685300723733
0.806481950997122 0.197716496131769
0.806510636736164 0.197747691539805
0.806597794331083 0.197778886947841
0.806691951309033 0.197810082355877
0.806878822435534 0.197841277763913
0.80699435977636 0.197872473171949
0.807110386772158 0.197903668579985
0.80720643071019 0.197934863988021
0.807214708171097 0.197966059396057
0.807227044165334 0.197997254804093
0.807293208052455 0.198028450212129
0.807638603934031 0.198059645620165
0.807712491184689 0.198090841028201
0.808099481109241 0.198122036436237
0.808103660028233 0.198153231844273
0.808104253238929 0.198184427252308
0.808381422169048 0.198215622660344
0.808446882024476 0.19824681806838
0.808507582625862 0.198278013476416
0.808563503333717 0.198309208884452
0.808655492818592 0.198340404292488
0.808803448781325 0.198371599700524
0.808930836011423 0.19840279510856
0.809013902734056 0.198433990516596
0.809126869832035 0.198465185924632
0.809175318350455 0.198496381332668
0.809210652309388 0.198527576740704
0.809495185431581 0.19855877214874
0.809562491386079 0.198589967556776
0.809709829754691 0.198621162964812
0.809853908043008 0.198652358372848
0.809909689993247 0.198683553780883
0.809921469437656 0.198714749188919
0.810011501571801 0.198745944596955
0.810260804117479 0.198777140004991
0.810260969145477 0.198808335413027
0.810571692832384 0.198839530821063
0.810682093512416 0.198870726229099
0.81072243885193 0.198901921637135
0.810913611786674 0.198933117045171
0.810997871748135 0.198964312453207
0.811068364666798 0.198995507861243
0.811231873684556 0.199026703269279
0.811241044188228 0.199057898677315
0.81140033204999 0.199089094085351
0.811441976840508 0.199120289493387
0.812119436745508 0.199151484901423
0.812145645014408 0.199182680309458
0.812270192792062 0.199213875717494
0.812337896446684 0.19924507112553
0.81238871186424 0.199276266533566
0.812638836058757 0.199307461941602
0.812790481360258 0.199338657349638
0.812866556672177 0.199369852757674
0.812895138412679 0.19940104816571
0.813090194510625 0.199432243573746
0.813443867022524 0.199463438981782
0.813510828645406 0.199494634389818
0.813906906695508 0.199525829797854
0.813914595576077 0.19955702520589
0.814018287089145 0.199588220613926
0.814180861168375 0.199619416021962
0.814338490103695 0.199650611429998
0.814473729522426 0.199681806838033
0.814538973362931 0.199713002246069
0.814573372233113 0.199744197654105
0.814619109571776 0.199775393062141
0.814661308633133 0.199806588470177
0.814883586001946 0.199837783878213
0.815078731004716 0.199868979286249
0.815118790754689 0.199900174694285
0.815170943893952 0.199931370102321
0.815312259484854 0.199962565510357
0.815727536099035 0.199993760918393
0.815818744951679 0.200024956326429
0.815880321522423 0.200056151734465
0.815909718999041 0.200087347142501
0.815935045134089 0.200118542550537
0.816419034237246 0.200149737958573
0.816465374177679 0.200180933366608
0.816482916034788 0.200212128774644
0.81659109659398 0.20024332418268
0.81696840767566 0.200274519590716
0.817099654059621 0.200305714998752
0.817176727505015 0.200336910406788
0.817240213440207 0.200368105814824
0.817367095879025 0.20039930122286
0.817572042341751 0.200430496630896
0.817622023528623 0.200461692038932
0.817738094368775 0.200492887446968
0.817768717201111 0.200524082855004
0.817856762786612 0.20055527826304
0.817875452379866 0.200586473671076
0.817901386424232 0.200617669079112
0.818182221491543 0.200648864487147
0.818307389434077 0.200680059895183
0.818444947873116 0.200711255303219
0.818653548282282 0.200742450711255
0.818694328600832 0.200773646119291
0.818740906309989 0.200804841527327
0.818976963383034 0.200836036935363
0.818977562438223 0.200867232343399
0.819051404821057 0.200898427751435
0.819144590407664 0.200929623159471
0.819319500067387 0.200960818567507
0.819341741808464 0.200992013975543
0.819432568699911 0.201023209383579
0.819649272598054 0.201054404791615
0.819769481760105 0.201085600199651
0.819773211039535 0.201116795607687
0.819791014471431 0.201147991015723
0.819811894910883 0.201179186423758
0.819886278817338 0.201210381831794
0.819923340783451 0.20124157723983
0.820110835845583 0.201272772647866
0.820128876708858 0.201303968055902
0.820205605861364 0.201335163463938
0.820620139756009 0.201366358871974
0.820763014258397 0.20139755428001
0.82080675889476 0.201428749688046
0.820914416892358 0.201459945096082
0.8211555048819 0.201491140504118
0.821181704384193 0.201522335912154
0.821453784773253 0.20155353132019
0.821722168228137 0.201584726728226
0.821989431098451 0.201615922136262
0.822300019868847 0.201647117544297
0.822435504158205 0.201678312952333
0.822495161367589 0.201709508360369
0.822588725251904 0.201740703768405
0.822890651794934 0.201771899176441
0.823048731786295 0.201803094584477
0.823361015022858 0.201834289992513
0.823486367241464 0.201865485400549
0.823633293424786 0.201896680808585
0.823939708926076 0.201927876216621
0.82394736310822 0.201959071624657
0.824151279517982 0.201990267032693
0.824237444799292 0.202021462440729
0.824303467435232 0.202052657848765
0.824415946548613 0.202083853256801
0.824453644522779 0.202115048664837
0.824592083794699 0.202146244072872
0.824656158034785 0.202177439480908
0.824737487539514 0.202208634888944
0.824783975641327 0.20223983029698
0.824896178321323 0.202271025705016
0.825003288074812 0.202302221113052
0.825260825813592 0.202333416521088
0.825269141731244 0.202364611929124
0.825288379195559 0.20239580733716
0.825347702127234 0.202427002745196
0.825365445919067 0.202458198153232
0.825371805049981 0.202489393561268
0.825394063492532 0.202520588969304
0.825517899349752 0.20255178437734
0.825719461299971 0.202582979785376
0.82594991247568 0.202614175193412
0.826139466018772 0.202645370601447
0.826164746621991 0.202676566009483
0.82619042608575 0.202707761417519
0.826299721348944 0.202738956825555
0.82635971760038 0.202770152233591
0.826363725911053 0.202801347641627
0.826487152868577 0.202832543049663
0.826613756479749 0.202863738457699
0.826870362336118 0.202894933865735
0.827059699536472 0.202926129273771
0.82724240660153 0.202957324681807
0.827492076569695 0.202988520089843
0.827594724941569 0.203019715497879
0.827612752269757 0.203050910905915
0.828188304824997 0.203082106313951
0.828210781084848 0.203113301721987
0.828292612669819 0.203144497130022
0.828486225109538 0.203175692538058
0.828525744309997 0.203206887946094
0.828634034096292 0.20323808335413
0.82871706451275 0.203269278762166
0.828981887318218 0.203300474170202
0.829143911445919 0.203331669578238
0.829267136001842 0.203362864986274
0.829330540978207 0.20339406039431
0.82936054027055 0.203425255802346
0.829414878058328 0.203456451210382
0.829607706618009 0.203487646618418
0.829677696345122 0.203518842026454
0.82969531341421 0.20355003743449
0.8298004542539 0.203581232842526
0.829886184498897 0.203612428250562
0.83014065411706 0.203643623658597
0.830219721488233 0.203674819066633
0.830360881543755 0.203706014474669
0.830916970914946 0.203737209882705
0.830946074267141 0.203768405290741
0.830980068223678 0.203799600698777
0.831079060733435 0.203830796106813
0.831323687051312 0.203861991514849
0.83136441415748 0.203893186922885
0.83139991548599 0.203924382330921
0.831474579983261 0.203955577738957
0.831670069211351 0.203986773146993
0.831779576324763 0.204017968555029
0.831805886965593 0.204049163963065
0.831884585044615 0.204080359371101
0.831936680321306 0.204111554779137
0.832165960117338 0.204142750187172
0.832233937846937 0.204173945595208
0.832480222962375 0.204205141003244
0.832684369162066 0.20423633641128
0.832896337181282 0.204267531819316
0.832954131990196 0.204298727227352
0.833302890265382 0.204329922635388
0.833556507278424 0.204361118043424
0.833639255680524 0.20439231345146
0.833737162590631 0.204423508859496
0.833925194106166 0.204454704267532
0.833961771998125 0.204485899675568
0.834046292082532 0.204517095083604
0.834137857903248 0.20454829049164
0.834153017589291 0.204579485899676
0.834406342713191 0.204610681307712
0.834564780984361 0.204641876715747
0.834901526659794 0.204673072123783
0.834979026481702 0.204704267531819
0.834997638025353 0.204735462939855
0.835163552239117 0.204766658347891
0.835257028774751 0.204797853755927
0.835312898414951 0.204829049163963
0.835502884661411 0.204860244571999
0.83568854378631 0.204891439980035
0.835752682118396 0.204922635388071
0.835901504412421 0.204953830796107
0.836006917717202 0.204985026204143
0.836136376387353 0.205016221612179
0.836536113310694 0.205047417020215
0.836609733178818 0.205078612428251
0.836668974706774 0.205109807836287
0.836717112785465 0.205141003244322
0.836866310450213 0.205172198652358
0.836978778622108 0.205203394060394
0.837093901742571 0.20523458946843
0.837208139145768 0.205265784876466
0.837511578534908 0.205296980284502
0.837558768013837 0.205328175692538
0.837739371324416 0.205359371100574
0.837753854847801 0.20539056650861
0.837974765582438 0.205421761916646
0.838035662234716 0.205452957324682
0.838185332792695 0.205484152732718
0.838205733979931 0.205515348140754
0.838412876600221 0.20554654354879
0.838504040489116 0.205577738956826
0.838671398364111 0.205608934364861
0.838698060863999 0.205640129772897
0.838757763833594 0.205671325180933
0.838781494021728 0.205702520588969
0.83878362498997 0.205733715997005
0.838884972206806 0.205764911405041
0.838960848618056 0.205796106813077
0.838985461288853 0.205827302221113
0.839182156538852 0.205858497629149
0.83933597566828 0.205889693037185
0.839545802918148 0.205920888445221
0.840213382755748 0.205952083853257
0.840386291042357 0.205983279261293
0.840390924988368 0.206014474669329
0.840451029595902 0.206045670077365
0.840453689412375 0.206076865485401
0.840539327933088 0.206108060893437
0.840825452834687 0.206139256301472
0.840914809210252 0.206170451709508
0.841051360049683 0.206201647117544
0.841144492507024 0.20623284252558
0.841578249962934 0.206264037933616
0.84160647110748 0.206295233341652
0.841610547081848 0.206326428749688
0.841810434826296 0.206357624157724
0.841833385926918 0.20638881956576
0.842308297898174 0.206420014973796
0.842345785248206 0.206451210381832
0.842432684294567 0.206482405789868
0.842550417416158 0.206513601197904
0.842578761746631 0.20654479660594
0.842620357962974 0.206575992013976
0.842856123049336 0.206607187422012
0.842900041989273 0.206638382830047
0.84305736938369 0.206669578238083
0.84368480923367 0.206700773646119
0.843702189923706 0.206731969054155
0.843786033198245 0.206763164462191
0.843868405187623 0.206794359870227
0.843916826012538 0.206825555278263
0.844061366758218 0.206856750686299
0.844275066323077 0.206887946094335
0.84439770773826 0.206919141502371
0.844699690735361 0.206950336910407
0.845431926782204 0.206981532318443
0.845535158598096 0.207012727726479
0.845556384615086 0.207043923134515
0.845753254371038 0.207075118542551
0.845797604537509 0.207106313950586
0.845940501150623 0.207137509358622
0.846296819384983 0.207168704766658
0.84630285036403 0.207199900174694
0.846342670051159 0.20723109558273
0.846513401740546 0.207262290990766
0.846721967225673 0.207293486398802
0.846823390966949 0.207324681806838
0.846874530443303 0.207355877214874
0.846932395401263 0.20738707262291
0.847010216955375 0.207418268030946
0.847089683741262 0.207449463438982
0.84714429759475 0.207480658847018
0.847305933276753 0.207511854255054
0.847378489911988 0.20754304966309
0.847571255669361 0.207574245071126
0.847573144677302 0.207605440479161
0.847576596278408 0.207636635887197
0.847675542370902 0.207667831295233
0.84814674387917 0.207699026703269
0.848218736648014 0.207730222111305
0.848258451479477 0.207761417519341
0.848389779162474 0.207792612927377
0.84840818735098 0.207823808335413
0.848604552615565 0.207855003743449
0.84869913067018 0.207886199151485
0.849196578103884 0.207917394559521
0.849248567420527 0.207948589967557
0.849256308369004 0.207979785375593
0.849305371454101 0.208010980783629
0.849356102379875 0.208042176191665
0.849358094858367 0.208073371599701
0.849509111463322 0.208104567007736
0.84977138835896 0.208135762415772
0.850010467688341 0.208166957823808
0.850172604519373 0.208198153231844
0.850175787892599 0.20822934863988
0.850265379397183 0.208260544047916
0.850363138816584 0.208291739455952
0.850567815798339 0.208322934863988
0.850752715035898 0.208354130272024
0.850893612619035 0.20838532568006
0.851092041640089 0.208416521088096
0.851269187261231 0.208447716496132
0.851280935078244 0.208478911904168
0.851392884427056 0.208510107312204
0.851740827940384 0.20854130272024
0.851804271029467 0.208572498128276
0.852032378641059 0.208603693536311
0.852055687747586 0.208634888944347
0.852064028184634 0.208666084352383
0.852068641121633 0.208697279760419
0.852215955220747 0.208728475168455
0.852217774080751 0.208759670576491
0.852281729665206 0.208790865984527
0.852612116081767 0.208822061392563
0.852930920719971 0.208853256800599
0.852959858497455 0.208884452208635
0.853234096179875 0.208915647616671
0.853578137442571 0.208946843024707
0.853584958848703 0.208978038432743
0.853668903261092 0.209009233840779
0.85374880443592 0.209040429248815
0.853825002070707 0.209071624656851
0.853928431074939 0.209102820064886
0.854000238851463 0.209134015472922
0.854035146133611 0.209165210880958
0.85411801186626 0.209196406288994
0.85418640214817 0.20922760169703
0.85446093563523 0.209258797105066
0.854486366726754 0.209289992513102
0.854568951997661 0.209321187921138
0.85476308248294 0.209352383329174
0.85479585107124 0.20938357873721
0.855001656761685 0.209414774145246
0.855053444290979 0.209445969553282
0.855173818863497 0.209477164961318
0.855481694224342 0.209508360369354
0.855628969115861 0.20953955577739
0.855888554390557 0.209570751185426
0.855891605478977 0.209601946593461
0.855974444731852 0.209633142001497
0.856002074844901 0.209664337409533
0.856146696122626 0.209695532817569
0.856202682841788 0.209726728225605
0.856276941068742 0.209757923633641
0.85628568352928 0.209789119041677
0.856381633678285 0.209820314449713
0.856488813310759 0.209851509857749
0.856618102243066 0.209882705265785
0.856840101851102 0.209913900673821
0.856981748717669 0.209945096081857
0.857010831048977 0.209976291489893
0.857017994908713 0.210007486897929
0.857255762914854 0.210038682305965
0.857311368953862 0.210069877714001
0.85758886441823 0.210101073122036
0.857619997182543 0.210132268530072
0.857779907923056 0.210163463938108
0.85781497190605 0.210194659346144
0.858046167355712 0.21022585475418
0.858258469246012 0.210257050162216
0.858282830888669 0.210288245570252
0.858374199436955 0.210319440978288
0.858471575770667 0.210350636386324
0.858680236142011 0.21038183179436
0.858799949052554 0.210413027202396
0.858935247771637 0.210444222610432
0.859020733052993 0.210475418018468
0.8590657557544 0.210506613426504
0.859093087521923 0.21053780883454
0.859162598699706 0.210569004242576
0.859227412094433 0.210600199650611
0.859358296642214 0.210631395058647
0.859445238608651 0.210662590466683
0.859626240334408 0.210693785874719
0.859651910550401 0.210724981282755
0.859703110976602 0.210756176690791
0.859703202091819 0.210787372098827
0.859806945911925 0.210818567506863
0.860006899642223 0.210849762914899
0.860025863460668 0.210880958322935
0.86013119888881 0.210912153730971
0.860241744857286 0.210943349139007
0.860703023479743 0.210974544547043
0.86070731546893 0.211005739955079
0.860735751258583 0.211036935363115
0.861031252663037 0.21106813077115
0.861097764484129 0.211099326179186
0.861155530458578 0.211130521587222
0.861369037001357 0.211161716995258
0.861544192085802 0.211192912403294
0.86161291671576 0.21122410781133
0.861656711728039 0.211255303219366
0.861697886631642 0.211286498627402
0.861803874937279 0.211317694035438
0.861804577551794 0.211348889443474
0.861840653114209 0.21138008485151
0.861960893582656 0.211411280259546
0.862334642348431 0.211442475667582
0.862387446628024 0.211473671075618
0.862539017864062 0.211504866483654
0.862575728910635 0.21153606189169
0.862881596767256 0.211567257299726
0.863003735038117 0.211598452707761
0.86301529378024 0.211629648115797
0.863222317842838 0.211660843523833
0.863233671546675 0.211692038931869
0.863245194749924 0.211723234339905
0.863329635465136 0.211754429747941
0.8634097981164 0.211785625155977
0.863506552401361 0.211816820564013
0.863561495245356 0.211848015972049
0.863919512073516 0.211879211380085
0.864430658414238 0.211910406788121
0.864780112239023 0.211941602196157
0.865025242956394 0.211972797604193
0.865100694749954 0.212003993012229
0.865181449389104 0.212035188420265
0.86528484226348 0.2120663838283
0.86534160456551 0.212097579236336
0.865376047388666 0.212128774644372
0.865465429138999 0.212159970052408
0.865594986567816 0.212191165460444
0.865676286412353 0.21222236086848
0.865865774217742 0.212253556276516
0.866008777591216 0.212284751684552
0.866038743237551 0.212315947092588
0.866156188135523 0.212347142500624
0.866528502865852 0.21237833790866
0.866798386661139 0.212409533316696
0.866804487530955 0.212440728724732
0.866836544887088 0.212471924132768
0.867054093603752 0.212503119540804
0.867157936424559 0.21253431494884
0.867207103166199 0.212565510356875
0.867208636634926 0.212596705764911
0.867288322724933 0.212627901172947
0.867491705275823 0.212659096580983
0.867523355652542 0.212690291989019
0.867535544406626 0.212721487397055
0.867685632668721 0.212752682805091
0.867802314951804 0.212783878213127
0.867926617611914 0.212815073621163
0.868065393985692 0.212846269029199
0.86814404144844 0.212877464437235
0.86819293552052 0.212908659845271
0.868324539853689 0.212939855253307
0.868384908282643 0.212971050661343
0.868387211621721 0.213002246069379
0.868466942612101 0.213033441477415
0.868877924305244 0.21306463688545
0.869004886269714 0.213095832293486
0.869013624609733 0.213127027701522
0.86905866141952 0.213158223109558
0.869165410425516 0.213189418517594
0.869195957041 0.21322061392563
0.869198440443647 0.213251809333666
0.869342671321911 0.213283004741702
0.869377471351693 0.213314200149738
0.869814216337633 0.213345395557774
0.869817133963395 0.21337659096581
0.869870524315186 0.213407786373846
0.869915029439177 0.213438981781882
0.869919261567735 0.213470177189918
0.870299966681793 0.213501372597954
0.870353648260557 0.21353256800599
0.870679016374867 0.213563763414025
0.870758319050625 0.213594958822061
0.870968068201347 0.213626154230097
0.871107253599985 0.213657349638133
0.871396152568698 0.213688545046169
0.871556253510989 0.213719740454205
0.871574593416324 0.213750935862241
0.871677542924423 0.213782131270277
0.87171864391445 0.213813326678313
0.871921503913432 0.213844522086349
0.871954242113426 0.213875717494385
0.872209423401005 0.213906912902421
0.872403538100023 0.213938108310457
0.872588135678089 0.213969303718493
0.872635033434584 0.214000499126529
0.872759032128341 0.214031694534565
0.872810968712322 0.2140628899426
0.872862926622197 0.214094085350636
0.872915230028199 0.214125280758672
0.873080158221514 0.214156476166708
0.873089950330843 0.214187671574744
0.873235294751048 0.21421886698278
0.873237285762279 0.214250062390816
0.873284194539696 0.214281257798852
0.873448266246297 0.214312453206888
0.873515398572225 0.214343648614924
0.873563426254548 0.21437484402296
0.873635310379159 0.214406039430996
0.873755354711926 0.214437234839032
0.873902597619352 0.214468430247068
0.873912886106433 0.214499625655104
0.873984199715765 0.21453082106314
0.874101755244666 0.214562016471175
0.874296029811476 0.214593211879211
0.874445915510448 0.214624407287247
0.874534179929268 0.214655602695283
0.874541126951844 0.214686798103319
0.874677483416649 0.214717993511355
0.874936533246304 0.214749188919391
0.874952862928487 0.214780384327427
0.875357815249359 0.214811579735463
0.87544367583457 0.214842775143499
0.875541117172681 0.214873970551535
0.875741635549271 0.214905165959571
0.87574951245575 0.214936361367607
0.875960602330781 0.214967556775643
0.876455735516726 0.214998752183679
0.876802346991148 0.215029947591715
0.877250246858715 0.21506114299975
0.877262470355266 0.215092338407786
0.87769533138841 0.215123533815822
0.877721869873134 0.215154729223858
0.877751187958342 0.215185924631894
0.877763071787281 0.21521712003993
0.877789179372372 0.215248315447966
0.87812820640221 0.215279510856002
0.878164590256074 0.215310706264038
0.878438636075461 0.215341901672074
0.87846891088443 0.21537309708011
0.878486665622567 0.215404292488146
0.878534248617765 0.215435487896182
0.878702757741487 0.215466683304218
0.878805269706858 0.215497878712254
0.878981206010377 0.21552907412029
0.879093974558753 0.215560269528325
0.879143927452087 0.215591464936361
0.879460740439605 0.215622660344397
0.879563683994605 0.215653855752433
0.879673229327587 0.215685051160469
0.879726954872589 0.215716246568505
0.879779494109364 0.215747441976541
0.879854941765969 0.215778637384577
0.880059354376795 0.215809832792613
0.880107660043235 0.215841028200649
0.880299527439303 0.215872223608685
0.880521847085757 0.215903419016721
0.880610767464643 0.215934614424757
0.880644354458072 0.215965809832793
0.880770796972544 0.215997005240829
0.880875648164345 0.216028200648864
0.881016256425477 0.2160593960569
0.881200625708811 0.216090591464936
0.881293573672072 0.216121786872972
0.881374132078694 0.216152982281008
0.881388542678524 0.216184177689044
0.881499225350914 0.21621537309708
0.881521257216772 0.216246568505116
0.881766901611067 0.216277763913152
0.881853961497229 0.216308959321188
0.882171680360234 0.216340154729224
0.882227328651137 0.21637135013726
0.882246496191965 0.216402545545296
0.882306712484336 0.216433740953332
0.882377922932672 0.216464936361368
0.882573494855262 0.216496131769404
0.882624672294357 0.216527327177439
0.882770480329762 0.216558522585475
0.882834822016986 0.216589717993511
0.882856573333579 0.216620913401547
0.882991093310117 0.216652108809583
0.88312678957551 0.216683304217619
0.883260065599146 0.216714499625655
0.883368020668275 0.216745695033691
0.883637390403919 0.216776890441727
0.883751035875646 0.216808085849763
0.884357815585094 0.216839281257799
0.884571717123567 0.216870476665835
0.8846919836911 0.216901672073871
0.884775278185462 0.216932867481907
0.884824845891734 0.216964062889943
0.884909610809368 0.216995258297979
0.885296373199132 0.217026453706014
0.885587650329905 0.21705764911405
0.885871407129684 0.217088844522086
0.885880186527856 0.217120039930122
0.885890786964135 0.217151235338158
0.885891949119114 0.217182430746194
0.885966230927024 0.21721362615423
0.886075842646572 0.217244821562266
0.886278234912246 0.217276016970302
0.886403597522673 0.217307212378338
0.886481729870267 0.217338407786374
0.886538922489987 0.21736960319441
0.886580910867239 0.217400798602446
0.88661819923755 0.217431994010482
0.886675780586217 0.217463189418518
0.886753687231526 0.217494384826554
0.886776283613766 0.217525580234589
0.886786521896406 0.217556775642625
0.886849614066759 0.217587971050661
0.886869122500837 0.217619166458697
0.887059537483554 0.217650361866733
0.887133982944721 0.217681557274769
0.887226985123468 0.217712752682805
0.887311344556434 0.217743948090841
0.887381650450768 0.217775143498877
0.887463526465531 0.217806338906913
0.88748234052505 0.217837534314949
0.887577472992005 0.217868729722985
0.887672622009365 0.217899925131021
0.887844614097291 0.217931120539057
0.887847924769682 0.217962315947093
0.888442766277512 0.217993511355129
0.88847731542671 0.218024706763164
0.888589262600938 0.2180559021712
0.888646431186634 0.218087097579236
0.888880513870523 0.218118292987272
0.888969630964875 0.218149488395308
0.889127162056682 0.218180683803344
0.889202195496836 0.21821187921138
0.889455955337129 0.218243074619416
0.88949684105115 0.218274270027452
0.889617458302362 0.218305465435488
0.889622916862714 0.218336660843524
0.889758006420877 0.21836785625156
0.890000300830212 0.218399051659596
0.890167860585725 0.218430247067632
0.890248190287546 0.218461442475668
0.890285112049718 0.218492637883704
0.890344406593036 0.218523833291739
0.89063460655989 0.218555028699775
0.890650698229996 0.218586224107811
0.89068487545404 0.218617419515847
0.890748016452671 0.218648614923883
0.890807094933497 0.218679810331919
0.890828580604081 0.218711005739955
0.890879747227815 0.218742201147991
0.890883565298193 0.218773396556027
0.891219837716668 0.218804591964063
0.891279522237668 0.218835787372099
0.891330217516154 0.218866982780135
0.892124057536291 0.218898178188171
0.892173255873773 0.218929373596207
0.89251521951856 0.218960569004243
0.892706694703864 0.218991764412279
0.892789823638561 0.219022959820314
0.892845084906022 0.21905415522835
0.893734291290576 0.219085350636386
0.893754162597517 0.219116546044422
0.893831362852457 0.219147741452458
0.893884683482721 0.219178936860494
0.893910139358767 0.21921013226853
0.894018220249033 0.219241327676566
0.894018685711743 0.219272523084602
0.894127817044492 0.219303718492638
0.89414539529297 0.219334913900674
0.894186499281755 0.21936610930871
0.89427669196596 0.219397304716746
0.894381405253554 0.219428500124782
0.894427408070371 0.219459695532818
0.894535418569641 0.219490890940854
0.894539978940207 0.219522086348889
0.894542525900433 0.219553281756925
0.894578732715557 0.219584477164961
0.895501938764896 0.219615672572997
0.895710138986565 0.219646867981033
0.895734894554128 0.219678063389069
0.895923974112137 0.219709258797105
0.896124873069529 0.219740454205141
0.896297654941123 0.219771649613177
0.896326111916938 0.219802845021213
0.896518606111169 0.219834040429249
0.896666375697113 0.219865235837285
0.896709579742916 0.219896431245321
0.896710995224716 0.219927626653357
0.896780871877132 0.219958822061393
0.896828420918071 0.219990017469429
0.896887927197643 0.220021212877464
0.896902381040058 0.2200524082855
0.896917556954154 0.220083603693536
0.896937102064531 0.220114799101572
0.896988642835471 0.220145994509608
0.896999443922028 0.220177189917644
0.897061988475586 0.22020838532568
0.897119816834865 0.220239580733716
0.897132097463666 0.220270776141752
0.897168063019089 0.220301971549788
0.897258999413695 0.220333166957824
0.897306801539428 0.22036436236586
0.897374478668743 0.220395557773896
0.897480784999627 0.220426753181932
0.897699419134793 0.220457948589968
0.897751944429298 0.220489143998004
0.8978215258268 0.220520339406039
0.897992042242597 0.220551534814075
0.898177203711085 0.220582730222111
0.89820211938305 0.220613925630147
0.898369717535184 0.220645121038183
0.898428030497279 0.220676316446219
0.89859360739248 0.220707511854255
0.898689720778275 0.220738707262291
0.898708517718042 0.220769902670327
0.89873605976097 0.220801098078363
0.898763577465188 0.220832293486399
0.898819286754372 0.220863488894435
0.898855699307834 0.220894684302471
0.89888484735042 0.220925879710507
0.899019457640449 0.220957075118543
0.899027038492166 0.220988270526579
0.899215558102965 0.221019465934614
0.899459604449187 0.22105066134265
0.899537775626535 0.221081856750686
0.899581704521621 0.221113052158722
0.899702750291928 0.221144247566758
0.899795161563723 0.221175442974794
0.900119200971942 0.22120663838283
0.900181203184223 0.221237833790866
0.900185372406096 0.221269029198902
0.90034501200024 0.221300224606938
0.90048625307161 0.221331420014974
0.900523729959806 0.22136261542301
0.900636752489736 0.221393810831046
0.900815771505882 0.221425006239082
0.900907153450466 0.221456201647118
0.900956809658556 0.221487397055153
0.901086048026588 0.221518592463189
0.901110402610959 0.221549787871225
0.901148109390279 0.221580983279261
0.901159123656922 0.221612178687297
0.901494609588327 0.221643374095333
0.901549100487515 0.221674569503369
0.901554825473954 0.221705764911405
0.90164066897213 0.221736960319441
0.90175033033528 0.221768155727477
0.902125250867433 0.221799351135513
0.902316647431149 0.221830546543549
0.902375862280547 0.221861741951585
0.902545925099284 0.221892937359621
0.902560491608811 0.221924132767657
0.902640491316435 0.221955328175693
0.902769741674841 0.221986523583729
0.902809558395051 0.222017718991764
0.902900958202246 0.2220489143998
0.902998718554527 0.222080109807836
0.903005100490721 0.222111305215872
0.903022417670239 0.222142500623908
0.903127316381459 0.222173696031944
0.903269924545116 0.22220489143998
0.903272651417287 0.222236086848016
0.903488442700165 0.222267282256052
0.903560874213369 0.222298477664088
0.903649961567368 0.222329673072124
0.903651346956969 0.22236086848016
0.903748520269133 0.222392063888196
0.903774148233909 0.222423259296232
0.903828776597652 0.222454454704268
0.90415189457176 0.222485650112303
0.904410043877355 0.222516845520339
0.904751564790533 0.222548040928375
0.904790720379693 0.222579236336411
0.904812573921577 0.222610431744447
0.904867148422711 0.222641627152483
0.904951026917243 0.222672822560519
0.90496232496439 0.222704017968555
0.9050995363636 0.222735213376591
0.905246862446947 0.222766408784627
0.905400494938334 0.222797604192663
0.90555448950984 0.222828799600699
0.905832178213323 0.222859995008735
0.905975543386181 0.222891190416771
0.906082573726832 0.222922385824807
0.906215155824493 0.222953581232843
0.906242968752255 0.222984776640878
0.906695500764927 0.223015972048914
0.906722091210228 0.22304716745695
0.906771233907855 0.223078362864986
0.906789078621376 0.223109558273022
0.90683426628704 0.223140753681058
0.906942491668627 0.223171949089094
0.906972785339671 0.22320314449713
0.907105377461854 0.223234339905166
0.907329828992921 0.223265535313202
0.907398819647501 0.223296730721238
0.907712008272646 0.223327926129274
0.907952326705076 0.22335912153731
0.908040338811451 0.223390316945346
0.908123151799577 0.223421512353382
0.908223518745675 0.223452707761418
0.908245771135731 0.223483903169453
0.908248616655465 0.223515098577489
0.90833615233047 0.223546293985525
0.908360026066615 0.223577489393561
0.908366125413528 0.223608684801597
0.908464532059044 0.223639880209633
0.908592028369217 0.223671075617669
0.908782570203035 0.223702271025705
0.908891164941437 0.223733466433741
0.909076881865951 0.223764661841777
0.909089996307328 0.223795857249813
0.909355463326844 0.223827052657849
0.909683019678883 0.223858248065885
0.909713776699313 0.223889443473921
0.910127829948191 0.223920638881957
0.910209286439179 0.223951834289993
0.910244863111699 0.223983029698028
0.910418960843682 0.224014225106064
0.910461579718889 0.2240454205141
0.910504925341504 0.224076615922136
0.910772411036543 0.224107811330172
0.910796548186702 0.224139006738208
0.910831858650557 0.224170202146244
0.910920795880123 0.22420139755428
0.911063667764412 0.224232592962316
0.911114660057589 0.224263788370352
0.911284048336659 0.224294983778388
0.911360803884749 0.224326179186424
0.911371987393367 0.22435737459446
0.911378057503743 0.224388570002496
0.911417721819977 0.224419765410532
0.911494418190377 0.224450960818568
0.912184530142858 0.224482156226603
0.912220888857514 0.224513351634639
0.912260366973829 0.224544547042675
0.912438929523572 0.224575742450711
0.912442598979979 0.224606937858747
0.91245939786362 0.224638133266783
0.913006873316052 0.224669328674819
0.913100629438991 0.224700524082855
0.913129188545715 0.224731719490891
0.91361297125263 0.224762914898927
0.913772537888749 0.224794110306963
0.913923406956525 0.224825305714999
0.914023258986706 0.224856501123035
0.914080134056525 0.224887696531071
0.914173872262099 0.224918891939107
0.914298129395262 0.224950087347143
0.914349219488082 0.224981282755178
0.914520004081979 0.225012478163214
0.914610546754743 0.22504367357125
0.915110341664834 0.225074868979286
0.915125324898443 0.225106064387322
0.915633553355763 0.225137259795358
0.915736236283118 0.225168455203394
0.915868892222938 0.22519965061143
0.915963102348445 0.225230846019466
0.91612634551715 0.225262041427502
0.916187472902876 0.225293236835538
0.9162408275126 0.225324432243574
0.916370075943667 0.22535562765161
0.916448516403529 0.225386823059646
0.91650697341912 0.225418018467682
0.916745663184074 0.225449213875718
0.916847728116978 0.225480409283753
0.917014078110587 0.225511604691789
0.917095751312055 0.225542800099825
0.917117289549282 0.225573995507861
0.917141816395054 0.225605190915897
0.917225283752316 0.225636386323933
0.917283182418499 0.225667581731969
0.917566872241926 0.225698777140005
0.917724144236761 0.225729972548041
0.917911458791318 0.225761167956077
0.917934746545765 0.225792363364113
0.918014167295755 0.225823558772149
0.918028775080016 0.225854754180185
0.918031955481433 0.225885949588221
0.91814312636153 0.225917144996257
0.918299501696845 0.225948340404293
0.918561461499476 0.225979535812328
0.918680543576686 0.226010731220364
0.918744999127497 0.2260419266284
0.919296518992979 0.226073122036436
0.91956628014982 0.226104317444472
0.91971533667256 0.226135512852508
0.919825113029907 0.226166708260544
0.919949617637444 0.22619790366858
0.920200004013385 0.226229099076616
0.920289824163955 0.226260294484652
0.920419354155874 0.226291489892688
0.9206883088028 0.226322685300724
0.920806536086648 0.22635388070876
0.9208558802494 0.226385076116796
0.921038266189701 0.226416271524832
0.921073793570308 0.226447466932867
0.921111717778408 0.226478662340903
0.92126071065235 0.226509857748939
0.921419922154207 0.226541053156975
0.921449850942282 0.226572248565011
0.921585905311221 0.226603443973047
0.921821377793806 0.226634639381083
0.922119979417053 0.226665834789119
0.922399821970171 0.226697030197155
0.922450086398585 0.226728225605191
0.922498023935124 0.226759421013227
0.922594874192404 0.226790616421263
0.922661899346371 0.226821811829299
0.922782397311505 0.226853007237335
0.922866846747021 0.226884202645371
0.922948807598669 0.226915398053407
0.923035405841149 0.226946593461442
0.923050907088613 0.226977788869478
0.923237550307109 0.227008984277514
0.923249950618948 0.22704017968555
0.923381759375416 0.227071375093586
0.923760395801985 0.227102570501622
0.92380081667635 0.227133765909658
0.923914737367114 0.227164961317694
0.92396576822534 0.22719615672573
0.924044159730468 0.227227352133766
0.924161321244078 0.227258547541802
0.924182620412807 0.227289742949838
0.924209328770229 0.227320938357874
0.924215902297314 0.22735213376591
0.924744254515998 0.227383329173946
0.924973423488275 0.227414524581982
0.925014105045808 0.227445719990017
0.925371604955442 0.227476915398053
0.925429898830507 0.227508110806089
0.925549880230868 0.227539306214125
0.925803468935043 0.227570501622161
0.925832973560928 0.227601697030197
0.925979228448597 0.227632892438233
0.926015276915909 0.227664087846269
0.926045569205228 0.227695283254305
0.926631430177022 0.227726478662341
0.926832959458907 0.227757674070377
0.926858762147825 0.227788869478413
0.927042768886933 0.227820064886449
0.927117998935723 0.227851260294485
0.927299789388899 0.227882455702521
0.927723574219074 0.227913651110557
0.927804021907833 0.227944846518592
0.92780565521904 0.227976041926628
0.927985523571084 0.228007237334664
0.928018149784956 0.2280384327427
0.928451122249095 0.228069628150736
0.928563473026039 0.228100823558772
0.928753201882879 0.228132018966808
0.928933029870723 0.228163214374844
0.929175506875407 0.22819440978288
0.929199715031258 0.228225605190916
0.929506922087442 0.228256800598952
0.929695378623651 0.228287996006988
0.929826427999139 0.228319191415024
0.929871740043274 0.22835038682306
0.929891132015861 0.228381582231096
0.929911557772956 0.228412777639132
0.929970720822252 0.228443973047167
0.930078032083811 0.228475168455203
0.930307865449072 0.228506363863239
0.930916906337855 0.228537559271275
0.93105237883055 0.228568754679311
0.931112119933025 0.228599950087347
0.931235552623417 0.228631145495383
0.931397049289641 0.228662340903419
0.931476381298763 0.228693536311455
0.931755298459544 0.228724731719491
0.931888930359857 0.228755927127527
0.932020791499812 0.228787122535563
0.932099860651674 0.228818317943599
0.932120799753297 0.228849513351635
0.932323864001676 0.228880708759671
0.932488735299846 0.228911904167707
0.932562661778949 0.228943099575742
0.932750216867276 0.228974294983778
0.932765910737537 0.229005490391814
0.932790385114844 0.22903668579985
0.93280325451501 0.229067881207886
0.932902868422853 0.229099076615922
0.933026178114744 0.229130272023958
0.933101531134182 0.229161467431994
0.933110127135025 0.22919266284003
0.933313667199417 0.229223858248066
0.933454174813494 0.229255053656102
0.933475188799453 0.229286249064138
0.933729213734191 0.229317444472174
0.93377439433295 0.22934863988021
0.933813153857756 0.229379835288246
0.933921639840551 0.229411030696282
0.934303391257815 0.229442226104317
0.934715274461157 0.229473421512353
0.934784251953023 0.229504616920389
0.934850137256193 0.229535812328425
0.934961882902912 0.229567007736461
0.934995341416614 0.229598203144497
0.935037310709932 0.229629398552533
0.935385790374006 0.229660593960569
0.935890515997326 0.229691789368605
0.936260727920718 0.229722984776641
0.936292664584353 0.229754180184677
0.936298275691935 0.229785375592713
0.93647670767557 0.229816571000749
0.93661775392884 0.229847766408785
0.936790957415474 0.229878961816821
0.936825424731819 0.229910157224857
0.936828746791568 0.229941352632892
0.936888728311544 0.229972548040928
0.937033608896921 0.230003743448964
0.937099487767763 0.230034938857
0.937492948129612 0.230066134265036
0.937553473950418 0.230097329673072
0.937643556877511 0.230128525081108
0.937977700830717 0.230159720489144
0.938368676338041 0.23019091589718
0.938650459489529 0.230222111305216
0.938753948888712 0.230253306713252
0.938853164635228 0.230284502121288
0.938894914324624 0.230315697529324
0.939144661907618 0.23034689293736
0.939171396437857 0.230378088345396
0.939605503296638 0.230409283753432
0.939670606243642 0.230440479161467
0.93975867851952 0.230471674569503
0.939912085833827 0.230502869977539
0.939995106253825 0.230534065385575
0.940227247458526 0.230565260793611
0.940348641065585 0.230596456201647
0.940518022343134 0.230627651609683
0.940614182943404 0.230658847017719
0.940748845874714 0.230690042425755
0.940927420666346 0.230721237833791
0.940950760146393 0.230752433241827
0.940961326406728 0.230783628649863
0.940977127112638 0.230814824057899
0.941018902447354 0.230846019465935
0.941090455086172 0.230877214873971
0.941157333118691 0.230908410282007
0.941236150972695 0.230939605690042
0.941339222980889 0.230970801098078
0.941430385640543 0.231001996506114
0.941618694538296 0.23103319191415
0.942080130109617 0.231064387322186
0.942088754149965 0.231095582730222
0.942224479598532 0.231126778138258
0.94223818757034 0.231157973546294
0.942488291539917 0.23118916895433
0.942588084299029 0.231220364362366
0.942647125096764 0.231251559770402
0.942786252806398 0.231282755178438
0.942954827042016 0.231313950586474
0.943044379654708 0.23134514599451
0.943169701742175 0.231376341402546
0.943309175104008 0.231407536810581
0.943501160172804 0.231438732218617
0.943610253292114 0.231469927626653
0.943836644897781 0.231501123034689
0.944343133775944 0.231532318442725
0.944360286384857 0.231563513850761
0.944690807198628 0.231594709258797
0.944851394189798 0.231625904666833
0.944885641670691 0.231657100074869
0.945027666389048 0.231688295482905
0.94518951437756 0.231719490890941
0.945333804886827 0.231750686298977
0.945402253528869 0.231781881707013
0.945668642066535 0.231813077115049
0.945679604721702 0.231844272523085
0.945702180997109 0.231875467931121
0.945796399775279 0.231906663339156
0.945901355848573 0.231937858747192
0.945905745828537 0.231969054155228
0.945957271000487 0.232000249563264
0.946032565367326 0.2320314449713
0.946065736367618 0.232062640379336
0.946093532643728 0.232093835787372
0.946318658902072 0.232125031195408
0.946325925650831 0.232156226603444
0.946336623775542 0.23218742201148
0.946482737924412 0.232218617419516
0.946579880547959 0.232249812827552
0.946758537399917 0.232281008235588
0.946932648687532 0.232312203643624
0.946984747280506 0.23234339905166
0.94698705840869 0.232374594459696
0.94703121361457 0.232405789867731
0.947072749414636 0.232436985275767
0.947146086500768 0.232468180683803
0.947207719471656 0.232499376091839
0.947272378995184 0.232530571499875
0.947503197360278 0.232561766907911
0.947549931429223 0.232592962315947
0.947571117886343 0.232624157723983
0.947612802476776 0.232655353132019
0.947882899964331 0.232686548540055
0.947924009722537 0.232717743948091
0.947927042338247 0.232748939356127
0.948154642691216 0.232780134764163
0.948165056849017 0.232811330172199
0.948250739722555 0.232842525580235
0.948263751508632 0.232873720988271
0.948390026351053 0.232904916396306
0.948423605366859 0.232936111804342
0.948483269867283 0.232967307212378
0.948541495174874 0.232998502620414
0.948772590304777 0.23302969802845
0.948820001395449 0.233060893436486
0.948848075712524 0.233092088844522
0.948938101409669 0.233123284252558
0.948956146127687 0.233154479660594
0.948959517430493 0.23318567506863
0.948999198871638 0.233216870476666
0.949066165294193 0.233248065884702
0.949157650891328 0.233279261292738
0.949161903388517 0.233310456700774
0.949218769181555 0.23334165210881
0.94927127297073 0.233372847516846
0.949372766964095 0.233404042924881
0.949442083838584 0.233435238332917
0.949674119661185 0.233466433740953
0.949697399592264 0.233497629148989
0.949776794554956 0.233528824557025
0.949948173476075 0.233560019965061
0.949964277930889 0.233591215373097
0.950050054485878 0.233622410781133
0.950193810525535 0.233653606189169
0.95022179474398 0.233684801597205
0.950293938717977 0.233715997005241
0.950347851532535 0.233747192413277
0.950452813110475 0.233778387821313
0.950654411220088 0.233809583229349
0.950785573452373 0.233840778637385
0.951133764453448 0.233871974045421
0.951697549670823 0.233903169453456
0.951733024934711 0.233934364861492
0.951837978084623 0.233965560269528
0.951900170432917 0.233996755677564
0.95190124120126 0.2340279510856
0.952033888634654 0.234059146493636
0.95206739481705 0.234090341901672
0.952216969222688 0.234121537309708
0.952383228178438 0.234152732717744
0.952399553123972 0.23418392812578
0.952521552000483 0.234215123533816
0.952600454922603 0.234246318941852
0.952795761260544 0.234277514349888
0.952944755410216 0.234308709757924
0.952978294139841 0.23433990516596
0.952991530711332 0.234371100573996
0.953051226202014 0.234402295982031
0.953130240444805 0.234433491390067
0.953152517627739 0.234464686798103
0.953159811034515 0.234495882206139
0.953277711592269 0.234527077614175
0.953482247485279 0.234558273022211
0.95359460931946 0.234589468430247
0.953650730156423 0.234620663838283
0.953737623529077 0.234651859246319
0.953745596054115 0.234683054654355
0.954078517084491 0.234714250062391
0.954079936208097 0.234745445470427
0.954111875193999 0.234776640878463
0.954126987934952 0.234807836286499
0.9542215203822 0.234839031694535
0.954240898532645 0.234870227102571
0.954250370323522 0.234901422510606
0.954755341192956 0.234932617918642
0.95500308107435 0.234963813326678
0.955020783526018 0.234995008734714
0.955171659924333 0.23502620414275
0.95522414840551 0.235057399550786
0.955251683629887 0.235088594958822
0.95530360211918 0.235119790366858
0.955390098011448 0.235150985774894
0.955602332787725 0.23518218118293
0.955604664284162 0.235213376590966
0.955670276899031 0.235244571999002
0.95568729552365 0.235275767407038
0.955950101894951 0.235306962815074
0.955989541203523 0.23533815822311
0.956004632158415 0.235369353631146
0.956235352356356 0.235400549039181
0.956404571097636 0.235431744447217
0.956694744309025 0.235462939855253
0.956787014199977 0.235494135263289
0.956871752662826 0.235525330671325
0.956928429812056 0.235556526079361
0.957024745500026 0.235587721487397
0.957048154557269 0.235618916895433
0.957576232251462 0.235650112303469
0.957704937911443 0.235681307711505
0.957720550451034 0.235712503119541
0.958121317696806 0.235743698527577
0.958151338062424 0.235774893935613
0.958247979998857 0.235806089343649
0.958407916608072 0.235837284751685
0.958570685802371 0.235868480159721
0.958610964910457 0.235899675567756
0.958631637325821 0.235930870975792
0.9588024468314 0.235962066383828
0.958951865214919 0.235993261791864
0.958977153507173 0.2360244571999
0.95900401674809 0.236055652607936
0.959069776504998 0.236086848015972
0.959223500672193 0.236118043424008
0.959424012284722 0.236149238832044
0.95959400661134 0.23618043424008
0.960155208053337 0.236211629648116
0.960162004908237 0.236242825056152
0.960167946816555 0.236274020464188
0.960336275630848 0.236305215872224
0.960352969469704 0.23633641128026
0.960384027971621 0.236367606688296
0.960437664619316 0.236398802096331
0.960735333279601 0.236429997504367
0.960888210767471 0.236461192912403
0.960890404329922 0.236492388320439
0.961680967852 0.236523583728475
0.961688410303033 0.236554779136511
0.961802484547002 0.236585974544547
0.961835859587281 0.236617169952583
0.961951701247222 0.236648365360619
0.961975896095579 0.236679560768655
0.962029722707036 0.236710756176691
0.962041787752656 0.236741951584727
0.962131675716467 0.236773146992763
0.962141184826604 0.236804342400799
0.962190137579507 0.236835537808835
0.96223962658158 0.23686673321687
0.962248674423834 0.236897928624906
0.962696329514297 0.236929124032942
0.962975225181397 0.236960319440978
0.96311459386602 0.236991514849014
0.963141350057416 0.23702271025705
0.963293104542759 0.237053905665086
0.96331417996115 0.237085101073122
0.963577095831646 0.237116296481158
0.963736515215553 0.237147491889194
0.964047664255286 0.23717868729723
0.9645572786553 0.237209882705266
0.964611305180806 0.237241078113302
0.964664611052655 0.237272273521338
0.964793513242591 0.237303468929374
0.964815227290712 0.23733466433741
0.964971052558205 0.237365859745445
0.965035626240772 0.237397055153481
0.965046025156666 0.237428250561517
0.965106560059657 0.237459445969553
0.965402227574639 0.237490641377589
0.965501487400987 0.237521836785625
0.965610680085187 0.237553032193661
0.965627667880968 0.237584227601697
0.965697984647012 0.237615423009733
0.965893185304178 0.237646618417769
0.965913091886589 0.237677813825805
0.966054688891347 0.237709009233841
0.966248027408558 0.237740204641877
0.966454062791387 0.237771400049913
0.966502110079262 0.237802595457949
0.966565982299501 0.237833790865985
0.966694278718434 0.23786498627402
0.967077292611154 0.237896181682056
0.967322596569075 0.237927377090092
0.967336176563003 0.237958572498128
0.967362377469964 0.237989767906164
0.967404102723991 0.2380209633142
0.967739495605153 0.238052158722236
0.967814083337124 0.238083354130272
0.967859217554816 0.238114549538308
0.967861242928413 0.238145744946344
0.967866978954536 0.23817694035438
0.968063648877456 0.238208135762416
0.968068453586616 0.238239331170452
0.968076834055496 0.238270526578488
0.968223485380447 0.238301721986524
0.968534386191261 0.23833291739456
0.968864218554 0.238364112802595
0.969027856957573 0.238395308210631
0.969181116002602 0.238426503618667
0.969347567852122 0.238457699026703
0.969640152666709 0.238488894434739
0.970066270064296 0.238520089842775
0.970071000780034 0.238551285250811
0.970074400844782 0.238582480658847
0.970139770845495 0.238613676066883
0.970195018929253 0.238644871474919
0.970203542423739 0.238676066882955
0.970247611551159 0.238707262290991
0.970300492961918 0.238738457699027
0.970423367431888 0.238769653107063
0.97044485125647 0.238800848515099
0.970459063667778 0.238832043923135
0.970491322819194 0.23886323933117
0.970546396009278 0.238894434739206
0.970550128935776 0.238925630147242
0.970658241667488 0.238956825555278
0.970683127222999 0.238988020963314
0.970808977761538 0.23901921637135
0.970859310779911 0.239050411779386
0.971152456808441 0.239081607187422
0.971184572819847 0.239112802595458
0.971190568847345 0.239143998003494
0.971307993363876 0.23917519341153
0.971341489293855 0.239206388819566
0.971400473580063 0.239237584227602
0.971423865909467 0.239268779635638
0.971445411458524 0.239299975043674
0.97146797599857 0.23933117045171
0.971615104370449 0.239362365859745
0.971684621494933 0.239393561267781
0.971783297729906 0.239424756675817
0.971830994029843 0.239455952083853
0.971937651314892 0.239487147491889
0.972102948069984 0.239518342899925
0.972217482636871 0.239549538307961
0.972344214429776 0.239580733715997
0.972530571303598 0.239611929124033
0.972717948348214 0.239643124532069
0.972760096535859 0.239674319940105
0.972932797256674 0.239705515348141
0.973147234797377 0.239736710756177
0.973298197440541 0.239767906164213
0.973525205373557 0.239799101572249
0.973588488259816 0.239830296980285
0.973641534695441 0.23986149238832
0.97376751181189 0.239892687796356
0.973783102302146 0.239923883204392
0.973878975131093 0.239955078612428
0.973927002918479 0.239986274020464
0.973979242481292 0.2400174694285
0.974069353878 0.240048664836536
0.97423068192966 0.240079860244572
0.974536579581745 0.240111055652608
0.974574920108817 0.240142251060644
0.974583750147422 0.24017344646868
0.974723894647039 0.240204641876716
0.974735263382354 0.240235837284752
0.974877546757094 0.240267032692788
0.974918309490758 0.240298228100824
0.974923674286167 0.24032942350886
0.975076928537212 0.240360618916895
0.975087365049914 0.240391814324931
0.975420071197204 0.240423009732967
0.975573127167664 0.240454205141003
0.97557574837492 0.240485400549039
0.975603102573701 0.240516595957075
0.975641094763164 0.240547791365111
0.975712661851946 0.240578986773147
0.97574028576415 0.240610182181183
0.975820580747708 0.240641377589219
0.975934773803773 0.240672572997255
0.975969342476357 0.240703768405291
0.976136098642933 0.240734963813327
0.976398162706213 0.240766159221363
0.976576906292054 0.240797354629399
0.976838617789024 0.240828550037435
0.977067355832649 0.24085974544547
0.977109965409446 0.240890940853506
0.977203108147587 0.240922136261542
0.977204129871642 0.240953331669578
0.977330612752701 0.240984527077614
0.977525376156295 0.24101572248565
0.977748794914391 0.241046917893686
0.977803096825347 0.241078113301722
0.97782229444683 0.241109308709758
0.977870440555785 0.241140504117794
0.977940050557452 0.24117169952583
0.978123957050151 0.241202894933866
0.978311528718522 0.241234090341902
0.978344415977388 0.241265285749938
0.978462902529839 0.241296481157974
0.978512035899233 0.24132767656601
0.97904645832831 0.241358871974045
0.979162268619983 0.241390067382081
0.979437423403464 0.241421262790117
0.979437518384635 0.241452458198153
0.979502785920965 0.241483653606189
0.979640592329132 0.241514849014225
0.979697924725445 0.241546044422261
0.979755406427695 0.241577239830297
0.979859466790985 0.241608435238333
0.980182982343445 0.241639630646369
0.980198830943595 0.241670826054405
0.980331709582043 0.241702021462441
0.980710778898135 0.241733216870477
0.980735098564934 0.241764412278513
0.980762111495628 0.241795607686549
0.98078928997419 0.241826803094584
0.980948777427319 0.24185799850262
0.981163092831958 0.241889193910656
0.9812352220618 0.241920389318692
0.981284939112367 0.241951584726728
0.981326914480978 0.241982780134764
0.981581561518999 0.2420139755428
0.981706783733306 0.242045170950836
0.981932272885078 0.242076366358872
0.981933327300299 0.242107561766908
0.981944134236906 0.242138757174944
0.982053251390296 0.24216995258298
0.982179429750611 0.242201147991016
0.982187256457186 0.242232343399052
0.982264385659419 0.242263538807088
0.982644913010657 0.242294734215124
0.982696103731283 0.242325929623159
0.982768930905344 0.242357125031195
0.982970102257774 0.242388320439231
0.983084994204569 0.242419515847267
0.983093077510716 0.242450711255303
0.983155284670355 0.242481906663339
0.983190154278507 0.242513102071375
0.983280983129639 0.242544297479411
0.983360166709693 0.242575492887447
0.98354260997275 0.242606688295483
0.983701159933196 0.242637883703519
0.98390550659662 0.242669079111555
0.983996550345684 0.242700274519591
0.984127502017273 0.242731469927627
0.984156300210099 0.242762665335663
0.984165430804225 0.242793860743699
0.984286230537245 0.242825056151734
0.984355370359381 0.24285625155977
0.984379201608686 0.242887446967806
0.984445183946261 0.242918642375842
0.984742070759697 0.242949837783878
0.984881250669822 0.242981033191914
0.985194988226571 0.24301222859995
0.985331008519077 0.243043424007986
0.985655448821613 0.243074619416022
0.985983392422047 0.243105814824058
0.986040121730542 0.243137010232094
0.986108348598904 0.24316820564013
0.986149161772066 0.243199401048166
0.986357041981579 0.243230596456202
0.986588475379697 0.243261791864238
0.986670195402071 0.243292987272274
0.986832531385166 0.243324182680309
0.987101017722918 0.243355378088345
0.987299942146308 0.243386573496381
0.987507289613193 0.243417768904417
0.987687436367873 0.243448964312453
0.98770497475961 0.243480159720489
0.987809386022438 0.243511355128525
0.987982018553422 0.243542550536561
0.987993027785922 0.243573745944597
0.988217510040581 0.243604941352633
0.988235452367607 0.243636136760669
0.988302641301776 0.243667332168705
0.988394941850579 0.243698527576741
0.988407460752678 0.243729722984777
0.988636700420023 0.243760918392813
0.988684253576563 0.243792113800849
0.989060952111306 0.243823309208884
0.989596553581867 0.24385450461692
0.989626598889583 0.243885700024956
0.989795595355559 0.243916895432992
0.989880429699777 0.243948090841028
0.990004417107104 0.243979286249064
0.99003041896314 0.2440104816571
0.990216890452601 0.244041677065136
0.990370247739484 0.244072872473172
0.99056099880653 0.244104067881208
0.990596540741715 0.244135263289244
0.990848231069952 0.24416645869728
0.990912107368705 0.244197654105316
0.990921412245555 0.244228849513352
0.991007277416555 0.244260044921388
0.991365207916887 0.244291240329424
0.991405587650577 0.244322435737459
0.991435427402903 0.244353631145495
0.991561917215372 0.244384826553531
0.991569770293779 0.244416021961567
0.99170599182628 0.244447217369603
0.991747472591545 0.244478412777639
0.991818790590085 0.244509608185675
0.991865680854011 0.244540803593711
0.992231034439914 0.244571999001747
0.992380979191539 0.244603194409783
0.992671973391 0.244634389817819
0.992753585892414 0.244665585225855
0.992824609544904 0.244696780633891
0.992919961398591 0.244727976041927
0.992949481774187 0.244759171449963
0.993206036248031 0.244790366857999
0.993529601175134 0.244821562266034
0.993953983175565 0.24485275767407
0.993974915007018 0.244883953082106
0.994216601659395 0.244915148490142
0.994338943518369 0.244946343898178
0.994400267375559 0.244977539306214
0.994440238639783 0.24500873471425
0.994472531302436 0.245039930122286
0.994583375298891 0.245071125530322
0.994595836983446 0.245102320938358
0.99468971313302 0.245133516346394
0.994711778510993 0.24516471175443
0.994725128847876 0.245195907162466
0.994827515390756 0.245227102570502
0.994905918926781 0.245258297978538
0.994997108878834 0.245289493386574
0.995131370602828 0.245320688794609
0.995174175184162 0.245351884202645
0.995444336304244 0.245383079610681
0.995709887295276 0.245414275018717
0.995732182756529 0.245445470426753
0.995767769119106 0.245476665834789
0.995971963789223 0.245507861242825
0.996221687841914 0.245539056650861
0.996432775369685 0.245570252058897
0.996445951022825 0.245601447466933
0.996637867981186 0.245632642874969
0.996659737015392 0.245663838283005
0.99678204999051 0.245695033691041
0.996961884154889 0.245726229099077
0.996977941325827 0.245757424507113
0.997044498080673 0.245788619915148
0.997112983422001 0.245819815323184
0.997160547781892 0.24585101073122
0.997198151656264 0.245882206139256
0.997254836226357 0.245913401547292
0.997540820358203 0.245944596955328
0.997544939712262 0.245975792363364
0.997706121258811 0.2460069877714
0.997987661918347 0.246038183179436
0.998085240596479 0.246069378587472
0.998368620105471 0.246100573995508
0.998707910660288 0.246131769403544
0.998732663282649 0.24616296481158
0.998762115895549 0.246194160219616
0.998783194476976 0.246225355627652
0.999018394415513 0.246256551035688
0.999036963782531 0.246287746443724
0.99904562744749 0.246318941851759
0.999125038497608 0.246350137259795
0.999158035276588 0.246381332667831
0.999242792016601 0.246412528075867
0.999318742401696 0.246443723483903
0.99957103370298 0.246474918891939
0.999600049301993 0.246506114299975
0.999968810171867 0.246537309708011
1.00023127840528 0.246568505116047
1.00033622249551 0.246599700524083
1.00033663569272 0.246630895932119
1.00052185597491 0.246662091340155
1.00066860581985 0.246693286748191
1.00082187853362 0.246724482156227
1.00088371019103 0.246755677564263
1.00114651567238 0.246786872972298
1.0011565353691 0.246818068380334
1.00117483816949 0.24684926378837
1.00142733126081 0.246880459196406
1.00149328447658 0.246911654604442
1.00185994726702 0.246942850012478
1.00191992606791 0.246974045420514
1.00196330503038 0.24700524082855
1.00213553843698 0.247036436236586
1.00222933575526 0.247067631644622
1.00242574250371 0.247098827052658
1.00244521877586 0.247130022460694
1.00249447680708 0.24716121786873
1.00262453040286 0.247192413276766
1.00279043034132 0.247223608684802
1.00342886603801 0.247254804092838
1.00351350952594 0.247285999500873
1.0035190414246 0.247317194908909
1.00365248654875 0.247348390316945
1.00365549629631 0.247379585724981
1.00390551080416 0.247410781133017
1.00399907811176 0.247441976541053
1.00411718868783 0.247473171949089
1.00420877667087 0.247504367357125
1.00432408698961 0.247535562765161
1.00437164938966 0.247566758173197
1.00466844082445 0.247597953581233
1.00486135157742 0.247629148989269
1.00517230482978 0.247660344397305
1.0052361412749 0.247691539805341
1.00559636395196 0.247722735213377
1.00599607411839 0.247753930621413
1.00601278567804 0.247785126029448
1.00617176807292 0.247816321437484
1.00641275067192 0.24784751684552
1.00648633096929 0.247878712253556
1.00664780771685 0.247909907661592
1.00666374498471 0.247941103069628
1.00679141750777 0.247972298477664
1.00694708723449 0.2480034938857
1.00697277692216 0.248034689293736
1.00715260120586 0.248065884701772
1.00749130103278 0.248097080109808
1.00770031301361 0.248128275517844
1.00772094078179 0.24815947092588
1.00791883950477 0.248190666333916
1.00795789522826 0.248221861741952
1.00812325807727 0.248253057149988
1.00823835350003 0.248284252558023
1.00832917600721 0.248315447966059
1.00839224073131 0.248346643374095
1.00844839720128 0.248377838782131
1.00846647824739 0.248409034190167
1.00851012767825 0.248440229598203
1.00857805339012 0.248471425006239
1.00878600710398 0.248502620414275
1.00892222891507 0.248533815822311
1.00893146892674 0.248565011230347
1.00894189528677 0.248596206638383
1.00908104589528 0.248627402046419
1.00915821884451 0.248658597454455
1.00920248164255 0.248689792862491
1.00927483281834 0.248720988270527
1.00929545583089 0.248752183678563
1.00936559013154 0.248783379086598
1.00936894987359 0.248814574494634
1.00957927390338 0.24884576990267
1.00965790042633 0.248876965310706
1.00976263014873 0.248908160718742
1.00977033825902 0.248939356126778
1.01031233603328 0.248970551534814
1.01063880802496 0.24900174694285
1.0107829149126 0.249032942350886
1.01084256373689 0.249064137758922
1.010866942768 0.249095333166958
1.0108784535879 0.249126528574994
1.01128241206004 0.24915772398303
1.0117659888499 0.249188919391066
1.01198316627384 0.249220114799102
1.01204402916614 0.249251310207138
1.01211633504218 0.249282505615173
1.01247064155109 0.249313701023209
1.01263432654527 0.249344896431245
1.0126945054566 0.249376091839281
1.01269734142184 0.249407287247317
1.01270999557168 0.249438482655353
1.01285785587074 0.249469678063389
1.01292470391899 0.249500873471425
1.01293857340538 0.249532068879461
1.01295966717062 0.249563264287497
1.01331639239446 0.249594459695533
1.01332630681172 0.249625655103569
1.01334122302035 0.249656850511605
1.01376562175544 0.249688045919641
1.01381240769666 0.249719241327677
1.01407434430164 0.249750436735713
1.01410135122087 0.249781632143748
1.01440924864027 0.249812827551784
1.01444901282596 0.24984402295982
1.01462353295478 0.249875218367856
1.01463266671354 0.249906413775892
1.01465774946545 0.249937609183928
1.01478601876736 0.249968804591964
1.01506803020149 0.25
1.01510400332962 0.250031195408036
1.01514649623338 0.250062390816072
1.01545034154854 0.250093586224108
1.01556192208047 0.250124781632144
1.01561621646877 0.25015597704018
1.01573299171546 0.250187172448216
1.01595123519407 0.250218367856252
1.01606056401236 0.250249563264287
1.01606142364098 0.250280758672323
1.01623062564077 0.250311954080359
1.01628157777512 0.250343149488395
1.01640445448159 0.250374344896431
1.01644594646746 0.250405540304467
1.01649115061789 0.250436735712503
1.01709076869198 0.250467931120539
1.01711781786851 0.250499126528575
1.01721676677135 0.250530321936611
1.0172560728222 0.250561517344647
1.01740137430021 0.250592712752683
1.01747185581087 0.250623908160719
1.01772924843513 0.250655103568755
1.01775350230982 0.250686298976791
1.01777093103913 0.250717494384827
1.01782830962184 0.250748689792863
1.01793906333382 0.250779885200898
1.01796591087861 0.250811080608934
1.01811692380907 0.25084227601697
1.0183563255651 0.250873471425006
1.01839338753054 0.250904666833042
1.01866489067305 0.250935862241078
1.01885645683543 0.250967057649114
1.01892054085886 0.25099825305715
1.01893426427463 0.251029448465186
1.01894212034316 0.251060643873222
1.01924511942597 0.251091839281258
1.01959382971326 0.251123034689294
1.01975191868435 0.25115423009733
1.01981115895708 0.251185425505366
1.0198357943999 0.251216620913402
1.01984133256245 0.251247816321438
1.02028822690776 0.251279011729473
1.02030684174492 0.251310207137509
1.02046165498291 0.251341402545545
1.02052612654461 0.251372597953581
1.02057948989495 0.251403793361617
1.0205853057423 0.251434988769653
1.02061105741157 0.251466184177689
1.02064783233544 0.251497379585725
1.02075718464711 0.251528574993761
1.02075725280324 0.251559770401797
1.0211473801247 0.251590965809833
1.02155222322018 0.251622161217869
1.02177356348046 0.251653356625905
1.02177565847716 0.251684552033941
1.02184403933309 0.251715747441977
1.02197109575379 0.251746942850012
1.02218977650637 0.251778138258048
1.02227150228831 0.251809333666084
1.02240015000184 0.25184052907412
1.02243317280173 0.251871724482156
1.02247958154211 0.251902919890192
1.02259854986216 0.251934115298228
1.02268370745164 0.251965310706264
1.02295484096056 0.2519965061143
1.02305581655887 0.252027701522336
1.02325386100985 0.252058896930372
1.02330274365312 0.252090092338408
1.02351388087897 0.252121287746444
1.02354193789226 0.25215248315448
1.02375609345863 0.252183678562516
1.02380370864728 0.252214873970552
1.02389356068641 0.252246069378588
1.02400467383918 0.252277264786623
1.02400849367757 0.252308460194659
1.02408993403987 0.252339655602695
1.02419422636266 0.252370851010731
1.02439829203537 0.252402046418767
1.02445047190326 0.252433241826803
1.02445070610588 0.252464437234839
1.02451642006734 0.252495632642875
1.024676235794 0.252526828050911
1.02473106218642 0.252558023458947
1.02492647266892 0.252589218866983
1.02499941566384 0.252620414275019
1.02519440823438 0.252651609683055
1.02523426429907 0.252682805091091
1.02540334620943 0.252714000499127
1.02545091162499 0.252745195907162
1.02574006082934 0.252776391315198
1.02639213120947 0.252807586723234
1.02644054511347 0.25283878213127
1.02659191478743 0.252869977539306
1.02676533391943 0.252901172947342
1.02677907669173 0.252932368355378
1.02686037375287 0.252963563763414
1.02698333127734 0.25299475917145
1.02699290304808 0.253025954579486
1.02733017420005 0.253057149987522
1.02734429759587 0.253088345395558
1.02748449945502 0.253119540803594
1.02751494424919 0.25315073621163
1.02752908335338 0.253181931619666
1.02781227458633 0.253213127027702
1.02789325058032 0.253244322435737
1.02804932084818 0.253275517843773
1.02844213823704 0.253306713251809
1.02856885518492 0.253337908659845
1.02867625432643 0.253369104067881
1.02880285261361 0.253400299475917
1.02886561276263 0.253431494883953
1.02932690911108 0.253462690291989
1.02940095245088 0.253493885700025
1.02944768388462 0.253525081108061
1.02962721324501 0.253556276516097
1.02978003683776 0.253587471924133
1.02998655078939 0.253618667332169
1.03007725169411 0.253649862740205
1.03015949033691 0.253681058148241
1.03017036184067 0.253712253556277
1.03038868431393 0.253743448964312
1.03092818556535 0.253774644372348
1.03104469632145 0.253805839780384
1.03105477143658 0.25383703518842
1.03110139871324 0.253868230596456
1.03121713115862 0.253899426004492
1.03133285196508 0.253930621412528
1.03138088600075 0.253961816820564
1.03146229865512 0.2539930122286
1.03168761572819 0.254024207636636
1.03172200736997 0.254055403044672
1.03190022181642 0.254086598452708
1.03192411526133 0.254117793860744
1.03210975381766 0.25414898926878
1.03232498307806 0.254180184676816
1.03234646019127 0.254211380084852
1.03254608988394 0.254242575492887
1.03255858113796 0.254273770900923
1.0325816746932 0.254304966308959
1.03267749902749 0.254336161716995
1.03282032284194 0.254367357125031
1.03287584197296 0.254398552533067
1.03294068878289 0.254429747941103
1.03316495355859 0.254460943349139
1.03372272823268 0.254492138757175
1.03378203855487 0.254523334165211
1.03383986716474 0.254554529573247
1.03396597792391 0.254585724981283
1.03414845551475 0.254616920389319
1.03429375128653 0.254648115797355
1.03449922824065 0.254679311205391
1.03459163511765 0.254710506613427
1.03468185558595 0.254741702021462
1.03469868626344 0.254772897429498
1.03478100114927 0.254804092837534
1.03480800628683 0.25483528824557
1.0348467829354 0.254866483653606
1.03488012426085 0.254897679061642
1.03489793485922 0.254928874469678
1.03493466668898 0.254960069877714
1.03505196441583 0.25499126528575
1.03513385129656 0.255022460693786
1.03516284832595 0.255053656101822
1.03521172400239 0.255084851509858
1.03521587918375 0.255116046917894
1.03528877037534 0.25514724232593
1.03529771144976 0.255178437733966
1.03554220689846 0.255209633142002
1.03562537702859 0.255240828550037
1.03565622990847 0.255272023958073
1.03569932081206 0.255303219366109
1.03583642156651 0.255334414774145
1.03590791363173 0.255365610182181
1.03599096127587 0.255396805590217
1.03600724491889 0.255428000998253
1.03606383897848 0.255459196406289
1.0362132467153 0.255490391814325
1.03625625421727 0.255521587222361
1.03647920528589 0.255552782630397
1.03671665602704 0.255583978038433
1.03673787521547 0.255615173446469
1.03683863870783 0.255646368854505
1.03686326739134 0.255677564262541
1.03704642293335 0.255708759670576
1.03709888376819 0.255739955078612
1.0372191158558 0.255771150486648
1.03722324720611 0.255802345894684
1.03727391870962 0.25583354130272
1.03739466659 0.255864736710756
1.0375441807433 0.255895932118792
1.0375915188136 0.255927127526828
1.03759202401124 0.255958322934864
1.03764284603961 0.2559895183429
1.03764706806673 0.256020713750936
1.03777249309018 0.256051909158972
1.03779094557103 0.256083104567008
1.03796846127055 0.256114299975044
1.03842862390934 0.25614549538308
1.03854009249572 0.256176690791116
1.038626439483 0.256207886199152
1.03867241736123 0.256239081607187
1.0387932670027 0.256270277015223
1.03885849609225 0.256301472423259
1.03886816113857 0.256332667831295
1.03887158143216 0.256363863239331
1.03893706184348 0.256395058647367
1.03916304741427 0.256426254055403
1.03953575241128 0.256457449463439
1.03968558740333 0.256488644871475
1.03970898323883 0.256519840279511
1.03971464039776 0.256551035687547
1.03981451157083 0.256582231095583
1.03986590052229 0.256613426503619
1.04020371349135 0.256644621911655
1.04032826150766 0.256675817319691
1.04056581956063 0.256707012727727
1.04098042802646 0.256738208135762
1.04103994522623 0.256769403543798
1.04116100594881 0.256800598951834
1.04120441843985 0.25683179435987
1.04130041188682 0.256862989767906
1.04150583427315 0.256894185175942
1.0417087087551 0.256925380583978
1.04174342204742 0.256956575992014
1.04212788060474 0.25698777140005
1.04213757585788 0.257018966808086
1.04218150283988 0.257050162216122
1.04224338165389 0.257081357624158
1.04226328405103 0.257112553032194
1.04234589009168 0.25714374844023
1.04239852586479 0.257174943848266
1.04243967893628 0.257206139256301
1.04274598750549 0.257237334664337
1.04282790372968 0.257268530072373
1.04286078880161 0.257299725480409
1.0429293578887 0.257330920888445
1.04311889169226 0.257362116296481
1.04317929987753 0.257393311704517
1.04345080107901 0.257424507112553
1.04376891543951 0.257455702520589
1.04391053528068 0.257486897928625
1.04399968890276 0.257518093336661
1.04421034133831 0.257549288744697
1.04425634086826 0.257580484152733
1.04428866990511 0.257611679560769
1.04437580288763 0.257642874968805
1.04444144471916 0.257674070376841
1.04452692280099 0.257705265784876
1.04458172700205 0.257736461192912
1.04472351483706 0.257767656600948
1.04474249375804 0.257798852008984
1.04474990387318 0.25783004741702
1.04478152025655 0.257861242825056
1.04493258597311 0.257892438233092
1.04496287314614 0.257923633641128
1.04497361339015 0.257954829049164
1.0451810577923 0.2579860244572
1.04524182520721 0.258017219865236
1.0452981608172 0.258048415273272
1.04543057314289 0.258079610681308
1.04550817994528 0.258110806089344
1.04573512559878 0.25814200149738
1.04588989420055 0.258173196905416
1.04592177696996 0.258204392313451
1.04595310581758 0.258235587721487
1.04601481300182 0.258266783129523
1.04615431873614 0.258297978537559
1.04618147297392 0.258329173945595
1.04626420933426 0.258360369353631
1.04633444566664 0.258391564761667
1.0463438800098 0.258422760169703
1.04659317176336 0.258453955577739
1.04667061958078 0.258485150985775
1.04673899901329 0.258516346393811
1.04688028277097 0.258547541801847
1.04705162744251 0.258578737209883
1.04711432284565 0.258609932617919
1.04720406031597 0.258641128025955
1.04720879846556 0.258672323433991
1.0478428076554 0.258703518842026
1.04790586299696 0.258734714250062
1.04796647762611 0.258765909658098
1.04799418440335 0.258797105066134
1.04820442274595 0.25882830047417
1.04832194016626 0.258859495882206
1.04833135243431 0.258890691290242
1.0484222575129 0.258921886698278
1.04857259024053 0.258953082106314
1.04879590347135 0.25898427751435
1.04882248919618 0.259015472922386
1.04887414726555 0.259046668330422
1.04903703123785 0.259077863738458
1.04916925065291 0.259109059146494
1.04954997429784 0.25914025455453
1.04965681176729 0.259171449962566
1.04972570245934 0.259202645370601
1.05000308779177 0.259233840778637
1.05013010986538 0.259265036186673
1.05021388781962 0.259296231594709
1.05025729919383 0.259327427002745
1.05025787952567 0.259358622410781
1.05033537451222 0.259389817818817
1.05040066032794 0.259421013226853
1.05045749138419 0.259452208634889
1.05047467334808 0.259483404042925
1.05068683292358 0.259514599450961
1.05080332011301 0.259545794858997
1.05080863271842 0.259576990267033
1.05083038706622 0.259608185675069
1.05105522019986 0.259639381083105
1.05106585646443 0.259670576491141
1.0511569821277 0.259701771899176
1.05124671262159 0.259732967307212
1.05127499625044 0.259764162715248
1.05134890181894 0.259795358123284
1.05157222505242 0.25982655353132
1.05161843596161 0.259857748939356
1.05197124449362 0.259888944347392
1.05198141567601 0.259920139755428
1.05204334120764 0.259951335163464
1.05209484761042 0.2599825305715
1.05235440668676 0.260013725979536
1.05275269774498 0.260044921387572
1.05286776432874 0.260076116795608
1.05288485225975 0.260107312203644
1.05293345313511 0.26013850761168
1.05306129165197 0.260169703019716
1.05308889551244 0.260200898427751
1.05318481529736 0.260232093835787
1.05322307013362 0.260263289243823
1.05331057634366 0.260294484651859
1.05333132588355 0.260325680059895
1.05333762639136 0.260356875467931
1.05336501741145 0.260388070875967
1.0533654469062 0.260419266284003
1.05342964696833 0.260450461692039
1.05348930771527 0.260481657100075
1.05352886033447 0.260512852508111
1.05362862704721 0.260544047916147
1.05363498612277 0.260575243324183
1.05365060567694 0.260606438732219
1.05370931636684 0.260637634140255
1.05396046904306 0.260668829548291
1.05397484282782 0.260700024956326
1.05428857739707 0.260731220364362
1.05430158352838 0.260762415772398
1.0543149636167 0.260793611180434
1.05434437788989 0.26082480658847
1.05455800663757 0.260856001996506
1.0546531071432 0.260887197404542
1.0546691232943 0.260918392812578
1.05475865110056 0.260949588220614
1.0547687689241 0.26098078362865
1.05520140977951 0.261011979036686
1.05541624122231 0.261043174444722
1.05565044172968 0.261074369852758
1.05574581537629 0.261105565260794
1.05575844404573 0.26113676066883
1.05605263046962 0.261167956076865
1.05607507093398 0.261199151484901
1.05611808027565 0.261230346892937
1.05617724220858 0.261261542300973
1.05625007958214 0.261292737709009
1.05641528741833 0.261323933117045
1.05656941087782 0.261355128525081
1.05672919790979 0.261386323933117
1.05682731147619 0.261417519341153
1.05685207756652 0.261448714749189
1.05690301648112 0.261479910157225
1.05703157472902 0.261511105565261
1.05712381016367 0.261542300973297
1.05719408532574 0.261573496381333
1.05721918468947 0.261604691789369
1.05726014871989 0.261635887197405
1.05786898893153 0.26166708260544
1.05790116300238 0.261698278013476
1.0579656191374 0.261729473421512
1.05796637331653 0.261760668829548
1.05798588962145 0.261791864237584
1.0580390478112 0.26182305964562
1.05813600626634 0.261854255053656
1.05824770862179 0.261885450461692
1.05825414827822 0.261916645869728
1.05846086845767 0.261947841277764
1.05878236901604 0.2619790366858
1.05880735731371 0.262010232093836
1.0590427190081 0.262041427501872
1.05915563825273 0.262072622909908
1.05918816166133 0.262103818317944
1.05921681947577 0.26213501372598
1.05925781714143 0.262166209134016
1.0593655378641 0.262197404542051
1.05944474362848 0.262228599950087
1.0594747845023 0.262259795358123
1.05947639745875 0.262290990766159
1.05955571562009 0.262322186174195
1.05957488295176 0.262353381582231
1.05974384311159 0.262384576990267
1.05995352876237 0.262415772398303
1.05998527228892 0.262446967806339
1.06043776556971 0.262478163214375
1.06057286752571 0.262509358622411
1.06081006393271 0.262540554030447
1.06089184612758 0.262571749438483
1.06114504403275 0.262602944846519
1.06117177068523 0.262634140254555
1.06123468060311 0.26266533566259
1.06181974923449 0.262696531070626
1.06190140114733 0.262727726478662
1.06194411887348 0.262758921886698
1.06205050673531 0.262790117294734
1.06208480708932 0.26282131270277
1.06210116645455 0.262852508110806
1.06217684731597 0.262883703518842
1.06222249989059 0.262914898926878
1.06224245538609 0.262946094334914
1.06224879510227 0.26297728974295
1.06225171709123 0.263008485150986
1.06245426368593 0.263039680559022
1.06249599449378 0.263070875967058
1.062505572106 0.263102071375094
1.06264534142178 0.26313326678313
1.06280056925973 0.263164462191165
1.06297696660778 0.263195657599201
1.06315326374171 0.263226853007237
1.06332210445492 0.263258048415273
1.06334561468268 0.263289243823309
1.06343593791755 0.263320439231345
1.06372520777948 0.263351634639381
1.06390542624284 0.263382830047417
1.06407589856555 0.263414025455453
1.06421210210411 0.263445220863489
1.06426998657346 0.263476416271525
1.06442101781522 0.263507611679561
1.0644778975349 0.263538807087597
1.06451783747701 0.263570002495633
1.06462265280762 0.263601197903669
1.06504002067249 0.263632393311705
1.06519348891307 0.26366358871974
1.06528745099036 0.263694784127776
1.0653059840749 0.263725979535812
1.06538150586775 0.263757174943848
1.06543622004197 0.263788370351884
1.06579318527084 0.26381956575992
1.065831926708 0.263850761167956
1.06600733727004 0.263881956575992
1.06606520610513 0.263913151984028
1.06616705552926 0.263944347392064
1.06625066387901 0.2639755428001
1.06637020521881 0.264006738208136
1.06643557077435 0.264037933616172
1.06675804730352 0.264069129024208
1.06678913922365 0.264100324432244
1.06693381583782 0.26413151984028
1.06697855536344 0.264162715248315
1.06747432621791 0.264193910656351
1.06748524622182 0.264225106064387
1.06755093047506 0.264256301472423
1.06758639779956 0.264287496880459
1.0675902542871 0.264318692288495
1.06762866014353 0.264349887696531
1.067785787484 0.264381083104567
1.06784508285259 0.264412278512603
1.06802771795649 0.264443473920639
1.0681600235157 0.264474669328675
1.06826364467017 0.264505864736711
1.06830378258384 0.264537060144747
1.06832345853541 0.264568255552783
1.06832979338006 0.264599450960819
1.06842423254642 0.264630646368855
1.06847403177711 0.26466184177689
1.06855592432848 0.264693037184926
1.06861349834234 0.264724232592962
1.06868399992179 0.264755428000998
1.06870204659441 0.264786623409034
1.06880086007011 0.26481781881707
1.06882413295641 0.264849014225106
1.06886575575609 0.264880209633142
1.06890597064604 0.264911405041178
1.06903475979795 0.264942600449214
1.06922276721716 0.26497379585725
1.06936489345652 0.265004991265286
1.06977265284927 0.265036186673322
1.07004090343604 0.265067382081358
1.07016593468697 0.265098577489394
1.07038988185062 0.26512977289743
1.07047373864641 0.265160968305465
1.07053549106563 0.265192163713501
1.07057116241472 0.265223359121537
1.07084225760654 0.265254554529573
1.07094313467659 0.265285749937609
1.07118189438489 0.265316945345645
1.07119443985148 0.265348140753681
1.07133924569135 0.265379336161717
1.07174003316068 0.265410531569753
1.07188682959023 0.265441726977789
1.07194671436326 0.265472922385825
1.07205764098449 0.265504117793861
1.07211928407001 0.265535313201897
1.07222418426634 0.265566508609933
1.07233710489979 0.265597704017969
1.07234275608008 0.265628899426005
1.07238129499735 0.26566009483404
1.07242294650701 0.265691290242076
1.07260855100473 0.265722485650112
1.07277696656082 0.265753681058148
1.0731763099442 0.265784876466184
1.07333313850904 0.26581607187422
1.07334962746717 0.265847267282256
1.07369654688982 0.265878462690292
1.07379810527337 0.265909658098328
1.07392284288648 0.265940853506364
1.07400297266037 0.2659720489144
1.07406893230873 0.266003244322436
1.07416215205159 0.266034439730472
1.07448381260922 0.266065635138508
1.07460533633352 0.266096830546544
1.07503665422478 0.26612802595458
1.0750435811541 0.266159221362615
1.07512578287039 0.266190416770651
1.07519348479598 0.266221612178687
1.07529143248998 0.266252807586723
1.07541955335957 0.266284002994759
1.07545578957389 0.266315198402795
1.07549574537299 0.266346393810831
1.07551312326179 0.266377589218867
1.07555878351638 0.266408784626903
1.07562159941349 0.266439980034939
1.07584720359061 0.266471175442975
1.07592045136319 0.266502370851011
1.07605524310729 0.266533566259047
1.07618546727204 0.266564761667083
1.07635180524616 0.266595957075119
1.07652161430782 0.266627152483154
1.07657451896315 0.26665834789119
1.07670508642038 0.266689543299226
1.07674915399942 0.266720738707262
1.07675303399488 0.266751934115298
1.07692438990444 0.266783129523334
1.07714163127108 0.26681432493137
1.07737364810325 0.266845520339406
1.07748800706778 0.266876715747442
1.07759029055272 0.266907911155478
1.07801990806989 0.266939106563514
1.07803672956435 0.26697030197155
1.07818192915512 0.267001497379586
1.07828295095393 0.267032692787622
1.07837278437976 0.267063888195658
1.0783825390422 0.267095083603694
1.07842531789021 0.267126279011729
1.07853747951839 0.267157474419765
1.0786496842495 0.267188669827801
1.07865522480583 0.267219865235837
1.07866743077693 0.267251060643873
1.07908920034194 0.267282256051909
1.07917848616209 0.267313451459945
1.07918119702241 0.267344646867981
1.07922656475287 0.267375842276017
1.07925274243666 0.267407037684053
1.07927167598223 0.267438233092089
1.0793797649969 0.267469428500125
1.07938520791476 0.267500623908161
1.07944815478611 0.267531819316197
1.07972503760693 0.267563014724233
1.0797269901541 0.267594210132269
1.07976899429706 0.267625405540305
1.07978760929925 0.26765660094834
1.0800036520847 0.267687796356376
1.08002527457535 0.267718991764412
1.08022779259149 0.267750187172448
1.08045257416379 0.267781382580484
1.08093561782407 0.26781257798852
1.08102882878505 0.267843773396556
1.08104627178254 0.267874968804592
1.08127599685331 0.267906164212628
1.0812954494318 0.267937359620664
1.08135039073201 0.2679685550287
1.08135472428837 0.267999750436736
1.08151196724393 0.268030945844772
1.08155936836522 0.268062141252808
1.08167396655901 0.268093336660844
1.08179629741148 0.268124532068879
1.08179808361932 0.268155727476915
1.08195784713778 0.268186922884951
1.08200208088275 0.268218118292987
1.08209450526993 0.268249313701023
1.08242434540349 0.268280509109059
1.08247767392194 0.268311704517095
1.08253645865721 0.268342899925131
1.0826642383358 0.268374095333167
1.08270104557222 0.268405290741203
1.08307690549988 0.268436486149239
1.08314024854547 0.268467681557275
1.0834412189914 0.268498876965311
1.08366726339298 0.268530072373347
1.08367907868184 0.268561267781383
1.08369805692411 0.268592463189419
1.08389670050412 0.268623658597454
1.08398524431068 0.26865485400549
1.08406407441939 0.268686049413526
1.08416025336451 0.268717244821562
1.08431044387737 0.268748440229598
1.08460262525743 0.268779635637634
1.08467030816388 0.26881083104567
1.08487210047511 0.268842026453706
1.08501633122492 0.268873221861742
1.08502082909446 0.268904417269778
1.08502788309028 0.268935612677814
1.08509654399484 0.26896680808585
1.08513688539361 0.268998003493886
1.08515761412618 0.269029198901922
1.08519114311431 0.269060394309958
1.08563000246487 0.269091589717994
1.08611175592215 0.269122785126029
1.08618366268204 0.269153980534065
1.08639739178414 0.269185175942101
1.08642457376937 0.269216371350137
1.08646126904926 0.269247566758173
1.08647691616848 0.269278762166209
1.0864875238908 0.269309957574245
1.08664754472147 0.269341152982281
1.08677979447549 0.269372348390317
1.08682517277535 0.269403543798353
1.08686557754743 0.269434739206389
1.08693366548325 0.269465934614425
1.08706952859862 0.269497130022461
1.08716583457724 0.269528325430497
1.08718882607326 0.269559520838533
1.08733503228778 0.269590716246569
1.08737837030551 0.269621911654604
1.08745982114871 0.26965310706264
1.08766151718091 0.269684302470676
1.08769522148122 0.269715497878712
1.08788636182155 0.269746693286748
1.08792230763137 0.269777888694784
1.08799169107402 0.26980908410282
1.08815297547674 0.269840279510856
1.08830976432127 0.269871474918892
1.08848286986187 0.269902670326928
1.08855987699995 0.269933865734964
1.0885793841496 0.269965061143
1.08867450116755 0.269996256551036
1.08888000240113 0.270027451959072
1.08897754286581 0.270058647367108
1.08905366586748 0.270089842775144
1.08917360515292 0.270121038183179
1.08928130314748 0.270152233591215
1.08935680567353 0.270183428999251
1.08940872946185 0.270214624407287
1.08944451226449 0.270245819815323
1.08953903547488 0.270277015223359
1.08964493486091 0.270308210631395
1.089821134573 0.270339406039431
1.08987906610707 0.270370601447467
1.08995650026485 0.270401796855503
1.09012020240963 0.270432992263539
1.09028324504292 0.270464187671575
1.09036022005323 0.270495383079611
1.09037599415351 0.270526578487647
1.09043635030305 0.270557773895683
1.09080327750979 0.270588969303719
1.09082762947998 0.270620164711754
1.0908628949339 0.27065136011979
1.09087694605583 0.270682555527826
1.09118041060931 0.270713750935862
1.09131433868148 0.270744946343898
1.09136399594183 0.270776141751934
1.09140330752514 0.27080733715997
1.09140642486671 0.270838532568006
1.09144162722029 0.270869727976042
1.09149367864416 0.270900923384078
1.09171300148364 0.270932118792114
1.09175921680929 0.27096331420015
1.09181218137021 0.270994509608186
1.09188996415199 0.271025705016222
1.09249034856751 0.271056900424258
1.09265598209269 0.271088095832293
1.09270658697421 0.271119291240329
1.09285455876628 0.271150486648365
1.093192131611 0.271181682056401
1.09325904317561 0.271212877464437
1.09358348375626 0.271244072872473
1.09361201904321 0.271275268280509
1.09371883483578 0.271306463688545
1.09386388366065 0.271337659096581
1.09432166860626 0.271368854504617
1.09440067855739 0.271400049912653
1.09443946776547 0.271431245320689
1.0945576102279 0.271462440728725
1.09461287453268 0.271493636136761
1.09472554650976 0.271524831544797
1.09500074684684 0.271556026952833
1.09502482159453 0.271587222360869
1.09504020147558 0.271618417768904
1.09509899863818 0.27164961317694
1.09515097562664 0.271680808584976
1.09518039278861 0.271712003993012
1.09557328000591 0.271743199401048
1.09596896536239 0.271774394809084
1.09598168312299 0.27180559021712
1.09599139060106 0.271836785625156
1.09611687518323 0.271867981033192
1.09627688138747 0.271899176441228
1.09640389548992 0.271930371849264
1.09655048158055 0.2719615672573
1.09660352047362 0.271992762665336
1.09662161351383 0.272023958073372
1.09662650380875 0.272055153481408
1.0966360910016 0.272086348889443
1.09665430078215 0.272117544297479
1.09686943405107 0.272148739705515
1.09706635551946 0.272179935113551
1.09710290875773 0.272211130521587
1.09740746029745 0.272242325929623
1.09755689630417 0.272273521337659
1.09768172215294 0.272304716745695
1.09771665867921 0.272335912153731
1.09772254375192 0.272367107561767
1.09778297515588 0.272398302969803
1.09779398434192 0.272429498377839
1.09789738572258 0.272460693785875
1.09795185448629 0.272491889193911
1.09795298474193 0.272523084601947
1.0979909651123 0.272554280009983
1.09806158338482 0.272585475418018
1.0982841581854 0.272616670826054
1.0983108878 0.27264786623409
1.09832631820875 0.272679061642126
1.09855297017658 0.272710257050162
1.09859199293759 0.272741452458198
1.09871853824978 0.272772647866234
1.09915577019064 0.27280384327427
1.09984417942396 0.272835038682306
1.10022795276224 0.272866234090342
1.10025424278049 0.272897429498378
1.10028633749758 0.272928624906414
1.10041055365791 0.27295982031445
1.10050316234014 0.272991015722486
1.10061601433422 0.273022211130522
1.10066515447652 0.273053406538558
1.10066955723371 0.273084601946594
1.10068548416695 0.273115797354629
1.10077626863911 0.273146992762665
1.10086054451449 0.273178188170701
1.10120152846629 0.273209383578737
1.1012638992142 0.273240578986773
1.10127856865424 0.273271774394809
1.10131443435779 0.273302969802845
1.10138155739976 0.273334165210881
1.10146966264259 0.273365360618917
1.10171591559744 0.273396556026953
1.1018724385852 0.273427751434989
1.10193535300466 0.273458946843025
1.10199169364543 0.273490142251061
1.1023694437975 0.273521337659097
1.10268864220008 0.273552533067133
1.1028347573716 0.273583728475168
1.10288383081294 0.273614923883204
1.10297234975127 0.27364611929124
1.10304486565266 0.273677314699276
1.1034049175404 0.273708510107312
1.10342798712282 0.273739705515348
1.10348831236948 0.273770900923384
1.10352188526795 0.27380209633142
1.10352507277293 0.273833291739456
1.10366730410182 0.273864487147492
1.10389334215601 0.273895682555528
1.10407732930819 0.273926877963564
1.10411027585737 0.2739580733716
1.10425979925171 0.273989268779636
1.10427008094755 0.274020464187672
1.10432274852485 0.274051659595708
1.10436716742797 0.274082855003743
1.10446118777438 0.274114050411779
1.10462165011761 0.274145245819815
1.10464055549998 0.274176441227851
1.10477827824478 0.274207636635887
1.1050047326993 0.274238832043923
1.10510238186051 0.274270027451959
1.10524985520319 0.274301222859995
1.10529605263351 0.274332418268031
1.10545179980438 0.274363613676067
1.10548061527267 0.274394809084103
1.10551662778371 0.274426004492139
1.10554120491225 0.274457199900175
1.1055598081436 0.274488395308211
1.10585327372766 0.274519590716247
1.10593621746167 0.274550786124283
1.10596938579946 0.274581981532318
1.1060610610228 0.274613176940354
1.10621626041536 0.27464437234839
1.10635065066102 0.274675567756426
1.10639457516227 0.274706763164462
1.10658745274522 0.274737958572498
1.10664007057093 0.274769153980534
1.10693791601292 0.27480034938857
1.10701704292227 0.274831544796606
1.10727055943881 0.274862740204642
1.10747678594449 0.274893935612678
1.10767394175229 0.274925131020714
1.10788106779125 0.27495632642875
1.10798857232695 0.274987521836786
1.10806899020914 0.275018717244822
1.10816301490588 0.275049912652857
1.10839567001815 0.275081108060893
1.10848262154381 0.275112303468929
1.10857871790439 0.275143498876965
1.1086897864292 0.275174694285001
1.10874804044238 0.275205889693037
1.10915994878535 0.275237085101073
1.10927803479979 0.275268280509109
1.10934780529202 0.275299475917145
1.10990870984849 0.275330671325181
1.10993507320033 0.275361866733217
1.10998091819573 0.275393062141253
1.11003091315914 0.275424257549289
1.11048634538304 0.275455452957325
1.11059408633912 0.275486648365361
1.11063321052636 0.275517843773397
1.11079663811243 0.275549039181433
1.11084565665064 0.275580234589468
1.11096600430154 0.275611429997504
1.11102414296936 0.27564262540554
1.11109450683934 0.275673820813576
1.11124311571253 0.275705016221612
1.11128347537249 0.275736211629648
1.11140940473337 0.275767407037684
1.11143547677527 0.27579860244572
1.11150616436617 0.275829797853756
1.11160493321641 0.275860993261792
1.11164709233188 0.275892188669828
1.11179828020146 0.275923384077864
1.11183666725845 0.2759545794859
1.11192419619302 0.275985774893936
1.11204893715059 0.276016970301972
1.11213511159652 0.276048165710008
1.11216794640828 0.276079361118043
1.11220697526055 0.276110556526079
1.1123873313591 0.276141751934115
1.11258825814091 0.276172947342151
1.11277936189962 0.276204142750187
1.11279913232121 0.276235338158223
1.1130967244355 0.276266533566259
1.11316562374293 0.276297728974295
1.11317738275412 0.276328924382331
1.11332560294306 0.276360119790367
1.11335562093278 0.276391315198403
1.11343514148973 0.276422510606439
1.11343586817402 0.276453706014475
1.11343602478826 0.276484901422511
1.11345800422214 0.276516096830547
1.11349213103099 0.276547292238582
1.11374396136213 0.276578487646618
1.11402745173422 0.276609683054654
1.11405202355585 0.27664087846269
1.11426332201148 0.276672073870726
1.11431499664771 0.276703269278762
1.11435499069347 0.276734464686798
1.11438855346302 0.276765660094834
1.11446413744413 0.27679685550287
1.11461601836012 0.276828050910906
1.11500682654118 0.276859246318942
1.11515905611447 0.276890441726978
1.11517866348854 0.276921637135014
1.11546013021544 0.27695283254305
1.11575259845182 0.276984027951086
1.11583334469811 0.277015223359122
1.11636218387941 0.277046418767158
1.11639442843953 0.277077614175193
1.11639612171393 0.277108809583229
1.11640761027638 0.277140004991265
1.11656058885067 0.277171200399301
1.11679072799009 0.277202395807337
1.11695637192442 0.277233591215373
1.11701174386955 0.277264786623409
1.11716244658425 0.277295982031445
1.11717086920096 0.277327177439481
1.11723266843632 0.277358372847517
1.11726927487016 0.277389568255553
1.11754134292369 0.277420763663589
1.11774382310669 0.277451959071625
1.11777533302098 0.277483154479661
1.11783885382483 0.277514349887697
1.11784728224088 0.277545545295732
1.11828404151747 0.277576740703768
1.11855591197241 0.277607936111804
1.11866858770323 0.27763913151984
1.11880359540082 0.277670326927876
1.11956596856699 0.277701522335912
1.1195997756902 0.277732717743948
1.11964964806293 0.277763913151984
1.11972282640784 0.27779510856002
1.11974754729521 0.277826303968056
1.11978712054199 0.277857499376092
1.11982613206969 0.277888694784128
1.11990438281866 0.277919890192164
1.12014248624151 0.2779510856002
1.12016114568072 0.277982281008236
1.12038720154299 0.278013476416272
1.1208009232098 0.278044671824307
1.12083224595861 0.278075867232343
1.12084289692367 0.278107062640379
1.12085411824969 0.278138258048415
1.12086277691043 0.278169453456451
1.12117990831882 0.278200648864487
1.12125641498627 0.278231844272523
1.12129428816736 0.278263039680559
1.12159913999806 0.278294235088595
1.12160872129109 0.278325430496631
1.12162577446217 0.278356625904667
1.12169234248394 0.278387821312703
1.12187664042973 0.278419016720739
1.12198345012066 0.278450212128775
1.12216618201704 0.278481407536811
1.12223605985118 0.278512602944847
1.12242544100946 0.278543798352882
1.1224991309199 0.278574993760918
1.12267577789144 0.278606189168954
1.12307133027586 0.27863738457699
1.12325658308367 0.278668579985026
1.12329454713136 0.278699775393062
1.12329677776235 0.278730970801098
1.12330368627029 0.278762166209134
1.1234986370931 0.27879336161717
1.12360723463187 0.278824557025206
1.1237343001022 0.278855752433242
1.1237994662691 0.278886947841278
1.12389494979995 0.278918143249314
1.12410864328749 0.27894933865735
1.12418054326431 0.278980534065386
1.12451990481049 0.279011729473422
1.1245933121456 0.279042924881457
1.12476856728673 0.279074120289493
1.12482964304238 0.279105315697529
1.12512650844991 0.279136511105565
1.12528704999289 0.279167706513601
1.12532815255612 0.279198901921637
1.12556048518602 0.279230097329673
1.12563888106493 0.279261292737709
1.12575167370532 0.279292488145745
1.12578881618832 0.279323683553781
1.12615743672288 0.279354878961817
1.12632170431226 0.279386074369853
1.12637185571019 0.279417269777889
1.12668757154672 0.279448465185925
1.12675000697605 0.279479660593961
1.12687817628179 0.279510856001997
1.12707178261134 0.279542051410032
1.12736042565508 0.279573246818068
1.1274907617988 0.279604442226104
1.12754909535903 0.27963563763414
1.12766996694407 0.279666833042176
1.12773877446043 0.279698028450212
1.12779553652699 0.279729223858248
1.12784930966875 0.279760419266284
1.12796444834857 0.27979161467432
1.12798067952685 0.279822810082356
1.12816271988732 0.279854005490392
1.12823775531659 0.279885200898428
1.12837076309142 0.279916396306464
1.1283880417019 0.2799475917145
1.12841762326352 0.279978787122536
1.12850650004813 0.280009982530572
1.12882269127039 0.280041177938607
1.1288994213267 0.280072373346643
1.12923185895816 0.280103568754679
1.12923638295921 0.280134764162715
1.12924873237577 0.280165959570751
1.12971346547123 0.280197154978787
1.12982104355642 0.280228350386823
1.13007082186787 0.280259545794859
1.13051552643533 0.280290741202895
1.13060027836306 0.280321936610931
1.13063145118254 0.280353132018967
1.13063229461995 0.280384327427003
1.13076860143197 0.280415522835039
1.13079260652953 0.280446718243075
1.13112191125018 0.280477913651111
1.13112219821136 0.280509109059146
1.13122031505301 0.280540304467182
1.13125204918221 0.280571499875218
1.13137270021492 0.280602695283254
1.13144253286798 0.28063389069129
1.13158093805527 0.280665086099326
1.13167944755907 0.280696281507362
1.13197525262449 0.280727476915398
1.13207292122119 0.280758672323434
1.13251351869904 0.28078986773147
1.13271762969616 0.280821063139506
1.13294955724957 0.280852258547542
1.13316088717763 0.280883453955578
1.13330905347978 0.280914649363614
1.1336117417976 0.28094584477165
1.13395831548241 0.280977040179686
1.13406917654768 0.281008235587722
1.13407566607716 0.281039430995757
1.13414004651384 0.281070626403793
1.13414086229346 0.281101821811829
1.1343301450898 0.281133017219865
1.13445487879982 0.281164212627901
1.13450415848803 0.281195408035937
1.13467327766404 0.281226603443973
1.13484631488034 0.281257798852009
1.13502262221262 0.281288994260045
1.13502798954794 0.281320189668081
1.13524789651704 0.281351385076117
1.1352841599188 0.281382580484153
1.13536925824249 0.281413775892189
1.13548918124456 0.281444971300225
1.13589306586331 0.281476166708261
1.13597868061596 0.281507362116297
1.13599369255941 0.281538557524332
1.13603444954356 0.281569752932368
1.13606890061335 0.281600948340404
1.13613279637894 0.28163214374844
1.1361683467456 0.281663339156476
1.13618920892208 0.281694534564512
1.13621810307572 0.281725729972548
1.13643387631815 0.281756925380584
1.13645938902724 0.28178812078862
1.13663442764386 0.281819316196656
1.13673596189495 0.281850511604692
1.13678251284047 0.281881707012728
1.13681997481782 0.281912902420764
1.13682249506084 0.2819440978288
1.13684760322894 0.281975293236836
1.13714403621755 0.282006488644871
1.13722996763478 0.282037684052907
1.13723488260655 0.282068879460943
1.13741809799356 0.282100074868979
1.13750244896124 0.282131270277015
1.13754832426237 0.282162465685051
1.13780173371588 0.282193661093087
1.13780392615023 0.282224856501123
1.13825492256019 0.282256051909159
1.13875288316224 0.282287247317195
1.1388704092235 0.282318442725231
1.1388896327807 0.282349638133267
1.13892146943502 0.282380833541303
1.13895365728465 0.282412028949339
1.13902845249327 0.282443224357375
1.13904166606298 0.282474419765411
1.13932455941725 0.282505615173446
1.1395565546178 0.282536810581482
1.13970031952413 0.282568005989518
1.13989703655164 0.282599201397554
1.14019754415784 0.28263039680559
1.14024706037137 0.282661592213626
1.14034613687915 0.282692787621662
1.14035696332688 0.282723983029698
1.14041449367954 0.282755178437734
1.14047339442717 0.28278637384577
1.14053088325673 0.282817569253806
1.1406557825356 0.282848764661842
1.14068777449203 0.282879960069878
1.14069289879454 0.282911155477914
1.14084694498846 0.28294235088595
1.14085094255668 0.282973546293986
1.14090705934834 0.283004741702022
1.14116828449021 0.283035937110057
1.14132977880856 0.283067132518093
1.14133041452828 0.283098327926129
1.14137633526778 0.283129523334165
1.14148174839255 0.283160718742201
1.14153317161342 0.283191914150237
1.14162400276885 0.283223109558273
1.14164157458423 0.283254304966309
1.14180163421056 0.283285500374345
1.14222254904172 0.283316695782381
1.14257522172939 0.283347891190417
1.14274521273288 0.283379086598453
1.14285092348553 0.283410282006489
1.14307483787492 0.283441477414525
1.14314964170151 0.283472672822561
1.14322067536376 0.283503868230596
1.14325843572476 0.283535063638632
1.14351628571261 0.283566259046668
1.14356817804621 0.283597454454704
1.14360366974751 0.28362864986274
1.14385636089608 0.283659845270776
1.14390385663529 0.283691040678812
1.14398084200813 0.283722236086848
1.14402773301458 0.283753431494884
1.14416168958922 0.28378462690292
1.14419817484835 0.283815822310956
1.14420551698613 0.283847017718992
1.14429040946818 0.283878213127028
1.14430879750979 0.283909408535064
1.14439547359227 0.2839406039431
1.14465094798923 0.283971799351136
1.14465603520177 0.284002994759171
1.14489793412418 0.284034190167207
1.14495101815293 0.284065385575243
1.14498153161075 0.284096580983279
1.14502509070545 0.284127776391315
1.14508512770847 0.284158971799351
1.14515513702404 0.284190167207387
1.14529094501122 0.284221362615423
1.14549310153273 0.284252558023459
1.14559604258687 0.284283753431495
1.14598870163012 0.284314948839531
1.14627751987788 0.284346144247567
1.14658035304206 0.284377339655603
1.1466996333182 0.284408535063639
1.14683949642619 0.284439730471675
1.14707479697197 0.284470925879711
1.14747842386813 0.284502121287746
1.14755646138572 0.284533316695782
1.14757064183715 0.284564512103818
1.1477580107181 0.284595707511854
1.14783041454024 0.28462690291989
1.14783753054795 0.284658098327926
1.14795659741503 0.284689293735962
1.14805063445485 0.284720489143998
1.14805355173504 0.284751684552034
1.14819011410564 0.28478287996007
1.14840056014257 0.284814075368106
1.14855495863627 0.284845270776142
1.14870711517668 0.284876466184178
1.1487240737987 0.284907661592214
1.14874658977571 0.28493885700025
1.1487685528713 0.284970052408286
1.14884120011002 0.285001247816321
1.14897192726504 0.285032443224357
1.14898240720865 0.285063638632393
1.14898494752069 0.285094834040429
1.14907437329722 0.285126029448465
1.14935979388518 0.285157224856501
1.14969182579423 0.285188420264537
1.14972797363804 0.285219615672573
1.14997962897767 0.285250811080609
1.15009039531666 0.285282006488645
1.15009270727704 0.285313201896681
1.15026582315806 0.285344397304717
1.15040628834275 0.285375592712753
1.15064530613552 0.285406788120789
1.15076223176692 0.285437983528825
1.15098647970131 0.285469178936861
1.15122490953285 0.285500374344896
1.15147805495192 0.285531569752932
1.15154439333435 0.285562765160968
1.15161203635226 0.285593960569004
1.15184264124307 0.28562515597704
1.15187967367467 0.285656351385076
1.15195037592336 0.285687546793112
1.15245741197869 0.285718742201148
1.15251739488313 0.285749937609184
1.15253211329436 0.28578113301722
1.15263901129339 0.285812328425256
1.15265138588548 0.285843523833292
1.15274004108062 0.285874719241328
1.15278299031405 0.285905914649364
1.15283858168299 0.2859371100574
1.15345482721354 0.285968305465436
1.15348518196282 0.285999500873471
1.1535342867272 0.286030696281507
1.15364277712468 0.286061891689543
1.15384384684359 0.286093087097579
1.15385369643944 0.286124282505615
1.15388029022744 0.286155477913651
1.15398028206114 0.286186673321687
1.15415211619048 0.286217868729723
1.15427458228154 0.286249064137759
1.15469144662187 0.286280259545795
1.15488231808336 0.286311454953831
1.15492467934275 0.286342650361867
1.15496645694491 0.286373845769903
1.15516390297377 0.286405041177939
1.15521485425398 0.286436236585975
1.15535807527308 0.28646743199401
1.15543898021995 0.286498627402046
1.15555239049144 0.286529822810082
1.15569294354972 0.286561018218118
1.15572604835752 0.286592213626154
1.15592270534554 0.28662340903419
1.15593045384341 0.286654604442226
1.15610815250036 0.286685799850262
1.15620070652214 0.286716995258298
1.15631507106342 0.286748190666334
1.15669664444292 0.28677938607437
1.15672336324375 0.286810581482406
1.15686389198154 0.286841776890442
1.1570470202654 0.286872972298478
1.15717857771259 0.286904167706514
1.15719435481001 0.28693536311455
1.15722924956177 0.286966558522586
1.15736408509391 0.286997753930621
1.1578200833339 0.287028949338657
1.15791023891595 0.287060144746693
1.15791085877362 0.287091340154729
1.15796159836679 0.287122535562765
1.15806618249114 0.287153730970801
1.15808526678885 0.287184926378837
1.15838181506141 0.287216121786873
1.15842869711431 0.287247317194909
1.15857141083506 0.287278512602945
1.15861703379231 0.287309708010981
1.15865842734394 0.287340903419017
1.15894873253175 0.287372098827053
1.15923215409335 0.287403294235089
1.15926781612232 0.287434489643125
1.15927409530033 0.28746568505116
1.15930367557177 0.287496880459196
1.15980140246535 0.287528075867232
1.15983221678836 0.287559271275268
1.15995035763577 0.287590466683304
1.1601074643657 0.28762166209134
1.16026856992225 0.287652857499376
1.16031350795832 0.287684052907412
1.16034767824126 0.287715248315448
1.16068964784998 0.287746443723484
1.16080790688203 0.28777763913152
1.16092165246724 0.287808834539556
1.1609436436591 0.287840029947592
1.1609522312396 0.287871225355628
1.1610892702482 0.287902420763664
1.16116381793702 0.2879336161717
1.16132253073946 0.287964811579735
1.16148929624061 0.287996006987771
1.16152372366807 0.288027202395807
1.16199684362321 0.288058397803843
1.16207925296219 0.288089593211879
1.16208827775141 0.288120788619915
1.16229524160318 0.288151984027951
1.16272233741072 0.288183179435987
1.16316837016002 0.288214374844023
1.16317387362324 0.288245570252059
1.16319889430453 0.288276765660095
1.16332710726592 0.288307961068131
1.16336427446351 0.288339156476167
1.16341045835515 0.288370351884203
1.1634105828896 0.288401547292239
1.1635033070571 0.288432742700275
1.16353274034469 0.288463938108311
1.16366210396524 0.288495133516346
1.16407411029244 0.288526328924382
1.16417425500721 0.288557524332418
1.16423541959365 0.288588719740454
1.16448691021905 0.28861991514849
1.16469102015555 0.288651110556526
1.16484219119055 0.288682305964562
1.1649152264547 0.288713501372598
1.16502068410614 0.288744696780634
1.16504950122255 0.28877589218867
1.16519774332132 0.288807087596706
1.16566304284587 0.288838283004742
1.16582077079854 0.288869478412778
1.16597714225309 0.288900673820814
1.16622818383036 0.28893186922885
1.16636539368948 0.288963064636885
1.16647314092477 0.288994260044921
1.16656366026972 0.289025455452957
1.1666934539231 0.289056650860993
1.16679085693738 0.289087846269029
1.1670629991821 0.289119041677065
1.16709311663206 0.289150237085101
1.16713725708633 0.289181432493137
1.16722682434294 0.289212627901173
1.16742355486641 0.289243823309209
1.16745521123639 0.289275018717245
1.1676252046783 0.289306214125281
1.16767794379607 0.289337409533317
1.16781744233575 0.289368604941353
1.16791272594033 0.289399800349389
1.16793079340802 0.289430995757425
1.16794318998144 0.28946219116546
1.16829822719011 0.289493386573496
1.1683557162407 0.289524581981532
1.16839182230643 0.289555777389568
1.16853379455302 0.289586972797604
1.1685628750947 0.28961816820564
1.16885101841731 0.289649363613676
1.16902266588134 0.289680559021712
1.16910871997377 0.289711754429748
1.16914428368043 0.289742949837784
1.16930572512346 0.28977414524582
1.16939861421209 0.289805340653856
1.16940392206931 0.289836536061892
1.16942933674682 0.289867731469928
1.16943024830456 0.289898926877964
1.16950806830753 0.289930122286
1.16979521372195 0.289961317694035
1.16985241232826 0.289992513102071
1.17011098043301 0.290023708510107
1.17021142380172 0.290054903918143
1.17022760115184 0.290086099326179
1.17030415574348 0.290117294734215
1.17032615970837 0.290148490142251
1.17046953108248 0.290179685550287
1.17061771574609 0.290210880958323
1.17065304062858 0.290242076366359
1.17081106680203 0.290273271774395
1.17085273213485 0.290304467182431
1.17096152259859 0.290335662590467
1.17096471816737 0.290366857998503
1.17104484266328 0.290398053406539
1.17112069557709 0.290429248814574
1.17124130388727 0.29046044422261
1.17145950014549 0.290491639630646
1.17153864304068 0.290522835038682
1.17154435047035 0.290554030446718
1.17163442468179 0.290585225854754
1.17171762710831 0.29061642126279
1.1717984439957 0.290647616670826
1.17185608879827 0.290678812078862
1.17192124789824 0.290710007486898
1.17193161221808 0.290741202894934
1.17196534192304 0.29077239830297
1.17197485222989 0.290803593711006
1.1721705637526 0.290834789119042
1.17227616782624 0.290865984527078
1.17233040040702 0.290897179935114
1.17239038110858 0.29092837534315
1.17239818798362 0.290959570751185
1.17244999455218 0.290990766159221
1.17301210962744 0.291021961567257
1.17304596163901 0.291053156975293
1.17320660216075 0.291084352383329
1.17327607782975 0.291115547791365
1.17368713770115 0.291146743199401
1.17385239288497 0.291177938607437
1.17387336599518 0.291209134015473
1.17389822385187 0.291240329423509
1.17408541040168 0.291271524831545
1.1740910869279 0.291302720239581
1.17424888497125 0.291333915647617
1.17442416439238 0.291365111055653
1.17467184060404 0.291396306463689
1.17481278194808 0.291427501871725
1.17489337035585 0.29145869727976
1.17490543192933 0.291489892687796
1.17493297499245 0.291521088095832
1.17502492137745 0.291552283503868
1.17521767981072 0.291583478911904
1.17541822021686 0.29161467431994
1.17546110424102 0.291645869727976
1.17576906934388 0.291677065136012
1.175902532076 0.291708260544048
1.17595106808661 0.291739455952084
1.17606778310109 0.29177065136012
1.17618250806283 0.291801846768156
1.17630580248254 0.291833042176192
1.17641497086355 0.291864237584228
1.17645626622531 0.291895432992264
1.17645857313514 0.291926628400299
1.17653152494887 0.291957823808335
1.17662547685484 0.291989019216371
1.17664301759009 0.292020214624407
1.17698236573982 0.292051410032443
1.17699646804501 0.292082605440479
1.17702625765102 0.292113800848515
1.17711595588105 0.292144996256551
1.17714475494454 0.292176191664587
1.17719175916107 0.292207387072623
1.17722219620866 0.292238582480659
1.17727370023011 0.292269777888695
1.17731480003419 0.292300973296731
1.17737385175741 0.292332168704767
1.17752137349331 0.292363364112803
1.17757777293177 0.292394559520839
1.17762681845601 0.292425754928875
1.17763483425398 0.29245695033691
1.17779360007932 0.292488145744946
1.17791679026019 0.292519341152982
1.17808586926923 0.292550536561018
1.1781950421672 0.292581731969054
1.17820635545245 0.29261292737709
1.17848256657617 0.292644122785126
1.1784842817705 0.292675318193162
1.17854192599492 0.292706513601198
1.17861292242765 0.292737709009234
1.17862147772118 0.29276890441727
1.17863849703296 0.292800099825306
1.1786560325666 0.292831295233342
1.17865619967878 0.292862490641378
1.17874219474618 0.292893686049414
1.17901688335817 0.292924881457449
1.17920608447522 0.292956076865485
1.17924955568449 0.292987272273521
1.17927274230968 0.293018467681557
1.17936565877235 0.293049663089593
1.17946304849124 0.293080858497629
1.17949513301727 0.293112053905665
1.1796172874498 0.293143249313701
1.17971662260084 0.293174444721737
1.17981851730712 0.293205640129773
1.18018354158616 0.293236835537809
1.18022799511583 0.293268030945845
1.18024313090899 0.293299226353881
1.18037982993393 0.293330421761917
1.18042599892048 0.293361617169953
1.18057998070787 0.293392812577989
1.18076574288291 0.293424007986024
1.18087512799911 0.29345520339406
1.18107264714877 0.293486398802096
1.18111685840188 0.293517594210132
1.18122256683623 0.293548789618168
1.18142129580615 0.293579985026204
1.18145308919795 0.29361118043424
1.18170160755723 0.293642375842276
1.18181286785433 0.293673571250312
1.1818149837906 0.293704766658348
1.18184131594223 0.293735962066384
1.18192862289941 0.29376715747442
1.18219591146302 0.293798352882456
1.18232267344086 0.293829548290492
1.18244400382007 0.293860743698528
1.18256665481704 0.293891939106564
1.18257399997763 0.293923134514599
1.18277035247349 0.293954329922635
1.18277608025824 0.293985525330671
1.18307138097743 0.294016720738707
1.18314384016593 0.294047916146743
1.18338295796711 0.294079111554779
1.18353285538227 0.294110306962815
1.18356620400894 0.294141502370851
1.18358516404707 0.294172697778887
1.18374238152993 0.294203893186923
1.1837463284678 0.294235088594959
1.18380550374291 0.294266284002995
1.18403065153764 0.294297479411031
1.18406462554117 0.294328674819067
1.18421175110301 0.294359870227103
1.18429636929992 0.294391065635139
1.18439351180944 0.294422261043174
1.18474786317108 0.29445345645121
1.18533469623683 0.294484651859246
1.18534455257129 0.294515847267282
1.18538749380015 0.294547042675318
1.18563101410022 0.294578238083354
1.18565344606168 0.29460943349139
1.18565389307733 0.294640628899426
1.18575656804189 0.294671824307462
1.18580277815142 0.294703019715498
1.18582098639217 0.294734215123534
1.1858574404883 0.29476541053157
1.18598140478405 0.294796605939606
1.18604405308256 0.294827801347642
1.18611595137835 0.294858996755678
1.18626415572835 0.294890192163714
1.18636012158776 0.294921387571749
1.18638865374806 0.294952582979785
1.18648547994077 0.294983778387821
1.18658062959659 0.295014973795857
1.18670692513415 0.295046169203893
1.1867196181926 0.295077364611929
1.18673453180923 0.295108560019965
1.18682793434457 0.295139755428001
1.18685742216416 0.295170950836037
1.18707937756373 0.295202146244073
1.18717866963781 0.295233341652109
1.18746206233328 0.295264537060145
1.18765016440482 0.295295732468181
1.18769245520145 0.295326927876217
1.18772818911561 0.295358123284253
1.18779717993461 0.295389318692289
1.18785771445351 0.295420514100324
1.18787247089274 0.29545170950836
1.18821704057116 0.295482904916396
1.18824657712225 0.295514100324432
1.18835179490158 0.295545295732468
1.18855656592888 0.295576491140504
1.18868963372251 0.29560768654854
1.18871716479368 0.295638881956576
1.18872099144174 0.295670077364612
1.188762515491 0.295701272772648
1.18881049638129 0.295732468180684
1.18892488186507 0.29576366358872
1.18904501743398 0.295794858996756
1.18910673661614 0.295826054404792
1.18915936253414 0.295857249812828
1.18925334223396 0.295888445220863
1.18935886050672 0.295919640628899
1.18937695547915 0.295950836036935
1.18952851475892 0.295982031444971
1.18961841402815 0.296013226853007
1.18962325149482 0.296044422261043
1.18984647288629 0.296075617669079
1.1899001813145 0.296106813077115
1.18994305939106 0.296138008485151
1.1900587556532 0.296169203893187
1.19018171547095 0.296200399301223
1.19022247782358 0.296231594709259
1.19043184769557 0.296262790117295
1.1905542966107 0.296293985525331
1.19082764869707 0.296325180933367
1.19097748236508 0.296356376341403
1.19110105882564 0.296387571749439
1.19123422143862 0.296418767157474
1.19127189012445 0.29644996256551
1.19152922989832 0.296481157973546
1.19180160499738 0.296512353381582
1.19191210883653 0.296543548789618
1.19207719073131 0.296574744197654
1.19218056464949 0.29660593960569
1.19230347824793 0.296637135013726
1.19237260813082 0.296668330421762
1.19260167294109 0.296699525829798
1.1927989603537 0.296730721237834
1.19294409079626 0.29676191664587
1.19308248280125 0.296793112053906
1.19312917782466 0.296824307461942
1.19320448860246 0.296855502869978
1.19336066904096 0.296886698278014
1.19340505512311 0.296917893686049
1.19341582388437 0.296949089094085
1.19402668967248 0.296980284502121
1.19412072112825 0.297011479910157
1.19416846172448 0.297042675318193
1.19426270150685 0.297073870726229
1.19450271058986 0.297105066134265
1.19450581948581 0.297136261542301
1.19457381802689 0.297167456950337
1.19460832941879 0.297198652358373
1.19468586264325 0.297229847766409
1.19484918229644 0.297261043174445
1.19511143270565 0.297292238582481
1.19517870653992 0.297323433990517
1.19523328339618 0.297354629398553
1.19524176491191 0.297385824806588
1.19534268471275 0.297417020214624
1.1953729675051 0.29744821562266
1.19549989463747 0.297479411030696
1.1959378962539 0.297510606438732
1.19613800026658 0.297541801846768
1.19614350542966 0.297572997254804
1.19614907386395 0.29760419266284
1.1963258609761 0.297635388070876
1.19647362407109 0.297666583478912
1.19650086817371 0.297697778886948
1.19658108673261 0.297728974294984
1.1966871365558 0.29776016970302
1.19681119135885 0.297791365111056
1.19699578625916 0.297822560519092
1.19707875673909 0.297853755927128
1.1971056826603 0.297884951335163
1.19715458590172 0.297916146743199
1.19725969953398 0.297947342151235
1.19733762758576 0.297978537559271
1.19734247933975 0.298009732967307
1.19762996930556 0.298040928375343
1.19765283779555 0.298072123783379
1.19766736964722 0.298103319191415
1.19774948045223 0.298134514599451
1.19787812510447 0.298165710007487
1.19800732231545 0.298196905415523
1.1981333483169 0.298228100823559
1.19814844409144 0.298259296231595
1.19822990265441 0.298290491639631
1.19827234949902 0.298321687047667
1.19836181147307 0.298352882455703
1.19836916592487 0.298384077863738
1.19839533591806 0.298415273271774
1.19839619871673 0.29844646867981
1.1984045410925 0.298477664087846
1.19847319269197 0.298508859495882
1.19849566477806 0.298540054903918
1.19850463734947 0.298571250311954
1.19865176722463 0.29860244571999
1.19868677769136 0.298633641128026
1.1987141229705 0.298664836536062
1.19887517786252 0.298696031944098
1.19893285679567 0.298727227352134
1.19901115384627 0.29875842276017
1.19906598099105 0.298789618168206
1.19912541568001 0.298820813576242
1.19915059793195 0.298852008984278
1.19935951137704 0.298883204392313
1.19962393317464 0.298914399800349
1.19978553940764 0.298945595208385
1.19979496337849 0.298976790616421
1.20006163280266 0.299007986024457
1.2002025579877 0.299039181432493
1.20035648903379 0.299070376840529
1.20039043976616 0.299101572248565
1.20045250915806 0.299132767656601
1.2004758052849 0.299163963064637
1.20058399992801 0.299195158472673
1.20074582701796 0.299226353880709
1.20106980691504 0.299257549288745
1.20112807540609 0.299288744696781
1.20117465908051 0.299319940104817
1.20129313532262 0.299351135512853
1.20137348851601 0.299382330920888
1.20145836889145 0.299413526328924
1.20182480419262 0.29944472173696
1.20194550501681 0.299475917144996
1.20196394470824 0.299507112553032
1.20224800359721 0.299538307961068
1.20231567409745 0.299569503369104
1.20231982661522 0.29960069877714
1.20234310841073 0.299631894185176
1.20238178910049 0.299663089593212
1.20248179919529 0.299694285001248
1.20248713518048 0.299725480409284
1.20248855699824 0.29975667581732
1.2024909658847 0.299787871225356
1.20250639951562 0.299819066633392
1.20257291035819 0.299850262041428
1.20278241499204 0.299881457449463
1.20285641529495 0.299912652857499
1.20287231767315 0.299943848265535
1.20305560003062 0.299975043673571
1.20309284449882 0.300006239081607
1.20309354164354 0.300037434489643
1.20310394486035 0.300068629897679
1.20318647026289 0.300099825305715
1.20322703938142 0.300131020713751
1.20322782708898 0.300162216121787
1.20326563343608 0.300193411529823
1.203280296728 0.300224606937859
1.20332995743682 0.300255802345895
1.20338054140995 0.300286997753931
1.20340160805471 0.300318193161967
1.2035084645825 0.300349388570003
1.20356540735748 0.300380583978038
1.20358240547469 0.300411779386074
1.20368363820089 0.30044297479411
1.20388157321852 0.300474170202146
1.20395005655394 0.300505365610182
1.20398233579168 0.300536561018218
1.20399129116368 0.300567756426254
1.20408250810372 0.30059895183429
1.20410015428846 0.300630147242326
1.20415064207251 0.300661342650362
1.20417090072202 0.300692538058398
1.20431949844857 0.300723733466434
1.20432495821631 0.30075492887447
1.20435518573282 0.300786124282506
1.20440412654971 0.300817319690542
1.20450698607801 0.300848515098578
1.20456515140914 0.300879710506613
1.20457929576826 0.300910905914649
1.20459270574733 0.300942101322685
1.20463094917608 0.300973296730721
1.20466509252768 0.301004492138757
1.20480805173579 0.301035687546793
1.20487646816786 0.301066882954829
1.20488746988685 0.301098078362865
1.20493752322925 0.301129273770901
1.2049783436972 0.301160469178937
1.20498175789448 0.301191664586973
1.20498865796764 0.301222859995009
1.20510784557861 0.301254055403045
1.20523605295839 0.301285250811081
1.20548900764454 0.301316446219117
1.20573926243715 0.301347641627152
1.20579012711593 0.301378837035188
1.20603044507261 0.301410032443224
1.20616476603481 0.30144122785126
1.20624554938107 0.301472423259296
1.20626506957755 0.301503618667332
1.20638676969726 0.301534814075368
1.20643971396268 0.301566009483404
1.20648854338227 0.30159720489144
1.20662991669265 0.301628400299476
1.20667597599155 0.301659595707512
1.20680046399366 0.301690791115548
1.20682749155517 0.301721986523584
1.20682842818154 0.30175318193162
1.20687563770212 0.301784377339656
1.20690013202599 0.301815572747692
1.20691648717335 0.301846768155727
1.20693221258844 0.301877963563763
1.20697277571001 0.301909158971799
1.20717170780144 0.301940354379835
1.20719678392696 0.301971549787871
1.20723422878164 0.302002745195907
1.20724912245076 0.302033940603943
1.20737507513102 0.302065136011979
1.20738228607186 0.302096331420015
1.20742741456345 0.302127526828051
1.20744607520532 0.302158722236087
1.20771058365672 0.302189917644123
1.20773040187925 0.302221113052159
1.20780877346888 0.302252308460195
1.20781622662933 0.302283503868231
1.20798365821823 0.302314699276267
1.20801992448092 0.302345894684303
1.20802496979675 0.302377090092338
1.20808758161032 0.302408285500374
1.20818382982593 0.30243948090841
1.20833123343174 0.302470676316446
1.20843539757819 0.302501871724482
1.20852997088344 0.302533067132518
1.20858581926455 0.302564262540554
1.20864668754648 0.30259545794859
1.20876334085768 0.302626653356626
1.20892564194776 0.302657848764662
1.20895284619958 0.302689044172698
1.20895923370676 0.302720239580734
1.20912826471112 0.30275143498877
1.20935040440311 0.302782630396806
1.20935608420897 0.302813825804842
1.20939009489166 0.302845021212877
1.20942831761827 0.302876216620913
1.20952977736992 0.302907412028949
1.20969828293392 0.302938607436985
1.20972162145796 0.302969802845021
1.20982714025667 0.303000998253057
1.21004904614332 0.303032193661093
1.21006853045165 0.303063389069129
1.21007207886412 0.303094584477165
1.21026183919252 0.303125779885201
1.21040161653041 0.303156975293237
1.21042325643279 0.303188170701273
1.21048653866989 0.303219366109309
1.2105793374983 0.303250561517345
1.21061798822288 0.303281756925381
1.21075739797751 0.303312952333417
1.21095348004421 0.303344147741452
1.21096123430029 0.303375343149488
1.21097880239631 0.303406538557524
1.21099746680456 0.30343773396556
1.21109440872197 0.303468929373596
1.2113553092178 0.303500124781632
1.21137401349644 0.303531320189668
1.21137593629746 0.303562515597704
1.21154555564607 0.30359371100574
1.21158756327413 0.303624906413776
1.21161233137782 0.303656101821812
1.21163182731756 0.303687297229848
1.21166452651847 0.303718492637884
1.2116770979905 0.30374968804592
1.2117427599362 0.303780883453956
1.21204652289033 0.303812078861992
1.21211720262725 0.303843274270027
1.21222003336188 0.303874469678063
1.21225012495872 0.303905665086099
1.21248625676936 0.303936860494135
1.21249193582899 0.303968055902171
1.21276591260182 0.303999251310207
1.2127780259382 0.304030446718243
1.21279358460841 0.304061642126279
1.21285406442252 0.304092837534315
1.21288270685833 0.304124032942351
1.21291210063783 0.304155228350387
1.21293486426029 0.304186423758423
1.21296278053433 0.304217619166459
1.2130398888663 0.304248814574495
1.21316158360859 0.304280009982531
1.21331516237448 0.304311205390567
1.21338811769123 0.304342400798602
1.21339312079708 0.304373596206638
1.21350394472 0.304404791614674
1.21350464934004 0.30443598702271
1.21358506953718 0.304467182430746
1.21362621348852 0.304498377838782
1.21363413420343 0.304529573246818
1.21378885194843 0.304560768654854
1.21385277734696 0.30459196406289
1.21386124380634 0.304623159470926
1.21387173887183 0.304654354878962
1.21398052833845 0.304685550286998
1.21403594837634 0.304716745695034
1.21407300032326 0.30474794110307
1.21435593730693 0.304779136511106
1.21435989706162 0.304810331919142
1.21442234818619 0.304841527327177
1.2144769510427 0.304872722735213
1.21483052328995 0.304903918143249
1.21494858225826 0.304935113551285
1.21500179133662 0.304966308959321
1.21500944411073 0.304997504367357
1.21507656079625 0.305028699775393
1.21508479993884 0.305059895183429
1.21510757409308 0.305091090591465
1.21527421844734 0.305122285999501
1.21541922536563 0.305153481407537
1.21567795081152 0.305184676815573
1.21574878176751 0.305215872223609
1.21578128060934 0.305247067631645
1.21584274367817 0.305278263039681
1.21594663368369 0.305309458447717
1.21607767918928 0.305340653855752
1.2160815515203 0.305371849263788
1.2160893339448 0.305403044671824
1.21626228071205 0.30543424007986
1.21627188751754 0.305465435487896
1.21649092456718 0.305496630895932
1.216533197441 0.305527826303968
1.21670871707733 0.305559021712004
1.21673967057724 0.30559021712004
1.21679460312052 0.305621412528076
1.21684947136022 0.305652607936112
1.2171678386752 0.305683803344148
1.21717607716209 0.305714998752184
1.21723658664887 0.30574619416022
1.21735636885499 0.305777389568256
1.21742122851617 0.305808584976291
1.21760341317025 0.305839780384327
1.21761452607591 0.305870975792363
1.21774797592374 0.305902171200399
1.21780293414673 0.305933366608435
1.21780491184032 0.305964562016471
1.21785314432781 0.305995757424507
1.21786127993591 0.306026952832543
1.21787305368795 0.306058148240579
1.2178770597419 0.306089343648615
1.21787867106674 0.306120539056651
1.21789414278558 0.306151734464687
1.21799823757509 0.306182929872723
1.21821431089171 0.306214125280759
1.21839178954019 0.306245320688795
1.21841165437551 0.306276516096831
1.21843175996705 0.306307711504867
1.21861743125216 0.306338906912902
1.21874242360518 0.306370102320938
1.21879409515672 0.306401297728974
1.21896243634328 0.30643249313701
1.2190242514714 0.306463688545046
1.2190953436603 0.306494883953082
1.21910921618378 0.306526079361118
1.21912277120725 0.306557274769154
1.2191829882971 0.30658847017719
1.21919340886534 0.306619665585226
1.21927159133995 0.306650860993262
1.21928167530444 0.306682056401298
1.21960754615261 0.306713251809334
1.21980767859738 0.30674444721737
1.22001241370032 0.306775642625406
1.22004531917885 0.306806838033441
1.22009764981775 0.306838033441477
1.22015912185249 0.306869228849513
1.22017507243979 0.306900424257549
1.22021800893826 0.306931619665585
1.22025576380722 0.306962815073621
1.22027939277797 0.306994010481657
1.22034236805017 0.307025205889693
1.2203671890602 0.307056401297729
1.22044117061527 0.307087596705765
1.22045537262382 0.307118792113801
1.2205182466834 0.307149987521837
1.22055055369094 0.307181182929873
1.22056148906656 0.307212378337909
1.22087834544014 0.307243573745945
1.2210218424401 0.307274769153981
1.22120999752267 0.307305964562016
1.22144975132032 0.307337159970052
1.22149927825935 0.307368355378088
1.22167641066295 0.307399550786124
1.22177126132273 0.30743074619416
1.22181970585869 0.307461941602196
1.22186686689575 0.307493137010232
1.22193075730694 0.307524332418268
1.22197696153114 0.307555527826304
1.22209788130062 0.30758672323434
1.22218340301836 0.307617918642376
1.22243172064861 0.307649114050412
1.22244655274226 0.307680309458448
1.22245814469654 0.307711504866484
1.22266243385439 0.30774270027452
1.2226799597254 0.307773895682556
1.22282451661635 0.307805091090592
1.22304503581234 0.307836286498627
1.2230587436083 0.307867481906663
1.22308213195499 0.307898677314699
1.22324927936467 0.307929872722735
1.22341592856317 0.307961068130771
1.22358741325829 0.307992263538807
1.22369071329203 0.308023458946843
1.22378652697815 0.308054654354879
1.2237916823371 0.308085849762915
1.22401969496235 0.308117045170951
1.22411293255568 0.308148240578987
1.2242804058903 0.308179435987023
1.22432890454211 0.308210631395059
1.22441337143737 0.308241826803095
1.22446115066251 0.308273022211131
1.22456996170379 0.308304217619166
1.22461180704247 0.308335413027202
1.22461311707635 0.308366608435238
1.22467637131122 0.308397803843274
1.22478074416349 0.30842899925131
1.22481108494619 0.308460194659346
1.2250883095114 0.308491390067382
1.22522808924158 0.308522585475418
1.22523642893133 0.308553780883454
1.22559430595976 0.30858497629149
1.22561033642259 0.308616171699526
1.22566650679323 0.308647367107562
1.22577478793219 0.308678562515598
1.22581310166278 0.308709757923634
1.22581598263377 0.30874095333167
1.22592369156143 0.308772148739706
1.22603502761126 0.308803344147741
1.22677064609994 0.308834539555777
1.22677678331443 0.308865734963813
1.22686425490562 0.308896930371849
1.22714717573071 0.308928125779885
1.22714907476718 0.308959321187921
1.22749191248311 0.308990516595957
1.22754967700213 0.309021712003993
1.22754979049678 0.309052907412029
1.22757688042744 0.309084102820065
1.22758826341006 0.309115298228101
1.2277245689573 0.309146493636137
1.22793751093336 0.309177689044173
1.22800683738803 0.309208884452209
1.22810204782493 0.309240079860245
1.2281715653584 0.309271275268281
1.22819980577466 0.309302470676316
1.22820035514962 0.309333666084352
1.22826766364908 0.309364861492388
1.22833666312434 0.309396056900424
1.22835963406475 0.30942725230846
1.22838152255448 0.309458447716496
1.22844653538099 0.309489643124532
1.22847645984009 0.309520838532568
1.22862678072897 0.309552033940604
1.22910230937924 0.30958322934864
1.22912364095951 0.309614424756676
1.22922280103195 0.309645620164712
1.22923277962154 0.309676815572748
1.22923516360149 0.309708010980784
1.22926406064719 0.30973920638882
1.22926782588083 0.309770401796855
1.22930325388921 0.309801597204891
1.2293796253733 0.309832792612927
1.22962814352565 0.309863988020963
1.22969333418922 0.309895183428999
1.22974083225473 0.309926378837035
1.22992105464099 0.309957574245071
1.23026506844304 0.309988769653107
1.23029244464257 0.310019965061143
1.23033280995875 0.310051160469179
1.2304015483545 0.310082355877215
1.23050997030337 0.310113551285251
1.23051729544785 0.310144746693287
1.23063361203751 0.310175942101323
1.2307418067263 0.310207137509359
1.23078849622018 0.310238332917395
1.23084111394767 0.310269528325431
1.23111736839347 0.310300723733466
1.23132896973505 0.310331919141502
1.23136608514342 0.310363114549538
1.23150668548049 0.310394309957574
1.23185314032687 0.31042550536561
1.23207914602825 0.310456700773646
1.23222176556771 0.310487896181682
1.23226059776234 0.310519091589718
1.23233548562073 0.310550286997754
1.23243286607939 0.31058148240579
1.23280993052913 0.310612677813826
1.2328891217502 0.310643873221862
1.23295460646473 0.310675068629898
1.23305905055049 0.310706264037934
1.23306539440236 0.31073745944597
1.23310111249126 0.310768654854006
1.23318238417735 0.310799850262041
1.23322010843136 0.310831045670077
1.23328263671235 0.310862241078113
1.23343020177946 0.310893436486149
1.23352259711345 0.310924631894185
1.23356215308688 0.310955827302221
1.23357664777858 0.310987022710257
1.23378608111115 0.311018218118293
1.23379314297818 0.311049413526329
1.23388696417252 0.311080608934365
1.23396049674182 0.311111804342401
1.23396858952189 0.311142999750437
1.23405212648962 0.311174195158473
1.2340923578231 0.311205390566509
1.23432430511594 0.311236585974545
1.23439784872648 0.31126778138258
1.23462729199127 0.311298976790616
1.23470494004699 0.311330172198652
1.23484690236041 0.311361367606688
1.23510190693757 0.311392563014724
1.23520720377459 0.31142375842276
1.23529560608848 0.311454953830796
1.23549465604124 0.311486149238832
1.23564424111602 0.311517344646868
1.23567338754824 0.311548540054904
1.23580178026511 0.31157973546294
1.23587352514352 0.311610930870976
1.23591097429483 0.311642126279012
1.23595498587451 0.311673321687048
1.23598021070582 0.311704517095084
1.2360355196028 0.31173571250312
1.23619611318808 0.311766907911156
1.23666807514037 0.311798103319191
1.23669857136425 0.311829298727227
1.23671345489882 0.311860494135263
1.23674720490764 0.311891689543299
1.23698253076954 0.311922884951335
1.2370116839063 0.311954080359371
1.23714462522894 0.311985275767407
1.23716917179533 0.312016471175443
1.23718174501636 0.312047666583479
1.23743172206297 0.312078861991515
1.23744630528842 0.312110057399551
1.23758064120474 0.312141252807587
1.23770319906729 0.312172448215623
1.23776248993782 0.312203643623659
1.23776657419081 0.312234839031695
1.23776883873957 0.31226603443973
1.23807548025434 0.312297229847766
1.23807984825704 0.312328425255802
1.23812055155258 0.312359620663838
1.23818408183692 0.312390816071874
1.23835363060169 0.31242201147991
1.23841954624861 0.312453206887946
1.23842342723197 0.312484402295982
1.23855730485954 0.312515597704018
1.23859361422746 0.312546793112054
1.23864057567832 0.31257798852009
1.23868931605876 0.312609183928126
1.23892973829891 0.312640379336162
1.23903394074679 0.312671574744198
1.23915607620063 0.312702770152234
1.23916050359429 0.31273396556027
1.2393397357987 0.312765160968305
1.23947557504398 0.312796356376341
1.23949120671126 0.312827551784377
1.23953096312105 0.312858747192413
1.23955857918823 0.312889942600449
1.23984945914686 0.312921138008485
1.23989091719601 0.312952333416521
1.23993039373078 0.312983528824557
1.23997042521017 0.313014724232593
1.24022295696075 0.313045919640629
1.24022334931867 0.313077115048665
1.24032700865867 0.313108310456701
1.24037475498799 0.313139505864737
1.24037666035989 0.313170701272773
1.24039610455884 0.313201896680809
1.24043113789085 0.313233092088845
1.24048882311303 0.31326428749688
1.2405643313933 0.313295482904916
1.2406528281336 0.313326678312952
1.24074958172896 0.313357873720988
1.24101893441778 0.313389069129024
1.24131524459895 0.31342026453706
1.24140227859957 0.313451459945096
1.24157596752684 0.313482655353132
1.24163921275588 0.313513850761168
1.24198107996527 0.313545046169204
1.24199007066502 0.31357624157724
1.24205586784058 0.313607436985276
1.24218849600251 0.313638632393312
1.2422246378524 0.313669827801348
1.24245153805429 0.313701023209384
1.24250389232246 0.31373221861742
1.24264465388379 0.313763414025455
1.24265292860196 0.313794609433491
1.24286596135292 0.313825804841527
1.24296571288701 0.313857000249563
1.24307812457528 0.313888195657599
1.2431692308062 0.313919391065635
1.24324108016476 0.313950586473671
1.24338541012711 0.313981781881707
1.24344512397125 0.314012977289743
1.24351137966134 0.314044172697779
1.24357075239684 0.314075368105815
1.24371778949058 0.314106563513851
1.24384739005147 0.314137758921887
1.24389262080982 0.314168954329923
1.24391788818663 0.314200149737959
1.24402634840796 0.314231345145995
1.24407700951196 0.31426254055403
1.2442363271783 0.314293735962066
1.24434618612504 0.314324931370102
1.2445241084424 0.314356126778138
1.2445848757259 0.314387322186174
1.24477313230966 0.31441851759421
1.24479950740921 0.314449713002246
1.2448903668136 0.314480908410282
1.24490390154193 0.314512103818318
1.24496649889032 0.314543299226354
1.24501392628137 0.31457449463439
1.24507813100575 0.314605690042426
1.24527847132194 0.314636885450462
1.24532865279366 0.314668080858498
1.24549476360152 0.314699276266534
1.24551500455508 0.31473047167457
1.24556992795741 0.314761667082605
1.24562051627925 0.314792862490641
1.2457135613685 0.314824057898677
1.2457893604795 0.314855253306713
1.24580289635219 0.314886448714749
1.24586573165877 0.314917644122785
1.24590506844071 0.314948839530821
1.24594368893524 0.314980034938857
1.24601976774082 0.315011230346893
1.2460518545205 0.315042425754929
1.24607418632328 0.315073621162965
1.2461416760841 0.315104816571001
1.24619893956852 0.315136011979037
1.24620164619667 0.315167207387073
1.24638181733622 0.315198402795109
1.24648378648862 0.315229598203145
1.24649918431521 0.31526079361118
1.24653644924255 0.315291989019216
1.24656921470436 0.315323184427252
1.24658064362735 0.315354379835288
1.24670723817649 0.315385575243324
1.24688576383247 0.31541677065136
1.24691561939346 0.315447966059396
1.24696441497172 0.315479161467432
1.24697582566403 0.315510356875468
1.24699090473781 0.315541552283504
1.24699157350309 0.31557274769154
1.2470409603803 0.315603943099576
1.24708852463218 0.315635138507612
1.2472949341906 0.315666333915648
1.24750885112077 0.315697529323684
1.2475096023028 0.31572872473172
1.24754420063164 0.315759920139755
1.24754638652641 0.315791115547791
1.24769248775574 0.315822310955827
1.24808687721316 0.315853506363863
1.24811793281349 0.315884701771899
1.24813199044382 0.315915897179935
1.24817383881051 0.315947092587971
1.24828439095414 0.315978287996007
1.24833022333101 0.316009483404043
1.24843632424117 0.316040678812079
1.24860809337041 0.316071874220115
1.24864116779201 0.316103069628151
1.24864765256622 0.316134265036187
1.24869716994372 0.316165460444223
1.24878958686344 0.316196655852259
1.24879609394878 0.316227851260295
1.24910996853462 0.31625904666833
1.24912078355586 0.316290242076366
1.24915754095828 0.316321437484402
1.24922206877952 0.316352632892438
1.24947169632935 0.316383828300474
1.24959580460665 0.31641502370851
1.24964013951625 0.316446219116546
1.24972358759923 0.316477414524582
1.24986760630445 0.316508609932618
1.25004116867267 0.316539805340654
1.25024300882284 0.31657100074869
1.25033205244017 0.316602196156726
1.25038593738044 0.316633391564762
1.25041062690768 0.316664586972798
1.25048025424311 0.316695782380834
1.25050072545139 0.316726977788869
1.25066036578722 0.316758173196905
1.25081602944218 0.316789368604941
1.25122119341269 0.316820564012977
1.25140591907194 0.316851759421013
1.25152073575988 0.316882954829049
1.2515865286516 0.316914150237085
1.25182690951312 0.316945345645121
1.25192371669857 0.316976541053157
1.25197937761604 0.317007736461193
1.25199124414455 0.317038931869229
1.25208015264822 0.317070127277265
1.25212033859555 0.317101322685301
1.25214052268743 0.317132518093337
1.25221518048834 0.317163713501373
1.2523295810022 0.317194908909409
1.25236948927401 0.317226104317444
1.25249043323005 0.31725729972548
1.252779982657 0.317288495133516
1.25291183528493 0.317319690541552
1.25293476211384 0.317350885949588
1.25295030093664 0.317382081357624
1.25311628214517 0.31741327676566
1.25311807906986 0.317444472173696
1.25317104364304 0.317475667581732
1.25321078440605 0.317506862989768
1.25330111726321 0.317538058397804
1.25333008006573 0.31756925380584
1.25333327895764 0.317600449213876
1.25333984664466 0.317631644621912
1.25340444737666 0.317662840029948
1.25355190687541 0.317694035437984
1.2536414109702 0.31772523084602
1.25374879341682 0.317756426254055
1.25379874218537 0.317787621662091
1.25401843541614 0.317818817070127
1.25413239385389 0.317850012478163
1.25436362219602 0.317881207886199
1.25451742756332 0.317912403294235
1.25457740162601 0.317943598702271
1.25460771404716 0.317974794110307
1.25522384363605 0.318005989518343
1.2552850183177 0.318037184926379
1.25530049781354 0.318068380334415
1.25531811124253 0.318099575742451
1.25543236018494 0.318130771150487
1.25550548377871 0.318161966558523
1.25559597852108 0.318193161966559
1.25563969788475 0.318224357374594
1.25575475048779 0.31825555278263
1.25583825174431 0.318286748190666
1.25585427726489 0.318317943598702
1.25586980498603 0.318349139006738
1.25600564193186 0.318380334414774
1.25604177975468 0.31841152982281
1.25604647547 0.318442725230846
1.25618441500623 0.318473920638882
1.25635183333487 0.318505116046918
1.2563881049578 0.318536311454954
1.25649070570953 0.31856750686299
1.2565692345199 0.318598702271026
1.25662388020205 0.318629897679062
1.25665877545408 0.318661093087098
1.25677797561035 0.318692288495134
1.25682311658639 0.318723483903169
1.2568386268824 0.318754679311205
1.25685633606076 0.318785874719241
1.25692301069048 0.318817070127277
1.25696509606281 0.318848265535313
1.25700716782945 0.318879460943349
1.25703491556989 0.318910656351385
1.2571498028393 0.318941851759421
1.25721838664136 0.318973047167457
1.2572612014274 0.319004242575493
1.25743985321045 0.319035437983529
1.25746057071775 0.319066633391565
1.25765107675022 0.319097828799601
1.25770909685349 0.319129024207637
1.2577323993123 0.319160219615673
1.25786938383867 0.319191415023709
1.25791286802994 0.319222610431744
1.2580466805997 0.31925380583978
1.25822536022438 0.319285001247816
1.25835634898536 0.319316196655852
1.25835731550188 0.319347392063888
1.2583714558361 0.319378587471924
1.25840995650693 0.31940978287996
1.25845534655705 0.319440978287996
1.25851460718912 0.319472173696032
1.25851847026642 0.319503369104068
1.25853616523274 0.319534564512104
1.25858303789688 0.31956575992014
1.25862940724995 0.319596955328176
1.25877798532025 0.319628150736212
1.25894200194841 0.319659346144248
1.2590391067729 0.319690541552284
1.25907933706875 0.319721736960319
1.25909633553856 0.319752932368355
1.25913092979862 0.319784127776391
1.25914128790007 0.319815323184427
1.25916960562412 0.319846518592463
1.25920142903885 0.319877714000499
1.25921822610797 0.319908909408535
1.25924956013591 0.319940104816571
1.25930468469885 0.319971300224607
1.25939897361743 0.320002495632643
1.25941811901092 0.320033691040679
1.25945508239972 0.320064886448715
1.25950206610907 0.320096081856751
1.25951790715192 0.320127277264787
1.25961166423318 0.320158472672823
1.25973657002362 0.320189668080859
1.25974669128881 0.320220863488894
1.26004502458011 0.32025205889693
1.2601414584018 0.320283254304966
1.26021816199444 0.320314449713002
1.26024315297067 0.320345645121038
1.26042491828259 0.320376840529074
1.26048488378348 0.32040803593711
1.26054142117089 0.320439231345146
1.26057794655444 0.320470426753182
1.26061404599341 0.320501622161218
1.26065411033919 0.320532817569254
1.26104543385107 0.32056401297729
1.26112990440149 0.320595208385326
1.26135173054691 0.320626403793362
1.26136986673679 0.320657599201398
1.26137495433284 0.320688794609434
1.2614382030191 0.320719990017469
1.26157672643905 0.320751185425505
1.26160278835331 0.320782380833541
1.26160494870444 0.320813576241577
1.26160713979475 0.320844771649613
1.26162259582149 0.320875967057649
1.2616506156801 0.320907162465685
1.26173468550872 0.320938357873721
1.26192322104923 0.320969553281757
1.26215045981843 0.321000748689793
1.26218229915277 0.321031944097829
1.26219545538765 0.321063139505865
1.26236900415208 0.321094334913901
1.26240022646533 0.321125530321937
1.26249279835392 0.321156725729973
1.2625173642236 0.321187921138008
1.26263926839125 0.321219116546044
1.26285300310491 0.32125031195408
1.26296289153418 0.321281507362116
1.26296783626856 0.321312702770152
1.26301413575926 0.321343898178188
1.26301739355017 0.321375093586224
1.26303711237743 0.32140628899426
1.26311791179458 0.321437484402296
1.26334338482726 0.321468679810332
1.26350524420678 0.321499875218368
1.26391202259514 0.321531070626404
1.26401332124308 0.32156226603444
1.26406290139751 0.321593461442476
1.26412545482862 0.321624656850512
1.2641521615034 0.321655852258548
1.26416499591894 0.321687047666584
1.26429096763251 0.321718243074619
1.26429891548993 0.321749438482655
1.26433515865388 0.321780633890691
1.26443755805856 0.321811829298727
1.26443897958094 0.321843024706763
1.26446148103759 0.321874220114799
1.26475446794081 0.321905415522835
1.26492606021644 0.321936610930871
1.26494230815013 0.321967806338907
1.26509322218493 0.321999001746943
1.26515000208444 0.322030197154979
1.26520422642987 0.322061392563015
1.2652374987256 0.322092587971051
1.26526587053222 0.322123783379087
1.26536773446505 0.322154978787123
1.26549730396238 0.322186174195158
1.26560369072046 0.322217369603194
1.26565473839058 0.32224856501123
1.26570951816888 0.322279760419266
1.26574958360049 0.322310955827302
1.26593616157075 0.322342151235338
1.2659414720739 0.322373346643374
1.26600444397062 0.32240454205141
1.26608956780842 0.322435737459446
1.2661122164889 0.322466932867482
1.26625705980644 0.322498128275518
1.26635912365968 0.322529323683554
1.26640149860291 0.32256051909159
1.26649934599074 0.322591714499626
1.26660861753008 0.322622909907662
1.26680603285612 0.322654105315698
1.26689048374021 0.322685300723733
1.26695595520063 0.322716496131769
1.26705718903068 0.322747691539805
1.26730674359576 0.322778886947841
1.26731778962407 0.322810082355877
1.26737917831256 0.322841277763913
1.26743915030416 0.322872473171949
1.26750432715552 0.322903668579985
1.26766253104257 0.322934863988021
1.26774299002548 0.322966059396057
1.26784684051511 0.322997254804093
1.26793900733218 0.323028450212129
1.26805915675144 0.323059645620165
1.26807645714867 0.323090841028201
1.2681756605625 0.323122036436237
1.26820479410077 0.323153231844273
1.26823489235718 0.323184427252309
1.26824111076082 0.323215622660344
1.26826674770465 0.32324681806838
1.26831264568284 0.323278013476416
1.26832505549736 0.323309208884452
1.26850014068929 0.323340404292488
1.26856086570339 0.323371599700524
1.26858174993425 0.32340279510856
1.26899353446135 0.323433990516596
1.26918439913764 0.323465185924632
1.26930522644008 0.323496381332668
1.26935559749471 0.323527576740704
1.26938411144623 0.32355877214874
1.26958224529765 0.323589967556776
1.26974568631323 0.323621162964812
1.26989316786523 0.323652358372848
1.26994423090264 0.323683553780883
1.26997096885703 0.323714749188919
1.27015258241317 0.323745944596955
1.2702067955426 0.323777140004991
1.27030615106999 0.323808335413027
1.27035933361801 0.323839530821063
1.27046063805865 0.323870726229099
1.27051128604508 0.323901921637135
1.27052435521649 0.323933117045171
1.27054813486569 0.323964312453207
1.27068835103294 0.323995507861243
1.27070819577475 0.324026703269279
1.27090776852579 0.324057898677315
1.27092067698459 0.324089094085351
1.27092861233645 0.324120289493387
1.2710079571128 0.324151484901423
1.27124330259209 0.324182680309458
1.27127630294299 0.324213875717494
1.27133978468895 0.32424507112553
1.27152239842237 0.324276266533566
1.27181606729861 0.324307461941602
1.27188168446304 0.324338657349638
1.271919796912 0.324369852757674
1.27196858989503 0.32440104816571
1.27237607846989 0.324432243573746
1.27237771754333 0.324463438981782
1.27257900034061 0.324494634389818
1.27265586014745 0.324525829797854
1.27280286245138 0.32455702520589
1.27281351721232 0.324588220613926
1.27288681425049 0.324619416021962
1.27300276894366 0.324650611429998
1.27310961206045 0.324681806838033
1.27313405702778 0.324713002246069
1.27318477085198 0.324744197654105
1.27326825284515 0.324775393062141
1.27328664389487 0.324806588470177
1.27334023931155 0.324837783878213
1.27339053549422 0.324868979286249
1.27344390773894 0.324900174694285
1.2734570773018 0.324931370102321
1.27355030097937 0.324962565510357
1.27359027233917 0.324993760918393
1.27365221502797 0.325024956326429
1.27371181310864 0.325056151734465
1.2737324076624 0.325087347142501
1.27400706743812 0.325118542550537
1.27402859798374 0.325149737958573
1.2740764326439 0.325180933366608
1.27411684437593 0.325212128774644
1.27413834057064 0.32524332418268
1.27415826068121 0.325274519590716
1.2742323208791 0.325305714998752
1.27424516610005 0.325336910406788
1.27429119858397 0.325368105814824
1.27440324878727 0.32539930122286
1.27445001987064 0.325430496630896
1.27454070324827 0.325461692038932
1.27455949767539 0.325492887446968
1.2746205539559 0.325524082855004
1.27473138472987 0.32555527826304
1.27484168913014 0.325586473671076
1.27492644548256 0.325617669079112
1.27493552206956 0.325648864487148
1.27499800103105 0.325680059895183
1.27511523998156 0.325711255303219
1.2753765411941 0.325742450711255
1.27539235070326 0.325773646119291
1.27541764751599 0.325804841527327
1.27569422259793 0.325836036935363
1.27585508105245 0.325867232343399
1.27590805341719 0.325898427751435
1.27602807839541 0.325929623159471
1.27616850330643 0.325960818567507
1.27628155885671 0.325992013975543
1.27630687961679 0.326023209383579
1.2763302779169 0.326054404791615
1.27639181167258 0.326085600199651
1.27639580793861 0.326116795607687
1.27650730456772 0.326147991015723
1.2765735153435 0.326179186423758
1.27659835391965 0.326210381831794
1.27670852913094 0.32624157723983
1.2768127225268 0.326272772647866
1.27686933207702 0.326303968055902
1.27689732063106 0.326335163463938
1.27690051531448 0.326366358871974
1.27704710212147 0.32639755428001
1.27722411803877 0.326428749688046
1.27731139475159 0.326459945096082
1.27733416280138 0.326491140504118
1.27741312019876 0.326522335912154
1.27742281035966 0.32655353132019
1.2774440932662 0.326584726728226
1.27748584216199 0.326615922136262
1.27763837032094 0.326647117544297
1.27769841895477 0.326678312952333
1.27779576553875 0.326709508360369
1.27781193726085 0.326740703768405
1.2778179510521 0.326771899176441
1.27784079059309 0.326803094584477
1.27800802582556 0.326834289992513
1.27822857633795 0.326865485400549
1.27830562786591 0.326896680808585
1.27836265668221 0.326927876216621
1.27865752618101 0.326959071624657
1.27869661242916 0.326990267032693
1.27874478730939 0.327021462440729
1.27881726803736 0.327052657848765
1.27882996097191 0.327083853256801
1.27888585714488 0.327115048664837
1.27894780459945 0.327146244072873
1.27903504090475 0.327177439480908
1.27929886627808 0.327208634888944
1.27933774183377 0.32723983029698
1.27941000579778 0.327271025705016
1.27948473040315 0.327302221113052
1.27996866606238 0.327333416521088
1.28007275055995 0.327364611929124
1.28011247437685 0.32739580733716
1.28013503593208 0.327427002745196
1.2801470532534 0.327458198153232
1.28016565021709 0.327489393561268
1.28020975195219 0.327520588969304
1.28027152322959 0.32755178437734
1.28040266487512 0.327582979785376
1.28083101932116 0.327614175193412
1.28087066155262 0.327645370601447
1.28089074124335 0.327676566009483
1.28110202445289 0.327707761417519
1.28118274392388 0.327738956825555
1.28122559549545 0.327770152233591
1.28133981268381 0.327801347641627
1.28137515407145 0.327832543049663
1.28139803241019 0.327863738457699
1.28145413647264 0.327894933865735
1.28150193583058 0.327926129273771
1.28154623198639 0.327957324681807
1.28173828836595 0.327988520089843
1.28178079065711 0.328019715497879
1.28180050199801 0.328050910905915
1.28184030450542 0.328082106313951
1.28189399796508 0.328113301721987
1.28189784962579 0.328144497130022
1.28226394831481 0.328175692538058
1.2823297506578 0.328206887946094
1.28253485228374 0.32823808335413
1.28259762767784 0.328269278762166
1.28265193486092 0.328300474170202
1.28268539476761 0.328331669578238
1.2830793154634 0.328362864986274
1.28309144121294 0.32839406039431
1.28313692714105 0.328425255802346
1.28315593307935 0.328456451210382
1.28320942317633 0.328487646618418
1.28338703855541 0.328518842026454
1.28342981993091 0.32855003743449
1.28343207245171 0.328581232842526
1.28344270362444 0.328612428250562
1.28344404950817 0.328643623658598
1.28373942519483 0.328674819066633
1.28401587107319 0.328706014474669
1.2840177148335 0.328737209882705
1.28409211408936 0.328768405290741
1.28434833653071 0.328799600698777
1.28445471076903 0.328830796106813
1.28446070176411 0.328861991514849
1.28450161322486 0.328893186922885
1.28454230784583 0.328924382330921
1.28462192898704 0.328955577738957
1.28465587809958 0.328986773146993
1.28470918632589 0.329017968555029
1.28475524405589 0.329049163963065
1.28477132091516 0.329080359371101
1.28488661290217 0.329111554779137
1.28491827740573 0.329142750187172
1.28497706811413 0.329173945595208
1.28504314044912 0.329205141003244
1.2855914493891 0.32923633641128
1.28562990606372 0.329267531819316
1.28568475665979 0.329298727227352
1.28570148070082 0.329329922635388
1.28604990824252 0.329361118043424
1.28607533225366 0.32939231345146
1.28630211622241 0.329423508859496
1.28635720720552 0.329454704267532
1.28638157440957 0.329485899675568
1.28645282427873 0.329517095083604
1.28647293459599 0.32954829049164
1.28650279395346 0.329579485899676
1.28652353443234 0.329610681307712
1.28654482473721 0.329641876715747
1.28655755646313 0.329673072123783
1.28664140971393 0.329704267531819
1.28668406304656 0.329735462939855
1.28677668245456 0.329766658347891
1.28715363026453 0.329797853755927
1.28716218225794 0.329829049163963
1.28724556551438 0.329860244571999
1.28733634484029 0.329891439980035
1.28753419838192 0.329922635388071
1.28764002822468 0.329953830796107
1.28785832246886 0.329985026204143
1.28803860550628 0.330016221612179
1.28813198816565 0.330047417020215
1.2881845993426 0.330078612428251
1.28821099783704 0.330109807836287
1.2882165182657 0.330141003244322
1.28835241021693 0.330172198652358
1.28845432494257 0.330203394060394
1.28849229588934 0.33023458946843
1.28853846000272 0.330265784876466
1.28857018022213 0.330296980284502
1.28870555677693 0.330328175692538
1.28879359157675 0.330359371100574
1.28883574571209 0.33039056650861
1.28919085742625 0.330421761916646
1.2892990925431 0.330452957324682
1.28932258807422 0.330484152732718
1.28934313134429 0.330515348140754
1.2895262827813 0.33054654354879
1.28953956793774 0.330577738956826
1.28955536166351 0.330608934364861
1.28960077489412 0.330640129772897
1.28965602154233 0.330671325180933
1.28994773589241 0.330702520588969
1.290204901873 0.330733715997005
1.29024345079649 0.330764911405041
1.29046402482063 0.330796106813077
1.29088190775827 0.330827302221113
1.29089474117152 0.330858497629149
1.29102978370872 0.330889693037185
1.2910804845609 0.330920888445221
1.29130966182884 0.330952083853257
1.29132826606915 0.330983279261293
1.2913567657813 0.331014474669329
1.29144871401328 0.331045670077365
1.29146802263223 0.331076865485401
1.29153487062264 0.331108060893437
1.29157548657411 0.331139256301472
1.29160247475774 0.331170451709508
1.29160260754262 0.331201647117544
1.29163136353066 0.33123284252558
1.29187060814206 0.331264037933616
1.2919326076988 0.331295233341652
1.29196393084233 0.331326428749688
1.29196691071417 0.331357624157724
1.29208683963475 0.33138881956576
1.2920987015152 0.331420014973796
1.29245329002021 0.331451210381832
1.29250002418635 0.331482405789868
1.29258757943302 0.331513601197904
1.29259416667937 0.33154479660594
1.29260129860976 0.331575992013976
1.29281762763147 0.331607187422012
1.2930414013545 0.331638382830047
1.29310256472159 0.331669578238083
1.29316804265819 0.331700773646119
1.2932421197067 0.331731969054155
1.293263672118 0.331763164462191
1.29342465022054 0.331794359870227
1.29346029720759 0.331825555278263
1.29354065120364 0.331856750686299
1.29359255076384 0.331887946094335
1.29364089679285 0.331919141502371
1.29369001554174 0.331950336910407
1.29373704493268 0.331981532318443
1.29382410636827 0.332012727726479
1.29392285019453 0.332043923134515
1.29408386336648 0.332075118542551
1.29424250089094 0.332106313950586
1.29440570870779 0.332137509358622
1.29450696953802 0.332168704766658
1.29477962821807 0.332199900174694
1.29481396348211 0.33223109558273
1.29484857665613 0.332262290990766
1.29493306565345 0.332293486398802
1.29499332824171 0.332324681806838
1.29526714849995 0.332355877214874
1.29544966099532 0.33238707262291
1.29554124370344 0.332418268030946
1.29577213649699 0.332449463438982
1.29588087824045 0.332480658847018
1.29589001941782 0.332511854255054
1.29597387723034 0.33254304966309
1.29605185835784 0.332574245071126
1.29615888195594 0.332605440479162
1.29616300298888 0.332636635887197
1.29622888851144 0.332667831295233
1.29625284590462 0.332699026703269
1.29636424108562 0.332730222111305
1.2965559276254 0.332761417519341
1.29668657525638 0.332792612927377
1.29700527493705 0.332823808335413
1.29712963575758 0.332855003743449
1.29717270235126 0.332886199151485
1.29725119421623 0.332917394559521
1.29737273418549 0.332948589967557
1.29737685121409 0.332979785375593
1.29753397113234 0.333010980783629
1.29780619435163 0.333042176191665
1.2983522230265 0.333073371599701
1.29836375359521 0.333104567007736
1.298475652337 0.333135762415772
1.2985306352536 0.333166957823808
1.29869525813789 0.333198153231844
1.29875318391944 0.33322934863988
1.29888281411823 0.333260544047916
1.29890436821582 0.333291739455952
1.29891007264451 0.333322934863988
1.29898771652094 0.333354130272024
1.29905773604 0.33338532568006
1.29909926021095 0.333416521088096
1.29931842596537 0.333447716496132
1.29934763528285 0.333478911904168
1.29969186313896 0.333510107312204
1.29978421748129 0.33354130272024
1.29993911915882 0.333572498128276
1.29994306115599 0.333603693536311
1.30008010136435 0.333634888944347
1.30015335348573 0.333666084352383
1.30034114065121 0.333697279760419
1.30048120540254 0.333728475168455
1.30060211624699 0.333759670576491
1.30065072024341 0.333790865984527
1.30068183124496 0.333822061392563
1.30089292682011 0.333853256800599
1.3009535883571 0.333884452208635
1.30105741141021 0.333915647616671
1.30115343451032 0.333946843024707
1.30115373932298 0.333978038432743
1.30129337151132 0.334009233840779
1.3013296587492 0.334040429248815
1.30170566350786 0.334071624656851
1.30206699015051 0.334102820064886
1.30210304759623 0.334134015472922
1.30211456142768 0.334165210880958
1.30229220006471 0.334196406288994
1.30242826001225 0.33422760169703
1.30246226235642 0.334258797105066
1.3025784955188 0.334289992513102
1.30268655151007 0.334321187921138
1.30277591944111 0.334352383329174
1.30282271202643 0.33438357873721
1.30296551515276 0.334414774145246
1.30308359030714 0.334445969553282
1.30309676637859 0.334477164961318
1.3032870463206 0.334508360369354
1.30329417454444 0.33453955577739
1.3033634763129 0.334570751185426
1.30362495753862 0.334601946593461
1.3036522471211 0.334633142001497
1.30369864292687 0.334664337409533
1.30373582903016 0.334695532817569
1.30412551859538 0.334726728225605
1.30417663385181 0.334757923633641
1.30436117497889 0.334789119041677
1.30437633677241 0.334820314449713
1.30442126976238 0.334851509857749
1.30443400450981 0.334882705265785
1.30444112732626 0.334913900673821
1.30451660178333 0.334945096081857
1.30454319578581 0.334976291489893
1.30454823351496 0.335007486897929
1.30461862286231 0.335038682305965
1.30475610479218 0.335069877714001
1.30493190567386 0.335101073122036
1.30512315136089 0.335132268530072
1.30524462172188 0.335163463938108
1.30535668014551 0.335194659346144
1.30541634451118 0.33522585475418
1.30545371753042 0.335257050162216
1.30549063259517 0.335288245570252
1.30551199051758 0.335319440978288
1.30558288500366 0.335350636386324
1.30561542173052 0.33538183179436
1.30562156613212 0.335413027202396
1.30564534057301 0.335444222610432
1.30587113936013 0.335475418018468
1.30594216797744 0.335506613426504
1.30599312605055 0.33553780883454
1.30605184457613 0.335569004242576
1.30607475271761 0.335600199650611
1.306256099124 0.335631395058647
1.30641088056508 0.335662590466683
1.3064648845068 0.335693785874719
1.3064968428724 0.335724981282755
1.30671470176157 0.335756176690791
1.30673555599782 0.335787372098827
1.30673688316316 0.335818567506863
1.30676039578722 0.335849762914899
1.3071267287812 0.335880958322935
1.30713256512413 0.335912153730971
1.30717889208219 0.335943349139007
1.30722423319521 0.335974544547043
1.30737028313802 0.336005739955079
1.30741073025153 0.336036935363115
1.3074558809246 0.33606813077115
1.30757138624158 0.336099326179186
1.30788875527201 0.336130521587222
1.30807316571965 0.336161716995258
1.30812964361017 0.336192912403294
1.308214143416 0.33622410781133
1.3083537269969 0.336255303219366
1.30837980194661 0.336286498627402
1.30860279604144 0.336317694035438
1.30867438531771 0.336348889443474
1.30869272383241 0.33638008485151
1.3087474896085 0.336411280259546
1.30883649828854 0.336442475667582
1.30885286057036 0.336473671075618
1.3089101080054 0.336504866483654
1.30895766124957 0.33653606189169
1.30900136153646 0.336567257299726
1.30907210027257 0.336598452707761
1.3092355767771 0.336629648115797
1.30972324277683 0.336660843523833
1.30983579759393 0.336692038931869
1.30988221125051 0.336723234339905
1.30996191509053 0.336754429747941
1.31005999636559 0.336785625155977
1.31018030944233 0.336816820564013
1.31026583809105 0.336848015972049
1.31031131003664 0.336879211380085
1.31043893202605 0.336910406788121
1.31044166494359 0.336941602196157
1.31048389530326 0.336972797604193
1.31074304100089 0.337003993012229
1.31075643513058 0.337035188420265
1.31082390903544 0.337066383828301
1.31083554018368 0.337097579236336
1.31092740284946 0.337128774644372
1.31114088460512 0.337159970052408
1.31116174049357 0.337191165460444
1.31204766193599 0.33722236086848
1.3123418437095 0.337253556276516
1.31235793273626 0.337284751684552
1.31235938854625 0.337315947092588
1.31246755909287 0.337347142500624
1.31274301611778 0.33737833790866
1.31282115994531 0.337409533316696
1.31282634207124 0.337440728724732
1.31300149648797 0.337471924132768
1.31305859486452 0.337503119540804
1.31312641363447 0.33753431494884
1.31312736340462 0.337565510356875
1.31312760519707 0.337596705764911
1.31329894984539 0.337627901172947
1.31337859275964 0.337659096580983
1.31343908406453 0.337690291989019
1.31357379325057 0.337721487397055
1.31358118682192 0.337752682805091
1.31370550281886 0.337783878213127
1.31374089101367 0.337815073621163
1.31406905083588 0.337846269029199
1.31411305665206 0.337877464437235
1.31431489191601 0.337908659845271
1.31434371419432 0.337939855253307
1.31446109622867 0.337971050661343
1.31448047737201 0.338002246069379
1.3145208875461 0.338033441477415
1.31486194881314 0.33806463688545
1.31498008426134 0.338095832293486
1.31506011292708 0.338127027701522
1.31524756218777 0.338158223109558
1.31534309832421 0.338189418517594
1.31537113311057 0.33822061392563
1.31549066878305 0.338251809333666
1.31551025460312 0.338283004741702
1.31553834119144 0.338314200149738
1.31555280439427 0.338345395557774
1.31599131411893 0.33837659096581
1.31604312697548 0.338407786373846
1.31616330327831 0.338438981781882
1.31641825904249 0.338470177189918
1.31644151889342 0.338501372597954
1.31647052603912 0.33853256800599
1.31647794985204 0.338563763414025
1.31652139415337 0.338594958822061
1.31655033871757 0.338626154230097
1.31655107692331 0.338657349638133
1.31660923606723 0.338688545046169
1.3166724064842 0.338719740454205
1.31693495334992 0.338750935862241
1.31699605792826 0.338782131270277
1.31718755178619 0.338813326678313
1.31730782532437 0.338844522086349
1.31733080336681 0.338875717494385
1.31735899913737 0.338906912902421
1.31758847724129 0.338938108310457
1.3175957729754 0.338969303718493
1.31784129714632 0.339000499126529
1.31786752555933 0.339031694534565
1.31802029756937 0.3390628899426
1.3184279328995 0.339094085350636
1.31850218562214 0.339125280758672
1.31882951501079 0.339156476166708
1.31883851076961 0.339187671574744
1.31898051468673 0.33921886698278
1.31916975173051 0.339250062390816
1.31922158644234 0.339281257798852
1.31944777259548 0.339312453206888
1.31956549892758 0.339343648614924
1.3198010583333 0.33937484402296
1.31993100942301 0.339406039430996
1.31996942061825 0.339437234839032
1.32008067896952 0.339468430247068
1.32024318401289 0.339499625655104
1.32029746916436 0.33953082106314
1.32034349776328 0.339562016471175
1.32039100222525 0.339593211879211
1.32047040220008 0.339624407287247
1.32098454003138 0.339655602695283
1.32140997642449 0.339686798103319
1.32142604582347 0.339717993511355
1.32149775135867 0.339749188919391
1.32185797195987 0.339780384327427
1.3219197438907 0.339811579735463
1.32199252809875 0.339842775143499
1.32200753472439 0.339873970551535
1.32218366749932 0.339905165959571
1.32226264792653 0.339936361367607
1.32235578108069 0.339967556775643
1.32237046375805 0.339998752183679
1.32238730950193 0.340029947591715
1.32241164540352 0.34006114299975
1.3224552066111 0.340092338407786
1.32247418728435 0.340123533815822
1.32259282700104 0.340154729223858
1.3229079477647 0.340185924631894
1.32300105009999 0.34021712003993
1.32302382348685 0.340248315447966
1.3231444709808 0.340279510856002
1.32322367183973 0.340310706264038
1.32325083526834 0.340341901672074
1.32339856689522 0.34037309708011
1.32354356946912 0.340404292488146
1.32362157634331 0.340435487896182
1.32371821848543 0.340466683304218
1.32394801184461 0.340497878712254
1.32404416798493 0.34052907412029
1.32411375060876 0.340560269528325
1.32430768982303 0.340591464936361
1.32484110894789 0.340622660344397
1.32486055681432 0.340653855752433
1.32491840744734 0.340685051160469
1.32501213375095 0.340716246568505
1.32535114993177 0.340747441976541
1.3253511883973 0.340778637384577
1.32537010901153 0.340809832792613
1.32565552246436 0.340841028200649
1.32578657290272 0.340872223608685
1.32599997983519 0.340903419016721
1.32609600648969 0.340934614424757
1.32625143313823 0.340965809832793
1.32641260075107 0.340997005240829
1.32643249181518 0.341028200648865
1.3266644140117 0.3410593960569
1.32676446622659 0.341090591464936
1.32680610660085 0.341121786872972
1.32681534683323 0.341152982281008
1.3271146709248 0.341184177689044
1.32725385629225 0.34121537309708
1.32738344218548 0.341246568505116
1.32744914513097 0.341277763913152
1.32748868850427 0.341308959321188
1.32754872275229 0.341340154729224
1.32755000427524 0.34137135013726
1.32757182642736 0.341402545545296
1.32764515951997 0.341433740953332
1.32784281528702 0.341464936361368
1.32789280884734 0.341496131769404
1.32819976483408 0.341527327177439
1.32840799032024 0.341558522585475
1.32843853607888 0.341589717993511
1.32844995765331 0.341620913401547
1.32847493466247 0.341652108809583
1.32852587077956 0.341683304217619
1.32887182389426 0.341714499625655
1.32888957561594 0.341745695033691
1.32897918480822 0.341776890441727
1.32903358701599 0.341808085849763
1.32914071184845 0.341839281257799
1.32922024977558 0.341870476665835
1.32928823816727 0.341901672073871
1.32949938236216 0.341932867481907
1.32976823121601 0.341964062889943
1.32978262555569 0.341995258297979
1.32984082469806 0.342026453706014
1.32985605606026 0.34205764911405
1.33004425095194 0.342088844522086
1.33009674749048 0.342120039930122
1.33023581891359 0.342151235338158
1.33034256988757 0.342182430746194
1.33073625125748 0.34221362615423
1.33085959045163 0.342244821562266
1.33094024201598 0.342276016970302
1.33121659834313 0.342307212378338
1.33135097665916 0.342338407786374
1.33147703332182 0.34236960319441
1.33152586067083 0.342400798602446
1.3318308092216 0.342431994010482
1.3318585301229 0.342463189418518
1.33189067686934 0.342494384826554
1.33200910616464 0.34252558023459
1.33203404186018 0.342556775642625
1.33221101351941 0.342587971050661
1.33234626919527 0.342619166458697
1.33236553669484 0.342650361866733
1.33241933227163 0.342681557274769
1.33259227627789 0.342712752682805
1.33281366838677 0.342743948090841
1.33288536049327 0.342775143498877
1.33292034421441 0.342806338906913
1.33305122532426 0.342837534314949
1.33311027666012 0.342868729722985
1.33322815819852 0.342899925131021
1.33343571283696 0.342931120539057
1.33344697227832 0.342962315947093
1.33351376857755 0.342993511355129
1.33354317359354 0.343024706763164
1.33388609202186 0.3430559021712
1.3343397585648 0.343087097579236
1.33438555019856 0.343118292987272
1.33443068169389 0.343149488395308
1.3344856681079 0.343180683803344
1.33461202633876 0.34321187921138
1.33468378602121 0.343243074619416
1.33479690205212 0.343274270027452
1.33483140658962 0.343305465435488
1.3350063526904 0.343336660843524
1.33521283288388 0.34336785625156
1.33534359230313 0.343399051659596
1.3354659530269 0.343430247067632
1.33559396897875 0.343461442475668
1.33585477678555 0.343492637883704
1.33600720793731 0.343523833291739
1.33623889161937 0.343555028699775
1.33638616755285 0.343586224107811
1.33646423614828 0.343617419515847
1.33662510579365 0.343648614923883
1.33662615230472 0.343679810331919
1.3370737160799 0.343711005739955
1.33709643816415 0.343742201147991
1.33732002640613 0.343773396556027
1.33733635046348 0.343804591964063
1.33777175495348 0.343835787372099
1.33780843286792 0.343866982780135
1.33781507298527 0.343898178188171
1.3378392085838 0.343929373596207
1.33787988444121 0.343960569004243
1.33800108849346 0.343991764412279
1.33806181112144 0.344022959820315
1.33825907612957 0.34405415522835
1.33827547398508 0.344085350636386
1.33838529827712 0.344116546044422
1.33857628686942 0.344147741452458
1.33876044290619 0.344178936860494
1.33907547777921 0.34421013226853
1.33910587810873 0.344241327676566
1.33913548743598 0.344272523084602
1.33917364884035 0.344303718492638
1.33929027161421 0.344334913900674
1.33962386504484 0.34436610930871
1.33962683277201 0.344397304716746
1.33967605812685 0.344428500124782
1.33972831633396 0.344459695532818
1.33975013802499 0.344490890940854
1.33980446348061 0.344522086348889
1.33982524645434 0.344553281756925
1.3398309141597 0.344584477164961
1.33996992174209 0.344615672572997
1.34048448696435 0.344646867981033
1.34074504684037 0.344678063389069
1.34086174802623 0.344709258797105
1.34118662415534 0.344740454205141
1.34127839388444 0.344771649613177
1.34131637834771 0.344802845021213
1.34137427373789 0.344834040429249
1.34151679358242 0.344865235837285
1.34165369737627 0.344896431245321
1.341732171016 0.344927626653357
1.34174616199936 0.344958822061393
1.34185587824916 0.344990017469429
1.34190080421205 0.345021212877464
1.34196057797913 0.3450524082855
1.341977195713 0.345083603693536
1.3423530298688 0.345114799101572
1.34241212416852 0.345145994509608
1.34244260797671 0.345177189917644
1.34248616840797 0.34520838532568
1.3426286290615 0.345239580733716
1.3430482491963 0.345270776141752
1.34306691736998 0.345301971549788
1.34320235309157 0.345333166957824
1.34380707665538 0.34536436236586
1.34386966177359 0.345395557773896
1.3440464233689 0.345426753181932
1.34406413822855 0.345457948589968
1.34422449077021 0.345489143998004
1.344274890821 0.345520339406039
1.34429201063014 0.345551534814075
1.34439422421018 0.345582730222111
1.34445878430128 0.345613925630147
1.34454327948324 0.345645121038183
1.34454751239844 0.345676316446219
1.34468570428086 0.345707511854255
1.34479098755317 0.345738707262291
1.34484849608144 0.345769902670327
1.34490481715183 0.345801098078363
1.3449120190654 0.345832293486399
1.34513337521251 0.345863488894435
1.34516247785486 0.345894684302471
1.34519738588292 0.345925879710507
1.34525282462547 0.345957075118543
1.34535086263113 0.345988270526578
1.34535611024404 0.346019465934614
1.34538873626888 0.34605066134265
1.3459728217835 0.346081856750686
1.34622819096153 0.346113052158722
1.34634282523428 0.346144247566758
1.34635994889835 0.346175442974794
1.34648962369651 0.34620663838283
1.34691277538824 0.346237833790866
1.34728254959475 0.346269029198902
1.34733891003591 0.346300224606938
1.34759648328613 0.346331420014974
1.34781444935307 0.34636261542301
1.34782918813141 0.346393810831046
1.34792027324847 0.346425006239082
1.34797478084464 0.346456201647118
1.34805118096597 0.346487397055154
1.34809895347509 0.346518592463189
1.34820846102696 0.346549787871225
1.34824043230491 0.346580983279261
1.34839002175905 0.346612178687297
1.34843779501587 0.346643374095333
1.34849826534535 0.346674569503369
1.34861751759645 0.346705764911405
1.34902228952534 0.346736960319441
1.34910452275155 0.346768155727477
1.34915172229366 0.346799351135513
1.34927095107235 0.346830546543549
1.34933560871381 0.346861741951585
1.34938404347288 0.346892937359621
1.34943353546816 0.346924132767657
1.34950484123389 0.346955328175693
1.3495066205863 0.346986523583729
1.34991565536398 0.347017718991764
1.35001454508739 0.3470489143998
1.35029861873523 0.347080109807836
1.35030687531572 0.347111305215872
1.35032974761016 0.347142500623908
1.35043334771832 0.347173696031944
1.35052510663478 0.34720489143998
1.35072792113209 0.347236086848016
1.35072838222567 0.347267282256052
1.35087831926456 0.347298477664088
1.35088351778505 0.347329673072124
1.35117340347357 0.34736086848016
1.35119309442142 0.347392063888196
1.35129289310411 0.347423259296232
1.35139945932685 0.347454454704268
1.35167547237193 0.347485650112303
1.35171322473865 0.347516845520339
1.35173807112763 0.347548040928375
1.35180374834509 0.347579236336411
1.35181703336188 0.347610431744447
1.35197003215454 0.347641627152483
1.35198089281072 0.347672822560519
1.35206121957058 0.347704017968555
1.3520839246573 0.347735213376591
1.35212711904805 0.347766408784627
1.35220393060028 0.347797604192663
1.3525611269158 0.347828799600699
1.35261157806531 0.347859995008735
1.35277440213788 0.347891190416771
1.35290647987148 0.347922385824807
1.35320718946554 0.347953581232843
1.35320972492245 0.347984776640879
1.35324310883764 0.348015972048914
1.35324982103635 0.34804716745695
1.35325215779567 0.348078362864986
1.35345043568968 0.348109558273022
1.35351473762694 0.348140753681058
1.35356196494825 0.348171949089094
1.35380494725516 0.34820314449713
1.35390446479042 0.348234339905166
1.35408608617338 0.348265535313202
1.35410414744205 0.348296730721238
1.35417259078599 0.348327926129274
1.35421389088974 0.34835912153731
1.35421493743014 0.348390316945346
1.35422591195816 0.348421512353382
1.3542991470132 0.348452707761418
1.35436664038763 0.348483903169453
1.35442012649518 0.348515098577489
1.35443851217711 0.348546293985525
1.35463145586214 0.348577489393561
1.35467844631011 0.348608684801597
1.35471478348869 0.348639880209633
1.35471602343187 0.348671075617669
1.35482121046854 0.348702271025705
1.35508448345305 0.348733466433741
1.35541532095279 0.348764661841777
1.35561468434528 0.348795857249813
1.35571857388374 0.348827052657849
1.35573120438265 0.348858248065885
1.35586480838034 0.348889443473921
1.35590775900136 0.348920638881957
1.3559281700033 0.348951834289993
1.3559440323841 0.348983029698028
1.35594843666408 0.349014225106064
1.35601690658214 0.3490454205141
1.35613528625628 0.349076615922136
1.35623266060812 0.349107811330172
1.3562482119826 0.349139006738208
1.35625624604349 0.349170202146244
1.35644839230979 0.34920139755428
1.35653200558217 0.349232592962316
1.35682201426717 0.349263788370352
1.35685889090199 0.349294983778388
1.35686479168687 0.349326179186424
1.3570533644303 0.34935737459446
1.35705378696424 0.349388570002496
1.3572112542553 0.349419765410532
1.3573353219192 0.349450960818568
1.35751145777101 0.349482156226603
1.35758318581037 0.349513351634639
1.35769184539371 0.349544547042675
1.35775068567855 0.349575742450711
1.35811655451361 0.349606937858747
1.35816563671065 0.349638133266783
1.35831888494199 0.349669328674819
1.35858641921214 0.349700524082855
1.35889661545787 0.349731719490891
1.35896620286672 0.349762914898927
1.3589766278566 0.349794110306963
1.35926969120458 0.349825305714999
1.35928699012873 0.349856501123035
1.3593851696244 0.349887696531071
1.35947372277857 0.349918891939107
1.35955203177943 0.349950087347143
1.3597238057094 0.349981282755178
1.35976417571095 0.350012478163214
1.35983312573162 0.35004367357125
1.35983640484528 0.350074868979286
1.3602050776906 0.350106064387322
1.36036164823427 0.350137259795358
1.36043076758688 0.350168455203394
1.36057914517736 0.35019965061143
1.36058319834173 0.350230846019466
1.36067163436165 0.350262041427502
1.36093751058896 0.350293236835538
1.36122598482628 0.350324432243574
1.36189129835852 0.35035562765161
1.36202233424506 0.350386823059646
1.36206095136151 0.350418018467682
1.36227389011464 0.350449213875718
1.36237678398448 0.350480409283753
1.36242412824023 0.350511604691789
1.36250160382606 0.350542800099825
1.36250891603805 0.350573995507861
1.36258180990846 0.350605190915897
1.36265235405035 0.350636386323933
1.36288668574763 0.350667581731969
1.36296839886184 0.350698777140005
1.36299094632757 0.350729972548041
1.36325821559597 0.350761167956077
1.36334441876024 0.350792363364113
1.36335146618259 0.350823558772149
1.36342040436904 0.350854754180185
1.36342982740913 0.350885949588221
1.36356236102371 0.350917144996257
1.36359801310142 0.350948340404293
1.36362498153964 0.350979535812328
1.36373066932373 0.351010731220364
1.36391096119976 0.3510419266284
1.36393153238627 0.351073122036436
1.36395551686023 0.351104317444472
1.3640104810968 0.351135512852508
1.36426972173269 0.351166708260544
1.36436031885653 0.35119790366858
1.36438124832563 0.351229099076616
1.36439716206613 0.351260294484652
1.36454554482567 0.351291489892688
1.36466645801402 0.351322685300724
1.36466873092765 0.35135388070876
1.36467101227524 0.351385076116796
1.36484078746878 0.351416271524832
1.3651934811486 0.351447466932867
1.36521341688794 0.351478662340903
1.36553830185733 0.351509857748939
1.3656477554256 0.351541053156975
1.36566558669118 0.351572248565011
1.36568734996184 0.351603443973047
1.36572040256157 0.351634639381083
1.36643683094069 0.351665834789119
1.36646514992601 0.351697030197155
1.36659722603615 0.351728225605191
1.36673532473203 0.351759421013227
1.36688023008706 0.351790616421263
1.36692052680778 0.351821811829299
1.36699834248169 0.351853007237335
1.36733145930779 0.351884202645371
1.36736570863741 0.351915398053407
1.36748794523788 0.351946593461443
1.36767568571401 0.351977788869478
1.36781207762136 0.352008984277514
1.36806900270695 0.35204017968555
1.36815643341487 0.352071375093586
1.36830936023602 0.352102570501622
1.36833879208536 0.352133765909658
1.36837653611361 0.352164961317694
1.36860930492151 0.35219615672573
1.368647503418 0.352227352133766
1.36866887642727 0.352258547541802
1.36870460099728 0.352289742949838
1.36872553551324 0.352320938357874
1.3688315221813 0.35235213376591
1.36887717212093 0.352383329173946
1.36892577714401 0.352414524581982
1.3689992729434 0.352445719990018
1.36911110894458 0.352476915398053
1.36915739159077 0.352508110806089
1.3692142911364 0.352539306214125
1.36952794087713 0.352570501622161
1.36953930742048 0.352601697030197
1.36958878261786 0.352632892438233
1.36971987821151 0.352664087846269
1.36973376600135 0.352695283254305
1.36977136653738 0.352726478662341
1.36986023094672 0.352757674070377
1.36995778767963 0.352788869478413
1.36997827141532 0.352820064886449
1.3700580034306 0.352851260294485
1.37006492813554 0.352882455702521
1.37006623960672 0.352913651110557
1.37006823945057 0.352944846518592
1.37006897684896 0.352976041926628
1.37008634353711 0.353007237334664
1.37010948837164 0.3530384327427
1.3702239687261 0.353069628150736
1.37026372537746 0.353100823558772
1.3705201286825 0.353132018966808
1.3705963269279 0.353163214374844
1.37062303630791 0.35319440978288
1.37073946611443 0.353225605190916
1.37074361681924 0.353256800598952
1.37074431760006 0.353287996006988
1.37082056015067 0.353319191415024
1.37090430891026 0.35335038682306
1.37096046286953 0.353381582231096
1.37096637619173 0.353412777639132
1.37101653527623 0.353443973047167
1.3710781881174 0.353475168455203
1.37109838793012 0.353506363863239
1.37120162433047 0.353537559271275
1.37139359053643 0.353568754679311
1.37139817002172 0.353599950087347
1.37154447394364 0.353631145495383
1.37164354550492 0.353662340903419
1.37171838311438 0.353693536311455
1.37173133079291 0.353724731719491
1.37187590203843 0.353755927127527
1.37190553390945 0.353787122535563
1.37192609897451 0.353818317943599
1.371950091553 0.353849513351635
1.37202891884937 0.353880708759671
1.37214601742563 0.353911904167707
1.37246558271386 0.353943099575742
1.37247356968553 0.353974294983778
1.37263113949016 0.354005490391814
1.37266658974909 0.35403668579985
1.37276721536526 0.354067881207886
1.37277476010774 0.354099076615922
1.37280897771362 0.354130272023958
1.3730915353159 0.354161467431994
1.37322512017957 0.35419266284003
1.37338167915474 0.354223858248066
1.37343831728974 0.354255053656102
1.37346331825365 0.354286249064138
1.37346421461064 0.354317444472174
1.37348761714499 0.35434863988021
1.37350016828687 0.354379835288246
1.37350954548786 0.354411030696282
1.37365650437514 0.354442226104317
1.37372216876197 0.354473421512353
1.37374194583148 0.354504616920389
1.37377985833072 0.354535812328425
1.37399978480408 0.354567007736461
1.3742568360536 0.354598203144497
1.37429015905184 0.354629398552533
1.37432325134409 0.354660593960569
1.37456609331156 0.354691789368605
1.37466804292576 0.354722984776641
1.37474018105997 0.354754180184677
1.37501298339185 0.354785375592713
1.37536761979438 0.354816571000749
1.37541221903192 0.354847766408785
1.37562844114256 0.354878961816821
1.37566275666931 0.354910157224857
1.37568759513697 0.354941352632892
1.37575182195675 0.354972548040928
1.3757594267871 0.355003743448964
1.37578206759916 0.355034938857
1.37612589534699 0.355066134265036
1.37617025025741 0.355097329673072
1.37641960885093 0.355128525081108
1.37658239787515 0.355159720489144
1.3766054314705 0.35519091589718
1.37663181830594 0.355222111305216
1.37677480032963 0.355253306713252
1.37700479942531 0.355284502121288
1.3770787591496 0.355315697529324
1.37711946721799 0.35534689293736
1.37714493795646 0.355378088345396
1.37716694703501 0.355409283753432
1.37740818986168 0.355440479161467
1.37742968871318 0.355471674569503
1.37754719378167 0.355502869977539
1.37775827434201 0.355534065385575
1.37781606355123 0.355565260793611
1.37785295601394 0.355596456201647
1.37790925977018 0.355627651609683
1.37792160325108 0.355658847017719
1.37800472434268 0.355690042425755
1.37815536402638 0.355721237833791
1.37833783509885 0.355752433241827
1.37839216545588 0.355783628649863
1.37853878460879 0.355814824057899
1.37855168977112 0.355846019465935
1.37870782923091 0.355877214873971
1.3787328363738 0.355908410282007
1.37879944052033 0.355939605690042
1.37881558511545 0.355970801098078
1.37888017288203 0.356001996506114
1.37891579236549 0.35603319191415
1.37904532270265 0.356064387322186
1.37911202991215 0.356095582730222
1.37930584150741 0.356126778138258
1.37947633293095 0.356157973546294
1.37948759795285 0.35618916895433
1.37955767321001 0.356220364362366
1.37955906801511 0.356251559770402
1.37975207777884 0.356282755178438
1.37979412638944 0.356313950586474
1.37986539134734 0.35634514599451
1.37988665284604 0.356376341402546
1.38008598077032 0.356407536810582
1.38015205049284 0.356438732218617
1.38015495743072 0.356469927626653
1.3802533770427 0.356501123034689
1.3802982385773 0.356532318442725
1.38029826308922 0.356563513850761
1.3803253486465 0.356594709258797
1.3804049992733 0.356625904666833
1.38042941222456 0.356657100074869
1.38043207220443 0.356688295482905
1.38048297725558 0.356719490890941
1.38057562505914 0.356750686298977
1.38058178066454 0.356781881707013
1.38060752179681 0.356813077115049
1.38084063913097 0.356844272523085
1.38085775592939 0.356875467931121
1.38086488056321 0.356906663339156
1.38135412845292 0.356937858747192
1.38144428374581 0.356969054155228
1.38149364085891 0.357000249563264
1.38160175522703 0.3570314449713
1.38165130256111 0.357062640379336
1.38172109356122 0.357093835787372
1.38186773779251 0.357125031195408
1.38197546092385 0.357156226603444
1.3821815908694 0.35718742201148
1.38224577127766 0.357218617419516
1.38232052599545 0.357249812827552
1.38240814281012 0.357281008235588
1.3825441428939 0.357312203643624
1.38263050745855 0.35734339905166
1.38287957662885 0.357374594459696
1.38299854443098 0.357405789867731
1.38339215002253 0.357436985275767
1.38355501708368 0.357468180683803
1.38358033698663 0.357499376091839
1.38369821167788 0.357530571499875
1.38371897530559 0.357561766907911
1.38398736334468 0.357592962315947
1.38400431659642 0.357624157723983
1.38401551723075 0.357655353132019
1.3841198123992 0.357686548540055
1.38414605387723 0.357717743948091
1.38420119608407 0.357748939356127
1.38420586078296 0.357780134764163
1.38428676049586 0.357811330172199
1.38430995822811 0.357842525580235
1.384495493223 0.357873720988271
1.3846384647346 0.357904916396307
1.38476892442972 0.357936111804342
1.38484613257729 0.357967307212378
1.38485842498414 0.357998502620414
1.38505283772277 0.35802969802845
1.38513467184012 0.358060893436486
1.38564362090425 0.358092088844522
1.38574654542977 0.358123284252558
1.38610095152981 0.358154479660594
1.38623149617694 0.35818567506863
1.38635370605871 0.358216870476666
1.38649493867988 0.358248065884702
1.3866319531278 0.358279261292738
1.38679819618794 0.358310456700774
1.38692591591272 0.35834165210881
1.38697990918647 0.358372847516846
1.38713619497253 0.358404042924881
1.38729294754342 0.358435238332917
1.38734631957407 0.358466433740953
1.38741972724756 0.358497629148989
1.38751759081854 0.358528824557025
1.38761731752869 0.358560019965061
1.38775030211453 0.358591215373097
1.38803844806733 0.358622410781133
1.3880659245334 0.358653606189169
1.38816994632772 0.358684801597205
1.38819709687186 0.358715997005241
1.38826737624488 0.358747192413277
1.38836035820926 0.358778387821313
1.38839505653159 0.358809583229349
1.38850283109001 0.358840778637385
1.38858459091626 0.358871974045421
1.38885868632554 0.358903169453456
1.3889218945479 0.358934364861492
1.38892623787686 0.358965560269528
1.38897540703317 0.358996755677564
1.38910154711428 0.3590279510856
1.38923907336849 0.359059146493636
1.38935971905377 0.359090341901672
1.38936197649415 0.359121537309708
1.38946266594642 0.359152732717744
1.38956406496621 0.35918392812578
1.38960420631357 0.359215123533816
1.38969115118057 0.359246318941852
1.38971509529741 0.359277514349888
1.38975228484126 0.359308709757924
1.3897555790587 0.35933990516596
1.38990606444925 0.359371100573996
1.38991649852781 0.359402295982031
1.38998201871173 0.359433491390067
1.39006426167358 0.359464686798103
1.39006447493551 0.359495882206139
1.39006769205999 0.359527077614175
1.39044089666466 0.359558273022211
1.39070556535256 0.359589468430247
1.39074257753566 0.359620663838283
1.3907557081279 0.359651859246319
1.3909259281178 0.359683054654355
1.39097801952507 0.359714250062391
1.39110421521759 0.359745445470427
1.39118344716312 0.359776640878463
1.39129929688365 0.359807836286499
1.39130524807007 0.359839031694535
1.39159045891878 0.359870227102571
1.39161963665409 0.359901422510606
1.3919742873638 0.359932617918642
1.39201625686008 0.359963813326678
1.3920324767532 0.359995008734714
1.3920634528099 0.36002620414275
1.39216997605468 0.360057399550786
1.39217678375125 0.360088594958822
1.39222847767325 0.360119790366858
1.39224856745265 0.360150985774894
1.39236859815073 0.36018218118293
1.39249692889775 0.360213376590966
1.39258916303206 0.360244571999002
1.39262660890334 0.360275767407038
1.3931480810497 0.360306962815074
1.39324689519671 0.36033815822311
1.39332639465537 0.360369353631146
1.39361495082485 0.360400549039181
1.39380650449103 0.360431744447217
1.39388281905129 0.360462939855253
1.39389610875387 0.360494135263289
1.39394015230667 0.360525330671325
1.39402514690619 0.360556526079361
1.39402913093278 0.360587721487397
1.39409042091408 0.360618916895433
1.39429727820023 0.360650112303469
1.39446121492687 0.360681307711505
1.39448553147469 0.360712503119541
1.39461883542124 0.360743698527577
1.3946571409965 0.360774893935613
1.39480786774241 0.360806089343649
1.39482817099347 0.360837284751685
1.39506385337216 0.360868480159721
1.3954438899216 0.360899675567756
1.39552747485022 0.360930870975792
1.39567149002333 0.360962066383828
1.39567716172333 0.360993261791864
1.3956799266844 0.3610244571999
1.39579489312985 0.361055652607936
1.3962250324295 0.361086848015972
1.39657431467491 0.361118043424008
1.39662148467183 0.361149238832044
1.39688554252503 0.36118043424008
1.39693306289205 0.361211629648116
1.39695983756346 0.361242825056152
1.39700500055135 0.361274020464188
1.3970134401717 0.361305215872224
1.3972671242939 0.36133641128026
1.39726958416165 0.361367606688295
1.39736481770346 0.361398802096331
1.39737003904454 0.361429997504367
1.39753005125394 0.361461192912403
1.39753579142642 0.361492388320439
1.39756823993269 0.361523583728475
1.39757849507204 0.361554779136511
1.39776294075084 0.361585974544547
1.39781035470434 0.361617169952583
1.39784812215809 0.361648365360619
1.39788896353847 0.361679560768655
1.39814990020581 0.361710756176691
1.39822045946844 0.361741951584727
1.39824033337094 0.361773146992763
1.39824891724229 0.361804342400799
1.39833568783291 0.361835537808835
1.398387147564 0.361866733216871
1.39846890535352 0.361897928624906
1.39851470121756 0.361929124032942
1.39854050842204 0.361960319440978
1.39854170476551 0.361991514849014
1.39858627500097 0.36202271025705
1.39871952190483 0.362053905665086
1.39886775285283 0.362085101073122
1.3988776454236 0.362116296481158
1.39889914164329 0.362147491889194
1.39891955342565 0.36217868729723
1.39917524342352 0.362209882705266
1.3992857893456 0.362241078113302
1.39935465896825 0.362272273521338
1.3993714049766 0.362303468929374
1.39942221143909 0.36233466433741
1.39944573502909 0.362365859745445
1.39948444459013 0.362397055153481
1.39949318784268 0.362428250561517
1.39954474018536 0.362459445969553
1.39965944540109 0.362490641377589
1.39973431145808 0.362521836785625
1.39975166933521 0.362553032193661
1.39991837419981 0.362584227601697
1.39992278694363 0.362615423009733
1.39993686819262 0.362646618417769
1.40010493030114 0.362677813825805
1.40019509727206 0.362709009233841
1.4002217582799 0.362740204641877
1.40022604301424 0.362771400049913
1.40026872100187 0.362802595457949
1.40038520917233 0.362833790865985
1.40050788016288 0.36286498627402
1.40055735709014 0.362896181682056
1.40058166437208 0.362927377090092
1.40085965559723 0.362958572498128
1.40112926239649 0.362989767906164
1.40113844140755 0.3630209633142
1.40119642243901 0.363052158722236
1.40126455875816 0.363083354130272
1.40127094966821 0.363114549538308
1.40133841462831 0.363145744946344
1.40139026216436 0.36317694035438
1.40141048007794 0.363208135762416
1.40142292463998 0.363239331170452
1.40148844256868 0.363270526578488
1.4015165240683 0.363301721986524
1.4016212906989 0.36333291739456
1.40192716026463 0.363364112802596
1.40197167769038 0.363395308210631
1.40204182356306 0.363426503618667
1.40206163233717 0.363457699026703
1.40210001170855 0.363488894434739
1.402277681616 0.363520089842775
1.40241502664511 0.363551285250811
1.40243962122827 0.363582480658847
1.40244171678172 0.363613676066883
1.40269496802083 0.363644871474919
1.4027110656688 0.363676066882955
1.40280387077602 0.363707262290991
1.40284526384806 0.363738457699027
1.40298527941821 0.363769653107063
1.40307988037669 0.363800848515099
1.40309105675432 0.363832043923135
1.40313957569745 0.36386323933117
1.40321241588103 0.363894434739206
1.403317695738 0.363925630147242
1.40347160914642 0.363956825555278
1.40349272372458 0.363988020963314
1.40349751200588 0.36401921637135
1.4036568351487 0.364050411779386
1.40371782825561 0.364081607187422
1.40417538239413 0.364112802595458
1.40424001624286 0.364143998003494
1.40431972106001 0.36417519341153
1.40434788703626 0.364206388819566
1.40446983403598 0.364237584227602
1.40451037493635 0.364268779635638
1.40452658979622 0.364299975043674
1.40453114993821 0.36433117045171
1.40456580818182 0.364362365859745
1.4049488759199 0.364393561267781
1.40526808886882 0.364424756675817
1.4055957420936 0.364455952083853
1.40569459459105 0.364487147491889
1.40580382110486 0.364518342899925
1.40586279754677 0.364549538307961
1.4059156839459 0.364580733715997
1.40625796048634 0.364611929124033
1.40629630335206 0.364643124532069
1.40631056764963 0.364674319940105
1.40635720767072 0.364705515348141
1.40645328999072 0.364736710756177
1.40671954617719 0.364767906164213
1.40680289182584 0.364799101572249
1.40696438440725 0.364830296980285
1.40697656234674 0.36486149238832
1.40714062591157 0.364892687796356
1.40718839221042 0.364923883204392
1.40728915138192 0.364955078612428
1.40731898760591 0.364986274020464
1.40737700312949 0.3650174694285
1.40739269102132 0.365048664836536
1.40740946223325 0.365079860244572
1.40758631943498 0.365111055652608
1.40793197365908 0.365142251060644
1.40798183747106 0.36517344646868
1.40809381925892 0.365204641876716
1.4081173161664 0.365235837284752
1.40816495420984 0.365267032692788
1.4081675064914 0.365298228100824
1.40824929849385 0.365329423508859
1.4082545577527 0.365360618916895
1.40840546947386 0.365391814324931
1.40849740430099 0.365423009732967
1.40856591109514 0.365454205141003
1.4086012898774 0.365485400549039
1.40865239082127 0.365516595957075
1.40873297221367 0.365547791365111
1.40884089773004 0.365578986773147
1.40889240472404 0.365610182181183
1.40899030075454 0.365641377589219
1.40901877355436 0.365672572997255
1.40903145276354 0.365703768405291
1.40905239186278 0.365734963813327
1.40914125223853 0.365766159221363
1.40922303100659 0.365797354629399
1.40927349265693 0.365828550037435
1.40941949278738 0.36585974544547
1.40947821667724 0.365890940853506
1.40982155077977 0.365922136261542
1.4098737965658 0.365953331669578
1.4099249843552 0.365984527077614
1.4099612693219 0.36601572248565
1.4099790689798 0.366046917893686
1.41000774445552 0.366078113301722
1.41007334947267 0.366109308709758
1.41019655204397 0.366140504117794
1.41041651938855 0.36617169952583
1.41054652708697 0.366202894933866
1.4106544556852 0.366234090341902
1.4106547313165 0.366265285749938
1.41070972522362 0.366296481157974
1.41071307321715 0.36632767656601
1.41084970596832 0.366358871974045
1.41086984174908 0.366390067382081
1.41103612533948 0.366421262790117
1.41110721528363 0.366452458198153
1.41112795412598 0.366483653606189
1.41121322328076 0.366514849014225
1.41129989238339 0.366546044422261
1.41131606245381 0.366577239830297
1.41141775420981 0.366608435238333
1.41147194329111 0.366639630646369
1.4115918626443 0.366670826054405
1.41163095812134 0.366702021462441
1.41164016299319 0.366733216870477
1.41171328025535 0.366764412278513
1.41189114952165 0.366795607686549
1.41211152864385 0.366826803094584
1.41213943998689 0.36685799850262
1.41215779446279 0.366889193910656
1.41223360932699 0.366920389318692
1.41245240028761 0.366951584726728
1.4124606999325 0.366982780134764
1.41253872299532 0.3670139755428
1.412587055721 0.367045170950836
1.41273659333856 0.367076366358872
1.41282279088155 0.367107561766908
1.4130063345591 0.367138757174944
1.41309777802055 0.36716995258298
1.41313448468326 0.367201147991016
1.41316020430722 0.367232343399052
1.41322176520131 0.367263538807088
1.41325195879002 0.367294734215124
1.41342113913104 0.36732592962316
1.41354831113555 0.367357125031195
1.41364339569086 0.367388320439231
1.41384558275506 0.367419515847267
1.41407938367193 0.367450711255303
1.41422573009079 0.367481906663339
1.41434316093998 0.367513102071375
1.41446723646782 0.367544297479411
1.41452686830136 0.367575492887447
1.41458608119738 0.367606688295483
1.4146330361543 0.367637883703519
1.41472525190944 0.367669079111555
1.41487891642004 0.367700274519591
1.41498074108162 0.367731469927627
1.4152037839134 0.367762665335663
1.41523666314191 0.367793860743699
1.41524195436922 0.367825056151734
1.41535780493585 0.36785625155977
1.41538473277413 0.367887446967806
1.41558250917888 0.367918642375842
1.41570426755594 0.367949837783878
1.41580799978329 0.367981033191914
1.41587228965604 0.36801222859995
1.41588751914375 0.368043424007986
1.41599961048124 0.368074619416022
1.41604998159275 0.368105814824058
1.41619201475754 0.368137010232094
1.41619674060255 0.36816820564013
1.41624145043075 0.368199401048166
1.41650120273894 0.368230596456202
1.41652276782094 0.368261791864238
1.41659544369527 0.368292987272274
1.41662953377081 0.368324182680309
1.41666279541217 0.368355378088345
1.41682407541032 0.368386573496381
1.41710149434071 0.368417768904417
1.41759874750085 0.368448964312453
1.417908178231 0.368480159720489
1.41795976612333 0.368511355128525
1.41816884263252 0.368542550536561
1.41819413750848 0.368573745944597
1.41824421055097 0.368604941352633
1.41826796771785 0.368636136760669
1.41843590797381 0.368667332168705
1.41856775480146 0.368698527576741
1.41858672082111 0.368729722984777
1.41862264727057 0.368760918392813
1.41876151857925 0.368792113800849
1.41885351463516 0.368823309208884
1.41892950603993 0.36885450461692
1.41898313721873 0.368885700024956
1.41900152903653 0.368916895432992
1.41904744522435 0.368948090841028
1.41907002767243 0.368979286249064
1.41911974753699 0.3690104816571
1.41939805585352 0.369041677065136
1.41942589973898 0.369072872473172
1.41946153218116 0.369104067881208
1.41951347549899 0.369135263289244
1.41957068994573 0.36916645869728
1.41958533945332 0.369197654105316
1.41971004624649 0.369228849513352
1.41971019397625 0.369260044921388
1.41990525559581 0.369291240329424
1.42000771575227 0.369322435737459
1.42011606596544 0.369353631145495
1.42029927544231 0.369384826553531
1.42082620559088 0.369416021961567
1.42085865899563 0.369447217369603
1.42122768954529 0.369478412777639
1.42122857278122 0.369509608185675
1.42130969306376 0.369540803593711
1.42137581844728 0.369571999001747
1.42140162926628 0.369603194409783
1.42144373892159 0.369634389817819
1.42148141204245 0.369665585225855
1.42157211960635 0.369696780633891
1.4217126850764 0.369727976041927
1.42171692346545 0.369759171449963
1.42182255434278 0.369790366857999
1.42182497278486 0.369821562266034
1.42197413686403 0.36985275767407
1.4224873723583 0.369883953082106
1.42268237327772 0.369915148490142
1.42270769754412 0.369946343898178
1.42283228080487 0.369977539306214
1.42291555654452 0.37000873471425
1.4229457829258 0.370039930122286
1.42304303834168 0.370071125530322
1.42314446652825 0.370102320938358
1.42326147240724 0.370133516346394
1.42345588379523 0.37016471175443
1.42353874927351 0.370195907162466
1.42367662999334 0.370227102570502
1.42368039779646 0.370258297978538
1.4237277551061 0.370289493386574
1.42377434824655 0.370320688794609
1.42388386866714 0.370351884202645
1.42395259053739 0.370383079610681
1.4240088854371 0.370414275018717
1.42407404674829 0.370445470426753
1.42407639059461 0.370476665834789
1.42413946958977 0.370507861242825
1.42435578155066 0.370539056650861
1.42437219297134 0.370570252058897
1.42440813122849 0.370601447466933
1.42446583309714 0.370632642874969
1.42448209406195 0.370663838283005
1.42449901227703 0.370695033691041
1.42459498623472 0.370726229099077
1.42468008748004 0.370757424507113
1.42501852484735 0.370788619915148
1.42507756449592 0.370819815323184
1.42537231865464 0.37085101073122
1.42539135713183 0.370882206139256
1.42550982441743 0.370913401547292
1.42560778132781 0.370944596955328
1.42580301741234 0.370975792363364
1.42581625282951 0.3710069877714
1.42596255894454 0.371038183179436
1.42611569530745 0.371069378587472
1.42616273323994 0.371100573995508
1.42624573665317 0.371131769403544
1.42626462066385 0.37116296481158
1.42635804401112 0.371194160219616
1.42646377173879 0.371225355627652
1.42649731137511 0.371256551035688
1.42659283825561 0.371287746443724
1.42681062888121 0.371318941851759
1.42686386868175 0.371350137259795
1.42697674540414 0.371381332667831
1.42697997051397 0.371412528075867
1.42701399999564 0.371443723483903
1.42728609718213 0.371474918891939
1.42733044180203 0.371506114299975
1.42734408034716 0.371537309708011
1.42737998828537 0.371568505116047
1.42759357115692 0.371599700524083
1.42765077316649 0.371630895932119
1.42766606932089 0.371662091340155
1.42767333104099 0.371693286748191
1.42768929414014 0.371724482156227
1.4277245897978 0.371755677564263
1.42773773146481 0.371786872972299
1.42780229238733 0.371818068380334
1.42784357512658 0.37184926378837
1.42789679500632 0.371880459196406
1.42794472061686 0.371911654604442
1.42807841726861 0.371942850012478
1.42812344113002 0.371974045420514
1.42818985833539 0.37200524082855
1.42821385687078 0.372036436236586
1.42823180916697 0.372067631644622
1.4286211590722 0.372098827052658
1.4286298868759 0.372130022460694
1.42864809195161 0.37216121786873
1.42870443968264 0.372192413276766
1.42892283062885 0.372223608684802
1.42902788115554 0.372254804092838
1.42909690992947 0.372285999500873
1.42914132119734 0.372317194908909
1.42928371045755 0.372348390316945
1.42930233431088 0.372379585724981
1.42933183647607 0.372410781133017
1.42937054649063 0.372441976541053
1.42949629371254 0.372473171949089
1.42951179645048 0.372504367357125
1.4295278768658 0.372535562765161
1.42961532424113 0.372566758173197
1.42966971080266 0.372597953581233
1.42972532102192 0.372629148989269
1.43002665606626 0.372660344397305
1.43019582317954 0.372691539805341
1.43034957771203 0.372722735213377
1.43035316441551 0.372753930621413
1.43040249746204 0.372785126029448
1.4304194423721 0.372816321437484
1.43052736836774 0.37284751684552
1.43063108136781 0.372878712253556
1.43116616607368 0.372909907661592
1.43117402055505 0.372941103069628
1.43118299669287 0.372972298477664
1.43120784355551 0.3730034938857
1.43128996107968 0.373034689293736
1.43130546742676 0.373065884701772
1.43131249951973 0.373097080109808
1.43133924528489 0.373128275517844
1.43151131331396 0.37315947092588
1.43152653472463 0.373190666333916
1.43172487686263 0.373221861741952
1.43179710171736 0.373253057149988
1.43183801986796 0.373284252558023
1.43191401924049 0.373315447966059
1.43206199761247 0.373346643374095
1.43210334224819 0.373377838782131
1.43216370074748 0.373409034190167
1.43217374546471 0.373440229598203
1.43228663664299 0.373471425006239
1.43230947960113 0.373502620414275
1.43236822996577 0.373533815822311
1.43239655554301 0.373565011230347
1.43244191222195 0.373596206638383
1.43259923519497 0.373627402046419
1.43263342110016 0.373658597454455
1.43273531110496 0.373689792862491
1.43274281585374 0.373720988270527
1.43275706556068 0.373752183678563
1.43276756243125 0.373783379086598
1.4329678558191 0.373814574494634
1.43305542863299 0.37384576990267
1.43315267797943 0.373876965310706
1.43316562149577 0.373908160718742
1.43346308539797 0.373939356126778
1.43347997453389 0.373970551534814
1.43362663865903 0.37400174694285
1.43372206956709 0.374032942350886
1.43373439383466 0.374064137758922
1.43389863253974 0.374095333166958
1.43402950445697 0.374126528574994
1.43407084169255 0.37415772398303
1.4341403717113 0.374188919391066
1.4342785900504 0.374220114799102
1.43434678239882 0.374251310207138
1.43455324126057 0.374282505615173
1.43462067116571 0.374313701023209
1.43463994409778 0.374344896431245
1.43464279968755 0.374376091839281
1.43480136693982 0.374407287247317
1.43485984415656 0.374438482655353
1.43487775324748 0.374469678063389
1.43499995054756 0.374500873471425
1.43501296341134 0.374532068879461
1.43501499838819 0.374563264287497
1.43501875449411 0.374594459695533
1.43519016830513 0.374625655103569
1.43524669820015 0.374656850511605
1.43528262807134 0.374688045919641
1.43539557160434 0.374719241327677
1.43548814605836 0.374750436735713
1.43560527028995 0.374781632143748
1.43566196750679 0.374812827551784
1.43569826395857 0.37484402295982
1.43575063234928 0.374875218367856
1.43607788569869 0.374906413775892
1.43609614819068 0.374937609183928
1.4363032480578 0.374968804591964
1.436307147259 0.375
1.43645913538975 0.375031195408036
1.43659403359237 0.375062390816072
1.43676083363665 0.375093586224108
1.43684128599826 0.375124781632144
1.4369955053404 0.37515597704018
1.43700805718922 0.375187172448216
1.4370649154479 0.375218367856252
1.43731877751667 0.375249563264288
1.43738479489356 0.375280758672323
1.43749692426519 0.375311954080359
1.43755053583637 0.375343149488395
1.43764326937127 0.375374344896431
1.43769921808066 0.375405540304467
1.43798836954876 0.375436735712503
1.43801798683697 0.375467931120539
1.43801802524718 0.375499126528575
1.43802236193294 0.375530321936611
1.43822272376156 0.375561517344647
1.43842427045713 0.375592712752683
1.43861466689994 0.375623908160719
1.43862767510451 0.375655103568755
1.43866439168693 0.375686298976791
1.43868870659806 0.375717494384827
1.43873688877082 0.375748689792863
1.43874200361142 0.375779885200898
1.43878493033853 0.375811080608934
1.43892789493918 0.37584227601697
1.4389762998974 0.375873471425006
1.4393144400241 0.375904666833042
1.43940426258518 0.375935862241078
1.43941771309239 0.375967057649114
1.43957887910125 0.37599825305715
1.43982305171988 0.376029448465186
1.43988406641881 0.376060643873222
1.43993319738222 0.376091839281258
1.44014136443092 0.376123034689294
1.44016299506676 0.37615423009733
1.44031876469399 0.376185425505366
1.44046637770054 0.376216620913402
1.44051878880816 0.376247816321438
1.44053575978112 0.376279011729473
1.44084399913215 0.376310207137509
1.44087112768312 0.376341402545545
1.44087870132852 0.376372597953581
1.44093613675434 0.376403793361617
1.44116710874723 0.376434988769653
1.44126613534683 0.376466184177689
1.44130054312064 0.376497379585725
1.44135399950924 0.376528574993761
1.44151068944652 0.376559770401797
1.44169236878237 0.376590965809833
1.44173127881519 0.376622161217869
1.44180100739756 0.376653356625905
1.44187374958654 0.376684552033941
1.44187943315926 0.376715747441977
1.44188503322704 0.376746942850012
1.44196160927279 0.376778138258048
1.44204133801225 0.376809333666084
1.44210490483176 0.37684052907412
1.44220321049828 0.376871724482156
1.44222847245744 0.376902919890192
1.44225912956664 0.376934115298228
1.44229894198772 0.376965310706264
1.44253360549176 0.3769965061143
1.44280592906645 0.377027701522336
1.44280783125052 0.377058896930372
1.44284478315774 0.377090092338408
1.44287024966763 0.377121287746444
1.4429250756288 0.37715248315448
1.44331608840247 0.377183678562516
1.44357636299743 0.377214873970552
1.4436052870194 0.377246069378588
1.44366391397667 0.377277264786623
1.44371706906952 0.377308460194659
1.44371754643816 0.377339655602695
1.44385194224546 0.377370851010731
1.44398897379724 0.377402046418767
1.4443440264092 0.377433241826803
1.44463028094487 0.377464437234839
1.44468257025648 0.377495632642875
1.44477280378366 0.377526828050911
1.44503308498802 0.377558023458947
1.44509835364226 0.377589218866983
1.44519544996312 0.377620414275019
1.44520060639418 0.377651609683055
1.44532094152796 0.377682805091091
1.44545204999944 0.377714000499127
1.44545298773831 0.377745195907162
1.44546966473757 0.377776391315198
1.44551486222934 0.377807586723234
1.44561156329588 0.37783878213127
1.44561941388321 0.377869977539306
1.44565592050583 0.377901172947342
1.44581738096344 0.377932368355378
1.44604414310416 0.377963563763414
1.44607913449475 0.37799475917145
1.44609888884586 0.378025954579486
1.44610356518011 0.378057149987522
1.44618405139837 0.378088345395558
1.4467909920611 0.378119540803594
1.44683285443402 0.37815073621163
1.44702235871261 0.378181931619666
1.44703181071546 0.378213127027702
1.44704979052719 0.378244322435737
1.44710599784184 0.378275517843773
1.44724111892968 0.378306713251809
1.44734228030679 0.378337908659845
1.4473423779003 0.378369104067881
1.44741416504102 0.378400299475917
1.4474657561537 0.378431494883953
1.44750876900432 0.378462690291989
1.44754835111115 0.378493885700025
1.44767738848062 0.378525081108061
1.44779619010928 0.378556276516097
1.44781485639357 0.378587471924133
1.44791986798797 0.378618667332169
1.44799864136849 0.378649862740205
1.4481236370784 0.378681058148241
1.44831196470544 0.378712253556277
1.44853665346105 0.378743448964313
1.4487664329127 0.378774644372348
1.44880325186606 0.378805839780384
1.44880492524573 0.37883703518842
1.44881504443885 0.378868230596456
1.44883659118745 0.378899426004492
1.44892919254389 0.378930621412528
1.44895345244315 0.378961816820564
1.44898247594667 0.3789930122286
1.44901649023036 0.379024207636636
1.44912235885934 0.379055403044672
1.44914032956523 0.379086598452708
1.44919403102431 0.379117793860744
1.44941223472241 0.37914898926878
1.44941884248114 0.379180184676816
1.44944557616755 0.379211380084852
1.44957857643183 0.379242575492887
1.44971402787786 0.379273770900923
1.44978544671816 0.379304966308959
1.44979745203426 0.379336161716995
1.44985639425334 0.379367357125031
1.44987295214746 0.379398552533067
1.44999477879261 0.379429747941103
1.44999756042051 0.379460943349139
1.450407780447 0.379492138757175
1.4504575344143 0.379523334165211
1.45082524636904 0.379554529573247
1.45086282468758 0.379585724981283
1.45102451724491 0.379616920389319
1.45107912172357 0.379648115797355
1.45126072661246 0.379679311205391
1.45128588636719 0.379710506613427
1.4513780067067 0.379741702021462
1.45140002309997 0.379772897429498
1.45144255727798 0.379804092837534
1.45148490482651 0.37983528824557
1.45148921371912 0.379866483653606
1.45152534393312 0.379897679061642
1.45160015184356 0.379928874469678
1.45164002371407 0.379960069877714
1.45182558748272 0.37999126528575
1.45183864381349 0.380022460693786
1.45189210392176 0.380053656101822
1.45193153564529 0.380084851509858
1.45197495422342 0.380116046917894
1.45220124689006 0.38014724232593
1.45232771707392 0.380178437733966
1.45271364503296 0.380209633142002
1.45276398365947 0.380240828550037
1.45276481538854 0.380272023958073
1.45277821937167 0.380303219366109
1.45284504050747 0.380334414774145
1.45295261814012 0.380365610182181
1.45310970259167 0.380396805590217
1.45315422566459 0.380428000998253
1.45332498635668 0.380459196406289
1.45335051289751 0.380490391814325
1.4535572837384 0.380521587222361
1.45357604115076 0.380552782630397
1.45372309634994 0.380583978038433
1.45396312521683 0.380615173446469
1.45398320093682 0.380646368854505
1.45401310775719 0.380677564262541
1.45404197741068 0.380708759670577
1.45408550716867 0.380739955078612
1.45410801223469 0.380771150486648
1.45432859921923 0.380802345894684
1.45457099398165 0.38083354130272
1.45459904037875 0.380864736710756
1.45470402923517 0.380895932118792
1.45477918796193 0.380927127526828
1.45486675247332 0.380958322934864
1.45515812761646 0.3809895183429
1.45520858627333 0.381020713750936
1.45521895603909 0.381051909158972
1.45522285482025 0.381083104567008
1.45563909131199 0.381114299975044
1.45571545825122 0.38114549538308
1.45579450827771 0.381176690791116
1.45594695244909 0.381207886199152
1.45604424963442 0.381239081607187
1.45623282002778 0.381270277015223
1.45623553919093 0.381301472423259
1.45628341910411 0.381332667831295
1.45635224119422 0.381363863239331
1.4564924278645 0.381395058647367
1.45663799845454 0.381426254055403
1.45664610734863 0.381457449463439
1.45667894817917 0.381488644871475
1.45669978544606 0.381519840279511
1.4568637952339 0.381551035687547
1.45700172137568 0.381582231095583
1.45732431166857 0.381613426503619
1.45735614183011 0.381644621911655
1.4576493537329 0.381675817319691
1.45770206093259 0.381707012727727
1.4577520278221 0.381738208135762
1.45799757719518 0.381769403543798
1.45820702649386 0.381800598951834
1.45848333609461 0.38183179435987
1.45850757517824 0.381862989767906
1.4585311283166 0.381894185175942
1.45855901387439 0.381925380583978
1.45856754122441 0.381956575992014
1.45875022043144 0.38198777140005
1.45885142987742 0.382018966808086
1.45887464405081 0.382050162216122
1.45895036403358 0.382081357624158
1.45900597637674 0.382112553032194
1.45905095848816 0.38214374844023
1.45909416991681 0.382174943848266
1.45919117414059 0.382206139256301
1.45926497846889 0.382237334664337
1.45935101651193 0.382268530072373
1.45938102492694 0.382299725480409
1.45953180711219 0.382330920888445
1.45954918736624 0.382362116296481
1.45954962649437 0.382393311704517
1.45981423521031 0.382424507112553
1.45990419720003 0.382455702520589
1.45993222610065 0.382486897928625
1.46003685019683 0.382518093336661
1.46004072859384 0.382549288744697
1.4606554747409 0.382580484152733
1.46070205611737 0.382611679560769
1.46080048403727 0.382642874968805
1.46086221746385 0.382674070376841
1.46098313143092 0.382705265784877
1.46102686033046 0.382736461192912
1.46119545155432 0.382767656600948
1.46151122476107 0.382798852008984
1.46176607037707 0.38283004741702
1.46179575848652 0.382861242825056
1.46222261528901 0.382892438233092
1.46234789515459 0.382923633641128
1.46263388273559 0.382954829049164
1.4629399570398 0.3829860244572
1.46310873154238 0.383017219865236
1.46311091979814 0.383048415273272
1.4632029080028 0.383079610681308
1.46321129468244 0.383110806089344
1.46331700319487 0.38314200149738
1.46345863344178 0.383173196905416
1.46348347382981 0.383204392313451
1.46351188633792 0.383235587721487
1.46365792176993 0.383266783129523
1.46379863522203 0.383297978537559
1.46397762790177 0.383329173945595
1.46399151460982 0.383360369353631
1.46415512201341 0.383391564761667
1.46419008909275 0.383422760169703
1.4642913768496 0.383453955577739
1.46432792981188 0.383485150985775
1.46435973621229 0.383516346393811
1.46450707616716 0.383547541801847
1.46450906447109 0.383578737209883
1.46451243358073 0.383609932617919
1.46459491070498 0.383641128025955
1.46463210111264 0.383672323433991
1.46467076941022 0.383703518842026
1.46479418879214 0.383734714250062
1.46480575974901 0.383765909658098
1.46490305651313 0.383797105066134
1.46498922078656 0.38382830047417
1.46521714428809 0.383859495882206
1.46531130106223 0.383890691290242
1.4654762425247 0.383921886698278
1.46567099369691 0.383953082106314
1.465699764053 0.38398427751435
1.4658500349763 0.384015472922386
1.46586664998023 0.384046668330422
1.46590501793651 0.384077863738458
1.46596970777969 0.384109059146494
1.4659754954629 0.38414025455453
1.46598583452244 0.384171449962566
1.46600903162024 0.384202645370601
1.46601029672593 0.384233840778637
1.46609606035257 0.384265036186673
1.4661571673479 0.384296231594709
1.4663724915673 0.384327427002745
1.46642636974193 0.384358622410781
1.46650106186078 0.384389817818817
1.46662797916026 0.384421013226853
1.4666873441454 0.384452208634889
1.46672622043957 0.384483404042925
1.46673722049368 0.384514599450961
1.46709343204128 0.384545794858997
1.4670946266592 0.384576990267033
1.46713171682761 0.384608185675069
1.46713350626193 0.384639381083105
1.46721182270131 0.384670576491141
1.46732246525055 0.384701771899176
1.46734749904283 0.384732967307212
1.46743831434938 0.384764162715248
1.46744045662722 0.384795358123284
1.46755571883393 0.38482655353132
1.46765288056655 0.384857748939356
1.46766038285237 0.384888944347392
1.46780627528255 0.384920139755428
1.46787102566278 0.384951335163464
1.46800915193959 0.3849825305715
1.46814580380796 0.385013725979536
1.46824750657337 0.385044921387572
1.46825880434642 0.385076116795608
1.4683108188492 0.385107312203644
1.46867147563949 0.38513850761168
1.46868935815025 0.385169703019716
1.46875713703552 0.385200898427751
1.46886545455174 0.385232093835787
1.46888015071603 0.385263289243823
1.46930507746283 0.385294484651859
1.46966689110765 0.385325680059895
1.46973656626604 0.385356875467931
1.46979980233529 0.385388070875967
1.4699201433936 0.385419266284003
1.4699516079472 0.385450461692039
1.47011881089511 0.385481657100075
1.47015731754714 0.385512852508111
1.47029398158216 0.385544047916147
1.47033174287008 0.385575243324183
1.47049269176889 0.385606438732219
1.47056130507396 0.385637634140255
1.47072227553998 0.385668829548291
1.47074350093334 0.385700024956326
1.47074642722493 0.385731220364362
1.47085765959552 0.385762415772398
1.47085977829585 0.385793611180434
1.47112431618651 0.38582480658847
1.47123787957317 0.385856001996506
1.47137478121324 0.385887197404542
1.47150766199101 0.385918392812578
1.47170523966783 0.385949588220614
1.4718760044614 0.38598078362865
1.47233344260528 0.386011979036686
1.47271414012717 0.386043174444722
1.47282163089565 0.386074369852758
1.47285370834037 0.386105565260794
1.47286547069943 0.38613676066883
1.47305936364772 0.386167956076865
1.4732395668255 0.386199151484901
1.47329686392732 0.386230346892937
1.47336055419649 0.386261542300973
1.47336220694752 0.386292737709009
1.4735109371749 0.386323933117045
1.47358701585407 0.386355128525081
1.47399493476884 0.386386323933117
1.47410480380273 0.386417519341153
1.4744249129867 0.386448714749189
1.47454768716003 0.386479910157225
1.47466723284853 0.386511105565261
1.47466854037291 0.386542300973297
1.47468491808451 0.386573496381333
1.47478323614685 0.386604691789369
1.47484764183391 0.386635887197405
1.47491989943869 0.386667082605441
1.47525982525432 0.386698278013476
1.47540193196207 0.386729473421512
1.47546063197444 0.386760668829548
1.47549996258381 0.386791864237584
1.47564293113432 0.38682305964562
1.47567670645444 0.386854255053656
1.47580483944626 0.386885450461692
1.47600171128849 0.386916645869728
1.47612344798003 0.386947841277764
1.47618146763005 0.3869790366858
1.47624148427603 0.387010232093836
1.47639082613147 0.387041427501872
1.47645166908302 0.387072622909908
1.47646481281374 0.387103818317944
1.47650877810341 0.38713501372598
1.47660446610722 0.387166209134016
1.47674258724007 0.387197404542051
1.47675994287974 0.387228599950087
1.4768214513235 0.387259795358123
1.47700898061432 0.387290990766159
1.47744458999369 0.387322186174195
1.47749522743195 0.387353381582231
1.47758318224083 0.387384576990267
1.47759672345169 0.387415772398303
1.4777123519226 0.387446967806339
1.47781370031872 0.387478163214375
1.47786775465783 0.387509358622411
1.47787273950925 0.387540554030447
1.47795581769198 0.387571749438483
1.47803946730716 0.387602944846519
1.47814934372193 0.387634140254555
1.47817595985227 0.38766533566259
1.47839196895355 0.387696531070626
1.47845915089133 0.387727726478662
1.47846353523239 0.387758921886698
1.47847078104089 0.387790117294734
1.47883167586607 0.38782131270277
1.47888195172614 0.387852508110806
1.47888680998517 0.387883703518842
1.47897703355584 0.387914898926878
1.47903311611212 0.387946094334914
1.47906986569392 0.38797728974295
1.47927017205303 0.388008485150986
1.47956367353056 0.388039680559022
1.47970684234782 0.388070875967058
1.47974509672143 0.388102071375094
1.47990892604468 0.38813326678313
1.48005214315739 0.388164462191166
1.48016784587951 0.388195657599201
1.48018834261631 0.388226853007237
1.48022402098565 0.388258048415273
1.48047130199944 0.388289243823309
1.48089929841764 0.388320439231345
1.48090760230255 0.388351634639381
1.48091404067669 0.388382830047417
1.4812903671477 0.388414025455453
1.48142359401843 0.388445220863489
1.48188346392349 0.388476416271525
1.48206752150366 0.388507611679561
1.48220364745625 0.388538807087597
1.48230792730301 0.388570002495633
1.48236292970796 0.388601197903669
1.48242017984547 0.388632393311705
1.48252686631346 0.38866358871974
1.48253560512806 0.388694784127776
1.4827088652429 0.388725979535812
1.48277185759047 0.388757174943848
1.48286994159532 0.388788370351884
1.4830925163697 0.38881956575992
1.48321151556637 0.388850761167956
1.48342368693424 0.388881956575992
1.4834282682381 0.388913151984028
1.48349634517696 0.388944347392064
1.48352729435413 0.3889755428001
1.48387092057612 0.389006738208136
1.48425034657604 0.389037933616172
1.48429448415075 0.389069129024208
1.48441377334653 0.389100324432244
1.48459237169259 0.38913151984028
1.48459541593476 0.389162715248315
1.48460604360943 0.389193910656351
1.48466516284984 0.389225106064387
1.48478360329287 0.389256301472423
1.48486096646238 0.389287496880459
1.4849657834677 0.389318692288495
1.48506698558242 0.389349887696531
1.48515423597038 0.389381083104567
1.4852062739593 0.389412278512603
1.48552999265144 0.389443473920639
1.48568791207341 0.389474669328675
1.48596909056939 0.389505864736711
1.48598366081861 0.389537060144747
1.48604254772588 0.389568255552783
1.48624103700967 0.389599450960819
1.48627559772479 0.389630646368855
1.48648572768252 0.38966184177689
1.48662784100759 0.389693037184926
1.48663950228431 0.389724232592962
1.48675760531517 0.389755428000998
1.4869165948506 0.389786623409034
1.48696212756806 0.38981781881707
1.48703543152901 0.389849014225106
1.48722610702098 0.389880209633142
1.48727139144424 0.389911405041178
1.48757204589622 0.389942600449214
1.48768390626132 0.38997379585725
1.48769687949437 0.390004991265286
1.48779965208247 0.390036186673322
1.48780902844504 0.390067382081358
1.48786937515507 0.390098577489394
1.48791859249778 0.39012977289743
1.48797138366424 0.390160968305465
1.48801498156575 0.390192163713501
1.48802802391627 0.390223359121537
1.48813506035952 0.390254554529573
1.48835626651264 0.390285749937609
1.48845622856961 0.390316945345645
1.48853314464864 0.390348140753681
1.48865402743306 0.390379336161717
1.48871205185503 0.390410531569753
1.48872768659038 0.390441726977789
1.48881672427606 0.390472922385825
1.4890214523702 0.390504117793861
1.48910141899872 0.390535313201897
1.48917257181814 0.390566508609933
1.48919094168016 0.390597704017969
1.48934998142874 0.390628899426005
1.48939927196596 0.39066009483404
1.48946616832159 0.390691290242076
1.48976687722807 0.390722485650112
1.48981256026736 0.390753681058148
1.48983309390898 0.390784876466184
1.48983775051831 0.39081607187422
1.48995269440437 0.390847267282256
1.48995342519961 0.390878462690292
1.49012043301786 0.390909658098328
1.49027493097096 0.390940853506364
1.49031504214984 0.3909720489144
1.49038276144114 0.391003244322436
1.49045157247321 0.391034439730472
1.4904661205685 0.391065635138508
1.49053617206741 0.391096830546544
1.49078471539177 0.39112802595458
1.49085646165433 0.391159221362615
1.49109565616878 0.391190416770651
1.49121122696576 0.391221612178687
1.49123698563083 0.391252807586723
1.49167117323289 0.391284002994759
1.49184781239118 0.391315198402795
1.49187846648237 0.391346393810831
1.49190902872049 0.391377589218867
1.49211181872742 0.391408784626903
1.49214283239505 0.391439980034939
1.49232237193016 0.391471175442975
1.49249064813638 0.391502370851011
1.49254997541998 0.391533566259047
1.4927816591003 0.391564761667083
1.4927887573706 0.391595957075119
1.49299032793427 0.391627152483154
1.49329440229716 0.39165834789119
1.49331718452826 0.391689543299226
1.49338461160371 0.391720738707262
1.49361539460671 0.391751934115298
1.49375552309141 0.391783129523334
1.49375916362022 0.39181432493137
1.49377945413722 0.391845520339406
1.49381699043062 0.391876715747442
1.4938344871396 0.391907911155478
1.49403005355922 0.391939106563514
1.49404712579328 0.39197030197155
1.49422223225975 0.392001497379586
1.49425447517568 0.392032692787622
1.49437992413905 0.392063888195658
1.49444612428198 0.392095083603694
1.494804039 0.39212627901173
1.49492999701695 0.392157474419765
1.49500183889154 0.392188669827801
1.49548236015225 0.392219865235837
1.4955034608704 0.392251060643873
1.49556833541867 0.392282256051909
1.49558624619564 0.392313451459945
1.49565597997494 0.392344646867981
1.49566136628667 0.392375842276017
1.49577753769832 0.392407037684053
1.49600308638868 0.392438233092089
1.49621811827158 0.392469428500125
1.49648958271715 0.392500623908161
1.49654466344131 0.392531819316197
1.49675052976315 0.392563014724233
1.49676865518792 0.392594210132269
1.49679389594887 0.392625405540305
1.49742542832249 0.39265660094834
1.49746302842156 0.392687796356376
1.4976011267127 0.392718991764412
1.49762492836841 0.392750187172448
1.49764232370534 0.392781382580484
1.49768575843462 0.39281257798852
1.49777904540952 0.392843773396556
1.49808416284862 0.392874968804592
1.49824624856569 0.392906164212628
1.49828059105455 0.392937359620664
1.49840065259011 0.3929685550287
1.49863623306658 0.392999750436736
1.4987047712507 0.393030945844772
1.49871000002054 0.393062141252808
1.49882844350173 0.393093336660844
1.4989220814406 0.393124532068879
1.49892599068514 0.393155727476915
1.49914157886887 0.393186922884951
1.49919925500553 0.393218118292987
1.49928742996096 0.393249313701023
1.49939765433598 0.393280509109059
1.49948557454866 0.393311704517095
1.49974907103954 0.393342899925131
1.4997992125527 0.393374095333167
1.49986523197957 0.393405290741203
1.500177419787 0.393436486149239
1.50023119727166 0.393467681557275
1.50024829071587 0.393498876965311
1.50028770834882 0.393530072373347
1.50033439894395 0.393561267781383
1.50049122302254 0.393592463189419
1.50085389837857 0.393623658597454
1.50090771355746 0.39365485400549
1.50120308463583 0.393686049413526
1.50128731864074 0.393717244821562
1.50130428734085 0.393748440229598
1.50137972001646 0.393779635637634
1.50141003629271 0.39381083104567
1.50148161601885 0.393842026453706
1.50156284243715 0.393873221861742
1.50178215658182 0.393904417269778
1.50195525264935 0.393935612677814
1.50196937854968 0.39396680808585
1.50218080563045 0.393998003493886
1.50219585054588 0.394029198901922
1.50220023342312 0.394060394309958
1.50241093866669 0.394091589717994
1.50260133674888 0.394122785126029
1.5027805719901 0.394153980534065
1.50298402559549 0.394185175942101
1.50306677230409 0.394216371350137
1.50318339032051 0.394247566758173
1.5033240828893 0.394278762166209
1.50335404158468 0.394309957574245
1.5034022603455 0.394341152982281
1.50343572185086 0.394372348390317
1.50380042866567 0.394403543798353
1.50386554821799 0.394434739206389
1.50389513275616 0.394465934614425
1.50390201884058 0.394497130022461
1.50395543688935 0.394528325430497
1.50399100267256 0.394559520838533
1.50400562156581 0.394590716246569
1.50405620235938 0.394621911654604
1.50412067132687 0.39465310706264
1.50414650680454 0.394684302470676
1.50417835739823 0.394715497878712
1.50418192516261 0.394746693286748
1.50431036549963 0.394777888694784
1.50442380881289 0.39480908410282
1.50450187908049 0.394840279510856
1.50452343606984 0.394871474918892
1.50467873574814 0.394902670326928
1.50469745092676 0.394933865734964
1.50474660320955 0.394965061143
1.50477563850594 0.394996256551036
1.50487422435759 0.395027451959072
1.50487600998246 0.395058647367108
1.50507035010272 0.395089842775144
1.50510005626479 0.395121038183179
1.50511481508435 0.395152233591215
1.50516751171973 0.395183428999251
1.50521668513008 0.395214624407287
1.50541605418018 0.395245819815323
1.50543901782607 0.395277015223359
1.50561064147661 0.395308210631395
1.50561453374644 0.395339406039431
1.50563270013334 0.395370601447467
1.50575138613511 0.395401796855503
1.50575919916118 0.395432992263539
1.50576556796246 0.395464187671575
1.50577194055455 0.395495383079611
1.50583824801743 0.395526578487647
1.50590363225731 0.395557773895683
1.50613007468112 0.395588969303719
1.50614163413431 0.395620164711754
1.50617664420282 0.39565136011979
1.50639630303134 0.395682555527826
1.50645590741676 0.395713750935862
1.50649441329528 0.395744946343898
1.50660500441923 0.395776141751934
1.5066490908471 0.39580733715997
1.50672972281222 0.395838532568006
1.50674083001615 0.395869727976042
1.50685616164191 0.395900923384078
1.50691440449018 0.395932118792114
1.50701529697612 0.39596331420015
1.50709094113763 0.395994509608186
1.50709987403558 0.396025705016222
1.50715242150389 0.396056900424258
1.50721675402622 0.396088095832294
1.50732488357209 0.396119291240329
1.50767728739387 0.396150486648365
1.50769867331134 0.396181682056401
1.50769979965452 0.396212877464437
1.50793560149134 0.396244072872473
1.50794780234912 0.396275268280509
1.50796733313119 0.396306463688545
1.50806695826075 0.396337659096581
1.50832917594774 0.396368854504617
1.50843982961822 0.396400049912653
1.50853626352035 0.396431245320689
1.50861708799295 0.396462440728725
1.50886032270548 0.396493636136761
1.50897219224402 0.396524831544797
1.50903679418919 0.396556026952833
1.50914237167928 0.396587222360869
1.50914927816785 0.396618417768904
1.50915662142314 0.39664961317694
1.50916194364639 0.396680808584976
1.50928657655158 0.396712003993012
1.50933699005525 0.396743199401048
1.50944362075494 0.396774394809084
1.50946701079686 0.39680559021712
1.50971847547951 0.396836785625156
1.50980704272778 0.396867981033192
1.5098169974151 0.396899176441228
1.50985389254782 0.396930371849264
1.510384905713 0.3969615672573
1.51051431266811 0.396992762665336
1.51076475197903 0.397023958073372
1.51079283439223 0.397055153481408
1.5109822500038 0.397086348889443
1.51101772809675 0.397117544297479
1.5111730936784 0.397148739705515
1.51144527728391 0.397179935113551
1.51152752292954 0.397211130521587
1.51181634041849 0.397242325929623
1.51183554402812 0.397273521337659
1.51184232051269 0.397304716745695
1.51190000523345 0.397335912153731
1.51191094963667 0.397367107561767
1.51192935442649 0.397398302969803
1.51199981028914 0.397429498377839
1.51208835052752 0.397460693785875
1.51230488579257 0.397491889193911
1.51253785849197 0.397523084601947
1.51259372728347 0.397554280009983
1.51266757535885 0.397585475418018
1.51271434455699 0.397616670826054
1.51276154738791 0.39764786623409
1.51286695067949 0.397679061642126
1.51287448159331 0.397710257050162
1.51289425649513 0.397741452458198
1.51290901460599 0.397772647866234
1.51291172123656 0.39780384327427
1.51314903488217 0.397835038682306
1.51330012888502 0.397866234090342
1.51330829573969 0.397897429498378
1.51332660174801 0.397928624906414
1.51341757525897 0.39795982031445
1.51357388239061 0.397991015722486
1.51360591573563 0.398022211130522
1.51373658542523 0.398053406538558
1.51376981548189 0.398084601946594
1.51381488880462 0.398115797354629
1.51384591883163 0.398146992762665
1.51388047115069 0.398178188170701
1.51391988454122 0.398209383578737
1.51396786310134 0.398240578986773
1.51398045714415 0.398271774394809
1.51417521423071 0.398302969802845
1.5143145206395 0.398334165210881
1.51445361606873 0.398365360618917
1.51458524739647 0.398396556026953
1.51462844858654 0.398427751434989
1.51467541675389 0.398458946843025
1.51482415051736 0.398490142251061
1.51487327108945 0.398521337659097
1.51516252117185 0.398552533067133
1.51546696553666 0.398583728475168
1.51548319760948 0.398614923883204
1.51551772563691 0.39864611929124
1.51554954194732 0.398677314699276
1.51557297161076 0.398708510107312
1.51589604208805 0.398739705515348
1.51590064339012 0.398770900923384
1.51611387062081 0.39880209633142
1.51617566041024 0.398833291739456
1.5163448277591 0.398864487147492
1.51647072674577 0.398895682555528
1.51649495553564 0.398926877963564
1.51708698063547 0.3989580733716
1.51710729002902 0.398989268779636
1.51724685334547 0.399020464187672
1.51728947892366 0.399051659595708
1.51729760990336 0.399082855003743
1.51741405678891 0.399114050411779
1.51751764845255 0.399145245819815
1.51771460229356 0.399176441227851
1.51774632603897 0.399207636635887
1.51779824375213 0.399238832043923
1.51780455233681 0.399270027451959
1.51784556761702 0.399301222859995
1.51787727193078 0.399332418268031
1.51788105793361 0.399363613676067
1.5179291541716 0.399394809084103
1.51802459272492 0.399426004492139
1.51818592801106 0.399457199900175
1.51818708624049 0.399488395308211
1.51818786770624 0.399519590716247
1.51823073372503 0.399550786124283
1.51827113710705 0.399581981532318
1.51830397630432 0.399613176940354
1.51830840019534 0.39964437234839
1.51838242286504 0.399675567756426
1.51848749546697 0.399706763164462
1.5185591990668 0.399737958572498
1.51859593471368 0.399769153980534
1.5186519102834 0.39980034938857
1.51870526499995 0.399831544796606
1.51871716005715 0.399862740204642
1.51892327041369 0.399893935612678
1.51928413610966 0.399925131020714
1.51929862541621 0.39995632642875
1.51942137181257 0.399987521836786
1.51969002084447 0.400018717244822
1.52018364312438 0.400049912652858
1.52029312777818 0.400081108060893
1.52036888778556 0.400112303468929
1.52053218876081 0.400143498876965
1.5207124109355 0.400174694285001
1.52075675307212 0.400205889693037
1.52078165351428 0.400237085101073
1.52096058225741 0.400268280509109
1.52096585494318 0.400299475917145
1.52110772205716 0.400330671325181
1.5212062102313 0.400361866733217
1.52123321727443 0.400393062141253
1.52127464249606 0.400424257549289
1.52170552065248 0.400455452957325
1.52173641211439 0.400486648365361
1.52182444852119 0.400517843773397
1.52203707593409 0.400549039181433
1.5220736031484 0.400580234589468
1.52248866643084 0.400611429997504
1.52267540418342 0.40064262540554
1.5227855227213 0.400673820813576
1.52319311264609 0.400705016221612
1.52324675484321 0.400736211629648
1.52327927341539 0.400767407037684
1.52328054561727 0.40079860244572
1.52329874988322 0.400829797853756
1.5234395523272 0.400860993261792
1.52356347558325 0.400892188669828
1.52356656907615 0.400923384077864
1.52364992497152 0.4009545794859
1.52377921664119 0.400985774893936
1.52381953901065 0.401016970301972
1.52383161317059 0.401048165710008
1.52388407493309 0.401079361118043
1.52406434045507 0.401110556526079
1.52412484066233 0.401141751934115
1.52415478692254 0.401172947342151
1.52415545660593 0.401204142750187
1.52423323031536 0.401235338158223
1.52424077714938 0.401266533566259
1.52424773519095 0.401297728974295
1.52427442006834 0.401328924382331
1.52433391202013 0.401360119790367
1.52437378233046 0.401391315198403
1.52448041058585 0.401422510606439
1.52485052187302 0.401453706014475
1.52498341141684 0.401484901422511
1.52515304299034 0.401516096830547
1.52518867074004 0.401547292238582
1.52519980470119 0.401578487646618
1.5253293522199 0.401609683054654
1.52540481528599 0.40164087846269
1.52553610701782 0.401672073870726
1.52573098016953 0.401703269278762
1.52595051460028 0.401734464686798
1.52600073832312 0.401765660094834
1.5260652868337 0.40179685550287
1.52609480596227 0.401828050910906
1.52611011963486 0.401859246318942
1.52647956367578 0.401890441726978
1.52665576647183 0.401921637135014
1.52698401425843 0.40195283254305
1.52732830214076 0.401984027951086
1.52734646118617 0.402015223359122
1.52736071188042 0.402046418767158
1.52736646741609 0.402077614175193
1.52736699802987 0.402108809583229
1.52751988726126 0.402140004991265
1.52759606577138 0.402171200399301
1.52779582280755 0.402202395807337
1.5278958517797 0.402233591215373
1.52794540155197 0.402264786623409
1.52815326818822 0.402295982031445
1.52817766575218 0.402327177439481
1.52830283544282 0.402358372847517
1.52837212298718 0.402389568255553
1.52839922922954 0.402420763663589
1.52843402755366 0.402451959071625
1.52845059071755 0.402483154479661
1.52857223458915 0.402514349887697
1.528714282444 0.402545545295732
1.52883051259682 0.402576740703768
1.52885940794411 0.402607936111804
1.52893692392721 0.40263913151984
1.52912240665981 0.402670326927876
1.52919202848341 0.402701522335912
1.52936912470732 0.402732717743948
1.52953727808694 0.402763913151984
1.52969273616279 0.40279510856002
1.52988903215196 0.402826303968056
1.52991239048553 0.402857499376092
1.52998428106583 0.402888694784128
1.53004268210757 0.402919890192164
1.53007560230156 0.4029510856002
1.53012022845402 0.402982281008236
1.53025993272636 0.403013476416272
1.53038551554218 0.403044671824307
1.53067012558942 0.403075867232343
1.53133536838904 0.403107062640379
1.53134377467357 0.403138258048415
1.53162025351201 0.403169453456451
1.53163004141137 0.403200648864487
1.53164240085228 0.403231844272523
1.53177257414381 0.403263039680559
1.53187180808499 0.403294235088595
1.53213252925643 0.403325430496631
1.5322776438195 0.403356625904667
1.53229126765767 0.403387821312703
1.5323740428384 0.403419016720739
1.53241623186943 0.403450212128775
1.5324553441715 0.403481407536811
1.53247022630682 0.403512602944847
1.53251669035741 0.403543798352883
1.53265708464249 0.403574993760918
1.53271753579795 0.403606189168954
1.53292736638088 0.40363738457699
1.53294352278049 0.403668579985026
1.53300054690559 0.403699775393062
1.53300627828966 0.403730970801098
1.53302438538041 0.403762166209134
1.53313792166574 0.40379336161717
1.5332146545814 0.403824557025206
1.53328333219687 0.403855752433242
1.53345794397698 0.403886947841278
1.53404674442423 0.403918143249314
1.53404737482624 0.40394933865735
1.5342147067035 0.403980534065386
1.53432433283276 0.404011729473422
1.53450561099522 0.404042924881457
1.53452825520866 0.404074120289493
1.53480623301775 0.404105315697529
1.53487151611049 0.404136511105565
1.53490013774035 0.404167706513601
1.53492067319841 0.404198901921637
1.53498392104081 0.404230097329673
1.53517192167311 0.404261292737709
1.53517574747806 0.404292488145745
1.53523977435456 0.404323683553781
1.53532250338676 0.404354878961817
1.53532719514985 0.404386074369853
1.5354059553502 0.404417269777889
1.53541794684882 0.404448465185925
1.53549135384114 0.404479660593961
1.53552010214712 0.404510856001997
1.53552916692889 0.404542051410032
1.53563773125378 0.404573246818068
1.53564046798775 0.404604442226104
1.53568868871359 0.40463563763414
1.53572642557167 0.404666833042176
1.53574803665833 0.404698028450212
1.53590270151509 0.404729223858248
1.53590926351048 0.404760419266284
1.53592112479111 0.40479161467432
1.5360480240917 0.404822810082356
1.53608338987311 0.404854005490392
1.53628436667064 0.404885200898428
1.53646495687698 0.404916396306464
1.53654227126803 0.4049475917145
1.53697458974265 0.404978787122536
1.53705532244577 0.405009982530572
1.53706154956615 0.405041177938607
1.53708838464338 0.405072373346643
1.53726783701389 0.405103568754679
1.53735622334345 0.405134764162715
1.53749057530247 0.405165959570751
1.53752166312241 0.405197154978787
1.53753672263105 0.405228350386823
1.53766943205405 0.405259545794859
1.53778907755924 0.405290741202895
1.53781862150244 0.405321936610931
1.5378897825367 0.405353132018967
1.53796214928587 0.405384327427003
1.53811185959371 0.405415522835039
1.53818387724498 0.405446718243075
1.53820344454662 0.405477913651111
1.53823568064008 0.405509109059146
1.53831249917381 0.405540304467182
1.53833753359229 0.405571499875218
1.53836618618387 0.405602695283254
1.53863527585877 0.40563389069129
1.53883681218416 0.405665086099326
1.53884065954043 0.405696281507362
1.53893881184993 0.405727476915398
1.53893986350347 0.405758672323434
1.53916640149566 0.40578986773147
1.53928760282046 0.405821063139506
1.53935352921278 0.405852258547542
1.53958531307126 0.405883453955578
1.53983601168076 0.405914649363614
1.53989609820976 0.40594584477165
1.53993265095901 0.405977040179686
1.5400073462984 0.406008235587722
1.54008496400558 0.406039430995757
1.54040438487929 0.406070626403793
1.5405022003578 0.406101821811829
1.54052394070389 0.406133017219865
1.540804669139 0.406164212627901
1.54082142626811 0.406195408035937
1.54091904817596 0.406226603443973
1.54101405749805 0.406257798852009
1.54104658256663 0.406288994260045
1.54108890426093 0.406320189668081
1.54109203335092 0.406351385076117
1.54109360430216 0.406382580484153
1.54109375219573 0.406413775892189
1.54117738365018 0.406444971300225
1.54136703177524 0.406476166708261
1.54138190010793 0.406507362116297
1.54149797869714 0.406538557524332
1.54156976633931 0.406569752932368
1.5419334403531 0.406600948340404
1.54216256416205 0.40663214374844
1.54219209636962 0.406663339156476
1.54220753561636 0.406694534564512
1.54225041768941 0.406725729972548
1.54237363472038 0.406756925380584
1.54246781367746 0.40678812078862
1.54248787623121 0.406819316196656
1.54250253709212 0.406850511604692
1.54254722023895 0.406881707012728
1.54271055616009 0.406912902420764
1.54273091310692 0.4069440978288
1.5428620567209 0.406975293236836
1.54292099708113 0.407006488644871
1.54299488459022 0.407037684052907
1.54301358991698 0.407068879460943
1.54306318660387 0.407100074868979
1.54313249057705 0.407131270277015
1.54320229289785 0.407162465685051
1.54322183159548 0.407193661093087
1.54326375270626 0.407224856501123
1.54327675434132 0.407256051909159
1.54329424550097 0.407287247317195
1.54331712934774 0.407318442725231
1.54346334959003 0.407349638133267
1.54346531366958 0.407380833541303
1.54350648797356 0.407412028949339
1.54354895759028 0.407443224357375
1.54358182809216 0.407474419765411
1.54381010728692 0.407505615173447
1.54385123548261 0.407536810581482
1.54394424518985 0.407568005989518
1.54405869693429 0.407599201397554
1.54420717275411 0.40763039680559
1.54426082527747 0.407661592213626
1.54431646643696 0.407692787621662
1.54432102892817 0.407723983029698
1.54457534888857 0.407755178437734
1.54457611733627 0.40778637384577
1.54461393337062 0.407817569253806
1.54463318833326 0.407848764661842
1.54480786808406 0.407879960069878
1.5448236914759 0.407911155477914
1.54496256151951 0.40794235088595
1.54497274403102 0.407973546293986
1.54499236959262 0.408004741702022
1.54504054219646 0.408035937110057
1.54515718281798 0.408067132518093
1.54542295100339 0.408098327926129
1.54546574653869 0.408129523334165
1.5455041471062 0.408160718742201
1.54554827006975 0.408191914150237
1.5456017851422 0.408223109558273
1.54572008152717 0.408254304966309
1.54578643033901 0.408285500374345
1.54594771420204 0.408316695782381
1.54598996963754 0.408347891190417
1.54603051574604 0.408379086598453
1.54620934665204 0.408410282006489
1.54622357857543 0.408441477414525
1.54624031026891 0.408472672822561
1.54627735996809 0.408503868230596
1.5463067536103 0.408535063638632
1.5463070549943 0.408566259046668
1.54641518373022 0.408597454454704
1.54643215019133 0.40862864986274
1.54646871768078 0.408659845270776
1.54670706295097 0.408691040678812
1.54680062078276 0.408722236086848
1.54687377813486 0.408753431494884
1.54690032087412 0.40878462690292
1.5469013942694 0.408815822310956
1.54700293889721 0.408847017718992
1.54709122982726 0.408878213127028
1.54714281778093 0.408909408535064
1.54734614216235 0.4089406039431
1.54751868831539 0.408971799351136
1.5475949611276 0.409002994759171
1.54760632445834 0.409034190167207
1.54771554139933 0.409065385575243
1.54772265574901 0.409096580983279
1.54776564213949 0.409127776391315
1.54790699369929 0.409158971799351
1.54798105524269 0.409190167207387
1.54798625357821 0.409221362615423
1.54800995325776 0.409252558023459
1.54816666437527 0.409283753431495
1.54826029862963 0.409314948839531
1.54828554574132 0.409346144247567
1.54841005822246 0.409377339655603
1.54844469178076 0.409408535063639
1.54856309145942 0.409439730471675
1.5486261901497 0.409470925879711
1.54871688346201 0.409502121287746
1.54872632579139 0.409533316695782
1.5488703917047 0.409564512103818
1.54888091772921 0.409595707511854
1.54896416100145 0.40962690291989
1.54902717431075 0.409658098327926
1.54903749379226 0.409689293735962
1.5494063421262 0.409720489143998
1.54943368993581 0.409751684552034
1.54950332361094 0.40978287996007
1.54953968447476 0.409814075368106
1.54957195682538 0.409845270776142
1.54991115990354 0.409876466184178
1.55014118031882 0.409907661592214
1.55014622730045 0.40993885700025
1.55035845871815 0.409970052408286
1.55036022999872 0.410001247816321
1.55054899125731 0.410032443224357
1.55059797310247 0.410063638632393
1.55073472983097 0.410094834040429
1.55084753185726 0.410126029448465
1.55087030052269 0.410157224856501
1.55093339033624 0.410188420264537
1.55098763493362 0.410219615672573
1.55102404044729 0.410250811080609
1.55107015483222 0.410282006488645
1.55108007377788 0.410313201896681
1.55108295395138 0.410344397304717
1.551314006314 0.410375592712753
1.55135364431848 0.410406788120789
1.55141902250482 0.410437983528825
1.55159586064655 0.410469178936861
1.55160672259019 0.410500374344896
1.55196330528175 0.410531569752932
1.55201419862963 0.410562765160968
1.55207317493192 0.410593960569004
1.5523864783484 0.41062515597704
1.55243783750295 0.410656351385076
1.55256769535546 0.410687546793112
1.55281532873759 0.410718742201148
1.55287129234139 0.410749937609184
1.55332573528717 0.41078113301722
1.55333811844899 0.410812328425256
1.55336156687704 0.410843523833292
1.55338785467252 0.410874719241328
1.55345903853555 0.410905914649364
1.55356656452377 0.4109371100574
1.55365184562057 0.410968305465436
1.55366107888807 0.410999500873471
1.55386125491604 0.411030696281507
1.55392586171633 0.411061891689543
1.55393256974706 0.411093087097579
1.55394725272043 0.411124282505615
1.55399261389722 0.411155477913651
1.55406506781234 0.411186673321687
1.55414405626607 0.411217868729723
1.55416650368772 0.411249064137759
1.55422977023712 0.411280259545795
1.55428648549617 0.411311454953831
1.5543492279904 0.411342650361867
1.55445530363311 0.411373845769903
1.5544583083994 0.411405041177939
1.55495546821468 0.411436236585975
1.55511355289979 0.411467431994011
1.55517378045913 0.411498627402046
1.55532397633548 0.411529822810082
1.55538122252365 0.411561018218118
1.5555748662216 0.411592213626154
1.55566491800203 0.41162340903419
1.55566842372183 0.411654604442226
1.55593511333819 0.411685799850262
1.55603352108369 0.411716995258298
1.55603858807523 0.411748190666334
1.55609553437665 0.41177938607437
1.55622874958209 0.411810581482406
1.55641973583472 0.411841776890442
1.55651944908153 0.411872972298478
1.55662920497595 0.411904167706514
1.5566580864525 0.41193536311455
1.55667440602612 0.411966558522586
1.55667548600167 0.411997753930621
1.5567377654812 0.412028949338657
1.55682192713852 0.412060144746693
1.55694991790875 0.412091340154729
1.55698146018892 0.412122535562765
1.55703322593155 0.412153730970801
1.55706079195098 0.412184926378837
1.55732931784578 0.412216121786873
1.55754808198828 0.412247317194909
1.55756276629572 0.412278512602945
1.55759489236513 0.412309708010981
1.5579317833939 0.412340903419017
1.55798095942292 0.412372098827053
1.55804210233164 0.412403294235089
1.558110082423 0.412434489643125
1.55812425566905 0.41246568505116
1.55821767322162 0.412496880459196
1.55838507598934 0.412528075867232
1.5584142582596 0.412559271275268
1.55878442328817 0.412590466683304
1.55880291138823 0.41262166209134
1.55889941766026 0.412652857499376
1.55896539223414 0.412684052907412
1.559120112057 0.412715248315448
1.55925670624117 0.412746443723484
1.55942005464461 0.41277763913152
1.55975270367092 0.412808834539556
1.55979478324161 0.412840029947592
1.55992698505419 0.412871225355628
1.55993312986925 0.412902420763664
1.56010024386966 0.4129336161717
1.56022063397964 0.412964811579735
1.56041293217277 0.412996006987771
1.56042504969202 0.413027202395807
1.56043792225562 0.413058397803843
1.56052316351268 0.413089593211879
1.56062355934446 0.413120788619915
1.56079587492365 0.413151984027951
1.56081317625812 0.413183179435987
1.5609435988013 0.413214374844023
1.56104879202829 0.413245570252059
1.56156318623717 0.413276765660095
1.56156361023606 0.413307961068131
1.56159379646971 0.413339156476167
1.561690409283 0.413370351884203
1.56174973783833 0.413401547292239
1.56176320234475 0.413432742700275
1.56176987579097 0.413463938108311
1.56188145635492 0.413495133516346
1.56194123107932 0.413526328924382
1.56196540941663 0.413557524332418
1.5621092929535 0.413588719740454
1.5623817764121 0.41361991514849
1.56246394503568 0.413651110556526
1.56290469319355 0.413682305964562
1.56292048328985 0.413713501372598
1.56298987046217 0.413744696780634
1.56310454567295 0.41377589218867
1.56329107606594 0.413807087596706
1.56330726254661 0.413838283004742
1.56341254556115 0.413869478412778
1.56342384094702 0.413900673820814
1.56347080751691 0.41393186922885
1.5637121911108 0.413963064636885
1.56373736163258 0.413994260044921
1.5637516268295 0.414025455452957
1.56385655255069 0.414056650860993
1.56402261473068 0.414087846269029
1.56403434352609 0.414119041677065
1.56418214797797 0.414150237085101
1.56422625318148 0.414181432493137
1.56432616040039 0.414212627901173
1.56443043504217 0.414243823309209
1.56451024764177 0.414275018717245
1.56461638380049 0.414306214125281
1.56476996645948 0.414337409533317
1.56480213558953 0.414368604941353
1.56486524938726 0.414399800349389
1.56498665362871 0.414430995757425
1.56504789613201 0.41446219116546
1.56507566097039 0.414493386573496
1.56519992992887 0.414524581981532
1.56526871889119 0.414555777389568
1.56539254061669 0.414586972797604
1.56558941546789 0.41461816820564
1.56560157104793 0.414649363613676
1.56596449398132 0.414680559021712
1.5659873182272 0.414711754429748
1.56600122602041 0.414742949837784
1.56607506415229 0.41477414524582
1.56627624096449 0.414805340653856
1.5663057577085 0.414836536061892
1.56639227728906 0.414867731469928
1.56656771174185 0.414898926877964
1.56690120223809 0.414930122286
1.56691810250467 0.414961317694035
1.56695554456167 0.414992513102071
1.567048283536 0.415023708510107
1.56706031436473 0.415054903918143
1.56730668282323 0.415086099326179
1.56733449428559 0.415117294734215
1.56749415421399 0.415148490142251
1.56759181830576 0.415179685550287
1.56766593750142 0.415210880958323
1.56770546056671 0.415242076366359
1.56789933481291 0.415273271774395
1.56806786261304 0.415304467182431
1.56808722643808 0.415335662590467
1.56819348357876 0.415366857998503
1.5682023255285 0.415398053406539
1.56822422729944 0.415429248814575
1.56830673839131 0.41546044422261
1.56835600612252 0.415491639630646
1.56860365529648 0.415522835038682
1.56881615830794 0.415554030446718
1.56882870054701 0.415585225854754
1.56889083211438 0.41561642126279
1.5690565179797 0.415647616670826
1.56913716155613 0.415678812078862
1.56923744874023 0.415710007486898
1.5692860899897 0.415741202894934
1.56934117724462 0.41577239830297
1.56940309875954 0.415803593711006
1.56947592065765 0.415834789119042
1.56948435608621 0.415865984527078
1.56954924358322 0.415897179935114
1.56957517806314 0.41592837534315
1.57048261679174 0.415959570751185
1.57074952935449 0.415990766159221
1.5710658710702 0.416021961567257
1.57112589509204 0.416053156975293
1.57122769988997 0.416084352383329
1.57135305018989 0.416115547791365
1.57157303723305 0.416146743199401
1.57184375784695 0.416177938607437
1.57186070920582 0.416209134015473
1.57186134594473 0.416240329423509
1.57215719396005 0.416271524831545
1.57216699268567 0.416302720239581
1.57268706467925 0.416333915647617
1.57269936756304 0.416365111055653
1.57271339542807 0.416396306463689
1.57281110760938 0.416427501871725
1.572851536441 0.41645869727976
1.57289343652084 0.416489892687796
1.57292334790466 0.416521088095832
1.57316173735376 0.416552283503868
1.57317218695516 0.416583478911904
1.57351908761258 0.41661467431994
1.57361525067107 0.416645869727976
1.57364778712096 0.416677065136012
1.57377322246922 0.416708260544048
1.57383529547355 0.416739455952084
1.57422562230452 0.41677065136012
1.57424176741446 0.416801846768156
1.57446114763652 0.416833042176192
1.57456765543812 0.416864237584228
1.57464397833116 0.416895432992264
1.57476965034019 0.416926628400299
1.57492963127627 0.416957823808335
1.57503569429445 0.416989019216371
1.57515531964047 0.417020214624407
1.57520890925899 0.417051410032443
1.57533337421462 0.417082605440479
1.57560362539737 0.417113800848515
1.57561917983401 0.417144996256551
1.57592170990476 0.417176191664587
1.57602261239017 0.417207387072623
1.57610768758451 0.417238582480659
1.57635953657363 0.417269777888695
1.57645222343037 0.417300973296731
1.57657668260011 0.417332168704767
1.57659040561898 0.417363364112803
1.57663839225817 0.417394559520839
1.57665217284616 0.417425754928875
1.57732675991193 0.41745695033691
1.57733044784676 0.417488145744946
1.57759181703735 0.417519341152982
1.57759966859555 0.417550536561018
1.57775864438097 0.417581731969054
1.577815845132 0.41761292737709
1.57791500164369 0.417644122785126
1.57815881779277 0.417675318193162
1.57818655794478 0.417706513601198
1.57822741466402 0.417737709009234
1.57829231206815 0.41776890441727
1.5783615714923 0.417800099825306
1.57837366418857 0.417831295233342
1.57842307646985 0.417862490641378
1.57844106449764 0.417893686049414
1.57848993404202 0.417924881457449
1.57864649621664 0.417956076865485
1.57873685214715 0.417987272273521
1.57911306154187 0.418018467681557
1.57917135630071 0.418049663089593
1.5796167807765 0.418080858497629
1.57962623869606 0.418112053905665
1.57991290932142 0.418143249313701
1.58001075412201 0.418174444721737
1.58005000109978 0.418205640129773
1.58006758379034 0.418236835537809
1.58037533978565 0.418268030945845
1.58060447872096 0.418299226353881
1.58063669382242 0.418330421761917
1.5807325740913 0.418361617169953
1.58093294939636 0.418392812577989
1.58122433645862 0.418424007986024
1.58139239355009 0.41845520339406
1.58141832635458 0.418486398802096
1.58160168358958 0.418517594210132
1.5818436798133 0.418548789618168
1.58192906359656 0.418579985026204
1.58208939261213 0.41861118043424
1.58223403206406 0.418642375842276
1.58241402123225 0.418673571250312
1.58268650627237 0.418704766658348
1.58276943372868 0.418735962066384
1.5828951064491 0.41876715747442
1.5830360886421 0.418798352882456
1.58332647543184 0.418829548290492
1.5833720455287 0.418860743698528
1.58346965574975 0.418891939106564
1.58371474628056 0.4189231345146
1.58382173089763 0.418954329922635
1.58384259448198 0.418985525330671
1.58388678666981 0.419016720738707
1.58423567384181 0.419047916146743
1.58455219409369 0.419079111554779
1.5848837387257 0.419110306962815
1.58498287118306 0.419141502370851
1.58499195299941 0.419172697778887
1.58504948333494 0.419203893186923
1.58510094851518 0.419235088594959
1.58522334080378 0.419266284002995
1.58538554712827 0.419297479411031
1.58556592498282 0.419328674819067
1.58591846935477 0.419359870227103
1.58604661553871 0.419391065635139
1.58638592532563 0.419422261043174
1.586418356078 0.41945345645121
1.58661877895357 0.419484651859246
1.58666128050578 0.419515847267282
1.58679579792054 0.419547042675318
1.58708647979614 0.419578238083354
1.58711270677011 0.41960943349139
1.58715737207354 0.419640628899426
1.58723468297551 0.419671824307462
1.58723887478384 0.419703019715498
1.58730164294925 0.419734215123534
1.58735903811863 0.41976541053157
1.58745198849877 0.419796605939606
1.58750597153581 0.419827801347642
1.58751718013104 0.419858996755678
1.58755191939443 0.419890192163714
1.58765454234713 0.419921387571749
1.5877181882853 0.419952582979785
1.58776035834823 0.419983778387821
1.58788478693958 0.420014973795857
1.58789397209823 0.420046169203893
1.58793960954006 0.420077364611929
1.58809311912288 0.420108560019965
1.58816403707129 0.420139755428001
1.58823576007943 0.420170950836037
1.58828262953475 0.420202146244073
1.58830007327532 0.420233341652109
1.58830132628136 0.420264537060145
1.58846929316817 0.420295732468181
1.58849777357678 0.420326927876217
1.58874909129122 0.420358123284253
1.58887204931714 0.420389318692289
1.58890981679867 0.420420514100324
1.58914408581679 0.42045170950836
1.58917509645735 0.420482904916396
1.58918275054466 0.420514100324432
1.58929133387831 0.420545295732468
1.58931828011 0.420576491140504
1.58953119150115 0.42060768654854
1.58990555115356 0.420638881956576
1.58992332553669 0.420670077364612
1.58995604122389 0.420701272772648
1.59027971832448 0.420732468180684
1.59040297876407 0.42076366358872
1.59045677917447 0.420794858996756
1.590604210187 0.420826054404792
1.59062821585045 0.420857249812828
1.59080675978416 0.420888445220863
1.59093060105345 0.420919640628899
1.59107116091354 0.420950836036935
1.59130782110079 0.420982031444971
1.59138222083823 0.421013226853007
1.59151622827394 0.421044422261043
1.59189007354956 0.421075617669079
1.59201289624452 0.421106813077115
1.59204403041965 0.421138008485151
1.5921196163618 0.421169203893187
1.59220965938976 0.421200399301223
1.59224992421855 0.421231594709259
1.59246349668964 0.421262790117295
1.592475775163 0.421293985525331
1.59317041430833 0.421325180933367
1.59321593106738 0.421356376341403
1.5932659140957 0.421387571749439
1.59328191519914 0.421418767157474
1.59335909218739 0.42144996256551
1.59348553813933 0.421481157973546
1.59362057704476 0.421512353381582
1.59381211140074 0.421543548789618
1.59389657556456 0.421574744197654
1.5939303174011 0.42160593960569
1.59406941394058 0.421637135013726
1.5941748545483 0.421668330421762
1.59468908991916 0.421699525829798
1.59473102751741 0.421730721237834
1.59474453431468 0.42176191664587
1.59506846843725 0.421793112053906
1.59522493043806 0.421824307461942
1.59523613444979 0.421855502869978
1.59527064897095 0.421886698278014
1.59531512093745 0.421917893686049
1.59539047328693 0.421949089094085
1.59544256792117 0.421980284502121
1.59544440517627 0.422011479910157
1.59550921212668 0.422042675318193
1.59554698153217 0.422073870726229
1.59560298398022 0.422105066134265
1.59583769453551 0.422136261542301
1.59598244189324 0.422167456950337
1.59601270327768 0.422198652358373
1.59610689230144 0.422229847766409
1.59611424329221 0.422261043174445
1.59626378076294 0.422292238582481
1.59626653929702 0.422323433990517
1.59634359988259 0.422354629398553
1.59678654194425 0.422385824806588
1.59680584435721 0.422417020214624
1.59744174004244 0.42244821562266
1.59750656553143 0.422479411030696
1.59753504174781 0.422510606438732
1.59765088161433 0.422541801846768
1.5976538734235 0.422572997254804
1.5977588104161 0.42260419266284
1.59776428970338 0.422635388070876
1.59804514484536 0.422666583478912
1.5980461067982 0.422697778886948
1.59810359505516 0.422728974294984
1.59825617227728 0.42276016970302
1.59847768330562 0.422791365111056
1.59848473213271 0.422822560519092
1.59852649845985 0.422853755927128
1.59871881242907 0.422884951335164
1.59877114874483 0.422916146743199
1.59894058444542 0.422947342151235
1.59894717680897 0.422978537559271
1.59917819287513 0.423009732967307
1.59921357001807 0.423040928375343
1.59925490310914 0.423072123783379
1.59928201117428 0.423103319191415
1.59965235097136 0.423134514599451
1.59983805357109 0.423165710007487
1.59993454452828 0.423196905415523
1.60008804171999 0.423228100823559
1.60016700716735 0.423259296231595
1.60023028197083 0.423290491639631
1.60024978519986 0.423321687047667
1.60041430963134 0.423352882455703
1.60058210905425 0.423384077863738
1.60064722200661 0.423415273271774
1.60068206335443 0.42344646867981
1.60080034628796 0.423477664087846
1.60081171696108 0.423508859495882
1.60083385774115 0.423540054903918
1.60086530377696 0.423571250311954
1.60091200286931 0.42360244571999
1.6009517275509 0.423633641128026
1.60129291080517 0.423664836536062
1.60141945770557 0.423696031944098
1.60147032854813 0.423727227352134
1.60156793065906 0.42375842276017
1.60177035860789 0.423789618168206
1.60192745880513 0.423820813576242
1.60194168208368 0.423852008984278
1.60195927605394 0.423883204392313
1.60218372506376 0.423914399800349
1.60239765058756 0.423945595208385
1.60243014127477 0.423976790616421
1.60243672676603 0.424007986024457
1.60250597191422 0.424039181432493
1.60264163421759 0.424070376840529
1.60269864495485 0.424101572248565
1.602866576718 0.424132767656601
1.603325722377 0.424163963064637
1.60342086472547 0.424195158472673
1.60348321534492 0.424226353880709
1.60349418937189 0.424257549288745
1.60377827875229 0.424288744696781
1.60391923188335 0.424319940104817
1.6039795026192 0.424351135512853
1.60410709189807 0.424382330920888
1.60411368304296 0.424413526328924
1.6043121449876 0.42444472173696
1.60471985806137 0.424475917144996
1.60472034967291 0.424507112553032
1.60480480028089 0.424538307961068
1.60493800381518 0.424569503369104
1.60516139092538 0.42460069877714
1.60518743771454 0.424631894185176
1.60520691907875 0.424663089593212
1.60524251287158 0.424694285001248
1.60536137294219 0.424725480409284
1.60537324509432 0.42475667581732
1.60539954176665 0.424787871225356
1.6054246815497 0.424819066633392
1.60557513884083 0.424850262041428
1.60559388077691 0.424881457449463
1.60564981916151 0.424912652857499
1.60582425855028 0.424943848265535
1.60585485503137 0.424975043673571
1.6058589466689 0.425006239081607
1.60586948446366 0.425037434489643
1.60594240618422 0.425068629897679
1.60622827339537 0.425099825305715
1.60623280631216 0.425131020713751
1.60625991237175 0.425162216121787
1.60650345869163 0.425193411529823
1.60652514303065 0.425224606937859
1.6065695064037 0.425255802345895
1.60658578230028 0.425286997753931
1.60666275767181 0.425318193161967
1.60683299050844 0.425349388570003
1.6071080345816 0.425380583978038
1.60711133769101 0.425411779386074
1.60718981631729 0.42544297479411
1.60726796260741 0.425474170202146
1.60727976338913 0.425505365610182
1.60736540019445 0.425536561018218
1.60748935087467 0.425567756426254
1.60752940146839 0.42559895183429
1.60755760017026 0.425630147242326
1.60768430766703 0.425661342650362
1.60776250689407 0.425692538058398
1.60784209902966 0.425723733466434
1.60784637540347 0.42575492887447
1.6079014365614 0.425786124282506
1.60800301789977 0.425817319690542
1.60807893923187 0.425848515098578
1.60815773281399 0.425879710506613
1.60824157830726 0.425910905914649
1.60835460989023 0.425942101322685
1.60852017980364 0.425973296730721
1.60859586452072 0.426004492138757
1.60869235907235 0.426035687546793
1.60883347262891 0.426066882954829
1.60897197832082 0.426098078362865
1.608973613129 0.426129273770901
1.60899099575777 0.426160469178937
1.609238415188 0.426191664586973
1.60950074667088 0.426222859995009
1.60950481695391 0.426254055403045
1.60952802781134 0.426285250811081
1.60961052229042 0.426316446219117
1.60961821655226 0.426347641627152
1.60962474745491 0.426378837035188
1.6096302398845 0.426410032443224
1.60968816449939 0.42644122785126
1.60980616666547 0.426472423259296
1.60992634644612 0.426503618667332
1.60997386060094 0.426534814075368
1.60997644360213 0.426566009483404
1.61003012772007 0.42659720489144
1.61007908820097 0.426628400299476
1.61037184587669 0.426659595707512
1.61042047103726 0.426690791115548
1.61053943706274 0.426721986523584
1.61054194883814 0.42675318193162
1.61080304972474 0.426784377339656
1.61093864914859 0.426815572747692
1.61097886951851 0.426846768155728
1.61099389718281 0.426877963563763
1.61117000651107 0.426909158971799
1.6111975808288 0.426940354379835
1.61126748851725 0.426971549787871
1.61131251496198 0.427002745195907
1.61150191397614 0.427033940603943
1.61153553965897 0.427065136011979
1.61157245900441 0.427096331420015
1.61167865625671 0.427127526828051
1.61172708920325 0.427158722236087
1.61202991305598 0.427189917644123
1.6120603493671 0.427221113052159
1.61207689490069 0.427252308460195
1.61227657504629 0.427283503868231
1.61253240225316 0.427314699276267
1.61256176135777 0.427345894684303
1.61269251877794 0.427377090092338
1.61305854917695 0.427408285500374
1.61321088905 0.42743948090841
1.61341641700918 0.427470676316446
1.61344350358176 0.427501871724482
1.61350455298899 0.427533067132518
1.61357334694776 0.427564262540554
1.61410279167889 0.42759545794859
1.61416244688964 0.427626653356626
1.61425420961272 0.427657848764662
1.61433255063401 0.427689044172698
1.61447542877581 0.427720239580734
1.61454988077364 0.42775143498877
1.61455631056628 0.427782630396806
1.61455689647998 0.427813825804842
1.6146544087233 0.427845021212877
1.61472603527284 0.427876216620913
1.61475094483812 0.427907412028949
1.61495925855603 0.427938607436985
1.61499147492735 0.427969802845021
1.61516153669749 0.428000998253057
1.61524989285579 0.428032193661093
1.61540836320486 0.428063389069129
1.61541579845263 0.428094584477165
1.61580112386916 0.428125779885201
1.61584439206609 0.428156975293237
1.61591471240428 0.428188170701273
1.61600778048275 0.428219366109309
1.61602909626329 0.428250561517345
1.61618840852086 0.428281756925381
1.61628882774854 0.428312952333417
1.61643728044768 0.428344147741452
1.61645635260447 0.428375343149488
1.61656066308107 0.428406538557524
1.61659415648731 0.42843773396556
1.61659764266547 0.428468929373596
1.61666108858992 0.428500124781632
1.61688451669755 0.428531320189668
1.61715553429779 0.428562515597704
1.61726214834066 0.42859371100574
1.61728365319253 0.428624906413776
1.6174414212687 0.428656101821812
1.61785013139307 0.428687297229848
1.61785544722471 0.428718492637884
1.61794708703599 0.42874968804592
1.61796830887212 0.428780883453956
1.61797625593339 0.428812078861992
1.61823778027564 0.428843274270027
1.61825627969953 0.428874469678063
1.61834858511891 0.428905665086099
1.61846168730817 0.428936860494135
1.61846427884604 0.428968055902171
1.61865885743086 0.428999251310207
1.61905256527318 0.429030446718243
1.61910536012324 0.429061642126279
1.61927183445953 0.429092837534315
1.61927821212931 0.429124032942351
1.61935937600988 0.429155228350387
1.61938664470683 0.429186423758423
1.61956590256199 0.429217619166459
1.61970637070828 0.429248814574495
1.61972232291303 0.429280009982531
1.61977340007812 0.429311205390567
1.61987889312435 0.429342400798602
1.62003165457772 0.429373596206638
1.6202592357506 0.429404791614674
1.62041842111595 0.42943598702271
1.62063800350386 0.429467182430746
1.62080172276626 0.429498377838782
1.62081674032269 0.429529573246818
1.62086339387121 0.429560768654854
1.62089843630352 0.42959196406289
1.62092161600262 0.429623159470926
1.6210333481534 0.429654354878962
1.62108182436023 0.429685550286998
1.62109543741781 0.429716745695034
1.62113824180866 0.42974794110307
1.62115940283919 0.429779136511106
1.62120714339628 0.429810331919142
1.62132820825877 0.429841527327177
1.62139684886038 0.429872722735213
1.62141251558573 0.429903918143249
1.62157975521359 0.429935113551285
1.62165126143993 0.429966308959321
1.62186155897717 0.429997504367357
1.62188194733177 0.430028699775393
1.62191487791618 0.430059895183429
1.6219261251117 0.430091090591465
1.62196364318595 0.430122285999501
1.62203370165402 0.430153481407537
1.62204584204256 0.430184676815573
1.62215169509387 0.430215872223609
1.62226587591434 0.430247067631645
1.62229759840383 0.430278263039681
1.62236514220429 0.430309458447717
1.62237445923896 0.430340653855752
1.62242445617094 0.430371849263788
1.62259866864132 0.430403044671824
1.62285195723348 0.43043424007986
1.62288532522345 0.430465435487896
1.62290878054822 0.430496630895932
1.62296794846377 0.430527826303968
1.62297044794585 0.430559021712004
1.62298381179088 0.43059021712004
1.62305628708808 0.430621412528076
1.62309918365132 0.430652607936112
1.6231572336607 0.430683803344148
1.62317505984457 0.430714998752184
1.62327364223952 0.43074619416022
1.62354275905779 0.430777389568256
1.62355414606289 0.430808584976292
1.6235616805643 0.430839780384327
1.62377657657361 0.430870975792363
1.62379698007723 0.430902171200399
1.62388424901658 0.430933366608435
1.62404577232492 0.430964562016471
1.6240779963919 0.430995757424507
1.62418176454322 0.431026952832543
1.62426039589691 0.431058148240579
1.62426261294613 0.431089343648615
1.62430290916476 0.431120539056651
1.62440505192849 0.431151734464687
1.62446412154805 0.431182929872723
1.62456592929544 0.431214125280759
1.62458487900664 0.431245320688795
1.62463023325763 0.431276516096831
1.62468408697443 0.431307711504867
1.62468900127124 0.431338906912902
1.62470033292193 0.431370102320938
1.62483717029926 0.431401297728974
1.62484674027772 0.43143249313701
1.6249021839975 0.431463688545046
1.6249371804268 0.431494883953082
1.62504812592931 0.431526079361118
1.6252119875969 0.431557274769154
1.6252333564445 0.43158847017719
1.62534748083832 0.431619665585226
1.62547283093556 0.431650860993262
1.6254972345114 0.431682056401298
1.6257516136828 0.431713251809334
1.62592995019372 0.43174444721737
1.6260731171003 0.431775642625406
1.6261425790947 0.431806838033441
1.62623045351862 0.431838033441477
1.62634865897321 0.431869228849513
1.6264484272481 0.431900424257549
1.62648367517117 0.431931619665585
1.62670424813709 0.431962815073621
1.62675217284824 0.431994010481657
1.62676920902079 0.432025205889693
1.62680177755397 0.432056401297729
1.62683816543848 0.432087596705765
1.62687765198205 0.432118792113801
1.6269018987941 0.432149987521837
1.62696252740724 0.432181182929873
1.62705847125616 0.432212378337909
1.62706642022215 0.432243573745945
1.6270760972653 0.432274769153981
1.62732504278365 0.432305964562016
1.6274174448841 0.432337159970052
1.62748837902129 0.432368355378088
1.62753772682419 0.432399550786124
1.62760296079849 0.43243074619416
1.62762850410093 0.432461941602196
1.62763008089143 0.432493137010232
1.62771296968997 0.432524332418268
1.62784835134753 0.432555527826304
1.62794584471577 0.43258672323434
1.62794966295276 0.432617918642376
1.62796500559678 0.432649114050412
1.62805731908528 0.432680309458448
1.62815812115917 0.432711504866484
1.62827221972558 0.43274270027452
1.62828125371539 0.432773895682556
1.62831551903459 0.432805091090592
1.62834272280423 0.432836286498627
1.62842533021672 0.432867481906663
1.62852468394278 0.432898677314699
1.62856184172935 0.432929872722735
1.62858424865579 0.432961068130771
1.62885222925614 0.432992263538807
1.62898088584538 0.433023458946843
1.6289946834071 0.433054654354879
1.62905034620177 0.433085849762915
1.62920080732401 0.433117045170951
1.62923613229137 0.433148240578987
1.62923883981406 0.433179435987023
1.62931102658221 0.433210631395059
1.62932102135403 0.433241826803095
1.62968087915031 0.433273022211131
1.62974797711965 0.433304217619166
1.62977085951338 0.433335413027202
1.62982383338275 0.433366608435238
1.62995910428305 0.433397803843274
1.63016726869243 0.43342899925131
1.63017856553338 0.433460194659346
1.63025189665857 0.433491390067382
1.63031468285509 0.433522585475418
1.63037893716021 0.433553780883454
1.63047861036329 0.43358497629149
1.6307867753326 0.433616171699526
1.63092178273794 0.433647367107562
1.63103771183367 0.433678562515598
1.63108906815914 0.433709757923634
1.63111686014689 0.43374095333167
1.63127215663951 0.433772148739706
1.63127661034458 0.433803344147741
1.63134723823749 0.433834539555777
1.63140856438132 0.433865734963813
1.63148945096588 0.433896930371849
1.63151116385156 0.433928125779885
1.63152323767438 0.433959321187921
1.63160473822068 0.433990516595957
1.63176439976132 0.434021712003993
1.63204903071694 0.434052907412029
1.63221522020347 0.434084102820065
1.63237102291149 0.434115298228101
1.63238491616659 0.434146493636137
1.63263779056308 0.434177689044173
1.63267720736056 0.434208884452209
1.63268963712953 0.434240079860245
1.63286433512087 0.434271275268281
1.63287186218991 0.434302470676316
1.63304461370609 0.434333666084352
1.63313685179466 0.434364861492388
1.63369069231946 0.434396056900424
1.63372026928246 0.43442725230846
1.63387969824035 0.434458447716496
1.63417289178776 0.434489643124532
1.63422058623169 0.434520838532568
1.63423337597055 0.434552033940604
1.63428076363493 0.43458322934864
1.63430063102463 0.434614424756676
1.63431800127382 0.434645620164712
1.63431886333743 0.434676815572748
1.6344637637039 0.434708010980784
1.63454776627819 0.43473920638882
1.6346070831118 0.434770401796856
1.63481844051745 0.434801597204891
1.63485831504744 0.434832792612927
1.63497080234154 0.434863988020963
1.6350270890103 0.434895183428999
1.63509005980629 0.434926378837035
1.63514582476036 0.434957574245071
1.63534357727016 0.434988769653107
1.6354125796601 0.435019965061143
1.63544591193918 0.435051160469179
1.63549039531328 0.435082355877215
1.63576999383113 0.435113551285251
1.63584609677772 0.435144746693287
1.63592198349714 0.435175942101323
1.63611693114621 0.435207137509359
1.63649481839895 0.435238332917395
1.636722755874 0.435269528325431
1.63680054681931 0.435300723733466
1.63683497157638 0.435331919141502
1.63713830649483 0.435363114549538
1.63721316355932 0.435394309957574
1.63723224192038 0.43542550536561
1.63728657466046 0.435456700773646
1.6373222435456 0.435487896181682
1.6373792284065 0.435519091589718
1.63746734099508 0.435550286997754
1.63779830553597 0.43558148240579
1.63805571704941 0.435612677813826
1.63824057861329 0.435643873221862
1.63838810834225 0.435675068629898
1.63843780261591 0.435706264037934
1.63852786119456 0.43573745944597
1.63861270275691 0.435768654854006
1.63899803605887 0.435799850262041
1.63911152590231 0.435831045670077
1.63915746700467 0.435862241078113
1.63917727430117 0.435893436486149
1.63928627315699 0.435924631894185
1.6393670182326 0.435955827302221
1.6393812527579 0.435987022710257
1.63939272105499 0.436018218118293
1.63948926788135 0.436049413526329
1.63954040537346 0.436080608934365
1.63962504668062 0.436111804342401
1.63976268804982 0.436142999750437
1.63978163827176 0.436174195158473
1.63988786758459 0.436205390566509
1.63991547690266 0.436236585974545
1.63992547532282 0.43626778138258
1.6400718233184 0.436298976790616
1.64012513816011 0.436330172198652
1.64018092310973 0.436361367606688
1.6402516227 0.436392563014724
1.6404914014973 0.43642375842276
1.64054885963436 0.436454953830796
1.64070782227765 0.436486149238832
1.64070869542816 0.436517344646868
1.64082362970291 0.436548540054904
1.64083240517338 0.43657973546294
1.64085559367339 0.436610930870976
1.6410192645973 0.436642126279012
1.64118755123402 0.436673321687048
1.64119456115079 0.436704517095084
1.64125773730842 0.43673571250312
1.64128577770433 0.436766907911156
1.64132813557082 0.436798103319191
1.64148052434788 0.436829298727227
1.64151833140171 0.436860494135263
1.64180229511639 0.436891689543299
1.64180585877196 0.436922884951335
1.64190268673801 0.436954080359371
1.64209458625762 0.436985275767407
1.64216043666935 0.437016471175443
1.64234206904452 0.437047666583479
1.64234777033186 0.437078861991515
1.64238288150771 0.437110057399551
1.64304230812132 0.437141252807587
1.64314415321565 0.437172448215623
1.6432619814108 0.437203643623659
1.64327985469232 0.437234839031695
1.64332244968718 0.43726603443973
1.64332564704052 0.437297229847766
1.6436844463322 0.437328425255802
1.6439001719338 0.437359620663838
1.64405444516416 0.437390816071874
1.64417154287216 0.43742201147991
1.64422696326631 0.437453206887946
1.64457568514112 0.437484402295982
1.64459334836619 0.437515597704018
1.64461654923932 0.437546793112054
1.64482994868542 0.43757798852009
1.64484545346104 0.437609183928126
1.64502087083141 0.437640379336162
1.64513559591381 0.437671574744198
1.64547614560099 0.437702770152234
1.64549037995953 0.43773396556027
1.64550988177938 0.437765160968305
1.64553427585417 0.437796356376341
1.64593738254475 0.437827551784377
1.64597341974418 0.437858747192413
1.64599172169266 0.437889942600449
1.64607929313794 0.437921138008485
1.6462904571278 0.437952333416521
1.64642436784562 0.437983528824557
1.64650766796813 0.438014724232593
1.64676440289452 0.438045919640629
1.64685405777056 0.438077115048665
1.64710442943007 0.438108310456701
1.64740445927047 0.438139505864737
1.64757867919182 0.438170701272773
1.64759157619012 0.438201896680809
1.64760258352438 0.438233092088845
1.64781533231394 0.438264287496881
1.64805905068514 0.438295482904916
1.64810777956204 0.438326678312952
1.64833636035068 0.438357873720988
1.64844816027062 0.438389069129024
1.64849747291544 0.43842026453706
1.64864832222054 0.438451459945096
1.64870014444723 0.438482655353132
1.64896252935435 0.438513850761168
1.649320125391 0.438545046169204
1.64938706614799 0.43857624157724
1.64952542903357 0.438607436985276
1.64962325943365 0.438638632393312
1.64976455503559 0.438669827801348
1.64977537836745 0.438701023209384
1.64989776181535 0.43873221861742
1.6500364932553 0.438763414025455
1.65008415662878 0.438794609433491
1.65017129046911 0.438825804841527
1.6501904118193 0.438857000249563
1.65036649187416 0.438888195657599
1.65061928248505 0.438919391065635
1.65064267503543 0.438950586473671
1.6508249527393 0.438981781881707
1.6508679049139 0.439012977289743
1.65104515501914 0.439044172697779
1.65118244410851 0.439075368105815
1.65137502177089 0.439106563513851
1.65149617507586 0.439137758921887
1.65161922175882 0.439168954329923
1.65165548376406 0.439200149737959
1.65204194318916 0.439231345145995
1.65205407119676 0.43926254055403
1.65212208444424 0.439293735962066
1.65253896910951 0.439324931370102
1.65264376233064 0.439356126778138
1.6526516191308 0.439387322186174
1.65304115001707 0.43941851759421
1.65308153012319 0.439449713002246
1.65308510469941 0.439480908410282
1.65312084091774 0.439512103818318
1.6532714787827 0.439543299226354
1.65332593736226 0.43957449463439
1.65338786320622 0.439605690042426
1.65363099953635 0.439636885450462
1.65370101272412 0.439668080858498
1.65389592975695 0.439699276266534
1.65391230647103 0.43973047167457
1.65393611893923 0.439761667082605
1.65409184162386 0.439792862490641
1.65460081163978 0.439824057898677
1.65468764598805 0.439855253306713
1.65511130612974 0.439886448714749
1.65515414898188 0.439917644122785
1.65528468253437 0.439948839530821
1.65543596871639 0.439980034938857
1.65545544471604 0.440011230346893
1.65546613961375 0.440042425754929
1.65550221566789 0.440073621162965
1.65551161371308 0.440104816571001
1.65566215977376 0.440136011979037
1.65573969255803 0.440167207387073
1.65638312407072 0.440198402795109
1.6564807356484 0.440229598203145
1.65654341719619 0.44026079361118
1.65654887334134 0.440291989019216
1.65655377156942 0.440323184427252
1.65695082805624 0.440354379835288
1.65721239569665 0.440385575243324
1.65723939333111 0.44041677065136
1.65729412123115 0.440447966059396
1.65729625475512 0.440479161467432
1.65736892037904 0.440510356875468
1.65741225280518 0.440541552283504
1.65768248989841 0.44057274769154
1.65769794660161 0.440603943099576
1.65794136202198 0.440635138507612
1.65802324258193 0.440666333915648
1.6580356891762 0.440697529323684
1.65814767336633 0.44072872473172
1.65830344925117 0.440759920139755
1.65863705347284 0.440791115547791
1.65868828167168 0.440822310955827
1.65877394070626 0.440853506363863
1.65895599464404 0.440884701771899
1.6591800514116 0.440915897179935
1.6592654422014 0.440947092587971
1.6593598390178 0.440978287996007
1.65948403053104 0.441009483404043
1.65957306533323 0.441040678812079
1.65997517203837 0.441071874220115
1.6599947584287 0.441103069628151
1.66006068495778 0.441134265036187
1.66031231218503 0.441165460444223
1.6605185600678 0.441196655852259
1.66071552023429 0.441227851260295
1.66075736353839 0.44125904666833
1.66105600314907 0.441290242076366
1.66112550651586 0.441321437484402
1.66158636461102 0.441352632892438
1.66177592933424 0.441383828300474
1.66188270989894 0.44141502370851
1.66205517053222 0.441446219116546
1.66208437484119 0.441477414524582
1.66271112637186 0.441508609932618
1.66282817652215 0.441539805340654
1.66296756004391 0.44157100074869
1.66312197842133 0.441602196156726
1.66327919837889 0.441633391564762
1.66334902879134 0.441664586972798
1.66339800858431 0.441695782380834
1.66342028094468 0.441726977788869
1.66346711941542 0.441758173196905
1.66347218621259 0.441789368604941
1.66386157526102 0.441820564012977
1.66388686781217 0.441851759421013
1.66425431970857 0.441882954829049
1.66425436136362 0.441914150237085
1.66440781839512 0.441945345645121
1.6644408201945 0.441976541053157
1.66459666210548 0.442007736461193
1.66491548000343 0.442038931869229
1.66508065995368 0.442070127277265
1.66523907437475 0.442101322685301
1.66546288974911 0.442132518093337
1.66566797444483 0.442163713501373
1.66589330536119 0.442194908909409
1.6659005815129 0.442226104317445
1.66600293584456 0.44225729972548
1.66604329364315 0.442288495133516
1.6661251211787 0.442319690541552
1.66628563819865 0.442350885949588
1.66632964768588 0.442382081357624
1.66657613558205 0.44241327676566
1.66667416137077 0.442444472173696
1.66670001550167 0.442475667581732
1.66680624126422 0.442506862989768
1.66688653296649 0.442538058397804
1.66696197679344 0.44256925380584
1.6672063091075 0.442600449213876
1.66737014681137 0.442631644621912
1.6674217439406 0.442662840029948
1.66746237987357 0.442694035437984
1.66754477768149 0.44272523084602
1.66756914840713 0.442756426254055
1.66776724110501 0.442787621662091
1.66840499656822 0.442818817070127
1.66844816060682 0.442850012478163
1.66852410540634 0.442881207886199
1.6686108770068 0.442912403294235
1.66878911195325 0.442943598702271
1.66904134450042 0.442974794110307
1.66911321481479 0.443005989518343
1.6691638768149 0.443037184926379
1.66933452902165 0.443068380334415
1.66971665034666 0.443099575742451
1.6698823934987 0.443130771150487
1.6699076713887 0.443161966558523
1.67016177378772 0.443193161966559
1.67022554594308 0.443224357374594
1.67026100756456 0.44325555278263
1.67038059997251 0.443286748190666
1.67039146883014 0.443317943598702
1.67112146545428 0.443349139006738
1.67117239573943 0.443380334414774
1.67123982629768 0.44341152982281
1.67131901594042 0.443442725230846
1.67193132198613 0.443473920638882
1.67209710990523 0.443505116046918
1.67213671442259 0.443536311454954
1.6722446990284 0.44356750686299
1.67234206481093 0.443598702271026
1.67265978411452 0.443629897679062
1.67266194704904 0.443661093087098
1.67289216160347 0.443692288495134
1.67293285641529 0.44372348390317
1.67324015573534 0.443754679311205
1.67350462442811 0.443785874719241
1.67354640282122 0.443817070127277
1.67369007882026 0.443848265535313
1.67387509965131 0.443879460943349
1.67412033942182 0.443910656351385
1.67416984949396 0.443941851759421
1.67419542271347 0.443973047167457
1.67421588671658 0.444004242575493
1.67422248970856 0.444035437983529
1.67441549780597 0.444066633391565
1.67467384141587 0.444097828799601
1.67473195580709 0.444129024207637
1.67483809755241 0.444160219615673
1.67518510516789 0.444191415023709
1.67550477064432 0.444222610431744
1.67558755283836 0.44425380583978
1.67564384962281 0.444285001247816
1.67565852709418 0.444316196655852
1.67572944382486 0.444347392063888
1.67599329486591 0.444378587471924
1.67609922778526 0.44440978287996
1.67616356573746 0.444440978287996
1.67629777280968 0.444472173696032
1.67634209593099 0.444503369104068
1.676559155185 0.444534564512104
1.67672295878389 0.44456575992014
1.67678789076945 0.444596955328176
1.67704315311131 0.444628150736212
1.67714390928216 0.444659346144248
1.67755809758419 0.444690541552284
1.677875673859 0.444721736960319
1.67788707163783 0.444752932368355
1.67826353516991 0.444784127776391
1.6785725574061 0.444815323184427
1.6786241029289 0.444846518592463
1.67892058675469 0.444877714000499
1.67919040125131 0.444908909408535
1.67929878140629 0.444940104816571
1.67968864205786 0.444971300224607
1.67997591588682 0.445002495632643
1.67997844932698 0.445033691040679
1.6800196746441 0.445064886448715
1.68036500957451 0.445096081856751
1.68039650046891 0.445127277264787
1.68101209930877 0.445158472672823
1.68127280996234 0.445189668080859
1.68129471838811 0.445220863488894
1.68130156055209 0.44525205889693
1.6813036472474 0.445283254304966
1.68133983455033 0.445314449713002
1.68137475492717 0.445345645121038
1.68139476573267 0.445376840529074
1.68145332933875 0.44540803593711
1.68145426668795 0.445439231345146
1.68146785523264 0.445470426753182
1.68154501082135 0.445501622161218
1.68157475804333 0.445532817569254
1.68164504887451 0.44556401297729
1.68168387739058 0.445595208385326
1.68187951952888 0.445626403793362
1.68192051977396 0.445657599201398
1.6819211467741 0.445688794609434
1.68202095802758 0.445719990017469
1.68216332429368 0.445751185425505
1.6822314441365 0.445782380833541
1.68227850674169 0.445813576241577
1.68230502692673 0.445844771649613
1.68232232547981 0.445875967057649
1.68238205934064 0.445907162465685
1.68243435198981 0.445938357873721
1.68244785250472 0.445969553281757
1.68249239813319 0.446000748689793
1.68251012396389 0.446031944097829
1.68261399486658 0.446063139505865
1.68276402831859 0.446094334913901
1.6828161387167 0.446125530321937
1.68302124228643 0.446156725729973
1.68304959892113 0.446187921138009
1.68312169040284 0.446219116546044
1.68321110106417 0.44625031195408
1.68343768573952 0.446281507362116
1.68365402112475 0.446312702770152
1.68367079754711 0.446343898178188
1.6837086832984 0.446375093586224
1.68371519222689 0.44640628899426
1.68379548619006 0.446437484402296
1.68384762748883 0.446468679810332
1.68391640864706 0.446499875218368
1.68393458454936 0.446531070626404
1.68413477034897 0.44656226603444
1.68420516324951 0.446593461442476
1.68428335708095 0.446624656850512
1.68469007057301 0.446655852258548
1.68470696066798 0.446687047666584
1.68471990477131 0.446718243074619
1.68493451993416 0.446749438482655
1.68545271765349 0.446780633890691
1.68566304261999 0.446811829298727
1.68568522221684 0.446843024706763
1.68575125200262 0.446874220114799
1.68577374120453 0.446905415522835
1.68613825425154 0.446936610930871
1.68638126937571 0.446967806338907
1.68648927987764 0.446999001746943
1.68665021617755 0.447030197154979
1.68665350754054 0.447061392563015
1.68666985080484 0.447092587971051
1.68671857041193 0.447123783379087
1.68677198260858 0.447154978787123
1.6868389640468 0.447186174195158
1.68693685731893 0.447217369603194
1.68708992475825 0.44724856501123
1.68718503293313 0.447279760419266
1.68727633130794 0.447310955827302
1.68758557992057 0.447342151235338
1.68761303455246 0.447373346643374
1.68788121015662 0.44740454205141
1.68792366649336 0.447435737459446
1.68810291517932 0.447466932867482
1.68824205903028 0.447498128275518
1.68844830487001 0.447529323683554
1.6885839479063 0.44756051909159
1.68870988135828 0.447591714499626
1.6887125876972 0.447622909907662
1.68873449239503 0.447654105315698
1.68879599770594 0.447685300723734
1.68883426855619 0.447716496131769
1.68899050070569 0.447747691539805
1.68900435209991 0.447778886947841
1.68901134044619 0.447810082355877
1.68924705856813 0.447841277763913
1.68925713419347 0.447872473171949
1.68951472539182 0.447903668579985
1.68951650654989 0.447934863988021
1.68959979875421 0.447966059396057
1.68961995446136 0.447997254804093
1.6896393716262 0.448028450212129
1.68967325248073 0.448059645620165
1.68973668606074 0.448090841028201
1.68999386904021 0.448122036436237
1.69034172608733 0.448153231844273
1.69061988775893 0.448184427252309
1.6907210876035 0.448215622660344
1.69073476642577 0.44824681806838
1.69092850319196 0.448278013476416
1.69105823461261 0.448309208884452
1.69113635240926 0.448340404292488
1.69126195858734 0.448371599700524
1.6913150529907 0.44840279510856
1.69157593234709 0.448433990516596
1.69161311727965 0.448465185924632
1.69165533170628 0.448496381332668
1.69169263180414 0.448527576740704
1.69186940785917 0.44855877214874
1.69196109725387 0.448589967556776
1.69235554027919 0.448621162964812
1.69242603099268 0.448652358372848
1.69246170293776 0.448683553780883
1.69257644716826 0.448714749188919
1.69272832260016 0.448745944596955
1.6927687682905 0.448777140004991
1.69279580031345 0.448808335413027
1.69282152691467 0.448839530821063
1.69291861175263 0.448870726229099
1.69306670850507 0.448901921637135
1.69310454356661 0.448933117045171
1.69334897560726 0.448964312453207
1.69338802636331 0.448995507861243
1.69358872246835 0.449026703269279
1.69364565431775 0.449057898677315
1.69387003942472 0.449089094085351
1.69388489977934 0.449120289493387
1.69392559735447 0.449151484901423
1.69410172890054 0.449182680309458
1.69413963526096 0.449213875717494
1.69441347755836 0.44924507112553
1.69464574626651 0.449276266533566
1.69475620067091 0.449307461941602
1.69482816983693 0.449338657349638
1.69483278279498 0.449369852757674
1.69506409695074 0.44940104816571
1.69511275066172 0.449432243573746
1.69523290220408 0.449463438981782
1.69527896282644 0.449494634389818
1.69529751529112 0.449525829797854
1.69545842429599 0.44955702520589
1.69547058316128 0.449588220613926
1.69571213162947 0.449619416021962
1.69580325993419 0.449650611429998
1.69581850337809 0.449681806838033
1.69604529825728 0.449713002246069
1.69619803292915 0.449744197654105
1.696323055437 0.449775393062141
1.69637493382104 0.449806588470177
1.69658386772679 0.449837783878213
1.69697072038534 0.449868979286249
1.69728507151371 0.449900174694285
1.69732382416029 0.449931370102321
1.69734590408775 0.449962565510357
1.69739482322911 0.449993760918393
1.69740378579047 0.450024956326429
1.69741777596713 0.450056151734465
1.69766883608388 0.450087347142501
1.69771425906334 0.450118542550537
1.69804820550347 0.450149737958573
1.69806834303619 0.450180933366608
1.69807515741301 0.450212128774644
1.69864128269756 0.45024332418268
1.69898273845618 0.450274519590716
1.6989904445133 0.450305714998752
1.69915056017324 0.450336910406788
1.6994363615363 0.450368105814824
1.6994459894108 0.45039930122286
1.69978030137855 0.450430496630896
1.69986427139242 0.450461692038932
1.69996015291883 0.450492887446968
1.70009895708226 0.450524082855004
1.70021184098777 0.45055527826304
1.70026182951173 0.450586473671076
1.70069642999193 0.450617669079112
1.70079360356205 0.450648864487148
1.70080240851949 0.450680059895183
1.70120865634777 0.450711255303219
1.70128667035742 0.450742450711255
1.70129182952099 0.450773646119291
1.70134200090043 0.450804841527327
1.70144222204853 0.450836036935363
1.70147161805429 0.450867232343399
1.70153780268623 0.450898427751435
1.70155902157933 0.450929623159471
1.70156960941928 0.450960818567507
1.70158724239136 0.450992013975543
1.70163472592052 0.451023209383579
1.70164365382861 0.451054404791615
1.7016651669369 0.451085600199651
1.70185205166555 0.451116795607687
1.7019251605418 0.451147991015723
1.70208228087054 0.451179186423758
1.70250836939349 0.451210381831794
1.7025399036745 0.45124157723983
1.70266964198259 0.451272772647866
1.70299245306329 0.451303968055902
1.70305714268905 0.451335163463938
1.70321702482636 0.451366358871974
1.7032574599791 0.45139755428001
1.70343940200885 0.451428749688046
1.70347156500627 0.451459945096082
1.70377851080327 0.451491140504118
1.70382073742859 0.451522335912154
1.70388440639973 0.45155353132019
1.70393998898057 0.451584726728226
1.70418340976997 0.451615922136262
1.70432689584769 0.451647117544298
1.70434218605872 0.451678312952333
1.7049494541757 0.451709508360369
1.70522121202453 0.451740703768405
1.7052811189847 0.451771899176441
1.70581182935811 0.451803094584477
1.70601330373331 0.451834289992513
1.70608440727075 0.451865485400549
1.70624224129963 0.451896680808585
1.70628328474475 0.451927876216621
1.70629658199573 0.451959071624657
1.70639071684764 0.451990267032693
1.70639378942513 0.452021462440729
1.70652420951914 0.452052657848765
1.70654019359295 0.452083853256801
1.70654594917531 0.452115048664837
1.7065652339721 0.452146244072873
1.70657490338279 0.452177439480908
1.70677905564971 0.452208634888944
1.70681135619921 0.45223983029698
1.70681452839955 0.452271025705016
1.7068858753497 0.452302221113052
1.70712934062764 0.452333416521088
1.70713705360846 0.452364611929124
1.70756984736589 0.45239580733716
1.70798467395336 0.452427002745196
1.70805264900525 0.452458198153232
1.7080552685216 0.452489393561268
1.70808073378724 0.452520588969304
1.70813146589693 0.45255178437734
1.70815094634806 0.452582979785376
1.70833833992958 0.452614175193412
1.7084463737469 0.452645370601447
1.70847487323162 0.452676566009483
1.70848230493771 0.452707761417519
1.70853221725264 0.452738956825555
1.70853563975384 0.452770152233591
1.70861306640153 0.452801347641627
1.70891338421787 0.452832543049663
1.70908257402407 0.452863738457699
1.70911590012044 0.452894933865735
1.70917872644324 0.452926129273771
1.70927084770693 0.452957324681807
1.70962334107434 0.452988520089843
1.7098520383674 0.453019715497879
1.7099869077752 0.453050910905915
1.7101208569839 0.453082106313951
1.71022902743758 0.453113301721987
1.71031029150039 0.453144497130022
1.71070379056167 0.453175692538058
1.71075002140967 0.453206887946094
1.71080309177398 0.45323808335413
1.71095779205807 0.453269278762166
1.71096903962294 0.453300474170202
1.71100185536295 0.453331669578238
1.71113173579652 0.453362864986274
1.71120021232761 0.45339406039431
1.71130730703803 0.453425255802346
1.71144132953973 0.453456451210382
1.71145413909069 0.453487646618418
1.71167397286748 0.453518842026454
1.71170745566764 0.45355003743449
1.71172105609505 0.453581232842526
1.71182388952282 0.453612428250562
1.71189811989068 0.453643623658598
1.7120583308174 0.453674819066633
1.71218280939184 0.453706014474669
1.7122579507731 0.453737209882705
1.71241515767986 0.453768405290741
1.71250036323807 0.453799600698777
1.71284868440455 0.453830796106813
1.71293275742055 0.453861991514849
1.71311585957211 0.453893186922885
1.71314975594806 0.453924382330921
1.7131691979626 0.453955577738957
1.71326792467191 0.453986773146993
1.71351869702515 0.454017968555029
1.71371318128857 0.454049163963065
1.71379452596364 0.454080359371101
1.71388109173645 0.454111554779137
1.71404198836836 0.454142750187172
1.71404819066094 0.454173945595208
1.71406594861009 0.454205141003244
1.71412515131253 0.45423633641128
1.71447369794481 0.454267531819316
1.71456679942852 0.454298727227352
1.71457286687806 0.454329922635388
1.71461475673143 0.454361118043424
1.71471260165356 0.45439231345146
1.71472182837961 0.454423508859496
1.71512289244001 0.454454704267532
1.71519185666526 0.454485899675568
1.71540366452314 0.454517095083604
1.71545394238083 0.45454829049164
1.71551801211781 0.454579485899676
1.71563902341311 0.454610681307712
1.71611623489195 0.454641876715747
1.71647034255532 0.454673072123783
1.716581508304 0.454704267531819
1.71660259838533 0.454735462939855
1.71663205000907 0.454766658347891
1.71674583072627 0.454797853755927
1.71695628788114 0.454829049163963
1.71704151686195 0.454860244571999
1.71706634175838 0.454891439980035
1.71717898406015 0.454922635388071
1.71727181125085 0.454953830796107
1.7172853240228 0.454985026204143
1.71783960203816 0.455016221612179
1.71790887667101 0.455047417020215
1.71812009317976 0.455078612428251
1.71856632058867 0.455109807836287
1.71857973476037 0.455141003244322
1.7186138834987 0.455172198652358
1.71861535232348 0.455203394060394
1.71867157804343 0.45523458946843
1.71873345049006 0.455265784876466
1.71874288204144 0.455296980284502
1.71878940246362 0.455328175692538
1.71878983441666 0.455359371100574
1.71895952447703 0.45539056650861
1.71916358426495 0.455421761916646
1.71918007071772 0.455452957324682
1.71918400041216 0.455484152732718
1.71943061370857 0.455515348140754
1.71943436757673 0.45554654354879
1.71943935902553 0.455577738956826
1.71955334158127 0.455608934364862
1.72006603722693 0.455640129772897
1.7204600084162 0.455671325180933
1.72054037443527 0.455702520588969
1.7205510090746 0.455733715997005
1.72074360083641 0.455764911405041
1.7209083904454 0.455796106813077
1.72106581949449 0.455827302221113
1.72113488394432 0.455858497629149
1.72114706120378 0.455889693037185
1.72130848562251 0.455920888445221
1.72140843314084 0.455952083853257
1.72143575640445 0.455983279261293
1.72149643093663 0.456014474669329
1.72168751600099 0.456045670077365
1.72181544095134 0.456076865485401
1.7218215832867 0.456108060893437
1.72198296851588 0.456139256301472
1.72202165143253 0.456170451709508
1.72238843319075 0.456201647117544
1.72245578446905 0.45623284252558
1.7224614347004 0.456264037933616
1.7227701511527 0.456295233341652
1.72277523023455 0.456326428749688
1.72299668199515 0.456357624157724
1.72313387753727 0.45638881956576
1.72317748653713 0.456420014973796
1.72323901184878 0.456451210381832
1.72369607219848 0.456482405789868
1.7237655726297 0.456513601197904
1.72400737580631 0.45654479660594
1.7242908353816 0.456575992013976
1.7244751036436 0.456607187422012
1.72461031253707 0.456638382830047
1.72461673881736 0.456669578238083
1.72485204141722 0.456700773646119
1.72499682491756 0.456731969054155
1.72501205528195 0.456763164462191
1.72502801480834 0.456794359870227
1.72507442562642 0.456825555278263
1.72527625467211 0.456856750686299
1.72529648514341 0.456887946094335
1.72535666704041 0.456919141502371
1.7260764794845 0.456950336910407
1.72642032780329 0.456981532318443
1.72652101391423 0.457012727726479
1.72659043201919 0.457043923134515
1.72673913357316 0.457075118542551
1.72707412059853 0.457106313950586
1.7271440330994 0.457137509358622
1.72717916399703 0.457168704766658
1.72718662806052 0.457199900174694
1.72729994842998 0.45723109558273
1.72749475607368 0.457262290990766
1.72760754524397 0.457293486398802
1.72761796175973 0.457324681806838
1.7277372496196 0.457355877214874
1.7277698898319 0.45738707262291
1.72809715402712 0.457418268030946
1.72831136573799 0.457449463438982
1.72833374732597 0.457480658847018
1.72839345665966 0.457511854255054
1.72841437256869 0.45754304966309
1.7284440808692 0.457574245071126
1.72874961141156 0.457605440479162
1.72878561772228 0.457636635887197
1.72887542934252 0.457667831295233
1.72919905429328 0.457699026703269
1.72925767103547 0.457730222111305
1.72932001215422 0.457761417519341
1.72945202603638 0.457792612927377
1.72951145735135 0.457823808335413
1.72958404799581 0.457855003743449
1.73007370222519 0.457886199151485
1.730117220614 0.457917394559521
1.73014077395364 0.457948589967557
1.73020838497606 0.457979785375593
1.73027069045871 0.458010980783629
1.73029446671957 0.458042176191665
1.7303538195386 0.458073371599701
1.73039393199521 0.458104567007736
1.73044392256919 0.458135762415772
1.73054919560928 0.458166957823808
1.73059006404422 0.458198153231844
1.73063456121266 0.45822934863988
1.73072396687429 0.458260544047916
1.73086063171021 0.458291739455952
1.73094869352899 0.458322934863988
1.73100770008606 0.458354130272024
1.73143278951326 0.45838532568006
1.73195913986499 0.458416521088096
1.73196871477448 0.458447716496132
1.73200467660243 0.458478911904168
1.73237291345922 0.458510107312204
1.73246115015985 0.45854130272024
1.73259452598939 0.458572498128276
1.73266575441463 0.458603693536311
1.73294451039089 0.458634888944347
1.73312349278066 0.458666084352383
1.7332186385205 0.458697279760419
1.73329799125938 0.458728475168455
1.73356378166559 0.458759670576491
1.73384553236127 0.458790865984527
1.73419639224974 0.458822061392563
1.73436238709256 0.458853256800599
1.7343993536777 0.458884452208635
1.73446803675322 0.458915647616671
1.73478281176747 0.458946843024707
1.73506497328117 0.458978038432743
1.73523399538712 0.459009233840779
1.73527078648716 0.459040429248815
1.73549480038246 0.459071624656851
1.73549574822048 0.459102820064887
1.73554000804757 0.459134015472922
1.73559418358716 0.459165210880958
1.73564074395968 0.459196406288994
1.73567220105634 0.45922760169703
1.73612993754423 0.459258797105066
1.73613427468554 0.459289992513102
1.73617279900036 0.459321187921138
1.73627187278615 0.459352383329174
1.7363713088021 0.45938357873721
1.73637327062919 0.459414774145246
1.73638388655942 0.459445969553282
1.73647043048956 0.459477164961318
1.73650818866246 0.459508360369354
1.73664672745636 0.45953955577739
1.73736703024124 0.459570751185426
1.7374449417917 0.459601946593461
1.73754151602515 0.459633142001497
1.73764331425688 0.459664337409533
1.73766878719054 0.459695532817569
1.73770649213773 0.459726728225605
1.737877712974 0.459757923633641
1.73788199244964 0.459789119041677
1.73788711386668 0.459820314449713
1.73793544180334 0.459851509857749
1.73804602809869 0.459882705265785
1.73812880458739 0.459913900673821
1.73814680093959 0.459945096081857
1.73830611708225 0.459976291489893
1.73847721822325 0.460007486897929
1.73876701565828 0.460038682305965
1.73962369719954 0.460069877714001
1.73962734570411 0.460101073122036
1.73964187869022 0.460132268530072
1.73972427953573 0.460163463938108
1.74006049553102 0.460194659346144
1.74014428921017 0.46022585475418
1.74021127679499 0.460257050162216
1.74048129717657 0.460288245570252
1.7404864622841 0.460319440978288
1.74057987685146 0.460350636386324
1.74123527078438 0.46038183179436
1.74138086225541 0.460413027202396
1.74138664644789 0.460444222610432
1.74145226905808 0.460475418018468
1.74170425968936 0.460506613426504
1.74172087938928 0.46053780883454
1.74195547206968 0.460569004242576
1.74198907359047 0.460600199650611
1.74202370400928 0.460631395058647
1.74220091847605 0.460662590466683
1.74227185123169 0.460693785874719
1.74247131278354 0.460724981282755
1.74256597940027 0.460756176690791
1.74262343517282 0.460787372098827
1.74295105399038 0.460818567506863
1.74299723215774 0.460849762914899
1.74302201428001 0.460880958322935
1.74346742438025 0.460912153730971
1.74354250288844 0.460943349139007
1.74370351422264 0.460974544547043
1.74386442009214 0.461005739955079
1.74405793446616 0.461036935363115
1.74439648922097 0.46106813077115
1.74448044798273 0.461099326179186
1.74451558007915 0.461130521587222
1.74452072233531 0.461161716995258
1.74453753966148 0.461192912403294
1.74460722497533 0.46122410781133
1.74470375978369 0.461255303219366
1.74472755880124 0.461286498627402
1.7451194351216 0.461317694035438
1.74533207486582 0.461348889443474
1.74549822247057 0.46138008485151
1.74555084610338 0.461411280259546
1.74555589579663 0.461442475667582
1.74558889626357 0.461473671075618
1.7458895077176 0.461504866483654
1.74593051833732 0.46153606189169
1.74599336984053 0.461567257299726
1.74603775019668 0.461598452707761
1.74625429633066 0.461629648115797
1.74632934040347 0.461660843523833
1.74632943848817 0.461692038931869
1.74633583823057 0.461723234339905
1.74652289253425 0.461754429747941
1.74690313342074 0.461785625155977
1.74692619950689 0.461816820564013
1.74732428273903 0.461848015972049
1.7473669162879 0.461879211380085
1.7474807036114 0.461910406788121
1.7475245655873 0.461941602196157
1.74782902433353 0.461972797604193
1.74783334492597 0.462003993012229
1.74796869662496 0.462035188420265
1.74798468720392 0.462066383828301
1.74809575080414 0.462097579236336
1.74815520555463 0.462128774644372
1.74824171827408 0.462159970052408
1.74829224040596 0.462191165460444
1.74831223156638 0.46222236086848
1.74833513990574 0.462253556276516
1.74841878440843 0.462284751684552
1.74848762025483 0.462315947092588
1.74851229303836 0.462347142500624
1.74851921920683 0.46237833790866
1.74862172303992 0.462409533316696
1.74868977960524 0.462440728724732
1.74875739802674 0.462471924132768
1.74875828896882 0.462503119540804
1.74909268166113 0.46253431494884
1.74913189174727 0.462565510356875
1.74913709853763 0.462596705764911
1.74914558095063 0.462627901172947
1.74937213810903 0.462659096580983
1.74937493827692 0.462690291989019
1.74940198598942 0.462721487397055
1.7496320215757 0.462752682805091
1.74964867721798 0.462783878213127
1.74976978181716 0.462815073621163
1.74978028729596 0.462846269029199
1.74978617129179 0.462877464437235
1.74981519639472 0.462908659845271
1.74983193222591 0.462939855253307
1.75011082958442 0.462971050661343
1.75013877900209 0.463002246069379
1.75024281215834 0.463033441477415
1.75029918458703 0.463064636885451
1.75049385635318 0.463095832293486
1.7505998854314 0.463127027701522
1.75063999832578 0.463158223109558
1.75066223877539 0.463189418517594
1.75075253102132 0.46322061392563
1.75084110348025 0.463251809333666
1.75096010587355 0.463283004741702
1.75107954045145 0.463314200149738
1.75109427727557 0.463345395557774
1.75110771924689 0.46337659096581
1.7511437797443 0.463407786373846
1.75153757361462 0.463438981781882
1.75155730329683 0.463470177189918
1.7516306888844 0.463501372597954
1.75163625229719 0.46353256800599
1.7517497227564 0.463563763414025
1.7517512247666 0.463594958822061
1.75179407607989 0.463626154230097
1.75180948223745 0.463657349638133
1.75200085943437 0.463688545046169
1.75242718495236 0.463719740454205
1.75246313037957 0.463750935862241
1.75248311631994 0.463782131270277
1.75254694635912 0.463813326678313
1.75255095780157 0.463844522086349
1.75272652061772 0.463875717494385
1.75274573982736 0.463906912902421
1.75283783878278 0.463938108310457
1.75298704359169 0.463969303718493
1.75299842593016 0.464000499126529
1.75302398759449 0.464031694534565
1.75305391619342 0.4640628899426
1.75307988003919 0.464094085350636
1.75318964932923 0.464125280758672
1.75322807155225 0.464156476166708
1.75341673145802 0.464187671574744
1.75359770487211 0.46421886698278
1.75363723444472 0.464250062390816
1.75376662028411 0.464281257798852
1.75388850248806 0.464312453206888
1.75390171413521 0.464343648614924
1.75391601878942 0.46437484402296
1.75400226205314 0.464406039430996
1.75409482071008 0.464437234839032
1.75427684313312 0.464468430247068
1.75428541296085 0.464499625655104
1.75432278870175 0.46453082106314
1.75461106066192 0.464562016471175
1.7549046022957 0.464593211879211
1.75494605561864 0.464624407287247
1.75498763386994 0.464655602695283
1.75504696215872 0.464686798103319
1.75509133735204 0.464717993511355
1.75516769821999 0.464749188919391
1.75525397898613 0.464780384327427
1.75535600253388 0.464811579735463
1.75563741360209 0.464842775143499
1.75567231261995 0.464873970551535
1.75614855566215 0.464905165959571
1.75615468284826 0.464936361367607
1.75616938305025 0.464967556775643
1.7562878651171 0.464998752183679
1.756426865731 0.465029947591715
1.75649469176587 0.46506114299975
1.75653595427001 0.465092338407786
1.75658555061406 0.465123533815822
1.75677720013465 0.465154729223858
1.75680425832401 0.465185924631894
1.75682472148932 0.46521712003993
1.75711444018153 0.465248315447966
1.75731920571549 0.465279510856002
1.75733563776199 0.465310706264038
1.75743190872259 0.465341901672074
1.75755054274061 0.46537309708011
1.75779962553219 0.465404292488146
1.75788293906599 0.465435487896182
1.75794139210143 0.465466683304218
1.75822564278077 0.465497878712254
1.75834688620176 0.46552907412029
1.75843669493494 0.465560269528325
1.75854138871334 0.465591464936361
1.7585759357062 0.465622660344397
1.75858569605108 0.465653855752433
1.75869253990459 0.465685051160469
1.75871912390769 0.465716246568505
1.75886928737769 0.465747441976541
1.75898427300806 0.465778637384577
1.75900773566638 0.465809832792613
1.75901593497281 0.465841028200649
1.75901788721946 0.465872223608685
1.75903468981567 0.465903419016721
1.75929825623361 0.465934614424757
1.75932136043486 0.465965809832793
1.75938432606461 0.465997005240829
1.7596012431387 0.466028200648865
1.75967530752966 0.4660593960569
1.75969965638335 0.466090591464936
1.75972907133809 0.466121786872972
1.75994545502547 0.466152982281008
1.75995663859669 0.466184177689044
1.76012261508477 0.46621537309708
1.76026910770691 0.466246568505116
1.76035427132836 0.466277763913152
1.76044649601394 0.466308959321188
1.76048313543608 0.466340154729224
1.76059024852932 0.46637135013726
1.76059397423219 0.466402545545296
1.76083636167555 0.466433740953332
1.76104454260352 0.466464936361368
1.7611507669846 0.466496131769404
1.7614030178362 0.466527327177439
1.76162398993473 0.466558522585475
1.76174310119728 0.466589717993511
1.76182984556855 0.466620913401547
1.76220884378774 0.466652108809583
1.76221868336602 0.466683304217619
1.76228085790824 0.466714499625655
1.76232586881163 0.466745695033691
1.76233277345454 0.466776890441727
1.76257463169796 0.466808085849763
1.76281859400957 0.466839281257799
1.76282723078597 0.466870476665835
1.76295219026633 0.466901672073871
1.76301781742376 0.466932867481907
1.76309065571706 0.466964062889943
1.76337356361072 0.466995258297979
1.76366444703613 0.467026453706015
1.76392287090662 0.46705764911405
1.76398251195163 0.467088844522086
1.76413955835703 0.467120039930122
1.76434564732061 0.467151235338158
1.76434958678503 0.467182430746194
1.76445037236694 0.46721362615423
1.76445522233588 0.467244821562266
1.76458673693997 0.467276016970302
1.76476979528162 0.467307212378338
1.76498235821191 0.467338407786374
1.76505118909669 0.46736960319441
1.76519159959781 0.467400798602446
1.76527319861709 0.467431994010482
1.76542751736955 0.467463189418518
1.76553425734195 0.467494384826554
1.76558210086469 0.46752558023459
1.76567613312107 0.467556775642625
1.76575333611459 0.467587971050661
1.76577089170496 0.467619166458697
1.76614555007314 0.467650361866733
1.76632602096632 0.467681557274769
1.76632899055943 0.467712752682805
1.7663811826533 0.467743948090841
1.76643134210571 0.467775143498877
1.76649778394085 0.467806338906913
1.76649856834953 0.467837534314949
1.7666358806573 0.467868729722985
1.76667319408581 0.467899925131021
1.76668435608892 0.467931120539057
1.76685446142105 0.467962315947093
1.76707104532172 0.467993511355129
1.76709601418146 0.468024706763164
1.76718907950614 0.4680559021712
1.76719831995014 0.468087097579236
1.76720971127494 0.468118292987272
1.76746307988155 0.468149488395308
1.76756413862726 0.468180683803344
1.76802604559648 0.46821187921138
1.76802807134878 0.468243074619416
1.76812741179142 0.468274270027452
1.7682396062969 0.468305465435488
1.76830936382635 0.468336660843524
1.76852497076806 0.46836785625156
1.76860682886049 0.468399051659596
1.76862908242285 0.468430247067632
1.76878601104089 0.468461442475668
1.76910278340521 0.468492637883704
1.76911746801463 0.468523833291739
1.76940966893326 0.468555028699775
1.7694780763632 0.468586224107811
1.76954529769369 0.468617419515847
1.76973871122338 0.468648614923883
1.76986457220996 0.468679810331919
1.77017780491956 0.468711005739955
1.77026516409368 0.468742201147991
1.77027714654555 0.468773396556027
1.77048545679384 0.468804591964063
1.77065081620749 0.468835787372099
1.77089109344639 0.468866982780135
1.77115024226354 0.468898178188171
1.77120555758724 0.468929373596207
1.7713486590327 0.468960569004243
1.7714580789444 0.468991764412279
1.77164301339876 0.469022959820315
1.77208150305718 0.46905415522835
1.77208903670885 0.469085350636386
1.77250504602178 0.469116546044422
1.77257942115698 0.469147741452458
1.77259931855231 0.469178936860494
1.77276561900704 0.46921013226853
1.77277073444953 0.469241327676566
1.77301186523404 0.469272523084602
1.77303991315404 0.469303718492638
1.77305354629578 0.469334913900674
1.77314526547687 0.46936610930871
1.77320194557554 0.469397304716746
1.77342855838167 0.469428500124782
1.77348323208707 0.469459695532818
1.77367877168428 0.469490890940854
1.77377327295605 0.469522086348889
1.77379988815056 0.469553281756925
1.77385739002804 0.469584477164961
1.77434030145947 0.469615672572997
1.77468077152912 0.469646867981033
1.77471334838176 0.469678063389069
1.77488763896593 0.469709258797105
1.77498330168098 0.469740454205141
1.77537694682424 0.469771649613177
1.77579406831497 0.469802845021213
1.77579946234366 0.469834040429249
1.77585212990901 0.469865235837285
1.77595761773412 0.469896431245321
1.77597677189426 0.469927626653357
1.77612142388647 0.469958822061393
1.77615995030129 0.469990017469429
1.77616790401351 0.470021212877464
1.77621766570838 0.4700524082855
1.77625292163288 0.470083603693536
1.77641735125704 0.470114799101572
1.77674236804686 0.470145994509608
1.77707552943141 0.470177189917644
1.77709507163026 0.47020838532568
1.77712452216084 0.470239580733716
1.77727628513074 0.470270776141752
1.77733128289212 0.470301971549788
1.7776380387944 0.470333166957824
1.77780419132983 0.47036436236586
1.77789886853448 0.470395557773896
1.77798703484243 0.470426753181932
1.77827876977045 0.470457948589968
1.7783820818087 0.470489143998004
1.77850827930358 0.470520339406039
1.77879166428837 0.470551534814075
1.77888145992349 0.470582730222111
1.77904448096545 0.470613925630147
1.77934477639473 0.470645121038183
1.77946171152667 0.470676316446219
1.77958648613577 0.470707511854255
1.77964882993684 0.470738707262291
1.77967711654539 0.470769902670327
1.77978060010513 0.470801098078363
1.77986223517779 0.470832293486399
1.7800148019097 0.470863488894435
1.78040728821369 0.470894684302471
1.78050968460472 0.470925879710507
1.78055850551847 0.470957075118543
1.78057751975557 0.470988270526579
1.78070973694019 0.471019465934614
1.78082164782831 0.47105066134265
1.78139513294612 0.471081856750686
1.78140023030681 0.471113052158722
1.78143095373617 0.471144247566758
1.78164506552188 0.471175442974794
1.78192895644844 0.47120663838283
1.7820169748848 0.471237833790866
1.78225883105752 0.471269029198902
1.78290292356646 0.471300224606938
1.78293756149448 0.471331420014974
1.78393933120625 0.47136261542301
1.78403576710458 0.471393810831046
1.78407243039093 0.471425006239082
1.78412272665569 0.471456201647118
1.78457365258231 0.471487397055154
1.78477115209473 0.471518592463189
1.78505858297566 0.471549787871225
1.78533682700397 0.471580983279261
1.78536434286808 0.471612178687297
1.78541608057371 0.471643374095333
1.78552385298626 0.471674569503369
1.78599826747954 0.471705764911405
1.78612042832844 0.471736960319441
1.78618739418211 0.471768155727477
1.78629994478444 0.471799351135513
1.78631320742759 0.471830546543549
1.7864911541548 0.471861741951585
1.78656227688123 0.471892937359621
1.78657479318439 0.471924132767657
1.78673432705785 0.471955328175693
1.78674601053739 0.471986523583729
1.78697439454942 0.472017718991764
1.78718268674222 0.4720489143998
1.78727418738208 0.472080109807836
1.78747931412099 0.472111305215872
1.78766188106532 0.472142500623908
1.78788658248958 0.472173696031944
1.78792607171523 0.47220489143998
1.78832760472116 0.472236086848016
1.78836566540733 0.472267282256052
1.78880027052549 0.472298477664088
1.78885624479113 0.472329673072124
1.78896897374059 0.47236086848016
1.78909599616243 0.472392063888196
1.78922220867721 0.472423259296232
1.78949282352616 0.472454454704268
1.78950605163917 0.472485650112303
1.78975541433112 0.472516845520339
1.78997168414035 0.472548040928375
1.7904074470289 0.472579236336411
1.79053863179478 0.472610431744447
1.79109428657394 0.472641627152483
1.79164718777351 0.472672822560519
1.79187178557957 0.472704017968555
1.79195739694581 0.472735213376591
1.79197435674765 0.472766408784627
1.79221114186894 0.472797604192663
1.79231631126599 0.472828799600699
1.79253686096813 0.472859995008735
1.79294990340803 0.472891190416771
1.79337533100505 0.472922385824807
1.79348788295883 0.472953581232843
1.79380966074102 0.472984776640879
1.79387360608351 0.473015972048914
1.79391717377804 0.47304716745695
1.79397444701808 0.473078362864986
1.79400874538341 0.473109558273022
1.79458152130521 0.473140753681058
1.7947623688037 0.473171949089094
1.79487155161045 0.47320314449713
1.79489889633375 0.473234339905166
1.79522811429455 0.473265535313202
1.79533597857809 0.473296730721238
1.79550200491412 0.473327926129274
1.79612156219318 0.47335912153731
1.79656711969137 0.473390316945346
1.79681240670383 0.473421512353382
1.79685909484916 0.473452707761418
1.7968653720505 0.473483903169453
1.79688048688738 0.473515098577489
1.79704618181078 0.473546293985525
1.797102839107 0.473577489393561
1.79716810355098 0.473608684801597
1.79717963175439 0.473639880209633
1.79755816067522 0.473671075617669
1.79798922622541 0.473702271025705
1.79818434922668 0.473733466433741
1.79835732618639 0.473764661841777
1.79879803066158 0.473795857249813
1.79899556501923 0.473827052657849
1.79903251074101 0.473858248065885
1.79909427725071 0.473889443473921
1.79967596246473 0.473920638881957
1.79980189553104 0.473951834289993
1.79995985185676 0.473983029698028
1.80004905127542 0.474014225106064
1.80018479471401 0.4740454205141
1.80045562755116 0.474076615922136
1.80048235416304 0.474107811330172
1.80090617815125 0.474139006738208
1.80116641341693 0.474170202146244
1.8011752515578 0.47420139755428
1.80119733537106 0.474232592962316
1.80121729531161 0.474263788370352
1.80148795970418 0.474294983778388
1.80220438121338 0.474326179186424
1.80248872331748 0.47435737459446
1.8025241674062 0.474388570002496
1.80310382519332 0.474419765410532
1.80324287649942 0.474450960818568
1.80325044903832 0.474482156226604
1.80346522129999 0.474513351634639
1.80378471699161 0.474544547042675
1.80399526171067 0.474575742450711
1.80399995644378 0.474606937858747
1.80433201696586 0.474638133266783
1.80454944889661 0.474669328674819
1.80480807549232 0.474700524082855
1.80495157689305 0.474731719490891
1.80500841817891 0.474762914898927
1.80527366160664 0.474794110306963
1.80530387393325 0.474825305714999
1.80532838651684 0.474856501123035
1.80539625735188 0.474887696531071
1.80543954027675 0.474918891939107
1.8054539602406 0.474950087347143
1.80549776515175 0.474981282755178
1.80570566574704 0.475012478163214
1.80574340321774 0.47504367357125
1.80576242565768 0.475074868979286
1.80608128400122 0.475106064387322
1.80608945967279 0.475137259795358
1.80620834690553 0.475168455203394
1.80628214679077 0.47519965061143
1.80650006088888 0.475230846019466
1.80652034247194 0.475262041427502
1.80657038913165 0.475293236835538
1.80702045633631 0.475324432243574
1.80715408780604 0.47535562765161
1.8074555021167 0.475386823059646
1.80745922022546 0.475418018467682
1.80752728738079 0.475449213875718
1.80761620194348 0.475480409283753
1.8077709401042 0.475511604691789
1.80781203350211 0.475542800099825
1.80802780980076 0.475573995507861
1.80804075186083 0.475605190915897
1.80825900338291 0.475636386323933
1.80834302191565 0.475667581731969
1.80851343344168 0.475698777140005
1.80851564665848 0.475729972548041
1.80852202882986 0.475761167956077
1.80857003261871 0.475792363364113
1.80860323531621 0.475823558772149
1.80869841426375 0.475854754180185
1.80875812312055 0.475885949588221
1.80883214870807 0.475917144996257
1.80889929703975 0.475948340404293
1.80898181343445 0.475979535812328
1.80900170532123 0.476010731220364
1.80903911302975 0.4760419266284
1.80922531655011 0.476073122036436
1.80924874446971 0.476104317444472
1.80936009624926 0.476135512852508
1.80956009215537 0.476166708260544
1.80964154962322 0.47619790366858
1.80978200628836 0.476229099076616
1.80996854317442 0.476260294484652
1.81001292619233 0.476291489892688
1.81004403046385 0.476322685300724
1.81007868345618 0.47635388070876
1.81047422600379 0.476385076116796
1.81052811454591 0.476416271524832
1.81064565957953 0.476447466932867
1.81081055825464 0.476478662340903
1.81081246647966 0.476509857748939
1.81096613848324 0.476541053156975
1.81108169120176 0.476572248565011
1.81141340481199 0.476603443973047
1.81145805159637 0.476634639381083
1.81157207687628 0.476665834789119
1.81161950239395 0.476697030197155
1.81169420542675 0.476728225605191
1.81172579787488 0.476759421013227
1.81177442387952 0.476790616421263
1.81183485168391 0.476821811829299
1.81189319967698 0.476853007237335
1.8122625248429 0.476884202645371
1.8126178249232 0.476915398053407
1.81265313906953 0.476946593461443
1.8127208671068 0.476977788869478
1.81272383525727 0.477008984277514
1.81318327272429 0.47704017968555
1.81326128673082 0.477071375093586
1.81351382972331 0.477102570501622
1.81354070007525 0.477133765909658
1.81370648175652 0.477164961317694
1.81377000329412 0.47719615672573
1.81381725343107 0.477227352133766
1.81402817973857 0.477258547541802
1.81415584902072 0.477289742949838
1.81423791645085 0.477320938357874
1.81442500836137 0.47735213376591
1.81507625268991 0.477383329173946
1.81519847596888 0.477414524581982
1.81546375200744 0.477445719990018
1.81569684903571 0.477476915398053
1.81572354647693 0.477508110806089
1.81573024932252 0.477539306214125
1.81599587153714 0.477570501622161
1.81612193289377 0.477601697030197
1.81620145477602 0.477632892438233
1.81621403744692 0.477664087846269
1.81632087384531 0.477695283254305
1.81635097806986 0.477726478662341
1.81636587693652 0.477757674070377
1.81637476107792 0.477788869478413
1.81658081890667 0.477820064886449
1.81666119120842 0.477851260294485
1.81705400392492 0.477882455702521
1.81713654792665 0.477913651110557
1.8173375804272 0.477944846518592
1.81752174925042 0.477976041926628
1.81770650815751 0.478007237334664
1.81773739062105 0.4780384327427
1.81797488546928 0.478069628150736
1.81803751180502 0.478100823558772
1.8182743494135 0.478132018966808
1.81829325852768 0.478163214374844
1.81831867206543 0.47819440978288
1.81836807141014 0.478225605190916
1.81883583438341 0.478256800598952
1.8189943728016 0.478287996006988
1.81905036314051 0.478319191415024
1.81905947000168 0.47835038682306
1.819071852655 0.478381582231096
1.81919265633227 0.478412777639132
1.82001121491443 0.478443973047168
1.82024733365766 0.478475168455203
1.8207682956643 0.478506363863239
1.8208669377766 0.478537559271275
1.8209814665694 0.478568754679311
1.82099282088098 0.478599950087347
1.82102787895188 0.478631145495383
1.82119562601653 0.478662340903419
1.82156510207432 0.478693536311455
1.82161426204374 0.478724731719491
1.82177470775321 0.478755927127527
1.82223612317503 0.478787122535563
1.82225202814432 0.478818317943599
1.82238759314477 0.478849513351635
1.82252179523257 0.478880708759671
1.82299850501612 0.478911904167707
1.8230515066593 0.478943099575742
1.82320053620239 0.478974294983778
1.82343510172021 0.479005490391814
1.82349141972136 0.47903668579985
1.8237715542507 0.479067881207886
1.82420482765162 0.479099076615922
1.82420698427138 0.479130272023958
1.82472328675934 0.479161467431994
1.82473745616263 0.47919266284003
1.82477983329608 0.479223858248066
1.82519524110846 0.479255053656102
1.82540660795382 0.479286249064138
1.82569759208708 0.479317444472174
1.82593932022479 0.47934863988021
1.8259579877318 0.479379835288246
1.82657615924077 0.479411030696282
1.82689792840831 0.479442226104317
1.82706094467064 0.479473421512353
1.82709488861849 0.479504616920389
1.82716433801405 0.479535812328425
1.82717218730193 0.479567007736461
1.82739257585853 0.479598203144497
1.8276289085156 0.479629398552533
1.82770382587483 0.479660593960569
1.82814616845955 0.479691789368605
1.82863838184906 0.479722984776641
1.82903946445315 0.479754180184677
1.8292840682398 0.479785375592713
1.82948813095233 0.479816571000749
1.82985120200493 0.479847766408785
1.82986227604554 0.479878961816821
1.8299971193247 0.479910157224857
1.83029810135622 0.479941352632892
1.83038966300461 0.479972548040928
1.83095042286346 0.480003743448964
1.8310351167449 0.480034938857
1.83110915982181 0.480066134265036
1.83174091101459 0.480097329673072
1.83180149825898 0.480128525081108
1.83190199988342 0.480159720489144
1.83218450863797 0.48019091589718
1.83219860560754 0.480222111305216
1.83221787817028 0.480253306713252
1.83231501269352 0.480284502121288
1.83240920894682 0.480315697529324
1.83289706664301 0.48034689293736
1.83326905641401 0.480378088345396
1.83345094575839 0.480409283753432
1.83350746110817 0.480440479161467
1.83377533726539 0.480471674569503
1.83380509831305 0.480502869977539
1.83415939525111 0.480534065385575
1.83454953484805 0.480565260793611
1.83462753227284 0.480596456201647
1.83494653951023 0.480627651609683
1.83497581772786 0.480658847017719
1.83538210853369 0.480690042425755
1.83543466612104 0.480721237833791
1.83554022657552 0.480752433241827
1.83608255993741 0.480783628649863
1.83641726115372 0.480814824057899
1.83667357792615 0.480846019465935
1.83668870419373 0.480877214873971
1.83681938052569 0.480908410282007
1.83689227334793 0.480939605690042
1.8370383808626 0.480970801098078
1.83716740871287 0.481001996506114
1.83719402825725 0.48103319191415
1.83725556036556 0.481064387322186
1.83790370701575 0.481095582730222
1.83837431973501 0.481126778138258
1.83862986718778 0.481157973546294
1.83877716813681 0.48118916895433
1.83894158698106 0.481220364362366
1.83933954203452 0.481251559770402
1.8393817319214 0.481282755178438
1.8394105720588 0.481313950586474
1.83995143825964 0.48134514599451
1.83995183590098 0.481376341402546
1.84002976550486 0.481407536810582
1.84014720971508 0.481438732218617
1.84017446090412 0.481469927626653
1.84034267743476 0.481501123034689
1.84037552571875 0.481532318442725
1.84069289407787 0.481563513850761
1.84132369209654 0.481594709258797
1.84139799239762 0.481625904666833
1.84156770721038 0.481657100074869
1.84173822916627 0.481688295482905
1.84176751190954 0.481719490890941
1.84217236139408 0.481750686298977
1.84224980713121 0.481781881707013
1.84258560022281 0.481813077115049
1.84287715581448 0.481844272523085
1.84369717847895 0.481875467931121
1.84374988902092 0.481906663339156
1.84395726960084 0.481937858747192
1.844033550546 0.481969054155228
1.84414627118982 0.482000249563264
1.84451401788856 0.4820314449713
1.84487649605909 0.482062640379336
1.8451713434451 0.482093835787372
1.84529034734944 0.482125031195408
1.8453889853893 0.482156226603444
1.84540354482641 0.48218742201148
1.84547981105249 0.482218617419516
1.84551957746825 0.482249812827552
1.84558285694492 0.482281008235588
1.84560832930137 0.482312203643624
1.845662852386 0.48234339905166
1.84576463476348 0.482374594459696
1.84576973431783 0.482405789867732
1.84586082793018 0.482436985275767
1.84589247271159 0.482468180683803
1.84590453569913 0.482499376091839
1.84597531843154 0.482530571499875
1.84607852368677 0.482561766907911
1.84610900889335 0.482592962315947
1.84622543165375 0.482624157723983
1.84627541909847 0.482655353132019
1.84638279582065 0.482686548540055
1.84642047851459 0.482717743948091
1.84645053617172 0.482748939356127
1.84648243186187 0.482780134764163
1.84650952498376 0.482811330172199
1.84664998911859 0.482842525580235
1.84673195924432 0.482873720988271
1.84679885922446 0.482904916396307
1.84684999346592 0.482936111804342
1.84702606013339 0.482967307212378
1.84705001594236 0.482998502620414
1.8472392540613 0.48302969802845
1.84726307018826 0.483060893436486
1.84748863047866 0.483092088844522
1.84762252911745 0.483123284252558
1.84770460094709 0.483154479660594
1.84780636131975 0.48318567506863
1.84788065949778 0.483216870476666
1.84795561625166 0.483248065884702
1.84803211230005 0.483279261292738
1.84810847543602 0.483310456700774
1.84820378714218 0.48334165210881
1.84826211966449 0.483372847516846
1.84842319071515 0.483404042924881
1.84907637763763 0.483435238332917
1.84911787536621 0.483466433740953
1.84936842308198 0.483497629148989
1.84962208510781 0.483528824557025
1.84986893530179 0.483560019965061
1.8504683827602 0.483591215373097
1.85096089576824 0.483622410781133
1.85112816116909 0.483653606189169
1.85154498260129 0.483684801597205
1.85159065429021 0.483715997005241
1.85206485583152 0.483747192413277
1.8521419896686 0.483778387821313
1.85219177982625 0.483809583229349
1.85243809104576 0.483840778637385
1.85268771944833 0.483871974045421
1.8535619660441 0.483903169453456
1.85369969435003 0.483934364861492
1.85387412693511 0.483965560269528
1.85409202261428 0.483996755677564
1.85411108984315 0.4840279510856
1.85439749385743 0.484059146493636
1.85440908186218 0.484090341901672
1.85460323199133 0.484121537309708
1.85472129202651 0.484152732717744
1.85508003214344 0.48418392812578
1.85550971217544 0.484215123533816
1.85626609811556 0.484246318941852
1.85647843317742 0.484277514349888
1.85652936578678 0.484308709757924
1.85663589463414 0.48433990516596
1.85671374066397 0.484371100573996
1.85679617149837 0.484402295982031
1.85700780048243 0.484433491390067
1.85718548256025 0.484464686798103
1.85732713274312 0.484495882206139
1.85754188360986 0.484527077614175
1.85790538325025 0.484558273022211
1.85798189522504 0.484589468430247
1.85813393750543 0.484620663838283
1.85815033006857 0.484651859246319
1.85834121153315 0.484683054654355
1.85876398040159 0.484714250062391
1.85880339007954 0.484745445470427
1.85930122665474 0.484776640878463
1.85942052757938 0.484807836286499
1.85964157578531 0.484839031694535
1.85965282273915 0.484870227102571
1.86005889306118 0.484901422510606
1.86037285381199 0.484932617918642
1.86037731280784 0.484963813326678
1.86068592877998 0.484995008734714
1.86069199924803 0.48502620414275
1.86099520406875 0.485057399550786
1.86139129845399 0.485088594958822
1.86154835418759 0.485119790366858
1.86154935312479 0.485150985774894
1.86180048160579 0.48518218118293
1.86233617750291 0.485213376590966
1.8624739437384 0.485244571999002
1.8627896682953 0.485275767407038
1.86346840036915 0.485306962815074
1.86369125577139 0.48533815822311
1.86373951036949 0.485369353631146
1.86441597261483 0.485400549039181
1.86450351340194 0.485431744447217
1.86459889011153 0.485462939855253
1.86465002248039 0.485494135263289
1.86467434384886 0.485525330671325
1.86471109768577 0.485556526079361
1.86492436577268 0.485587721487397
1.86520802698244 0.485618916895433
1.86558791883639 0.485650112303469
1.86568950137817 0.485681307711505
1.86653003690318 0.485712503119541
1.86689085631964 0.485743698527577
1.86698785541601 0.485774893935613
1.86745837654241 0.485806089343649
1.86761831264274 0.485837284751685
1.86810833158908 0.485868480159721
1.86830065657601 0.485899675567756
1.8685817807625 0.485930870975792
1.86887159699625 0.485962066383828
1.8688933425799 0.485993261791864
1.86925523311296 0.4860244571999
1.86929744570965 0.486055652607936
1.86932871223991 0.486086848015972
1.86934956315772 0.486118043424008
1.86945389121843 0.486149238832044
1.87003293404021 0.48618043424008
1.87031983961821 0.486211629648116
1.87055635029451 0.486242825056152
1.87059246954106 0.486274020464188
1.87067045194939 0.486305215872224
1.87074328027644 0.48633641128026
1.8708109001247 0.486367606688296
1.87104140881108 0.486398802096331
1.87153475617451 0.486429997504367
1.87161886395545 0.486461192912403
1.87194027892683 0.486492388320439
1.8722026944162 0.486523583728475
1.8723920881135 0.486554779136511
1.87242024579568 0.486585974544547
1.87242610280566 0.486617169952583
1.87289424423029 0.486648365360619
1.87310662028111 0.486679560768655
1.87364152252977 0.486710756176691
1.87378780195645 0.486741951584727
1.87431671092167 0.486773146992763
1.87443062685094 0.486804342400799
1.87469056265106 0.486835537808835
1.874851923177 0.486866733216871
1.87505558267446 0.486897928624906
1.87505638502741 0.486929124032942
1.87574132693494 0.486960319440978
1.87596684950415 0.486991514849014
1.87601479476004 0.48702271025705
1.87624480652071 0.487053905665086
1.87629793517705 0.487085101073122
1.87654585965321 0.487116296481158
1.87688531873974 0.487147491889194
1.87694952816508 0.48717868729723
1.87705554283491 0.487209882705266
1.87711418944939 0.487241078113302
1.87730485978024 0.487272273521338
1.87750380721593 0.487303468929374
1.87809442813624 0.48733466433741
1.8781171633262 0.487365859745445
1.87813052722508 0.487397055153481
1.87818242551922 0.487428250561517
1.87821946177983 0.487459445969553
1.87829174594323 0.487490641377589
1.87926607629657 0.487521836785625
1.87933851128473 0.487553032193661
1.87940596670059 0.487584227601697
1.8794647358574 0.487615423009733
1.87955523534 0.487646618417769
1.87965757695589 0.487677813825805
1.87983272231472 0.487709009233841
1.88016559358421 0.487740204641877
1.88084163457522 0.487771400049913
1.88105849087519 0.487802595457949
1.88115138342416 0.487833790865985
1.88132495265178 0.48786498627402
1.88178743847704 0.487896181682056
1.88186428893919 0.487927377090092
1.8823007133954 0.487958572498128
1.88253465449434 0.487989767906164
1.88267520864309 0.4880209633142
1.88276627486507 0.488052158722236
1.88291180062411 0.488083354130272
1.88297317997361 0.488114549538308
1.88300521722978 0.488145744946344
1.88309028993263 0.48817694035438
1.88315047085216 0.488208135762416
1.88368184376798 0.488239331170452
1.88376383636559 0.488270526578488
1.88387066819862 0.488301721986524
1.88404530660214 0.48833291739456
1.88434417857709 0.488364112802596
1.8844174791867 0.488395308210631
1.88504274656991 0.488426503618667
1.88545800730741 0.488457699026703
1.8855515323447 0.488488894434739
1.88557589921767 0.488520089842775
1.88584990945744 0.488551285250811
1.88608951351199 0.488582480658847
1.88617420749781 0.488613676066883
1.88634778428164 0.488644871474919
1.88634811786857 0.488676066882955
1.88650815178467 0.488707262290991
1.88652463665459 0.488738457699027
1.88702882396405 0.488769653107063
1.88730613079304 0.488800848515099
1.88732122165027 0.488832043923135
1.88741876524929 0.48886323933117
1.88758017975774 0.488894434739206
1.88781885913563 0.488925630147242
1.8878421882924 0.488956825555278
1.88785048286225 0.488988020963314
1.88792004857201 0.48901921637135
1.8879271895859 0.489050411779386
1.88870735602152 0.489081607187422
1.88915868738463 0.489112802595458
1.88947719798286 0.489143998003494
1.88987252605932 0.48917519341153
1.89063109646547 0.489206388819566
1.89108832874948 0.489237584227602
1.89111076072422 0.489268779635638
1.89113116296869 0.489299975043674
1.89128374000729 0.48933117045171
1.89181944264655 0.489362365859745
1.89188400448039 0.489393561267781
1.89197069450326 0.489424756675817
1.89200042849361 0.489455952083853
1.89206048730569 0.489487147491889
1.89223419415869 0.489518342899925
1.89240220972926 0.489549538307961
1.89266732760189 0.489580733715997
1.89283319778936 0.489611929124033
1.89284117587304 0.489643124532069
1.8929546240033 0.489674319940105
1.89304824578747 0.489705515348141
1.89317485596545 0.489736710756177
1.89319041264649 0.489767906164213
1.89320234841336 0.489799101572249
1.89361454652868 0.489830296980285
1.89420846641923 0.48986149238832
1.89452109930942 0.489892687796356
1.89471148517431 0.489923883204392
1.89532306509822 0.489955078612428
1.89533493337662 0.489986274020464
1.89541507045496 0.4900174694285
1.89548773471626 0.490048664836536
1.89565793295973 0.490079860244572
1.89601663151423 0.490111055652608
1.89611499280774 0.490142251060644
1.89614448416996 0.49017344646868
1.89615484622857 0.490204641876716
1.89622230838404 0.490235837284752
1.89642289694797 0.490267032692788
1.89688623382576 0.490298228100824
1.89703440245661 0.49032942350886
1.89757085994754 0.490360618916895
1.8982152341059 0.490391814324931
1.89824435924719 0.490423009732967
1.8984266263196 0.490454205141003
1.89854994830606 0.490485400549039
1.89885264482123 0.490516595957075
1.89889616060574 0.490547791365111
1.89894522264281 0.490578986773147
1.89905955982114 0.490610182181183
1.89925321201808 0.490641377589219
1.89957888032718 0.490672572997255
1.89971202408037 0.490703768405291
1.89977048772498 0.490734963813327
1.8999523173089 0.490766159221363
1.90019148496672 0.490797354629399
1.90022236946005 0.490828550037435
1.90027351838608 0.49085974544547
1.90041072471449 0.490890940853506
1.90061778511116 0.490922136261542
1.90068264241235 0.490953331669578
1.90078449208727 0.490984527077614
1.90085980345727 0.49101572248565
1.90096203297791 0.491046917893686
1.90108125855466 0.491078113301722
1.90113363213237 0.491109308709758
1.90116388131551 0.491140504117794
1.90126055193858 0.49117169952583
1.90141001096694 0.491202894933866
1.90141491389467 0.491234090341902
1.90166588799193 0.491265285749938
1.90168914905107 0.491296481157974
1.90177362143302 0.49132767656601
1.90179587559669 0.491358871974045
1.9018064532962 0.491390067382081
1.9019344511824 0.491421262790117
1.9019478801109 0.491452458198153
1.90232279912232 0.491483653606189
1.90242448650702 0.491514849014225
1.90254856691531 0.491546044422261
1.90276230116803 0.491577239830297
1.90281069855006 0.491608435238333
1.90309903492056 0.491639630646369
1.90343119103719 0.491670826054405
1.90348146282194 0.491702021462441
1.9038061302823 0.491733216870477
1.90391615177742 0.491764412278513
1.90457563199493 0.491795607686549
1.90461890642355 0.491826803094584
1.90462619271184 0.49185799850262
1.90475882730221 0.491889193910656
1.904772645344 0.491920389318692
1.90503341281374 0.491951584726728
1.90506615946774 0.491982780134764
1.90509321399044 0.4920139755428
1.90510427301856 0.492045170950836
1.90514715316988 0.492076366358872
1.90514844849317 0.492107561766908
1.90522874570696 0.492138757174944
1.90588017064518 0.49216995258298
1.90620051059762 0.492201147991016
1.90639914178764 0.492232343399052
1.90654199058856 0.492263538807088
1.90680590825877 0.492294734215124
1.90681010275944 0.49232592962316
1.90713946045429 0.492357125031195
1.90747239936431 0.492388320439231
1.90757933939871 0.492419515847267
1.90774945011649 0.492450711255303
1.90775850243912 0.492481906663339
1.9078379198467 0.492513102071375
1.90788855572167 0.492544297479411
1.90835121678844 0.492575492887447
1.90855323407333 0.492606688295483
1.90867481481343 0.492637883703519
1.90878024537987 0.492669079111555
1.90927219326994 0.492700274519591
1.90945464201982 0.492731469927627
1.90976429837008 0.492762665335663
1.90996391685489 0.492793860743699
1.91013248900445 0.492825056151734
1.91013372849267 0.49285625155977
1.91046152897479 0.492887446967806
1.91061367619506 0.492918642375842
1.91089513203646 0.492949837783878
1.91110627274864 0.492981033191914
1.91117367817203 0.49301222859995
1.91118427381308 0.493043424007986
1.91119571552227 0.493074619416022
1.91139844964968 0.493105814824058
1.91140566693494 0.493137010232094
1.91160330861933 0.49316820564013
1.91191604348088 0.493199401048166
1.91221526085956 0.493230596456202
1.91251064367312 0.493261791864238
1.91254077661677 0.493292987272274
1.91316827840573 0.493324182680309
1.91322634232592 0.493355378088345
1.91340470467489 0.493386573496381
1.91354002881361 0.493417768904417
1.91359648336993 0.493448964312453
1.91389001756821 0.493480159720489
1.91416707830989 0.493511355128525
1.91434534708129 0.493542550536561
1.91444061376616 0.493573745944597
1.91459680253747 0.493604941352633
1.91469828086473 0.493636136760669
1.91471273684548 0.493667332168705
1.91476298521495 0.493698527576741
1.91486542334161 0.493729722984777
1.91494988578583 0.493760918392813
1.91497565322879 0.493792113800849
1.91513963978311 0.493823309208885
1.91527951481694 0.49385450461692
1.91549601705535 0.493885700024956
1.91578959097744 0.493916895432992
1.91601964483916 0.493948090841028
1.91638714647392 0.493979286249064
1.91667756799534 0.4940104816571
1.91677911619373 0.494041677065136
1.91686043648248 0.494072872473172
1.91689875818208 0.494104067881208
1.9169632337517 0.494135263289244
1.91697353629914 0.49416645869728
1.91697631820509 0.494197654105316
1.91712400978908 0.494228849513352
1.91762093882343 0.494260044921388
1.91812081089197 0.494291240329424
1.91827431889215 0.494322435737459
1.9185267346607 0.494353631145495
1.91860313165693 0.494384826553531
1.91882512163159 0.494416021961567
1.91894106024989 0.494447217369603
1.91920218046723 0.494478412777639
1.91920396186456 0.494509608185675
1.91936432688577 0.494540803593711
1.91998482953383 0.494571999001747
1.92028390437809 0.494603194409783
1.92030706571531 0.494634389817819
1.92038666245007 0.494665585225855
1.92044449484708 0.494696780633891
1.92054526325335 0.494727976041927
1.92121803309448 0.494759171449963
1.92135737005001 0.494790366857999
1.92179631161038 0.494821562266034
1.92187872713153 0.49485275767407
1.92190056918341 0.494883953082106
1.9220592526414 0.494915148490142
1.92212069553992 0.494946343898178
1.922168777853 0.494977539306214
1.92218987116178 0.49500873471425
1.92228748470264 0.495039930122286
1.92244842836201 0.495071125530322
1.92279420880789 0.495102320938358
1.92298263913638 0.495133516346394
1.92366194235416 0.49516471175443
1.92389648507161 0.495195907162466
1.92515255110723 0.495227102570502
1.92533413927978 0.495258297978538
1.92552777505775 0.495289493386574
1.92553367189944 0.495320688794609
1.92560963384855 0.495351884202645
1.92580247682771 0.495383079610681
1.92587121240145 0.495414275018717
1.92589853633609 0.495445470426753
1.92594105252174 0.495476665834789
1.92598683806816 0.495507861242825
1.92683552756465 0.495539056650861
1.9270641160704 0.495570252058897
1.92736377087568 0.495601447466933
1.92737515915754 0.495632642874969
1.92746218755305 0.495663838283005
1.92752075473357 0.495695033691041
1.92753949650212 0.495726229099077
1.9277265139362 0.495757424507113
1.92795771926419 0.495788619915148
1.92813516384099 0.495819815323184
1.92815945353736 0.49585101073122
1.92822658579141 0.495882206139256
1.92826038939354 0.495913401547292
1.92851915714492 0.495944596955328
1.92860135494276 0.495975792363364
1.92874367124543 0.4960069877714
1.9289022372272 0.496038183179436
1.9292695603354 0.496069378587472
1.92931025119498 0.496100573995508
1.92931223640772 0.496131769403544
1.92936899156846 0.49616296481158
1.92942577194497 0.496194160219616
1.92943218771595 0.496225355627652
1.92948268494524 0.496256551035688
1.92952000646616 0.496287746443724
1.92954369366412 0.496318941851759
1.92958288408813 0.496350137259795
1.92961659011556 0.496381332667831
1.92963289215766 0.496412528075867
1.92965777520923 0.496443723483903
1.92988867063601 0.496474918891939
1.92992276537191 0.496506114299975
1.92993755890093 0.496537309708011
1.93025405725443 0.496568505116047
1.93030213673264 0.496599700524083
1.93045234711775 0.496630895932119
1.9307232022392 0.496662091340155
1.93074312392535 0.496693286748191
1.93080178475027 0.496724482156227
1.93113358588416 0.496755677564263
1.93125931273698 0.496786872972299
1.93137161847099 0.496818068380334
1.93144160793282 0.49684926378837
1.93181064996839 0.496880459196406
1.93181808783416 0.496911654604442
1.93183087788762 0.496942850012478
1.93194385135454 0.496974045420514
1.93239224833911 0.49700524082855
1.93247530086593 0.497036436236586
1.93256846350747 0.497067631644622
1.93281370984992 0.497098827052658
1.93288246608835 0.497130022460694
1.93296554949335 0.49716121786873
1.93302289214543 0.497192413276766
1.93313908343122 0.497223608684802
1.93322023084853 0.497254804092838
1.93338271692757 0.497285999500873
1.9335912499923 0.497317194908909
1.93359393649782 0.497348390316945
1.93393493805741 0.497379585724981
1.9340690177002 0.497410781133017
1.93428452489853 0.497441976541053
1.93428501454882 0.497473171949089
1.9343222719294 0.497504367357125
1.93455237595724 0.497535562765161
1.93495867937095 0.497566758173197
1.93499041696103 0.497597953581233
1.93503457550442 0.497629148989269
1.93579098504223 0.497660344397305
1.9358180670733 0.497691539805341
1.93612406714006 0.497722735213377
1.93615493247072 0.497753930621413
1.9364719863844 0.497785126029449
1.93669577719441 0.497816321437484
1.93672167172028 0.49784751684552
1.93689785340623 0.497878712253556
1.93693297037251 0.497909907661592
1.937072357722 0.497941103069628
1.93713699347068 0.497972298477664
1.93718107475191 0.4980034938857
1.93729682962127 0.498034689293736
1.93755722866245 0.498065884701772
1.93763011449192 0.498097080109808
1.93771670093222 0.498128275517844
1.93775765818223 0.49815947092588
1.93778822192352 0.498190666333916
1.93779905968954 0.498221861741952
1.93821890137934 0.498253057149988
1.93826601463972 0.498284252558023
1.93844647763943 0.498315447966059
1.93860151321399 0.498346643374095
1.93872603630587 0.498377838782131
1.9387979849364 0.498409034190167
1.93923276337911 0.498440229598203
1.93926052260608 0.498471425006239
1.93938533751711 0.498502620414275
1.9394794949985 0.498533815822311
1.93971119264476 0.498565011230347
1.93981017813093 0.498596206638383
1.93996823776271 0.498627402046419
1.94006064823996 0.498658597454455
1.94012177930688 0.498689792862491
1.94019314346196 0.498720988270527
1.94041009726041 0.498752183678563
1.94045985442369 0.498783379086598
1.94084883416558 0.498814574494634
1.94086619970597 0.49884576990267
1.94090509122146 0.498876965310706
1.94105529731307 0.498908160718742
1.94106058609597 0.498939356126778
1.9410976466671 0.498970551534814
1.94119468788967 0.49900174694285
1.94151355080932 0.499032942350886
1.94159117903894 0.499064137758922
1.941765998682 0.499095333166958
1.94193457469395 0.499126528574994
1.94210915184666 0.49915772398303
1.94238837796636 0.499188919391066
1.94242948540199 0.499220114799102
1.94268429164292 0.499251310207138
1.94268758690907 0.499282505615173
1.94297079857751 0.499313701023209
1.94315047214924 0.499344896431245
1.94354818672607 0.499376091839281
1.9438180040888 0.499407287247317
1.94399004780732 0.499438482655353
1.94410321394138 0.499469678063389
1.94420669509595 0.499500873471425
1.94429762952506 0.499532068879461
1.9445275541536 0.499563264287497
1.94453617159905 0.499594459695533
1.94467493436487 0.499625655103569
1.94472808510661 0.499656850511605
1.94489893144932 0.499688045919641
1.94492211978095 0.499719241327677
1.94529614391241 0.499750436735713
1.94536593671163 0.499781632143748
1.94539993380584 0.499812827551784
1.94558565612689 0.49984402295982
1.94581417558673 0.499875218367856
1.94585593463953 0.499906413775892
1.94593908611237 0.499937609183928
1.94596160099437 0.499968804591964
1.94600291837424 0.5
1.94604256650677 0.500031195408036
1.94612539232531 0.500062390816072
1.94629298821966 0.500093586224108
1.9465811139751 0.500124781632144
1.94667554195322 0.50015597704018
1.94668940948829 0.500187172448216
1.94742826426972 0.500218367856252
1.94755189327344 0.500249563264287
1.94755445869135 0.500280758672323
1.94798895952544 0.500311954080359
1.94806931353631 0.500343149488395
1.94825543383047 0.500374344896431
1.94839480331075 0.500405540304467
1.94862710908012 0.500436735712503
1.9488380751478 0.500467931120539
1.94899455995729 0.500499126528575
1.94913074602085 0.500530321936611
1.94913629866755 0.500561517344647
1.94916830033417 0.500592712752683
1.94932032222229 0.500623908160719
1.94954878535215 0.500655103568755
1.94998735917124 0.500686298976791
1.95008156826264 0.500717494384827
1.95032094338183 0.500748689792863
1.95042614278441 0.500779885200898
1.95044825330369 0.500811080608934
1.95059057848428 0.50084227601697
1.95059566828899 0.500873471425006
1.95079499592378 0.500904666833042
1.9510942866856 0.500935862241078
1.95113456236809 0.500967057649114
1.951184925324 0.50099825305715
1.9514721284622 0.501029448465186
1.95147519734017 0.501060643873222
1.95187365524435 0.501091839281258
1.95200289877202 0.501123034689294
1.95206197268753 0.50115423009733
1.95213166031918 0.501185425505366
1.9522706838277 0.501216620913402
1.95267979715815 0.501247816321438
1.9527073257629 0.501279011729473
1.95282167268358 0.501310207137509
1.95284555132058 0.501341402545545
1.95295748554039 0.501372597953581
1.9530054804865 0.501403793361617
1.95304758049847 0.501434988769653
1.95316970628592 0.501466184177689
1.95317684900944 0.501497379585725
1.95333359951972 0.501528574993761
1.95349770615133 0.501559770401797
1.95365378871403 0.501590965809833
1.95381862676681 0.501622161217869
1.95404537350466 0.501653356625905
1.95409254905822 0.501684552033941
1.95430702958911 0.501715747441977
1.95441067388793 0.501746942850013
1.95478318406012 0.501778138258048
1.95483751847357 0.501809333666084
1.95500354256226 0.50184052907412
1.95501699095749 0.501871724482156
1.95514859639801 0.501902919890192
1.95523659727605 0.501934115298228
1.95562889894569 0.501965310706264
1.95570079383626 0.5019965061143
1.95594524956301 0.502027701522336
1.95615678590675 0.502058896930372
1.95618041065816 0.502090092338408
1.9562195809442 0.502121287746444
1.95626835004045 0.50215248315448
1.95626970444417 0.502183678562516
1.95657234404517 0.502214873970552
1.95657909827564 0.502246069378588
1.95729678825775 0.502277264786623
1.95729725067145 0.502308460194659
1.95779463449969 0.502339655602695
1.95807167913042 0.502370851010731
1.95824158072912 0.502402046418767
1.95832038172944 0.502433241826803
1.95840333027186 0.502464437234839
1.95868227123979 0.502495632642875
1.95870697453639 0.502526828050911
1.95882819649841 0.502558023458947
1.95886717808565 0.502589218866983
1.9591483958304 0.502620414275019
1.95941303104906 0.502651609683055
1.95942459792497 0.502682805091091
1.95945646715615 0.502714000499127
1.95949493634497 0.502745195907162
1.95952534252653 0.502776391315198
1.96046212489717 0.502807586723234
1.96054886782333 0.50283878213127
1.96063647846029 0.502869977539306
1.96076660535207 0.502901172947342
1.96078486752514 0.502932368355378
1.96087668265376 0.502963563763414
1.96087809468515 0.50299475917145
1.96114917215919 0.503025954579486
1.96120284899126 0.503057149987522
1.96130621937285 0.503088345395558
1.96145296972289 0.503119540803594
1.9617762784618 0.50315073621163
1.96204578095284 0.503181931619666
1.96225685064202 0.503213127027702
1.96259019015953 0.503244322435737
1.96261011629817 0.503275517843773
1.96266376309568 0.503306713251809
1.96287076166172 0.503337908659845
1.96296281729312 0.503369104067881
1.96300476147132 0.503400299475917
1.96300570443957 0.503431494883953
1.96327680546441 0.503462690291989
1.96346948685822 0.503493885700025
1.96379173753761 0.503525081108061
1.96400393698325 0.503556276516097
1.96413896510131 0.503587471924133
1.96415620492616 0.503618667332169
1.96431611157595 0.503649862740205
1.96433521523312 0.503681058148241
1.96500723359274 0.503712253556277
1.9650891832825 0.503743448964312
1.96524751735991 0.503774644372348
1.96557602098967 0.503805839780384
1.96563355698644 0.50383703518842
1.9656937208203 0.503868230596456
1.96583435082234 0.503899426004492
1.96589795382618 0.503930621412528
1.96596522359982 0.503961816820564
1.96598013389731 0.5039930122286
1.96619786628193 0.504024207636636
1.96629231937991 0.504055403044672
1.96643776241601 0.504086598452708
1.96664944833314 0.504117793860744
1.96676428754321 0.50414898926878
1.96700711597412 0.504180184676816
1.96715647056563 0.504211380084852
1.96747413679799 0.504242575492888
1.96747644688879 0.504273770900923
1.96750669160299 0.504304966308959
1.96753894846707 0.504336161716995
1.96773826537517 0.504367357125031
1.96785715211994 0.504398552533067
1.96789083044701 0.504429747941103
1.96832444866987 0.504460943349139
1.96836482241396 0.504492138757175
1.96837227997574 0.504523334165211
1.96854494920338 0.504554529573247
1.96862573361894 0.504585724981283
1.9687150646914 0.504616920389319
1.9688053844303 0.504648115797355
1.96913270330448 0.504679311205391
1.97020600790595 0.504710506613427
1.97023685755244 0.504741702021463
1.97036158842517 0.504772897429498
1.97038539730925 0.504804092837534
1.97060787103656 0.50483528824557
1.9707308931139 0.504866483653606
1.97085054798488 0.504897679061642
1.97102009829618 0.504928874469678
1.9711008253527 0.504960069877714
1.97114371652869 0.50499126528575
1.9713688320759 0.505022460693786
1.97160459664586 0.505053656101822
1.97183128044794 0.505084851509858
1.97209226655406 0.505116046917894
1.97212396659854 0.50514724232593
1.97226578199701 0.505178437733966
1.97264651923336 0.505209633142002
1.9728198693316 0.505240828550037
1.9730442991338 0.505272023958073
1.9730726923519 0.505303219366109
1.97315764440654 0.505334414774145
1.97337183545451 0.505365610182181
1.97350587312674 0.505396805590217
1.97374594518884 0.505428000998253
1.97409533649828 0.505459196406289
1.97410254575606 0.505490391814325
1.9744231432042 0.505521587222361
1.97450965009073 0.505552782630397
1.97467964693536 0.505583978038433
1.97539362058469 0.505615173446469
1.97540266218874 0.505646368854505
1.97558657875669 0.505677564262541
1.97577750979626 0.505708759670576
1.97585885814144 0.505739955078612
1.97602029881932 0.505771150486648
1.97604347594464 0.505802345894684
1.9762841974422 0.50583354130272
1.97633467020867 0.505864736710756
1.97643642267574 0.505895932118792
1.9765066394742 0.505927127526828
1.97667620284904 0.505958322934864
1.97676500087784 0.5059895183429
1.97676728651859 0.506020713750936
1.97742853894207 0.506051909158972
1.97752284279916 0.506083104567008
1.97757760320863 0.506114299975044
1.97760546380656 0.50614549538308
1.97785562033646 0.506176690791116
1.97809608078555 0.506207886199151
1.97846630217215 0.506239081607187
1.9786441021553 0.506270277015223
1.9786719007029 0.506301472423259
1.97870823472414 0.506332667831295
1.97884689204016 0.506363863239331
1.97897284714815 0.506395058647367
1.97918905372271 0.506426254055403
1.97927356702861 0.506457449463439
1.9794809414017 0.506488644871475
1.97955788855858 0.506519840279511
1.97957964804863 0.506551035687547
1.97962002190792 0.506582231095583
1.979624234264 0.506613426503619
1.97974603556606 0.506644621911655
1.97975271588894 0.506675817319691
1.97993147111468 0.506707012727727
1.97996737598485 0.506738208135762
1.98023883253681 0.506769403543798
1.98056413215776 0.506800598951834
1.98064621227977 0.50683179435987
1.98065878017293 0.506862989767906
1.98075222332862 0.506894185175942
1.98118103364834 0.506925380583978
1.98127206014118 0.506956575992014
1.98141692928805 0.50698777140005
1.98191450513189 0.507018966808086
1.9819573178789 0.507050162216122
1.9820601495475 0.507081357624158
1.98258138782307 0.507112553032194
1.98261977711462 0.50714374844023
1.98273983581538 0.507174943848266
1.98315871350005 0.507206139256302
1.98323978493655 0.507237334664337
1.98362516546999 0.507268530072373
1.98364044942642 0.507299725480409
1.9836958788581 0.507330920888445
1.98371557000037 0.507362116296481
1.98396123459271 0.507393311704517
1.98401645864291 0.507424507112553
1.98406898175228 0.507455702520589
1.98423336171163 0.507486897928625
1.98429644759974 0.507518093336661
1.98439861255828 0.507549288744697
1.98466050152001 0.507580484152733
1.98467382474242 0.507611679560769
1.98473036858003 0.507642874968805
1.98489424695501 0.507674070376841
1.98507146423015 0.507705265784877
1.98541151875875 0.507736461192912
1.98544131789271 0.507767656600948
1.98558583166543 0.507798852008984
1.98580365080845 0.50783004741702
1.98584066346541 0.507861242825056
1.98594284023436 0.507892438233092
1.98649958367737 0.507923633641128
1.98686177617364 0.507954829049164
1.98692039349537 0.5079860244572
1.98715324728095 0.508017219865236
1.98745438631622 0.508048415273272
1.98747276607976 0.508079610681308
1.9875393014924 0.508110806089344
1.98776700173006 0.50814200149738
1.98799311603721 0.508173196905416
1.9881143410273 0.508204392313451
1.98840095237307 0.508235587721487
1.9885483113003 0.508266783129523
1.98855903323374 0.508297978537559
1.988714963939 0.508329173945595
1.98872548748385 0.508360369353631
1.98880476627165 0.508391564761667
1.98926159341669 0.508422760169703
1.98978684920719 0.508453955577739
1.98998683409316 0.508485150985775
1.9901091803207 0.508516346393811
1.99017244119767 0.508547541801847
1.99031488237777 0.508578737209883
1.99083483892789 0.508609932617919
1.99096203593578 0.508641128025955
1.99106028877484 0.508672323433991
1.99137330048748 0.508703518842026
1.99192643075052 0.508734714250062
1.9921056789939 0.508765909658098
1.99213035728088 0.508797105066134
1.99267978593609 0.50882830047417
1.99279208792364 0.508859495882206
1.99282080076667 0.508890691290242
1.9929106715315 0.508921886698278
1.99293911012753 0.508953082106314
1.99294255832232 0.50898427751435
1.99311484371606 0.509015472922386
1.99314117062687 0.509046668330422
1.99365475697779 0.509077863738458
1.99383897076276 0.509109059146494
1.99461839957677 0.50914025455453
1.99469995675063 0.509171449962566
1.99484442102489 0.509202645370601
1.99526937869382 0.509233840778637
1.99530125648043 0.509265036186673
1.99537490732659 0.509296231594709
1.99558008582901 0.509327427002745
1.99590794866722 0.509358622410781
1.99594349839146 0.509389817818817
1.99599901666736 0.509421013226853
1.99610440370455 0.509452208634889
1.99611175517842 0.509483404042925
1.99623878246473 0.509514599450961
1.99627417808196 0.509545794858997
1.99629830761971 0.509576990267033
1.99639564519941 0.509608185675069
1.9966894766816 0.509639381083105
1.99669936576213 0.509670576491141
1.99672187893709 0.509701771899176
1.99673594981751 0.509732967307212
1.99677187123965 0.509764162715248
1.99744007781821 0.509795358123284
1.9974435962947 0.50982655353132
1.99784480938258 0.509857748939356
1.99804303748115 0.509888944347392
1.99808746199531 0.509920139755428
1.99820383829842 0.509951335163464
1.9988687707948 0.5099825305715
1.99890114860122 0.510013725979536
1.99899749656439 0.510044921387572
1.99904773808329 0.510076116795608
1.99932961580748 0.510107312203644
1.99991677059658 0.51013850761168
1.99995982914212 0.510169703019716
2.0000072401715 0.510200898427752
2.00003371531033 0.510232093835787
2.000621937871 0.510263289243823
2.00084254836766 0.510294484651859
2.00096504953772 0.510325680059895
2.00099315310286 0.510356875467931
2.00100134652966 0.510388070875967
2.00156259174427 0.510419266284003
2.00158066044428 0.510450461692039
2.0017480893347 0.510481657100075
2.00182250651158 0.510512852508111
2.00186594201353 0.510544047916147
2.00202411479061 0.510575243324183
2.00202645731931 0.510606438732219
2.00205163047332 0.510637634140255
2.00205651136233 0.510668829548291
2.00206990942855 0.510700024956326
2.00209095146739 0.510731220364362
2.00244682272233 0.510762415772398
2.00246305705962 0.510793611180434
2.00253350277365 0.51082480658847
2.00321221010386 0.510856001996506
2.00358648468864 0.510887197404542
2.00414723749821 0.510918392812578
2.0042677664765 0.510949588220614
2.00432506586199 0.51098078362865
2.00443413220472 0.511011979036686
2.00444246419546 0.511043174444722
2.00448107456299 0.511074369852758
2.00466757480632 0.511105565260794
2.00467834391737 0.51113676066883
2.00487744855388 0.511167956076865
2.00520228832594 0.511199151484901
2.0052044080993 0.511230346892937
2.00531002060187 0.511261542300973
2.00536190417827 0.511292737709009
2.00545204677744 0.511323933117045
2.00561157010995 0.511355128525081
2.00573012089053 0.511386323933117
2.00590124420044 0.511417519341153
2.00637113533376 0.511448714749189
2.00675774428193 0.511479910157225
2.00688345998373 0.511511105565261
2.00702558976738 0.511542300973297
2.00721532177722 0.511573496381333
2.00733020680673 0.511604691789369
2.00739831698545 0.511635887197405
2.00742818128698 0.51166708260544
2.00743108026044 0.511698278013476
2.00743781922957 0.511729473421512
2.0074989464318 0.511760668829548
2.00750460898969 0.511791864237584
2.00751403691658 0.51182305964562
2.00763243669462 0.511854255053656
2.00764365797947 0.511885450461692
2.00773010236836 0.511916645869728
2.0077906298635 0.511947841277764
2.00780939750668 0.5119790366858
2.00797241988936 0.512010232093836
2.00798336235047 0.512041427501872
2.00798860520282 0.512072622909908
2.0081044410761 0.512103818317944
2.00820337941691 0.51213501372598
2.00820428297912 0.512166209134016
2.00835507291286 0.512197404542051
2.00835831455039 0.512228599950087
2.0083934017072 0.512259795358123
2.00843520146905 0.512290990766159
2.00844991667487 0.512322186174195
2.00859843641156 0.512353381582231
2.00874593856385 0.512384576990267
2.00877244995605 0.512415772398303
2.00894508358951 0.512446967806339
2.00907655580921 0.512478163214375
2.00908466094127 0.512509358622411
2.00909731728069 0.512540554030447
2.00926457998016 0.512571749438483
2.00936748896073 0.512602944846519
2.00943666875771 0.512634140254555
2.00944133467358 0.512665335662591
2.00944397802525 0.512696531070626
2.00959168550062 0.512727726478662
2.00960668020375 0.512758921886698
2.0096300378563 0.512790117294734
2.00966407121064 0.51282131270277
2.00970886569233 0.512852508110806
2.00971057955635 0.512883703518842
2.00977478333113 0.512914898926878
2.00979567142808 0.512946094334914
2.00979823740626 0.51297728974295
2.00986096840149 0.513008485150986
2.00994857912595 0.513039680559022
2.00997029201018 0.513070875967058
2.01006972536639 0.513102071375094
2.01009773172825 0.51313326678313
2.01016474115505 0.513164462191166
2.0102964617457 0.513195657599201
2.01030248524084 0.513226853007237
2.01038338544428 0.513258048415273
2.01045905605741 0.513289243823309
2.01046780578776 0.513320439231345
2.01055679554132 0.513351634639381
2.01082867356501 0.513382830047417
2.01086778268431 0.513414025455453
2.01095462703325 0.513445220863489
2.01097553025717 0.513476416271525
2.01110158850881 0.513507611679561
2.01114230511542 0.513538807087597
2.01114579588457 0.513570002495633
2.01137893696463 0.513601197903669
2.01139974978175 0.513632393311705
2.01147106259162 0.51366358871974
2.01156793108157 0.513694784127776
2.01158842010033 0.513725979535812
2.0117770311025 0.513757174943848
2.01180920058471 0.513788370351884
2.01200450001385 0.51381956575992
2.01213499613337 0.513850761167956
2.01214455123806 0.513881956575992
2.01219086962829 0.513913151984028
2.01245516828349 0.513944347392064
2.01245791419982 0.5139755428001
2.01249401928038 0.514006738208136
2.01271764009619 0.514037933616172
2.01274815854668 0.514069129024208
2.01275789644373 0.514100324432244
2.01294285935459 0.514131519840279
2.01296960795488 0.514162715248315
2.01301337815139 0.514193910656351
2.01313686861265 0.514225106064387
2.01314445430197 0.514256301472423
2.01318004514878 0.514287496880459
2.01319310504851 0.514318692288495
2.01321064820442 0.514349887696531
2.01332841000032 0.514381083104567
2.0133545199459 0.514412278512603
2.01341427698466 0.514443473920639
2.01343245117419 0.514474669328675
2.01358816214057 0.514505864736711
2.01372935822051 0.514537060144747
2.0137314224079 0.514568255552783
2.01383967277794 0.514599450960819
2.01392658680698 0.514630646368855
2.01395171989005 0.51466184177689
2.01400919580446 0.514693037184926
2.01402296952027 0.514724232592962
2.01415270775111 0.514755428000998
2.01415493370875 0.514786623409034
2.01424206118481 0.51481781881707
2.01428422754869 0.514849014225106
2.01439699996572 0.514880209633142
2.01446942632095 0.514911405041178
2.01450415965556 0.514942600449214
2.01451241633698 0.51497379585725
2.01482443148706 0.515004991265286
2.01508730630605 0.515036186673322
2.01509009170431 0.515067382081358
2.01516129411175 0.515098577489394
2.01547834233046 0.51512977289743
2.01549672910385 0.515160968305465
2.01555802361752 0.515192163713501
2.01594744202374 0.515223359121537
2.01602274495397 0.515254554529573
2.01647528861022 0.515285749937609
2.01649016449856 0.515316945345645
2.01651052651633 0.515348140753681
2.01669864211702 0.515379336161717
2.01679917300334 0.515410531569753
2.01692645735901 0.515441726977789
2.01732228826132 0.515472922385825
2.01737974827619 0.515504117793861
2.0175001399949 0.515535313201897
2.0177099262137 0.515566508609933
2.01781052122182 0.515597704017969
2.0181558992386 0.515628899426005
2.01826384976049 0.515660094834041
2.0184263985963 0.515691290242076
2.01849740620208 0.515722485650112
2.0185167064476 0.515753681058148
2.01853587950722 0.515784876466184
2.018649783161 0.51581607187422
2.01868797698217 0.515847267282256
2.01882619472634 0.515878462690292
2.01927444430196 0.515909658098328
2.01928091802188 0.515940853506364
2.01936069377621 0.5159720489144
2.01957024802339 0.516003244322436
2.01962187572367 0.516034439730472
2.02024653088985 0.516065635138508
2.02061644623745 0.516096830546544
2.02069880385677 0.51612802595458
2.02097891165925 0.516159221362615
2.02099018849224 0.516190416770651
2.02104611651847 0.516221612178687
2.02110138707157 0.516252807586723
2.02131242799055 0.516284002994759
2.02150725720925 0.516315198402795
2.0215082537219 0.516346393810831
2.02154005113828 0.516377589218867
2.02156139948163 0.516408784626903
2.02164197748495 0.516439980034939
2.02164253195674 0.516471175442975
2.02166901885126 0.516502370851011
2.02167949259738 0.516533566259047
2.02210360493864 0.516564761667083
2.02264249300002 0.516595957075119
2.02266659742945 0.516627152483154
2.02301155047466 0.51665834789119
2.023029840487 0.516689543299226
2.02337470061804 0.516720738707262
2.02338881000763 0.516751934115298
2.02358807851664 0.516783129523334
2.02368297039882 0.51681432493137
2.02369559668226 0.516845520339406
2.02372701987067 0.516876715747442
2.02395941453266 0.516907911155478
2.02437614144321 0.516939106563514
2.0243902403223 0.51697030197155
2.02441193425287 0.517001497379586
2.02451073278762 0.517032692787622
2.02467335545019 0.517063888195658
2.02485148566534 0.517095083603694
2.02498749398867 0.517126279011729
2.02498822959098 0.517157474419765
2.02542805088186 0.517188669827801
2.02547384156346 0.517219865235837
2.02552001403691 0.517251060643873
2.02558665750739 0.517282256051909
2.02574451533353 0.517313451459945
2.02581476959835 0.517344646867981
2.02614530564438 0.517375842276017
2.02619465376147 0.517407037684053
2.0262496791313 0.517438233092089
2.02647239163694 0.517469428500125
2.02683242784689 0.517500623908161
2.0268551585354 0.517531819316197
2.02703359177943 0.517563014724233
2.0271050785673 0.517594210132269
2.02722039839203 0.517625405540304
2.02722995356905 0.51765660094834
2.02729817941632 0.517687796356376
2.02741522741556 0.517718991764412
2.02772887737772 0.517750187172448
2.02775865550897 0.517781382580484
2.02800153593201 0.51781257798852
2.02811563912289 0.517843773396556
2.02827939115019 0.517874968804592
2.02848258002363 0.517906164212628
2.02861083523501 0.517937359620664
2.02868144575544 0.5179685550287
2.02872157697645 0.517999750436736
2.02879519272134 0.518030945844772
2.02896542164468 0.518062141252808
2.02905749870911 0.518093336660844
2.02920091281733 0.51812453206888
2.0292319704593 0.518155727476915
2.02952561786155 0.518186922884951
2.02960061263097 0.518218118292987
2.02969533287806 0.518249313701023
2.02978267068035 0.518280509109059
2.03002966182765 0.518311704517095
2.03006526799843 0.518342899925131
2.03010075606831 0.518374095333167
2.03013358385188 0.518405290741203
2.03017379636758 0.518436486149239
2.03018219587588 0.518467681557275
2.03022845824323 0.518498876965311
2.03034693764048 0.518530072373347
2.03076665239589 0.518561267781383
2.03109258885372 0.518592463189419
2.03122590899307 0.518623658597455
2.03132364533433 0.51865485400549
2.03156607769751 0.518686049413526
2.03162210935991 0.518717244821562
2.03183055815876 0.518748440229598
2.03228654293237 0.518779635637634
2.03269933544086 0.51881083104567
2.03272930070367 0.518842026453706
2.03273513748337 0.518873221861742
2.03305800830664 0.518904417269778
2.03308666683272 0.518935612677814
2.03312065756254 0.51896680808585
2.03314244771824 0.518998003493886
2.03325753416222 0.519029198901922
2.03341323671573 0.519060394309958
2.03347902139447 0.519091589717994
2.03364733028886 0.519122785126029
2.03370460015203 0.519153980534065
2.03382878784667 0.519185175942101
2.03393994264472 0.519216371350137
2.03415796050275 0.519247566758173
2.03436132364016 0.519278762166209
2.03448514545317 0.519309957574245
2.03466919103612 0.519341152982281
2.03467381031076 0.519372348390317
2.03492108707413 0.519403543798353
2.03574151198834 0.519434739206389
2.0357525447944 0.519465934614425
2.0357988509694 0.519497130022461
2.03600289572763 0.519528325430497
2.03604982133838 0.519559520838533
2.03605346261489 0.519590716246568
2.03607522382826 0.519621911654604
2.03616172191887 0.51965310706264
2.03628059300623 0.519684302470676
2.03636690271817 0.519715497878712
2.03643851767419 0.519746693286748
2.03689934732191 0.519777888694784
2.03700930974369 0.51980908410282
2.03704516358367 0.519840279510856
2.03707071540493 0.519871474918892
2.03715193181311 0.519902670326928
2.03737928626417 0.519933865734964
2.03768373153349 0.519965061143
2.03794153890264 0.519996256551036
2.03797134923311 0.520027451959072
2.03810257089507 0.520058647367108
2.03830590117252 0.520089842775144
2.03835914671061 0.520121038183179
2.03841601834698 0.520152233591215
2.03842481789498 0.520183428999251
2.03847602187344 0.520214624407287
2.0385066707247 0.520245819815323
2.03860419551697 0.520277015223359
2.03865595701995 0.520308210631395
2.03871557950795 0.520339406039431
2.03876703725565 0.520370601447467
2.03902811278732 0.520401796855503
2.03909360624435 0.520432992263539
2.03911398943202 0.520464187671575
2.03925133874167 0.520495383079611
2.03925503757317 0.520526578487647
2.03931227299781 0.520557773895683
2.03952898081796 0.520588969303719
2.03956394042314 0.520620164711754
2.03970004639094 0.52065136011979
2.03976725372577 0.520682555527826
2.04008786869229 0.520713750935862
2.04012118160712 0.520744946343898
2.04055700887388 0.520776141751934
2.04086583406917 0.52080733715997
2.04136249832255 0.520838532568006
2.04152796043372 0.520869727976042
2.04166534796025 0.520900923384078
2.04184760558116 0.520932118792114
2.04191315689311 0.52096331420015
2.04242921268845 0.520994509608186
2.04301251390428 0.521025705016222
2.04336426305459 0.521056900424258
2.04338893813288 0.521088095832294
2.04345150050149 0.521119291240329
2.04389682529271 0.521150486648365
2.04459010437387 0.521181682056401
2.04474698627618 0.521212877464437
2.04483423084806 0.521244072872473
2.044983121159 0.521275268280509
2.04510337490599 0.521306463688545
2.04527814345248 0.521337659096581
2.04548805988874 0.521368854504617
2.04557404831289 0.521400049912653
2.04606215656215 0.521431245320689
2.04624697314405 0.521462440728725
2.04639203682199 0.521493636136761
2.04652138762816 0.521524831544797
2.04653790143905 0.521556026952833
2.04684647978335 0.521587222360869
2.04696816296038 0.521618417768904
2.04713996833522 0.52164961317694
2.04720159560225 0.521680808584976
2.04727583692059 0.521712003993012
2.04738965746778 0.521743199401048
2.04759030775993 0.521774394809084
2.04761360682208 0.52180559021712
2.04766726496523 0.521836785625156
2.04780924385543 0.521867981033192
2.04815104773525 0.521899176441228
2.04834943861391 0.521930371849264
2.04846479874962 0.5219615672573
2.04848306730154 0.521992762665336
2.04857834534217 0.522023958073372
2.04871374344325 0.522055153481408
2.0487490636551 0.522086348889443
2.04926165020292 0.522117544297479
2.04966748046236 0.522148739705515
2.04979272071739 0.522179935113551
2.0497931061865 0.522211130521587
2.04979928721642 0.522242325929623
2.04984560203935 0.522273521337659
2.04985099757263 0.522304716745695
2.04989413193641 0.522335912153731
2.05008971025127 0.522367107561767
2.05016108808208 0.522398302969803
2.05020136545251 0.522429498377839
2.05032347980322 0.522460693785875
2.05034142407206 0.522491889193911
2.05041145643765 0.522523084601947
2.05052882919263 0.522554280009983
2.05053672843938 0.522585475418018
2.05068326028068 0.522616670826054
2.05069216614557 0.52264786623409
2.05073490473397 0.522679061642126
2.05074415310156 0.522710257050162
2.05081362251666 0.522741452458198
2.05082905414621 0.522772647866234
2.05093364445358 0.52280384327427
2.05093562231753 0.522835038682306
2.05096319028876 0.522866234090342
2.0512572251818 0.522897429498378
2.05139562091104 0.522928624906414
2.05162614041379 0.52295982031445
2.05172583018457 0.522991015722486
2.05205156534288 0.523022211130522
2.05211924358517 0.523053406538558
2.05250513577982 0.523084601946593
2.05296827414485 0.523115797354629
2.05327268283104 0.523146992762665
2.05344081409054 0.523178188170701
2.0535042603664 0.523209383578737
2.05373386153417 0.523240578986773
2.05391482858737 0.523271774394809
2.05393235303588 0.523302969802845
2.05413167403942 0.523334165210881
2.0542738716389 0.523365360618917
2.05432269953263 0.523396556026953
2.05444165270863 0.523427751434989
2.05444540115958 0.523458946843025
2.05469292196539 0.523490142251061
2.05479599911302 0.523521337659097
2.05482493202338 0.523552533067133
2.05484261723107 0.523583728475169
2.05496969273409 0.523614923883204
2.05522023705154 0.52364611929124
2.05522180150502 0.523677314699276
2.0555383939227 0.523708510107312
2.05567679061443 0.523739705515348
2.05574601997531 0.523770900923384
2.05575998667538 0.52380209633142
2.05579471000206 0.523833291739456
2.05597764091894 0.523864487147492
2.05608906361667 0.523895682555528
2.05609434672185 0.523926877963564
2.05611620433239 0.5239580733716
2.05623195628469 0.523989268779636
2.05626208929654 0.524020464187672
2.05631443709276 0.524051659595708
2.05644104254438 0.524082855003744
2.05645341409323 0.524114050411779
2.05658367824087 0.524145245819815
2.05667946888716 0.524176441227851
2.05677664064536 0.524207636635887
2.05699500037757 0.524238832043923
2.05702453787582 0.524270027451959
2.0570573572586 0.524301222859995
2.05719019876853 0.524332418268031
2.05726640229238 0.524363613676067
2.0572812156334 0.524394809084103
2.05767489822808 0.524426004492139
2.05788681216966 0.524457199900175
2.05791160535673 0.524488395308211
2.05803280536872 0.524519590716247
2.05804652060304 0.524550786124283
2.05830659540387 0.524581981532318
2.05836891830282 0.524613176940354
2.05849458698636 0.52464437234839
2.05863887234721 0.524675567756426
2.05868277010617 0.524706763164462
2.05868572341784 0.524737958572498
2.05906551849747 0.524769153980534
2.05946634133508 0.52480034938857
2.05948256405476 0.524831544796606
2.05957907182385 0.524862740204642
2.05958460524776 0.524893935612678
2.05969553185574 0.524925131020714
2.0598996049837 0.52495632642875
2.05994632393794 0.524987521836786
2.05994741677795 0.525018717244822
2.06033650873786 0.525049912652857
2.06051222535583 0.525081108060893
2.06056494239723 0.525112303468929
2.06076602556963 0.525143498876965
2.06097527423273 0.525174694285001
2.06101281735528 0.525205889693037
2.06121370999207 0.525237085101073
2.06124241303625 0.525268280509109
2.06128359511647 0.525299475917145
2.06150571856657 0.525330671325181
2.06160931316654 0.525361866733217
2.06163865399475 0.525393062141253
2.06164221488094 0.525424257549289
2.06175731661248 0.525455452957325
2.06182332774839 0.525486648365361
2.06193794071942 0.525517843773397
2.06211244568264 0.525549039181433
2.06229829224823 0.525580234589468
2.0623662474474 0.525611429997504
2.0625458216764 0.52564262540554
2.06255681550735 0.525673820813576
2.06262869792547 0.525705016221612
2.06271098242351 0.525736211629648
2.06283898478807 0.525767407037684
2.06291435352358 0.52579860244572
2.06323924862945 0.525829797853756
2.06343373709381 0.525860993261792
2.06361872201536 0.525892188669828
2.06365338349696 0.525923384077864
2.06369739524526 0.5259545794859
2.06394586847744 0.525985774893936
2.06396605969756 0.526016970301972
2.06397105080605 0.526048165710008
2.06413247873122 0.526079361118043
2.064191059848 0.526110556526079
2.0643908189625 0.526141751934115
2.06443752329548 0.526172947342151
2.0645201972496 0.526204142750187
2.06479349653035 0.526235338158223
2.06483527738032 0.526266533566259
2.06496884285739 0.526297728974295
2.06510678835931 0.526328924382331
2.06511466212796 0.526360119790367
2.06537245427718 0.526391315198403
2.06549619092109 0.526422510606439
2.06566114005153 0.526453706014475
2.06574108896353 0.526484901422511
2.06598761181992 0.526516096830547
2.06628746944219 0.526547292238583
2.06654243462859 0.526578487646618
2.06655726782489 0.526609683054654
2.06679983208274 0.52664087846269
2.06685823780819 0.526672073870726
2.0669754718454 0.526703269278762
2.06710656088268 0.526734464686798
2.06718848472195 0.526765660094834
2.06729490047277 0.52679685550287
2.06742408632598 0.526828050910906
2.06744915464294 0.526859246318942
2.06750280305972 0.526890441726978
2.06758148684178 0.526921637135014
2.06821310165716 0.52695283254305
2.06823670980135 0.526984027951086
2.06882988523058 0.527015223359122
2.06906646881662 0.527046418767158
2.06922675555424 0.527077614175193
2.06945573213431 0.527108809583229
2.06964879545427 0.527140004991265
2.07024748180868 0.527171200399301
2.07058869367453 0.527202395807337
2.07068333041035 0.527233591215373
2.07073431189049 0.527264786623409
2.07083246227111 0.527295982031445
2.07088103177185 0.527327177439481
2.07096055293155 0.527358372847517
2.07099293146199 0.527389568255553
2.07109824267077 0.527420763663589
2.07113697687262 0.527451959071625
2.07146189419821 0.527483154479661
2.07147383336361 0.527514349887697
2.07164747212977 0.527545545295732
2.0719023892918 0.527576740703768
2.07225140442432 0.527607936111804
2.07226309219313 0.52763913151984
2.07226648116412 0.527670326927876
2.07233501841148 0.527701522335912
2.07256536424907 0.527732717743948
2.07275466296746 0.527763913151984
2.07291312830609 0.52779510856002
2.07300352658857 0.527826303968056
2.07306744505458 0.527857499376092
2.07325210353143 0.527888694784128
2.07338861036066 0.527919890192164
2.07357663128882 0.5279510856002
2.07394922758354 0.527982281008236
2.07396281127065 0.528013476416272
2.0739761476228 0.528044671824307
2.07399989335996 0.528075867232343
2.07404701444815 0.528107062640379
2.07444449212047 0.528138258048415
2.07461245439231 0.528169453456451
2.07471550150252 0.528200648864487
2.07478978777372 0.528231844272523
2.07482163613445 0.528263039680559
2.07502024886445 0.528294235088595
2.07507044920825 0.528325430496631
2.0750816089582 0.528356625904667
2.07521317097664 0.528387821312703
2.07526351738733 0.528419016720739
2.07532449741018 0.528450212128775
2.07550507864788 0.528481407536811
2.0755425587186 0.528512602944847
2.0759811917198 0.528543798352882
2.07640217557413 0.528574993760918
2.07650681032245 0.528606189168954
2.07709553601626 0.52863738457699
2.07742930074789 0.528668579985026
2.07748674172527 0.528699775393062
2.07749496080458 0.528730970801098
2.07766387139024 0.528762166209134
2.07773766699157 0.52879336161717
2.07791218287735 0.528824557025206
2.07804952426081 0.528855752433242
2.07812574747554 0.528886947841278
2.07812958362838 0.528918143249314
2.07864113405707 0.52894933865735
2.07867643527272 0.528980534065386
2.07874201886644 0.529011729473422
2.07940288293086 0.529042924881457
2.0794037099956 0.529074120289493
2.07985594638134 0.529105315697529
2.07986177924834 0.529136511105565
2.08002466889385 0.529167706513601
2.08046276404016 0.529198901921637
2.08057843073288 0.529230097329673
2.08097127188365 0.529261292737709
2.08114518835419 0.529292488145745
2.08126403654058 0.529323683553781
2.0819732886477 0.529354878961817
2.08200642819105 0.529386074369853
2.08214686790427 0.529417269777889
2.08219886868024 0.529448465185925
2.08233261586415 0.529479660593961
2.08234271797222 0.529510856001997
2.08246170492209 0.529542051410033
2.08281445144942 0.529573246818068
2.08286324521621 0.529604442226104
2.08296466092206 0.52963563763414
2.08299967450724 0.529666833042176
2.08305565171072 0.529698028450212
2.083074662689 0.529729223858248
2.08310570074865 0.529760419266284
2.08316819609803 0.52979161467432
2.08326567438893 0.529822810082356
2.08342814818817 0.529854005490392
2.08349950982076 0.529885200898428
2.08354770483763 0.529916396306464
2.08386255181546 0.5299475917145
2.0841436165789 0.529978787122536
2.08424381099774 0.530009982530572
2.08429568298104 0.530041177938607
2.08458925599573 0.530072373346643
2.08464719229115 0.530103568754679
2.08465378076257 0.530134764162715
2.0846623497879 0.530165959570751
2.08480472525671 0.530197154978787
2.08491733234369 0.530228350386823
2.08500719831891 0.530259545794859
2.08532629939407 0.530290741202895
2.085403198695 0.530321936610931
2.08545818870919 0.530353132018967
2.08569726915431 0.530384327427003
2.08572408167078 0.530415522835039
2.08593624107733 0.530446718243075
2.08595250956228 0.530477913651111
2.08673251644582 0.530509109059146
2.08699706884857 0.530540304467182
2.08704461646289 0.530571499875218
2.08725657275329 0.530602695283254
2.08727700441183 0.53063389069129
2.08738421519405 0.530665086099326
2.08748710404405 0.530696281507362
2.08752322133531 0.530727476915398
2.0876293704201 0.530758672323434
2.08789006215395 0.53078986773147
2.0879590701662 0.530821063139506
2.08846071627546 0.530852258547542
2.08846114175029 0.530883453955578
2.08863081873933 0.530914649363614
2.08866220812262 0.53094584477165
2.08881335464099 0.530977040179686
2.0889455155615 0.531008235587721
2.08895600937463 0.531039430995757
2.08922616104073 0.531070626403793
2.08923313664067 0.531101821811829
2.08929835243645 0.531133017219865
2.0894245634326 0.531164212627901
2.09014393897727 0.531195408035937
2.09020974183402 0.531226603443973
2.09044214123407 0.531257798852009
2.09067762094443 0.531288994260045
2.09079319484815 0.531320189668081
2.09081090044062 0.531351385076117
2.09119275985767 0.531382580484153
2.09126187080047 0.531413775892189
2.0912712334708 0.531444971300225
2.09142013730893 0.531476166708261
2.09151753156446 0.531507362116297
2.09178485303757 0.531538557524332
2.0920296412251 0.531569752932368
2.09205447188933 0.531600948340404
2.09237625295808 0.53163214374844
2.09241252648871 0.531663339156476
2.09259678989669 0.531694534564512
2.09275856294333 0.531725729972548
2.09288285482307 0.531756925380584
2.09297240388824 0.53178812078862
2.09306574043244 0.531819316196656
2.09327664257461 0.531850511604692
2.09332583566153 0.531881707012728
2.09333775488913 0.531912902420764
2.09358396254498 0.5319440978288
2.09367492399405 0.531975293236836
2.09382385165952 0.532006488644872
2.09385445956699 0.532037684052907
2.09387182479305 0.532068879460943
2.09396532599345 0.532100074868979
2.09411595409121 0.532131270277015
2.09418325308741 0.532162465685051
2.09432794323112 0.532193661093087
2.09449864093258 0.532224856501123
2.09456169877506 0.532256051909159
2.09461694995988 0.532287247317195
2.09469394291319 0.532318442725231
2.0948210129151 0.532349638133267
2.09501683786866 0.532380833541303
2.09516933659793 0.532412028949339
2.09545836427858 0.532443224357375
2.09547591886153 0.532474419765411
2.09550418383661 0.532505615173447
2.09552287078191 0.532536810581482
2.09563152058922 0.532568005989518
2.09579513008919 0.532599201397554
2.09614993528593 0.53263039680559
2.0963431469901 0.532661592213626
2.09649348726447 0.532692787621662
2.0965526588433 0.532723983029698
2.09688437827209 0.532755178437734
2.09700596065555 0.53278637384577
2.09703286628912 0.532817569253806
2.09739918847414 0.532848764661842
2.0974186618192 0.532879960069878
2.09774528580294 0.532911155477914
2.09792078724995 0.53294235088595
2.09797262985675 0.532973546293986
2.09809797133988 0.533004741702022
2.09820031914401 0.533035937110057
2.09822551154791 0.533067132518093
2.09831011402497 0.533098327926129
2.09872849589041 0.533129523334165
2.09873992087612 0.533160718742201
2.09875981738034 0.533191914150237
2.09878398217647 0.533223109558273
2.09896238415776 0.533254304966309
2.09910755947277 0.533285500374345
2.09914805307183 0.533316695782381
2.09934988004345 0.533347891190417
2.09936854739419 0.533379086598453
2.09938135429663 0.533410282006489
2.09964570262552 0.533441477414525
2.09984500299989 0.533472672822561
2.09998961933189 0.533503868230596
2.10008416449995 0.533535063638632
2.10009891193489 0.533566259046668
2.10010147131913 0.533597454454704
2.10034794939462 0.53362864986274
2.10061368666005 0.533659845270776
2.10063316927359 0.533691040678812
2.10070417027764 0.533722236086848
2.10071448755565 0.533753431494884
2.10073139037836 0.53378462690292
2.10078230487891 0.533815822310956
2.1009869197172 0.533847017718992
2.10108572495119 0.533878213127028
2.10116683520505 0.533909408535064
2.10156522334419 0.5339406039431
2.10167231566211 0.533971799351136
2.10213951206716 0.534002994759171
2.10225499902327 0.534034190167207
2.10238300609739 0.534065385575243
2.10248236747752 0.534096580983279
2.10286912302218 0.534127776391315
2.10292491792596 0.534158971799351
2.1030575212568 0.534190167207387
2.10314866667419 0.534221362615423
2.10317468049842 0.534252558023459
2.10318814816947 0.534283753431495
2.10333658115108 0.534314948839531
2.10339631157836 0.534346144247567
2.10340304828046 0.534377339655603
2.10350079693808 0.534408535063639
2.10350866884442 0.534439730471675
2.10370752989404 0.534470925879711
2.10372042725945 0.534502121287746
2.10398104088374 0.534533316695782
2.10398155434109 0.534564512103818
2.10401731748455 0.534595707511854
2.1043094115889 0.53462690291989
2.10456751211344 0.534658098327926
2.10464801876376 0.534689293735962
2.10492460704711 0.534720489143998
2.10568923747797 0.534751684552034
2.10582286309034 0.53478287996007
2.10603037642509 0.534814075368106
2.10612717002115 0.534845270776142
2.10619067904421 0.534876466184178
2.10626614894677 0.534907661592214
2.10635188847026 0.53493885700025
2.10635317721625 0.534970052408286
2.10668933811709 0.535001247816322
2.10750159707408 0.535032443224357
2.10758982559167 0.535063638632393
2.10759999343126 0.535094834040429
2.10771260404706 0.535126029448465
2.10778031236044 0.535157224856501
2.10788763068562 0.535188420264537
2.10791448653691 0.535219615672573
2.10810773671161 0.535250811080609
2.10841830118291 0.535282006488645
2.10869240655666 0.535313201896681
2.10870287370825 0.535344397304717
2.10872544141936 0.535375592712753
2.10918664738726 0.535406788120789
2.10930278575547 0.535437983528825
2.10933800871634 0.535469178936861
2.10934188829715 0.535500374344897
2.10935912888543 0.535531569752932
2.10943414110997 0.535562765160968
2.10957231751417 0.535593960569004
2.10962717446355 0.53562515597704
2.10979835484484 0.535656351385076
2.10985492494979 0.535687546793112
2.10991943914504 0.535718742201148
2.11006859883951 0.535749937609184
2.11015467543155 0.53578113301722
2.11085393242479 0.535812328425256
2.1108858040479 0.535843523833292
2.11103346228285 0.535874719241328
2.11117249997542 0.535905914649364
2.11120990916655 0.5359371100574
2.11122296611165 0.535968305465436
2.11149175811916 0.535999500873471
2.11163612826953 0.536030696281507
2.11163973801385 0.536061891689543
2.11167660143894 0.536093087097579
2.11167663522148 0.536124282505615
2.11196838908059 0.536155477913651
2.11216018977002 0.536186673321687
2.11224910933368 0.536217868729723
2.11245903412998 0.536249064137759
2.1124837157955 0.536280259545795
2.11257344162983 0.536311454953831
2.11259179958278 0.536342650361867
2.11274285206344 0.536373845769903
2.11290766366822 0.536405041177939
2.11291665205379 0.536436236585975
2.11308545454019 0.53646743199401
2.11383684474636 0.536498627402046
2.11400187972282 0.536529822810082
2.1140022019422 0.536561018218118
2.11450039129712 0.536592213626154
2.11457122726641 0.53662340903419
2.11467241986018 0.536654604442226
2.1147433960137 0.536685799850262
2.11480066210666 0.536716995258298
2.11510949351758 0.536748190666334
2.1153304557915 0.53677938607437
2.11540453879281 0.536810581482406
2.11547524050442 0.536841776890442
2.11548103469309 0.536872972298478
2.11557719564792 0.536904167706514
2.11592496505112 0.53693536311455
2.116001315593 0.536966558522586
2.11600873328031 0.536997753930621
2.11602561948565 0.537028949338657
2.11621328578478 0.537060144746693
2.11640705374225 0.537091340154729
2.11646806834386 0.537122535562765
2.116777729388 0.537153730970801
2.11694305666198 0.537184926378837
2.11696952824522 0.537216121786873
2.11705552343282 0.537247317194909
2.11709402719882 0.537278512602945
2.11709556839318 0.537309708010981
2.11730857565745 0.537340903419017
2.11764752568626 0.537372098827053
2.11769069722834 0.537403294235089
2.1178827721871 0.537434489643125
2.1179119314345 0.537465685051161
2.11802068454243 0.537496880459196
2.11821245055705 0.537528075867232
2.1182598545665 0.537559271275268
2.11857285565297 0.537590466683304
2.11866977914069 0.53762166209134
2.11873308289678 0.537652857499376
2.11904750440258 0.537684052907412
2.11913208253168 0.537715248315448
2.11913839268741 0.537746443723484
2.11925003078275 0.53777763913152
2.11925234606874 0.537808834539556
2.11935740479513 0.537840029947592
2.11936996014115 0.537871225355628
2.11945467975271 0.537902420763664
2.1195496699684 0.5379336161717
2.11956430306302 0.537964811579736
2.11962278226288 0.537996006987771
2.12000358647677 0.538027202395807
2.12009814787951 0.538058397803843
2.12082729263675 0.538089593211879
2.12097316910846 0.538120788619915
2.12107801580882 0.538151984027951
2.1211963837833 0.538183179435987
2.12132351805662 0.538214374844023
2.12163686391222 0.538245570252059
2.12165679270791 0.538276765660095
2.12176949624919 0.538307961068131
2.12179286105746 0.538339156476167
2.12186244124009 0.538370351884203
2.12195859629814 0.538401547292239
2.12211642101399 0.538432742700275
2.12216321286304 0.538463938108311
2.12235390450922 0.538495133516346
2.12242048398323 0.538526328924382
2.12250177703627 0.538557524332418
2.12292368568098 0.538588719740454
2.12292647078269 0.53861991514849
2.1229617364155 0.538651110556526
2.12298739522756 0.538682305964562
2.12301573756954 0.538713501372598
2.12306498552079 0.538744696780634
2.12308182519284 0.53877589218867
2.12308564299499 0.538807087596706
2.12309595733355 0.538838283004742
2.12309975195875 0.538869478412778
2.1231132889158 0.538900673820814
2.12325498600999 0.53893186922885
2.12328395597353 0.538963064636885
2.12330147993129 0.538994260044921
2.12335114269548 0.539025455452957
2.12337780216167 0.539056650860993
2.12343790028747 0.539087846269029
2.12344741886966 0.539119041677065
2.12354428629908 0.539150237085101
2.12357112334679 0.539181432493137
2.12363842819079 0.539212627901173
2.1236387082987 0.539243823309209
2.12369138380517 0.539275018717245
2.12384789011509 0.539306214125281
2.12392814827436 0.539337409533317
2.12394592736797 0.539368604941353
2.12401127577163 0.539399800349389
2.12402024436612 0.539430995757425
2.12408900873993 0.53946219116546
2.12414751103377 0.539493386573496
2.12428337299609 0.539524581981532
2.12430210273585 0.539555777389568
2.12434395221321 0.539586972797604
2.12436251337003 0.53961816820564
2.12438181607482 0.539649363613676
2.12443820891918 0.539680559021712
2.12444852916553 0.539711754429748
2.12447344014008 0.539742949837784
2.12453511701665 0.53977414524582
2.12455111701094 0.539805340653856
2.12465661564433 0.539836536061892
2.12473656903885 0.539867731469928
2.12475369189443 0.539898926877964
2.12482638049743 0.539930122286
2.12483502057025 0.539961317694035
2.12483732804251 0.539992513102071
2.12486613247418 0.540023708510107
2.12487967820006 0.540054903918143
2.1249629957253 0.540086099326179
2.12508906442316 0.540117294734215
2.12525949361453 0.540148490142251
2.12535549622635 0.540179685550287
2.12535877004551 0.540210880958323
2.12536489823586 0.540242076366359
2.12547196115669 0.540273271774395
2.12565859199277 0.540304467182431
2.12576174466499 0.540335662590467
2.12581122787238 0.540366857998503
2.12583806884782 0.540398053406539
2.12587945288444 0.540429248814575
2.12588856507135 0.540460444222611
2.1259446829966 0.540491639630646
2.12601807125141 0.540522835038682
2.12607527373792 0.540554030446718
2.12607810503833 0.540585225854754
2.12614078839659 0.54061642126279
2.12623606509897 0.540647616670826
2.12632081179102 0.540678812078862
2.12638306695379 0.540710007486898
2.12657525506362 0.540741202894934
2.12658554190471 0.54077239830297
2.12662126491861 0.540803593711006
2.12662289631399 0.540834789119042
2.12688839437168 0.540865984527078
2.1269681390386 0.540897179935114
2.12709558624436 0.54092837534315
2.12713053118646 0.540959570751186
2.1271531097094 0.540990766159221
2.12731147986989 0.541021961567257
2.12734806574908 0.541053156975293
2.12737819029142 0.541084352383329
2.12738243862402 0.541115547791365
2.12759388706268 0.541146743199401
2.1276704000024 0.541177938607437
2.12773581858864 0.541209134015473
2.12780343401295 0.541240329423509
2.12781384134908 0.541271524831545
2.12786383198083 0.541302720239581
2.12794079283995 0.541333915647617
2.12821061828937 0.541365111055653
2.12882868511828 0.541396306463689
2.12883875474358 0.541427501871725
2.1288736945751 0.54145869727976
2.12887436966508 0.541489892687796
2.12914343155077 0.541521088095832
2.12919757641374 0.541552283503868
2.12921924078838 0.541583478911904
2.12929251119061 0.54161467431994
2.12936228205424 0.541645869727976
2.1294481176639 0.541677065136012
2.12946693859246 0.541708260544048
2.12965473682855 0.541739455952084
2.1296558821047 0.54177065136012
2.12969579634712 0.541801846768156
2.12969701023623 0.541833042176192
2.12976231133131 0.541864237584228
2.1297899659197 0.541895432992264
2.12979177543643 0.541926628400299
2.12987166010067 0.541957823808335
2.1299241751388 0.541989019216371
2.13009214618795 0.542020214624407
2.13017677018245 0.542051410032443
2.13040876734152 0.542082605440479
2.13052204924778 0.542113800848515
2.13065182763514 0.542144996256551
2.1306761904006 0.542176191664587
2.13084130610735 0.542207387072623
2.1308912180965 0.542238582480659
2.13099216317979 0.542269777888695
2.13110503886298 0.542300973296731
2.13120717455117 0.542332168704767
2.13134540827282 0.542363364112803
2.13145853208617 0.542394559520839
2.131470685205 0.542425754928874
2.13157949810335 0.54245695033691
2.13165449792814 0.542488145744946
2.13174141552105 0.542519341152982
2.13179690742772 0.542550536561018
2.13179769494313 0.542581731969054
2.13186598648941 0.54261292737709
2.1318798667744 0.542644122785126
2.13200042212532 0.542675318193162
2.13208660029671 0.542706513601198
2.13222378284548 0.542737709009234
2.13237431829243 0.54276890441727
2.13257323920731 0.542800099825306
2.13269044363721 0.542831295233342
2.13281711764697 0.542862490641378
2.13303466192395 0.542893686049414
2.13308182974098 0.54292488145745
2.1331204289212 0.542956076865485
2.13316831083756 0.542987272273521
2.13331873359521 0.543018467681557
2.13345364132067 0.543049663089593
2.13366075826264 0.543080858497629
2.13372182053199 0.543112053905665
2.13385788814355 0.543143249313701
2.1338628904418 0.543174444721737
2.133990275287 0.543205640129773
2.1340919907068 0.543236835537809
2.13415527227442 0.543268030945845
2.13448847008519 0.543299226353881
2.13455723105398 0.543330421761917
2.13460290336306 0.543361617169953
2.13464668098813 0.543392812577989
2.13469026972255 0.543424007986025
2.13497872309565 0.54345520339406
2.13505293284953 0.543486398802096
2.1350580089089 0.543517594210132
2.13507059116181 0.543548789618168
2.13509360948618 0.543579985026204
2.1351135910643 0.54361118043424
2.13518302487047 0.543642375842276
2.13543346069132 0.543673571250312
2.13550626796868 0.543704766658348
2.13583940198432 0.543735962066384
2.13592755114136 0.54376715747442
2.13595847438591 0.543798352882456
2.13597529652189 0.543829548290492
2.13601309899797 0.543860743698528
2.13602832446669 0.543891939106564
2.13605000208672 0.5439231345146
2.13612572970731 0.543954329922635
2.13614155993176 0.543985525330671
2.13622520272342 0.544016720738707
2.13676803332279 0.544047916146743
2.1367725393193 0.544079111554779
2.13687265116482 0.544110306962815
2.13696119511304 0.544141502370851
2.13704841145267 0.544172697778887
2.13705195801067 0.544203893186923
2.13718407266218 0.544235088594959
2.13735258668043 0.544266284002995
2.13740977753024 0.544297479411031
2.13742993081259 0.544328674819067
2.13756646778838 0.544359870227103
2.13779573305504 0.544391065635139
2.13818494447578 0.544422261043174
2.1382147914703 0.54445345645121
2.13824186363244 0.544484651859246
2.13825196163396 0.544515847267282
2.13831942539522 0.544547042675318
2.13840883934917 0.544578238083354
2.13842398309748 0.54460943349139
2.13850083532265 0.544640628899426
2.1385038434487 0.544671824307462
2.13880627829489 0.544703019715498
2.13892428443456 0.544734215123534
2.13916669502178 0.54476541053157
2.13926077006334 0.544796605939606
2.13935192318428 0.544827801347642
2.1393931131913 0.544858996755678
2.13941762953314 0.544890192163714
2.13950453258474 0.544921387571749
2.13953205069583 0.544952582979785
2.13954252254518 0.544983778387821
2.13956970647621 0.545014973795857
2.13978356014282 0.545046169203893
2.13992687756505 0.545077364611929
2.14009325374167 0.545108560019965
2.14021143651616 0.545139755428001
2.14030456643475 0.545170950836037
2.14031512774828 0.545202146244073
2.14033979874833 0.545233341652109
2.14040276084555 0.545264537060145
2.14041491876648 0.545295732468181
2.14064709319267 0.545326927876217
2.14072013631782 0.545358123284253
2.14081077224492 0.545389318692289
2.14128518638063 0.545420514100324
2.14134400848434 0.54545170950836
2.14135748725808 0.545482904916396
2.14137414748294 0.545514100324432
2.14145596735918 0.545545295732468
2.1414688588732 0.545576491140504
2.14150175221335 0.54560768654854
2.14163872513147 0.545638881956576
2.14168053210082 0.545670077364612
2.14171448678329 0.545701272772648
2.14206688717414 0.545732468180684
2.14223727815428 0.54576366358872
2.14229890776837 0.545794858996756
2.14242136710076 0.545826054404792
2.14246441937918 0.545857249812828
2.14251199458871 0.545888445220864
2.14274767494995 0.545919640628899
2.14278101054959 0.545950836036935
2.14278630060248 0.545982031444971
2.14292053347269 0.546013226853007
2.14299903547191 0.546044422261043
2.14310118281383 0.546075617669079
2.14318998264158 0.546106813077115
2.14329261911132 0.546138008485151
2.1434014536275 0.546169203893187
2.14344530566924 0.546200399301223
2.14378168753789 0.546231594709259
2.14382093275288 0.546262790117295
2.14394860152372 0.546293985525331
2.14400594083809 0.546325180933367
2.14407002338617 0.546356376341403
2.14408188428633 0.546387571749439
2.14411807220343 0.546418767157475
2.14412244165303 0.54644996256551
2.14438927470815 0.546481157973546
2.14468324340756 0.546512353381582
2.14470123610809 0.546543548789618
2.14474853938033 0.546574744197654
2.14484583888767 0.54660593960569
2.14537469656446 0.546637135013726
2.14542461470336 0.546668330421762
2.14548420263411 0.546699525829798
2.1455887156022 0.546730721237834
2.14559203162575 0.54676191664587
2.14578295838084 0.546793112053906
2.14588327673753 0.546824307461942
2.14603395586603 0.546855502869978
2.14621685436088 0.546886698278014
2.14631886206694 0.546917893686049
2.14636786328492 0.546949089094085
2.14640455661785 0.546980284502121
2.14653654415049 0.547011479910157
2.14658724287286 0.547042675318193
2.14663996826799 0.547073870726229
2.14668648219342 0.547105066134265
2.14678931201752 0.547136261542301
2.14692294574483 0.547167456950337
2.14700948158349 0.547198652358373
2.14707881908933 0.547229847766409
2.14709310016623 0.547261043174445
2.14714045548831 0.547292238582481
2.14715385302488 0.547323433990517
2.14738674063938 0.547354629398553
2.14752032938453 0.547385824806588
2.14777625197347 0.547417020214624
2.14786145960115 0.54744821562266
2.14796512083273 0.547479411030696
2.14797135649192 0.547510606438732
2.1480051583963 0.547541801846768
2.1480171448308 0.547572997254804
2.14815544955484 0.54760419266284
2.14824560528142 0.547635388070876
2.14868720218663 0.547666583478912
2.14885118044626 0.547697778886948
2.1488593265634 0.547728974294984
2.14888447266686 0.54776016970302
2.14890088713833 0.547791365111056
2.1489275037743 0.547822560519092
2.14902609443913 0.547853755927128
2.14904683550232 0.547884951335163
2.14906997397189 0.547916146743199
2.14932336746485 0.547947342151235
2.14933321815843 0.547978537559271
2.14935873573997 0.548009732967307
2.14949947752019 0.548040928375343
2.14954102009602 0.548072123783379
2.14959601652818 0.548103319191415
2.14960665670026 0.548134514599451
2.14966415531248 0.548165710007487
2.14969464076972 0.548196905415523
2.14979282889494 0.548228100823559
2.14990029913079 0.548259296231595
2.15002414923783 0.548290491639631
2.15005907829529 0.548321687047667
2.15055613824036 0.548352882455703
2.15070539661427 0.548384077863739
2.15077556595567 0.548415273271774
2.15079861854826 0.54844646867981
2.15080807773675 0.548477664087846
2.15087574847662 0.548508859495882
2.15087652785433 0.548540054903918
2.15096173368083 0.548571250311954
2.15096518276896 0.54860244571999
2.1510499513863 0.548633641128026
2.15115148888264 0.548664836536062
2.15117698571725 0.548696031944098
2.15128483891573 0.548727227352134
2.15135174879904 0.54875842276017
2.15150466855799 0.548789618168206
2.15152040507102 0.548820813576242
2.15158471017612 0.548852008984278
2.15164826849446 0.548883204392314
2.15171446380162 0.548914399800349
2.15178754277244 0.548945595208385
2.15189813774888 0.548976790616421
2.15196386532059 0.549007986024457
2.15211148570596 0.549039181432493
2.15216821973661 0.549070376840529
2.15219671212611 0.549101572248565
2.15225890033356 0.549132767656601
2.15226037859053 0.549163963064637
2.15230209368278 0.549195158472673
2.1526058561362 0.549226353880709
2.15274791118037 0.549257549288745
2.15279205527308 0.549288744696781
2.15294538408462 0.549319940104817
2.15303415703615 0.549351135512853
2.15305874824819 0.549382330920889
2.15309764739997 0.549413526328924
2.15326702977091 0.54944472173696
2.15327432701649 0.549475917144996
2.15331796215171 0.549507112553032
2.15345105018534 0.549538307961068
2.15347482034282 0.549569503369104
2.15353157408118 0.54960069877714
2.15365383576283 0.549631894185176
2.1539309394766 0.549663089593212
2.15425533233173 0.549694285001248
2.15429745541177 0.549725480409284
2.15431236596335 0.54975667581732
2.15441934093181 0.549787871225356
2.15452916562913 0.549819066633392
2.15462144626997 0.549850262041428
2.15467428517089 0.549881457449463
2.15493017568779 0.549912652857499
2.15495975498274 0.549943848265535
2.15501157713508 0.549975043673571
2.15505120565063 0.550006239081607
2.15538824084539 0.550037434489643
2.15542209167615 0.550068629897679
2.15559279354084 0.550099825305715
2.15609542376631 0.550131020713751
2.15613031463161 0.550162216121787
2.15615786669684 0.550193411529823
2.15624165210096 0.550224606937859
2.15647672444011 0.550255802345895
2.15650199113436 0.550286997753931
2.15661262322727 0.550318193161967
2.15680606421584 0.550349388570002
2.15691243928458 0.550380583978038
2.15693345405217 0.550411779386074
2.1569449378753 0.55044297479411
2.15709425706002 0.550474170202146
2.15722664435064 0.550505365610182
2.15736398178536 0.550536561018218
2.15786046100461 0.550567756426254
2.1579540890319 0.55059895183429
2.15799356443714 0.550630147242326
2.15808353309764 0.550661342650362
2.15813262431114 0.550692538058398
2.15813995798327 0.550723733466434
2.1581846160729 0.55075492887447
2.15824559713347 0.550786124282506
2.15824695861672 0.550817319690542
2.15826930431493 0.550848515098578
2.15832348556292 0.550879710506613
2.15850963992433 0.550910905914649
2.15863250740439 0.550942101322685
2.15866477450201 0.550973296730721
2.15867492479839 0.551004492138757
2.15873146837447 0.551035687546793
2.15878720510836 0.551066882954829
2.15883695917974 0.551098078362865
2.15890032378412 0.551129273770901
2.15895369606652 0.551160469178937
2.15907578000666 0.551191664586973
2.15909300384257 0.551222859995009
2.15926646624582 0.551254055403045
2.15944315610918 0.551285250811081
2.15962505619729 0.551316446219117
2.1596324937611 0.551347641627153
2.15966255557215 0.551378837035188
2.15966331312482 0.551410032443224
2.15970662006007 0.55144122785126
2.15976581179138 0.551472423259296
2.16011093747843 0.551503618667332
2.16013770804319 0.551534814075368
2.16015877524559 0.551566009483404
2.16038568018374 0.55159720489144
2.16054130792817 0.551628400299476
2.16058564391354 0.551659595707512
2.16062694018213 0.551690791115548
2.16068058299274 0.551721986523584
2.16080341545044 0.55175318193162
2.16096210061367 0.551784377339656
2.16096230429424 0.551815572747692
2.16096476677903 0.551846768155728
2.1610686917941 0.551877963563764
2.1611235940409 0.551909158971799
2.16119139105366 0.551940354379835
2.16119597178214 0.551971549787871
2.16141504926159 0.552002745195907
2.16147821177641 0.552033940603943
2.16150694961646 0.552065136011979
2.16154332634379 0.552096331420015
2.16154466368787 0.552127526828051
2.16156106401194 0.552158722236087
2.16157145997413 0.552189917644123
2.16159703703823 0.552221113052159
2.16198576542607 0.552252308460195
2.16215534361899 0.552283503868231
2.16229597743438 0.552314699276267
2.16238568488243 0.552345894684303
2.16252602932143 0.552377090092338
2.16263966651965 0.552408285500374
2.16265772357095 0.55243948090841
2.16271450942473 0.552470676316446
2.16274424615368 0.552501871724482
2.1628207474588 0.552533067132518
2.16282097280537 0.552564262540554
2.16285043399872 0.55259545794859
2.16300509840907 0.552626653356626
2.16303133749113 0.552657848764662
2.16304948797401 0.552689044172698
2.16339533801782 0.552720239580734
2.16342043218271 0.55275143498877
2.16347846945331 0.552782630396806
2.1635975330328 0.552813825804842
2.16370990357236 0.552845021212877
2.16378367995712 0.552876216620913
2.16383118898946 0.552907412028949
2.16383961309061 0.552938607436985
2.16387942493223 0.552969802845021
2.16392741045602 0.553000998253057
2.1641683709339 0.553032193661093
2.16420330124335 0.553063389069129
2.16430839217742 0.553094584477165
2.16471891507844 0.553125779885201
2.16474622371911 0.553156975293237
2.16476312516026 0.553188170701273
2.16477298926309 0.553219366109309
2.16479552764644 0.553250561517345
2.16483857142272 0.553281756925381
2.16486680299841 0.553312952333417
2.16490461298808 0.553344147741452
2.16500628475106 0.553375343149488
2.16520871419662 0.553406538557524
2.16522767551281 0.55343773396556
2.16537211734544 0.553468929373596
2.16562012513993 0.553500124781632
2.16567027866905 0.553531320189668
2.16576069276118 0.553562515597704
2.16589708414177 0.55359371100574
2.1660343855124 0.553624906413776
2.16605793300348 0.553656101821812
2.16612583567932 0.553687297229848
2.16622741936998 0.553718492637884
2.16623567932315 0.55374968804592
2.1663291485611 0.553780883453956
2.16644112708407 0.553812078861992
2.16645504840434 0.553843274270027
2.16663562622322 0.553874469678063
2.16674013663124 0.553905665086099
2.1667698058993 0.553936860494135
2.16680864969884 0.553968055902171
2.16696515335397 0.553999251310207
2.16696808096436 0.554030446718243
2.16704127594473 0.554061642126279
2.16707808836606 0.554092837534315
2.16710293654879 0.554124032942351
2.16719833642312 0.554155228350387
2.16719931296764 0.554186423758423
2.16721266767738 0.554217619166459
2.1672419366642 0.554248814574495
2.16733614215845 0.554280009982531
2.16742306015015 0.554311205390567
2.16744263154991 0.554342400798603
2.16746383313137 0.554373596206638
2.16746870161399 0.554404791614674
2.16800789584951 0.55443598702271
2.16805953764601 0.554467182430746
2.16806944310477 0.554498377838782
2.16807140723715 0.554529573246818
2.16812180024787 0.554560768654854
2.16815889719093 0.55459196406289
2.16821180504944 0.554623159470926
2.1683524443116 0.554654354878962
2.16842678451859 0.554685550286998
2.16853259090131 0.554716745695034
2.16860804464291 0.55474794110307
2.16877663621825 0.554779136511106
2.1689259771906 0.554810331919142
2.1690645717685 0.554841527327178
2.1690749751799 0.554872722735213
2.16925917295355 0.554903918143249
2.16949503542347 0.554935113551285
2.16954800289685 0.554966308959321
2.16967026602796 0.554997504367357
2.169676236931 0.555028699775393
2.16979720454071 0.555059895183429
2.1700172949113 0.555091090591465
2.17008722059001 0.555122285999501
2.17019148768636 0.555153481407537
2.170203678569 0.555184676815573
2.17021277531806 0.555215872223609
2.17032326977187 0.555247067631645
2.17037160382055 0.555278263039681
2.17047627233655 0.555309458447717
2.17070938790369 0.555340653855752
2.17076536161498 0.555371849263788
2.17089265786621 0.555403044671824
2.17097218947486 0.55543424007986
2.17111285183542 0.555465435487896
2.1711746388768 0.555496630895932
2.17122729523616 0.555527826303968
2.17133405666545 0.555559021712004
2.17137341687049 0.55559021712004
2.17138863429255 0.555621412528076
2.17144099047203 0.555652607936112
2.17151735485151 0.555683803344148
2.17159809944285 0.555714998752184
2.17163477627669 0.55574619416022
2.17179914689731 0.555777389568256
2.17182461180983 0.555808584976291
2.1718525306013 0.555839780384327
2.17187525376399 0.555870975792363
2.17190169344399 0.555902171200399
2.17197133314598 0.555933366608435
2.17214587377121 0.555964562016471
2.1721475741731 0.555995757424507
2.17221726185579 0.556026952832543
2.17222383114352 0.556058148240579
2.17229552800726 0.556089343648615
2.17240376740625 0.556120539056651
2.17241040683845 0.556151734464687
2.17243616748388 0.556182929872723
2.17244603010404 0.556214125280759
2.1725597955765 0.556245320688795
2.17261840517714 0.556276516096831
2.17276273346649 0.556307711504867
2.17308589367291 0.556338906912902
2.1731233213989 0.556370102320938
2.17315607043984 0.556401297728974
2.17315987097205 0.55643249313701
2.17320106651812 0.556463688545046
2.17337031464721 0.556494883953082
2.17374918320456 0.556526079361118
2.17381078190689 0.556557274769154
2.1738367339616 0.55658847017719
2.17384706953193 0.556619665585226
2.17391293771177 0.556650860993262
2.1742604945057 0.556682056401298
2.17429229153709 0.556713251809334
2.17463563004576 0.55674444721737
2.1748139592231 0.556775642625406
2.17491554884812 0.556806838033442
2.17520368601459 0.556838033441477
2.17524669688073 0.556869228849513
2.17526579674829 0.556900424257549
2.17526640442529 0.556931619665585
2.17530163385524 0.556962815073621
2.17535330814225 0.556994010481657
2.17542154408825 0.557025205889693
2.17544694801785 0.557056401297729
2.17560390141003 0.557087596705765
2.17566930376564 0.557118792113801
2.17575064842313 0.557149987521837
2.17583868471924 0.557181182929873
2.17587448753899 0.557212378337909
2.17588165060064 0.557243573745945
2.17593738643066 0.557274769153981
2.17617057345279 0.557305964562017
2.17626576100386 0.557337159970052
2.17633486713456 0.557368355378088
2.17644768947694 0.557399550786124
2.17660208605992 0.55743074619416
2.17662453194496 0.557461941602196
2.17670585032656 0.557493137010232
2.17680958311498 0.557524332418268
2.17694821778876 0.557555527826304
2.17696794515548 0.55758672323434
2.17712734091618 0.557617918642376
2.17721215767801 0.557649114050412
2.17725270531797 0.557680309458448
2.17749985102519 0.557711504866484
2.17759271566507 0.55774270027452
2.17766496028327 0.557773895682556
2.17767182236433 0.557805091090592
2.17780097902854 0.557836286498627
2.17797409493609 0.557867481906663
2.17805832072354 0.557898677314699
2.1780689355729 0.557929872722735
2.1780779330346 0.557961068130771
2.17825269364082 0.557992263538807
2.17834933444712 0.558023458946843
2.17844779237405 0.558054654354879
2.17848499561888 0.558085849762915
2.1785351935091 0.558117045170951
2.17861482562568 0.558148240578987
2.1786881149306 0.558179435987023
2.17870051236044 0.558210631395059
2.17874091388921 0.558241826803095
2.17903657345229 0.558273022211131
2.17920591401858 0.558304217619166
2.17926723913064 0.558335413027202
2.17949802368835 0.558366608435238
2.17961823082466 0.558397803843274
2.17980911844605 0.55842899925131
2.18001804348008 0.558460194659346
2.180220733283 0.558491390067382
2.18023207099827 0.558522585475418
2.18023645616968 0.558553780883454
2.18026883782614 0.55858497629149
2.18032504321916 0.558616171699526
2.18034621185789 0.558647367107562
2.18054720413979 0.558678562515598
2.18064432762734 0.558709757923634
2.18079418307701 0.55874095333167
2.18082045927646 0.558772148739706
2.18083464060214 0.558803344147741
2.18103223674057 0.558834539555777
2.1810339713445 0.558865734963813
2.18104437398255 0.558896930371849
2.18107145869188 0.558928125779885
2.1810900482009 0.558959321187921
2.18143962317668 0.558990516595957
2.18146008301593 0.559021712003993
2.18160534998979 0.559052907412029
2.181676310634 0.559084102820065
2.18172141151428 0.559115298228101
2.18193635188702 0.559146493636137
2.18202803028381 0.559177689044173
2.18214506366612 0.559208884452209
2.18225468857433 0.559240079860245
2.18280705488534 0.559271275268281
2.1828091908616 0.559302470676316
2.18304795501665 0.559333666084352
2.1831835173824 0.559364861492388
2.18320315405468 0.559396056900424
2.18326675572514 0.55942725230846
2.18329740916403 0.559458447716496
2.18337856727879 0.559489643124532
2.18340996831896 0.559520838532568
2.1834926711768 0.559552033940604
2.1836411799658 0.55958322934864
2.18390085846245 0.559614424756676
2.18402329094368 0.559645620164712
2.18405143439043 0.559676815572748
2.18407351620036 0.559708010980784
2.1841312802937 0.55973920638882
2.18441890628882 0.559770401796856
2.18460151918241 0.559801597204892
2.18473158995303 0.559832792612927
2.1847701692568 0.559863988020963
2.18478105642515 0.559895183428999
2.18480378214284 0.559926378837035
2.18480588653175 0.559957574245071
2.18497316569283 0.559988769653107
2.18505417879566 0.560019965061143
2.18506475617359 0.560051160469179
2.18514556185269 0.560082355877215
2.18525145979039 0.560113551285251
2.18526108467912 0.560144746693287
2.18531537568223 0.560175942101323
2.18534292472191 0.560207137509359
2.18535250690886 0.560238332917395
2.18536675183461 0.560269528325431
2.18550937494448 0.560300723733467
2.18568419401671 0.560331919141502
2.18568583187343 0.560363114549538
2.18568706708531 0.560394309957574
2.18593179358072 0.56042550536561
2.18599259417068 0.560456700773646
2.18601680671215 0.560487896181682
2.18612087919887 0.560519091589718
2.18623409471522 0.560550286997754
2.18627560136446 0.56058148240579
2.18628267024701 0.560612677813826
2.18634631286392 0.560643873221862
2.18635825025622 0.560675068629898
2.18637831974526 0.560706264037934
2.18642329452327 0.56073745944597
2.18649382952352 0.560768654854006
2.18651676533581 0.560799850262041
2.18656310735769 0.560831045670077
2.18672796482805 0.560862241078113
2.18681468575481 0.560893436486149
2.18687061044136 0.560924631894185
2.18687602190183 0.560955827302221
2.18699597627435 0.560987022710257
2.18711700937281 0.561018218118293
2.18727316340592 0.561049413526329
2.18755129012137 0.561080608934365
2.18757276226559 0.561111804342401
2.18758876593325 0.561142999750437
2.18763974291347 0.561174195158473
2.1876706812703 0.561205390566509
2.18767429586832 0.561236585974545
2.18775811544819 0.56126778138258
2.18780541781337 0.561298976790616
2.18790494494536 0.561330172198652
2.18796288679207 0.561361367606688
2.18805553105957 0.561392563014724
2.18815426727385 0.56142375842276
2.18821924916775 0.561454953830796
2.18829027681498 0.561486149238832
2.18835577397134 0.561517344646868
2.18846439119532 0.561548540054904
2.18859459031224 0.56157973546294
2.18884505593504 0.561610930870976
2.18886833256362 0.561642126279012
2.18888186505204 0.561673321687048
2.18892843619651 0.561704517095084
2.18893036148244 0.56173571250312
2.18902742226269 0.561766907911155
2.18903785037393 0.561798103319191
2.1891633926942 0.561829298727227
2.189248034894 0.561860494135263
2.18930084766134 0.561891689543299
2.18934745143526 0.561922884951335
2.18935480988087 0.561954080359371
2.18935835763602 0.561985275767407
2.18941419285044 0.562016471175443
2.18965960564438 0.562047666583479
2.18972260801287 0.562078861991515
2.18990721893243 0.562110057399551
2.19002706655756 0.562141252807587
2.19004871801114 0.562172448215623
2.19007425301387 0.562203643623659
2.19008110324384 0.562234839031695
2.19008477665092 0.562266034439731
2.19014357084441 0.562297229847766
2.19014974399224 0.562328425255802
2.19016608983662 0.562359620663838
2.19022063943097 0.562390816071874
2.1902230150424 0.56242201147991
2.19042728096617 0.562453206887946
2.19084919590378 0.562484402295982
2.19098522355114 0.562515597704018
2.19101745692027 0.562546793112054
2.19114964855427 0.56257798852009
2.19120996984425 0.562609183928126
2.19146275055025 0.562640379336162
2.19147431673791 0.562671574744198
2.19150231220243 0.562702770152234
2.19154123614688 0.56273396556027
2.19163786985584 0.562765160968306
2.19186005772971 0.562796356376341
2.19206431025464 0.562827551784377
2.19210079052659 0.562858747192413
2.19220498245503 0.562889942600449
2.19238233978547 0.562921138008485
2.19250662425903 0.562952333416521
2.19253398819018 0.562983528824557
2.19259320004829 0.563014724232593
2.19268311437692 0.563045919640629
2.19279770662672 0.563077115048665
2.19297521157133 0.563108310456701
2.19315580446153 0.563139505864737
2.19319362857617 0.563170701272773
2.19336373520108 0.563201896680809
2.1934206271887 0.563233092088845
2.19345176458672 0.563264287496881
2.19348853246904 0.563295482904916
2.19349232285649 0.563326678312952
2.19359005922095 0.563357873720988
2.19361320136009 0.563389069129024
2.19365041552869 0.56342026453706
2.19373555992999 0.563451459945096
2.19374504541245 0.563482655353132
2.19396162451698 0.563513850761168
2.19396218107358 0.563545046169204
2.19433472905711 0.56357624157724
2.19434301063334 0.563607436985276
2.19455624489005 0.563638632393312
2.1946096132129 0.563669827801348
2.1946229136628 0.563701023209384
2.19470408389236 0.56373221861742
2.19475860060563 0.563763414025455
2.19498822971661 0.563794609433491
2.19499883370767 0.563825804841527
2.19529470875547 0.563857000249563
2.19534212711991 0.563888195657599
2.19538936314495 0.563919391065635
2.19539632349107 0.563950586473671
2.19541853124896 0.563981781881707
2.19543561413651 0.564012977289743
2.19560904721501 0.564044172697779
2.19573060691283 0.564075368105815
2.19591245674745 0.564106563513851
2.19594523719227 0.564137758921887
2.19595067023692 0.564168954329923
2.19602409984607 0.564200149737959
2.19614229828065 0.564231345145995
2.19631835720787 0.56426254055403
2.19646388104639 0.564293735962066
2.19647942852078 0.564324931370102
2.19651380936378 0.564356126778138
2.1967696152648 0.564387322186174
2.19677793953425 0.56441851759421
2.19685207003775 0.564449713002246
2.197022537645 0.564480908410282
2.19719124131861 0.564512103818318
2.19725284531567 0.564543299226354
2.19735364861797 0.56457449463439
2.19750756666422 0.564605690042426
2.19754289467544 0.564636885450462
2.19757208264375 0.564668080858498
2.19761652703857 0.564699276266534
2.19765811008312 0.56473047167457
2.19793678750849 0.564761667082605
2.19813810932514 0.564792862490641
2.19816636814245 0.564824057898677
2.19817202265136 0.564855253306713
2.19817763864647 0.564886448714749
2.19822423923364 0.564917644122785
2.19831603166505 0.564948839530821
2.19838716431437 0.564980034938857
2.19840677233353 0.565011230346893
2.19846529203333 0.565042425754929
2.19862306018255 0.565073621162965
2.19868025462768 0.565104816571001
2.19882717881265 0.565136011979037
2.19900229283665 0.565167207387073
2.19941115799405 0.565198402795109
2.19941181949333 0.565229598203145
2.1994566365332 0.56526079361118
2.19950929060404 0.565291989019216
2.19960961254806 0.565323184427252
2.1996183444637 0.565354379835288
2.19963944958789 0.565385575243324
2.19994416390311 0.56541677065136
2.20000030923766 0.565447966059396
2.20003086390657 0.565479161467432
2.2000659117195 0.565510356875468
2.200230212162 0.565541552283504
2.20029966163736 0.56557274769154
2.20030046780077 0.565603943099576
2.20031907559309 0.565635138507612
2.2004939613813 0.565666333915648
2.20056807043258 0.565697529323684
2.20067222777742 0.56572872473172
2.2007481951237 0.565759920139756
2.20086384377929 0.565791115547791
2.20090517880223 0.565822310955827
2.20092343602633 0.565853506363863
2.20098674311626 0.565884701771899
2.20103536398887 0.565915897179935
2.20106249771487 0.565947092587971
2.20116535326469 0.565978287996007
2.2013336678779 0.566009483404043
2.20142813277189 0.566040678812079
2.20155418022266 0.566071874220115
2.20162706015012 0.566103069628151
2.20166321869787 0.566134265036187
2.20167359270748 0.566165460444223
2.20173366817615 0.566196655852259
2.2017749612089 0.566227851260295
2.20180839821285 0.56625904666833
2.20188955913333 0.566290242076366
2.20193737167265 0.566321437484402
2.20202059610235 0.566352632892438
2.2022253105795 0.566383828300474
2.20227016299452 0.56641502370851
2.2023436159316 0.566446219116546
2.20250515893417 0.566477414524582
2.20260354486758 0.566508609932618
2.2027136964078 0.566539805340654
2.20273861712776 0.56657100074869
2.20281255155053 0.566602196156726
2.20281718840505 0.566633391564762
2.20290193581257 0.566664586972798
2.2029321891323 0.566695782380834
2.20318830230614 0.566726977788869
2.20325087127515 0.566758173196905
2.2032769649961 0.566789368604941
2.20338714240485 0.566820564012977
2.2034404096104 0.566851759421013
2.20369438789864 0.566882954829049
2.20377737285187 0.566914150237085
2.20385872997974 0.566945345645121
2.20386509929049 0.566976541053157
2.20388590913798 0.567007736461193
2.20390261637401 0.567038931869229
2.20392500254048 0.567070127277265
2.20402907821757 0.567101322685301
2.20405203833477 0.567132518093337
2.20405308429115 0.567163713501373
2.20423142919514 0.567194908909409
2.20424427653908 0.567226104317444
2.20442178739393 0.56725729972548
2.20444539681854 0.567288495133516
2.20455964042858 0.567319690541552
2.20456353177229 0.567350885949588
2.2047073694303 0.567382081357624
2.20470825402024 0.56741327676566
2.20487347486452 0.567444472173696
2.20489309716164 0.567475667581732
2.20504483778635 0.567506862989768
2.20504686268813 0.567538058397804
2.20522138629324 0.56756925380584
2.20524765657732 0.567600449213876
2.20537133503566 0.567631644621912
2.20540733140348 0.567662840029948
2.20550060016574 0.567694035437984
2.20556487075927 0.56772523084602
2.20566661523171 0.567756426254055
2.20567093555944 0.567787621662091
2.20568341983301 0.567818817070127
2.20576606469007 0.567850012478163
2.20599397927689 0.567881207886199
2.20615183216743 0.567912403294235
2.20620789996849 0.567943598702271
2.20627125597129 0.567974794110307
2.20643027838487 0.568005989518343
2.20643158764289 0.568037184926379
2.20672757020444 0.568068380334415
2.20692570993694 0.568099575742451
2.20692912647748 0.568130771150487
2.20698173904758 0.568161966558523
2.20700112491197 0.568193161966559
2.20708196514628 0.568224357374595
2.20716235902301 0.56825555278263
2.20721531357967 0.568286748190666
2.20725117288521 0.568317943598702
2.20732228751733 0.568349139006738
2.20735544197732 0.568380334414774
2.20740193498751 0.56841152982281
2.20745214297404 0.568442725230846
2.20757797944487 0.568473920638882
2.20760647398801 0.568505116046918
2.20780728066683 0.568536311454954
2.20786115384884 0.56856750686299
2.20792442970462 0.568598702271026
2.20806005676997 0.568629897679062
2.20806526450271 0.568661093087098
2.20812860204226 0.568692288495134
2.20814931529317 0.56872348390317
2.20820858334504 0.568754679311205
2.20831309274636 0.568785874719241
2.20832999319202 0.568817070127277
2.20841485962389 0.568848265535313
2.20849775055046 0.568879460943349
2.2085453031759 0.568910656351385
2.20856251297141 0.568941851759421
2.20869908984578 0.568973047167457
2.20885203136271 0.569004242575493
2.20894273901794 0.569035437983529
2.20898750036295 0.569066633391565
2.20915705976751 0.569097828799601
2.20918645232387 0.569129024207637
2.20930337110354 0.569160219615673
2.20948591749085 0.569191415023709
2.20954004132853 0.569222610431744
2.20956137310945 0.56925380583978
2.20961054209707 0.569285001247816
2.20976549215493 0.569316196655852
2.20979721273766 0.569347392063888
2.20987097674136 0.569378587471924
2.20998250428467 0.56940978287996
2.21017044082285 0.569440978287996
2.21020787108155 0.569472173696032
2.21021292713491 0.569503369104068
2.21027310684355 0.569534564512104
2.21036171644543 0.56956575992014
2.21038084600279 0.569596955328176
2.2105211019664 0.569628150736212
2.21070211991071 0.569659346144248
2.21071062665293 0.569690541552283
2.2109521220748 0.569721736960319
2.21105820573287 0.569752932368355
2.21106655170546 0.569784127776391
2.21109730600468 0.569815323184427
2.21113026398095 0.569846518592463
2.21120359959649 0.569877714000499
2.21122400669119 0.569908909408535
2.21127146166882 0.569940104816571
2.21140818325875 0.569971300224607
2.21152490621547 0.570002495632643
2.2115951395859 0.570033691040679
2.21164262740783 0.570064886448715
2.21172406924228 0.570096081856751
2.2117283480233 0.570127277264787
2.21173291387538 0.570158472672823
2.21173506451887 0.570189668080859
2.21185173271204 0.570220863488894
2.2119199200104 0.57025205889693
2.21192569978302 0.570283254304966
2.21194160287645 0.570314449713002
2.21198780546915 0.570345645121038
2.21203438206301 0.570376840529074
2.21206186405489 0.57040803593711
2.21224370093402 0.570439231345146
2.21272411222025 0.570470426753182
2.21273116729524 0.570501622161218
2.21284050469817 0.570532817569254
2.21286208055145 0.57056401297729
2.21292112159767 0.570595208385326
2.212957451552 0.570626403793362
2.21299520868685 0.570657599201398
2.21311164028722 0.570688794609434
2.21322701889422 0.570719990017469
2.21334780964271 0.570751185425505
2.21340490356972 0.570782380833541
2.21347791749479 0.570813576241577
2.21360318744436 0.570844771649613
2.21367722394708 0.570875967057649
2.21368752716199 0.570907162465685
2.21376502043001 0.570938357873721
2.21387001674839 0.570969553281757
2.21389844307039 0.571000748689793
2.2140120020186 0.571031944097829
2.21404104979193 0.571063139505865
2.21406920412808 0.571094334913901
2.21408908277469 0.571125530321937
2.21410436542593 0.571156725729973
2.21423426996642 0.571187921138009
2.2143179067949 0.571219116546045
2.21433993033478 0.57125031195408
2.21444809206856 0.571281507362116
2.21445632467084 0.571312702770152
2.21449032841949 0.571343898178188
2.21467507834442 0.571375093586224
2.21473706366503 0.57140628899426
2.21479344208776 0.571437484402296
2.2148010739482 0.571468679810332
2.21481901872986 0.571499875218368
2.2149094716506 0.571531070626404
2.21492196875864 0.57156226603444
2.21503392290425 0.571593461442476
2.21515703009423 0.571624656850512
2.21521161933519 0.571655852258548
2.21535015172748 0.571687047666584
2.2153627339833 0.571718243074619
2.21556657642092 0.571749438482655
2.21559242484366 0.571780633890691
2.21563977748847 0.571811829298727
2.21564422236819 0.571843024706763
2.2156903494026 0.571874220114799
2.215752727596 0.571905415522835
2.21586672908225 0.571936610930871
2.2159478117161 0.571967806338907
2.21597019132466 0.571999001746943
2.21600141529999 0.572030197154979
2.21606761540936 0.572061392563015
2.21615570370489 0.572092587971051
2.21655963528402 0.572123783379087
2.21656774602555 0.572154978787123
2.21665590405293 0.572186174195158
2.21666610004933 0.572217369603194
2.21667251917196 0.57224856501123
2.21710164760681 0.572279760419266
2.21716086429212 0.572310955827302
2.21716425423071 0.572342151235338
2.21726075705554 0.572373346643374
2.21735943420984 0.57240454205141
2.21736969411385 0.572435737459446
2.21737114619227 0.572466932867482
2.21737764596828 0.572498128275518
2.21743085951798 0.572529323683554
2.217488450049 0.57256051909159
2.21753454292166 0.572591714499626
2.2176465493803 0.572622909907662
2.21773027085414 0.572654105315698
2.21773610582475 0.572685300723733
2.21773614161559 0.572716496131769
2.21784365666286 0.572747691539805
2.21791680770321 0.572778886947841
2.21799595693934 0.572810082355877
2.21803160483081 0.572841277763913
2.21809534229433 0.572872473171949
2.21830698952429 0.572903668579985
2.21845481307077 0.572934863988021
2.21848293744755 0.572966059396057
2.21851067142609 0.572997254804093
2.21860320642834 0.573028450212129
2.21866047895443 0.573059645620165
2.21866480968639 0.573090841028201
2.2188057607448 0.573122036436237
2.21891893076002 0.573153231844273
2.21896063175134 0.573184427252308
2.21897238478651 0.573215622660344
2.21899813878556 0.57324681806838
2.21907607322543 0.573278013476416
2.21924872855131 0.573309208884452
2.21925765943086 0.573340404292488
2.21942889102407 0.573371599700524
2.21944730704923 0.57340279510856
2.21950598785017 0.573433990516596
2.21952183791875 0.573465185924632
2.21953230923475 0.573496381332668
2.21964206297504 0.573527576740704
2.21966734413431 0.57355877214874
2.21978886173077 0.573589967556776
2.21978898825889 0.573621162964812
2.21984236257014 0.573652358372848
2.21991254808989 0.573683553780884
2.21996701174514 0.573714749188919
2.22007667828062 0.573745944596955
2.22015873956512 0.573777140004991
2.22031251378935 0.573808335413027
2.22031664660924 0.573839530821063
2.22035460369333 0.573870726229099
2.22038011553432 0.573901921637135
2.22041730603184 0.573933117045171
2.2205538421379 0.573964312453207
2.22056164380657 0.573995507861243
2.22057099403523 0.574026703269279
2.22070509210445 0.574057898677315
2.22071253552047 0.574089094085351
2.22085237078545 0.574120289493387
2.22087636314941 0.574151484901423
2.22091226810292 0.574182680309459
2.22093678405721 0.574213875717494
2.22105145978122 0.57424507112553
2.22113378832416 0.574276266533566
2.22114292499021 0.574307461941602
2.22130622815161 0.574338657349638
2.22136081157973 0.574369852757674
2.22137357813924 0.57440104816571
2.2214102641332 0.574432243573746
2.22146062574506 0.574463438981782
2.22171293095245 0.574494634389818
2.22182675367124 0.574525829797854
2.22185369565919 0.57455702520589
2.22187244065057 0.574588220613926
2.22189916587307 0.574619416021962
2.22194883702699 0.574650611429998
2.22196102223901 0.574681806838033
2.22203718218532 0.574713002246069
2.22204813689351 0.574744197654105
2.22218081337554 0.574775393062141
2.22221931447135 0.574806588470177
2.22225899688468 0.574837783878213
2.22238721139988 0.574868979286249
2.2224882579103 0.574900174694285
2.22249298464575 0.574931370102321
2.22266897121448 0.574962565510357
2.22267105238636 0.574993760918393
2.22281253153674 0.575024956326429
2.22284498994257 0.575056151734465
2.22286861511448 0.575087347142501
2.22296712340412 0.575118542550537
2.22298937284902 0.575149737958572
2.22301609175718 0.575180933366608
2.22306062797638 0.575212128774644
2.22319382634659 0.57524332418268
2.22325766872539 0.575274519590716
2.22331427361352 0.575305714998752
2.22334473109085 0.575336910406788
2.22339356648504 0.575368105814824
2.22342946091731 0.57539930122286
2.22361525903842 0.575430496630896
2.22365489371866 0.575461692038932
2.22366007032318 0.575492887446968
2.22368541547175 0.575524082855004
2.22371211518558 0.57555527826304
2.22380057532393 0.575586473671076
2.22385192315782 0.575617669079112
2.22386615589963 0.575648864487148
2.22389267030476 0.575680059895183
2.22392500652174 0.575711255303219
2.223941535782 0.575742450711255
2.22395220671467 0.575773646119291
2.22397449427837 0.575804841527327
2.22410375879147 0.575836036935363
2.22411743527828 0.575867232343399
2.22421815873488 0.575898427751435
2.22422592871532 0.575929623159471
2.22423293590207 0.575960818567507
2.22427230171 0.575992013975543
2.22428515057756 0.576023209383579
2.22474988610999 0.576054404791615
2.22476553065588 0.576085600199651
2.2247744568691 0.576116795607687
2.22479664655865 0.576147991015723
2.22482324596212 0.576179186423758
2.22486309891975 0.576210381831794
2.22492900258671 0.57624157723983
2.22504519994816 0.576272772647866
2.22505857603673 0.576303968055902
2.22515625933593 0.576335163463938
2.22516397015342 0.576366358871974
2.22518811905129 0.57639755428001
2.22521625609766 0.576428749688046
2.22544335899449 0.576459945096082
2.22575737780018 0.576491140504118
2.22577510986911 0.576522335912154
2.22583027065816 0.57655353132019
2.22594260058884 0.576584726728226
2.22606053292922 0.576615922136262
2.22617846250315 0.576647117544298
2.22619290346914 0.576678312952333
2.22634811706114 0.576709508360369
2.22634821712928 0.576740703768405
2.22636333175782 0.576771899176441
2.22639726942059 0.576803094584477
2.22641001512744 0.576834289992513
2.22669516462659 0.576865485400549
2.22676881777894 0.576896680808585
2.2268281507677 0.576927876216621
2.22683640344478 0.576959071624657
2.22685616899681 0.576990267032693
2.22688721145928 0.577021462440729
2.22693899942138 0.577052657848765
2.22706117328723 0.577083853256801
2.22706945281619 0.577115048664837
2.22707899187803 0.577146244072873
2.22719469980677 0.577177439480908
2.22725175561654 0.577208634888944
2.22729947552665 0.57723983029698
2.22759290334497 0.577271025705016
2.22762130956761 0.577302221113052
2.22766985958682 0.577333416521088
2.22767940160768 0.577364611929124
2.22768092417379 0.57739580733716
2.22769823447554 0.577427002745196
2.22777008828545 0.577458198153232
2.22780527744557 0.577489393561268
2.22792916271792 0.577520588969304
2.22795262723207 0.57755178437734
2.22796120633602 0.577582979785376
2.22829270399207 0.577614175193412
2.22837002497616 0.577645370601447
2.22841364789116 0.577676566009483
2.22849690731184 0.577707761417519
2.22892853556124 0.577738956825555
2.22900289398565 0.577770152233591
2.22909831986489 0.577801347641627
2.22911661886869 0.577832543049663
2.22913987681982 0.577863738457699
2.22925022372285 0.577894933865735
2.22925535444077 0.577926129273771
2.22929070288714 0.577957324681807
2.22935787386211 0.577988520089843
2.22936225579499 0.578019715497879
2.22940974966458 0.578050910905915
2.22950234717584 0.578082106313951
2.22961581398048 0.578113301721987
2.2296501705288 0.578144497130022
2.22969907136304 0.578175692538058
2.22983848917039 0.578206887946094
2.22985646863191 0.57823808335413
2.2299831619349 0.578269278762166
2.2299843371179 0.578300474170202
2.23015734696481 0.578331669578238
2.23028733027231 0.578362864986274
2.23029564497411 0.57839406039431
2.23034343411163 0.578425255802346
2.23036399828604 0.578456451210382
2.23057297609173 0.578487646618418
2.23071233372864 0.578518842026454
2.23075730455393 0.57855003743449
2.23079896564314 0.578581232842526
2.23085559380855 0.578612428250562
2.23099761313466 0.578643623658597
2.23102227121521 0.578674819066633
2.23115384402602 0.578706014474669
2.23115720923675 0.578737209882705
2.23123422915865 0.578768405290741
2.23123875917183 0.578799600698777
2.23142708503516 0.578830796106813
2.23143537023744 0.578861991514849
2.23158385415586 0.578893186922885
2.23161309602974 0.578924382330921
2.2317294094935 0.578955577738957
2.23184538047708 0.578986773146993
2.23197267295715 0.579017968555029
2.23198828324723 0.579049163963065
2.23205059317428 0.579080359371101
2.23206535893258 0.579111554779137
2.23210765011778 0.579142750187173
2.23223013348031 0.579173945595208
2.23231309958837 0.579205141003244
2.23233782481662 0.57923633641128
2.23244412512381 0.579267531819316
2.23255467709147 0.579298727227352
2.23267093801305 0.579329922635388
2.23283650533339 0.579361118043424
2.23289257118528 0.57939231345146
2.23289841179285 0.579423508859496
2.23295651664204 0.579454704267532
2.23313658737357 0.579485899675568
2.23337537754236 0.579517095083604
2.2334080403713 0.57954829049164
2.23353848638301 0.579579485899676
2.23356127946532 0.579610681307712
2.23358042702172 0.579641876715748
2.23374179629931 0.579673072123783
2.23379725830896 0.579704267531819
2.2338840752371 0.579735462939855
2.23393135304823 0.579766658347891
2.23394835650026 0.579797853755927
2.23397084971969 0.579829049163963
2.23398027869856 0.579860244571999
2.23400938777113 0.579891439980035
2.23410124934171 0.579922635388071
2.23416803966003 0.579953830796107
2.23421312165778 0.579985026204143
2.23421792647822 0.580016221612179
2.2343211469141 0.580047417020215
2.23433188489903 0.580078612428251
2.23447180800689 0.580109807836287
2.23453245637624 0.580141003244322
2.23454506668277 0.580172198652358
2.23472188914632 0.580203394060394
2.23478176901233 0.58023458946843
2.2348039833391 0.580265784876466
2.23487881599866 0.580296980284502
2.23505843008383 0.580328175692538
2.23505905496963 0.580359371100574
2.23515552117899 0.58039056650861
2.23526838444086 0.580421761916646
2.23527340133181 0.580452957324682
2.23531441815091 0.580484152732718
2.23536385558848 0.580515348140754
2.23536741527551 0.58054654354879
2.23538012455638 0.580577738956826
2.23540136228064 0.580608934364861
2.23558757727362 0.580640129772897
2.23563043948135 0.580671325180933
2.2356769324513 0.580702520588969
2.23586789423445 0.580733715997005
2.23593989798903 0.580764911405041
2.23604177580848 0.580796106813077
2.23610858309173 0.580827302221113
2.23618850637907 0.580858497629149
2.23636843076922 0.580889693037185
2.2363837801658 0.580920888445221
2.23640776928782 0.580952083853257
2.23649364899994 0.580983279261293
2.23664528456546 0.581014474669329
2.23675597618083 0.581045670077365
2.23690779936622 0.581076865485401
2.23691407086356 0.581108060893436
2.23733695128574 0.581139256301472
2.2373489203883 0.581170451709508
2.23735505692143 0.581201647117544
2.23741658536534 0.58123284252558
2.23745232034402 0.581264037933616
2.23745942843445 0.581295233341652
2.23747771196498 0.581326428749688
2.2375079415508 0.581357624157724
2.23765894354585 0.58138881956576
2.23768265392561 0.581420014973796
2.2377879832353 0.581451210381832
2.23782756604452 0.581482405789868
2.23792937048619 0.581513601197904
2.23796078245611 0.58154479660594
2.23818015285914 0.581575992013976
2.23830753041682 0.581607187422012
2.23841668504516 0.581638382830047
2.23858329143461 0.581669578238083
2.23918312492853 0.581700773646119
2.23923326282615 0.581731969054155
2.23931114085063 0.581763164462191
2.2395636505142 0.581794359870227
2.2395858251969 0.581825555278263
2.23963417400706 0.581856750686299
2.23986171107709 0.581887946094335
2.23990639764154 0.581919141502371
2.23993860214587 0.581950336910407
2.23996372969722 0.581981532318443
2.24007094716159 0.582012727726479
2.24014164599017 0.582043923134515
2.24018130393258 0.582075118542551
2.24024942643704 0.582106313950587
2.24035029427905 0.582137509358622
2.24041014285011 0.582168704766658
2.24064256100743 0.582199900174694
2.24070857851456 0.58223109558273
2.24071777882418 0.582262290990766
2.24083398198856 0.582293486398802
2.24088157706856 0.582324681806838
2.24091057734206 0.582355877214874
2.24093252791186 0.58238707262291
2.24096493696482 0.582418268030946
2.24107651139558 0.582449463438982
2.24108358396129 0.582480658847018
2.24109235145806 0.582511854255054
2.24121977934595 0.58254304966309
2.24122419219018 0.582574245071126
2.24140929928515 0.582605440479162
2.24163913232837 0.582636635887197
2.24164262026923 0.582667831295233
2.24171669238767 0.582699026703269
2.24177073736843 0.582730222111305
2.24194645340943 0.582761417519341
2.24200283916517 0.582792612927377
2.24201984733735 0.582823808335413
2.24205634315017 0.582855003743449
2.24221053344706 0.582886199151485
2.2422240163741 0.582917394559521
2.24225644859698 0.582948589967557
2.24233818641753 0.582979785375593
2.242529354655 0.583010980783629
2.24267640983796 0.583042176191665
2.24271153022512 0.583073371599701
2.24275892399767 0.583104567007736
2.24277504725717 0.583135762415772
2.24301576641157 0.583166957823808
2.24310439078729 0.583198153231844
2.24313714741998 0.58322934863988
2.24315377935893 0.583260544047916
2.24323462867801 0.583291739455952
2.2433597291557 0.583322934863988
2.24341995779355 0.583354130272024
2.24351005065683 0.58338532568006
2.24354088855196 0.583416521088096
2.24360693658139 0.583447716496132
2.24365237850859 0.583478911904168
2.24373470625376 0.583510107312204
2.24373854424731 0.58354130272024
2.24375534821252 0.583572498128276
2.2438630434245 0.583603693536311
2.24406053278148 0.583634888944347
2.24420270783584 0.583666084352383
2.24434173275663 0.583697279760419
2.24437329394183 0.583728475168455
2.24438269736778 0.583759670576491
2.24445700374588 0.583790865984527
2.24489175490325 0.583822061392563
2.24498739025127 0.583853256800599
2.24504039527988 0.583884452208635
2.24535296250363 0.583915647616671
2.24536464230265 0.583946843024707
2.24537792715322 0.583978038432743
2.2455764593967 0.584009233840779
2.24558180703658 0.584040429248815
2.24561232114883 0.584071624656851
2.24568126597439 0.584102820064886
2.24568639167807 0.584134015472922
2.24569875878051 0.584165210880958
2.2457140910424 0.584196406288994
2.24587861511256 0.58422760169703
2.24597138865626 0.584258797105066
2.24602157180273 0.584289992513102
2.24602291840084 0.584321187921138
2.24606021967136 0.584352383329174
2.24615425358196 0.58438357873721
2.24619291996069 0.584414774145246
2.24627682585678 0.584445969553282
2.24655910962495 0.584477164961318
2.24656379537587 0.584508360369354
2.24660016130551 0.58453955577739
2.24663176115603 0.584570751185426
2.24665087255142 0.584601946593461
2.24675470594099 0.584633142001497
2.24684402138398 0.584664337409533
2.24685532223317 0.584695532817569
2.24700211429476 0.584726728225605
2.24708128539139 0.584757923633641
2.24714563235478 0.584789119041677
2.24718668686097 0.584820314449713
2.2473386889059 0.584851509857749
2.24737926456807 0.584882705265785
2.24742413471745 0.584913900673821
2.24772218645416 0.584945096081857
2.24791126435741 0.584976291489893
2.24798725884481 0.585007486897929
2.2480346001641 0.585038682305965
2.24808602255835 0.585069877714001
2.24834965210593 0.585101073122037
2.24836432260481 0.585132268530072
2.24838267680324 0.585163463938108
2.24847509062264 0.585194659346144
2.24850404040505 0.58522585475418
2.24852842334559 0.585257050162216
2.24872667974434 0.585288245570252
2.24873208904171 0.585319440978288
2.24888955436981 0.585350636386324
2.24902552516549 0.58538183179436
2.24913267969649 0.585413027202396
2.24924376474317 0.585444222610432
2.24943850368224 0.585475418018468
2.24952360121865 0.585506613426504
2.24968510468395 0.58553780883454
2.24969886772021 0.585569004242576
2.24997119510715 0.585600199650611
2.25008697632392 0.585631395058647
2.25026491723145 0.585662590466683
2.25031573497529 0.585693785874719
2.25034141355718 0.585724981282755
2.25034952945271 0.585756176690791
2.25039576023952 0.585787372098827
2.25050663641482 0.585818567506863
2.25062153896732 0.585849762914899
2.2509227667696 0.585880958322935
2.25092419726196 0.585912153730971
2.2509345976306 0.585943349139007
2.25094437438372 0.585974544547043
2.25096192582786 0.586005739955079
2.25096332977642 0.586036935363115
2.25101493418227 0.58606813077115
2.25102685412333 0.586099326179186
2.25109267864782 0.586130521587222
2.25122648557136 0.586161716995258
2.2513075247646 0.586192912403294
2.25132503513967 0.58622410781133
2.25153200996526 0.586255303219366
2.25161823861264 0.586286498627402
2.25188099684756 0.586317694035438
2.25195725617279 0.586348889443474
2.25196478692789 0.58638008485151
2.25199572912284 0.586411280259546
2.25205499076859 0.586442475667582
2.25215232990711 0.586473671075618
2.25237638080044 0.586504866483654
2.25242239707175 0.58653606189169
2.25246001910995 0.586567257299725
2.25250912983982 0.586598452707761
2.25255583114021 0.586629648115797
2.25266508924247 0.586660843523833
2.25280331825141 0.586692038931869
2.25291463983588 0.586723234339905
2.25294600982767 0.586754429747941
2.25311467785415 0.586785625155977
2.25316616114982 0.586816820564013
2.25322530629142 0.586848015972049
2.25336700199389 0.586879211380085
2.25337036912838 0.586910406788121
2.25341346667987 0.586941602196157
2.25347783137207 0.586972797604193
2.25349307471337 0.587003993012229
2.25350730333312 0.587035188420265
2.25355253934268 0.587066383828301
2.25356086278983 0.587097579236336
2.25361187730436 0.587128774644372
2.25371100204937 0.587159970052408
2.25376194322604 0.587191165460444
2.25379800579469 0.58722236086848
2.25383812113002 0.587253556276516
2.25390545026284 0.587284751684552
2.2539122197526 0.587315947092588
2.25391740857128 0.587347142500624
2.25397440951669 0.58737833790866
2.25399170239283 0.587409533316696
2.25403488704158 0.587440728724732
2.25415773063114 0.587471924132768
2.25434182767021 0.587503119540804
2.25437072978833 0.58753431494884
2.2543733493554 0.587565510356876
2.2545479866884 0.587596705764911
2.2546242034757 0.587627901172947
2.25467805224969 0.587659096580983
2.25471835449842 0.587690291989019
2.25481562223674 0.587721487397055
2.25485163660938 0.587752682805091
2.25511467057027 0.587783878213127
2.25546815081582 0.587815073621163
2.25563062209537 0.587846269029199
2.25567170945895 0.587877464437235
2.25567776325134 0.587908659845271
2.25568877424347 0.587939855253307
2.25569158354185 0.587971050661343
2.25580590018902 0.588002246069379
2.25584026393516 0.588033441477415
2.25588738169302 0.588064636885451
2.25589118524921 0.588095832293486
2.25619721136124 0.588127027701522
2.25621033022725 0.588158223109558
2.25636490112405 0.588189418517594
2.25646337148748 0.58822061392563
2.25655575911619 0.588251809333666
2.25656193898333 0.588283004741702
2.2565834125652 0.588314200149738
2.25661156718835 0.588345395557774
2.25661187147843 0.58837659096581
2.25665885268161 0.588407786373846
2.256996069278 0.588438981781882
2.25705222415165 0.588470177189918
2.25708062942679 0.588501372597954
2.25710900506 0.58853256800599
2.25734604565846 0.588563763414025
2.2575952134788 0.588594958822061
2.25765736826256 0.588626154230097
2.2578002754288 0.588657349638133
2.25781756688289 0.588688545046169
2.2578614844918 0.588719740454205
2.2578850594123 0.588750935862241
2.25789258218818 0.588782131270277
2.25798100067162 0.588813326678313
2.25808543290571 0.588844522086349
2.25811276935225 0.588875717494385
2.25812645041565 0.588906912902421
2.25821785090951 0.588938108310457
2.25837295772812 0.588969303718493
2.25838858128977 0.589000499126529
2.25839568094823 0.589031694534565
2.25847738617736 0.5890628899426
2.25849744132507 0.589094085350636
2.25850320793243 0.589125280758672
2.25857381282418 0.589156476166708
2.258580071418 0.589187671574744
2.25896010529853 0.58921886698278
2.25898956313602 0.589250062390816
2.25900126803535 0.589281257798852
2.25902322732216 0.589312453206888
2.25905090319881 0.589343648614924
2.25905946971239 0.58937484402296
2.2592811359142 0.589406039430996
2.25958000116934 0.589437234839032
2.25971510287798 0.589468430247068
2.2597627510619 0.589499625655104
2.2598383493049 0.58953082106314
2.25986337756385 0.589562016471175
2.25987453891181 0.589593211879211
2.25990849873613 0.589624407287247
2.25993984802899 0.589655602695283
2.2600684501212 0.589686798103319
2.26008548420837 0.589717993511355
2.26010961830245 0.589749188919391
2.26010991014928 0.589780384327427
2.26013210657132 0.589811579735463
2.26020686320261 0.589842775143499
2.26023238735352 0.589873970551535
2.2602574981095 0.589905165959571
2.26049119270003 0.589936361367607
2.26057220730394 0.589967556775643
2.26058166557195 0.589998752183679
2.26072510235817 0.590029947591715
2.26089919117724 0.59006114299975
2.26096371698726 0.590092338407786
2.26098659603731 0.590123533815822
2.26101323767234 0.590154729223858
2.26125889357668 0.590185924631894
2.26129182654685 0.59021712003993
2.26157843129047 0.590248315447966
2.26160375659383 0.590279510856002
2.2617592511561 0.590310706264038
2.26183632493326 0.590341901672074
2.26188091411141 0.59037309708011
2.26198712041926 0.590404292488146
2.26208545532089 0.590435487896182
2.2621036339086 0.590466683304218
2.26211576516836 0.590497878712254
2.26215382107002 0.59052907412029
2.26222922307745 0.590560269528326
2.26228398224653 0.590591464936361
2.26232196218465 0.590622660344397
2.26238828731925 0.590653855752433
2.2624223651936 0.590685051160469
2.2624524119911 0.590716246568505
2.26247037349314 0.590747441976541
2.26248283010077 0.590778637384577
2.2626061819334 0.590809832792613
2.26262760942146 0.590841028200649
2.26265452115955 0.590872223608685
2.26273291626659 0.590903419016721
2.26275625446673 0.590934614424757
2.26286643456147 0.590965809832793
2.26293071855049 0.590997005240829
2.26304010552857 0.591028200648865
2.26315714729193 0.5910593960569
2.26317002888507 0.591090591464936
2.26317852441979 0.591121786872972
2.26333615444144 0.591152982281008
2.26336600932776 0.591184177689044
2.26342778069146 0.59121537309708
2.2636238778511 0.591246568505116
2.26367821479833 0.591277763913152
2.263769072252 0.591308959321188
2.26392378635569 0.591340154729224
2.26400774664412 0.59137135013726
2.2640333965801 0.591402545545296
2.26407260953079 0.591433740953332
2.2642224721278 0.591464936361368
2.26423253245541 0.591496131769404
2.26425580579408 0.591527327177439
2.26429257557061 0.591558522585475
2.26432235354533 0.591589717993511
2.2644018406128 0.591620913401547
2.26461157528567 0.591652108809583
2.26481322262042 0.591683304217619
2.26487847832826 0.591714499625655
2.26490387273574 0.591745695033691
2.26491376440126 0.591776890441727
2.26501535469305 0.591808085849763
2.26505203019628 0.591839281257799
2.26511720655508 0.591870476665835
2.26517550766451 0.591901672073871
2.26526477683278 0.591932867481907
2.26532101292449 0.591964062889943
2.26532534117691 0.591995258297979
2.26533743077406 0.592026453706014
2.26537321066288 0.59205764911405
2.26548015359369 0.592088844522086
2.26551956711511 0.592120039930122
2.26552749192264 0.592151235338158
2.26553987029329 0.592182430746194
2.26562347907365 0.59221362615423
2.26563457588548 0.592244821562266
2.26564391605083 0.592276016970302
2.26566431224043 0.592307212378338
2.26578409919282 0.592338407786374
2.26583734971392 0.59236960319441
2.26585528486799 0.592400798602446
2.26587002231762 0.592431994010482
2.26588296876065 0.592463189418518
2.26598546114529 0.592494384826554
2.26608013232906 0.59252558023459
2.26611254134472 0.592556775642625
2.26615245995767 0.592587971050661
2.26616633402561 0.592619166458697
2.26624652779166 0.592650361866733
2.26633861547675 0.592681557274769
2.26641294830654 0.592712752682805
2.26654004791773 0.592743948090841
2.26657141972812 0.592775143498877
2.26657291434254 0.592806338906913
2.26670968909101 0.592837534314949
2.26672344999417 0.592868729722985
2.26675177757723 0.592899925131021
2.26677547854302 0.592931120539057
2.26679546092756 0.592962315947093
2.26683297912652 0.592993511355129
2.26686557214205 0.593024706763165
2.26686575268499 0.5930559021712
2.26708000451131 0.593087097579236
2.26715892440392 0.593118292987272
2.26722608499557 0.593149488395308
2.26729665483471 0.593180683803344
2.26732723833664 0.59321187921138
2.26735754658414 0.593243074619416
2.2673962277198 0.593274270027452
2.26754591881245 0.593305465435488
2.26762524861062 0.593336660843524
2.26767380184552 0.59336785625156
2.2676915658964 0.593399051659596
2.26770682683898 0.593430247067632
2.26772151579955 0.593461442475668
2.2677362792719 0.593492637883704
2.26777630080373 0.59352383329174
2.26798287655255 0.593555028699775
2.26801550657669 0.593586224107811
2.26803272034366 0.593617419515847
2.26814943761653 0.593648614923883
2.26815417398425 0.593679810331919
2.26817898064945 0.593711005739955
2.26830953072554 0.593742201147991
2.26832251399196 0.593773396556027
2.26836156763936 0.593804591964063
2.26837401345703 0.593835787372099
2.26842785137676 0.593866982780135
2.26851435780951 0.593898178188171
2.26887706429702 0.593929373596207
2.26896909516018 0.593960569004243
2.26899356860788 0.593991764412279
2.26914824756248 0.594022959820315
2.26914870807626 0.59405415522835
2.26916190004063 0.594085350636386
2.26933656300089 0.594116546044422
2.26936070133358 0.594147741452458
2.26940351843601 0.594178936860494
2.26946833618449 0.59421013226853
2.26947863444026 0.594241327676566
2.26971546641853 0.594272523084602
2.26979356138939 0.594303718492638
2.26983562383895 0.594334913900674
2.2699227293004 0.59436610930871
2.26992469269538 0.594397304716746
2.26993775702936 0.594428500124782
2.26997411250522 0.594459695532818
2.26997880182868 0.594490890940854
2.27022966623605 0.594522086348889
2.27034186620892 0.594553281756925
2.27039217905824 0.594584477164961
2.27039964447093 0.594615672572997
2.27042464296929 0.594646867981033
2.27042561326901 0.594678063389069
2.27042652497026 0.594709258797105
2.27043053729952 0.594740454205141
2.27053277031417 0.594771649613177
2.27064177598102 0.594802845021213
2.27066553358448 0.594834040429249
2.27067078371162 0.594865235837285
2.27074305437814 0.594896431245321
2.27081500082816 0.594927626653357
2.27087375742337 0.594958822061393
2.27099788864468 0.594990017469429
2.27101152539656 0.595021212877464
2.27103292882861 0.5950524082855
2.27129543235022 0.595083603693536
2.27132406066777 0.595114799101572
2.27134782649521 0.595145994509608
2.27150812517537 0.595177189917644
2.27152276604627 0.59520838532568
2.27154017165231 0.595239580733716
2.27155214604459 0.595270776141752
2.27160614912226 0.595301971549788
2.27164217611475 0.595333166957824
2.2716654145115 0.59536436236586
2.27173274763213 0.595395557773896
2.27181518482906 0.595426753181932
2.27183624058009 0.595457948589968
2.27189317025932 0.595489143998004
2.27197504794105 0.595520339406039
2.27201295611582 0.595551534814075
2.27205235837494 0.595582730222111
2.27207153327034 0.595613925630147
2.27208615939573 0.595645121038183
2.27214102441693 0.595676316446219
2.27217293692805 0.595707511854255
2.27221246636161 0.595738707262291
2.27222016790854 0.595769902670327
2.27225091588744 0.595801098078363
2.27226887352142 0.595832293486399
2.27231193097727 0.595863488894435
2.27231309331045 0.595894684302471
2.2723388176276 0.595925879710507
2.27247522451561 0.595957075118543
2.27248503612074 0.595988270526579
2.27249896234108 0.596019465934615
2.27250113565449 0.59605066134265
2.2725162295097 0.596081856750686
2.27255447348895 0.596113052158722
2.2726193106989 0.596144247566758
2.27262562939513 0.596175442974794
2.27268062415665 0.59620663838283
2.27269621907095 0.596237833790866
2.27272269806151 0.596269029198902
2.27272288951189 0.596300224606938
2.27273190702132 0.596331420014974
2.27275759164629 0.59636261542301
2.27277610491958 0.596393810831046
2.27280214773904 0.596425006239082
2.27291961732992 0.596456201647118
2.27296797487302 0.596487397055154
2.27299082710221 0.59651859246319
2.27302956961832 0.596549787871225
2.27308737222169 0.596580983279261
2.27315360672406 0.596612178687297
2.27316201486985 0.596643374095333
2.27327202528408 0.596674569503369
2.27327454557784 0.596705764911405
2.27328435706641 0.596736960319441
2.27339622585801 0.596768155727477
2.27339900133732 0.596799351135513
2.27342356344673 0.596830546543549
2.2734469697587 0.596861741951585
2.27351881769556 0.596892937359621
2.2735507834498 0.596924132767657
2.27356747391349 0.596955328175693
2.2735712228177 0.596986523583729
2.27367190436922 0.597017718991764
2.27368997387994 0.5970489143998
2.27370921463594 0.597080109807836
2.27376428553353 0.597111305215872
2.27382564923728 0.597142500623908
2.27384612984094 0.597173696031944
2.27386924019875 0.59720489143998
2.27390143437776 0.597236086848016
2.27395990509372 0.597267282256052
2.27408896160619 0.597298477664088
2.27416347627096 0.597329673072124
2.27421658141914 0.59736086848016
2.27430964490235 0.597392063888196
2.27431680854449 0.597423259296232
2.27444114864135 0.597454454704268
2.27444267304628 0.597485650112303
2.27444731398179 0.597516845520339
2.27449672064604 0.597548040928375
2.27451106447219 0.597579236336411
2.27457539531226 0.597610431744447
2.27461502657289 0.597641627152483
2.27464528574628 0.597672822560519
2.27468069126472 0.597704017968555
2.27476205845793 0.597735213376591
2.27477453888701 0.597766408784627
2.27488583889259 0.597797604192663
2.27489539122473 0.597828799600699
2.27491672170414 0.597859995008735
2.27494560899113 0.597891190416771
2.27504227627058 0.597922385824807
2.27522340591261 0.597953581232843
2.27525627767954 0.597984776640878
2.27527870022189 0.598015972048914
2.27529861645809 0.59804716745695
2.27530944616482 0.598078362864986
2.27544706807041 0.598109558273022
2.27553975579134 0.598140753681058
2.27562222527059 0.598171949089094
2.27575401629567 0.59820314449713
2.27588796534864 0.598234339905166
2.27592011374244 0.598265535313202
2.27593180391667 0.598296730721238
2.27599303901912 0.598327926129274
2.27599922633973 0.59835912153731
2.27602368858776 0.598390316945346
2.27607361128161 0.598421512353382
2.27623819917227 0.598452707761418
2.27627129716796 0.598483903169454
2.27629385757547 0.598515098577489
2.27631058404677 0.598546293985525
2.27633488198356 0.598577489393561
2.27634525039886 0.598608684801597
2.27639683018926 0.598639880209633
2.27647910221685 0.598671075617669
2.27651001721069 0.598702271025705
2.27655391131996 0.598733466433741
2.27659041669818 0.598764661841777
2.27664809909551 0.598795857249813
2.27667263345028 0.598827052657849
2.2767014082896 0.598858248065885
2.27672415628144 0.598889443473921
2.27685019850202 0.598920638881957
2.27691349985456 0.598951834289993
2.27705400558249 0.598983029698029
2.27712900372249 0.599014225106064
2.277142797881 0.5990454205141
2.27714805442025 0.599076615922136
2.27719615598151 0.599107811330172
2.27720195296168 0.599139006738208
2.27729503001176 0.599170202146244
2.27750794365293 0.59920139755428
2.27763508784332 0.599232592962316
2.27768460807817 0.599263788370352
2.27769560759162 0.599294983778388
2.2777121415544 0.599326179186424
2.2778520477517 0.59935737459446
2.27786905882484 0.599388570002496
2.27790876041774 0.599419765410532
2.27791402916302 0.599450960818568
2.27799736179822 0.599482156226604
2.2781930305166 0.599513351634639
2.27832074492809 0.599544547042675
2.27834806199818 0.599575742450711
2.27839344737373 0.599606937858747
2.27862846128712 0.599638133266783
2.27868951537632 0.599669328674819
2.27877987877502 0.599700524082855
2.27883923862503 0.599731719490891
2.27884779975539 0.599762914898927
2.27890043319343 0.599794110306963
2.27890407593417 0.599825305714999
2.27903056315489 0.599856501123035
2.27906635299237 0.599887696531071
2.27924017787032 0.599918891939107
2.2792444714394 0.599950087347143
2.27928273552811 0.599981282755178
2.27929171606059 0.600012478163214
2.27933322357869 0.60004367357125
2.27942752243678 0.600074868979286
2.27954464534112 0.600106064387322
2.27954779008981 0.600137259795358
2.27969033367329 0.600168455203394
2.27969056599896 0.60019965061143
2.27970875981206 0.600230846019466
2.2797936743635 0.600262041427502
2.27988751061491 0.600293236835538
2.27999386988356 0.600324432243574
2.28016365235683 0.60035562765161
2.28017383498447 0.600386823059646
2.28018617984652 0.600418018467682
2.28025359409563 0.600449213875718
2.28041445954992 0.600480409283753
2.28044266567328 0.600511604691789
2.28067941619144 0.600542800099825
2.28081395259935 0.600573995507861
2.28082658286717 0.600605190915897
2.2810912257323 0.600636386323933
2.28120430587214 0.600667581731969
2.2812210620342 0.600698777140005
2.28125873692479 0.600729972548041
2.28134034283323 0.600761167956077
2.28137939002145 0.600792363364113
2.2814195615892 0.600823558772149
2.28149944647123 0.600854754180185
2.28157443733012 0.600885949588221
2.28171461702077 0.600917144996257
2.28175358308508 0.600948340404293
2.28190503389427 0.600979535812328
2.28196175773011 0.601010731220364
2.2820880121523 0.6010419266284
2.28211125741672 0.601073122036436
2.2822576407937 0.601104317444472
2.28228101388264 0.601135512852508
2.28230175411623 0.601166708260544
2.28230581266209 0.60119790366858
2.28237483527025 0.601229099076616
2.2824883760312 0.601260294484652
2.28267106904852 0.601291489892688
2.2828846102095 0.601322685300724
2.28298548430225 0.60135388070876
2.28300025121992 0.601385076116796
2.28300740695444 0.601416271524832
2.28306955711708 0.601447466932868
2.28308442284014 0.601478662340903
2.28308598781009 0.601509857748939
2.28318578845668 0.601541053156975
2.28323993669833 0.601572248565011
2.28341284017319 0.601603443973047
2.2836429147539 0.601634639381083
2.28370490757648 0.601665834789119
2.28395054207815 0.601697030197155
2.28418480273745 0.601728225605191
2.28436162926273 0.601759421013227
2.28442663482821 0.601790616421263
2.28451381222972 0.601821811829299
2.28453695562308 0.601853007237335
2.28458060367145 0.601884202645371
2.2846143825448 0.601915398053407
2.28466704048309 0.601946593461443
2.28468283176507 0.601977788869479
2.28473267420998 0.602008984277514
2.2847430135798 0.60204017968555
2.28474737412055 0.602071375093586
2.2847961177227 0.602102570501622
2.28486817803232 0.602133765909658
2.28497485001555 0.602164961317694
2.28500537270264 0.60219615672573
2.28507460310947 0.602227352133766
2.28513209540557 0.602258547541802
2.28518223351316 0.602289742949838
2.28518424796813 0.602320938357874
2.28525338796881 0.60235213376591
2.2853242821896 0.602383329173946
2.28542978781853 0.602414524581982
2.28553853176966 0.602445719990018
2.28565637241504 0.602476915398053
2.28565765078191 0.602508110806089
2.28573967271586 0.602539306214125
2.28581840162456 0.602570501622161
2.28582513045211 0.602601697030197
2.28582987214421 0.602632892438233
2.28591336265921 0.602664087846269
2.28591629184127 0.602695283254305
2.28593026493042 0.602726478662341
2.28612861052519 0.602757674070377
2.28632139721946 0.602788869478413
2.28643786441962 0.602820064886449
2.28650883071526 0.602851260294485
2.28677388303815 0.602882455702521
2.28698364484584 0.602913651110557
2.2870822175652 0.602944846518592
2.28717263298648 0.602976041926628
2.28719234297694 0.603007237334664
2.28719569290034 0.6030384327427
2.28738050042563 0.603069628150736
2.28745876206776 0.603100823558772
2.28752379587398 0.603132018966808
2.28772198228361 0.603163214374844
2.28785797201403 0.60319440978288
2.28787082744409 0.603225605190916
2.28788801646278 0.603256800598952
2.28792040636206 0.603287996006988
2.28792775949722 0.603319191415024
2.28793305441968 0.60335038682306
2.28801292911491 0.603381582231096
2.28803983435726 0.603412777639132
2.28811649205957 0.603443973047167
2.2882697860027 0.603475168455203
2.28837954376608 0.603506363863239
2.28838080738096 0.603537559271275
2.28855743799628 0.603568754679311
2.28855824652112 0.603599950087347
2.28858632145963 0.603631145495383
2.28862677501067 0.603662340903419
2.28872769175579 0.603693536311455
2.28881760327595 0.603724731719491
2.28882128670007 0.603755927127527
2.28884327777832 0.603787122535563
2.28904225197077 0.603818317943599
2.28913190320333 0.603849513351635
2.28915925062347 0.603880708759671
2.28920597565268 0.603911904167707
2.28926084514066 0.603943099575743
2.28941150560538 0.603974294983778
2.28961455380413 0.604005490391814
2.28974540803561 0.60403668579985
2.28985803327267 0.604067881207886
2.28999214143055 0.604099076615922
2.29008350547246 0.604130272023958
2.29020622739198 0.604161467431994
2.29024199379357 0.60419266284003
2.2902982216218 0.604223858248066
2.29039632257029 0.604255053656102
2.29044439105044 0.604286249064138
2.29045096556667 0.604317444472174
2.29051192355782 0.60434863988021
2.29061409087554 0.604379835288246
2.29068735962215 0.604411030696282
2.29070897744703 0.604442226104318
2.29073706969212 0.604473421512353
2.2908931196368 0.604504616920389
2.29093249143144 0.604535812328425
2.29099010683361 0.604567007736461
2.29104364724541 0.604598203144497
2.29120190445499 0.604629398552533
2.29120903216639 0.604660593960569
2.29135392333422 0.604691789368605
2.291411667887 0.604722984776641
2.29144496440078 0.604754180184677
2.29147159114596 0.604785375592713
2.29159628716783 0.604816571000749
2.29172263641143 0.604847766408785
2.29172938290964 0.604878961816821
2.29185972872913 0.604910157224857
2.29193281690495 0.604941352632893
2.29193959949671 0.604972548040928
2.29202304641222 0.605003743448964
2.29207474634046 0.605034938857
2.29208656939845 0.605066134265036
2.29210044361805 0.605097329673072
2.29236307796937 0.605128525081108
2.2924249581356 0.605159720489144
2.29245037080348 0.60519091589718
2.29249018062721 0.605222111305216
2.29250563320245 0.605253306713252
2.2926810638328 0.605284502121288
2.29272735559474 0.605315697529324
2.29288893828875 0.60534689293736
2.29292033865137 0.605378088345396
2.29327934124351 0.605409283753432
2.29328416713744 0.605440479161467
2.29332462088662 0.605471674569503
2.29341105313183 0.605502869977539
2.2934559816605 0.605534065385575
2.2935259121103 0.605565260793611
2.29354793526602 0.605596456201647
2.29361356208121 0.605627651609683
2.29367363829145 0.605658847017719
2.29368911897572 0.605690042425755
2.29397140742659 0.605721237833791
2.29410462554577 0.605752433241827
2.29428544185006 0.605783628649863
2.29450000928197 0.605814824057899
2.29450243019356 0.605846019465935
2.29454638079549 0.605877214873971
2.29456449412726 0.605908410282006
2.29471475846936 0.605939605690042
2.29483996528869 0.605970801098078
2.29503479296356 0.606001996506114
2.29503822905859 0.60603319191415
2.29506724654564 0.606064387322186
2.29509353174053 0.606095582730222
2.29511623240501 0.606126778138258
2.29516927640698 0.606157973546294
2.29520376044019 0.60618916895433
2.29547720724653 0.606220364362366
2.29561489664677 0.606251559770402
2.2956204756905 0.606282755178438
2.29566222504686 0.606313950586474
2.29571550477712 0.60634514599451
2.29592921497967 0.606376341402546
2.29593969881723 0.606407536810582
2.29595138397077 0.606438732218617
2.29608323665404 0.606469927626653
2.29610411300956 0.606501123034689
2.29641972016422 0.606532318442725
2.29642238313143 0.606563513850761
2.29642496433429 0.606594709258797
2.2965239529077 0.606625904666833
2.29665547623786 0.606657100074869
2.29684565474866 0.606688295482905
2.29688817108234 0.606719490890941
2.29689044746387 0.606750686298977
2.29689056792559 0.606781881707013
2.29698049651015 0.606813077115049
2.29700639044898 0.606844272523085
2.29719975850886 0.606875467931121
2.29731306348365 0.606906663339157
2.29734265347355 0.606937858747192
2.29756873474715 0.606969054155228
2.29764146746046 0.607000249563264
2.29774703049036 0.6070314449713
2.29777124744627 0.607062640379336
2.29804596882801 0.607093835787372
2.29806175385844 0.607125031195408
2.29813052880051 0.607156226603444
2.29822921879549 0.60718742201148
2.29827821692644 0.607218617419516
2.29829800771567 0.607249812827552
2.29830047659065 0.607281008235588
2.29830429812499 0.607312203643624
2.29847905506139 0.60734339905166
2.29850533329548 0.607374594459696
2.2985523084514 0.607405789867732
2.29856566831556 0.607436985275768
2.29859283795459 0.607468180683803
2.29875394846273 0.607499376091839
2.29878844946861 0.607530571499875
2.29880776387303 0.607561766907911
2.29895313647486 0.607592962315947
2.29916057918738 0.607624157723983
2.299167852472 0.607655353132019
2.29931329601804 0.607686548540055
2.29932454275932 0.607717743948091
2.29932775181087 0.607748939356127
2.29936229209365 0.607780134764163
2.29956768920672 0.607811330172199
2.29957359731223 0.607842525580235
2.29961644789397 0.607873720988271
2.2996470560035 0.607904916396307
2.29973132693035 0.607936111804342
2.29976982161292 0.607967307212378
2.29982676389547 0.607998502620414
2.29984785634855 0.60802969802845
2.29993150600915 0.608060893436486
2.29998652247356 0.608092088844522
2.30014051740131 0.608123284252558
2.30017284386665 0.608154479660594
2.30019020388944 0.60818567506863
2.30020495684832 0.608216870476666
2.30022125215015 0.608248065884702
2.30033163216908 0.608279261292738
2.30078778216833 0.608310456700774
2.30079836520207 0.60834165210881
2.30091893611729 0.608372847516846
2.30093766999862 0.608404042924881
2.30099399758417 0.608435238332917
2.30107073628116 0.608466433740953
2.30107755593404 0.608497629148989
2.30120556676486 0.608528824557025
2.30152062554816 0.608560019965061
2.30152314864254 0.608591215373097
2.30209988928043 0.608622410781133
2.30210784973789 0.608653606189169
2.30231935831627 0.608684801597205
2.30233901395191 0.608715997005241
2.30246797969209 0.608747192413277
2.30247028605563 0.608778387821313
2.30263275734183 0.608809583229349
2.30266424208895 0.608840778637385
2.30274784695737 0.608871974045421
2.3029873738562 0.608903169453456
2.30302364807135 0.608934364861492
2.30324928243986 0.608965560269528
2.30329464130388 0.608996755677564
2.30329913809441 0.6090279510856
2.30330005806752 0.609059146493636
2.30331033133369 0.609090341901672
2.30339358356838 0.609121537309708
2.30340163215248 0.609152732717744
2.3034953310634 0.60918392812578
2.30359137160724 0.609215123533816
2.30360718967071 0.609246318941852
2.30380959738887 0.609277514349888
2.3038131837772 0.609308709757924
2.30381756981437 0.60933990516596
2.30402418329412 0.609371100573996
2.30407898243552 0.609402295982031
2.30416897428634 0.609433491390067
2.30444026051236 0.609464686798103
2.30447236045784 0.609495882206139
2.30454090547131 0.609527077614175
2.30464276985157 0.609558273022211
2.30475357875837 0.609589468430247
2.30479716325087 0.609620663838283
2.30493222304826 0.609651859246319
2.30497863363474 0.609683054654355
2.30498915185829 0.609714250062391
2.30501847453358 0.609745445470427
2.30502754422318 0.609776640878463
2.30518013213747 0.609807836286499
2.30537341437437 0.609839031694535
2.30539970040696 0.609870227102571
2.305458572823 0.609901422510607
2.3056252479404 0.609932617918642
2.30565290155536 0.609963813326678
2.30568811574768 0.609995008734714
2.3057383577808 0.61002620414275
2.30575091492548 0.610057399550786
2.30583349688541 0.610088594958822
2.30592979075927 0.610119790366858
2.30593110612857 0.610150985774894
2.30595183289246 0.61018218118293
2.30595205860366 0.610213376590966
2.30601571874968 0.610244571999002
2.30603938550986 0.610275767407038
2.30614901706627 0.610306962815074
2.30620571971149 0.61033815822311
2.30633851781763 0.610369353631146
2.30636296455693 0.610400549039182
2.30637861628101 0.610431744447217
2.30647534803936 0.610462939855253
2.30654613624617 0.610494135263289
2.3065751015596 0.610525330671325
2.30665728575318 0.610556526079361
2.30684555766699 0.610587721487397
2.30712898275505 0.610618916895433
2.30717093143169 0.610650112303469
2.30723872678407 0.610681307711505
2.30743520718471 0.610712503119541
2.3074510534288 0.610743698527577
2.30750958279008 0.610774893935613
2.30764469825129 0.610806089343649
2.30772884143921 0.610837284751685
2.30781955034079 0.610868480159721
2.30789003262371 0.610899675567756
2.30791507056963 0.610930870975792
2.30792133354191 0.610962066383828
2.30797479907946 0.610993261791864
2.30810143784456 0.6110244571999
2.30835657896786 0.611055652607936
2.30837846564273 0.611086848015972
2.30851103244098 0.611118043424008
2.30851630633812 0.611149238832044
2.30851999539301 0.61118043424008
2.3085461095055 0.611211629648116
2.30857732604218 0.611242825056152
2.30862597403331 0.611274020464188
2.30870084970155 0.611305215872224
2.30871895133295 0.61133641128026
2.30875242255365 0.611367606688295
2.30878895123096 0.611398802096331
2.30887125101211 0.611429997504367
2.30924610029347 0.611461192912403
2.30925173715005 0.611492388320439
2.30941760029061 0.611523583728475
2.30951979014725 0.611554779136511
2.30960014225884 0.611585974544547
2.30969941539547 0.611617169952583
2.3098641902181 0.611648365360619
2.30992974792139 0.611679560768655
2.31001494157743 0.611710756176691
2.31022968983067 0.611741951584727
2.31051481819167 0.611773146992763
2.310519830618 0.611804342400799
2.3105547157006 0.611835537808835
2.31059845046728 0.611866733216871
2.31080432061461 0.611897928624906
2.31083053837163 0.611929124032942
2.3108928794103 0.611960319440978
2.31091952122021 0.611991514849014
2.31114496887154 0.61202271025705
2.31118968092998 0.612053905665086
2.31129665092858 0.612085101073122
2.31132466687446 0.612116296481158
2.31137430971674 0.612147491889194
2.31163736915515 0.61217868729723
2.31173629919845 0.612209882705266
2.31175716959726 0.612241078113302
2.31181500068781 0.612272273521338
2.31187622094445 0.612303468929374
2.31192184843776 0.61233466433741
2.31200530311069 0.612365859745446
2.31221789359938 0.612397055153481
2.31227353783879 0.612428250561517
2.3124391226616 0.612459445969553
2.31251217972303 0.612490641377589
2.31251235301933 0.612521836785625
2.31253391390786 0.612553032193661
2.3126722669255 0.612584227601697
2.3128532577837 0.612615423009733
2.31286055980229 0.612646618417769
2.31311991683955 0.612677813825805
2.31327976836202 0.612709009233841
2.31329274068104 0.612740204641877
2.31329526927147 0.612771400049913
2.31342640330104 0.612802595457949
2.31347273515003 0.612833790865985
2.3136254197732 0.612864986274021
2.31366079887212 0.612896181682056
2.3137384916103 0.612927377090092
2.31375875528934 0.612958572498128
2.31385488906715 0.612989767906164
2.31386712243114 0.6130209633142
2.31393056533081 0.613052158722236
2.31393879707229 0.613083354130272
2.31397089982328 0.613114549538308
2.31405023301658 0.613145744946344
2.31407183511183 0.61317694035438
2.31408773214936 0.613208135762416
2.31424041410763 0.613239331170452
2.31431438581599 0.613270526578488
2.31436767864148 0.613301721986524
2.31453057511951 0.61333291739456
2.31457251362329 0.613364112802596
2.31472883251718 0.613395308210631
2.3148476040151 0.613426503618667
2.31496493563859 0.613457699026703
2.31508760230756 0.613488894434739
2.31509582345559 0.613520089842775
2.31512420485862 0.613551285250811
2.31518818373744 0.613582480658847
2.31520813278174 0.613613676066883
2.31536737900638 0.613644871474919
2.31588111307758 0.613676066882955
2.31597161946434 0.613707262290991
2.31602628012546 0.613738457699027
2.31606702553991 0.613769653107063
2.31616360203592 0.613800848515099
2.31618768762142 0.613832043923135
2.31620125260774 0.61386323933117
2.31623401268697 0.613894434739206
2.31630798871551 0.613925630147242
2.31632896178578 0.613956825555278
2.31641666075844 0.613988020963314
2.31645070644536 0.61401921637135
2.31649363790323 0.614050411779386
2.31674922327341 0.614081607187422
2.31678643661309 0.614112802595458
2.31680069241868 0.614143998003494
2.31687550139136 0.61417519341153
2.31704123819599 0.614206388819566
2.31704918978743 0.614237584227602
2.31717258213044 0.614268779635638
2.31722214717847 0.614299975043674
2.31733289277218 0.61433117045171
2.31743801784333 0.614362365859745
2.317459593026 0.614393561267781
2.31760847829971 0.614424756675817
2.31775978312942 0.614455952083853
2.31810512440015 0.614487147491889
2.31811569784283 0.614518342899925
2.31817938825463 0.614549538307961
2.31818151825994 0.614580733715997
2.31826834575454 0.614611929124033
2.31838555072826 0.614643124532069
2.31851370245804 0.614674319940105
2.31859663376563 0.614705515348141
2.31863851499611 0.614736710756177
2.31867597708301 0.614767906164213
2.31876733363749 0.614799101572249
2.31900305127283 0.614830296980285
2.31909288454354 0.61486149238832
2.31919573413542 0.614892687796356
2.31933348660312 0.614923883204392
2.31942639899923 0.614955078612428
2.31947467019163 0.614986274020464
2.31954005167276 0.6150174694285
2.31964804432653 0.615048664836536
2.31986470177357 0.615079860244572
2.31990964999558 0.615111055652608
2.32004746661705 0.615142251060644
2.32008126914941 0.61517344646868
2.32025981556304 0.615204641876716
2.32027245144558 0.615235837284752
2.32027837982449 0.615267032692788
2.32027999931897 0.615298228100824
2.3204406709472 0.61532942350886
2.32048654994626 0.615360618916896
2.32058716050547 0.615391814324931
2.32064886405666 0.615423009732967
2.32068731099751 0.615454205141003
2.32070183890876 0.615485400549039
2.32075049502247 0.615516595957075
2.32085762492008 0.615547791365111
2.3208602218016 0.615578986773147
2.32089115757272 0.615610182181183
2.32098524894377 0.615641377589219
2.32103278212082 0.615672572997255
2.32121673520345 0.615703768405291
2.32122212502712 0.615734963813327
2.32143490291309 0.615766159221363
2.32152678949874 0.615797354629399
2.32155188905083 0.615828550037435
2.32167938708699 0.615859745445471
2.3216937128262 0.615890940853506
2.32169510111592 0.615922136261542
2.32169547592086 0.615953331669578
2.32175918061866 0.615984527077614
2.32176493186531 0.61601572248565
2.32181497648313 0.616046917893686
2.32218649680941 0.616078113301722
2.32221839954298 0.616109308709758
2.32225603038555 0.616140504117794
2.32228447445927 0.61617169952583
2.3223646659801 0.616202894933866
2.32236746066865 0.616234090341902
2.32274318675778 0.616265285749938
2.32280302695436 0.616296481157974
2.32280450578456 0.61632767656601
2.32281930568522 0.616358871974045
2.32296196027296 0.616390067382081
2.32306693854224 0.616421262790117
2.323107405403 0.616452458198153
2.32316050922684 0.616483653606189
2.32343727160174 0.616514849014225
2.32349327228807 0.616546044422261
2.3236349272304 0.616577239830297
2.32369115656424 0.616608435238333
2.32372022372198 0.616639630646369
2.32374308822388 0.616670826054405
2.32376751899883 0.616702021462441
2.32381458358823 0.616733216870477
2.32385722386493 0.616764412278513
2.32388279755172 0.616795607686549
2.32399900005936 0.616826803094584
2.32412484288052 0.61685799850262
2.32416442667426 0.616889193910656
2.32418898845659 0.616920389318692
2.32423704459814 0.616951584726728
2.32445685603773 0.616982780134764
2.32453182338311 0.6170139755428
2.32455128980145 0.617045170950836
2.32461568355003 0.617076366358872
2.32464810243792 0.617107561766908
2.32522187962009 0.617138757174944
2.32526534954413 0.61716995258298
2.32539532208136 0.617201147991016
2.32556708667935 0.617232343399052
2.32568917916059 0.617263538807088
2.32570613382467 0.617294734215124
2.32571153607506 0.617325929623159
2.32574717026745 0.617357125031195
2.32581000117091 0.617388320439231
2.32585379058688 0.617419515847267
2.32591798835506 0.617450711255303
2.32614927776488 0.617481906663339
2.32615127436704 0.617513102071375
2.32618404873405 0.617544297479411
2.32630928510753 0.617575492887447
2.32636053105212 0.617606688295483
2.32638080019718 0.617637883703519
2.32641915346797 0.617669079111555
2.32656359855554 0.617700274519591
2.32662652945129 0.617731469927627
2.32676666804993 0.617762665335663
2.32677467782007 0.617793860743699
2.32693481556919 0.617825056151735
2.32696772965099 0.61785625155977
2.32698204900816 0.617887446967806
2.32714378797856 0.617918642375842
2.32735032747758 0.617949837783878
2.32736335946328 0.617981033191914
2.32739486078047 0.61801222859995
2.32739794241154 0.618043424007986
2.32743367801444 0.618074619416022
2.32751392605805 0.618105814824058
2.32765195792409 0.618137010232094
2.32775102734913 0.61816820564013
2.32786861610954 0.618199401048166
2.32811439164275 0.618230596456202
2.32823557686778 0.618261791864238
2.32824611612136 0.618292987272274
2.32826646081635 0.61832418268031
2.32849988691707 0.618355378088345
2.32857897458113 0.618386573496381
2.32866589568204 0.618417768904417
2.32884490611034 0.618448964312453
2.32899199453077 0.618480159720489
2.32908765818818 0.618511355128525
2.32917832985931 0.618542550536561
2.32921596562067 0.618573745944597
2.32928505126437 0.618604941352633
2.32929075356972 0.618636136760669
2.32935900982029 0.618667332168705
2.32939368813321 0.618698527576741
2.32941835340916 0.618729722984777
2.32943750233238 0.618760918392813
2.3295758487608 0.618792113800849
2.32961460804844 0.618823309208885
2.3296327577016 0.61885450461692
2.32963353632656 0.618885700024956
2.32964046613323 0.618916895432992
2.33007032487943 0.618948090841028
2.33007959370126 0.618979286249064
2.33008494086045 0.6190104816571
2.33035138129866 0.619041677065136
2.33037625114929 0.619072872473172
2.33047527485537 0.619104067881208
2.33052849567263 0.619135263289244
2.33090286186362 0.61916645869728
2.33091379748106 0.619197654105316
2.33105048896245 0.619228849513352
2.33106033959903 0.619260044921388
2.33115046357215 0.619291240329424
2.33132934825709 0.619322435737459
2.33135252384757 0.619353631145495
2.33150702067646 0.619384826553531
2.33156932976321 0.619416021961567
2.33160459380344 0.619447217369603
2.33162006179828 0.619478412777639
2.33169883391761 0.619509608185675
2.33170835386515 0.619540803593711
2.33172395276678 0.619571999001747
2.3317758134235 0.619603194409783
2.33192085445661 0.619634389817819
2.33206633233529 0.619665585225855
2.3321390931898 0.619696780633891
2.33232394679473 0.619727976041927
2.3323491673176 0.619759171449963
2.33242233611036 0.619790366857999
2.33245828694985 0.619821562266034
2.33250718803583 0.61985275767407
2.33258712787857 0.619883953082106
2.33262000255776 0.619915148490142
2.33262022017401 0.619946343898178
2.33264863896272 0.619977539306214
2.33268555961369 0.62000873471425
2.33270351573852 0.620039930122286
2.33276150185081 0.620071125530322
2.33278273732771 0.620102320938358
2.33289548147014 0.620133516346394
2.33298774807357 0.62016471175443
2.33304802561246 0.620195907162466
2.33314469421356 0.620227102570502
2.3331658440889 0.620258297978538
2.33333709966579 0.620289493386574
2.33335822219164 0.620320688794609
2.33349817342458 0.620351884202645
2.3335404242188 0.620383079610681
2.3335683923743 0.620414275018717
2.33366303946324 0.620445470426753
2.33369817131415 0.620476665834789
2.33385130907831 0.620507861242825
2.333931801388 0.620539056650861
2.33400420854671 0.620570252058897
2.33404747604584 0.620601447466933
2.33412264073572 0.620632642874969
2.33422017914503 0.620663838283005
2.33425240305461 0.620695033691041
2.33426374634677 0.620726229099077
2.33429185519965 0.620757424507113
2.3343565195571 0.620788619915149
2.33436793341117 0.620819815323184
2.33438631994615 0.62085101073122
2.33442841911807 0.620882206139256
2.33451338840006 0.620913401547292
2.33459088749181 0.620944596955328
2.33474847560698 0.620975792363364
2.33481045026922 0.6210069877714
2.3348413222326 0.621038183179436
2.33506119409207 0.621069378587472
2.33517597275395 0.621100573995508
2.33519797034488 0.621131769403544
2.33530330735017 0.62116296481158
2.33538899534835 0.621194160219616
2.33542540374868 0.621225355627652
2.33548408848689 0.621256551035688
2.33553489359349 0.621287746443724
2.33576627217397 0.62131894185176
2.33584186801771 0.621350137259795
2.33586438055688 0.621381332667831
2.3359401689196 0.621412528075867
2.33647811634662 0.621443723483903
2.33660226656647 0.621474918891939
2.33665131089117 0.621506114299975
2.33686275161645 0.621537309708011
2.33702906867427 0.621568505116047
2.33712781791921 0.621599700524083
2.33719820362761 0.621630895932119
2.33731740875512 0.621662091340155
2.33733119065926 0.621693286748191
2.33736456069927 0.621724482156227
2.33742632555966 0.621755677564263
2.33748566505107 0.621786872972299
2.33755699684472 0.621818068380334
2.33761440616594 0.62184926378837
2.33776719163041 0.621880459196406
2.33780359512747 0.621911654604442
2.33795575640656 0.621942850012478
2.33796632414351 0.621974045420514
2.33799260168795 0.62200524082855
2.33807386548839 0.622036436236586
2.33821250624537 0.622067631644622
2.33829796695348 0.622098827052658
2.33837697192517 0.622130022460694
2.33849646654388 0.62216121786873
2.33853284297236 0.622192413276766
2.33855693944612 0.622223608684802
2.33871717147436 0.622254804092838
2.33871919864326 0.622285999500873
2.33886424475745 0.622317194908909
2.3388860825742 0.622348390316945
2.33891177419919 0.622379585724981
2.33891269650746 0.622410781133017
2.33895015843844 0.622441976541053
2.33898573730522 0.622473171949089
2.3390212256875 0.622504367357125
2.33906949173886 0.622535562765161
2.33913876466213 0.622566758173197
2.33926328445883 0.622597953581233
2.33937206599167 0.622629148989269
2.33943815447512 0.622660344397305
2.33960893269373 0.622691539805341
2.3396755639373 0.622722735213377
2.33984682197908 0.622753930621413
2.34003697289218 0.622785126029448
2.34007621100378 0.622816321437484
2.34015930747335 0.62284751684552
2.34029504226589 0.622878712253556
2.34030374111524 0.622909907661592
2.34030415079473 0.622941103069628
2.34033725962502 0.622972298477664
2.34037020847226 0.6230034938857
2.34048025327714 0.623034689293736
2.34060164433739 0.623065884701772
2.34067777868266 0.623097080109808
2.34075355078385 0.623128275517844
2.34085413796393 0.62315947092588
2.34094011800735 0.623190666333916
2.34094896199808 0.623221861741952
2.34102250089663 0.623253057149988
2.34104537656246 0.623284252558024
2.34106015037485 0.623315447966059
2.34146702417311 0.623346643374095
2.34146803096968 0.623377838782131
2.34147633108038 0.623409034190167
2.34149476831593 0.623440229598203
2.34153725036711 0.623471425006239
2.34154426486503 0.623502620414275
2.34156885280317 0.623533815822311
2.34158086133147 0.623565011230347
2.34169622002975 0.623596206638383
2.34177134388388 0.623627402046419
2.34180756186104 0.623658597454455
2.34200285391146 0.623689792862491
2.34206939907863 0.623720988270527
2.34210501412065 0.623752183678563
2.3421108666231 0.623783379086599
2.34222928937208 0.623814574494634
2.34226864323526 0.62384576990267
2.34230142156214 0.623876965310706
2.34231719385582 0.623908160718742
2.34234574661164 0.623939356126778
2.34235933446685 0.623970551534814
2.34240320520342 0.62400174694285
2.34240491689366 0.624032942350886
2.34240978420439 0.624064137758922
2.34245653656021 0.624095333166958
2.34308683758617 0.624126528574994
2.34317888208302 0.62415772398303
2.34336363903825 0.624188919391066
2.34340207972424 0.624220114799102
2.34344236562627 0.624251310207138
2.34361008332725 0.624282505615174
2.34371249470448 0.624313701023209
2.34373723972286 0.624344896431245
2.34384465643285 0.624376091839281
2.34387191328357 0.624407287247317
2.34399208693039 0.624438482655353
2.34413165171305 0.624469678063389
2.34433208310192 0.624500873471425
2.34434048638722 0.624532068879461
2.34438715168234 0.624563264287497
2.34440202723042 0.624594459695533
2.34443189939162 0.624625655103569
2.34444329829511 0.624656850511605
2.34446120790423 0.624688045919641
2.34456004837236 0.624719241327677
2.34458545220046 0.624750436735713
2.34464406731528 0.624781632143748
2.34473197371414 0.624812827551784
2.34475833023471 0.62484402295982
2.3448429915853 0.624875218367856
2.34486408396542 0.624906413775892
2.34490403726442 0.624937609183928
2.34491886532886 0.624968804591964
2.34494987586671 0.625
2.3450010467578 0.625031195408036
2.34502239058529 0.625062390816072
2.34525999212573 0.625093586224108
2.34533404601238 0.625124781632144
2.34560132985925 0.62515597704018
2.34570328387065 0.625187172448216
2.34588156956328 0.625218367856252
2.34590096443997 0.625249563264287
2.34590468325335 0.625280758672323
2.34596964702792 0.625311954080359
2.34604131082334 0.625343149488395
2.34613955934862 0.625374344896431
2.34615317704929 0.625405540304467
2.34618188581832 0.625436735712503
2.34632863212279 0.625467931120539
2.34642294927179 0.625499126528575
2.34646143483085 0.625530321936611
2.34648137917187 0.625561517344647
2.34659196327404 0.625592712752683
2.34670520402296 0.625623908160719
2.34675673991234 0.625655103568755
2.34692215787993 0.625686298976791
2.34697962376278 0.625717494384827
2.34698121340287 0.625748689792863
2.34702828534609 0.625779885200898
2.34710880035412 0.625811080608934
2.34710930814962 0.62584227601697
2.3471858943292 0.625873471425006
2.34726223687742 0.625904666833042
2.34727144680137 0.625935862241078
2.34752805313951 0.625967057649114
2.34766158206626 0.62599825305715
2.3476715810336 0.626029448465186
2.3478545588435 0.626060643873222
2.3479057868337 0.626091839281258
2.34825980018777 0.626123034689294
2.34838216509615 0.62615423009733
2.34840239231018 0.626185425505366
2.34847525608846 0.626216620913402
2.348526901011 0.626247816321438
2.34854719786877 0.626279011729473
2.34870525106956 0.626310207137509
2.3487072019185 0.626341402545545
2.34878208692228 0.626372597953581
2.34883744444003 0.626403793361617
2.34894674666735 0.626434988769653
2.34902351301644 0.626466184177689
2.3490366258324 0.626497379585725
2.3490391251263 0.626528574993761
2.34905473475629 0.626559770401797
2.34906756530388 0.626590965809833
2.34908149075511 0.626622161217869
2.34911049894302 0.626653356625905
2.34921674330131 0.626684552033941
2.34931752413282 0.626715747441977
2.34932645904916 0.626746942850013
2.34934997587712 0.626778138258049
2.34936361136603 0.626809333666084
2.34940903192686 0.62684052907412
2.34945468137003 0.626871724482156
2.34949627251415 0.626902919890192
2.34955964177944 0.626934115298228
2.34957372049438 0.626965310706264
2.3495952527086 0.6269965061143
2.34960203406319 0.627027701522336
2.34964640159105 0.627058896930372
2.34966701246062 0.627090092338408
2.34974882995119 0.627121287746444
2.34986134695243 0.62715248315448
2.35003751770035 0.627183678562516
2.35006887499139 0.627214873970552
2.35018727753518 0.627246069378588
2.35018753399961 0.627277264786623
2.35020272486228 0.627308460194659
2.35023867615462 0.627339655602695
2.35034249755793 0.627370851010731
2.35034761309499 0.627402046418767
2.35037525661276 0.627433241826803
2.35045695050422 0.627464437234839
2.35057133327638 0.627495632642875
2.35066420077582 0.627526828050911
2.35087498005675 0.627558023458947
2.35089470029201 0.627589218866983
2.35090973502361 0.627620414275019
2.35097900590364 0.627651609683055
2.35104148032209 0.627682805091091
2.35110622811949 0.627714000499127
2.35115625816347 0.627745195907162
2.35128102370706 0.627776391315198
2.35134359558776 0.627807586723234
2.35149502513328 0.62783878213127
2.35150594004713 0.627869977539306
2.35156736536511 0.627901172947342
2.35173549765491 0.627932368355378
2.35175968864286 0.627963563763414
2.35178800789628 0.62799475917145
2.35182070956175 0.628025954579486
2.35205565879718 0.628057149987522
2.35212023097362 0.628088345395558
2.35234347776328 0.628119540803594
2.35243275116769 0.62815073621163
2.35244238278046 0.628181931619666
2.35249911468154 0.628213127027702
2.35256033387594 0.628244322435737
2.3525642752221 0.628275517843773
2.35258232542461 0.628306713251809
2.35269294098782 0.628337908659845
2.35270851510515 0.628369104067881
2.35274282915719 0.628400299475917
2.35279062593489 0.628431494883953
2.35283927923979 0.628462690291989
2.35301185583235 0.628493885700025
2.35306156842559 0.628525081108061
2.35311093599401 0.628556276516097
2.3531384913901 0.628587471924133
2.35316077152533 0.628618667332169
2.35337339286284 0.628649862740205
2.35337353973607 0.628681058148241
2.35342562626994 0.628712253556277
2.35352336172513 0.628743448964312
2.35370860101831 0.628774644372348
2.35378413466645 0.628805839780384
2.35402424168833 0.62883703518842
2.35402460495341 0.628868230596456
2.35416484844117 0.628899426004492
2.35420178149713 0.628930621412528
2.35421217235264 0.628961816820564
2.35431833934174 0.6289930122286
2.35437201465351 0.629024207636636
2.35441833991746 0.629055403044672
2.35481467590868 0.629086598452708
2.35491054243189 0.629117793860744
2.35492883508117 0.62914898926878
2.35499392049463 0.629180184676816
2.35503203849078 0.629211380084852
2.35503781054013 0.629242575492888
2.35534605120481 0.629273770900923
2.3553647245088 0.629304966308959
2.35536985637566 0.629336161716995
2.35539315501844 0.629367357125031
2.35542304742951 0.629398552533067
2.35545145901863 0.629429747941103
2.35547634626361 0.629460943349139
2.35562302477435 0.629492138757175
2.3556265793039 0.629523334165211
2.35570607453872 0.629554529573247
2.35587702027475 0.629585724981283
2.35588653735138 0.629616920389319
2.35592438438463 0.629648115797355
2.35595854049934 0.629679311205391
2.35599157341897 0.629710506613427
2.35601318324252 0.629741702021463
2.35605943376031 0.629772897429498
2.3560965799737 0.629804092837534
2.35614954597657 0.62983528824557
2.35627250775012 0.629866483653606
2.35630974949768 0.629897679061642
2.35652567171481 0.629928874469678
2.35660496826517 0.629960069877714
2.35665980577607 0.62999126528575
2.35671442724161 0.630022460693786
2.35676804620949 0.630053656101822
2.35684600507342 0.630084851509858
2.35689676363288 0.630116046917894
2.35698320694217 0.63014724232593
2.35711990180547 0.630178437733966
2.35712386600913 0.630209633142002
2.35721963152366 0.630240828550037
2.35725617890264 0.630272023958073
2.35747829432761 0.630303219366109
2.35767763233089 0.630334414774145
2.35777891823947 0.630365610182181
2.35784970213934 0.630396805590217
2.35786323189835 0.630428000998253
2.35795717797584 0.630459196406289
2.35798381616222 0.630490391814325
2.35798473588951 0.630521587222361
2.35807125516566 0.630552782630397
2.35830130257977 0.630583978038433
2.35830909223867 0.630615173446469
2.35844478294026 0.630646368854505
2.35844758722587 0.630677564262541
2.35854165956215 0.630708759670576
2.35854917931167 0.630739955078612
2.35860489074316 0.630771150486648
2.35868179260761 0.630802345894684
2.35873747639372 0.63083354130272
2.3587376554904 0.630864736710756
2.35874403143446 0.630895932118792
2.3587675943567 0.630927127526828
2.35877437801358 0.630958322934864
2.35891087329811 0.6309895183429
2.35892803032071 0.631020713750936
2.3590834070823 0.631051909158972
2.35910059648829 0.631083104567008
2.35923985720184 0.631114299975044
2.35926145606214 0.63114549538308
2.35926430996233 0.631176690791116
2.35937338949859 0.631207886199152
2.35939259283758 0.631239081607187
2.35949971229511 0.631270277015223
2.35964448583276 0.631301472423259
2.35967507489101 0.631332667831295
2.35989161389726 0.631363863239331
2.35990547134602 0.631395058647367
2.35993514258889 0.631426254055403
2.35998122379348 0.631457449463439
2.36000842071245 0.631488644871475
2.36006337423186 0.631519840279511
2.36016502493605 0.631551035687547
2.36025151069739 0.631582231095583
2.36027372203818 0.631613426503619
2.36029344034589 0.631644621911655
2.36034526208237 0.631675817319691
2.36046182130685 0.631707012727727
2.36049257557356 0.631738208135762
2.36054055291166 0.631769403543798
2.36085541804088 0.631800598951834
2.36092206145569 0.63183179435987
2.36093367917242 0.631862989767906
2.36106169418343 0.631894185175942
2.36112371174946 0.631925380583978
2.36134193933707 0.631956575992014
2.36138408568636 0.63198777140005
2.361451306428 0.632018966808086
2.36146560052697 0.632050162216122
2.36147023433641 0.632081357624158
2.3616335449413 0.632112553032194
2.36164894210178 0.63214374844023
2.3617161010562 0.632174943848266
2.36176937212657 0.632206139256302
2.36187206825703 0.632237334664337
2.36195429012435 0.632268530072373
2.36198982540191 0.632299725480409
2.36218486983474 0.632330920888445
2.36226538530964 0.632362116296481
2.36232977577553 0.632393311704517
2.36241262568271 0.632424507112553
2.36243216673351 0.632455702520589
2.36265836425299 0.632486897928625
2.36269127830223 0.632518093336661
2.36271019877404 0.632549288744697
2.36273837552206 0.632580484152733
2.36275237479707 0.632611679560769
2.36279448068585 0.632642874968805
2.36282423003992 0.632674070376841
2.36291037612047 0.632705265784877
2.3629386232813 0.632736461192912
2.36300660070168 0.632767656600948
2.36314846814398 0.632798852008984
2.36316268095766 0.63283004741702
2.36324376409888 0.632861242825056
2.36331128234538 0.632892438233092
2.36338998302586 0.632923633641128
2.3634103537596 0.632954829049164
2.36351643929288 0.6329860244572
2.36362206326924 0.633017219865236
2.3638189263373 0.633048415273272
2.36395773784102 0.633079610681308
2.36397959141274 0.633110806089344
2.36418285609847 0.63314200149738
2.36418508508683 0.633173196905416
2.36422169240803 0.633204392313451
2.36441241937158 0.633235587721487
2.36443745300248 0.633266783129523
2.36445307657014 0.633297978537559
2.36449892426762 0.633329173945595
2.36451413944811 0.633360369353631
2.36457614422951 0.633391564761667
2.36457825393169 0.633422760169703
2.36485248048414 0.633453955577739
2.36490482284759 0.633485150985775
2.36512394171413 0.633516346393811
2.36516833035721 0.633547541801847
2.36524475113105 0.633578737209883
2.36530732634351 0.633609932617919
2.36540670937953 0.633641128025955
2.36546403807619 0.633672323433991
2.36548699133535 0.633703518842026
2.36551157611542 0.633734714250062
2.36557408204638 0.633765909658098
2.36559002891269 0.633797105066134
2.36570295792002 0.63382830047417
2.36571419549734 0.633859495882206
2.36572740567807 0.633890691290242
2.36574447720936 0.633921886698278
2.36579450903672 0.633953082106314
2.3658245781724 0.63398427751435
2.36614650837264 0.634015472922386
2.36626130099941 0.634046668330422
2.36636879695069 0.634077863738458
2.36655841385804 0.634109059146494
2.36669919574748 0.63414025455453
2.36678236864455 0.634171449962566
2.36684765908891 0.634202645370601
2.36689834251673 0.634233840778637
2.3669085967142 0.634265036186673
2.36718732455227 0.634296231594709
2.36729492081042 0.634327427002745
2.36744120775867 0.634358622410781
2.36752342494398 0.634389817818817
2.36760866264156 0.634421013226853
2.36762535691505 0.634452208634889
2.36771980915576 0.634483404042925
2.3677807945116 0.634514599450961
2.36778342268515 0.634545794858997
2.36778833424772 0.634576990267033
2.36787275330399 0.634608185675069
2.36820669137781 0.634639381083105
2.36822427655252 0.634670576491141
2.36842184483703 0.634701771899177
2.36846185976928 0.634732967307212
2.36847451977511 0.634764162715248
2.36859968581605 0.634795358123284
2.36860718128883 0.63482655353132
2.36877544210963 0.634857748939356
2.3687891955313 0.634888944347392
2.36879817125188 0.634920139755428
2.36885730768211 0.634951335163464
2.36895577987681 0.6349825305715
2.36901863305103 0.635013725979536
2.3691666738274 0.635044921387572
2.36916757154747 0.635076116795608
2.36926938071238 0.635107312203644
2.36927541388968 0.63513850761168
2.36932655629257 0.635169703019716
2.3693673025531 0.635200898427752
2.36939371307612 0.635232093835787
2.36944819442575 0.635263289243823
2.36949988294441 0.635294484651859
2.36953753445934 0.635325680059895
2.36953898753948 0.635356875467931
2.36958081494952 0.635388070875967
2.3699279656316 0.635419266284003
2.37006201360105 0.635450461692039
2.37012479627777 0.635481657100075
2.3701626852245 0.635512852508111
2.37027098058508 0.635544047916147
2.37037885787666 0.635575243324183
2.37038589229677 0.635606438732219
2.37043719698837 0.635637634140255
2.37045121431645 0.635668829548291
2.37046562797471 0.635700024956326
2.37051532720943 0.635731220364362
2.37076651781321 0.635762415772398
2.37085317920639 0.635793611180434
2.37092135562978 0.63582480658847
2.37101547328475 0.635856001996506
2.37104916716046 0.635887197404542
2.37105052317424 0.635918392812578
2.37109008956861 0.635949588220614
2.37109509624456 0.63598078362865
2.37121660832719 0.636011979036686
2.37122871334837 0.636043174444722
2.37123482850858 0.636074369852758
2.37130778204371 0.636105565260794
2.37141036186759 0.63613676066883
2.37148670942427 0.636167956076865
2.37167649262808 0.636199151484901
2.37169864418342 0.636230346892937
2.37175012920061 0.636261542300973
2.37184891677061 0.636292737709009
2.3718761827908 0.636323933117045
2.37188400792635 0.636355128525081
2.37195147660924 0.636386323933117
2.37197441156702 0.636417519341153
2.37210721318615 0.636448714749189
2.37221623611355 0.636479910157225
2.37225622309614 0.636511105565261
2.37234238727156 0.636542300973297
2.37239213295553 0.636573496381333
2.37239482187337 0.636604691789369
2.37241084767553 0.636635887197405
2.37251683311552 0.63666708260544
2.3725603956138 0.636698278013476
2.37276878887831 0.636729473421512
2.37281044773382 0.636760668829548
2.37320612717636 0.636791864237584
2.37329959998735 0.63682305964562
2.37343613192484 0.636854255053656
2.37345447236403 0.636885450461692
2.37346646092844 0.636916645869728
2.37346859709902 0.636947841277764
2.3734686632839 0.6369790366858
2.37372038198628 0.637010232093836
2.37390577807183 0.637041427501872
2.37399120445351 0.637072622909908
2.37401272113009 0.637103818317944
2.37403135375052 0.63713501372598
2.37406021439921 0.637166209134016
2.37414242278633 0.637197404542051
2.37417842272129 0.637228599950087
2.37423666627059 0.637259795358123
2.3742431030238 0.637290990766159
2.37424862491984 0.637322186174195
2.37428986255949 0.637353381582231
2.3742997765218 0.637384576990267
2.37431820991852 0.637415772398303
2.37441179946438 0.637446967806339
2.37445981339921 0.637478163214375
2.37450182259283 0.637509358622411
2.37459002716739 0.637540554030447
2.37464566511615 0.637571749438483
2.37465456599362 0.637602944846519
2.37468608271256 0.637634140254555
2.37476710762758 0.637665335662591
2.37484801932375 0.637696531070626
2.37491582977693 0.637727726478662
2.37496966619521 0.637758921886698
2.37499166615822 0.637790117294734
2.37515907284769 0.63782131270277
2.37521845048328 0.637852508110806
2.37533660384114 0.637883703518842
2.3753802129773 0.637914898926878
2.37538743415353 0.637946094334914
2.37550711234412 0.63797728974295
2.37556116707725 0.638008485150986
2.37557036054393 0.638039680559022
2.37568382263687 0.638070875967058
2.37581699210123 0.638102071375094
2.37582740961267 0.63813326678313
2.37596477429184 0.638164462191166
2.37605583670829 0.638195657599201
2.37633637360577 0.638226853007237
2.37639434804581 0.638258048415273
2.3766632216489 0.638289243823309
2.3766646025847 0.638320439231345
2.3766651383512 0.638351634639381
2.37688193765858 0.638382830047417
2.37690847205449 0.638414025455453
2.37700979041298 0.638445220863489
2.37703942742565 0.638476416271525
2.37711292542199 0.638507611679561
2.37719788698994 0.638538807087597
2.37732381467274 0.638570002495633
2.37735562203943 0.638601197903669
2.37737622722281 0.638632393311705
2.37745023336858 0.63866358871974
2.37745740101667 0.638694784127776
2.37753800436552 0.638725979535812
2.37755766456421 0.638757174943848
2.37757360642947 0.638788370351884
2.37757998372118 0.63881956575992
2.37774526148922 0.638850761167956
2.37776631044063 0.638881956575992
2.37781276200493 0.638913151984028
2.37784771628751 0.638944347392064
2.37794875954681 0.6389755428001
2.37796994165874 0.639006738208136
2.37811068451606 0.639037933616172
2.378148113805 0.639069129024208
2.3782420375664 0.639100324432244
2.37832500123367 0.63913151984028
2.37838329338582 0.639162715248315
2.37851363325129 0.639193910656351
2.378579323372 0.639225106064387
2.37887427867096 0.639256301472423
2.37889241578811 0.639287496880459
2.37889875404091 0.639318692288495
2.37900253415883 0.639349887696531
2.37902734084124 0.639381083104567
2.37904698826104 0.639412278512603
2.37908818872331 0.639443473920639
2.37915862349619 0.639474669328675
2.37940143133545 0.639505864736711
2.37948223536197 0.639537060144747
2.37958777857949 0.639568255552783
2.37966658070955 0.639599450960819
2.37968413916925 0.639630646368855
2.37975289565606 0.63966184177689
2.37976957008887 0.639693037184926
2.37983932287002 0.639724232592962
2.38010582748225 0.639755428000998
2.38015216688472 0.639786623409034
2.38024172304175 0.63981781881707
2.38040452482297 0.639849014225106
2.38042634193962 0.639880209633142
2.38043217929194 0.639911405041178
2.38051285853034 0.639942600449214
2.38053673016021 0.63997379585725
2.38071810573298 0.640004991265286
2.38073517076127 0.640036186673322
2.380800121071 0.640067382081358
2.38085956258857 0.640098577489394
2.38086991873386 0.64012977289743
2.38096164992849 0.640160968305465
2.38099251196073 0.640192163713501
2.38110813034967 0.640223359121537
2.38112655195739 0.640254554529573
2.3811586142341 0.640285749937609
2.38121854575191 0.640316945345645
2.38127274953211 0.640348140753681
2.38131461334687 0.640379336161717
2.38144850885031 0.640410531569753
2.38144947485015 0.640441726977789
2.38146177786446 0.640472922385825
2.38147523835529 0.640504117793861
2.38153661530461 0.640535313201897
2.38158268013365 0.640566508609933
2.38165951347546 0.640597704017969
2.38169984121023 0.640628899426005
2.38172323365915 0.640660094834041
2.38189053721107 0.640691290242076
2.38195061344496 0.640722485650112
2.38224846894879 0.640753681058148
2.38233463412091 0.640784876466184
2.38245836400379 0.64081607187422
2.38256035595346 0.640847267282256
2.38257936652319 0.640878462690292
2.3826057858587 0.640909658098328
2.38261920278722 0.640940853506364
2.38266091849182 0.6409720489144
2.38267204736856 0.641003244322436
2.3829507619396 0.641034439730472
2.38298769818601 0.641065635138508
2.3830344928531 0.641096830546544
2.38328454235379 0.64112802595458
2.38329113453457 0.641159221362615
2.38329138380582 0.641190416770651
2.38333378457754 0.641221612178687
2.38336991853577 0.641252807586723
2.38346433059243 0.641284002994759
2.38347664507866 0.641315198402795
2.38348879569349 0.641346393810831
2.38349958390908 0.641377589218867
2.38354094608592 0.641408784626903
2.38356527955566 0.641439980034939
2.38357634582436 0.641471175442975
2.38369441072403 0.641502370851011
2.38370297381362 0.641533566259047
2.38371687359475 0.641564761667083
2.38377271332119 0.641595957075119
2.38379925954379 0.641627152483154
2.38392074576861 0.64165834789119
2.38398366604227 0.641689543299226
2.38401277527455 0.641720738707262
2.38402602802248 0.641751934115298
2.3841002688359 0.641783129523334
2.38410904711907 0.64181432493137
2.38417393574485 0.641845520339406
2.38418040411968 0.641876715747442
2.38428318787121 0.641907911155478
2.38438579731532 0.641939106563514
2.38454925804669 0.64197030197155
2.38461507681972 0.642001497379586
2.38468383168277 0.642032692787622
2.38503919723089 0.642063888195658
2.38505330589279 0.642095083603694
2.38528517799829 0.642126279011729
2.38530360074831 0.642157474419765
2.38533705431798 0.642188669827801
2.38536539161034 0.642219865235837
2.38543894455245 0.642251060643873
2.38554611230633 0.642282256051909
2.38559679664966 0.642313451459945
2.3855997605608 0.642344646867981
2.38564205807665 0.642375842276017
2.38596202832565 0.642407037684053
2.38601610992521 0.642438233092089
2.38602171234504 0.642469428500125
2.38602723075003 0.642500623908161
2.38609305985821 0.642531819316197
2.38610784512242 0.642563014724233
2.38611191774204 0.642594210132269
2.38615096667363 0.642625405540305
2.38620419275324 0.64265660094834
2.38629697235488 0.642687796356376
2.38639531383166 0.642718991764412
2.38655650989541 0.642750187172448
2.38665136947856 0.642781382580484
2.3867169625162 0.64281257798852
2.38693967657264 0.642843773396556
2.38696344083011 0.642874968804592
2.38702689482097 0.642906164212628
2.38712794234122 0.642937359620664
2.38719794524711 0.6429685550287
2.38725702331782 0.642999750436736
2.38742221852655 0.643030945844772
2.3876042205873 0.643062141252808
2.38777197166191 0.643093336660844
2.38780115997642 0.64312453206888
2.38784043108696 0.643155727476915
2.3878766277948 0.643186922884951
2.38807099578378 0.643218118292987
2.38811841603017 0.643249313701023
2.38821336987739 0.643280509109059
2.38827504012621 0.643311704517095
2.38830455200863 0.643342899925131
2.38836029471625 0.643374095333167
2.38838612253057 0.643405290741203
2.38857873572603 0.643436486149239
2.38881103025188 0.643467681557275
2.38881175864787 0.643498876965311
2.38917015877509 0.643530072373347
2.38918912530774 0.643561267781383
2.38924165743034 0.643592463189419
2.38927528922314 0.643623658597455
2.38969891526436 0.64365485400549
2.38976869321535 0.643686049413526
2.38977918756558 0.643717244821562
2.38982192399104 0.643748440229598
2.38987998413241 0.643779635637634
2.38991292928056 0.64381083104567
2.38992368165081 0.643842026453706
2.38994443036825 0.643873221861742
2.38995748252405 0.643904417269778
2.38999487512891 0.643935612677814
2.39003293308521 0.64396680808585
2.39011899567299 0.643998003493886
2.39023278459498 0.644029198901922
2.39024178098985 0.644060394309958
2.39042939249962 0.644091589717994
2.39072979264443 0.644122785126029
2.3907427381815 0.644153980534065
2.39083144299042 0.644185175942101
2.39083158210983 0.644216371350137
2.39089007780353 0.644247566758173
2.39090415707153 0.644278762166209
2.39093107002373 0.644309957574245
2.3909561115544 0.644341152982281
2.3910565129556 0.644372348390317
2.39119601648538 0.644403543798353
2.39127751088019 0.644434739206389
2.39129036312969 0.644465934614425
2.39131299126527 0.644497130022461
2.39131689922206 0.644528325430497
2.3914031473018 0.644559520838533
2.391493412781 0.644590716246569
2.39172245447552 0.644621911654604
2.39182558935136 0.64465310706264
2.39183785925065 0.644684302470676
2.39191425906016 0.644715497878712
2.39192208440088 0.644746693286748
2.39198033061566 0.644777888694784
2.3919888511654 0.64480908410282
2.39217109037454 0.644840279510856
2.39226758153514 0.644871474918892
2.39269689036192 0.644902670326928
2.39280968499205 0.644933865734964
2.39289991620171 0.644965061143
2.3929223703557 0.644996256551036
2.39292660911716 0.645027451959072
2.39294574001396 0.645058647367108
2.39304931079212 0.645089842775144
2.39310582865575 0.645121038183179
2.39311255458234 0.645152233591215
2.3931576980034 0.645183428999251
2.39322480341551 0.645214624407287
2.3933001878605 0.645245819815323
2.39336525269421 0.645277015223359
2.39352050967855 0.645308210631395
2.39364163052043 0.645339406039431
2.39365028535176 0.645370601447467
2.39376961257936 0.645401796855503
2.39382543739165 0.645432992263539
2.3939405467796 0.645464187671575
2.39396138596867 0.645495383079611
2.39402186438456 0.645526578487647
2.39403538362314 0.645557773895683
2.39414106353687 0.645588969303719
2.39415070548361 0.645620164711754
2.39428121134763 0.64565136011979
2.39436111944739 0.645682555527826
2.394382397967 0.645713750935862
2.39451491094118 0.645744946343898
2.39452634500103 0.645776141751934
2.39473051822872 0.64580733715997
2.39478829514497 0.645838532568006
2.39483366716352 0.645869727976042
2.39494800811419 0.645900923384078
2.39502623489664 0.645932118792114
2.395246735481 0.64596331420015
2.39526643851783 0.645994509608186
2.39526911032928 0.646025705016222
2.39534801135886 0.646056900424258
2.39544182233563 0.646088095832294
2.39545703780344 0.64611929124033
2.39552148215866 0.646150486648365
2.3956739718857 0.646181682056401
2.39583610692364 0.646212877464437
2.39587923257086 0.646244072872473
2.39596068745757 0.646275268280509
2.39610862023886 0.646306463688545
2.39619392481037 0.646337659096581
2.39621928610488 0.646368854504617
2.39623403196194 0.646400049912653
2.3964601849453 0.646431245320689
2.39647369968566 0.646462440728725
2.39660930544598 0.646493636136761
2.39662160739965 0.646524831544797
2.39672390511937 0.646556026952833
2.3967867117757 0.646587222360869
2.39689854139647 0.646618417768904
2.39701114755878 0.64664961317694
2.39702801638023 0.646680808584976
2.39710468844608 0.646712003993012
2.39724935818212 0.646743199401048
2.39726519873071 0.646774394809084
2.39731967983579 0.64680559021712
2.39733063648569 0.646836785625156
2.39744884698411 0.646867981033192
2.39747569915339 0.646899176441228
2.39782181588586 0.646930371849264
2.39790291650795 0.6469615672573
2.3980104036486 0.646992762665336
2.39821882589998 0.647023958073372
2.39853065687893 0.647055153481408
2.39857498468969 0.647086348889443
2.39861135128604 0.647117544297479
2.3986394297907 0.647148739705515
2.39869595981006 0.647179935113551
2.39870086719619 0.647211130521587
2.39870458392365 0.647242325929623
2.3987325461237 0.647273521337659
2.39881953151088 0.647304716745695
2.39883619669523 0.647335912153731
2.39883907177875 0.647367107561767
2.39908724189095 0.647398302969803
2.39922775439704 0.647429498377839
2.39923872440299 0.647460693785875
2.39939242221263 0.647491889193911
2.39949356573856 0.647523084601947
2.39957984496215 0.647554280009983
2.39959851289247 0.647585475418018
2.39974579079025 0.647616670826054
2.39990018438857 0.64764786623409
2.3999608931488 0.647679061642126
2.40007019870328 0.647710257050162
2.40020097836101 0.647741452458198
2.40049256379318 0.647772647866234
2.4004974575002 0.64780384327427
2.400533055306 0.647835038682306
2.40067064160913 0.647866234090342
2.40067819919573 0.647897429498378
2.40073784884248 0.647928624906414
2.4007866475434 0.64795982031445
2.40083955865315 0.647991015722486
2.4008809664847 0.648022211130522
2.40108436302855 0.648053406538558
2.40125011717156 0.648084601946594
2.40125132107853 0.648115797354629
2.40129895891247 0.648146992762665
2.4013428551882 0.648178188170701
2.40135346338031 0.648209383578737
2.4014044770779 0.648240578986773
2.40144518323825 0.648271774394809
2.40144802770503 0.648302969802845
2.40162085370843 0.648334165210881
2.40171783843099 0.648365360618917
2.40201475039482 0.648396556026953
2.4021006290412 0.648427751434989
2.40212700309795 0.648458946843025
2.40219595189999 0.648490142251061
2.40219894920277 0.648521337659097
2.40233882964528 0.648552533067133
2.40247023215284 0.648583728475169
2.40247136308776 0.648614923883204
2.40249106259564 0.64864611929124
2.40249867681784 0.648677314699276
2.40252762543516 0.648708510107312
2.40256212067429 0.648739705515348
2.40262684389968 0.648770900923384
2.40268643500012 0.64880209633142
2.40278740873918 0.648833291739456
2.40292278706744 0.648864487147492
2.40300446039583 0.648895682555528
2.40312401669189 0.648926877963564
2.40313470017295 0.6489580733716
2.40319907366346 0.648989268779636
2.40345986246413 0.649020464187672
2.40349495258088 0.649051659595708
2.40386874378711 0.649082855003744
2.40394162103501 0.649114050411779
2.40396284725624 0.649145245819815
2.40397900034696 0.649176441227851
2.40403542477754 0.649207636635887
2.40416496742981 0.649238832043923
2.40417283685812 0.649270027451959
2.40429013659453 0.649301222859995
2.40433389255428 0.649332418268031
2.40434129640566 0.649363613676067
2.40440303998243 0.649394809084103
2.40455132725145 0.649426004492139
2.40458672568792 0.649457199900175
2.40468171099207 0.649488395308211
2.40477442914155 0.649519590716247
2.40479935690023 0.649550786124283
2.40487253809199 0.649581981532318
2.40488175299076 0.649613176940354
2.40492803582055 0.64964437234839
2.40493110580785 0.649675567756426
2.40494221172331 0.649706763164462
2.40514696311966 0.649737958572498
2.40515619619083 0.649769153980534
2.40522365527142 0.64980034938857
2.40529917065425 0.649831544796606
2.40537453743561 0.649862740204642
2.40537905693638 0.649893935612678
2.40547670235598 0.649925131020714
2.40554705935997 0.64995632642875
2.40559845385778 0.649987521836786
2.40560034932262 0.650018717244822
2.40583960411061 0.650049912652857
2.40587863057318 0.650081108060893
2.40588308236982 0.650112303468929
2.40589899443573 0.650143498876965
2.40590077494479 0.650174694285001
2.40594538237575 0.650205889693037
2.40603880930009 0.650237085101073
2.40623407814852 0.650268280509109
2.40641202728681 0.650299475917145
2.40644743347176 0.650330671325181
2.40665398052157 0.650361866733217
2.40685123692964 0.650393062141253
2.40689621344325 0.650424257549289
2.40696981371098 0.650455452957325
2.40703254178492 0.650486648365361
2.40712175611376 0.650517843773397
2.40738135733944 0.650549039181433
2.40747626997895 0.650580234589468
2.40751363137126 0.650611429997504
2.40751778671377 0.65064262540554
2.40757036501534 0.650673820813576
2.40765314351728 0.650705016221612
2.40768053392087 0.650736211629648
2.40782742997071 0.650767407037684
2.40784271346535 0.65079860244572
2.40793193745819 0.650829797853756
2.40806728941535 0.650860993261792
2.40818859633339 0.650892188669828
2.40822809873342 0.650923384077864
2.40824129614065 0.6509545794859
2.40831761601043 0.650985774893936
2.40834633272259 0.651016970301972
2.4084093958724 0.651048165710008
2.40848500528322 0.651079361118043
2.40856916805902 0.651110556526079
2.40857330382093 0.651141751934115
2.40859705734782 0.651172947342151
2.40876982540429 0.651204142750187
2.40878003141715 0.651235338158223
2.40889318794676 0.651266533566259
2.40890547514604 0.651297728974295
2.40894236885036 0.651328924382331
2.40907685704301 0.651360119790367
2.40913418466802 0.651391315198403
2.40914069433641 0.651422510606439
2.40932509097122 0.651453706014475
2.40945749899908 0.651484901422511
2.40950370442201 0.651516096830547
2.40951459103194 0.651547292238583
2.4095354419987 0.651578487646619
2.40958892325352 0.651609683054654
2.4097455673591 0.65164087846269
2.40979558604136 0.651672073870726
2.40983521619331 0.651703269278762
2.40999452179097 0.651734464686798
2.41000739655952 0.651765660094834
2.41006621467634 0.65179685550287
2.41019899517536 0.651828050910906
2.41037743749117 0.651859246318942
2.41050461401856 0.651890441726978
2.41059043726101 0.651921637135014
2.4106394475162 0.65195283254305
2.41092126486146 0.651984027951086
2.4109548737547 0.652015223359122
2.4109566589522 0.652046418767158
2.41100461140688 0.652077614175193
2.41118191155549 0.652108809583229
2.41132170599243 0.652140004991265
2.41135310235888 0.652171200399301
2.41146738566142 0.652202395807337
2.41151679656396 0.652233591215373
2.41166012271394 0.652264786623409
2.41173498246936 0.652295982031445
2.41174012682612 0.652327177439481
2.41174996535616 0.652358372847517
2.41183143975465 0.652389568255553
2.41204502337183 0.652420763663589
2.41207307970324 0.652451959071625
2.41217063308243 0.652483154479661
2.41224404766477 0.652514349887697
2.41228826865887 0.652545545295732
2.41236834809779 0.652576740703768
2.4124415973289 0.652607936111804
2.41250587471167 0.65263913151984
2.41256204424057 0.652670326927876
2.41280219736779 0.652701522335912
2.41281014458646 0.652732717743948
2.4128418138902 0.652763913151984
2.41296861333813 0.65279510856002
2.41303012852036 0.652826303968056
2.4130562827505 0.652857499376092
2.41318965993032 0.652888694784128
2.41320835051615 0.652919890192164
2.413237244905 0.6529510856002
2.41332461761574 0.652982281008236
2.41350039935607 0.653013476416272
2.41371894104476 0.653044671824307
2.41401423669111 0.653075867232343
2.41406599920665 0.653107062640379
2.41450941959868 0.653138258048415
2.4145489013931 0.653169453456451
2.41461259350282 0.653200648864487
2.41464053799724 0.653231844272523
2.41469190803705 0.653263039680559
2.4148206305264 0.653294235088595
2.41492182372211 0.653325430496631
2.41499584620154 0.653356625904667
2.41500374276556 0.653387821312703
2.41504357047822 0.653419016720739
2.41510589594786 0.653450212128775
2.41512693011261 0.653481407536811
2.41513698869672 0.653512602944847
2.41515518624054 0.653543798352882
2.41516222570571 0.653574993760918
2.4152092602022 0.653606189168954
2.41525429633936 0.65363738457699
2.41538148095589 0.653668579985026
2.41538894898513 0.653699775393062
2.41544271380206 0.653730970801098
2.41545154137175 0.653762166209134
2.41547102673324 0.65379336161717
2.41548541181313 0.653824557025206
2.41549258637372 0.653855752433242
2.41550315909944 0.653886947841278
2.41567448473847 0.653918143249314
2.41570306261508 0.65394933865735
2.41578452459239 0.653980534065386
2.41583087171484 0.654011729473422
2.4158574442755 0.654042924881458
2.41595982196479 0.654074120289493
2.41603582928292 0.654105315697529
2.41629527365369 0.654136511105565
2.41630060481207 0.654167706513601
2.41636114502252 0.654198901921637
2.4164361356077 0.654230097329673
2.41644210242637 0.654261292737709
2.41650916886221 0.654292488145745
2.41671610295882 0.654323683553781
2.41677133679452 0.654354878961817
2.41686986808695 0.654386074369853
2.41690824223517 0.654417269777889
2.41696984138503 0.654448465185925
2.41699877265483 0.654479660593961
2.41702180793959 0.654510856001997
2.41739514198353 0.654542051410033
2.41747659940589 0.654573246818068
2.41772053797572 0.654604442226104
2.41773984558442 0.65463563763414
2.41781406993315 0.654666833042176
2.41795931842922 0.654698028450212
2.41799310979384 0.654729223858248
2.41807521611456 0.654760419266284
2.41812151903638 0.65479161467432
2.41830248541861 0.654822810082356
2.41838191579336 0.654854005490392
2.41843890613852 0.654885200898428
2.41853880756332 0.654916396306464
2.41867159644192 0.6549475917145
2.41872444082114 0.654978787122536
2.41875812721852 0.655009982530572
2.41895538586009 0.655041177938607
2.41898831364776 0.655072373346643
2.41913055824877 0.655103568754679
2.41922137502767 0.655134764162715
2.41935331669052 0.655165959570751
2.41958137090973 0.655197154978787
2.4196088002103 0.655228350386823
2.41979198779622 0.655259545794859
2.41982736866156 0.655290741202895
2.41988358842825 0.655321936610931
2.41988837643179 0.655353132018967
2.42044497444396 0.655384327427003
2.4205071358562 0.655415522835039
2.42052723815145 0.655446718243075
2.42056163036221 0.655477913651111
2.42060008779259 0.655509109059146
2.42068099669766 0.655540304467182
2.42070128445151 0.655571499875218
2.42079542214416 0.655602695283254
2.42084994516545 0.65563389069129
2.42091241037063 0.655665086099326
2.42094602638732 0.655696281507362
2.42099586286847 0.655727476915398
2.4210272350317 0.655758672323434
2.42104306744566 0.65578986773147
2.42106312347621 0.655821063139506
2.42110360059312 0.655852258547542
2.42110817297627 0.655883453955578
2.4211256621275 0.655914649363614
2.42123620578957 0.65594584477165
2.4213702942861 0.655977040179686
2.42143842423515 0.656008235587722
2.42159160097527 0.656039430995757
2.42169815125032 0.656070626403793
2.42170729758737 0.656101821811829
2.4218864181567 0.656133017219865
2.42193812146155 0.656164212627901
2.42216049670262 0.656195408035937
2.42221628715947 0.656226603443973
2.42224825687454 0.656257798852009
2.42227501329918 0.656288994260045
2.42228306469025 0.656320189668081
2.4223078333438 0.656351385076117
2.42232649879493 0.656382580484153
2.42239306208928 0.656413775892189
2.42239416217823 0.656444971300225
2.42329084169573 0.656476166708261
2.42329144703 0.656507362116297
2.42339454525082 0.656538557524332
2.42341321440669 0.656569752932368
2.42350368266104 0.656600948340404
2.42351949475894 0.65663214374844
2.42355484707112 0.656663339156476
2.42356517705575 0.656694534564512
2.42368575663324 0.656725729972548
2.4237204218306 0.656756925380584
2.42376539558544 0.65678812078862
2.42381880296029 0.656819316196656
2.42395387627348 0.656850511604692
2.4241755610285 0.656881707012728
2.42419169343104 0.656912902420764
2.42423636193472 0.6569440978288
2.4244875292243 0.656975293236836
2.42464452445901 0.657006488644872
2.42468795729729 0.657037684052907
2.42485950049956 0.657068879460943
2.42490737096588 0.657100074868979
2.42491644018802 0.657131270277015
2.42493704897674 0.657162465685051
2.42496988306531 0.657193661093087
2.4249745119356 0.657224856501123
2.42519516706898 0.657256051909159
2.42529035996341 0.657287247317195
2.42529995383468 0.657318442725231
2.42548685810197 0.657349638133267
2.42557136988238 0.657380833541303
2.42558985821744 0.657412028949339
2.42560993902071 0.657443224357375
2.42587997080655 0.657474419765411
2.42589982368831 0.657505615173447
2.42611333156902 0.657536810581483
2.42636372138348 0.657568005989518
2.42646644416762 0.657599201397554
2.42667788185997 0.65763039680559
2.42674383943988 0.657661592213626
2.42683839833773 0.657692787621662
2.42688772735816 0.657723983029698
2.42689800005495 0.657755178437734
2.42698163967802 0.65778637384577
2.42705290028564 0.657817569253806
2.42705731071574 0.657848764661842
2.42706113755664 0.657879960069878
2.42707928724229 0.657911155477914
2.42708758205824 0.65794235088595
2.42725922739166 0.657973546293986
2.4273183353613 0.658004741702022
2.42740911972873 0.658035937110057
2.42742077138776 0.658067132518093
2.42743887000226 0.658098327926129
2.42747798352205 0.658129523334165
2.42752730104603 0.658160718742201
2.42758698714533 0.658191914150237
2.42768951637384 0.658223109558273
2.42775559534572 0.658254304966309
2.42782940237147 0.658285500374345
2.42793407900957 0.658316695782381
2.42793501466937 0.658347891190417
2.42797849066096 0.658379086598453
2.42800912821012 0.658410282006489
2.42804536275236 0.658441477414525
2.4280979762733 0.658472672822561
2.42827055574993 0.658503868230596
2.42848527149385 0.658535063638632
2.42854938631233 0.658566259046668
2.42872346022913 0.658597454454704
2.42873577027534 0.65862864986274
2.42875712603265 0.658659845270776
2.42877121728486 0.658691040678812
2.4288402506611 0.658722236086848
2.4288885574067 0.658753431494884
2.42894253420796 0.65878462690292
2.42901446940413 0.658815822310956
2.42911374715924 0.658847017718992
2.42919674841826 0.658878213127028
2.42925196413831 0.658909408535064
2.42930134703686 0.6589406039431
2.42937326199241 0.658971799351136
2.42942294136091 0.659002994759171
2.4296459011253 0.659034190167207
2.4297534579975 0.659065385575243
2.42978672823316 0.659096580983279
2.42995907266413 0.659127776391315
2.42997125740347 0.659158971799351
2.43037070508308 0.659190167207387
2.43040255781476 0.659221362615423
2.43045157482289 0.659252558023459
2.43057446962701 0.659283753431495
2.43059396535173 0.659314948839531
2.43059813173072 0.659346144247567
2.43075186760995 0.659377339655603
2.43082112437604 0.659408535063639
2.43103130841677 0.659439730471675
2.43120299905545 0.659470925879711
2.4313692296165 0.659502121287747
2.43137305034393 0.659533316695782
2.43148933907175 0.659564512103818
2.43158057158883 0.659595707511854
2.43164115236777 0.65962690291989
2.43165492140686 0.659658098327926
2.43171195737156 0.659689293735962
2.4317547080289 0.659720489143998
2.43178228215498 0.659751684552034
2.43185603486828 0.65978287996007
2.4318876786329 0.659814075368106
2.43202988125938 0.659845270776142
2.43205308427646 0.659876466184178
2.43212552300501 0.659907661592214
2.43221484089408 0.65993885700025
2.43223422963123 0.659970052408286
2.43227601834655 0.660001247816322
2.43259940504931 0.660032443224357
2.43271395190187 0.660063638632393
2.43273858547667 0.660094834040429
2.43274198842509 0.660126029448465
2.43279233017844 0.660157224856501
2.43280491150685 0.660188420264537
2.43282953613617 0.660219615672573
2.43296474324128 0.660250811080609
2.43297140524402 0.660282006488645
2.43300793703306 0.660313201896681
2.43314311423086 0.660344397304717
2.43316739241055 0.660375592712753
2.43318302133657 0.660406788120789
2.43329173133238 0.660437983528825
2.43349686114438 0.660469178936861
2.43367652743577 0.660500374344897
2.43369058355957 0.660531569752932
2.4337446306262 0.660562765160968
2.43378210209587 0.660593960569004
2.43383163933041 0.66062515597704
2.43392006132946 0.660656351385076
2.43398160569401 0.660687546793112
2.43417154932158 0.660718742201148
2.4342243755726 0.660749937609184
2.4344442708018 0.66078113301722
2.43444649463316 0.660812328425256
2.43447943729776 0.660843523833292
2.43451346601456 0.660874719241328
2.43453974371111 0.660905914649364
2.43455258574566 0.6609371100574
2.4347383006539 0.660968305465436
2.43476598527873 0.660999500873471
2.43478023959944 0.661030696281507
2.43495455406884 0.661061891689543
2.43522065112672 0.661093087097579
2.43525395167478 0.661124282505615
2.43535962726582 0.661155477913651
2.43555335239036 0.661186673321687
2.43573473704319 0.661217868729723
2.43586261677303 0.661249064137759
2.43593895298159 0.661280259545795
2.43595990346236 0.661311454953831
2.43600208461446 0.661342650361867
2.43618230950564 0.661373845769903
2.43619838203884 0.661405041177939
2.43624631066079 0.661436236585975
2.43631155448852 0.66146743199401
2.43640206659184 0.661498627402046
2.43640718794309 0.661529822810082
2.43651108306776 0.661561018218118
2.43658489070501 0.661592213626154
2.43678020846786 0.66162340903419
2.43713974327135 0.661654604442226
2.43716346156451 0.661685799850262
2.43723280392621 0.661716995258298
2.43730629162312 0.661748190666334
2.43736764031262 0.66177938607437
2.43742834380793 0.661810581482406
2.43746035865402 0.661841776890442
2.43754486190716 0.661872972298478
2.4376778413071 0.661904167706514
2.43781216048794 0.66193536311455
2.43791572385241 0.661966558522586
2.43804666608302 0.661997753930621
2.43809587587605 0.662028949338657
2.43812290072285 0.662060144746693
2.43823339187566 0.662091340154729
2.43828586017585 0.662122535562765
2.4387806632355 0.662153730970801
2.43885832071137 0.662184926378837
2.43886893419796 0.662216121786873
2.43897446292345 0.662247317194909
2.43901619301408 0.662278512602945
2.43906213947728 0.662309708010981
2.43909353097306 0.662340903419017
2.43910807865926 0.662372098827053
2.43914275213127 0.662403294235089
2.43916597240997 0.662434489643125
2.43917232190151 0.662465685051161
2.43925924550798 0.662496880459196
2.43925929493859 0.662528075867232
2.43927754331637 0.662559271275268
2.43928657340482 0.662590466683304
2.43933608869391 0.66262166209134
2.43938844526105 0.662652857499376
2.43940749012261 0.662684052907412
2.43941512012023 0.662715248315448
2.43947546728046 0.662746443723484
2.43951894689692 0.66277763913152
2.43957692985424 0.662808834539556
2.43958915158678 0.662840029947592
2.43959242444153 0.662871225355628
2.43967450716625 0.662902420763664
2.43970463346822 0.6629336161717
2.43974720034005 0.662964811579736
2.43977038185797 0.662996006987772
2.43984641934303 0.663027202395807
2.43988409827693 0.663058397803843
2.43993288760696 0.663089593211879
2.44006378500879 0.663120788619915
2.44016479153573 0.663151984027951
2.44023936161107 0.663183179435987
2.44026474024464 0.663214374844023
2.44039127198164 0.663245570252059
2.44044216036088 0.663276765660095
2.44046925414525 0.663307961068131
2.44048068663662 0.663339156476167
2.4405281212554 0.663370351884203
2.44061775084419 0.663401547292239
2.44063996998251 0.663432742700275
2.44065792665797 0.663463938108311
2.44070821039281 0.663495133516346
2.44072941182861 0.663526328924382
2.4407384009247 0.663557524332418
2.44079193890623 0.663588719740454
2.44082155652933 0.66361991514849
2.44085666350588 0.663651110556526
2.44094707694976 0.663682305964562
2.44104989790603 0.663713501372598
2.44105066372592 0.663744696780634
2.44115551421297 0.66377589218867
2.44123527237925 0.663807087596706
2.4412460311436 0.663838283004742
2.44148306695068 0.663869478412778
2.44160468190885 0.663900673820814
2.44160751082744 0.66393186922885
2.44168637538457 0.663963064636885
2.44178468409507 0.663994260044921
2.4417858054748 0.664025455452957
2.44193435721791 0.664056650860993
2.44207355402308 0.664087846269029
2.44214421441893 0.664119041677065
2.44215512681339 0.664150237085101
2.44217427754552 0.664181432493137
2.44218576920577 0.664212627901173
2.4422852754725 0.664243823309209
2.44238494760108 0.664275018717245
2.44240976677881 0.664306214125281
2.44243906852658 0.664337409533317
2.4424524462816 0.664368604941353
2.44257065454734 0.664399800349389
2.44262898084751 0.664430995757425
2.4427458373454 0.66446219116546
2.44297167213041 0.664493386573496
2.44300725691384 0.664524581981532
2.44301022763423 0.664555777389568
2.44306079829402 0.664586972797604
2.44306493914272 0.66461816820564
2.44312160777804 0.664649363613676
2.44328318757707 0.664680559021712
2.4433207992312 0.664711754429748
2.44339998269956 0.664742949837784
2.44343568983532 0.66477414524582
2.44346279146523 0.664805340653856
2.44346649746596 0.664836536061892
2.44350417589973 0.664867731469928
2.44360271005583 0.664898926877964
2.44361942832979 0.664930122286
2.44363687535524 0.664961317694035
2.4436497604812 0.664992513102071
2.44368259788721 0.665023708510107
2.44371555769089 0.665054903918143
2.44376379900066 0.665086099326179
2.44383274232468 0.665117294734215
2.44405294715113 0.665148490142251
2.4441444680755 0.665179685550287
2.44435037121365 0.665210880958323
2.44436482816788 0.665242076366359
2.44451668097562 0.665273271774395
2.44460357809245 0.665304467182431
2.44461889297016 0.665335662590467
2.44463052638939 0.665366857998503
2.44469061033049 0.665398053406539
2.4446968873056 0.665429248814575
2.44470941467338 0.665460444222611
2.44481825821721 0.665491639630646
2.44489112704379 0.665522835038682
2.44494964738357 0.665554030446718
2.44504828620792 0.665585225854754
2.44508530685276 0.66561642126279
2.44508645476911 0.665647616670826
2.44512448131193 0.665678812078862
2.44520828002233 0.665710007486898
2.44523663225947 0.665741202894934
2.44524284603744 0.66577239830297
2.44527281627348 0.665803593711006
2.44529258952135 0.665834789119042
2.44538923627456 0.665865984527078
2.44540303318461 0.665897179935114
2.44542954076674 0.66592837534315
2.44545754209943 0.665959570751186
2.44570187622616 0.665990766159221
2.44586151141255 0.666021961567257
2.44589918065456 0.666053156975293
2.44593935991595 0.666084352383329
2.44626981258622 0.666115547791365
2.44639219519738 0.666146743199401
2.44643154050911 0.666177938607437
2.44644636046342 0.666209134015473
2.44658411678547 0.666240329423509
2.44660527687549 0.666271524831545
2.44661200994271 0.666302720239581
2.44663408241841 0.666333915647617
2.44665695531181 0.666365111055653
2.4466874666855 0.666396306463689
2.4467253370461 0.666427501871725
2.44677642583885 0.66645869727976
2.44685974807642 0.666489892687796
2.4469575884443 0.666521088095832
2.44716640319953 0.666552283503868
2.44737787186432 0.666583478911904
2.44742837201261 0.66661467431994
2.44751288336674 0.666645869727976
2.44754888251548 0.666677065136012
2.44764986878026 0.666708260544048
2.44768161805822 0.666739455952084
2.44773072318815 0.66677065136012
2.44774269481834 0.666801846768156
2.44793446838439 0.666833042176192
2.44804037157358 0.666864237584228
2.44806166755141 0.666895432992264
2.44810583196888 0.666926628400299
2.44816642035712 0.666957823808335
2.44822048265654 0.666989019216371
2.44836403080338 0.667020214624407
2.44854515280513 0.667051410032443
2.44861736248193 0.667082605440479
2.44862263039787 0.667113800848515
2.44865003096644 0.667144996256551
2.44885191152527 0.667176191664587
2.44886060878947 0.667207387072623
2.44890363758621 0.667238582480659
2.44895944666043 0.667269777888695
2.44904127220015 0.667300973296731
2.44909331231439 0.667332168704767
2.44911413298671 0.667363364112803
2.44923733743294 0.667394559520839
2.44924116395833 0.667425754928875
2.4493080439823 0.66745695033691
2.44934540265187 0.667488145744946
2.44961175596395 0.667519341152982
2.44965438282669 0.667550536561018
2.44974087043269 0.667581731969054
2.44975034389273 0.66761292737709
2.44976023917204 0.667644122785126
2.44981822312152 0.667675318193162
2.45019384097655 0.667706513601198
2.45030847249864 0.667737709009234
2.45039243032085 0.66776890441727
2.45044909795146 0.667800099825306
2.45054547823202 0.667831295233342
2.45055625393695 0.667862490641378
2.45066390588225 0.667893686049414
2.45077630437226 0.66792488145745
2.45089957059452 0.667956076865485
2.45096679962992 0.667987272273521
2.45098566118281 0.668018467681557
2.4511065072106 0.668049663089593
2.45121388513821 0.668080858497629
2.45132887696168 0.668112053905665
2.45136582818264 0.668143249313701
2.45140378031089 0.668174444721737
2.45141717361042 0.668205640129773
2.45145260615778 0.668236835537809
2.45147642890539 0.668268030945845
2.45149249496843 0.668299226353881
2.45152340783339 0.668330421761917
2.45154921358016 0.668361617169953
2.45163026610549 0.668392812577989
2.45163694159062 0.668424007986025
2.4516443267157 0.66845520339406
2.45188407764282 0.668486398802096
2.45190013055288 0.668517594210132
2.45207095760437 0.668548789618168
2.45211604930495 0.668579985026204
2.45225055405671 0.66861118043424
2.45233810039326 0.668642375842276
2.45239925332883 0.668673571250312
2.4524209782027 0.668704766658348
2.45256722732418 0.668735962066384
2.45257987973143 0.66876715747442
2.45261296893867 0.668798352882456
2.45261582864961 0.668829548290492
2.45279765118898 0.668860743698528
2.45280295626897 0.668891939106564
2.45286910626965 0.6689231345146
2.45312560131642 0.668954329922635
2.45314458795041 0.668985525330671
2.45317067381852 0.669016720738707
2.4532476376046 0.669047916146743
2.45325687909833 0.669079111554779
2.45339412822249 0.669110306962815
2.45343162740806 0.669141502370851
2.45351158236074 0.669172697778887
2.45351328223486 0.669203893186923
2.45351966471031 0.669235088594959
2.4536150942727 0.669266284002995
2.45361573412247 0.669297479411031
2.45365576972949 0.669328674819067
2.45370842497872 0.669359870227103
2.453879073905 0.669391065635139
2.45421667020901 0.669422261043174
2.4542446548187 0.66945345645121
2.45425290895616 0.669484651859246
2.45443307221741 0.669515847267282
2.45452747151856 0.669547042675318
2.45473490396694 0.669578238083354
2.45479513473715 0.66960943349139
2.45483908412097 0.669640628899426
2.45497091704599 0.669671824307462
2.45500694542165 0.669703019715498
2.45508276266539 0.669734215123534
2.45511822349125 0.66976541053157
2.45521865306106 0.669796605939606
2.45523470809724 0.669827801347642
2.45526278901869 0.669858996755678
2.45527210215821 0.669890192163714
2.45536501037179 0.669921387571749
2.45538544540043 0.669952582979785
2.45543362844318 0.669983778387821
2.45553629873486 0.670014973795857
2.45568464232797 0.670046169203893
2.45569134987789 0.670077364611929
2.4557040120875 0.670108560019965
2.45574454815493 0.670139755428001
2.45579586345751 0.670170950836037
2.45603094127344 0.670202146244073
2.45604510339081 0.670233341652109
2.45607668049751 0.670264537060145
2.45623684041428 0.670295732468181
2.45632606567459 0.670326927876217
2.45637141704582 0.670358123284253
2.45642383581213 0.670389318692289
2.45651833857384 0.670420514100324
2.4567225338761 0.67045170950836
2.45673162963264 0.670482904916396
2.45676467691412 0.670514100324432
2.45678496977561 0.670545295732468
2.4571005598928 0.670576491140504
2.45710805107539 0.67060768654854
2.45713559998536 0.670638881956576
2.45721660370574 0.670670077364612
2.45722627034554 0.670701272772648
2.45732369432935 0.670732468180684
2.45738131462651 0.67076366358872
2.45743941817803 0.670794858996756
2.45746486849729 0.670826054404792
2.45748656377168 0.670857249812828
2.45749131833265 0.670888445220864
2.45787568544283 0.6709196406289
2.45789855448427 0.670950836036935
2.45808568474168 0.670982031444971
2.45814798557315 0.671013226853007
2.45817311451467 0.671044422261043
2.45820210850224 0.671075617669079
2.45823080342922 0.671106813077115
2.458263345084 0.671138008485151
2.45828384443532 0.671169203893187
2.45829602920805 0.671200399301223
2.45831167554999 0.671231594709259
2.45838143404299 0.671262790117295
2.45839644118287 0.671293985525331
2.45842227943831 0.671325180933367
2.45859686705937 0.671356376341403
2.45867989250229 0.671387571749439
2.45875711532821 0.671418767157475
2.45885526998808 0.67144996256551
2.45885803698595 0.671481157973546
2.45908650851748 0.671512353381582
2.45909061281972 0.671543548789618
2.45920737133608 0.671574744197654
2.45925425801217 0.67160593960569
2.45928117277721 0.671637135013726
2.45937180538072 0.671668330421762
2.45945800069054 0.671699525829798
2.4594731451172 0.671730721237834
2.45968237944732 0.67176191664587
2.45969231892143 0.671793112053906
2.45985935793129 0.671824307461942
2.45989473340785 0.671855502869978
2.45993883328522 0.671886698278014
2.45994716364292 0.671917893686049
2.46022341807802 0.671949089094085
2.4602549240788 0.671980284502121
2.46043691605017 0.672011479910157
2.46056872682571 0.672042675318193
2.46061949286284 0.672073870726229
2.46063193481255 0.672105066134265
2.46079038377506 0.672136261542301
2.46102268030118 0.672167456950337
2.46105013335284 0.672198652358373
2.46121642932447 0.672229847766409
2.46134139719881 0.672261043174445
2.46139928777359 0.672292238582481
2.46146341323116 0.672323433990517
2.46154917631401 0.672354629398553
2.46169737138943 0.672385824806588
2.4617082891633 0.672417020214624
2.46184434814286 0.67244821562266
2.46187555593204 0.672479411030696
2.46207028882847 0.672510606438732
2.4620718027361 0.672541801846768
2.46212000643052 0.672572997254804
2.46212049320914 0.67260419266284
2.46214510631374 0.672635388070876
2.46217159765882 0.672666583478912
2.46226145184086 0.672697778886948
2.46236716307924 0.672728974294984
2.4624099580865 0.67276016970302
2.46246296633755 0.672791365111056
2.46267246718497 0.672822560519092
2.46268899619101 0.672853755927128
2.46270795549187 0.672884951335163
2.46281810981019 0.672916146743199
2.46306810369661 0.672947342151235
2.46306915011183 0.672978537559271
2.46308135867778 0.673009732967307
2.46308764343866 0.673040928375343
2.4631091242704 0.673072123783379
2.46318626971616 0.673103319191415
2.46320629905576 0.673134514599451
2.46320799361777 0.673165710007487
2.46324691153641 0.673196905415523
2.46327532944206 0.673228100823559
2.46332234227193 0.673259296231595
2.46335798857694 0.673290491639631
2.46338826430905 0.673321687047667
2.46357631010942 0.673352882455703
2.46362862031744 0.673384077863739
2.46369412146103 0.673415273271774
2.46375664268435 0.67344646867981
2.46378033631801 0.673477664087846
2.46379757362227 0.673508859495882
2.46383920135497 0.673540054903918
2.46417720093867 0.673571250311954
2.46424612439747 0.67360244571999
2.46440199864551 0.673633641128026
2.46450136988975 0.673664836536062
2.46453273648657 0.673696031944098
2.46454056104551 0.673727227352134
2.46485793682422 0.67375842276017
2.4649539375516 0.673789618168206
2.46502973409865 0.673820813576242
2.46506658890603 0.673852008984278
2.46518019012454 0.673883204392314
2.46534880651099 0.673914399800349
2.46540165228077 0.673945595208385
2.46540560752374 0.673976790616421
2.46549978509035 0.674007986024457
2.4655446794041 0.674039181432493
2.46563851431014 0.674070376840529
2.46564818904218 0.674101572248565
2.46565184020964 0.674132767656601
2.46566950092063 0.674163963064637
2.46596490511808 0.674195158472673
2.46602035235134 0.674226353880709
2.4660403656906 0.674257549288745
2.46607449092759 0.674288744696781
2.46610779745887 0.674319940104817
2.46635853570512 0.674351135512853
2.46645203057661 0.674382330920889
2.46651382265537 0.674413526328924
2.46664453546396 0.67444472173696
2.46665397418063 0.674475917144996
2.46673431250066 0.674507112553032
2.46675822931388 0.674538307961068
2.46685772318149 0.674569503369104
2.46693734654239 0.67460069877714
2.46709759802009 0.674631894185176
2.46728972991089 0.674663089593212
2.46730349289238 0.674694285001248
2.46745533779487 0.674725480409284
2.46747905186533 0.67475667581732
2.46761388105083 0.674787871225356
2.46775265740324 0.674819066633392
2.4678072147308 0.674850262041428
2.46782659594343 0.674881457449463
2.46788032955061 0.674912652857499
2.46790195110672 0.674943848265535
2.46801092790045 0.674975043673571
2.4681330667634 0.675006239081607
2.46815305795874 0.675037434489643
2.46816622183611 0.675068629897679
2.4681664031025 0.675099825305715
2.46828576996481 0.675131020713751
2.46830787134595 0.675162216121787
2.4684571764034 0.675193411529823
2.46866059552609 0.675224606937859
2.46867010164106 0.675255802345895
2.46868821003987 0.675286997753931
2.4687570734908 0.675318193161967
2.46880911570928 0.675349388570003
2.4688362168686 0.675380583978038
2.46887829603405 0.675411779386074
2.46902940521031 0.67544297479411
2.46905624721432 0.675474170202146
2.46911368239185 0.675505365610182
2.46924034106792 0.675536561018218
2.46924508509554 0.675567756426254
2.46929207334901 0.67559895183429
2.4693207896838 0.675630147242326
2.46938500597422 0.675661342650362
2.46950370913018 0.675692538058398
2.46957637653352 0.675723733466434
2.46961885533104 0.67575492887447
2.46969185312892 0.675786124282506
2.4697081558085 0.675817319690542
2.46975948577159 0.675848515098578
2.46980547071482 0.675879710506613
2.46981061597483 0.675910905914649
2.46990896354861 0.675942101322685
2.4700473234851 0.675973296730721
2.47022914404613 0.676004492138757
2.47029965920848 0.676035687546793
2.4703545968666 0.676066882954829
2.47041498266154 0.676098078362865
2.47071518363609 0.676129273770901
2.47076983009623 0.676160469178937
2.47080875058161 0.676191664586973
2.47086887692379 0.676222859995009
2.47099134761418 0.676254055403045
2.47104361712788 0.676285250811081
2.47130969050061 0.676316446219117
2.47132691206383 0.676347641627153
2.4713336872494 0.676378837035188
2.47133939649401 0.676410032443224
2.47141522587535 0.67644122785126
2.47142541970834 0.676472423259296
2.47147220672924 0.676503618667332
2.4716173342535 0.676534814075368
2.47170934492895 0.676566009483404
2.47182639434066 0.67659720489144
2.47199755672447 0.676628400299476
2.47202336020093 0.676659595707512
2.47209248058525 0.676690791115548
2.47217892786867 0.676721986523584
2.47222247611081 0.67675318193162
2.47222470630142 0.676784377339656
2.47222540051779 0.676815572747692
2.47227058723739 0.676846768155728
2.47250400995524 0.676877963563764
2.47263417577157 0.676909158971799
2.47276029957003 0.676940354379835
2.4728692142364 0.676971549787871
2.47293627147065 0.677002745195907
2.47316802966126 0.677033940603943
2.47317516005311 0.677065136011979
2.47328353461181 0.677096331420015
2.47335583547357 0.677127526828051
2.47361540871525 0.677158722236087
2.4737799878546 0.677189917644123
2.47386568992491 0.677221113052159
2.47391386032662 0.677252308460195
2.47394981212875 0.677283503868231
2.47411480474944 0.677314699276267
2.47415646693116 0.677345894684303
2.47422550309233 0.677377090092338
2.47442144481621 0.677408285500374
2.4745153712563 0.67743948090841
2.47451890758781 0.677470676316446
2.47458152189542 0.677501871724482
2.47458421540684 0.677533067132518
2.47465265144471 0.677564262540554
2.47473673081949 0.67759545794859
2.47475647659545 0.677626653356626
2.47476255111257 0.677657848764662
2.47483255759134 0.677689044172698
2.47484602013017 0.677720239580734
2.47490616017006 0.67775143498877
2.47491249193214 0.677782630396806
2.47512000564566 0.677813825804842
2.47516598369495 0.677845021212877
2.47525471542032 0.677876216620913
2.47534260278471 0.677907412028949
2.47534716387979 0.677938607436985
2.47537301173427 0.677969802845021
2.475414813392 0.678000998253057
2.47545556081594 0.678032193661093
2.47564199092708 0.678063389069129
2.47573259879191 0.678094584477165
2.47578239473819 0.678125779885201
2.47580846087329 0.678156975293237
2.47582761516859 0.678188170701273
2.47607532838272 0.678219366109309
2.47624070381115 0.678250561517345
2.47627015994048 0.678281756925381
2.47631707158186 0.678312952333417
2.4764097161482 0.678344147741452
2.47645049163301 0.678375343149488
2.47654922332189 0.678406538557524
2.47662966824612 0.67843773396556
2.47670522617588 0.678468929373596
2.4767609250214 0.678500124781632
2.47691201231721 0.678531320189668
2.47706445219311 0.678562515597704
2.47719431421305 0.67859371100574
2.47720012057772 0.678624906413776
2.47727114732425 0.678656101821812
2.47728785862917 0.678687297229848
2.47730360151507 0.678718492637884
2.47734394008234 0.67874968804592
2.47742361944055 0.678780883453956
2.47745005537332 0.678812078861992
2.47757995210358 0.678843274270028
2.47761309811774 0.678874469678063
2.47768571924396 0.678905665086099
2.4777874700565 0.678936860494135
2.47788528150641 0.678968055902171
2.47801734865449 0.678999251310207
2.47807716782832 0.679030446718243
2.47817463139898 0.679061642126279
2.47817933766222 0.679092837534315
2.4782916962182 0.679124032942351
2.47860227280077 0.679155228350387
2.47865041941186 0.679186423758423
2.47866145226061 0.679217619166459
2.47870519212182 0.679248814574495
2.47871032952604 0.679280009982531
2.47882066227379 0.679311205390567
2.47885206347973 0.679342400798603
2.47895694774075 0.679373596206638
2.47905075402508 0.679404791614674
2.47932364650542 0.67943598702271
2.47961037330186 0.679467182430746
2.47984652433646 0.679498377838782
2.47989116502726 0.679529573246818
2.47990292887075 0.679560768654854
2.47993185224017 0.67959196406289
2.47995250515467 0.679623159470926
2.48004054262736 0.679654354878962
2.48033157850561 0.679685550286998
2.48049815659398 0.679716745695034
2.48075131302048 0.67974794110307
2.48079699637691 0.679779136511106
2.48083013658741 0.679810331919142
2.48087888733397 0.679841527327178
2.4809144291832 0.679872722735213
2.48094865994027 0.679903918143249
2.48106451235507 0.679935113551285
2.4810755757423 0.679966308959321
2.48111143097575 0.679997504367357
2.48118225557291 0.680028699775393
2.48134922831019 0.680059895183429
2.48136936856064 0.680091090591465
2.4814101537788 0.680122285999501
2.48142693819537 0.680153481407537
2.48145000467917 0.680184676815573
2.48147792721073 0.680215872223609
2.48188395451102 0.680247067631645
2.48192048529198 0.680278263039681
2.48200986603475 0.680309458447717
2.48207855707956 0.680340653855752
2.48209488825043 0.680371849263788
2.48209856023456 0.680403044671824
2.48216005772899 0.68043424007986
2.48216660460728 0.680465435487896
2.48222320143132 0.680496630895932
2.48228214236884 0.680527826303968
2.48233085634908 0.680559021712004
2.48239981167329 0.68059021712004
2.48240708328761 0.680621412528076
2.48245735729734 0.680652607936112
2.48268518751732 0.680683803344148
2.48275370107734 0.680714998752184
2.48276938976123 0.68074619416022
2.48296312361838 0.680777389568256
2.48299202831787 0.680808584976291
2.48300822872746 0.680839780384327
2.48321643585856 0.680870975792363
2.48323805063332 0.680902171200399
2.483252173582 0.680933366608435
2.48326372236066 0.680964562016471
2.48327271103836 0.680995757424507
2.48356439642522 0.681026952832543
2.483699577683 0.681058148240579
2.48395864896788 0.681089343648615
2.48402428860975 0.681120539056651
2.48414691010004 0.681151734464687
2.48427217188104 0.681182929872723
2.4846720446957 0.681214125280759
2.48476158910348 0.681245320688795
2.4847747616034 0.681276516096831
2.48484067077176 0.681307711504867
2.48484119471405 0.681338906912902
2.48516159846615 0.681370102320938
2.48519163368722 0.681401297728974
2.48524766611894 0.68143249313701
2.4852558495297 0.681463688545046
2.48529339740019 0.681494883953082
2.4853597154206 0.681526079361118
2.48546775280377 0.681557274769154
2.48547135325912 0.68158847017719
2.48548680434266 0.681619665585226
2.4855115905625 0.681650860993262
2.4855204581981 0.681682056401298
2.48553026105215 0.681713251809334
2.48576970178901 0.68174444721737
2.48590910384767 0.681775642625406
2.48639124369423 0.681806838033442
2.48639265107164 0.681838033441477
2.48656232574227 0.681869228849513
2.48661195594089 0.681900424257549
2.48670618443944 0.681931619665585
2.48671734367263 0.681962815073621
2.48689513907275 0.681994010481657
2.48694615977116 0.682025205889693
2.48697292906602 0.682056401297729
2.48697514965517 0.682087596705765
2.48702289375855 0.682118792113801
2.48709901375704 0.682149987521837
2.48724459058575 0.682181182929873
2.48725234403213 0.682212378337909
2.48730287585576 0.682243573745945
2.48733199051563 0.682274769153981
2.48741951428432 0.682305964562017
2.48746896956123 0.682337159970053
2.48750850980235 0.682368355378088
2.48751806668432 0.682399550786124
2.48760705512814 0.68243074619416
2.48772573942977 0.682461941602196
2.4877382063192 0.682493137010232
2.48787382653575 0.682524332418268
2.48791331634087 0.682555527826304
2.48798079104127 0.68258672323434
2.48808050710522 0.682617918642376
2.48817213065711 0.682649114050412
2.4882192972485 0.682680309458448
2.48824286556353 0.682711504866484
2.48826978831467 0.68274270027452
2.48834270132504 0.682773895682556
2.48839136691729 0.682805091090592
2.48854066279411 0.682836286498627
2.48859213395748 0.682867481906663
2.48908904991544 0.682898677314699
2.48926681496137 0.682929872722735
2.4893685735568 0.682961068130771
2.48946723025117 0.682992263538807
2.48961971937457 0.683023458946843
2.48963875542012 0.683054654354879
2.48969207366074 0.683085849762915
2.48974469435935 0.683117045170951
2.48987175115013 0.683148240578987
2.48997054299259 0.683179435987023
2.48997116951228 0.683210631395059
2.48999354190271 0.683241826803095
2.49011088997741 0.683273022211131
2.49011667152569 0.683304217619166
2.49025113729131 0.683335413027202
2.49036146385659 0.683366608435238
2.49045255984164 0.683397803843274
2.49046258956177 0.68342899925131
2.4905067807722 0.683460194659346
2.4905088415048 0.683491390067382
2.49068051766235 0.683522585475418
2.49077910499258 0.683553780883454
2.49091944488296 0.68358497629149
2.49106198404709 0.683616171699526
2.49138963504661 0.683647367107562
2.49144698547313 0.683678562515598
2.49144972003001 0.683709757923634
2.4914640974055 0.68374095333167
2.49157585719421 0.683772148739706
2.49159769724194 0.683803344147741
2.49159912713738 0.683834539555777
2.49172844748267 0.683865734963813
2.4917658660193 0.683896930371849
2.49179781194633 0.683928125779885
2.49194303054228 0.683959321187921
2.49206774034478 0.683990516595957
2.49207353813357 0.684021712003993
2.49212022086713 0.684052907412029
2.49214069485409 0.684084102820065
2.49227262896375 0.684115298228101
2.49239050567814 0.684146493636137
2.49259577261663 0.684177689044173
2.49298665601011 0.684208884452209
2.49302143938048 0.684240079860245
2.49327299439791 0.684271275268281
2.49341326120471 0.684302470676316
2.49342469874053 0.684333666084352
2.49347794521014 0.684364861492388
2.49355046158323 0.684396056900424
2.49355262790314 0.68442725230846
2.49365473518466 0.684458447716496
2.49376103634312 0.684489643124532
2.49384955239808 0.684520838532568
2.493857377763 0.684552033940604
2.49396005715095 0.68458322934864
2.494025511571 0.684614424756676
2.49404086487489 0.684645620164712
2.49417321579114 0.684676815572748
2.49429890632983 0.684708010980784
2.49438325878361 0.68473920638882
2.49446617721968 0.684770401796856
2.49447176997334 0.684801597204892
2.49450051485715 0.684832792612927
2.49450429628936 0.684863988020963
2.4945457805462 0.684895183428999
2.49469396211064 0.684926378837035
2.49471815393735 0.684957574245071
2.49488316448259 0.684988769653107
2.49490605542201 0.685019965061143
2.494931511072 0.685051160469179
2.49514489501584 0.685082355877215
2.49519880609669 0.685113551285251
2.49526619711222 0.685144746693287
2.49529014773755 0.685175942101323
2.49530019793427 0.685207137509359
2.49530105540586 0.685238332917395
2.49535517700069 0.685269528325431
2.49542470847153 0.685300723733467
2.49547615480559 0.685331919141502
2.4954883304975 0.685363114549538
2.49569737300753 0.685394309957574
2.49574595123062 0.68542550536561
2.49576976565899 0.685456700773646
2.49586883253238 0.685487896181682
2.49668664055207 0.685519091589718
2.49699545122979 0.685550286997754
2.49705525758785 0.68558148240579
2.49706830657634 0.685612677813826
2.49713332859567 0.685643873221862
2.49713692621556 0.685675068629898
2.49724819995016 0.685706264037934
2.49746684929641 0.68573745944597
2.49748868838184 0.685768654854006
2.49750745170825 0.685799850262041
2.49751009178236 0.685831045670077
2.49778604974746 0.685862241078113
2.49780866661489 0.685893436486149
2.4978430444846 0.685924631894185
2.49784384930434 0.685955827302221
2.49789921871458 0.685987022710257
2.49793547286094 0.686018218118293
2.49809894435821 0.686049413526329
2.49826551219936 0.686080608934365
2.4982950704798 0.686111804342401
2.49830880892693 0.686142999750437
2.49832614578256 0.686174195158473
2.49845575384564 0.686205390566509
2.4985097392502 0.686236585974545
2.49880926596411 0.68626778138258
2.49882774263751 0.686298976790616
2.49887612526541 0.686330172198652
2.49888221574053 0.686361367606688
2.49907959624785 0.686392563014724
2.49916584712854 0.68642375842276
2.49916690973449 0.686454953830796
2.49920352794912 0.686486149238832
2.49940159012607 0.686517344646868
2.49940562704103 0.686548540054904
2.49940937862217 0.68657973546294
2.49941212856439 0.686610930870976
2.49944616526437 0.686642126279012
2.49954292246177 0.686673321687048
2.49963912243901 0.686704517095084
2.49965782155692 0.68673571250312
2.49965846799809 0.686766907911156
2.49969761307537 0.686798103319191
2.49973959738899 0.686829298727227
2.49984918754648 0.686860494135263
2.49990181091159 0.686891689543299
2.49995751493223 0.686922884951335
2.49995932121397 0.686954080359371
2.5000070246516 0.686985275767407
2.50001336472632 0.687016471175443
2.5002486291242 0.687047666583479
2.50030614563539 0.687078861991515
2.50044679898328 0.687110057399551
2.50049392741826 0.687141252807587
2.50101874838791 0.687172448215623
2.50103210847804 0.687203643623659
2.50107319378236 0.687234839031695
2.50112121376576 0.687266034439731
2.50115921843499 0.687297229847766
2.50125869888106 0.687328425255802
2.50126640332678 0.687359620663838
2.50127150005437 0.687390816071874
2.50127975828373 0.68742201147991
2.50138524452013 0.687453206887946
2.5013886234084 0.687484402295982
2.50148500315751 0.687515597704018
2.50150557426797 0.687546793112054
2.50163855724912 0.68757798852009
2.50173613851302 0.687609183928126
2.50209713780679 0.687640379336162
2.50210204464558 0.687671574744198
2.50215430598974 0.687702770152234
2.5021815666013 0.68773396556027
2.50223726305298 0.687765160968306
2.5022629612607 0.687796356376341
2.50228406322422 0.687827551784377
2.50240646736244 0.687858747192413
2.50241317184612 0.687889942600449
2.50251261396419 0.687921138008485
2.50263830021375 0.687952333416521
2.50264527230821 0.687983528824557
2.50266937119141 0.688014724232593
2.50280332208572 0.688045919640629
2.5028650996801 0.688077115048665
2.50295032943717 0.688108310456701
2.50295851133608 0.688139505864737
2.50301972939997 0.688170701272773
2.50302541877463 0.688201896680809
2.50303927627329 0.688233092088845
2.50322149865145 0.688264287496881
2.50326017575965 0.688295482904916
2.50332739444399 0.688326678312952
2.50343779091891 0.688357873720988
2.50345046855571 0.688389069129024
2.50351599178164 0.68842026453706
2.50370885892597 0.688451459945096
2.50370987273497 0.688482655353132
2.50375555456696 0.688513850761168
2.50376658653668 0.688545046169204
2.50378682207054 0.68857624157724
2.50384461072867 0.688607436985276
2.50386330806353 0.688638632393312
2.50391338374464 0.688669827801348
2.50396334033991 0.688701023209384
2.50398583344897 0.68873221861742
2.50400702631169 0.688763414025455
2.50405442801967 0.688794609433491
2.50414524438383 0.688825804841527
2.50420181420062 0.688857000249563
2.504202323181 0.688888195657599
2.50425936189108 0.688919391065635
2.50441937508827 0.688950586473671
2.50445197912703 0.688981781881707
2.50446299788081 0.689012977289743
2.50449961405256 0.689044172697779
2.50457702090135 0.689075368105815
2.50472872805685 0.689106563513851
2.50477111650712 0.689137758921887
2.50486831661881 0.689168954329923
2.50489514035583 0.689200149737959
2.50495876206675 0.689231345145995
2.50497531324032 0.68926254055403
2.5050623054025 0.689293735962066
2.50514636884825 0.689324931370102
2.50517249913276 0.689356126778138
2.50517484815644 0.689387322186174
2.50530978113385 0.68941851759421
2.50542462711199 0.689449713002246
2.50543331134619 0.689480908410282
2.50547946872824 0.689512103818318
2.5055467057965 0.689543299226354
2.50587483558567 0.68957449463439
2.50607017074885 0.689605690042426
2.50615171549439 0.689636885450462
2.50639236979678 0.689668080858498
2.50679430036358 0.689699276266534
2.50680147211469 0.68973047167457
2.50683570209941 0.689761667082605
2.50688476325978 0.689792862490641
2.50696396447812 0.689824057898677
2.50714241053813 0.689855253306713
2.50715818341798 0.689886448714749
2.50741872366791 0.689917644122785
2.50747228375541 0.689948839530821
2.50748742787941 0.689980034938857
2.50753910576221 0.690011230346893
2.50754666924078 0.690042425754929
2.50758735621632 0.690073621162965
2.50763215993154 0.690104816571001
2.50764821791505 0.690136011979037
2.5076745752258 0.690167207387073
2.50782474480376 0.690198402795109
2.50785216788756 0.690229598203145
2.5080499959552 0.690260793611181
2.50820564597635 0.690291989019216
2.50830372645153 0.690323184427252
2.50832512611124 0.690354379835288
2.50845524465778 0.690385575243324
2.50847525356349 0.69041677065136
2.50858490916252 0.690447966059396
2.5086213943921 0.690479161467432
2.50866806410026 0.690510356875468
2.50876198526508 0.690541552283504
2.50899509817976 0.69057274769154
2.5090125082446 0.690603943099576
2.50922467977249 0.690635138507612
2.50950039050264 0.690666333915648
2.50957552143783 0.690697529323684
2.50962855751283 0.69072872473172
2.50965262273005 0.690759920139756
2.50977231117911 0.690791115547791
2.50978538066621 0.690822310955827
2.50979216102364 0.690853506363863
2.5099020300398 0.690884701771899
2.50991317976698 0.690915897179935
2.50992883912309 0.690947092587971
2.50996341603441 0.690978287996007
2.50997573727707 0.691009483404043
2.51002538212093 0.691040678812079
2.51007692594878 0.691071874220115
2.51014317259204 0.691103069628151
2.51032202412467 0.691134265036187
2.51037842196915 0.691165460444223
2.51048491761735 0.691196655852259
2.51057199880205 0.691227851260295
2.51060583182366 0.69125904666833
2.51069555822354 0.691290242076366
2.51072769165904 0.691321437484402
2.51076022021595 0.691352632892438
2.51076228517059 0.691383828300474
2.51086702264795 0.69141502370851
2.51104081753989 0.691446219116546
2.51112419596055 0.691477414524582
2.51113322506831 0.691508609932618
2.51115273846349 0.691539805340654
2.51118024090641 0.69157100074869
2.51123063423787 0.691602196156726
2.51123316489581 0.691633391564762
2.51130087280379 0.691664586972798
2.51139041524924 0.691695782380834
2.51140470357637 0.691726977788869
2.51150168127747 0.691758173196905
2.51155315559146 0.691789368604941
2.51158558570966 0.691820564012977
2.51166518319225 0.691851759421013
2.51167083925084 0.691882954829049
2.51169007842363 0.691914150237085
2.51183450951913 0.691945345645121
2.51185830698721 0.691976541053157
2.51189780924284 0.692007736461193
2.51191881350771 0.692038931869229
2.51195451446504 0.692070127277265
2.51201035882283 0.692101322685301
2.51217862066766 0.692132518093337
2.51222403989924 0.692163713501373
2.51227887989658 0.692194908909409
2.51240033751346 0.692226104317444
2.51244120134713 0.69225729972548
2.51265456996387 0.692288495133516
2.51270576467759 0.692319690541552
2.51280610039818 0.692350885949588
2.51284038000984 0.692382081357624
2.51303113512386 0.69241327676566
2.5131151509827 0.692444472173696
2.51314408802045 0.692475667581732
2.51322359873956 0.692506862989768
2.51336264677383 0.692538058397804
2.51337558718582 0.69256925380584
2.51341746717656 0.692600449213876
2.51349327546107 0.692631644621912
2.51351599875852 0.692662840029948
2.51353800902294 0.692694035437984
2.51356596845291 0.69272523084602
2.51373547412683 0.692756426254055
2.51381630960471 0.692787621662091
2.51383750321955 0.692818817070127
2.51395089262998 0.692850012478163
2.51405907849953 0.692881207886199
2.51408104969726 0.692912403294235
2.51408780135011 0.692943598702271
2.5140999327782 0.692974794110307
2.51444894304784 0.693005989518343
2.51445693757326 0.693037184926379
2.51448071510743 0.693068380334415
2.51455953050254 0.693099575742451
2.51469275105539 0.693130771150487
2.51488370122224 0.693161966558523
2.51491365178344 0.693193161966559
2.51492027406329 0.693224357374595
2.51499559895517 0.69325555278263
2.51502704719721 0.693286748190666
2.5150429945433 0.693317943598702
2.51511381537214 0.693349139006738
2.51519527965225 0.693380334414774
2.51530682636 0.69341152982281
2.51549197666786 0.693442725230846
2.51553687190707 0.693473920638882
2.51555827413549 0.693505116046918
2.51566846045282 0.693536311454954
2.51583899070133 0.69356750686299
2.5159061375252 0.693598702271026
2.51592713200924 0.693629897679062
2.51618959864929 0.693661093087098
2.51622000512668 0.693692288495134
2.51627398173574 0.69372348390317
2.51629832602535 0.693754679311205
2.51662624541729 0.693785874719241
2.51662935039523 0.693817070127277
2.51667575689171 0.693848265535313
2.51670190122247 0.693879460943349
2.51670631344802 0.693910656351385
2.51673041560696 0.693941851759421
2.51674434681301 0.693973047167457
2.51687596953251 0.694004242575493
2.51701968623066 0.694035437983529
2.51702495604159 0.694066633391565
2.51706637684796 0.694097828799601
2.51711351690124 0.694129024207637
2.51712538010381 0.694160219615673
2.51724066989686 0.694191415023709
2.51730022270769 0.694222610431744
2.51735286694243 0.69425380583978
2.51738273202151 0.694285001247816
2.51742066432986 0.694316196655852
2.51744176188566 0.694347392063888
2.5174603640706 0.694378587471924
2.51747279306345 0.69440978287996
2.51766618322054 0.694440978287996
2.51785179243329 0.694472173696032
2.51788211803075 0.694503369104068
2.51789775482314 0.694534564512104
2.51802828168472 0.69456575992014
2.51807423947909 0.694596955328176
2.51811308669807 0.694628150736212
2.51817784389431 0.694659346144248
2.51825455460924 0.694690541552284
2.51839617653501 0.694721736960319
2.51843094359813 0.694752932368355
2.5184468547857 0.694784127776391
2.51860812109562 0.694815323184427
2.51868039106334 0.694846518592463
2.51882317486971 0.694877714000499
2.51883768123212 0.694908909408535
2.51898870024705 0.694940104816571
2.51902556694226 0.694971300224607
2.51904338123264 0.695002495632643
2.51912211188457 0.695033691040679
2.51914621344726 0.695064886448715
2.51926662646139 0.695096081856751
2.51930246830589 0.695127277264787
2.51930538312105 0.695158472672823
2.51937867113783 0.695189668080859
2.51955141150043 0.695220863488894
2.51955988410847 0.69525205889693
2.51965460598905 0.695283254304966
2.51967227980364 0.695314449713002
2.51981355349925 0.695345645121038
2.52000457757061 0.695376840529074
2.52002126449542 0.69540803593711
2.52016915990057 0.695439231345146
2.5203185594015 0.695470426753182
2.52036513016958 0.695501622161218
2.52037158006088 0.695532817569254
2.52038109768464 0.69556401297729
2.52046719016255 0.695595208385326
2.52050047536207 0.695626403793362
2.52064607719749 0.695657599201398
2.52069206908582 0.695688794609434
2.52073738831987 0.695719990017469
2.52098449813964 0.695751185425505
2.52110269075371 0.695782380833541
2.52118266645077 0.695813576241577
2.52122244400522 0.695844771649613
2.521269039099 0.695875967057649
2.52133084107276 0.695907162465685
2.52141086269267 0.695938357873721
2.52148530651732 0.695969553281757
2.52159235697784 0.696000748689793
2.52193416385192 0.696031944097829
2.52195461907212 0.696063139505865
2.52205341720677 0.696094334913901
2.52222148134714 0.696125530321937
2.52223906407151 0.696156725729973
2.52231501294 0.696187921138009
2.52237616534022 0.696219116546045
2.52268124063091 0.69625031195408
2.52272502839021 0.696281507362116
2.52272869301705 0.696312702770152
2.5227386981142 0.696343898178188
2.52276303978207 0.696375093586224
2.5228334712219 0.69640628899426
2.52292357449501 0.696437484402296
2.52294720736822 0.696468679810332
2.52296602833795 0.696499875218368
2.52297411010329 0.696531070626404
2.52300603838349 0.69656226603444
2.52304741483898 0.696593461442476
2.52306508940975 0.696624656850512
2.5230904981517 0.696655852258548
2.52309787879338 0.696687047666584
2.52323060243256 0.696718243074619
2.52324699169834 0.696749438482655
2.52357848245899 0.696780633890691
2.52358575966318 0.696811829298727
2.52359945714051 0.696843024706763
2.52360169577806 0.696874220114799
2.52361981426119 0.696905415522835
2.52375356993729 0.696936610930871
2.52376939918478 0.696967806338907
2.52384310146776 0.696999001746943
2.52386616290086 0.697030197154979
2.5239494951764 0.697061392563015
2.52396550760633 0.697092587971051
2.5239940603369 0.697123783379087
2.5241121114326 0.697154978787123
2.52412941049573 0.697186174195158
2.52414990911241 0.697217369603194
2.52421193395495 0.69724856501123
2.52425928936605 0.697279760419266
2.52426338558758 0.697310955827302
2.52432441104561 0.697342151235338
2.52434649602536 0.697373346643374
2.52440105805171 0.69740454205141
2.52440145687022 0.697435737459446
2.5244108372236 0.697466932867482
2.52442315688835 0.697498128275518
2.52442950913336 0.697529323683554
2.52445041712033 0.69756051909159
2.52447637739457 0.697591714499626
2.52450539115905 0.697622909907662
2.52452828279833 0.697654105315698
2.52456044230713 0.697685300723733
2.52462273419798 0.697716496131769
2.52469306782385 0.697747691539805
2.52474083936258 0.697778886947841
2.5248293001972 0.697810082355877
2.52496766709147 0.697841277763913
2.52511405732515 0.697872473171949
2.52522918293703 0.697903668579985
2.52528267687246 0.697934863988021
2.52530836359096 0.697966059396057
2.52552517528945 0.697997254804093
2.52553166185002 0.698028450212129
2.52558391019679 0.698059645620165
2.52576679391903 0.698090841028201
2.52581467970209 0.698122036436237
2.52591746574561 0.698153231844273
2.52599773900264 0.698184427252309
2.5260475186414 0.698215622660344
2.52614666069845 0.69824681806838
2.52614760550629 0.698278013476416
2.52618865393199 0.698309208884452
2.52618965574882 0.698340404292488
2.5262274193421 0.698371599700524
2.5262971816454 0.69840279510856
2.52660548374454 0.698433990516596
2.52675682845285 0.698465185924632
2.52675874048016 0.698496381332668
2.52676008832557 0.698527576740704
2.52678552713106 0.69855877214874
2.52697776025804 0.698589967556776
2.52711206464424 0.698621162964812
2.52716990620524 0.698652358372848
2.5272240283502 0.698683553780884
2.52722765056837 0.698714749188919
2.52723317414368 0.698745944596955
2.52727904054874 0.698777140004991
2.52758450100968 0.698808335413027
2.52759530046674 0.698839530821063
2.52776893955177 0.698870726229099
2.52789778282384 0.698901921637135
2.52802936826557 0.698933117045171
2.52804701399778 0.698964312453207
2.52810680869542 0.698995507861243
2.52812361930129 0.699026703269279
2.52814825971425 0.699057898677315
2.52815640288653 0.699089094085351
2.52826997885312 0.699120289493387
2.52832507878369 0.699151484901423
2.52836299616009 0.699182680309459
2.52840037192521 0.699213875717494
2.52843747142319 0.69924507112553
2.52847117576302 0.699276266533566
2.52849422909259 0.699307461941602
2.52859339652402 0.699338657349638
2.52860875624104 0.699369852757674
2.52899675935811 0.69940104816571
2.52903807381567 0.699432243573746
2.52922187116643 0.699463438981782
2.52928346107677 0.699494634389818
2.52932108152504 0.699525829797854
2.52945768781636 0.69955702520589
2.52946252832713 0.699588220613926
2.52955437471155 0.699619416021962
2.52962393104523 0.699650611429998
2.52962730086287 0.699681806838033
2.52966291614188 0.699713002246069
2.52976858573547 0.699744197654105
2.52981930959145 0.699775393062141
2.52984178292945 0.699806588470177
2.52988698842428 0.699837783878213
2.52992528018818 0.699868979286249
2.53019924320237 0.699900174694285
2.53033465352375 0.699931370102321
2.53036594561758 0.699962565510357
2.53045550637655 0.699993760918393
2.53048602345652 0.700024956326429
2.53049982632505 0.700056151734465
2.53086743676775 0.700087347142501
2.53097841357152 0.700118542550537
2.53098047651889 0.700149737958573
2.5310566408068 0.700180933366608
2.53112081399738 0.700212128774644
2.5311927878173 0.70024332418268
2.53120102485877 0.700274519590716
2.53120896882929 0.700305714998752
2.53145649865282 0.700336910406788
2.5315121284881 0.700368105814824
2.53153855831372 0.70039930122286
2.53156334575148 0.700430496630896
2.53159411371534 0.700461692038932
2.53165993309866 0.700492887446968
2.53177389110518 0.700524082855004
2.53177636025453 0.70055527826304
2.53182995284694 0.700586473671076
2.53187769809677 0.700617669079112
2.53188374771698 0.700648864487148
2.53188627743326 0.700680059895183
2.53203978823051 0.700711255303219
2.53207902374735 0.700742450711255
2.53209988317751 0.700773646119291
2.53211019868345 0.700804841527327
2.53241986489385 0.700836036935363
2.532451590431 0.700867232343399
2.53262208963096 0.700898427751435
2.53271174452889 0.700929623159471
2.5328498951169 0.700960818567507
2.53312319138632 0.700992013975543
2.53315696903904 0.701023209383579
2.53326252471745 0.701054404791615
2.53343740165135 0.701085600199651
2.53354864917082 0.701116795607687
2.53361120598468 0.701147991015723
2.53362567433927 0.701179186423758
2.53376115844581 0.701210381831794
2.53382652586092 0.70124157723983
2.53387042814819 0.701272772647866
2.53389009333224 0.701303968055902
2.5339135804228 0.701335163463938
2.53392677896716 0.701366358871974
2.53397100195268 0.70139755428001
2.53407558052805 0.701428749688046
2.53411416728724 0.701459945096082
2.53415604267903 0.701491140504118
2.53428040845613 0.701522335912154
2.5344022227165 0.70155353132019
2.53443894346032 0.701584726728226
2.53457722365703 0.701615922136262
2.53469384174745 0.701647117544298
2.53476834518893 0.701678312952334
2.53486169973466 0.701709508360369
2.53490806240851 0.701740703768405
2.53497019055804 0.701771899176441
2.53497304023298 0.701803094584477
2.53498681278878 0.701834289992513
2.53499825902371 0.701865485400549
2.53506712961611 0.701896680808585
2.535084216017 0.701927876216621
2.53513017382691 0.701959071624657
2.53520586359421 0.701990267032693
2.53529277359245 0.702021462440729
2.53538030839004 0.702052657848765
2.53540559959408 0.702083853256801
2.53555303144999 0.702115048664837
2.53557637397562 0.702146244072873
2.53558277838918 0.702177439480908
2.535609108894 0.702208634888944
2.535629498045 0.70223983029698
2.53565151883961 0.702271025705016
2.53566410641087 0.702302221113052
2.5357020733018 0.702333416521088
2.53584312676513 0.702364611929124
2.53594421949938 0.70239580733716
2.53595677683205 0.702427002745196
2.53596760319695 0.702458198153232
2.53600181075262 0.702489393561268
2.53604027199927 0.702520588969304
2.53604195945335 0.70255178437734
2.53614045508926 0.702582979785376
2.53615845046724 0.702614175193412
2.53622977800751 0.702645370601447
2.5362351556848 0.702676566009483
2.5362736019012 0.702707761417519
2.53628994158715 0.702738956825555
2.53636081493531 0.702770152233591
2.53639929888734 0.702801347641627
2.53640733100237 0.702832543049663
2.53652237588178 0.702863738457699
2.53672533063959 0.702894933865735
2.53678632169543 0.702926129273771
2.53679253941687 0.702957324681807
2.53681580345965 0.702988520089843
2.53690206755842 0.703019715497879
2.53691851106236 0.703050910905915
2.53697997912824 0.703082106313951
2.53708521171683 0.703113301721987
2.53712025674968 0.703144497130022
2.53715061105634 0.703175692538058
2.53731758408471 0.703206887946094
2.53746167784651 0.70323808335413
2.53754921144897 0.703269278762166
2.5376424332321 0.703300474170202
2.53766927604955 0.703331669578238
2.53767540042007 0.703362864986274
2.53797649189849 0.70339406039431
2.53803257443992 0.703425255802346
2.53809571095808 0.703456451210382
2.53820188283149 0.703487646618418
2.53840493807053 0.703518842026454
2.53842387668843 0.70355003743449
2.53849799975825 0.703581232842526
2.5385952022604 0.703612428250562
2.53860028910831 0.703643623658597
2.5386470220399 0.703674819066633
2.53874240562323 0.703706014474669
2.53878442013513 0.703737209882705
2.53881661381633 0.703768405290741
2.53882137448496 0.703799600698777
2.53883743931583 0.703830796106813
2.53884347062637 0.703861991514849
2.53890106274034 0.703893186922885
2.53911881425483 0.703924382330921
2.53915928067584 0.703955577738957
2.53916899126424 0.703986773146993
2.53923900314753 0.704017968555029
2.53924799955903 0.704049163963065
2.53937932385333 0.704080359371101
2.5394741992216 0.704111554779137
2.5397355659339 0.704142750187173
2.53998457725946 0.704173945595208
2.54006481047915 0.704205141003244
2.54012661439397 0.70423633641128
2.54013570200591 0.704267531819316
2.54024805624443 0.704298727227352
2.54027548718953 0.704329922635388
2.54030290159179 0.704361118043424
2.54041202485737 0.70439231345146
2.54043929014467 0.704423508859496
2.54047330008494 0.704454704267532
2.54065801461171 0.704485899675568
2.54068544161498 0.704517095083604
2.54068978589991 0.70454829049164
2.54071817123468 0.704579485899676
2.54081115067875 0.704610681307712
2.54084525518363 0.704641876715748
2.54095182755231 0.704673072123783
2.54117140014385 0.704704267531819
2.54131219508993 0.704735462939855
2.54145385403962 0.704766658347891
2.54145594608391 0.704797853755927
2.54147941357714 0.704829049163963
2.54157451681636 0.704860244571999
2.54167952107759 0.704891439980035
2.5417666824786 0.704922635388071
2.54198528356073 0.704953830796107
2.5420183650797 0.704985026204143
2.5421238613232 0.705016221612179
2.54215709874424 0.705047417020215
2.54218329934732 0.705078612428251
2.5421963780042 0.705109807836287
2.54222222287369 0.705141003244322
2.54228645522301 0.705172198652358
2.54233357178049 0.705203394060394
2.54233973774839 0.70523458946843
2.54248331898871 0.705265784876466
2.54250012294745 0.705296980284502
2.5425039620229 0.705328175692538
2.54254498139318 0.705359371100574
2.54254735390325 0.70539056650861
2.54260354970635 0.705421761916646
2.54260753698781 0.705452957324682
2.54263500909996 0.705484152732718
2.54278221072119 0.705515348140754
2.54293193916561 0.70554654354879
2.54316637566173 0.705577738956826
2.54332427347659 0.705608934364861
2.54334864442709 0.705640129772897
2.54340554864815 0.705671325180933
2.54344049555697 0.705702520588969
2.54349729157818 0.705733715997005
2.54351886562703 0.705764911405041
2.54361276644382 0.705796106813077
2.5437674422626 0.705827302221113
2.54381869379822 0.705858497629149
2.54389906363409 0.705889693037185
2.54390522267564 0.705920888445221
2.54392688359656 0.705952083853257
2.544023720218 0.705983279261293
2.54402552777885 0.706014474669329
2.54408322888353 0.706045670077365
2.54410549235122 0.706076865485401
2.54426550477966 0.706108060893437
2.54426773177235 0.706139256301472
2.54431688724721 0.706170451709508
2.54456957665561 0.706201647117544
2.54461145655363 0.70623284252558
2.54467045407098 0.706264037933616
2.54470154728637 0.706295233341652
2.54472350009757 0.706326428749688
2.54474978523174 0.706357624157724
2.54479635310774 0.70638881956576
2.54482296699841 0.706420014973796
2.54500627550539 0.706451210381832
2.54500993382683 0.706482405789868
2.54505505804972 0.706513601197904
2.54506615088688 0.70654479660594
2.54532253003055 0.706575992013976
2.5453228204793 0.706607187422012
2.54533041965161 0.706638382830047
2.54542889793207 0.706669578238083
2.54543868596222 0.706700773646119
2.54550566743485 0.706731969054155
2.54568726562645 0.706763164462191
2.54576192648058 0.706794359870227
2.54576627590136 0.706825555278263
2.54582695924829 0.706856750686299
2.54584091477201 0.706887946094335
2.54585790838063 0.706919141502371
2.54607460088256 0.706950336910407
2.54610165811538 0.706981532318443
2.54616494910638 0.707012727726479
2.5462371620306 0.707043923134515
2.54633304715858 0.707075118542551
2.54641007559172 0.707106313950587
2.54647092074981 0.707137509358622
2.54647822184615 0.707168704766658
2.54652461188539 0.707199900174694
2.54654565984664 0.70723109558273
2.54654837782736 0.707262290990766
2.54654855978835 0.707293486398802
2.54657846805265 0.707324681806838
2.54663336782508 0.707355877214874
2.54669297181055 0.70738707262291
2.54674026198995 0.707418268030946
2.54676227512915 0.707449463438982
2.54685090704696 0.707480658847018
2.54688899362979 0.707511854255054
2.5469034426971 0.70754304966309
2.54691734170078 0.707574245071126
2.54693657102211 0.707605440479162
2.54695531571358 0.707636635887197
2.54703519008779 0.707667831295233
2.54705394316848 0.707699026703269
2.54710741000391 0.707730222111305
2.54716806036186 0.707761417519341
2.54744026002437 0.707792612927377
2.54752110368385 0.707823808335413
2.54752247207481 0.707855003743449
2.5476248753106 0.707886199151485
2.54767107042366 0.707917394559521
2.54770072279047 0.707948589967557
2.54770083321256 0.707979785375593
2.54773931340956 0.708010980783629
2.5478354009045 0.708042176191665
2.54787206298486 0.708073371599701
2.54794162084394 0.708104567007736
2.54795306875207 0.708135762415772
2.54798536698232 0.708166957823808
2.54799595171163 0.708198153231844
2.54800985267122 0.70822934863988
2.54807738619772 0.708260544047916
2.54817688962811 0.708291739455952
2.5482335660514 0.708322934863988
2.54823673529901 0.708354130272024
2.54837582517388 0.70838532568006
2.54845112869537 0.708416521088096
2.5484955474102 0.708447716496132
2.54862374981267 0.708478911904168
2.54876580432251 0.708510107312204
2.54880941173674 0.70854130272024
2.54886848029656 0.708572498128276
2.54887195815512 0.708603693536311
2.54887545151706 0.708634888944347
2.5489306614278 0.708666084352383
2.54896380138498 0.708697279760419
2.5490096983862 0.708728475168455
2.54908570114313 0.708759670576491
2.54909037993529 0.708790865984527
2.54922178664753 0.708822061392563
2.54924871057774 0.708853256800599
2.54929898351165 0.708884452208635
2.54937881381243 0.708915647616671
2.54942346203086 0.708946843024707
2.54943950237478 0.708978038432743
2.549461664057 0.709009233840779
2.54946483546977 0.709040429248815
2.54949681451968 0.709071624656851
2.54957417993508 0.709102820064886
2.54961020136759 0.709134015472922
2.54970290644166 0.709165210880958
2.54985626771091 0.709196406288994
2.54993620134778 0.70922760169703
2.55006926577045 0.709258797105066
2.55010816959598 0.709289992513102
2.55013514897971 0.709321187921138
2.55043032690371 0.709352383329174
2.55045084402919 0.70938357873721
2.55046081353121 0.709414774145246
2.55049180714332 0.709445969553282
2.5507334433755 0.709477164961318
2.55081269265089 0.709508360369354
2.55083942754872 0.70953955577739
2.55090092409349 0.709570751185426
2.5509175577972 0.709601946593462
2.55105784396396 0.709633142001497
2.55114941353291 0.709664337409533
2.55120214274239 0.709695532817569
2.55129991383596 0.709726728225605
2.55132601391821 0.709757923633641
2.55137586915182 0.709789119041677
2.55143973601115 0.709820314449713
2.55159476238903 0.709851509857749
2.55162847260871 0.709882705265785
2.55168449652638 0.709913900673821
2.55169547668131 0.709945096081857
2.55174273543554 0.709976291489893
2.55188766877867 0.710007486897929
2.55196940709464 0.710038682305965
2.55211165637575 0.710069877714001
2.55217196584 0.710101073122037
2.55219408924431 0.710132268530072
2.55220300731663 0.710163463938108
2.55231275047398 0.710194659346144
2.55236390348904 0.71022585475418
2.552365977969 0.710257050162216
2.55236756257129 0.710288245570252
2.55242648499057 0.710319440978288
2.55256567369223 0.710350636386324
2.55283758286143 0.71038183179436
2.55288616689509 0.710413027202396
2.55289894693716 0.710444222610432
2.55289917419797 0.710475418018468
2.55294111697755 0.710506613426504
2.55295093385263 0.71053780883454
2.55297250602588 0.710569004242576
2.55297572694374 0.710600199650611
2.55323684962182 0.710631395058647
2.55329648775358 0.710662590466683
2.55330557830533 0.710693785874719
2.55330574637661 0.710724981282755
2.55331403389151 0.710756176690791
2.55340750044319 0.710787372098827
2.55340851038589 0.710818567506863
2.55348269943131 0.710849762914899
2.55351156917841 0.710880958322935
2.55351196971113 0.710912153730971
2.55354933408798 0.710943349139007
2.5536056682474 0.710974544547043
2.55364682775651 0.711005739955079
2.5536471102376 0.711036935363115
2.55367904025193 0.71106813077115
2.55369269854884 0.711099326179186
2.55400078710614 0.711130521587222
2.55405500796877 0.711161716995258
2.55414611727966 0.711192912403294
2.55418153391556 0.71122410781133
2.55419283181867 0.711255303219366
2.55420054999304 0.711286498627402
2.55429887485251 0.711317694035438
2.5543297863096 0.711348889443474
2.5543850979196 0.71138008485151
2.55444022019583 0.711411280259546
2.55445007129067 0.711442475667582
2.55446043464111 0.711473671075618
2.55455080730365 0.711504866483654
2.55461329506092 0.71153606189169
2.55461755347002 0.711567257299726
2.55479713052402 0.711598452707761
2.5549176582688 0.711629648115797
2.55493890753754 0.711660843523833
2.55496955377011 0.711692038931869
2.55506368355113 0.711723234339905
2.55509013396903 0.711754429747941
2.55510388460354 0.711785625155977
2.55522559439328 0.711816820564013
2.55523091613515 0.711848015972049
2.55541259370184 0.711879211380085
2.55548826362876 0.711910406788121
2.55554688570654 0.711941602196157
2.55555617594582 0.711972797604193
2.55558463332574 0.712003993012229
2.55565912884536 0.712035188420265
2.55567605624453 0.712066383828301
2.55571630177411 0.712097579236336
2.5560447594058 0.712128774644372
2.55608297390706 0.712159970052408
2.55611957416548 0.712191165460444
2.55618149014402 0.71222236086848
2.55621989650925 0.712253556276516
2.55622031837755 0.712284751684552
2.55629991106646 0.712315947092588
2.55642104782323 0.712347142500624
2.55652204098375 0.71237833790866
2.55652318618432 0.712409533316696
2.55665155440472 0.712440728724732
2.55688435072791 0.712471924132768
2.556938714851 0.712503119540804
2.55694391725878 0.71253431494884
2.55719825025918 0.712565510356876
2.55722652434841 0.712596705764911
2.55727780040435 0.712627901172947
2.55734290763914 0.712659096580983
2.55740122993898 0.712690291989019
2.55741463347397 0.712721487397055
2.55742181931807 0.712752682805091
2.55743050754444 0.712783878213127
2.55754045518712 0.712815073621163
2.55754402579191 0.712846269029199
2.55754511375955 0.712877464437235
2.55770632493435 0.712908659845271
2.55782600774485 0.712939855253307
2.55786319667237 0.712971050661343
2.55789760447873 0.713002246069379
2.55795010526901 0.713033441477415
2.55803856523745 0.713064636885451
2.55804600304005 0.713095832293486
2.55815102750087 0.713127027701522
2.55831467361865 0.713158223109558
2.55837875332044 0.713189418517594
2.55839620959466 0.71322061392563
2.55842726210311 0.713251809333666
2.55850219599137 0.713283004741702
2.5585823342687 0.713314200149738
2.55860690095134 0.713345395557774
2.55864555764367 0.71337659096581
2.55874900455393 0.713407786373846
2.55877262408079 0.713438981781882
2.55880455851859 0.713470177189918
2.55880997233363 0.713501372597954
2.55884010678974 0.71353256800599
2.55904579607501 0.713563763414025
2.55905090237476 0.713594958822061
2.55937658065393 0.713626154230097
2.55939182415486 0.713657349638133
2.55951341959295 0.713688545046169
2.55952467901843 0.713719740454205
2.55953354922879 0.713750935862241
2.55961400037112 0.713782131270277
2.55963725602538 0.713813326678313
2.55963820919275 0.713844522086349
2.55967795262347 0.713875717494385
2.55977872123755 0.713906912902421
2.5597903626406 0.713938108310457
2.55982095994477 0.713969303718493
2.55985020397995 0.714000499126529
2.55991850923854 0.714031694534565
2.55996058741006 0.7140628899426
2.55998963259957 0.714094085350636
2.56011964849199 0.714125280758672
2.56017740618051 0.714156476166708
2.56019530271293 0.714187671574744
2.56032099802327 0.71421886698278
2.56034475512326 0.714250062390816
2.56038528678837 0.714281257798852
2.56040128898499 0.714312453206888
2.56041974369429 0.714343648614924
2.56044167473921 0.71437484402296
2.56052714825272 0.714406039430996
2.560569095842 0.714437234839032
2.56059135564954 0.714468430247068
2.56066698638535 0.714499625655104
2.56066890123002 0.71453082106314
2.56072663854946 0.714562016471175
2.56093618163234 0.714593211879211
2.56108738394132 0.714624407287247
2.56127721638367 0.714655602695283
2.56129504708003 0.714686798103319
2.56134116900037 0.714717993511355
2.56139725903766 0.714749188919391
2.56154363959184 0.714780384327427
2.56156143279732 0.714811579735463
2.56158728765833 0.714842775143499
2.56163108119632 0.714873970551535
2.56164421766233 0.714905165959571
2.56166539537723 0.714936361367607
2.56168479452659 0.714967556775643
2.56169488129308 0.714998752183679
2.56170820286418 0.715029947591715
2.56173576115398 0.715061142999751
2.56178233740726 0.715092338407786
2.5619407519923 0.715123533815822
2.56195848212421 0.715154729223858
2.56197449446867 0.715185924631894
2.56198630356977 0.71521712003993
2.56210440889666 0.715248315447966
2.56212017135995 0.715279510856002
2.56212075209755 0.715310706264038
2.56216526524587 0.715341901672074
2.56221297290352 0.71537309708011
2.56222218339293 0.715404292488146
2.5622607135012 0.715435487896182
2.56239369156369 0.715466683304218
2.56242277206713 0.715497878712254
2.56245317623629 0.71552907412029
2.5625608599143 0.715560269528326
2.56268190187088 0.715591464936361
2.56269916463385 0.715622660344397
2.56272214419362 0.715653855752433
2.56279942145957 0.715685051160469
2.56315766694498 0.715716246568505
2.56351435517587 0.715747441976541
2.56354132578076 0.715778637384577
2.56358663124136 0.715809832792613
2.56379405274099 0.715841028200649
2.56381059339292 0.715872223608685
2.56395202229989 0.715903419016721
2.56401828752503 0.715934614424757
2.56402428562466 0.715965809832793
2.56403603929718 0.715997005240829
2.56409956171297 0.716028200648865
2.56419615085349 0.7160593960569
2.56426975419116 0.716090591464936
2.5643480542409 0.716121786872972
2.56438462654167 0.716152982281008
2.56441724711526 0.716184177689044
2.56453802572625 0.71621537309708
2.56466231857274 0.716246568505116
2.56471650963473 0.716277763913152
2.56472279097826 0.716308959321188
2.56473057079344 0.716340154729224
2.5647522234545 0.71637135013726
2.56476494833931 0.716402545545296
2.56477469583547 0.716433740953332
2.5648105167634 0.716464936361368
2.56488787850623 0.716496131769404
2.56499376291621 0.716527327177439
2.5651257476615 0.716558522585475
2.56522550762803 0.716589717993511
2.56533311681442 0.716620913401547
2.56539285387483 0.716652108809583
2.56543765313844 0.716683304217619
2.56546736885511 0.716714499625655
2.56550514944016 0.716745695033691
2.5655289142531 0.716776890441727
2.56560849920208 0.716808085849763
2.56561005456889 0.716839281257799
2.56566252244069 0.716870476665835
2.56567459654741 0.716901672073871
2.56568258292174 0.716932867481907
2.56577154255904 0.716964062889943
2.5658053519481 0.716995258297979
2.56588759943521 0.717026453706014
2.56594122569363 0.71705764911405
2.56594295928914 0.717088844522086
2.56596904327869 0.717120039930122
2.5660450986236 0.717151235338158
2.5660689288235 0.717182430746194
2.56607255482948 0.71721362615423
2.56607935877022 0.717244821562266
2.56629454182775 0.717276016970302
2.56633516322014 0.717307212378338
2.56636760890227 0.717338407786374
2.56637923686017 0.71736960319441
2.56637935208377 0.717400798602446
2.56642262661683 0.717431994010482
2.56651192234163 0.717463189418518
2.56651899052619 0.717494384826554
2.56656363903463 0.71752558023459
2.56661764539444 0.717556775642625
2.5666408532515 0.717587971050661
2.56667585932935 0.717619166458697
2.56667933795152 0.717650361866733
2.5667702402769 0.717681557274769
2.56679940953908 0.717712752682805
2.56689608217534 0.717743948090841
2.56721132549072 0.717775143498877
2.567221357113 0.717806338906913
2.56723490733287 0.717837534314949
2.56733257074414 0.717868729722985
2.56734997468815 0.717899925131021
2.56735815378988 0.717931120539057
2.56748231319217 0.717962315947093
2.56765231182868 0.717993511355129
2.56766525364602 0.718024706763165
2.56770626811124 0.7180559021712
2.56805279845132 0.718087097579236
2.56805355664659 0.718118292987272
2.56806840341826 0.718149488395308
2.56807720685333 0.718180683803344
2.56834723233721 0.71821187921138
2.56836527325198 0.718243074619416
2.56839060062344 0.718274270027452
2.5684077624422 0.718305465435488
2.56845405679648 0.718336660843524
2.56854521317647 0.71836785625156
2.56855337053083 0.718399051659596
2.56862930952887 0.718430247067632
2.56863753604802 0.718461442475668
2.56869059066802 0.718492637883704
2.56875933381682 0.71852383329174
2.56898194852564 0.718555028699775
2.56900370720612 0.718586224107811
2.5690513510321 0.718617419515847
2.56908501919789 0.718648614923883
2.56909946022689 0.718679810331919
2.56925932770692 0.718711005739955
2.56927786727583 0.718742201147991
2.56929937823092 0.718773396556027
2.56944400363723 0.718804591964063
2.56952848561704 0.718835787372099
2.56953349528136 0.718866982780135
2.56963220769186 0.718898178188171
2.56967479090441 0.718929373596207
2.56967928965938 0.718960569004243
2.5698635194964 0.718991764412279
2.57003719182622 0.719022959820315
2.57011291197517 0.71905415522835
2.57020232926698 0.719085350636386
2.57025288666084 0.719116546044422
2.57028115214475 0.719147741452458
2.57040918392739 0.719178936860494
2.57044179766532 0.71921013226853
2.57052263566192 0.719241327676566
2.57056681989405 0.719272523084602
2.5706088476733 0.719303718492638
2.57061807040969 0.719334913900674
2.57079849131542 0.71936610930871
2.57091145600512 0.719397304716746
2.57092617656993 0.719428500124782
2.57093520470686 0.719459695532818
2.57094565714698 0.719490890940854
2.57097398517477 0.719522086348889
2.57112965845989 0.719553281756925
2.571165937664 0.719584477164961
2.57128663795625 0.719615672572997
2.5713008696543 0.719646867981033
2.57131533215932 0.719678063389069
2.57132666965393 0.719709258797105
2.57134612329123 0.719740454205141
2.57142364622482 0.719771649613177
2.57145200419796 0.719802845021213
2.57146803118615 0.719834040429249
2.57151033857965 0.719865235837285
2.57167337095224 0.719896431245321
2.57173032069123 0.719927626653357
2.5717489211115 0.719958822061393
2.57187759686419 0.719990017469429
2.57188962149597 0.720021212877464
2.5719019417388 0.7200524082855
2.57206654012963 0.720083603693536
2.57216496280047 0.720114799101572
2.57223715871646 0.720145994509608
2.57233947631702 0.720177189917644
2.57244136738831 0.72020838532568
2.57252355710852 0.720239580733716
2.57257254119493 0.720270776141752
2.57260999957676 0.720301971549788
2.57263228574838 0.720333166957824
2.57265817213087 0.72036436236586
2.57281584726244 0.720395557773896
2.57283629002188 0.720426753181932
2.57286327459861 0.720457948589968
2.57286818592396 0.720489143998004
2.57287469977632 0.720520339406039
2.5729330887194 0.720551534814075
2.57305737338509 0.720582730222111
2.57312532454287 0.720613925630147
2.57319553681163 0.720645121038183
2.57325176268701 0.720676316446219
2.57326810483028 0.720707511854255
2.57329965239057 0.720738707262291
2.57340893011603 0.720769902670327
2.57348929651882 0.720801098078363
2.57349395661397 0.720832293486399
2.57357081945502 0.720863488894435
2.57363472585298 0.720894684302471
2.57367223029262 0.720925879710507
2.57367425090301 0.720957075118543
2.57380621096964 0.720988270526579
2.57381597234862 0.721019465934615
2.57383938212735 0.72105066134265
2.57385424971484 0.721081856750686
2.57390624799687 0.721113052158722
2.57398360908582 0.721144247566758
2.57425285627873 0.721175442974794
2.57438240399128 0.72120663838283
2.57442191049283 0.721237833790866
2.57442263481675 0.721269029198902
2.57445596571724 0.721300224606938
2.57455995187996 0.721331420014974
2.57457506524174 0.72136261542301
2.5746056454085 0.721393810831046
2.57464141525094 0.721425006239082
2.57465250379922 0.721456201647118
2.57472691065187 0.721487397055154
2.57477001308396 0.72151859246319
2.57480961197358 0.721549787871225
2.57483772987425 0.721580983279261
2.57485857210098 0.721612178687297
2.57489061055134 0.721643374095333
2.57496135033754 0.721674569503369
2.57520076179578 0.721705764911405
2.57526645405332 0.721736960319441
2.57531752086065 0.721768155727477
2.57535553395009 0.721799351135513
2.5756744410627 0.721830546543549
2.57570324909873 0.721861741951585
2.57574954235006 0.721892937359621
2.57575262714627 0.721924132767657
2.57577116268614 0.721955328175693
2.57585609346611 0.721986523583729
2.57598677052706 0.722017718991764
2.57605155905116 0.7220489143998
2.57617349911102 0.722080109807836
2.57632543266151 0.722111305215872
2.57635730923623 0.722142500623908
2.57636835985699 0.722173696031944
2.57654698152531 0.72220489143998
2.57661090552695 0.722236086848016
2.57669851989995 0.722267282256052
2.57672112938096 0.722298477664088
2.57675865581581 0.722329673072124
2.57676527456606 0.72236086848016
2.57680263136765 0.722392063888196
2.57685446039821 0.722423259296232
2.5769055229549 0.722454454704268
2.57691577550758 0.722485650112303
2.57701494436922 0.722516845520339
2.57704410230318 0.722548040928375
2.57710376507331 0.722579236336411
2.5771360776994 0.722610431744447
2.57722831673943 0.722641627152483
2.57725072399971 0.722672822560519
2.57732191981019 0.722704017968555
2.5774372594446 0.722735213376591
2.57747797677086 0.722766408784627
2.57752460534435 0.722797604192663
2.57756783290493 0.722828799600699
2.57769022276993 0.722859995008735
2.57771902938551 0.722891190416771
2.57779109881634 0.722922385824807
2.57782952471982 0.722953581232843
2.57788890147899 0.722984776640879
2.57789139238423 0.723015972048914
2.57791611731002 0.72304716745695
2.57791830512709 0.723078362864986
2.57803044428273 0.723109558273022
2.57805957133931 0.723140753681058
2.57806107248481 0.723171949089094
2.57811257328704 0.72320314449713
2.57824718954405 0.723234339905166
2.57825426728411 0.723265535313202
2.57830576485641 0.723296730721238
2.57835365837698 0.723327926129274
2.57847430609225 0.72335912153731
2.57852754509992 0.723390316945346
2.57861238224123 0.723421512353382
2.57861813504256 0.723452707761418
2.57865181104077 0.723483903169454
2.57868414988241 0.723515098577489
2.57874288132248 0.723546293985525
2.57879055201713 0.723577489393561
2.57884272201446 0.723608684801597
2.57887542704737 0.723639880209633
2.57890538776937 0.723671075617669
2.57892362605664 0.723702271025705
2.57903784014444 0.723733466433741
2.57907130080046 0.723764661841777
2.57907405845992 0.723795857249813
2.57916543632889 0.723827052657849
2.57918444107775 0.723858248065885
2.57921972314285 0.723889443473921
2.5792855207939 0.723920638881957
2.57935867093633 0.723951834289993
2.57939313851696 0.723983029698029
2.5793969595389 0.724014225106064
2.5795201675867 0.7240454205141
2.57959478969722 0.724076615922136
2.57977877009354 0.724107811330172
2.57977977858624 0.724139006738208
2.57979585266421 0.724170202146244
2.57995736305737 0.72420139755428
2.57999165184494 0.724232592962316
2.58016102754379 0.724263788370352
2.58020936996139 0.724294983778388
2.58022348488243 0.724326179186424
2.58025579209903 0.72435737459446
2.58036714561718 0.724388570002496
2.5804881204072 0.724419765410532
2.58049133339619 0.724450960818568
2.58052390309878 0.724482156226604
2.58053852433954 0.724513351634639
2.58056022729375 0.724544547042675
2.58056525839287 0.724575742450711
2.58073241493965 0.724606937858747
2.58088436260751 0.724638133266783
2.58093700503231 0.724669328674819
2.58094317468242 0.724700524082855
2.5810151902335 0.724731719490891
2.58107412607618 0.724762914898927
2.58117224120311 0.724794110306963
2.58123041796863 0.724825305714999
2.58123250158262 0.724856501123035
2.58130369234803 0.724887696531071
2.58134355547532 0.724918891939107
2.58141435082386 0.724950087347143
2.58144772061003 0.724981282755178
2.58164993314914 0.725012478163214
2.58169815881021 0.72504367357125
2.58169947975092 0.725074868979286
2.5817120919087 0.725106064387322
2.58176392509024 0.725137259795358
2.58183276709483 0.725168455203394
2.58186464249773 0.72519965061143
2.58192945315514 0.725230846019466
2.58202451042599 0.725262041427502
2.58206502745063 0.725293236835538
2.58214434719245 0.725324432243574
2.58218264993603 0.72535562765161
2.58226414199512 0.725386823059646
2.58230748994821 0.725418018467682
2.58234442822881 0.725449213875718
2.58242055828394 0.725480409283753
2.58247817939807 0.725511604691789
2.58248380382887 0.725542800099825
2.5824856130747 0.725573995507861
2.5825154190999 0.725605190915897
2.58254347136195 0.725636386323933
2.58261492167073 0.725667581731969
2.58266173224479 0.725698777140005
2.58272787554808 0.725729972548041
2.58276587224912 0.725761167956077
2.58290286382078 0.725792363364113
2.58306903059969 0.725823558772149
2.58311420209544 0.725854754180185
2.5831198370802 0.725885949588221
2.58312879455103 0.725917144996257
2.58314863920508 0.725948340404293
2.58322261942895 0.725979535812328
2.58322749006746 0.726010731220364
2.58328757306493 0.7260419266284
2.58335275144572 0.726073122036436
2.58336613268658 0.726104317444472
2.58337560435506 0.726135512852508
2.58338801123814 0.726166708260544
2.58344928842764 0.72619790366858
2.58348592546903 0.726229099076616
2.58353404394831 0.726260294484652
2.58361228951714 0.726291489892688
2.58366110893557 0.726322685300724
2.58383072081197 0.72635388070876
2.58389676664711 0.726385076116796
2.58401747775304 0.726416271524832
2.58402712487684 0.726447466932868
2.58414398553236 0.726478662340904
2.58414963188049 0.726509857748939
2.58415665944022 0.726541053156975
2.58443188700517 0.726572248565011
2.58444308327985 0.726603443973047
2.58452182579164 0.726634639381083
2.58452542935647 0.726665834789119
2.58458061327825 0.726697030197155
2.58458346395703 0.726728225605191
2.58472228316953 0.726759421013227
2.58477776543129 0.726790616421263
2.58488198819565 0.726821811829299
2.58498027775294 0.726853007237335
2.5849834860691 0.726884202645371
2.58499239682389 0.726915398053407
2.58509823999596 0.726946593461443
2.58510233234938 0.726977788869479
2.58517230671315 0.727008984277514
2.58529587018922 0.72704017968555
2.58538967746532 0.727071375093586
2.58555850309562 0.727102570501622
2.58567616647505 0.727133765909658
2.58567937856491 0.727164961317694
2.58582331018902 0.72719615672573
2.5858470332108 0.727227352133766
2.58587086373899 0.727258547541802
2.58588254726552 0.727289742949838
2.5858829674648 0.727320938357874
2.58588308258284 0.72735213376591
2.58592984404738 0.727383329173946
2.58593762144964 0.727414524581982
2.58602109240759 0.727445719990018
2.58621150805744 0.727476915398053
2.58622334988075 0.727508110806089
2.58632831657122 0.727539306214125
2.58635548057419 0.727570501622161
2.5864385793806 0.727601697030197
2.58647302073798 0.727632892438233
2.58650033036731 0.727664087846269
2.58652979932496 0.727695283254305
2.58659019612235 0.727726478662341
2.58666451426954 0.727757674070377
2.58674218047738 0.727788869478413
2.58674893497412 0.727820064886449
2.58676803543864 0.727851260294485
2.58683872473923 0.727882455702521
2.58686775507254 0.727913651110557
2.58699783947242 0.727944846518592
2.58708741534115 0.727976041926628
2.58715164332115 0.728007237334664
2.58717845496117 0.7280384327427
2.58722591440341 0.728069628150736
2.58733441526445 0.728100823558772
2.58736833736834 0.728132018966808
2.58739127021938 0.728163214374844
2.58743205631639 0.72819440978288
2.58749185363704 0.728225605190916
2.58752122881683 0.728256800598952
2.58756056771015 0.728287996006988
2.58758481349798 0.728319191415024
2.58783960349789 0.72835038682306
2.58794218028117 0.728381582231096
2.58807645012774 0.728412777639132
2.58810968501132 0.728443973047167
2.58824853192083 0.728475168455203
2.5882556161937 0.728506363863239
2.58827892616562 0.728537559271275
2.58847886463342 0.728568754679311
2.58863174640804 0.728599950087347
2.58863346093363 0.728631145495383
2.58877366814257 0.728662340903419
2.58877498584442 0.728693536311455
2.58884286954922 0.728724731719491
2.58885958167963 0.728755927127527
2.58886219620394 0.728787122535563
2.58889587814361 0.728818317943599
2.58897766612911 0.728849513351635
2.58899215456776 0.728880708759671
2.58899837694356 0.728911904167707
2.58907145120654 0.728943099575743
2.58909487539969 0.728974294983778
2.58911743101256 0.729005490391814
2.58920136358246 0.72903668579985
2.58927335780011 0.729067881207886
2.58930450689607 0.729099076615922
2.58952163567096 0.729130272023958
2.58952302608244 0.729161467431994
2.58953324873897 0.72919266284003
2.58958272787929 0.729223858248066
2.58968246702119 0.729255053656102
2.58979199149082 0.729286249064138
2.58983509346156 0.729317444472174
2.58985263411532 0.72934863988021
2.5899374536984 0.729379835288246
2.58995644272883 0.729411030696282
2.59002799952136 0.729442226104318
2.59019137591226 0.729473421512353
2.59020073983153 0.729504616920389
2.59031118441938 0.729535812328425
2.59039098976676 0.729567007736461
2.59039601104326 0.729598203144497
2.590423290432 0.729629398552533
2.59044848541806 0.729660593960569
2.59048570913018 0.729691789368605
2.59049180000805 0.729722984776641
2.59052159634986 0.729754180184677
2.59052944932352 0.729785375592713
2.59062440027634 0.729816571000749
2.59086726916864 0.729847766408785
2.59094557778574 0.729878961816821
2.59103759718857 0.729910157224857
2.59104331594687 0.729941352632893
2.59110794198889 0.729972548040928
2.59114995809589 0.730003743448964
2.59127617331681 0.730034938857
2.59141502221948 0.730066134265036
2.59162290646244 0.730097329673072
2.59173650187332 0.730128525081108
2.59178420890772 0.730159720489144
2.5919011938745 0.73019091589718
2.59191069152181 0.730222111305216
2.59194749122104 0.730253306713252
2.59203715808698 0.730284502121288
2.5921327972295 0.730315697529324
2.59216893113127 0.73034689293736
2.59224592464257 0.730378088345396
2.59228940806363 0.730409283753432
2.59236455754505 0.730440479161467
2.59240407151013 0.730471674569503
2.59250850496621 0.730502869977539
2.59260096381243 0.730534065385575
2.59273043585263 0.730565260793611
2.59279159571276 0.730596456201647
2.59282567851832 0.730627651609683
2.592838756487 0.730658847017719
2.59289122248915 0.730690042425755
2.59289773015523 0.730721237833791
2.59291564521098 0.730752433241827
2.59292764286383 0.730783628649863
2.59299570067484 0.730814824057899
2.59302818414333 0.730846019465935
2.59303668302063 0.730877214873971
2.59316154664948 0.730908410282007
2.59316173532983 0.730939605690042
2.59320794314392 0.730970801098078
2.5932542643363 0.731001996506114
2.59327909624529 0.73103319191415
2.59334017423292 0.731064387322186
2.59335659870571 0.731095582730222
2.59358398981507 0.731126778138258
2.59374081876395 0.731157973546294
2.59375467454565 0.73118916895433
2.59381525339087 0.731220364362366
2.5938690556774 0.731251559770402
2.59403410879837 0.731282755178438
2.59404388778441 0.731313950586474
2.594043998832 0.73134514599451
2.59406112480107 0.731376341402546
2.59408916569287 0.731407536810582
2.59416438993013 0.731438732218617
2.59428347137225 0.731469927626653
2.59431755749891 0.731501123034689
2.59433942083984 0.731532318442725
2.59434096671277 0.731563513850761
2.59437403683752 0.731594709258797
2.59439096591344 0.731625904666833
2.59455172551914 0.731657100074869
2.59457006029319 0.731688295482905
2.59465615088999 0.731719490890941
2.5947389828152 0.731750686298977
2.59484920285782 0.731781881707013
2.59492905651843 0.731813077115049
2.59494354776315 0.731844272523085
2.59504408148075 0.731875467931121
2.59530972048315 0.731906663339157
2.5955431885975 0.731937858747192
2.59556034362502 0.731969054155228
2.59563999618778 0.732000249563264
2.59565389877477 0.7320314449713
2.59565923671141 0.732062640379336
2.59568254310942 0.732093835787372
2.59571144700464 0.732125031195408
2.59571842638034 0.732156226603444
2.59579671023639 0.73218742201148
2.5959342843078 0.732218617419516
2.59604321148706 0.732249812827552
2.59609824437056 0.732281008235588
2.59615613227582 0.732312203643624
2.59622425757902 0.73234339905166
2.59627760459502 0.732374594459696
2.5964118035289 0.732405789867732
2.59648460445366 0.732436985275768
2.59651134311839 0.732468180683803
2.5966675709793 0.732499376091839
2.59669853025391 0.732530571499875
2.59697995143992 0.732561766907911
2.59699015699046 0.732592962315947
2.59706174604942 0.732624157723983
2.59709866034922 0.732655353132019
2.59735354855486 0.732686548540055
2.59752958646874 0.732717743948091
2.5975850108262 0.732748939356127
2.59759711848133 0.732780134764163
2.59773774819865 0.732811330172199
2.59779229743705 0.732842525580235
2.59781176764606 0.732873720988271
2.59787042212267 0.732904916396307
2.59789976629043 0.732936111804342
2.59793369322998 0.732967307212378
2.59799390705429 0.732998502620414
2.59807246207586 0.73302969802845
2.59809639978802 0.733060893436486
2.59809871751867 0.733092088844522
2.59813841520918 0.733123284252558
2.59815487122631 0.733154479660594
2.59815990433175 0.73318567506863
2.59837682858766 0.733216870476666
2.59841654627567 0.733248065884702
2.59841895635608 0.733279261292738
2.59841903475689 0.733310456700774
2.59850123960158 0.73334165210881
2.59851446049946 0.733372847516846
2.59854608327193 0.733404042924881
2.59869346699535 0.733435238332917
2.59870469194146 0.733466433740953
2.59871150642723 0.733497629148989
2.59893104186649 0.733528824557025
2.59903387834466 0.733560019965061
2.59915303801615 0.733591215373097
2.59922440518069 0.733622410781133
2.59926366662922 0.733653606189169
2.5992891177651 0.733684801597205
2.59933039511553 0.733715997005241
2.59954748712739 0.733747192413277
2.59956485251902 0.733778387821313
2.59967417908563 0.733809583229349
2.59975063445225 0.733840778637385
2.59986430910327 0.733871974045421
2.59986833589514 0.733903169453456
2.59989774356459 0.733934364861492
2.59997349799924 0.733965560269528
2.60000410705053 0.733996755677564
2.60011871843243 0.7340279510856
2.60015339977948 0.734059146493636
2.60017826061151 0.734090341901672
2.60024960036907 0.734121537309708
2.60025640172445 0.734152732717744
2.60026373928863 0.73418392812578
2.60032254510466 0.734215123533816
2.60044490580788 0.734246318941852
2.60058884886126 0.734277514349888
2.60060584776678 0.734308709757924
2.60067382819783 0.73433990516596
2.60072428048874 0.734371100573996
2.60086843097632 0.734402295982032
2.60091550524522 0.734433491390067
2.60093954684235 0.734464686798103
2.6009515750874 0.734495882206139
2.60098220287913 0.734527077614175
2.60102642459465 0.734558273022211
2.60106280687455 0.734589468430247
2.60118932452752 0.734620663838283
2.60123939726866 0.734651859246319
2.60127297697052 0.734683054654355
2.60137472810669 0.734714250062391
2.60139405628483 0.734745445470427
2.60148310483145 0.734776640878463
2.60149095616879 0.734807836286499
2.60156019293174 0.734839031694535
2.60166695617466 0.734870227102571
2.60175914292356 0.734901422510607
2.60178128862095 0.734932617918642
2.60185702565938 0.734963813326678
2.60198001894271 0.734995008734714
2.60201144541305 0.73502620414275
2.60201489772874 0.735057399550786
2.60204079829892 0.735088594958822
2.60207863571076 0.735119790366858
2.60212186695415 0.735150985774894
2.60217109721065 0.73518218118293
2.60217549519531 0.735213376590966
2.60245017355767 0.735244571999002
2.60245251376517 0.735275767407038
2.60256794836151 0.735306962815074
2.60271574671626 0.73533815822311
2.60280023901548 0.735369353631146
2.60285232509023 0.735400549039182
2.60287530370509 0.735431744447217
2.60287789428507 0.735462939855253
2.60310505322236 0.735494135263289
2.60320465008574 0.735525330671325
2.6032419281368 0.735556526079361
2.60332275040935 0.735587721487397
2.60338167613496 0.735618916895433
2.60347966708521 0.735650112303469
2.60349265429164 0.735681307711505
2.60355627345502 0.735712503119541
2.60358624206261 0.735743698527577
2.6035944491049 0.735774893935613
2.60368802771233 0.735806089343649
2.60369891784649 0.735837284751685
2.60374133497447 0.735868480159721
2.60376629933888 0.735899675567756
2.60400515223293 0.735930870975792
2.60415510618292 0.735962066383828
2.60418619544502 0.735993261791864
2.6042736572396 0.7360244571999
2.60427945357132 0.736055652607936
2.6043034158893 0.736086848015972
2.60430853717118 0.736118043424008
2.6044212286326 0.736149238832044
2.60444422169121 0.73618043424008
2.60457683377596 0.736211629648116
2.60470821015314 0.736242825056152
2.60471734682263 0.736274020464188
2.60483041946047 0.736305215872224
2.60489053219251 0.73633641128026
2.60495935487413 0.736367606688295
2.60508414353169 0.736398802096331
2.60511689397414 0.736429997504367
2.60523654711419 0.736461192912403
2.60527530160347 0.736492388320439
2.60535566124846 0.736523583728475
2.6054284897415 0.736554779136511
2.60545716483775 0.736585974544547
2.60550909109107 0.736617169952583
2.60558072996497 0.736648365360619
2.60561110712241 0.736679560768655
2.60567231381874 0.736710756176691
2.60568662559094 0.736741951584727
2.60571923688673 0.736773146992763
2.60573788130411 0.736804342400799
2.60580566587482 0.736835537808835
2.6058303319571 0.736866733216871
2.6058942995655 0.736897928624906
2.60621022175301 0.736929124032942
2.60621823380891 0.736960319440978
2.60627832589834 0.736991514849014
2.60631443063369 0.73702271025705
2.60640122863754 0.737053905665086
2.60640864599083 0.737085101073122
2.60656840686719 0.737116296481158
2.60665089619153 0.737147491889194
2.6067766381197 0.73717868729723
2.60687446785167 0.737209882705266
2.60688329860096 0.737241078113302
2.60699565484616 0.737272273521338
2.60700305781044 0.737303468929374
2.6070200686039 0.73733466433741
2.60705814867633 0.737365859745446
2.60707620896316 0.737397055153481
2.60716690992544 0.737428250561517
2.60732463665447 0.737459445969553
2.60734137153611 0.737490641377589
2.60738201972447 0.737521836785625
2.60738238958514 0.737553032193661
2.60742298648422 0.737584227601697
2.60746401192667 0.737615423009733
2.60767665329387 0.737646618417769
2.60774589766273 0.737677813825805
2.60778325642522 0.737709009233841
2.60785911366996 0.737740204641877
2.60791707862705 0.737771400049913
2.60798933363729 0.737802595457949
2.6081940070822 0.737833790865985
2.60828073984023 0.737864986274021
2.60828958631911 0.737896181682057
2.60833060002411 0.737927377090092
2.60833287425346 0.737958572498128
2.60834505664739 0.737989767906164
2.60848120693562 0.7380209633142
2.60856056541055 0.738052158722236
2.60869218086966 0.738083354130272
2.60870624057129 0.738114549538308
2.608850952592 0.738145744946344
2.60888743085695 0.73817694035438
2.60910369510733 0.738208135762416
2.60932588492653 0.738239331170452
2.60933996587339 0.738270526578488
2.60937814038974 0.738301721986524
2.60941345177451 0.73833291739456
2.60951650528816 0.738364112802596
2.60963319103592 0.738395308210631
2.60979795644283 0.738426503618667
2.60991798909525 0.738457699026703
2.60995491665002 0.738488894434739
2.60996830194609 0.738520089842775
2.60998210850551 0.738551285250811
2.61007639233921 0.738582480658847
2.61008668710307 0.738613676066883
2.61020146014533 0.738644871474919
2.61023754430285 0.738676066882955
2.61030061854809 0.738707262290991
2.61032716092368 0.738738457699027
2.6103497174882 0.738769653107063
2.61049911402598 0.738800848515099
2.61052785708243 0.738832043923135
2.61055287009477 0.73886323933117
2.61055631596682 0.738894434739206
2.61060286911511 0.738925630147242
2.61062953279119 0.738956825555278
2.61071904994763 0.738988020963314
2.61074847230543 0.73901921637135
2.6108245421092 0.739050411779386
2.61086803471806 0.739081607187422
2.61088861104433 0.739112802595458
2.61091212455529 0.739143998003494
2.6109688847871 0.73917519341153
2.61097345689485 0.739206388819566
2.61105864881278 0.739237584227602
2.61137910573453 0.739268779635638
2.61141778500958 0.739299975043674
2.6115014246335 0.73933117045171
2.6116593722171 0.739362365859745
2.61166621540064 0.739393561267781
2.61167912989318 0.739424756675817
2.61172903979334 0.739455952083853
2.61176504077853 0.739487147491889
2.61189614118988 0.739518342899925
2.61190682123096 0.739549538307961
2.61191492754467 0.739580733715997
2.6119970420765 0.739611929124033
2.61207739900728 0.739643124532069
2.61207977293009 0.739674319940105
2.61210028400464 0.739705515348141
2.61222229574032 0.739736710756177
2.61224513896426 0.739767906164213
2.61228498449197 0.739799101572249
2.61229596070422 0.739830296980285
2.6123758498203 0.73986149238832
2.61248185873542 0.739892687796356
2.61250113233886 0.739923883204392
2.61253153749007 0.739955078612428
2.61275944276509 0.739986274020464
2.61278227169357 0.7400174694285
2.61301786527973 0.740048664836536
2.61305966376034 0.740079860244572
2.61306249208781 0.740111055652608
2.61311462123197 0.740142251060644
2.61321891131126 0.74017344646868
2.61328795511734 0.740204641876716
2.61330043135837 0.740235837284752
2.6133200832685 0.740267032692788
2.61338712153128 0.740298228100824
2.61352271489513 0.74032942350886
2.61359519798511 0.740360618916896
2.61362302907845 0.740391814324931
2.61388327429067 0.740423009732967
2.61397790746643 0.740454205141003
2.61402836209196 0.740485400549039
2.61407943217611 0.740516595957075
2.61408728831644 0.740547791365111
2.61415631727485 0.740578986773147
2.61437202907386 0.740610182181183
2.61437754524813 0.740641377589219
2.61444134070356 0.740672572997255
2.61445824328981 0.740703768405291
2.61447069913783 0.740734963813327
2.61456628834719 0.740766159221363
2.61461627613821 0.740797354629399
2.61465417257881 0.740828550037435
2.61473494314871 0.740859745445471
2.61474967772407 0.740890940853506
2.61475173505581 0.740922136261542
2.61475200757798 0.740953331669578
2.61514790233025 0.740984527077614
2.61525575076758 0.74101572248565
2.61530581778102 0.741046917893686
2.61530733920903 0.741078113301722
2.61533846126383 0.741109308709758
2.61537202898881 0.741140504117794
2.61554411171429 0.74117169952583
2.61555806969148 0.741202894933866
2.61564197100393 0.741234090341902
2.61580320625175 0.741265285749938
2.61593966346239 0.741296481157974
2.61608122638994 0.74132767656601
2.61611124224168 0.741358871974045
2.61622239368666 0.741390067382081
2.61625994995926 0.741421262790117
2.61626381477364 0.741452458198153
2.61642217687057 0.741483653606189
2.61642623460254 0.741514849014225
2.61650318447636 0.741546044422261
2.61667550800594 0.741577239830297
2.61668665218367 0.741608435238333
2.6166902338728 0.741639630646369
2.61669958158109 0.741670826054405
2.61670043394 0.741702021462441
2.61673890273763 0.741733216870477
2.61674580960205 0.741764412278513
2.61677959644041 0.741795607686549
2.61678575272858 0.741826803094584
2.61683846435824 0.74185799850262
2.61688209410631 0.741889193910656
2.6168891359016 0.741920389318692
2.6169527595602 0.741951584726728
2.61695672452165 0.741982780134764
2.61697771438434 0.7420139755428
2.61701933964359 0.742045170950836
2.61703545410982 0.742076366358872
2.61705593909011 0.742107561766908
2.61709867543586 0.742138757174944
2.61713408178759 0.74216995258298
2.61723931299702 0.742201147991016
2.6172526672373 0.742232343399052
2.61728822102315 0.742263538807088
2.61730235307056 0.742294734215124
2.61732570441498 0.74232592962316
2.61739201680894 0.742357125031195
2.6174777694782 0.742388320439231
2.61750964015775 0.742419515847267
2.61751014320609 0.742450711255303
2.61752092474083 0.742481906663339
2.61752391312252 0.742513102071375
2.61756425910166 0.742544297479411
2.61759063396184 0.742575492887447
2.61761024439784 0.742606688295483
2.6176766368831 0.742637883703519
2.61771669098774 0.742669079111555
2.61783736166938 0.742700274519591
2.61789759502035 0.742731469927627
2.6179084567566 0.742762665335663
2.61790929031594 0.742793860743699
2.61811744234446 0.742825056151735
2.61812905953635 0.74285625155977
2.61820271649442 0.742887446967806
2.61822465070388 0.742918642375842
2.61823261312386 0.742949837783878
2.61824978713471 0.742981033191914
2.61826277138803 0.74301222859995
2.61830459686494 0.743043424007986
2.61831216305167 0.743074619416022
2.61832356715574 0.743105814824058
2.61832771299366 0.743137010232094
2.61839178089526 0.74316820564013
2.61842045035084 0.743199401048166
2.61846782830622 0.743230596456202
2.61847495226278 0.743261791864238
2.61857600638499 0.743292987272274
2.618675137798 0.74332418268031
2.61869060523861 0.743355378088345
2.61869118602401 0.743386573496381
2.61869964606803 0.743417768904417
2.61869973790258 0.743448964312453
2.61872905949091 0.743480159720489
2.61874732004078 0.743511355128525
2.61884459898489 0.743542550536561
2.61885056742377 0.743573745944597
2.61887587684666 0.743604941352633
2.61890145223314 0.743636136760669
2.61892815176923 0.743667332168705
2.61894472403398 0.743698527576741
2.61896758886519 0.743729722984777
2.61897697335426 0.743760918392813
2.61899784496969 0.743792113800849
2.61907719102353 0.743823309208885
2.61913473197564 0.74385450461692
2.61916552027558 0.743885700024956
2.61919892361285 0.743916895432992
2.61920637992293 0.743948090841028
2.61921777003791 0.743979286249064
2.61924095574296 0.7440104816571
2.61925121041153 0.744041677065136
2.6193650355284 0.744072872473172
2.61937034498239 0.744104067881208
2.61941717427329 0.744135263289244
2.61944975619372 0.74416645869728
2.61947243194111 0.744197654105316
2.61951377480477 0.744228849513352
2.619557527049 0.744260044921388
2.61960239406492 0.744291240329424
2.61962118925228 0.744322435737459
2.6196744391227 0.744353631145495
2.61967659586178 0.744384826553531
2.61968875351242 0.744416021961567
2.6197873141023 0.744447217369603
2.61980582487698 0.744478412777639
2.61982839535481 0.744509608185675
2.6198406319414 0.744540803593711
2.61985461919873 0.744571999001747
2.61986196256861 0.744603194409783
2.61988075875505 0.744634389817819
2.61990923944745 0.744665585225855
2.61992393962121 0.744696780633891
2.62003752025002 0.744727976041927
2.6200436169264 0.744759171449963
2.62021453179889 0.744790366857999
2.62024301868938 0.744821562266034
2.62031366374978 0.74485275767407
2.62032980024614 0.744883953082106
2.62039580924 0.744915148490142
2.62045642529112 0.744946343898178
2.62045967972284 0.744977539306214
2.62060094508337 0.74500873471425
2.62065194986884 0.745039930122286
2.62066425638247 0.745071125530322
2.62068383857695 0.745102320938358
2.62070950997273 0.745133516346394
2.62075538789911 0.74516471175443
2.62083802762701 0.745195907162466
2.62085864160652 0.745227102570502
2.62091325988494 0.745258297978538
2.62093833468237 0.745289493386574
2.62095958725184 0.745320688794609
2.6209735912043 0.745351884202645
2.62099401135416 0.745383079610681
2.62106646009881 0.745414275018717
2.62107446682291 0.745445470426753
2.62107602761038 0.745476665834789
2.62110556078299 0.745507861242825
2.62116906483281 0.745539056650861
2.62134347518647 0.745570252058897
2.6214869475351 0.745601447466933
2.62153583577271 0.745632642874969
2.62158444465807 0.745663838283005
2.62158855787325 0.745695033691041
2.62161404088681 0.745726229099077
2.62164681467858 0.745757424507113
2.62164870050311 0.745788619915149
2.62165600737581 0.745819815323185
2.62168780627624 0.74585101073122
2.62174465799682 0.745882206139256
2.62176678622131 0.745913401547292
2.62186748288522 0.745944596955328
2.62189945710721 0.745975792363364
2.62190266396297 0.7460069877714
2.62190892669884 0.746038183179436
2.62200350082454 0.746069378587472
2.62211556636007 0.746100573995508
2.62232338436489 0.746131769403544
2.62233960253434 0.74616296481158
2.62238054823627 0.746194160219616
2.62239080286547 0.746225355627652
2.6224114225831 0.746256551035688
2.62243881268708 0.746287746443724
2.62244192040248 0.74631894185176
2.6224823786864 0.746350137259795
2.6224964749391 0.746381332667831
2.62250452244336 0.746412528075867
2.62250578031933 0.746443723483903
2.62250800620859 0.746474918891939
2.62260555731147 0.746506114299975
2.62271544602152 0.746537309708011
2.62277136568523 0.746568505116047
2.62277844059799 0.746599700524083
2.62282714909889 0.746630895932119
2.62284214393595 0.746662091340155
2.62290392834217 0.746693286748191
2.62296762673242 0.746724482156227
2.62300797519812 0.746755677564263
2.62305631859033 0.746786872972299
2.6230671547614 0.746818068380334
2.62313526069329 0.74684926378837
2.623137104837 0.746880459196406
2.62315627627907 0.746911654604442
2.62315808598371 0.746942850012478
2.62319573270323 0.746974045420514
2.62327548830945 0.74700524082855
2.62330328583122 0.747036436236586
2.62331072297909 0.747067631644622
2.62336798788822 0.747098827052658
2.62338741662703 0.747130022460694
2.6234705272488 0.74716121786873
2.62361726904207 0.747192413276766
2.62363852633761 0.747223608684802
2.62369282420991 0.747254804092838
2.62382346041305 0.747285999500873
2.62389198465159 0.747317194908909
2.62394484387378 0.747348390316945
2.62397805194778 0.747379585724981
2.6239996062772 0.747410781133017
2.62415518909212 0.747441976541053
2.62415911155015 0.747473171949089
2.62421812081559 0.747504367357125
2.62427760602976 0.747535562765161
2.62438475223844 0.747566758173197
2.62443734746536 0.747597953581233
2.62446915845654 0.747629148989269
2.62447290144518 0.747660344397305
2.62450003450039 0.747691539805341
2.62454656096778 0.747722735213377
2.62459617710915 0.747753930621413
2.62461499916854 0.747785126029448
2.62462435890762 0.747816321437484
2.62463317174182 0.74784751684552
2.62464187832094 0.747878712253556
2.6247143583571 0.747909907661592
2.62473242999401 0.747941103069628
2.62474416663494 0.747972298477664
2.62475423345971 0.7480034938857
2.62476697685554 0.748034689293736
2.62483335136141 0.748065884701772
2.62485174214637 0.748097080109808
2.6249297982946 0.748128275517844
2.62497709321628 0.74815947092588
2.62510421640626 0.748190666333916
2.62512095960594 0.748221861741952
2.6251929934901 0.748253057149988
2.62522500776143 0.748284252558024
2.62531297327694 0.748315447966059
2.62549297628718 0.748346643374095
2.6255400826516 0.748377838782131
2.62563469348596 0.748409034190167
2.62565365922844 0.748440229598203
2.62566467664012 0.748471425006239
2.62568813804246 0.748502620414275
2.62581907481595 0.748533815822311
2.62582188284995 0.748565011230347
2.62595171525969 0.748596206638383
2.62595243540634 0.748627402046419
2.62597028583311 0.748658597454455
2.62610028903952 0.748689792862491
2.62624668955452 0.748720988270527
2.6263381119208 0.748752183678563
2.62638451921385 0.748783379086599
2.62640538577202 0.748814574494634
2.6264524105503 0.74884576990267
2.62645360617336 0.748876965310706
2.62647176595133 0.748908160718742
2.62651836802699 0.748939356126778
2.62656687368784 0.748970551534814
2.62660646129395 0.74900174694285
2.62662397780992 0.749032942350886
2.62669846247206 0.749064137758922
2.62697631103384 0.749095333166958
2.62700332591411 0.749126528574994
2.62707884131343 0.74915772398303
2.62709050300709 0.749188919391066
2.62713858765198 0.749220114799102
2.62719447742232 0.749251310207138
2.62722345822121 0.749282505615174
2.62733071548127 0.749313701023209
2.62739896243676 0.749344896431245
2.62742499156265 0.749376091839281
2.62754197582912 0.749407287247317
2.62754842796304 0.749438482655353
2.62758873028498 0.749469678063389
2.6276104853052 0.749500873471425
2.6276662894849 0.749532068879461
2.62769954227191 0.749563264287497
2.62771421895593 0.749594459695533
2.62777638188453 0.749625655103569
2.62780651490232 0.749656850511605
2.62781383921401 0.749688045919641
2.627869574056 0.749719241327677
2.62790992413966 0.749750436735713
2.62792607400608 0.749781632143748
2.62802951393928 0.749812827551784
2.62829805894842 0.74984402295982
2.62832413325535 0.749875218367856
2.62833937760092 0.749906413775892
2.62838574165329 0.749937609183928
2.62842341960785 0.749968804591964
2.62842650671873 0.75
2.62845198202298 0.750031195408036
2.62863269111097 0.750062390816072
2.6286442151544 0.750093586224108
2.62867030738826 0.750124781632144
2.62875370515391 0.75015597704018
2.62883977274482 0.750187172448216
2.62886850005826 0.750218367856252
2.62886865224271 0.750249563264288
2.62887333030557 0.750280758672323
2.6290641867573 0.750311954080359
2.62909299119827 0.750343149488395
2.6291315693941 0.750374344896431
2.62913431601041 0.750405540304467
2.62913954650769 0.750436735712503
2.62914058564134 0.750467931120539
2.62920322050067 0.750499126528575
2.62922540539883 0.750530321936611
2.62929485332622 0.750561517344647
2.62934520348213 0.750592712752683
2.62938638388398 0.750623908160719
2.62944952091216 0.750655103568755
2.62947507396235 0.750686298976791
2.62953065136514 0.750717494384827
2.62965114044483 0.750748689792863
2.62967508502735 0.750779885200898
2.62968735545935 0.750811080608934
2.62978320152356 0.75084227601697
2.62979591251512 0.750873471425006
2.6298039657508 0.750904666833042
2.62985730368486 0.750935862241078
2.62987794853277 0.750967057649114
2.63000009924415 0.75099825305715
2.63016601720265 0.751029448465186
2.6302765523156 0.751060643873222
2.63027954720406 0.751091839281258
2.63031976090406 0.751123034689294
2.6303376017894 0.75115423009733
2.63035613459727 0.751185425505366
2.63036685077435 0.751216620913402
2.63043244776093 0.751247816321438
2.63056269737461 0.751279011729473
2.63058377792093 0.751310207137509
2.63060193726418 0.751341402545545
2.63064279912819 0.751372597953581
2.63072090114008 0.751403793361617
2.63075876904095 0.751434988769653
2.63085735268414 0.751466184177689
2.63091269531347 0.751497379585725
2.63103356549915 0.751528574993761
2.63109008953748 0.751559770401797
2.63115475430639 0.751590965809833
2.63126633808833 0.751622161217869
2.63135543561878 0.751653356625905
2.6315461914578 0.751684552033941
2.63159280497604 0.751715747441977
2.63159325653985 0.751746942850013
2.63167544278553 0.751778138258049
2.6316955397088 0.751809333666084
2.63174386904065 0.75184052907412
2.6318083307212 0.751871724482156
2.63197467304666 0.751902919890192
2.63200723195163 0.751934115298228
2.63200861277342 0.751965310706264
2.63201733654355 0.7519965061143
2.63212603257177 0.752027701522336
2.63215388693215 0.752058896930372
2.63215588787721 0.752090092338408
2.63223937456976 0.752121287746444
2.6323597373541 0.75215248315448
2.63237893782686 0.752183678562516
2.63237978507252 0.752214873970552
2.63253599104358 0.752246069378588
2.63254859233102 0.752277264786623
2.63256142745192 0.752308460194659
2.63258368151843 0.752339655602695
2.63266231756829 0.752370851010731
2.63278380445655 0.752402046418767
2.63281698082554 0.752433241826803
2.63287899836086 0.752464437234839
2.63295549366768 0.752495632642875
2.63300364854121 0.752526828050911
2.63300675182819 0.752558023458947
2.63310964087725 0.752589218866983
2.63311855164259 0.752620414275019
2.63325279107804 0.752651609683055
2.63330523084692 0.752682805091091
2.63335159403227 0.752714000499127
2.63364218687767 0.752745195907162
2.63370003939584 0.752776391315198
2.63380838282216 0.752807586723234
2.63381681963802 0.75283878213127
2.63383206946255 0.752869977539306
2.63384236957998 0.752901172947342
2.63388519687367 0.752932368355378
2.6338901931668 0.752963563763414
2.63411983250753 0.75299475917145
2.63413041435261 0.753025954579486
2.63429227833909 0.753057149987522
2.63431639777579 0.753088345395558
2.63449840624958 0.753119540803594
2.6346064164374 0.75315073621163
2.63461146368118 0.753181931619666
2.63464660242589 0.753213127027702
2.63468893821698 0.753244322435737
2.63469718926935 0.753275517843773
2.63476163382283 0.753306713251809
2.63484822273406 0.753337908659845
2.63486768663087 0.753369104067881
2.63499861782663 0.753400299475917
2.63500735763462 0.753431494883953
2.63501834933187 0.753462690291989
2.63508727957961 0.753493885700025
2.63508977346375 0.753525081108061
2.63509255449922 0.753556276516097
2.63524496931016 0.753587471924133
2.63527764349421 0.753618667332169
2.63537090704905 0.753649862740205
2.63540381469936 0.753681058148241
2.63543288547183 0.753712253556277
2.63546624139946 0.753743448964313
2.63546675586594 0.753774644372348
2.63555763725315 0.753805839780384
2.63559365555521 0.75383703518842
2.63560446241306 0.753868230596456
2.63562062450008 0.753899426004492
2.63568383220274 0.753930621412528
2.63586001074725 0.753961816820564
2.63597858327141 0.7539930122286
2.63602723704488 0.754024207636636
2.6360740511176 0.754055403044672
2.63607413967511 0.754086598452708
2.63620661438698 0.754117793860744
2.63625851649814 0.75414898926878
2.63643008739672 0.754180184676816
2.63644680340065 0.754211380084852
2.63647679805145 0.754242575492888
2.63648892584378 0.754273770900923
2.63655336867993 0.754304966308959
2.63657670478571 0.754336161716995
2.63660737783677 0.754367357125031
2.63673588167621 0.754398552533067
2.63674161049421 0.754429747941103
2.63688616073487 0.754460943349139
2.63699390507063 0.754492138757175
2.63701754798045 0.754523334165211
2.63706682767479 0.754554529573247
2.63707176320105 0.754585724981283
2.63708934355643 0.754616920389319
2.6370916811404 0.754648115797355
2.63711248042594 0.754679311205391
2.63716210710563 0.754710506613427
2.63718733598652 0.754741702021463
2.6371912341787 0.754772897429498
2.6372030989743 0.754804092837534
2.63724198066204 0.75483528824557
2.63724511638371 0.754866483653606
2.63736690128894 0.754897679061642
2.63737708017338 0.754928874469678
2.63739227913661 0.754960069877714
2.63741141152886 0.75499126528575
2.63749385013835 0.755022460693786
2.63749478588438 0.755053656101822
2.63753350873106 0.755084851509858
2.6375859225019 0.755116046917894
2.63768785247436 0.75514724232593
2.63771364475606 0.755178437733966
2.63777189042246 0.755209633142002
2.63777646818625 0.755240828550037
2.63778049814506 0.755272023958073
2.63792433510029 0.755303219366109
2.63798568525679 0.755334414774145
2.63803956464431 0.755365610182181
2.63815131100311 0.755396805590217
2.63816831421014 0.755428000998253
2.63838021328795 0.755459196406289
2.63838244775011 0.755490391814325
2.63854540933065 0.755521587222361
2.63858303940673 0.755552782630397
2.6385899926896 0.755583978038433
2.63864118007761 0.755615173446469
2.63869191841847 0.755646368854505
2.63879167624763 0.755677564262541
2.63890324672382 0.755708759670576
2.6389141912466 0.755739955078612
2.63900943673933 0.755771150486648
2.63904156092894 0.755802345894684
2.63915855189004 0.75583354130272
2.63916366002983 0.755864736710756
2.63921524346227 0.755895932118792
2.63921718007191 0.755927127526828
2.63929173927462 0.755958322934864
2.63936976153376 0.7559895183429
2.63946662264879 0.756020713750936
2.63954913390513 0.756051909158972
2.63955536954302 0.756083104567008
2.6395581415929 0.756114299975044
2.63959817475804 0.75614549538308
2.63962335329097 0.756176690791116
2.63962599104004 0.756207886199152
2.63963395979597 0.756239081607187
2.63971332817147 0.756270277015223
2.63990558362702 0.756301472423259
2.6399289238764 0.756332667831295
2.64008422755026 0.756363863239331
2.64008431328326 0.756395058647367
2.64017280760769 0.756426254055403
2.64030779661776 0.756457449463439
2.64039833020105 0.756488644871475
2.64044621220837 0.756519840279511
2.64045397497511 0.756551035687547
2.64050877041808 0.756582231095583
2.64056586906082 0.756613426503619
2.64057508600372 0.756644621911655
2.64061011833262 0.756675817319691
2.64070297101175 0.756707012727727
2.64075027256486 0.756738208135762
2.64084234385781 0.756769403543798
2.64085949573448 0.756800598951834
2.64095589341893 0.75683179435987
2.64101280373017 0.756862989767906
2.64109493490522 0.756894185175942
2.64111110836602 0.756925380583978
2.6411450271608 0.756956575992014
2.64117563522606 0.75698777140005
2.6412046723471 0.757018966808086
2.64121129522767 0.757050162216122
2.64129817523666 0.757081357624158
2.64148922006898 0.757112553032194
2.64149449520953 0.75714374844023
2.64155635791017 0.757174943848266
2.6415813491474 0.757206139256302
2.64171566611762 0.757237334664338
2.64177164501604 0.757268530072373
2.64177904593605 0.757299725480409
2.6419079826213 0.757330920888445
2.64197988406612 0.757362116296481
2.64199329966132 0.757393311704517
2.64204075280758 0.757424507112553
2.6421817194469 0.757455702520589
2.64218741163427 0.757486897928625
2.64227987737227 0.757518093336661
2.64231339232145 0.757549288744697
2.64234523664233 0.757580484152733
2.64235205131978 0.757611679560769
2.64241000095911 0.757642874968805
2.64253787029774 0.757674070376841
2.64254420859195 0.757705265784877
2.64276240929004 0.757736461192912
2.64281092736823 0.757767656600948
2.64281715770515 0.757798852008984
2.64284748440222 0.75783004741702
2.64285592631438 0.757861242825056
2.64287916887289 0.757892438233092
2.64297754208948 0.757923633641128
2.64304675002034 0.757954829049164
2.64308671461789 0.7579860244572
2.64313726785417 0.758017219865236
2.6431442649037 0.758048415273272
2.6431473538971 0.758079610681308
2.64315070554021 0.758110806089344
2.64321871258305 0.75814200149738
2.64323902997978 0.758173196905416
2.64328412434191 0.758204392313451
2.64331052812917 0.758235587721487
2.64336063002067 0.758266783129523
2.64341830196088 0.758297978537559
2.64344729841866 0.758329173945595
2.64346174147418 0.758360369353631
2.64347301638573 0.758391564761667
2.64350705542261 0.758422760169703
2.64353093241764 0.758453955577739
2.64358455619583 0.758485150985775
2.6436876735921 0.758516346393811
2.6438273141296 0.758547541801847
2.64383044659866 0.758578737209883
2.64392356535763 0.758609932617919
2.64396183014959 0.758641128025955
2.64399511543479 0.758672323433991
2.64405570249815 0.758703518842026
2.64435811796159 0.758734714250062
2.64440022187048 0.758765909658098
2.64444046692466 0.758797105066134
2.64449707566163 0.75882830047417
2.64454164794951 0.758859495882206
2.64468096861987 0.758890691290242
2.64474000464563 0.758921886698278
2.64481705991755 0.758953082106314
2.64489255161094 0.75898427751435
2.64495736055068 0.759015472922386
2.64500143171668 0.759046668330422
2.64502164280934 0.759077863738458
2.64504691212606 0.759109059146494
2.64506635759061 0.75914025455453
2.64520343456735 0.759171449962566
2.64521687638453 0.759202645370601
2.64532076453203 0.759233840778637
2.64535456412138 0.759265036186673
2.64537617130968 0.759296231594709
2.64580571793082 0.759327427002745
2.64582114294212 0.759358622410781
2.64582346601565 0.759389817818817
2.64582867776554 0.759421013226853
2.64584754154647 0.759452208634889
2.64586491391422 0.759483404042925
2.64588661014747 0.759514599450961
2.64600674193008 0.759545794858997
2.64603464783325 0.759576990267033
2.64607974703843 0.759608185675069
2.64609018277929 0.759639381083105
2.64633379147699 0.759670576491141
2.64640778229816 0.759701771899177
2.64649603004711 0.759732967307212
2.64650528926915 0.759764162715248
2.64663085471995 0.759795358123284
2.64665168747625 0.75982655353132
2.64678624394104 0.759857748939356
2.64683583913599 0.759888944347392
2.64684637616633 0.759920139755428
2.6468539701328 0.759951335163464
2.64697933616465 0.7599825305715
2.64703610094237 0.760013725979536
2.64715449656499 0.760044921387572
2.64720131301146 0.760076116795608
2.64722530827093 0.760107312203644
2.64722803442853 0.76013850761168
2.64730247029598 0.760169703019716
2.64744095957814 0.760200898427752
2.64744463907962 0.760232093835787
2.64754357374464 0.760263289243823
2.64764088049637 0.760294484651859
2.64766819738534 0.760325680059895
2.64769240713672 0.760356875467931
2.64772660741405 0.760388070875967
2.64776882236509 0.760419266284003
2.6478073931336 0.760450461692039
2.64786899119263 0.760481657100075
2.64810629687795 0.760512852508111
2.64810806834606 0.760544047916147
2.64822998367254 0.760575243324183
2.64830283096019 0.760606438732219
2.64831344498009 0.760637634140255
2.64832450759379 0.760668829548291
2.64855350072622 0.760700024956326
2.64858926139369 0.760731220364362
2.64871716594203 0.760762415772398
2.6487828330386 0.760793611180434
2.64886434327834 0.76082480658847
2.64900640146516 0.760856001996506
2.64903167151469 0.760887197404542
2.64913085526496 0.760918392812578
2.64939035849597 0.760949588220614
2.64943100031938 0.76098078362865
2.64950240868912 0.761011979036686
2.64952620808196 0.761043174444722
2.64952672758936 0.761074369852758
2.64957945258307 0.761105565260794
2.64958070365842 0.76113676066883
2.64968825396001 0.761167956076865
2.64973108158905 0.761199151484901
2.64982394935021 0.761230346892937
2.65004033396858 0.761261542300973
2.6501011001321 0.761292737709009
2.65015862278305 0.761323933117045
2.65044504277488 0.761355128525081
2.65046117665846 0.761386323933117
2.6505265233623 0.761417519341153
2.65067098755354 0.761448714749189
2.65070887049838 0.761479910157225
2.65075149806644 0.761511105565261
2.65076460605189 0.761542300973297
2.65077326300929 0.761573496381333
2.65084363434885 0.761604691789369
2.65084862856332 0.761635887197405
2.65090262217394 0.761667082605441
2.65098690154525 0.761698278013476
2.65104341820081 0.761729473421512
2.65120654839973 0.761760668829548
2.65125871221022 0.761791864237584
2.65127149191877 0.76182305964562
2.65127243688486 0.761854255053656
2.65127713460532 0.761885450461692
2.65139565521851 0.761916645869728
2.65141011465542 0.761947841277764
2.65144467665699 0.7619790366858
2.6514728284527 0.762010232093836
2.6515034520379 0.762041427501872
2.65155771318118 0.762072622909908
2.65156971279649 0.762103818317944
2.6516002179941 0.76213501372598
2.6516515766112 0.762166209134016
2.65172083647462 0.762197404542051
2.65175661618342 0.762228599950087
2.65176558332108 0.762259795358123
2.65177027662752 0.762290990766159
2.65179120181217 0.762322186174195
2.65189673132857 0.762353381582231
2.65193145838723 0.762384576990267
2.65196232349619 0.762415772398303
2.65226971521184 0.762446967806339
2.65239177473368 0.762478163214375
2.65243232881464 0.762509358622411
2.6524858065151 0.762540554030447
2.65266798006537 0.762571749438483
2.65267871292333 0.762602944846519
2.65281219978305 0.762634140254555
2.65287129090661 0.762665335662591
2.65292020253686 0.762696531070626
2.65294453749526 0.762727726478662
2.65296358437716 0.762758921886698
2.65302359968662 0.762790117294734
2.65304950328229 0.76282131270277
2.65305081190561 0.762852508110806
2.6531253305101 0.762883703518842
2.65330573480337 0.762914898926878
2.65351400642458 0.762946094334914
2.6535802517936 0.76297728974295
2.653586879571 0.763008485150986
2.65360168145523 0.763039680559022
2.65369939604581 0.763070875967058
2.65377235274185 0.763102071375094
2.65381288847723 0.76313326678313
2.65386493671858 0.763164462191166
2.65391083127373 0.763195657599201
2.65399671987491 0.763226853007237
2.65403751958613 0.763258048415273
2.65403846797309 0.763289243823309
2.65412157273827 0.763320439231345
2.6541361503566 0.763351634639381
2.6541974608652 0.763382830047417
2.65433126523219 0.763414025455453
2.65435548518801 0.763445220863489
2.65451635320666 0.763476416271525
2.65463018886247 0.763507611679561
2.65470050952404 0.763538807087597
2.65471359921073 0.763570002495633
2.65474599183253 0.763601197903669
2.65481819835781 0.763632393311705
2.654993884653 0.76366358871974
2.65505131124867 0.763694784127776
2.65506930739395 0.763725979535812
2.65513725091341 0.763757174943848
2.65517783973065 0.763788370351884
2.65524416518556 0.76381956575992
2.65530242415507 0.763850761167956
2.65530419462306 0.763881956575992
2.65532982604391 0.763913151984028
2.65541590044365 0.763944347392064
2.6554275797333 0.7639755428001
2.65546370673492 0.764006738208136
2.65549608531833 0.764037933616172
2.65571502996055 0.764069129024208
2.65571528000042 0.764100324432244
2.65571568073926 0.76413151984028
2.65595510944624 0.764162715248315
2.65596066976242 0.764193910656351
2.65622432966421 0.764225106064387
2.65635988179896 0.764256301472423
2.65644664392714 0.764287496880459
2.65649289799367 0.764318692288495
2.6565028664304 0.764349887696531
2.65650523335621 0.764381083104567
2.65655075013983 0.764412278512603
2.65675479289568 0.764443473920639
2.65696273114049 0.764474669328675
2.65704970478742 0.764505864736711
2.65712941082764 0.764537060144747
2.65714136460797 0.764568255552783
2.6571573020222 0.764599450960819
2.65723060579233 0.764630646368855
2.65744407873701 0.76466184177689
2.65748353372312 0.764693037184926
2.65758026320853 0.764724232592962
2.6575941030302 0.764755428000998
2.65760837277664 0.764786623409034
2.65762359019732 0.76481781881707
2.65776911236355 0.764849014225106
2.65784107805815 0.764880209633142
2.65793280762137 0.764911405041178
2.6579329739416 0.764942600449214
2.65801038727872 0.76497379585725
2.6582928552942 0.765004991265286
2.65833954200653 0.765036186673322
2.65834080753387 0.765067382081358
2.65839840171081 0.765098577489394
2.65845885554896 0.76512977289743
2.65852403064852 0.765160968305466
2.658553408207 0.765192163713501
2.65856038002253 0.765223359121537
2.65857925884883 0.765254554529573
2.6586199992633 0.765285749937609
2.65868689698041 0.765316945345645
2.65877315465235 0.765348140753681
2.65879038936587 0.765379336161717
2.658799267309 0.765410531569753
2.65880036624871 0.765441726977789
2.6588379182643 0.765472922385825
2.6588612825256 0.765504117793861
2.65888126253169 0.765535313201897
2.65888744633164 0.765566508609933
2.65891520663546 0.765597704017969
2.65908247258546 0.765628899426005
2.6590946806954 0.765660094834041
2.65919359386521 0.765691290242076
2.65921923096524 0.765722485650112
2.65941949173867 0.765753681058148
2.65944099340312 0.765784876466184
2.6596599263321 0.76581607187422
2.65978403827314 0.765847267282256
2.65991560247225 0.765878462690292
2.66007221046749 0.765909658098328
2.66007835912132 0.765940853506364
2.660101325997 0.7659720489144
2.66021764143084 0.766003244322436
2.6603187573883 0.766034439730472
2.6605602928898 0.766065635138508
2.66076449822978 0.766096830546544
2.66079174115021 0.76612802595458
2.66081216182959 0.766159221362615
2.66082258558561 0.766190416770651
2.6608967904153 0.766221612178687
2.66119213255806 0.766252807586723
2.66121395684161 0.766284002994759
2.66126836572863 0.766315198402795
2.66130110373893 0.766346393810831
2.66137702337776 0.766377589218867
2.66141946533819 0.766408784626903
2.66144829582337 0.766439980034939
2.6614500995392 0.766471175442975
2.66167945696852 0.766502370851011
2.66181404447193 0.766533566259047
2.66183009545286 0.766564761667083
2.66195724490179 0.766595957075119
2.66199743974372 0.766627152483154
2.662059134738 0.76665834789119
2.66208096637528 0.766689543299226
2.66211417187561 0.766720738707262
2.66214889309798 0.766751934115298
2.6621648266922 0.766783129523334
2.66225503966745 0.76681432493137
2.66233034217737 0.766845520339406
2.66239328613961 0.766876715747442
2.66250570388469 0.766907911155478
2.662618063515 0.766939106563514
2.66277972666669 0.76697030197155
2.66281637769366 0.767001497379586
2.66283550542263 0.767032692787622
2.66287133997028 0.767063888195658
2.66295450777681 0.767095083603694
2.66301333107522 0.76712627901173
2.66310344898984 0.767157474419765
2.66317935558453 0.767188669827801
2.66344185261106 0.767219865235837
2.66354938543223 0.767251060643873
2.66362866735681 0.767282256051909
2.66363950427088 0.767313451459945
2.66366509834693 0.767344646867981
2.66394055163457 0.767375842276017
2.66395846858178 0.767407037684053
2.66396399016258 0.767438233092089
2.66403172797006 0.767469428500125
2.66403954612895 0.767500623908161
2.66410842737223 0.767531819316197
2.66411439856854 0.767563014724233
2.66419658312879 0.767594210132269
2.66423568561336 0.767625405540305
2.66426149417722 0.76765660094834
2.66430693911997 0.767687796356376
2.66444094059523 0.767718991764412
2.66449468378928 0.767750187172448
2.66457468734361 0.767781382580484
2.66466191064571 0.76781257798852
2.66475109705412 0.767843773396556
2.66479844242402 0.767874968804592
2.66479952864188 0.767906164212628
2.66484138328219 0.767937359620664
2.66484502221737 0.7679685550287
2.66487877098525 0.767999750436736
2.66488862918581 0.768030945844772
2.664899651157 0.768062141252808
2.66492354804935 0.768093336660844
2.66513763941398 0.76812453206888
2.66518760561588 0.768155727476915
2.66543158901251 0.768186922884951
2.66557389731171 0.768218118292987
2.66567381092086 0.768249313701023
2.66569892655726 0.768280509109059
2.66578971585455 0.768311704517095
2.66583780913486 0.768342899925131
2.66584050232948 0.768374095333167
2.66584360003915 0.768405290741203
2.6659002338641 0.768436486149239
2.66594084472882 0.768467681557275
2.66595577557935 0.768498876965311
2.66608515905117 0.768530072373347
2.66618197384477 0.768561267781383
2.66646874080647 0.768592463189419
2.66648960778322 0.768623658597455
2.6666106024715 0.76865485400549
2.66662915678657 0.768686049413526
2.66670739252925 0.768717244821562
2.66673308550138 0.768748440229598
2.66674479640804 0.768779635637634
2.66679796444977 0.76881083104567
2.66706702903498 0.768842026453706
2.66707356204521 0.768873221861742
2.66708584545062 0.768904417269778
2.66710419695512 0.768935612677814
2.66713251276659 0.76896680808585
2.66714355885049 0.768998003493886
2.66715433316898 0.769029198901922
2.66724735129224 0.769060394309958
2.66728085325334 0.769091589717994
2.66730109667462 0.769122785126029
2.66737112592377 0.769153980534065
2.66747206609445 0.769185175942101
2.66752677670854 0.769216371350137
2.66760030492901 0.769247566758173
2.66774850855035 0.769278762166209
2.66781298534592 0.769309957574245
2.66788005069939 0.769341152982281
2.66799900436623 0.769372348390317
2.66813728001958 0.769403543798353
2.66839324414283 0.769434739206389
2.66850836229292 0.769465934614425
2.66854977507059 0.769497130022461
2.66855723293645 0.769528325430497
2.66861097484683 0.769559520838533
2.66862084999249 0.769590716246569
2.668652563015 0.769621911654604
2.66866137223741 0.76965310706264
2.66866614156617 0.769684302470676
2.66880785090296 0.769715497878712
2.66888213763002 0.769746693286748
2.66891408859989 0.769777888694784
2.668963878453 0.76980908410282
2.66906241946584 0.769840279510856
2.66907992944401 0.769871474918892
2.66910620050578 0.769902670326928
2.66913677680622 0.769933865734964
2.66933230342514 0.769965061143
2.66939038963248 0.769996256551036
2.66944584628665 0.770027451959072
2.66948162959014 0.770058647367108
2.66959648476064 0.770089842775144
2.66967176277189 0.770121038183179
2.66978910969409 0.770152233591215
2.66980501189367 0.770183428999251
2.66983804345245 0.770214624407287
2.66983987224569 0.770245819815323
2.66990855906338 0.770277015223359
2.66994071096466 0.770308210631395
2.67000457324339 0.770339406039431
2.67004669475697 0.770370601447467
2.67008568602821 0.770401796855503
2.67022158338451 0.770432992263539
2.67025828728441 0.770464187671575
2.67029954275253 0.770495383079611
2.67038501303804 0.770526578487647
2.6706189967453 0.770557773895683
2.67068355936924 0.770588969303719
2.67070983102227 0.770620164711755
2.6707137437595 0.77065136011979
2.67083494892591 0.770682555527826
2.67110123453598 0.770713750935862
2.67116053052224 0.770744946343898
2.67123023255652 0.770776141751934
2.67129920342496 0.77080733715997
2.67136042491577 0.770838532568006
2.67152170914349 0.770869727976042
2.67157540711043 0.770900923384078
2.67171527639843 0.770932118792114
2.6717925942968 0.77096331420015
2.67180613132559 0.770994509608186
2.67196939889641 0.771025705016222
2.6720201376839 0.771056900424258
2.67238157967756 0.771088095832294
2.67255171710094 0.77111929124033
2.67281162803301 0.771150486648365
2.67282354346635 0.771181682056401
2.67297644166408 0.771212877464437
2.67298809314435 0.771244072872473
2.67299325414188 0.771275268280509
2.6730441077866 0.771306463688545
2.67307055983079 0.771337659096581
2.67328882640527 0.771368854504617
2.67329122009449 0.771400049912653
2.67332234369497 0.771431245320689
2.6734262962133 0.771462440728725
2.67348912043817 0.771493636136761
2.67349354016464 0.771524831544797
2.67352152841765 0.771556026952833
2.67378979263015 0.771587222360869
2.67388900103702 0.771618417768904
2.67396206579978 0.77164961317694
2.67402048640397 0.771680808584976
2.67415543450172 0.771712003993012
2.67434334090219 0.771743199401048
2.67439888150196 0.771774394809084
2.67440692990781 0.77180559021712
2.67445938287319 0.771836785625156
2.67451198848976 0.771867981033192
2.67453874015053 0.771899176441228
2.67460435851113 0.771930371849264
2.67471877540544 0.7719615672573
2.67479673989166 0.771992762665336
2.67484469099854 0.772023958073372
2.67485471941571 0.772055153481408
2.67487235363665 0.772086348889443
2.67497142229715 0.772117544297479
2.67509141220461 0.772148739705515
2.67509305170279 0.772179935113551
2.67510607518121 0.772211130521587
2.67520704615265 0.772242325929623
2.67530395983052 0.772273521337659
2.67555706567652 0.772304716745695
2.67566742217609 0.772335912153731
2.67567637126189 0.772367107561767
2.6756900112897 0.772398302969803
2.67571919541758 0.772429498377839
2.67572333225711 0.772460693785875
2.6757704029086 0.772491889193911
2.67577062218213 0.772523084601947
2.67578373747531 0.772554280009983
2.67582783637263 0.772585475418018
2.67604403492677 0.772616670826054
2.67616229007428 0.77264786623409
2.67616811792761 0.772679061642126
2.6762386188456 0.772710257050162
2.67631028965424 0.772741452458198
2.67635782312797 0.772772647866234
2.67639871645452 0.77280384327427
2.67645716150426 0.772835038682306
2.67648186355621 0.772866234090342
2.6766228280148 0.772897429498378
2.67662612395133 0.772928624906414
2.67668573489296 0.77295982031445
2.67672725453377 0.772991015722486
2.6767871120847 0.773022211130522
2.67680058893211 0.773053406538558
2.67680502988782 0.773084601946594
2.67700639734681 0.773115797354629
2.67705717403913 0.773146992762665
2.67707145189303 0.773178188170701
2.67710292892005 0.773209383578737
2.67719849163123 0.773240578986773
2.67720673372587 0.773271774394809
2.67726322847286 0.773302969802845
2.67730505366147 0.773334165210881
2.6773131348838 0.773365360618917
2.67735527565914 0.773396556026953
2.67739031512625 0.773427751434989
2.67776097033542 0.773458946843025
2.67777639186636 0.773490142251061
2.67795816089895 0.773521337659097
2.6779693061833 0.773552533067133
2.6779862153806 0.773583728475169
2.67799339600558 0.773614923883204
2.67805350564201 0.77364611929124
2.67813730353534 0.773677314699276
2.67815329936588 0.773708510107312
2.67818884683106 0.773739705515348
2.67830984863513 0.773770900923384
2.67832933899878 0.77380209633142
2.67837909121651 0.773833291739456
2.67844662089632 0.773864487147492
2.67859555347072 0.773895682555528
2.67862114945766 0.773926877963564
2.67886040365714 0.7739580733716
2.67905063611574 0.773989268779636
2.67905946397297 0.774020464187672
2.67914321182954 0.774051659595708
2.67920097515377 0.774082855003744
2.67921037616656 0.774114050411779
2.67924043890459 0.774145245819815
2.67928844293858 0.774176441227851
2.6793173378944 0.774207636635887
2.67935981790344 0.774238832043923
2.67949250584621 0.774270027451959
2.67974535365776 0.774301222859995
2.67977686489557 0.774332418268031
2.67981135138562 0.774363613676067
2.67984077517256 0.774394809084103
2.67988621723109 0.774426004492139
2.67991467671606 0.774457199900175
2.67997224549012 0.774488395308211
2.68002601320165 0.774519590716247
2.68027845791888 0.774550786124283
2.68034414186783 0.774581981532318
2.68054844792545 0.774613176940354
2.68071053407214 0.77464437234839
2.6809598343624 0.774675567756426
2.68107831861688 0.774706763164462
2.68122078883676 0.774737958572498
2.68128970029689 0.774769153980534
2.68134664209958 0.77480034938857
2.68145806414029 0.774831544796606
2.68149034511497 0.774862740204642
2.68152401485516 0.774893935612678
2.68157011279496 0.774925131020714
2.68164175005604 0.77495632642875
2.68166676390839 0.774987521836786
2.68167918638638 0.775018717244822
2.68178505290414 0.775049912652858
2.68185373984969 0.775081108060893
2.68207915087529 0.775112303468929
2.6821270499763 0.775143498876965
2.68215151962273 0.775174694285001
2.68227142606217 0.775205889693037
2.68235063537802 0.775237085101073
2.68237680178297 0.775268280509109
2.68254046846796 0.775299475917145
2.68259119657224 0.775330671325181
2.68261405461937 0.775361866733217
2.68264822841816 0.775393062141253
2.68268507133397 0.775424257549289
2.68271430049638 0.775455452957325
2.68273375492644 0.775486648365361
2.68293410168541 0.775517843773397
2.68299000122661 0.775549039181433
2.68301319846396 0.775580234589468
2.6830852725525 0.775611429997504
2.68331312602038 0.77564262540554
2.68343934514549 0.775673820813576
2.68354333823926 0.775705016221612
2.68355117103249 0.775736211629648
2.68358740356569 0.775767407037684
2.68372706690148 0.77579860244572
2.68373351200139 0.775829797853756
2.68373989823493 0.775860993261792
2.68380388249132 0.775892188669828
2.68384872080784 0.775923384077864
2.68393761260684 0.7759545794859
2.68396933226484 0.775985774893936
2.68399916783304 0.776016970301972
2.68403099059726 0.776048165710008
2.6840627956301 0.776079361118043
2.6841073347663 0.776110556526079
2.6841417883426 0.776141751934115
2.6841772762055 0.776172947342151
2.68426924639061 0.776204142750187
2.68428032845572 0.776235338158223
2.68444178372701 0.776266533566259
2.68454046844002 0.776297728974295
2.68457175985686 0.776328924382331
2.68457742095407 0.776360119790367
2.68465780564069 0.776391315198403
2.68473925311334 0.776422510606439
2.68480939985812 0.776453706014475
2.68482986299366 0.776484901422511
2.68487319956777 0.776516096830547
2.68490728394676 0.776547292238583
2.68493580570626 0.776578487646619
2.68500109760448 0.776609683054654
2.68532319134372 0.77664087846269
2.68547628807346 0.776672073870726
2.68551535059855 0.776703269278762
2.68563147766647 0.776734464686798
2.68574741763771 0.776765660094834
2.68575937500172 0.77679685550287
2.68585902875509 0.776828050910906
2.68617259968714 0.776859246318942
2.68623631562782 0.776890441726978
2.68629536879797 0.776921637135014
2.68643039669959 0.77695283254305
2.68650786908889 0.776984027951086
2.68679240407945 0.777015223359122
2.68686748815607 0.777046418767158
2.68688364749054 0.777077614175193
2.68713526372929 0.777108809583229
2.68714274093428 0.777140004991265
2.68724822209005 0.777171200399301
2.68729296547735 0.777202395807337
2.68729400298369 0.777233591215373
2.68733205965323 0.777264786623409
2.6874075194541 0.777295982031445
2.68741447375762 0.777327177439481
2.6874945156643 0.777358372847517
2.6876313598056 0.777389568255553
2.68766685728324 0.777420763663589
2.687983268445 0.777451959071625
2.68801935109719 0.777483154479661
2.68805843420149 0.777514349887697
2.68822149906772 0.777545545295732
2.68828242855226 0.777576740703768
2.68839913500735 0.777607936111804
2.68864587755394 0.77763913151984
2.68864862289137 0.777670326927876
2.68865096035644 0.777701522335912
2.68869862727251 0.777732717743948
2.68877307637743 0.777763913151984
2.68883979746081 0.77779510856002
2.68886752060877 0.777826303968056
2.68888775632442 0.777857499376092
2.68892664088585 0.777888694784128
2.68897693067445 0.777919890192164
2.68925050424691 0.7779510856002
2.68926913344292 0.777982281008236
2.68931254696548 0.778013476416272
2.6893345843424 0.778044671824307
2.68941171781652 0.778075867232343
2.68942153465634 0.778107062640379
2.68961314712424 0.778138258048415
2.6896943554528 0.778169453456451
2.68970034922772 0.778200648864487
2.68971119989525 0.778231844272523
2.68978448153378 0.778263039680559
2.68979730029276 0.778294235088595
2.68982607957506 0.778325430496631
2.68987510873631 0.778356625904667
2.68998051901217 0.778387821312703
2.68998944316002 0.778419016720739
2.69000954495818 0.778450212128775
2.69009858719338 0.778481407536811
2.69012900982023 0.778512602944847
2.69019574884586 0.778543798352883
2.69024624128031 0.778574993760918
2.69031653804883 0.778606189168954
2.69044411866195 0.77863738457699
2.69058314662039 0.778668579985026
2.69059735595478 0.778699775393062
2.69070381890653 0.778730970801098
2.69086340353748 0.778762166209134
2.69097178261503 0.77879336161717
2.69115165256695 0.778824557025206
2.69117776066881 0.778855752433242
2.6911940634549 0.778886947841278
2.69120847581756 0.778918143249314
2.6912272593987 0.77894933865735
2.69137827982219 0.778980534065386
2.69140436801692 0.779011729473422
2.69145885954445 0.779042924881458
2.69148909321962 0.779074120289493
2.69152506617929 0.779105315697529
2.69169722159038 0.779136511105565
2.69178979807119 0.779167706513601
2.69184091633789 0.779198901921637
2.69185483184554 0.779230097329673
2.69193172948672 0.779261292737709
2.6920023948574 0.779292488145745
2.69210638160679 0.779323683553781
2.69218964190454 0.779354878961817
2.69229078281135 0.779386074369853
2.69231082225978 0.779417269777889
2.69243652276888 0.779448465185925
2.692547680721 0.779479660593961
2.69255552650471 0.779510856001997
2.69260762634987 0.779542051410033
2.69264119282296 0.779573246818068
2.69265481072876 0.779604442226104
2.69285452434795 0.77963563763414
2.69288969665095 0.779666833042176
2.69291267703633 0.779698028450212
2.69309017545631 0.779729223858248
2.69327286962233 0.779760419266284
2.6933070765884 0.77979161467432
2.69333122295093 0.779822810082356
2.6936760746725 0.779854005490392
2.69380934613774 0.779885200898428
2.69382947949698 0.779916396306464
2.69389117049964 0.7799475917145
2.69397081531311 0.779978787122536
2.69408376576353 0.780009982530572
2.69422875782205 0.780041177938607
2.69425470322346 0.780072373346643
2.69430272249615 0.780103568754679
2.69434175896392 0.780134764162715
2.69434744622103 0.780165959570751
2.69441118631418 0.780197154978787
2.69458183543916 0.780228350386823
2.69464311255759 0.780259545794859
2.69464832508434 0.780290741202895
2.69468120678629 0.780321936610931
2.69473852086824 0.780353132018967
2.69474929764234 0.780384327427003
2.69486822723216 0.780415522835039
2.69493441972706 0.780446718243075
2.69500468349435 0.780477913651111
2.69516523319551 0.780509109059146
2.69537634421914 0.780540304467182
2.69545288627891 0.780571499875218
2.69556334650564 0.780602695283254
2.69564616507917 0.78063389069129
2.69568977852889 0.780665086099326
2.69586896832035 0.780696281507362
2.69614703023367 0.780727476915398
2.69616819277566 0.780758672323434
2.69616912694556 0.78078986773147
2.69621594051586 0.780821063139506
2.69621679362926 0.780852258547542
2.69640534955136 0.780883453955578
2.69645541146637 0.780914649363614
2.69650925011674 0.78094584477165
2.69654040939003 0.780977040179686
2.69654469103769 0.781008235587722
2.69658113569115 0.781039430995757
2.69659097866068 0.781070626403793
2.69677242220069 0.781101821811829
2.69684697645771 0.781133017219865
2.69688136068063 0.781164212627901
2.69689550461656 0.781195408035937
2.69689570794468 0.781226603443973
2.6970636832454 0.781257798852009
2.69738991901089 0.781288994260045
2.69739804419607 0.781320189668081
2.69752726283585 0.781351385076117
2.69759860892696 0.781382580484153
2.69776124694327 0.781413775892189
2.698000696878 0.781444971300225
2.69820893785715 0.781476166708261
2.69821202630343 0.781507362116297
2.69827220779401 0.781538557524332
2.69844658118283 0.781569752932368
2.69855013651579 0.781600948340404
2.69855532421882 0.78163214374844
2.69866495100011 0.781663339156476
2.69866674454027 0.781694534564512
2.69873590456297 0.781725729972548
2.6987623950299 0.781756925380584
2.69895082919832 0.78178812078862
2.69899049789903 0.781819316196656
2.69914117504977 0.781850511604692
2.69942307253176 0.781881707012728
2.69947891762114 0.781912902420764
2.69950431832455 0.7819440978288
2.69968944258714 0.781975293236836
2.69970643347177 0.782006488644872
2.69974149737469 0.782037684052908
2.69987614999531 0.782068879460943
2.69991114484124 0.782100074868979
2.69998375289466 0.782131270277015
2.70001958145403 0.782162465685051
2.70005161804817 0.782193661093087
2.7001563407865 0.782224856501123
2.70037331423195 0.782256051909159
2.70037976107308 0.782287247317195
2.70042318194193 0.782318442725231
2.7005074252998 0.782349638133267
2.70053102077285 0.782380833541303
2.70054666055144 0.782412028949339
2.700583371674 0.782443224357375
2.70060357685259 0.782474419765411
2.70069027628819 0.782505615173447
2.70075051294343 0.782536810581483
2.700867376242 0.782568005989518
2.70095950030773 0.782599201397554
2.70131178152804 0.78263039680559
2.70133703920398 0.782661592213626
2.70135991298975 0.782692787621662
2.70138398725102 0.782723983029698
2.7014182074974 0.782755178437734
2.70142056843048 0.78278637384577
2.70145747202204 0.782817569253806
2.70188073408184 0.782848764661842
2.70200280616231 0.782879960069878
2.70206379546045 0.782911155477914
2.70213754290944 0.78294235088595
2.70230558480506 0.782973546293986
2.70232180067884 0.783004741702022
2.70239554823967 0.783035937110057
2.70252149108859 0.783067132518093
2.70256806676279 0.783098327926129
2.70265465176474 0.783129523334165
2.70290364186372 0.783160718742201
2.70298116105441 0.783191914150237
2.70304994314766 0.783223109558273
2.70332588337234 0.783254304966309
2.70336329759121 0.783285500374345
2.70352148159412 0.783316695782381
2.70352465816154 0.783347891190417
2.70352740796803 0.783379086598453
2.703529812603 0.783410282006489
2.70358815805378 0.783441477414525
2.70371290010611 0.783472672822561
2.70375454078372 0.783503868230596
2.70376962835715 0.783535063638632
2.70388699974538 0.783566259046668
2.70390154848368 0.783597454454704
2.70390979301719 0.78362864986274
2.70424890894124 0.783659845270776
2.70431314867243 0.783691040678812
2.70433408401444 0.783722236086848
2.70442256117976 0.783753431494884
2.70442315930544 0.78378462690292
2.7044370329041 0.783815822310956
2.70459187183876 0.783847017718992
2.70459704677514 0.783878213127028
2.70466377121235 0.783909408535064
2.7046739082824 0.7839406039431
2.70472988328615 0.783971799351136
2.70483800298565 0.784002994759171
2.7048422809241 0.784034190167207
2.7049974758671 0.784065385575243
2.70515874815039 0.784096580983279
2.70526076484477 0.784127776391315
2.70529085465063 0.784158971799351
2.70535546298947 0.784190167207387
2.70537559875195 0.784221362615423
2.70549239531854 0.784252558023459
2.70557860174576 0.784283753431495
2.70559645421194 0.784314948839531
2.70566239626618 0.784346144247567
2.70567148879237 0.784377339655603
2.70571040764929 0.784408535063639
2.70584505990543 0.784439730471675
2.70595069368625 0.784470925879711
2.706115588379 0.784502121287747
2.70621675317188 0.784533316695782
2.70623481388307 0.784564512103818
2.70638325194037 0.784595707511854
2.70649560823884 0.78462690291989
2.70654585488018 0.784658098327926
2.70657168634689 0.784689293735962
2.70658180393557 0.784720489143998
2.70662624157738 0.784751684552034
2.70663910118045 0.78478287996007
2.70677701901119 0.784814075368106
2.7068050052158 0.784845270776142
2.70691251773021 0.784876466184178
2.70696578273211 0.784907661592214
2.70703960537465 0.78493885700025
2.7072532933887 0.784970052408286
2.70736271811228 0.785001247816322
2.70747192178428 0.785032443224357
2.70762111961057 0.785063638632393
2.70775072967869 0.785094834040429
2.70786554076151 0.785126029448465
2.70797387147615 0.785157224856501
2.70800377360327 0.785188420264537
2.70810332119274 0.785219615672573
2.70815183815141 0.785250811080609
2.70819142350066 0.785282006488645
2.70830259560825 0.785313201896681
2.70839240770492 0.785344397304717
2.70842528228959 0.785375592712753
2.70866214303109 0.785406788120789
2.70871413659455 0.785437983528825
2.70894442426744 0.785469178936861
2.70898960637319 0.785500374344897
2.70905653711692 0.785531569752932
2.70913631845488 0.785562765160968
2.70914000771858 0.785593960569004
2.70932600553722 0.78562515597704
2.70949547271715 0.785656351385076
2.7096419646101 0.785687546793112
2.70969303932358 0.785718742201148
2.70975043589389 0.785749937609184
2.70982879807562 0.78578113301722
2.71009082704346 0.785812328425256
2.71013586577585 0.785843523833292
2.71026092667627 0.785874719241328
2.71031045534296 0.785905914649364
2.71044385557516 0.7859371100574
2.71052888674108 0.785968305465436
2.71053880359153 0.785999500873471
2.7105594722987 0.786030696281507
2.71076682362287 0.786061891689543
2.71076828738933 0.786093087097579
2.71082594035388 0.786124282505615
2.71088454426399 0.786155477913651
2.71089179209114 0.786186673321687
2.71096859883231 0.786217868729723
2.71120099600986 0.786249064137759
2.71134734930676 0.786280259545795
2.71150201624921 0.786311454953831
2.7115055933374 0.786342650361867
2.71160095024557 0.786373845769903
2.71160936875361 0.786405041177939
2.71162713980884 0.786436236585975
2.71171939755326 0.786467431994011
2.71178007686146 0.786498627402046
2.71188157621077 0.786529822810082
2.71211484168138 0.786561018218118
2.7122427161955 0.786592213626154
2.71232136613011 0.78662340903419
2.71245802801911 0.786654604442226
2.7124927025702 0.786685799850262
2.71252321040417 0.786716995258298
2.7125330892851 0.786748190666334
2.71277945011347 0.78677938607437
2.71279648892625 0.786810581482406
2.71282484897059 0.786841776890442
2.71322640607414 0.786872972298478
2.7132791242629 0.786904167706514
2.7133356047909 0.78693536311455
2.71334538248006 0.786966558522586
2.71341071466425 0.786997753930621
2.71342402130743 0.787028949338657
2.71348475238903 0.787060144746693
2.71366914358817 0.787091340154729
2.71373027324885 0.787122535562765
2.71373344423317 0.787153730970801
2.71376565989785 0.787184926378837
2.71396042908734 0.787216121786873
2.71401316839054 0.787247317194909
2.71410091416836 0.787278512602945
2.71418098555283 0.787309708010981
2.71420705412601 0.787340903419017
2.71422601416659 0.787372098827053
2.71431200801983 0.787403294235089
2.71445960112569 0.787434489643125
2.71446067279342 0.787465685051161
2.71453534436374 0.787496880459196
2.71470784635654 0.787528075867232
2.71481904811041 0.787559271275268
2.71482407888043 0.787590466683304
2.71498260793228 0.78762166209134
2.71499669360906 0.787652857499376
2.71503418273782 0.787684052907412
2.71510385747847 0.787715248315448
2.71514032613103 0.787746443723484
2.71532533528234 0.78777763913152
2.71552507331468 0.787808834539556
2.7156030974784 0.787840029947592
2.71563681741229 0.787871225355628
2.71580284847489 0.787902420763664
2.71580892527887 0.7879336161717
2.71585452825169 0.787964811579736
2.71594841657598 0.787996006987772
2.71595297114968 0.788027202395807
2.71598325535676 0.788058397803843
2.71602704936465 0.788089593211879
2.71636089892522 0.788120788619915
2.71639876552021 0.788151984027951
2.71652683773809 0.788183179435987
2.71658156540411 0.788214374844023
2.7166517020404 0.788245570252059
2.71665925831868 0.788276765660095
2.71668144011684 0.788307961068131
2.71670326161248 0.788339156476167
2.71673115805104 0.788370351884203
2.71674653035869 0.788401547292239
2.71726865239073 0.788432742700275
2.71737904796457 0.788463938108311
2.71742252237188 0.788495133516346
2.71750907691703 0.788526328924382
2.71754808138993 0.788557524332418
2.71775239878554 0.788588719740454
2.71782630557323 0.78861991514849
2.71799154758981 0.788651110556526
2.718024411508 0.788682305964562
2.71802976952532 0.788713501372598
2.7180596895244 0.788744696780634
2.71810919281428 0.78877589218867
2.71811392531952 0.788807087596706
2.71822110101155 0.788838283004742
2.71824316996196 0.788869478412778
2.71837176434065 0.788900673820814
2.7185742861079 0.78893186922885
2.7187418510649 0.788963064636885
2.71892660815508 0.788994260044921
2.71900687001669 0.789025455452957
2.71903624363443 0.789056650860993
2.71911867921842 0.789087846269029
2.7192969246619 0.789119041677065
2.71943189155599 0.789150237085101
2.71945859942521 0.789181432493137
2.71957011584836 0.789212627901173
2.71968744899225 0.789243823309209
2.71978989779474 0.789275018717245
2.72001422739708 0.789306214125281
2.72003787124464 0.789337409533317
2.72008511725454 0.789368604941353
2.72010317056136 0.789399800349389
2.72017724062322 0.789430995757425
2.72039243932497 0.78946219116546
2.72081080063235 0.789493386573496
2.72081560475441 0.789524581981532
2.72109699639647 0.789555777389568
2.72115699975202 0.789586972797604
2.72117037867638 0.78961816820564
2.72120691390773 0.789649363613676
2.72124491206463 0.789680559021712
2.72124611744785 0.789711754429748
2.72140615452648 0.789742949837784
2.72143565440335 0.78977414524582
2.72151274359333 0.789805340653856
2.72152242058012 0.789836536061892
2.72158330150146 0.789867731469928
2.72169636458298 0.789898926877964
2.72184973054208 0.789930122286
2.72191641543467 0.789961317694036
2.72193334036508 0.789992513102071
2.72198492965958 0.790023708510107
2.7220320605262 0.790054903918143
2.72203326814153 0.790086099326179
2.72203491792958 0.790117294734215
2.72216086605675 0.790148490142251
2.72221891091559 0.790179685550287
2.72227132098077 0.790210880958323
2.72240696828915 0.790242076366359
2.72242645900225 0.790273271774395
2.72246708468639 0.790304467182431
2.7226099389723 0.790335662590467
2.72267520976593 0.790366857998503
2.72283433760196 0.790398053406539
2.72290542028879 0.790429248814575
2.72291249384021 0.790460444222611
2.7229217014607 0.790491639630646
2.72295189522309 0.790522835038682
2.72304759465981 0.790554030446718
2.72323307327475 0.790585225854754
2.7232515836605 0.79061642126279
2.72356170806801 0.790647616670826
2.72366585484202 0.790678812078862
2.72369242806917 0.790710007486898
2.72373395758362 0.790741202894934
2.72380786126894 0.79077239830297
2.72381250914119 0.790803593711006
2.72387901117232 0.790834789119042
2.72389383654897 0.790865984527078
2.72394426830528 0.790897179935114
2.72399957686906 0.79092837534315
2.72412833840254 0.790959570751186
2.72413892685331 0.790990766159221
2.72450195917516 0.791021961567257
2.72455158052745 0.791053156975293
2.72463124718852 0.791084352383329
2.72467359836739 0.791115547791365
2.72481286562618 0.791146743199401
2.72481862159864 0.791177938607437
2.72500823004292 0.791209134015473
2.72510608503489 0.791240329423509
2.72511510104411 0.791271524831545
2.72515239432837 0.791302720239581
2.72520287737291 0.791333915647617
2.72528933848964 0.791365111055653
2.72550602365109 0.791396306463689
2.72556948763336 0.791427501871725
2.72557633529012 0.79145869727976
2.72591846577216 0.791489892687796
2.72599628519403 0.791521088095832
2.72600018579524 0.791552283503868
2.72604722619729 0.791583478911904
2.72638215996964 0.79161467431994
2.72644205658155 0.791645869727976
2.72658510736232 0.791677065136012
2.72697100538285 0.791708260544048
2.727079680532 0.791739455952084
2.72712976749171 0.79177065136012
2.72732046749293 0.791801846768156
2.7273517635924 0.791833042176192
2.72747065445975 0.791864237584228
2.72749160228607 0.791895432992264
2.72759263366844 0.791926628400299
2.72779789399062 0.791957823808335
2.72786757007724 0.791989019216371
2.7279103477621 0.792020214624407
2.72794401484793 0.792051410032443
2.72798796810888 0.792082605440479
2.7280632260895 0.792113800848515
2.72807155683017 0.792144996256551
2.72807902180602 0.792176191664587
2.72812427850915 0.792207387072623
2.72816045787589 0.792238582480659
2.72816097742775 0.792269777888695
2.72818845758104 0.792300973296731
2.72824831601549 0.792332168704767
2.72830102695796 0.792363364112803
2.72834859693812 0.792394559520839
2.72837290873481 0.792425754928875
2.7284232325167 0.79245695033691
2.72853732868562 0.792488145744946
2.72862706376826 0.792519341152982
2.72865034472161 0.792550536561018
2.72874173282251 0.792581731969054
2.72901899440187 0.79261292737709
2.72905583991293 0.792644122785126
2.72906312188079 0.792675318193162
2.7291058519342 0.792706513601198
2.72914675225022 0.792737709009234
2.72922009275619 0.79276890441727
2.72929396220302 0.792800099825306
2.72930888802849 0.792831295233342
2.72944508171684 0.792862490641378
2.72945004767623 0.792893686049414
2.72947793211196 0.79292488145745
2.72950141148497 0.792956076865485
2.72953784758292 0.792987272273521
2.72972895473221 0.793018467681557
2.72974497696027 0.793049663089593
2.72976072500734 0.793080858497629
2.72977143411623 0.793112053905665
2.72995055028622 0.793143249313701
2.7301306206891 0.793174444721737
2.73019656827807 0.793205640129773
2.73021291155529 0.793236835537809
2.73028725928869 0.793268030945845
2.73039487136715 0.793299226353881
2.73047630693168 0.793330421761917
2.73077967452321 0.793361617169953
2.73080975702942 0.793392812577989
2.73084092794196 0.793424007986025
2.73086635375636 0.793455203394061
2.730890192661 0.793486398802096
2.73096781629941 0.793517594210132
2.73100971961833 0.793548789618168
2.73101069353723 0.793579985026204
2.73108237449276 0.79361118043424
2.73109589724086 0.793642375842276
2.73109936597588 0.793673571250312
2.73120353348162 0.793704766658348
2.73136565996696 0.793735962066384
2.73138186507847 0.79376715747442
2.73141876991455 0.793798352882456
2.73146648253014 0.793829548290492
2.73161867844228 0.793860743698528
2.73180927537773 0.793891939106564
2.73183706179052 0.7939231345146
2.73187112467326 0.793954329922635
2.73187808628713 0.793985525330671
2.73196334662275 0.794016720738707
2.73209588149676 0.794047916146743
2.73226613907283 0.794079111554779
2.7323222926749 0.794110306962815
2.73247417407148 0.794141502370851
2.73252673939218 0.794172697778887
2.73260972706446 0.794203893186923
2.73262478916113 0.794235088594959
2.73266459434033 0.794266284002995
2.73274963476289 0.794297479411031
2.73287024432926 0.794328674819067
2.73312405725358 0.794359870227103
2.73317219986706 0.794391065635139
2.73318799248279 0.794422261043174
2.73324120387354 0.79445345645121
2.73357543050239 0.794484651859246
2.73366059636346 0.794515847267282
2.73370911401488 0.794547042675318
2.73382193942126 0.794578238083354
2.7340287658522 0.79460943349139
2.73414516212056 0.794640628899426
2.73416480967051 0.794671824307462
2.73433216328053 0.794703019715498
2.73445029384612 0.794734215123534
2.7346160697767 0.79476541053157
2.73465401045098 0.794796605939606
2.73473598103743 0.794827801347642
2.73474524450781 0.794858996755678
2.73493809041012 0.794890192163714
2.73504178741319 0.794921387571749
2.73505756826494 0.794952582979785
2.73509633921591 0.794983778387821
2.73514850077074 0.795014973795857
2.73523759133153 0.795046169203893
2.73533329285926 0.795077364611929
2.735429859791 0.795108560019965
2.73544968629149 0.795139755428001
2.73551271987192 0.795170950836037
2.73570654779417 0.795202146244073
2.73574362929629 0.795233341652109
2.73574508238357 0.795264537060145
2.73586733006858 0.795295732468181
2.73612040388604 0.795326927876217
2.73626527265214 0.795358123284253
2.73632300655037 0.795389318692289
2.73643344923305 0.795420514100324
2.73667716147703 0.79545170950836
2.73672412222738 0.795482904916396
2.73690184268561 0.795514100324432
2.73705324072893 0.795545295732468
2.73706942064802 0.795576491140504
2.7370837915965 0.79560768654854
2.73717584300246 0.795638881956576
2.73718527212383 0.795670077364612
2.73719524464141 0.795701272772648
2.73731263030279 0.795732468180684
2.73731378004651 0.79576366358872
2.7373489109019 0.795794858996756
2.73737960794722 0.795826054404792
2.73739596270155 0.795857249812828
2.73749325791941 0.795888445220864
2.73755963111359 0.7959196406289
2.7376366914055 0.795950836036935
2.7376953573544 0.795982031444971
2.73773618546406 0.796013226853007
2.73778994254366 0.796044422261043
2.73784122201312 0.796075617669079
2.73793690018988 0.796106813077115
2.73806943369757 0.796138008485151
2.73811628089928 0.796169203893187
2.7383193641015 0.796200399301223
2.73849763382926 0.796231594709259
2.7386593406336 0.796262790117295
2.73866849692437 0.796293985525331
2.73868356220302 0.796325180933367
2.73879640510846 0.796356376341403
2.73891551518844 0.796387571749439
2.73910039561828 0.796418767157475
2.73910302079253 0.79644996256551
2.7391211597417 0.796481157973546
2.73927295835594 0.796512353381582
2.73929202037579 0.796543548789618
2.73936723602847 0.796574744197654
2.73939738783827 0.79660593960569
2.73941122157692 0.796637135013726
2.73965387727095 0.796668330421762
2.73965955185383 0.796699525829798
2.73967871814394 0.796730721237834
2.73980677730892 0.79676191664587
2.73997305319231 0.796793112053906
2.74021074460421 0.796824307461942
2.74025991736049 0.796855502869978
2.74029682257599 0.796886698278014
2.74056607064285 0.796917893686049
2.74073175611941 0.796949089094085
2.74077423694102 0.796980284502121
2.74080130508529 0.797011479910157
2.74082137406883 0.797042675318193
2.74086714788662 0.797073870726229
2.74099370367359 0.797105066134265
2.74108239233281 0.797136261542301
2.74112575188005 0.797167456950337
2.74121367470268 0.797198652358373
2.74122102580499 0.797229847766409
2.74127222432848 0.797261043174445
2.74136056454023 0.797292238582481
2.74136455978384 0.797323433990517
2.74150183756043 0.797354629398553
2.74158717904877 0.797385824806588
2.7416885095418 0.797417020214624
2.74170499549946 0.79744821562266
2.74214305543739 0.797479411030696
2.74220299950695 0.797510606438732
2.7422410625005 0.797541801846768
2.74224521133128 0.797572997254804
2.74250902647121 0.79760419266284
2.74252581651435 0.797635388070876
2.74266197497974 0.797666583478912
2.74268559737201 0.797697778886948
2.74269389110143 0.797728974294984
2.74271749027838 0.79776016970302
2.74287074063141 0.797791365111056
2.74299204479537 0.797822560519092
2.74318539584255 0.797853755927128
2.74320391400984 0.797884951335164
2.74322414175021 0.797916146743199
2.74324698581616 0.797947342151235
2.74331499444586 0.797978537559271
2.74336104579657 0.798009732967307
2.74337755106836 0.798040928375343
2.74346449314171 0.798072123783379
2.7436318147376 0.798103319191415
2.74371174868851 0.798134514599451
2.7438933499416 0.798165710007487
2.74402435952928 0.798196905415523
2.74409288392751 0.798228100823559
2.7441668498332 0.798259296231595
2.74418704527208 0.798290491639631
2.74435313401206 0.798321687047667
2.74443519308638 0.798352882455703
2.74449999965464 0.798384077863739
2.74454404351637 0.798415273271774
2.74460253074518 0.79844646867981
2.74460894568376 0.798477664087846
2.74461508792009 0.798508859495882
2.74490576792235 0.798540054903918
2.74517597073945 0.798571250311954
2.74523952481037 0.79860244571999
2.74549228038109 0.798633641128026
2.74565573489704 0.798664836536062
2.74570710530048 0.798696031944098
2.7457844046203 0.798727227352134
2.7459291472507 0.79875842276017
2.74600279761324 0.798789618168206
2.746125824627 0.798820813576242
2.74612957484785 0.798852008984278
2.74639438202746 0.798883204392314
2.7464089689029 0.798914399800349
2.74656124161503 0.798945595208385
2.74664588902173 0.798976790616421
2.74668971593364 0.799007986024457
2.74680495460028 0.799039181432493
2.74689339860225 0.799070376840529
2.7469062491992 0.799101572248565
2.74693763633854 0.799132767656601
2.74708076051913 0.799163963064637
2.74710030008311 0.799195158472673
2.74719618250758 0.799226353880709
2.74724299554582 0.799257549288745
2.74729161874863 0.799288744696781
2.74742999004005 0.799319940104817
2.74748697621852 0.799351135512853
2.74752906660519 0.799382330920889
2.7477089152099 0.799413526328924
2.74789178943001 0.79944472173696
2.74798298594141 0.799475917144996
2.74804017678037 0.799507112553032
2.74822550561764 0.799538307961068
2.74868316939658 0.799569503369104
2.74870043942851 0.79960069877714
2.74871443680527 0.799631894185176
2.7488715069883 0.799663089593212
2.74890262655164 0.799694285001248
2.74895805988572 0.799725480409284
2.74909234479514 0.79975667581732
2.74920478822559 0.799787871225356
2.7492386043901 0.799819066633392
2.74932241903772 0.799850262041428
2.74954308888495 0.799881457449463
2.74954376540618 0.799912652857499
2.74975292721388 0.799943848265535
2.74989292189366 0.799975043673571
2.75001978672 0.800006239081607
2.75016496257193 0.800037434489643
2.75021329142238 0.800068629897679
2.75026036155039 0.800099825305715
2.75032022016713 0.800131020713751
2.75040311102896 0.800162216121787
2.75044384222001 0.800193411529823
2.75044496080108 0.800224606937859
2.75054195740078 0.800255802345895
2.7507289113211 0.800286997753931
2.7507866102128 0.800318193161967
2.75095151584583 0.800349388570003
2.75100607924531 0.800380583978038
2.75116543397172 0.800411779386074
2.75118362324328 0.80044297479411
2.75124072846896 0.800474170202146
2.75128889034623 0.800505365610182
2.75139375260901 0.800536561018218
2.75161312553284 0.800567756426254
2.75165483171777 0.80059895183429
2.75175287386184 0.800630147242326
2.75202280857149 0.800661342650362
2.75216704589216 0.800692538058398
2.75224118259439 0.800723733466434
2.75226611023152 0.80075492887447
2.75226910228273 0.800786124282506
2.75235758195712 0.800817319690542
2.75239455415433 0.800848515098578
2.75248787077656 0.800879710506613
2.75252884731305 0.800910905914649
2.75268014475895 0.800942101322685
2.75271993603986 0.800973296730721
2.75286126273398 0.801004492138757
2.75294348411932 0.801035687546793
2.75294412024586 0.801066882954829
2.75302924225918 0.801098078362865
2.75309671025825 0.801129273770901
2.7531191080565 0.801160469178937
2.75319308435471 0.801191664586973
2.75319726978822 0.801222859995009
2.75320164657472 0.801254055403045
2.75339220462923 0.801285250811081
2.75340349591345 0.801316446219117
2.75347106063444 0.801347641627153
2.75359089247942 0.801378837035189
2.75360892661585 0.801410032443224
2.7536979800904 0.80144122785126
2.75370517597594 0.801472423259296
2.75387253372724 0.801503618667332
2.75394442489428 0.801534814075368
2.75396332371208 0.801566009483404
2.75425679174926 0.80159720489144
2.75426331593815 0.801628400299476
2.75428548959633 0.801659595707512
2.75430564449613 0.801690791115548
2.7545476475097 0.801721986523584
2.75467404946388 0.80175318193162
2.75475089912979 0.801784377339656
2.75489854540531 0.801815572747692
2.75510439368616 0.801846768155728
2.75515097572843 0.801877963563764
2.75525177215083 0.801909158971799
2.75525555723389 0.801940354379835
2.7553625248137 0.801971549787871
2.75554218818736 0.802002745195907
2.75581340825104 0.802033940603943
2.75585738827587 0.802065136011979
2.75602383785817 0.802096331420015
2.75637427674546 0.802127526828051
2.75656854838517 0.802158722236087
2.75659087522827 0.802189917644123
2.75704043797532 0.802221113052159
2.75707898360058 0.802252308460195
2.7572553013486 0.802283503868231
2.75746253233234 0.802314699276267
2.75751215628618 0.802345894684303
2.75756981858608 0.802377090092338
2.75757075250543 0.802408285500374
2.75767510733508 0.80243948090841
2.75768955905084 0.802470676316446
2.75771751833129 0.802501871724482
2.75803131149277 0.802533067132518
2.75805013612735 0.802564262540554
2.75809125104795 0.80259545794859
2.75811545472608 0.802626653356626
2.75819614869044 0.802657848764662
2.75831519893389 0.802689044172698
2.75835197310782 0.802720239580734
2.75856427819655 0.80275143498877
2.75875034609577 0.802782630396806
2.75879898640578 0.802813825804842
2.75894002174369 0.802845021212877
2.75910201716312 0.802876216620913
2.75914894546229 0.802907412028949
2.7591925209196 0.802938607436985
2.75925883396403 0.802969802845021
2.75930193779991 0.803000998253057
2.75950830375496 0.803032193661093
2.75961984460598 0.803063389069129
2.75962549009589 0.803094584477165
2.75964845594156 0.803125779885201
2.75967866761025 0.803156975293237
2.7597584050898 0.803188170701273
2.75991126895003 0.803219366109309
2.76000133837967 0.803250561517345
2.76011594556474 0.803281756925381
2.76012639966318 0.803312952333417
2.7601436697364 0.803344147741452
2.76016061715064 0.803375343149488
2.76050793456927 0.803406538557524
2.76052392073609 0.80343773396556
2.76060709160865 0.803468929373596
2.76061247212163 0.803500124781632
2.76076758770562 0.803531320189668
2.76094248472966 0.803562515597704
2.76103717558305 0.80359371100574
2.76109181176548 0.803624906413776
2.76120627560503 0.803656101821812
2.7612209852986 0.803687297229848
2.76144609115147 0.803718492637884
2.76180119233489 0.80374968804592
2.76182399157731 0.803780883453956
2.76192333295925 0.803812078861992
2.76206414318305 0.803843274270028
2.76212875242047 0.803874469678063
2.76214006012064 0.803905665086099
2.76231668195078 0.803936860494135
2.76237543447493 0.803968055902171
2.762499629734 0.803999251310207
2.76255155195642 0.804030446718243
2.76259742554431 0.804061642126279
2.76291683872031 0.804092837534315
2.76295575995539 0.804124032942351
2.76316253266469 0.804155228350387
2.76321980394004 0.804186423758423
2.76329638343085 0.804217619166459
2.76330856319805 0.804248814574495
2.76334696322806 0.804280009982531
2.76334987977546 0.804311205390567
2.76340139154205 0.804342400798603
2.76342292978583 0.804373596206638
2.76350636861363 0.804404791614674
2.76361894211608 0.80443598702271
2.76363429822842 0.804467182430746
2.76364677862946 0.804498377838782
2.7637178829368 0.804529573246818
2.76383549366151 0.804560768654854
2.76400888375639 0.80459196406289
2.76408645761223 0.804623159470926
2.76412895231764 0.804654354878962
2.7645399371697 0.804685550286998
2.76458275792438 0.804716745695034
2.76464169557162 0.80474794110307
2.76472962666279 0.804779136511106
2.76474051563631 0.804810331919142
2.76482759999034 0.804841527327178
2.76486919768636 0.804872722735213
2.76491247493298 0.804903918143249
2.76519372447406 0.804935113551285
2.76530138350501 0.804966308959321
2.76533870352012 0.804997504367357
2.76534867850172 0.805028699775393
2.76537408402982 0.805059895183429
2.76557677242054 0.805091090591465
2.76573069272174 0.805122285999501
2.76589900637346 0.805153481407537
2.76590708371339 0.805184676815573
2.76600696101883 0.805215872223609
2.76602880431347 0.805247067631645
2.76621979812295 0.805278263039681
2.76638354597634 0.805309458447717
2.76645483453326 0.805340653855752
2.76655322667302 0.805371849263788
2.76661430270988 0.805403044671824
2.76662858182898 0.80543424007986
2.76664244915377 0.805465435487896
2.76670248864988 0.805496630895932
2.76675644132348 0.805527826303968
2.76675663206721 0.805559021712004
2.76689025977988 0.80559021712004
2.76694092016883 0.805621412528076
2.76712148674739 0.805652607936112
2.7671746713505 0.805683803344148
2.7671756438939 0.805714998752184
2.76722263663861 0.80574619416022
2.76723313105617 0.805777389568256
2.7672831684609 0.805808584976292
2.76738506037928 0.805839780384327
2.76745360158045 0.805870975792363
2.76760377812492 0.805902171200399
2.76809565507697 0.805933366608435
2.76818137694136 0.805964562016471
2.76847571019871 0.805995757424507
2.76847625605325 0.806026952832543
2.76848503257913 0.806058148240579
2.76854516892934 0.806089343648615
2.76857476711377 0.806120539056651
2.76877484157095 0.806151734464687
2.7689576828796 0.806182929872723
2.76909913008917 0.806214125280759
2.76937771147838 0.806245320688795
2.76945214135914 0.806276516096831
2.76967264497054 0.806307711504867
2.76978436676965 0.806338906912902
2.76983217034377 0.806370102320938
2.7699479415393 0.806401297728974
2.76999809200662 0.80643249313701
2.77009993676634 0.806463688545046
2.77028096573413 0.806494883953082
2.77029241490156 0.806526079361118
2.77053273141458 0.806557274769154
2.77059989632608 0.80658847017719
2.77070655097993 0.806619665585226
2.77073527563138 0.806650860993262
2.77081801585344 0.806682056401298
2.77082179094781 0.806713251809334
2.77092618321217 0.80674444721737
2.77135334785079 0.806775642625406
2.77144782093776 0.806806838033442
2.77152249768032 0.806838033441477
2.77154132180627 0.806869228849513
2.77173651021027 0.806900424257549
2.77175359869976 0.806931619665585
2.77183813491155 0.806962815073621
2.77193572394551 0.806994010481657
2.77214733608182 0.807025205889693
2.7722154973953 0.807056401297729
2.77224049087374 0.807087596705765
2.77224311646885 0.807118792113801
2.77239138625496 0.807149987521837
2.77254761433913 0.807181182929873
2.77275422902489 0.807212378337909
2.7730614285681 0.807243573745945
2.77313642872664 0.807274769153981
2.77333245313147 0.807305964562017
2.77344908579193 0.807337159970053
2.77347038894525 0.807368355378088
2.77349359497927 0.807399550786124
2.77351173365432 0.80743074619416
2.77362373692845 0.807461941602196
2.77362394106481 0.807493137010232
2.7737193506214 0.807524332418268
2.77380639007168 0.807555527826304
2.77399846496559 0.80758672323434
2.77412210813853 0.807617918642376
2.77414151209718 0.807649114050412
2.77452773562196 0.807680309458448
2.7745543872712 0.807711504866484
2.7746251468885 0.80774270027452
2.77466245216391 0.807773895682556
2.77469032390914 0.807805091090592
2.77470570279652 0.807836286498627
2.77486646484451 0.807867481906663
2.77489426553856 0.807898677314699
2.77498710751849 0.807929872722735
2.77504250527133 0.807961068130771
2.77511815964684 0.807992263538807
2.7752385550888 0.808023458946843
2.77526836061818 0.808054654354879
2.77544222613728 0.808085849762915
2.77546607421363 0.808117045170951
2.7754776529245 0.808148240578987
2.77556311154669 0.808179435987023
2.77562649123422 0.808210631395059
2.77576795159698 0.808241826803095
2.77586423123677 0.808273022211131
2.77615311176555 0.808304217619166
2.77629319661298 0.808335413027202
2.77642589174033 0.808366608435238
2.7764305262011 0.808397803843274
2.77654242521867 0.80842899925131
2.77662166118663 0.808460194659346
2.77667574663315 0.808491390067382
2.77674673658411 0.808522585475418
2.77686360837403 0.808553780883454
2.77689127156444 0.80858497629149
2.77691611849983 0.808616171699526
2.77694001408744 0.808647367107562
2.77696142670789 0.808678562515598
2.77705960613625 0.808709757923634
2.77707526843602 0.80874095333167
2.77713080151 0.808772148739706
2.77718710716572 0.808803344147741
2.77732406128663 0.808834539555777
2.77751025949426 0.808865734963813
2.7775843393802 0.808896930371849
2.77768099611522 0.808928125779885
2.77772182589721 0.808959321187921
2.77778701322674 0.808990516595957
2.77779376620148 0.809021712003993
2.77784696355474 0.809052907412029
2.77788379150002 0.809084102820065
2.77810875910189 0.809115298228101
2.77834462062296 0.809146493636137
2.77835934453867 0.809177689044173
2.77836410672112 0.809208884452209
2.77840013388739 0.809240079860245
2.77846993431464 0.809271275268281
2.778486139374 0.809302470676317
2.77857632173261 0.809333666084352
2.77862247765765 0.809364861492388
2.77863086923121 0.809396056900424
2.77906890428512 0.80942725230846
2.77919799643298 0.809458447716496
2.77933033520326 0.809489643124532
2.77934000725503 0.809520838532568
2.77937648268632 0.809552033940604
2.77942396835306 0.80958322934864
2.77942600498075 0.809614424756676
2.77968313949997 0.809645620164712
2.77983007007341 0.809676815572748
2.78004062084182 0.809708010980784
2.7803907913271 0.80973920638882
2.78042414114815 0.809770401796856
2.78045792993619 0.809801597204892
2.7809757713412 0.809832792612927
2.78103758023548 0.809863988020963
2.78113654000701 0.809895183428999
2.7812069592174 0.809926378837035
2.78127215183867 0.809957574245071
2.78139465023515 0.809988769653107
2.78147838213878 0.810019965061143
2.78150749246595 0.810051160469179
2.7816173677587 0.810082355877215
2.78189033375997 0.810113551285251
2.78202029136533 0.810144746693287
2.78219238041252 0.810175942101323
2.78240338007083 0.810207137509359
2.78241441816673 0.810238332917395
2.78242943144677 0.810269528325431
2.7824511773654 0.810300723733467
2.78258385278185 0.810331919141502
2.78266843032253 0.810363114549538
2.78288431006542 0.810394309957574
2.78295830007161 0.81042550536561
2.78301567672925 0.810456700773646
2.78319258329678 0.810487896181682
2.78322902843685 0.810519091589718
2.78323194399994 0.810550286997754
2.78323370134101 0.81058148240579
2.78326131034393 0.810612677813826
2.78340519324764 0.810643873221862
2.78374413437228 0.810675068629898
2.78376503820824 0.810706264037934
2.78377198299228 0.81073745944597
2.78381120780023 0.810768654854006
2.78383647915808 0.810799850262041
2.78388932877762 0.810831045670077
2.78392116342558 0.810862241078113
2.78400136132332 0.810893436486149
2.78405589660723 0.810924631894185
2.78441747667154 0.810955827302221
2.78448125323459 0.810987022710257
2.78449812333302 0.811018218118293
2.78471368219713 0.811049413526329
2.78484381422726 0.811080608934365
2.78489084756011 0.811111804342401
2.78496874881271 0.811142999750437
2.78506887523143 0.811174195158473
2.78559640803366 0.811205390566509
2.78574456126146 0.811236585974545
2.7857796532085 0.81126778138258
2.78584135054281 0.811298976790616
2.78590899795696 0.811330172198652
2.78601714427477 0.811361367606688
2.78604233259616 0.811392563014724
2.78612941065047 0.81142375842276
2.78618223184266 0.811454953830796
2.78624285932851 0.811486149238832
2.78636030213968 0.811517344646868
2.78640899150838 0.811548540054904
2.78643990188436 0.81157973546294
2.78652848393087 0.811610930870976
2.78658873031633 0.811642126279012
2.78713265436194 0.811673321687048
2.78720435364883 0.811704517095084
2.7872361928963 0.81173571250312
2.78740536453061 0.811766907911156
2.78759309632428 0.811798103319191
2.78762976940767 0.811829298727227
2.78771762853867 0.811860494135263
2.78772106133904 0.811891689543299
2.78773863246163 0.811922884951335
2.78776320708967 0.811954080359371
2.78777015200855 0.811985275767407
2.78779509015847 0.812016471175443
2.78783680768519 0.812047666583479
2.7879188180532 0.812078861991515
2.7879968353288 0.812110057399551
2.78806698777872 0.812141252807587
2.78819135387496 0.812172448215623
2.78822351183427 0.812203643623659
2.78822533899317 0.812234839031695
2.78826515556958 0.812266034439731
2.78830865715426 0.812297229847766
2.7883571371284 0.812328425255802
2.78857966376895 0.812359620663838
2.78867730396682 0.812390816071874
2.78870489915657 0.81242201147991
2.78896224874735 0.812453206887946
2.78897557324815 0.812484402295982
2.78900542350454 0.812515597704018
2.78908891647549 0.812546793112054
2.78911942615242 0.81257798852009
2.78929062445609 0.812609183928126
2.78962978155385 0.812640379336162
2.78967512166591 0.812671574744198
2.78976804247195 0.812702770152234
2.78977680539895 0.81273396556027
2.78978383242678 0.812765160968306
2.78986596994276 0.812796356376342
2.78991544128351 0.812827551784377
2.79004914160495 0.812858747192413
2.79007438801483 0.812889942600449
2.79012664416121 0.812921138008485
2.79013036596521 0.812952333416521
2.79015171288308 0.812983528824557
2.79029527921359 0.813014724232593
2.79044413860964 0.813045919640629
2.79051126573508 0.813077115048665
2.79064225879076 0.813108310456701
2.79086046124638 0.813139505864737
2.7909029325599 0.813170701272773
2.7910054727951 0.813201896680809
2.79126170636278 0.813233092088845
2.79145833356625 0.813264287496881
2.79150550663716 0.813295482904916
2.79151348918466 0.813326678312952
2.7915143749833 0.813357873720988
2.79154829383022 0.813389069129024
2.79170609876842 0.81342026453706
2.79175947764442 0.813451459945096
2.79177142367391 0.813482655353132
2.79184517880669 0.813513850761168
2.79186049318735 0.813545046169204
2.79203571630895 0.81357624157724
2.79218615500725 0.813607436985276
2.79222841075814 0.813638632393312
2.79239025004227 0.813669827801348
2.79239239501929 0.813701023209384
2.79250814402783 0.81373221861742
2.79254981770924 0.813763414025455
2.79256293589347 0.813794609433491
2.79260192176878 0.813825804841527
2.79262749359916 0.813857000249563
2.79281543071965 0.813888195657599
2.79284529903171 0.813919391065635
2.7929947508697 0.813950586473671
2.79302841103499 0.813981781881707
2.79324975171222 0.814012977289743
2.79328682508859 0.814044172697779
2.79336429630376 0.814075368105815
2.79350991424103 0.814106563513851
2.79367942942227 0.814137758921887
2.79376585837682 0.814168954329923
2.79377805705411 0.814200149737959
2.79380476395736 0.814231345145995
2.79388353520146 0.81426254055403
2.79391802676608 0.814293735962066
2.79405114006792 0.814324931370102
2.79421081249562 0.814356126778138
2.79442152173161 0.814387322186174
2.79443047867767 0.81441851759421
2.79446954159468 0.814449713002246
2.79450420042045 0.814480908410282
2.79450791803847 0.814512103818318
2.79480355732625 0.814543299226354
2.79503980273061 0.81457449463439
2.7950584362798 0.814605690042426
2.79519112532105 0.814636885450462
2.79533016260091 0.814668080858498
2.79536167587574 0.814699276266534
2.79543667205615 0.81473047167457
2.79547081415725 0.814761667082605
2.79556445351276 0.814792862490641
2.79556913748536 0.814824057898677
2.79593469290056 0.814855253306713
2.79613715231329 0.814886448714749
2.79616043625124 0.814917644122785
2.7962541331651 0.814948839530821
2.79627447205464 0.814980034938857
2.79629232302269 0.815011230346893
2.79634678358497 0.815042425754929
2.79635244276517 0.815073621162965
2.79648770250181 0.815104816571001
2.79650226740941 0.815136011979037
2.79660621172345 0.815167207387073
2.79662833842077 0.815198402795109
2.79667182241758 0.815229598203145
2.79670918974021 0.815260793611181
2.79673105409349 0.815291989019216
2.7967417516264 0.815323184427252
2.79689664458434 0.815354379835288
2.79701563699549 0.815385575243324
2.79718874894573 0.81541677065136
2.79730219807271 0.815447966059396
2.79733217777923 0.815479161467432
2.79736826101986 0.815510356875468
2.79756657862783 0.815541552283504
2.79762544455988 0.81557274769154
2.79774340374825 0.815603943099576
2.79779434023728 0.815635138507612
2.79795977842385 0.815666333915648
2.79798353064601 0.815697529323684
2.79798929449256 0.81572872473172
2.79840892560793 0.815759920139756
2.79844924841585 0.815791115547791
2.79861235742211 0.815822310955827
2.7986495490793 0.815853506363863
2.79897159862393 0.815884701771899
2.79924468065359 0.815915897179935
2.79931806516918 0.815947092587971
2.7994367688015 0.815978287996007
2.79948923941628 0.816009483404043
2.79972968792873 0.816040678812079
2.79976206274001 0.816071874220115
2.7997829006439 0.816103069628151
2.79979859989172 0.816134265036187
2.8000920332573 0.816165460444223
2.80015605396001 0.816196655852259
2.8001659039299 0.816227851260295
2.8002465690357 0.81625904666833
2.80026482464874 0.816290242076366
2.80027183103606 0.816321437484402
2.80035579128676 0.816352632892438
2.80049102683686 0.816383828300474
2.80055544231998 0.81641502370851
2.80067272907286 0.816446219116546
2.80071874597685 0.816477414524582
2.80077357362183 0.816508609932618
2.8008817139964 0.816539805340654
2.80093965026008 0.81657100074869
2.80094703208924 0.816602196156726
2.80096532860152 0.816633391564762
2.8009675279192 0.816664586972798
2.8009977064494 0.816695782380834
2.80102809341362 0.816726977788869
2.80110229677721 0.816758173196905
2.80110927734262 0.816789368604941
2.8011820822191 0.816820564012977
2.80121726015765 0.816851759421013
2.80129393205603 0.816882954829049
2.80130385004894 0.816914150237085
2.80134642552961 0.816945345645121
2.80149099040812 0.816976541053157
2.80155060701865 0.817007736461193
2.80158667352124 0.817038931869229
2.8016474206444 0.817070127277265
2.80166794262546 0.817101322685301
2.80173176326792 0.817132518093337
2.80184047923409 0.817163713501373
2.80185946272759 0.817194908909409
2.80192940759439 0.817226104317445
2.80200237790872 0.81725729972548
2.80200513701826 0.817288495133516
2.80202697992465 0.817319690541552
2.80206111600479 0.817350885949588
2.8021452381826 0.817382081357624
2.80232701742912 0.81741327676566
2.80239704301122 0.817444472173696
2.80245539093172 0.817475667581732
2.80258305791638 0.817506862989768
2.80265105683902 0.817538058397804
2.80265393224794 0.81756925380584
2.80269003038598 0.817600449213876
2.80276311521963 0.817631644621912
2.80282119917652 0.817662840029948
2.80284945243935 0.817694035437984
2.80289178312878 0.81772523084602
2.80297030795183 0.817756426254055
2.80304598507088 0.817787621662091
2.8031409797077 0.817818817070127
2.80314422203013 0.817850012478163
2.80317917429815 0.817881207886199
2.80319653440053 0.817912403294235
2.80320837987605 0.817943598702271
2.80321677352873 0.817974794110307
2.80345543634776 0.818005989518343
2.80351584782318 0.818037184926379
2.80353336419229 0.818068380334415
2.80363146784217 0.818099575742451
2.80383020416813 0.818130771150487
2.80392350050219 0.818161966558523
2.80400220717603 0.818193161966559
2.80404907216558 0.818224357374595
2.80406926205573 0.81825555278263
2.80415730793479 0.818286748190666
2.80416657760809 0.818317943598702
2.80427153154444 0.818349139006738
2.80427380156909 0.818380334414774
2.80437143412038 0.81841152982281
2.80439659393168 0.818442725230846
2.80440872306742 0.818473920638882
2.80457373849968 0.818505116046918
2.80462057740599 0.818536311454954
2.80465103208337 0.81856750686299
2.80472228281162 0.818598702271026
2.80486871837445 0.818629897679062
2.80487860265383 0.818661093087098
2.80492922795299 0.818692288495134
2.80494179470859 0.81872348390317
2.80494448616746 0.818754679311205
2.80499076574345 0.818785874719241
2.80501166055142 0.818817070127277
2.80501646616159 0.818848265535313
2.80502048776998 0.818879460943349
2.8051680114739 0.818910656351385
2.80517657314696 0.818941851759421
2.80521119739538 0.818973047167457
2.80523209046938 0.819004242575493
2.80531114378551 0.819035437983529
2.80556173747145 0.819066633391565
2.80569100143836 0.819097828799601
2.80600815600153 0.819129024207637
2.80617142157476 0.819160219615673
2.80620328175697 0.819191415023709
2.80627193307759 0.819222610431744
2.80646116485627 0.81925380583978
2.80649494558998 0.819285001247816
2.80650385379224 0.819316196655852
2.80653871861284 0.819347392063888
2.80658582570739 0.819378587471924
2.80658655051695 0.81940978287996
2.80658849576767 0.819440978287996
2.80665436882129 0.819472173696032
2.80670188343319 0.819503369104068
2.80672843424107 0.819534564512104
2.80673313210167 0.81956575992014
2.80680642707645 0.819596955328176
2.8068193666184 0.819628150736212
2.80689443096225 0.819659346144248
2.80692023985056 0.819690541552284
2.80694074180152 0.819721736960319
2.80703590559855 0.819752932368355
2.80710409085979 0.819784127776391
2.80711861315126 0.819815323184427
2.80724227373735 0.819846518592463
2.80725275718495 0.819877714000499
2.80725897607592 0.819908909408535
2.80730787329954 0.819940104816571
2.80734509262322 0.819971300224607
2.80746527369837 0.820002495632643
2.80748664647725 0.820033691040679
2.80751275057089 0.820064886448715
2.80762768975774 0.820096081856751
2.80764370592648 0.820127277264787
2.80770399381815 0.820158472672823
2.8078059869489 0.820189668080859
2.80786579274664 0.820220863488894
2.80789808290958 0.82025205889693
2.80804246463872 0.820283254304966
2.80811444847489 0.820314449713002
2.80811473535814 0.820345645121038
2.80811518907097 0.820376840529074
2.8082673257823 0.82040803593711
2.80838159546532 0.820439231345146
2.80841766189159 0.820470426753182
2.80842473143924 0.820501622161218
2.80849037314444 0.820532817569254
2.80853787573403 0.82056401297729
2.80860233313644 0.820595208385326
2.80866650388289 0.820626403793362
2.80872510968611 0.820657599201398
2.80881728222925 0.820688794609434
2.80882943437597 0.82071999001747
2.80891941171266 0.820751185425505
2.80900377931255 0.820782380833541
2.80903635702018 0.820813576241577
2.80929455761097 0.820844771649613
2.8094304369442 0.820875967057649
2.80943749870353 0.820907162465685
2.8096100384156 0.820938357873721
2.80966222373434 0.820969553281757
2.80968380431789 0.821000748689793
2.80990023714881 0.821031944097829
2.81001032020746 0.821063139505865
2.81013781851235 0.821094334913901
2.81018478036844 0.821125530321937
2.8102520307803 0.821156725729973
2.8102729603511 0.821187921138009
2.81028066222981 0.821219116546045
2.81041548386499 0.82125031195408
2.81047664581779 0.821281507362116
2.81063437588268 0.821312702770152
2.81068656290811 0.821343898178188
2.81081084879553 0.821375093586224
2.81086273655794 0.82140628899426
2.81093715938689 0.821437484402296
2.81105406744129 0.821468679810332
2.81114300124871 0.821499875218368
2.81125391194223 0.821531070626404
2.81126347035854 0.82156226603444
2.81136046661383 0.821593461442476
2.81139493358219 0.821624656850512
2.81146279568638 0.821655852258548
2.81159003156329 0.821687047666584
2.81164661136988 0.821718243074619
2.81173393463975 0.821749438482655
2.81182605493524 0.821780633890691
2.81187755758931 0.821811829298727
2.81192452262521 0.821843024706763
2.81204768819843 0.821874220114799
2.81206127024746 0.821905415522835
2.81229724042639 0.821936610930871
2.81231422318947 0.821967806338907
2.81234340349443 0.821999001746943
2.8124321553589 0.822030197154979
2.8125875435515 0.822061392563015
2.81265948623496 0.822092587971051
2.81269955450694 0.822123783379087
2.81275040021455 0.822154978787123
2.81280742404694 0.822186174195158
2.81282785793188 0.822217369603194
2.81285313937827 0.82224856501123
2.81287187172134 0.822279760419266
2.81290163105628 0.822310955827302
2.81291641945796 0.822342151235338
2.81296790411396 0.822373346643374
2.81298353621344 0.82240454205141
2.81305493780156 0.822435737459446
2.81313615795763 0.822466932867482
2.81337927386132 0.822498128275518
2.81351056866982 0.822529323683554
2.81352612939089 0.82256051909159
2.81353359807441 0.822591714499626
2.8135409644347 0.822622909907662
2.81356127720705 0.822654105315698
2.81359141028123 0.822685300723734
2.81362675761608 0.822716496131769
2.8136301831266 0.822747691539805
2.81376369487258 0.822778886947841
2.81377583753058 0.822810082355877
2.81388746467662 0.822841277763913
2.81388749270173 0.822872473171949
2.81395436376673 0.822903668579985
2.81411284365429 0.822934863988021
2.81439142687529 0.822966059396057
2.81445928187495 0.822997254804093
2.81471046779888 0.823028450212129
2.81477905189243 0.823059645620165
2.81479831378502 0.823090841028201
2.81481273654964 0.823122036436237
2.81493666407295 0.823153231844273
2.81494845511281 0.823184427252309
2.81497580760349 0.823215622660344
2.81502745785615 0.82324681806838
2.815116378443 0.823278013476416
2.8153549488749 0.823309208884452
2.81541575277039 0.823340404292488
2.81551248036007 0.823371599700524
2.81551925761853 0.82340279510856
2.8155632283126 0.823433990516596
2.81558019794616 0.823465185924632
2.81583304856465 0.823496381332668
2.81599224285221 0.823527576740704
2.81602405472883 0.82355877214874
2.81611348811078 0.823589967556776
2.81627972002133 0.823621162964812
2.81632159252012 0.823652358372848
2.81634676927635 0.823683553780884
2.81638624770083 0.823714749188919
2.81640927785736 0.823745944596955
2.81641206155769 0.823777140004991
2.81643375186242 0.823808335413027
2.81644290525077 0.823839530821063
2.81649715448918 0.823870726229099
2.8165259752621 0.823901921637135
2.81655818051476 0.823933117045171
2.81659586923125 0.823964312453207
2.81667304738827 0.823995507861243
2.81670015312692 0.824026703269279
2.816755231999 0.824057898677315
2.8169763368273 0.824089094085351
2.8170163366409 0.824120289493387
2.81702500763704 0.824151484901423
2.81705257813534 0.824182680309459
2.81706598743786 0.824213875717494
2.81710882384302 0.82424507112553
2.81717291529662 0.824276266533566
2.81728386017044 0.824307461941602
2.81737493394638 0.824338657349638
2.81743039376351 0.824369852757674
2.81752946964429 0.82440104816571
2.81756300776102 0.824432243573746
2.81757846825093 0.824463438981782
2.81767738885217 0.824494634389818
2.81776440206046 0.824525829797854
2.81777300411851 0.82455702520589
2.81777490452256 0.824588220613926
2.8179511295239 0.824619416021962
2.81799824499774 0.824650611429998
2.8180680683925 0.824681806838033
2.81809346796411 0.824713002246069
2.81815033079635 0.824744197654105
2.81818892076962 0.824775393062141
2.81821293486614 0.824806588470177
2.81834314458621 0.824837783878213
2.81849867019951 0.824868979286249
2.81880522593324 0.824900174694285
2.81905381012754 0.824931370102321
2.81917191739913 0.824962565510357
2.81924006346277 0.824993760918393
2.81933974609883 0.825024956326429
2.81935185966372 0.825056151734465
2.81938024614781 0.825087347142501
2.81939232277209 0.825118542550537
2.81967164307607 0.825149737958573
2.81978010739546 0.825180933366608
2.81978666822422 0.825212128774644
2.81978767655721 0.82524332418268
2.81980092361501 0.825274519590716
2.81982816164143 0.825305714998752
2.81986347377567 0.825336910406788
2.81986973385882 0.825368105814824
2.81988776465009 0.82539930122286
2.81991017293136 0.825430496630896
2.82004287384828 0.825461692038932
2.82007634793049 0.825492887446968
2.82032217242255 0.825524082855004
2.8203288071235 0.82555527826304
2.82036546406807 0.825586473671076
2.82037654374347 0.825617669079112
2.82038208341907 0.825648864487148
2.82041547783544 0.825680059895183
2.8205285506092 0.825711255303219
2.82059058242738 0.825742450711255
2.82071697119398 0.825773646119291
2.82073418239397 0.825804841527327
2.82084752899692 0.825836036935363
2.8208502802549 0.825867232343399
2.820858848666 0.825898427751435
2.82088067223933 0.825929623159471
2.82094286091254 0.825960818567507
2.82119574776272 0.825992013975543
2.82119647503605 0.826023209383579
2.82127171105201 0.826054404791615
2.82132998750771 0.826085600199651
2.82137058100722 0.826116795607687
2.82149535006324 0.826147991015723
2.8217229136602 0.826179186423759
2.82174106024236 0.826210381831794
2.82184418972056 0.82624157723983
2.82189563555807 0.826272772647866
2.82190256668307 0.826303968055902
2.82192228237672 0.826335163463938
2.82192732894203 0.826366358871974
2.82202638908147 0.82639755428001
2.82214389097553 0.826428749688046
2.82214448289804 0.826459945096082
2.82216841935569 0.826491140504118
2.82221020321807 0.826522335912154
2.82222216210128 0.82655353132019
2.82222489685575 0.826584726728226
2.82225961589806 0.826615922136262
2.82228039590405 0.826647117544298
2.82232130849799 0.826678312952334
2.82234866508718 0.826709508360369
2.82235201957957 0.826740703768405
2.82235456187042 0.826771899176441
2.82243346217624 0.826803094584477
2.82259111508557 0.826834289992513
2.82268891017375 0.826865485400549
2.82285634613321 0.826896680808585
2.82302432680138 0.826927876216621
2.82305619557759 0.826959071624657
2.82307570399186 0.826990267032693
2.82325531329202 0.827021462440729
2.8232874761474 0.827052657848765
2.82330846217316 0.827083853256801
2.82337520773225 0.827115048664837
2.82372459937417 0.827146244072873
2.82372632936124 0.827177439480908
2.82387412038606 0.827208634888944
2.82391085430498 0.82723983029698
2.82394602594855 0.827271025705016
2.82395865877418 0.827302221113052
2.82408826354116 0.827333416521088
2.82409578229821 0.827364611929124
2.82425776471184 0.82739580733716
2.82438174123415 0.827427002745196
2.82447442055993 0.827458198153232
2.82448215290978 0.827489393561268
2.82451777843634 0.827520588969304
2.8245311376489 0.82755178437734
2.82456011134226 0.827582979785376
2.82473897859258 0.827614175193412
2.82479842375772 0.827645370601447
2.8248179386428 0.827676566009483
2.8248759208577 0.827707761417519
2.82496440911624 0.827738956825555
2.82526901222426 0.827770152233591
2.82544816229116 0.827801347641627
2.82559356963917 0.827832543049663
2.82562238531605 0.827863738457699
2.82568989770993 0.827894933865735
2.82569523119749 0.827926129273771
2.82571058700709 0.827957324681807
2.82581005415015 0.827988520089843
2.82582728085339 0.828019715497879
2.82594377381707 0.828050910905915
2.8259685795371 0.828082106313951
2.82598053214529 0.828113301721987
2.82598886451226 0.828144497130022
2.82610943320256 0.828175692538058
2.8261321661219 0.828206887946094
2.8261334818876 0.82823808335413
2.82622153816766 0.828269278762166
2.82630130975591 0.828300474170202
2.82634348372783 0.828331669578238
2.8264152669174 0.828362864986274
2.82651586889504 0.82839406039431
2.8265783097703 0.828425255802346
2.82664112988207 0.828456451210382
2.82671422622809 0.828487646618418
2.82680047651873 0.828518842026454
2.82690751191975 0.82855003743449
2.82700151210454 0.828581232842526
2.82702002877722 0.828612428250562
2.82708029866726 0.828643623658598
2.82739522745469 0.828674819066633
2.8275098265885 0.828706014474669
2.82755410338313 0.828737209882705
2.82758176623293 0.828768405290741
2.82759897663255 0.828799600698777
2.82764557138374 0.828830796106813
2.82766152895068 0.828861991514849
2.82766398591905 0.828893186922885
2.82777064555394 0.828924382330921
2.82798899622597 0.828955577738957
2.82800275264803 0.828986773146993
2.8281765848088 0.829017968555029
2.82819236482315 0.829049163963065
2.82823539407273 0.829080359371101
2.82823624756663 0.829111554779137
2.82829575399614 0.829142750187173
2.82829874179826 0.829173945595208
2.82848297749869 0.829205141003244
2.82849208147055 0.82923633641128
2.82854143443929 0.829267531819316
2.82857400303606 0.829298727227352
2.82872960439554 0.829329922635388
2.82885133771885 0.829361118043424
2.8288586125876 0.82939231345146
2.82900951601705 0.829423508859496
2.82901843616624 0.829454704267532
2.82916197937782 0.829485899675568
2.82919414792534 0.829517095083604
2.82921849537835 0.82954829049164
2.82922110314935 0.829579485899676
2.82937305983094 0.829610681307712
2.82942885257823 0.829641876715748
2.82943671079275 0.829673072123783
2.82945083205228 0.829704267531819
2.82945220981699 0.829735462939855
2.82952286078575 0.829766658347891
2.82953371846828 0.829797853755927
2.8295910816482 0.829829049163963
2.82960225708939 0.829860244571999
2.82962930350258 0.829891439980035
2.82974702238769 0.829922635388071
2.82979584379351 0.829953830796107
2.82981822728802 0.829985026204143
2.82982801166094 0.830016221612179
2.82985623417565 0.830047417020215
2.83001514181013 0.830078612428251
2.83006129307968 0.830109807836287
2.83020892479203 0.830141003244322
2.83039330617441 0.830172198652358
2.83041923736467 0.830203394060394
2.83043656506088 0.83023458946843
2.83055690671193 0.830265784876466
2.83057167525637 0.830296980284502
2.83063679685526 0.830328175692538
2.83072003459278 0.830359371100574
2.83080519071853 0.83039056650861
2.83094329443607 0.830421761916646
2.83094724826622 0.830452957324682
2.83095934396857 0.830484152732718
2.83136013462167 0.830515348140754
2.83138843608734 0.83054654354879
2.83140634330344 0.830577738956826
2.83164481867292 0.830608934364862
2.83165837711755 0.830640129772897
2.83171486838692 0.830671325180933
2.83178684109412 0.830702520588969
2.83181767472418 0.830733715997005
2.83183460394367 0.830764911405041
2.83195842638946 0.830796106813077
2.83199062851854 0.830827302221113
2.83234283351899 0.830858497629149
2.83240792548896 0.830889693037185
2.83247185920292 0.830920888445221
2.83248090343644 0.830952083853257
2.83262038081328 0.830983279261293
2.83262582132498 0.831014474669329
2.83276313586966 0.831045670077365
2.83279682093987 0.831076865485401
2.8329728558187 0.831108060893437
2.83304532159981 0.831139256301472
2.83310554739097 0.831170451709508
2.83318093976573 0.831201647117544
2.8331908703808 0.83123284252558
2.83322602256631 0.831264037933616
2.83322813428939 0.831295233341652
2.83324135000324 0.831326428749688
2.8332890839051 0.831357624157724
2.83331312139811 0.83138881956576
2.83337219137245 0.831420014973796
2.8333762161859 0.831451210381832
2.83364499821475 0.831482405789868
2.83368236629682 0.831513601197904
2.83376069921819 0.83154479660594
2.8340126653137 0.831575992013976
2.83404286841873 0.831607187422012
2.83409920049533 0.831638382830047
2.83417138586088 0.831669578238083
2.83424266508902 0.831700773646119
2.83425652172338 0.831731969054155
2.83432584962942 0.831763164462191
2.83451165794651 0.831794359870227
2.83463336930372 0.831825555278263
2.83476750824066 0.831856750686299
2.83484398918016 0.831887946094335
2.83490170850345 0.831919141502371
2.83497956716001 0.831950336910407
2.83517948589846 0.831981532318443
2.83522977763807 0.832012727726479
2.83535866483036 0.832043923134515
2.83536072299879 0.832075118542551
2.83546355868279 0.832106313950587
2.83565217678916 0.832137509358623
2.83567716915978 0.832168704766658
2.83569079189537 0.832199900174694
2.83577245039257 0.83223109558273
2.83578725024817 0.832262290990766
2.83581063063934 0.832293486398802
2.83602565006564 0.832324681806838
2.83603830678109 0.832355877214874
2.83625602890207 0.83238707262291
2.83645017946893 0.832418268030946
2.83651880157976 0.832449463438982
2.83660149906796 0.832480658847018
2.83662606363448 0.832511854255054
2.83670030118765 0.83254304966309
2.83678411739797 0.832574245071126
2.83683138362507 0.832605440479162
2.83687831882369 0.832636635887197
2.83696952567145 0.832667831295233
2.83716031870308 0.832699026703269
2.83722431206075 0.832730222111305
2.83724033749431 0.832761417519341
2.83737900202245 0.832792612927377
2.83741858577135 0.832823808335413
2.83743849019923 0.832855003743449
2.83744847108986 0.832886199151485
2.83750648082443 0.832917394559521
2.83769645670638 0.832948589967557
2.83770659316374 0.832979785375593
2.8377510159561 0.833010980783629
2.83790273019049 0.833042176191665
2.83806200441387 0.833073371599701
2.83813308998498 0.833104567007736
2.8381353861055 0.833135762415772
2.83825179925727 0.833166957823808
2.8383233326939 0.833198153231844
2.83832910559982 0.83322934863988
2.83837876946286 0.833260544047916
2.83841482678083 0.833291739455952
2.83845049429525 0.833322934863988
2.83858301561408 0.833354130272024
2.83863183431975 0.83338532568006
2.83863634695001 0.833416521088096
2.83869248375928 0.833447716496132
2.83873119459599 0.833478911904168
2.8389059668897 0.833510107312204
2.83911572535897 0.83354130272024
2.83940460504629 0.833572498128276
2.83945530578396 0.833603693536311
2.83952277778773 0.833634888944347
2.83952566731781 0.833666084352383
2.83962439482632 0.833697279760419
2.83966668808282 0.833728475168455
2.8397065634725 0.833759670576491
2.83972902207366 0.833790865984527
2.83974680437817 0.833822061392563
2.83979341256407 0.833853256800599
2.8400929924365 0.833884452208635
2.84009816571124 0.833915647616671
2.84026022699647 0.833946843024707
2.8402636547738 0.833978038432743
2.84029285032087 0.834009233840779
2.84037963976235 0.834040429248815
2.84038331683677 0.834071624656851
2.84044130691446 0.834102820064887
2.84048043552884 0.834134015472922
2.84059420049722 0.834165210880958
2.84061079874992 0.834196406288994
2.84079452953211 0.83422760169703
2.8408203647311 0.834258797105066
2.84085659104158 0.834289992513102
2.84091194418481 0.834321187921138
2.840919287614 0.834352383329174
2.84094242940352 0.83438357873721
2.84107432313011 0.834414774145246
2.84121808179307 0.834445969553282
2.84122175101416 0.834477164961318
2.84133291442393 0.834508360369354
2.84162585371879 0.83453955577739
2.84167790930103 0.834570751185426
2.84177452418541 0.834601946593462
2.8417998049266 0.834633142001497
2.84201555630579 0.834664337409533
2.84223572456802 0.834695532817569
2.84224509200865 0.834726728225605
2.84230165942613 0.834757923633641
2.84232167714339 0.834789119041677
2.84232521043767 0.834820314449713
2.84250846021994 0.834851509857749
2.84255390848462 0.834882705265785
2.84257634017765 0.834913900673821
2.84258387219884 0.834945096081857
2.84274819615586 0.834976291489893
2.84276010915678 0.835007486897929
2.84282055088546 0.835038682305965
2.84282380958767 0.835069877714001
2.8428260558434 0.835101073122037
2.84287408079056 0.835132268530072
2.84289958297108 0.835163463938108
2.84290596770778 0.835194659346144
2.84301923304762 0.83522585475418
2.8431523689976 0.835257050162216
2.84323763608605 0.835288245570252
2.84330344276439 0.835319440978288
2.84330543609762 0.835350636386324
2.84339214999006 0.83538183179436
2.84344959895092 0.835413027202396
2.8435027016649 0.835444222610432
2.84357091506205 0.835475418018468
2.84363235798845 0.835506613426504
2.84364612813745 0.83553780883454
2.84379990751233 0.835569004242576
2.8438043030151 0.835600199650611
2.84421592177989 0.835631395058647
2.84427594695248 0.835662590466683
2.84433604712435 0.835693785874719
2.84459003181564 0.835724981282755
2.84464978461612 0.835756176690791
2.84482681850153 0.835787372098827
2.84494582088065 0.835818567506863
2.8450670130093 0.835849762914899
2.84510973672693 0.835880958322935
2.84517630947497 0.835912153730971
2.84538656090081 0.835943349139007
2.84541331224032 0.835974544547043
2.84553379981033 0.836005739955079
2.84553905415137 0.836036935363115
2.84554457260395 0.83606813077115
2.84558057719337 0.836099326179186
2.84592784337291 0.836130521587222
2.84606592115482 0.836161716995258
2.84610703807077 0.836192912403294
2.84624049618799 0.83622410781133
2.84631529914054 0.836255303219366
2.84633950654388 0.836286498627402
2.846378600762 0.836317694035438
2.84644565932322 0.836348889443474
2.84669441202184 0.83638008485151
2.84684891998553 0.836411280259546
2.8470961444159 0.836442475667582
2.84710842992481 0.836473671075618
2.847121971517 0.836504866483654
2.84727724733944 0.83653606189169
2.847322864298 0.836567257299726
2.84741304622151 0.836598452707761
2.8474542828526 0.836629648115797
2.84745561156522 0.836660843523833
2.84746021837436 0.836692038931869
2.84752624120942 0.836723234339905
2.84759515644621 0.836754429747941
2.84763190901008 0.836785625155977
2.84765808130424 0.836816820564013
2.84770439934225 0.836848015972049
2.8477969990476 0.836879211380085
2.8479949105128 0.836910406788121
2.84802450233907 0.836941602196157
2.84812670767675 0.836972797604193
2.84817729578562 0.837003993012229
2.84823524985465 0.837035188420265
2.84834691258483 0.837066383828301
2.84859951809571 0.837097579236336
2.84864341457457 0.837128774644372
2.84865011021224 0.837159970052408
2.84872974363831 0.837191165460444
2.84885231743547 0.83722236086848
2.8488790102939 0.837253556276516
2.84919181382 0.837284751684552
2.8492010664902 0.837315947092588
2.84922521918496 0.837347142500624
2.84938074710238 0.83737833790866
2.84957018549425 0.837409533316696
2.84968112101103 0.837440728724732
2.84971672773505 0.837471924132768
2.84985939658147 0.837503119540804
2.84986979674235 0.83753431494884
2.84999597873667 0.837565510356876
2.85016727382082 0.837596705764912
2.85032381033962 0.837627901172947
2.85033223181357 0.837659096580983
2.85041413879482 0.837690291989019
2.85061653542293 0.837721487397055
2.85062642138671 0.837752682805091
2.85067789384092 0.837783878213127
2.85072626859626 0.837815073621163
2.85075647302831 0.837846269029199
2.85076730245675 0.837877464437235
2.85083113695181 0.837908659845271
2.85106979254356 0.837939855253307
2.8510778730076 0.837971050661343
2.85133210045696 0.838002246069379
2.85136377048294 0.838033441477415
2.85147287695042 0.838064636885451
2.85172773902982 0.838095832293486
2.85178603499338 0.838127027701522
2.85187327275075 0.838158223109558
2.85194106508882 0.838189418517594
2.85200571461316 0.83822061392563
2.85206265570768 0.838251809333666
2.85206420421155 0.838283004741702
2.85213960915958 0.838314200149738
2.85214432428157 0.838345395557774
2.85224512996597 0.83837659096581
2.85231099370618 0.838407786373846
2.85251145695649 0.838438981781882
2.85267195103994 0.838470177189918
2.8528393657375 0.838501372597954
2.85288817851704 0.83853256800599
2.85288984666111 0.838563763414025
2.85290106573707 0.838594958822061
2.85305694157538 0.838626154230097
2.85309061072284 0.838657349638133
2.85322606142003 0.838688545046169
2.85329894242894 0.838719740454205
2.85332349680598 0.838750935862241
2.85345189826759 0.838782131270277
2.85350004291582 0.838813326678313
2.85350213040488 0.838844522086349
2.85360391444776 0.838875717494385
2.85362162508447 0.838906912902421
2.85362298301115 0.838938108310457
2.85365260529357 0.838969303718493
2.85382172716525 0.839000499126529
2.85384553532778 0.839031694534565
2.85390954643931 0.8390628899426
2.8539915660347 0.839094085350636
2.85419603161427 0.839125280758672
2.85423004028852 0.839156476166708
2.85431348335122 0.839187671574744
2.85432447348234 0.83921886698278
2.85450907210581 0.839250062390816
2.85461208837692 0.839281257798852
2.85477172842052 0.839312453206888
2.85481708272253 0.839343648614924
2.85490631793755 0.83937484402296
2.85492406562429 0.839406039430996
2.85502960036786 0.839437234839032
2.85512141735741 0.839468430247068
2.85512388967243 0.839499625655104
2.85519267260787 0.83953082106314
2.85521015680917 0.839562016471175
2.85527732216218 0.839593211879211
2.85531445149661 0.839624407287247
2.85546298368101 0.839655602695283
2.85550530233435 0.839686798103319
2.85561244295077 0.839717993511355
2.85567314070515 0.839749188919391
2.85571593438649 0.839780384327427
2.85593917956303 0.839811579735463
2.85599719203858 0.839842775143499
2.85602851501253 0.839873970551535
2.8560787905501 0.839905165959571
2.85628587394141 0.839936361367607
2.8564369678107 0.839967556775643
2.85651457616025 0.839998752183679
2.85652541534726 0.840029947591715
2.85653285280691 0.840061142999751
2.85662380042151 0.840092338407786
2.85667672064724 0.840123533815822
2.85724895100233 0.840154729223858
2.85727704208418 0.840185924631894
2.85743557835709 0.84021712003993
2.85746464103321 0.840248315447966
2.85750181485671 0.840279510856002
2.85753909979311 0.840310706264038
2.85755958611134 0.840341901672074
2.85758757111022 0.84037309708011
2.85767386151191 0.840404292488146
2.85779267753474 0.840435487896182
2.85782521411316 0.840466683304218
2.8578485694857 0.840497878712254
2.85788409800203 0.84052907412029
2.85836840226422 0.840560269528326
2.85841688747702 0.840591464936361
2.85842589726032 0.840622660344397
2.85852078592201 0.840653855752433
2.85854110847106 0.840685051160469
2.85869533536669 0.840716246568505
2.85871422679178 0.840747441976541
2.85891908769848 0.840778637384577
2.85895259914405 0.840809832792613
2.85897187114963 0.840841028200649
2.85904287067106 0.840872223608685
2.85908622659879 0.840903419016721
2.85922102078691 0.840934614424757
2.85938431360157 0.840965809832793
2.85950438020733 0.840997005240829
2.85954337125647 0.841028200648865
2.85962711358028 0.8410593960569
2.85977163168486 0.841090591464936
2.85991908045113 0.841121786872972
2.86000991564718 0.841152982281008
2.86002006116621 0.841184177689044
2.86024988665577 0.84121537309708
2.86027335538682 0.841246568505116
2.86040121145092 0.841277763913152
2.86044498205221 0.841308959321188
2.86096875716923 0.841340154729224
2.86105746626429 0.84137135013726
2.86106869756581 0.841402545545296
2.86120949726589 0.841433740953332
2.86129473401472 0.841464936361368
2.86132555388029 0.841496131769404
2.8615041824719 0.841527327177439
2.86154563925275 0.841558522585475
2.86158574214633 0.841589717993511
2.86162309578321 0.841620913401547
2.86163286589549 0.841652108809583
2.86166181083631 0.841683304217619
2.86175119637198 0.841714499625655
2.86176447545047 0.841745695033691
2.86184706425671 0.841776890441727
2.86192612636945 0.841808085849763
2.86199932687589 0.841839281257799
2.86210998086477 0.841870476665835
2.86213034197845 0.841901672073871
2.86218764673989 0.841932867481907
2.86224618990794 0.841964062889943
2.86242703506385 0.841995258297979
2.86248833308201 0.842026453706015
2.86275658455664 0.84205764911405
2.86277109104185 0.842088844522086
2.86294485571651 0.842120039930122
2.8630892250365 0.842151235338158
2.86313309409169 0.842182430746194
2.86316862581747 0.84221362615423
2.86337316848007 0.842244821562266
2.86337820841688 0.842276016970302
2.86341531558986 0.842307212378338
2.86353539412677 0.842338407786374
2.86355705391648 0.84236960319441
2.86363689113369 0.842400798602446
2.86376658850369 0.842431994010482
2.86387154300468 0.842463189418518
2.86392673314791 0.842494384826554
2.86396777312277 0.84252558023459
2.86400702634551 0.842556775642625
2.86409967829603 0.842587971050661
2.86411826132688 0.842619166458697
2.86454272068899 0.842650361866733
2.864590168066 0.842681557274769
2.86462028974274 0.842712752682805
2.86476432613411 0.842743948090841
2.86492126402083 0.842775143498877
2.86493890658261 0.842806338906913
2.86505355320119 0.842837534314949
2.86510702300067 0.842868729722985
2.86513476481983 0.842899925131021
2.86557867067524 0.842931120539057
2.86563667799762 0.842962315947093
2.86568173753038 0.842993511355129
2.86584757480819 0.843024706763165
2.86585076338718 0.8430559021712
2.86599538218762 0.843087097579236
2.86622173377134 0.843118292987272
2.86626655686638 0.843149488395308
2.86649383351187 0.843180683803344
2.86650790320749 0.84321187921138
2.86667760298441 0.843243074619416
2.86674442524608 0.843274270027452
2.8668556900989 0.843305465435488
2.86707275787973 0.843336660843524
2.86724462888759 0.84336785625156
2.86727091286336 0.843399051659596
2.86730652129767 0.843430247067632
2.86736468363354 0.843461442475668
2.86759367376293 0.843492637883704
2.86765567325683 0.84352383329174
2.86775303134545 0.843555028699775
2.86783944693299 0.843586224107811
2.86786875760427 0.843617419515847
2.86788520602626 0.843648614923883
2.86796028700755 0.843679810331919
2.86799055882645 0.843711005739955
2.86811094894602 0.843742201147991
2.86814128483112 0.843773396556027
2.86820276365917 0.843804591964063
2.86820569500261 0.843835787372099
2.86822241422189 0.843866982780135
2.86829124046278 0.843898178188171
2.86850879461659 0.843929373596207
2.86853380910253 0.843960569004243
2.86858967974242 0.843991764412279
2.86861840561303 0.844022959820315
2.86874976343547 0.84405415522835
2.86875916481496 0.844085350636386
2.869094930181 0.844116546044422
2.86924113820555 0.844147741452458
2.86928652559638 0.844178936860494
2.86929567881248 0.84421013226853
2.8693164735641 0.844241327676566
2.869376484232 0.844272523084602
2.86942460520834 0.844303718492638
2.86956805909871 0.844334913900674
2.86964085096659 0.84436610930871
2.86972860747488 0.844397304716746
2.86985031412557 0.844428500124782
2.86996477377111 0.844459695532818
2.87006633040371 0.844490890940854
2.87018394444931 0.844522086348889
2.8703603135977 0.844553281756925
2.87040428119319 0.844584477164961
2.87042690324925 0.844615672572997
2.87044326352183 0.844646867981033
2.87049714125065 0.844678063389069
2.87065030220563 0.844709258797105
2.87083355749403 0.844740454205141
2.87087891756361 0.844771649613177
2.87097192002066 0.844802845021213
2.87099456067037 0.844834040429249
2.87102290398389 0.844865235837285
2.87122033696905 0.844896431245321
2.87133824313793 0.844927626653357
2.87138538141022 0.844958822061393
2.87146718379443 0.844990017469429
2.87159793983205 0.845021212877464
2.8717578363227 0.8450524082855
2.87183310832985 0.845083603693536
2.87189725027367 0.845114799101572
2.87192686599188 0.845145994509608
2.87194747518199 0.845177189917644
2.87194852140164 0.84520838532568
2.87197347179419 0.845239580733716
2.87197858394887 0.845270776141752
2.8720514430725 0.845301971549788
2.87206979422352 0.845333166957824
2.87215965571609 0.84536436236586
2.87231515897704 0.845395557773896
2.87255827120074 0.845426753181932
2.87269415279605 0.845457948589968
2.87286004243151 0.845489143998004
2.87303001335532 0.84552033940604
2.87306690721747 0.845551534814075
2.87311872475533 0.845582730222111
2.87326592434712 0.845613925630147
2.87327594438615 0.845645121038183
2.87335017767383 0.845676316446219
2.87352164057964 0.845707511854255
2.87357838600932 0.845738707262291
2.87382426620414 0.845769902670327
2.87384665152791 0.845801098078363
2.87393104709227 0.845832293486399
2.87393539829459 0.845863488894435
2.87401977179007 0.845894684302471
2.87415552564249 0.845925879710507
2.87418081914492 0.845957075118543
2.8742084244707 0.845988270526579
2.87444241860718 0.846019465934615
2.87464456828417 0.84605066134265
2.87470264591315 0.846081856750686
2.87470864340671 0.846113052158722
2.87486591843102 0.846144247566758
2.87488241323672 0.846175442974794
2.87491579257769 0.84620663838283
2.87495968004803 0.846237833790866
2.87498125675817 0.846269029198902
2.87516690209286 0.846300224606938
2.87522253352145 0.846331420014974
2.87538584687414 0.84636261542301
2.87539605762362 0.846393810831046
2.87554508145005 0.846425006239082
2.87585085538251 0.846456201647118
2.87600440822558 0.846487397055154
2.87613251830986 0.84651859246319
2.87619899292288 0.846549787871225
2.87665826476799 0.846580983279261
2.87683558660707 0.846612178687297
2.87692133003447 0.846643374095333
2.87715232046183 0.846674569503369
2.8771578624844 0.846705764911405
2.87740859816373 0.846736960319441
2.87750788077742 0.846768155727477
2.87752972193234 0.846799351135513
2.87770017891598 0.846830546543549
2.87786262506537 0.846861741951585
2.87795866264463 0.846892937359621
2.87797504101641 0.846924132767657
2.87797653837831 0.846955328175693
2.87811396924013 0.846986523583729
2.87832419146875 0.847017718991764
2.87858236018013 0.8470489143998
2.8787907546911 0.847080109807836
2.87882946125852 0.847111305215872
2.87888205323133 0.847142500623908
2.87900271621969 0.847173696031944
2.87915885840344 0.84720489143998
2.87920333278944 0.847236086848016
2.87921186813535 0.847267282256052
2.8793033870997 0.847298477664088
2.8793865795967 0.847329673072124
2.87939364258458 0.84736086848016
2.87943171556307 0.847392063888196
2.87943874901157 0.847423259296232
2.8796179963361 0.847454454704268
2.87963880536941 0.847485650112303
2.87993349293801 0.847516845520339
2.87996334450694 0.847548040928375
2.88009486452196 0.847579236336411
2.88012855828701 0.847610431744447
2.88014239742794 0.847641627152483
2.88020771790038 0.847672822560519
2.88023017872744 0.847704017968555
2.88028008760406 0.847735213376591
2.88037708220165 0.847766408784627
2.88044510241189 0.847797604192663
2.88060717273826 0.847828799600699
2.88062196823684 0.847859995008735
2.88069007654508 0.847891190416771
2.88069234450514 0.847922385824807
2.88083796846773 0.847953581232843
2.8808993571353 0.847984776640879
2.88116882491399 0.848015972048914
2.88132514241956 0.84804716745695
2.88179985154483 0.848078362864986
2.88183965675682 0.848109558273022
2.88185396262755 0.848140753681058
2.88204555142832 0.848171949089094
2.88205352410117 0.84820314449713
2.88226751803529 0.848234339905166
2.88227511964213 0.848265535313202
2.88228005586128 0.848296730721238
2.88230997180918 0.848327926129274
2.88232659641972 0.84835912153731
2.88251353513084 0.848390316945346
2.8825221231424 0.848421512353382
2.88258029734093 0.848452707761418
2.88271930833795 0.848483903169454
2.88302991412203 0.848515098577489
2.88306613305572 0.848546293985525
2.88333083774193 0.848577489393561
2.88333263484618 0.848608684801597
2.88338178199946 0.848639880209633
2.8834277219204 0.848671075617669
2.88353129900324 0.848702271025705
2.8836313459172 0.848733466433741
2.88372540971941 0.848764661841777
2.88377782609377 0.848795857249813
2.88398975070046 0.848827052657849
2.8841202464407 0.848858248065885
2.88415948074807 0.848889443473921
2.8843697173625 0.848920638881957
2.88439015880481 0.848951834289993
2.88469468817174 0.848983029698029
2.88477224074836 0.849014225106065
2.88487617645265 0.8490454205141
2.88489056071408 0.849076615922136
2.88511509271535 0.849107811330172
2.88513124171479 0.849139006738208
2.88526748188991 0.849170202146244
2.88528392625177 0.84920139755428
2.88555838386752 0.849232592962316
2.88565201634332 0.849263788370352
2.88576025465072 0.849294983778388
2.88576540652166 0.849326179186424
2.88584393306799 0.84935737459446
2.88598543267964 0.849388570002496
2.88599986181186 0.849419765410532
2.88601244167873 0.849450960818568
2.88607305332828 0.849482156226604
2.88621962145613 0.849513351634639
2.88626823711481 0.849544547042675
2.88651380613011 0.849575742450711
2.88666334169937 0.849606937858747
2.8866800429854 0.849638133266783
2.88676558046151 0.849669328674819
2.88685820898882 0.849700524082855
2.88694509486365 0.849731719490891
2.88706363399342 0.849762914898927
2.88724542213452 0.849794110306963
2.88732296588815 0.849825305714999
2.88732296750559 0.849856501123035
2.88752551813787 0.849887696531071
2.88787666335093 0.849918891939107
2.88790360330266 0.849950087347143
2.88794559253631 0.849981282755178
2.88794805898932 0.850012478163214
2.88795783746935 0.85004367357125
2.88801971905511 0.850074868979286
2.88815614399027 0.850106064387322
2.88823223657204 0.850137259795358
2.8883662477506 0.850168455203394
2.88876471555497 0.85019965061143
2.88905930621672 0.850230846019466
2.8892280247521 0.850262041427502
2.88955089659225 0.850293236835538
2.88955933620267 0.850324432243574
2.88978223179459 0.85035562765161
2.88994170492567 0.850386823059646
2.88996588329378 0.850418018467682
2.89000067914854 0.850449213875718
2.89019371119027 0.850480409283753
2.89020444045511 0.850511604691789
2.89040064730249 0.850542800099825
2.89046366533139 0.850573995507861
2.89050117705381 0.850605190915897
2.89067250060912 0.850636386323933
2.89100836313254 0.850667581731969
2.89104025998656 0.850698777140005
2.89112729010085 0.850729972548041
2.89120890277512 0.850761167956077
2.89124463825359 0.850792363364113
2.8913102707949 0.850823558772149
2.89136193171746 0.850854754180185
2.89156574425326 0.850885949588221
2.89163749528841 0.850917144996257
2.89181848337297 0.850948340404293
2.89203782368564 0.850979535812328
2.89208367623822 0.851010731220364
2.89219339304292 0.8510419266284
2.89219962030707 0.851073122036436
2.89220248753876 0.851104317444472
2.8924232549153 0.851135512852508
2.89249457228417 0.851166708260544
2.89252619018466 0.85119790366858
2.89266623682355 0.851229099076616
2.8926777304571 0.851260294484652
2.8927310478127 0.851291489892688
2.89289730843541 0.851322685300724
2.89292141241155 0.85135388070876
2.89292673318454 0.851385076116796
2.89300808940081 0.851416271524832
2.89321192554395 0.851447466932868
2.8935391829418 0.851478662340904
2.89357539462147 0.851509857748939
2.89359383615364 0.851541053156975
2.89365366618182 0.851572248565011
2.89399174959276 0.851603443973047
2.89408914259926 0.851634639381083
2.89425497286665 0.851665834789119
2.89426500257812 0.851697030197155
2.89435838906383 0.851728225605191
2.89441116445773 0.851759421013227
2.89446613335791 0.851790616421263
2.89447086832032 0.851821811829299
2.89464632103031 0.851853007237335
2.89475538140936 0.851884202645371
2.894803344815 0.851915398053407
2.89483405153642 0.851946593461443
2.89486657040365 0.851977788869479
2.89490105695735 0.852008984277514
2.89500297182812 0.85204017968555
2.89513968926899 0.852071375093586
2.89520533919279 0.852102570501622
2.89528679594727 0.852133765909658
2.89550856147016 0.852164961317694
2.89556746638133 0.85219615672573
2.8955950393792 0.852227352133766
2.8956127295111 0.852258547541802
2.89572548685326 0.852289742949838
2.89592005519811 0.852320938357874
2.89609501450421 0.85235213376591
2.89610523009183 0.852383329173946
2.89624904880657 0.852414524581982
2.89652201465124 0.852445719990018
2.89655967448589 0.852476915398053
2.89663892433506 0.852508110806089
2.89685218856673 0.852539306214125
2.89687334304547 0.852570501622161
2.89699247193203 0.852601697030197
2.8971229345917 0.852632892438233
2.89716697871501 0.852664087846269
2.8971892544369 0.852695283254305
2.89726527404107 0.852726478662341
2.89728740467573 0.852757674070377
2.89768669420654 0.852788869478413
2.89797566451277 0.852820064886449
2.89819227423838 0.852851260294485
2.89822558396961 0.852882455702521
2.89831389055479 0.852913651110557
2.89850293514639 0.852944846518592
2.89889545404527 0.852976041926628
2.89903468348183 0.853007237334664
2.89903480593132 0.8530384327427
2.89910424837729 0.853069628150736
2.89917018531718 0.853100823558772
2.89923659696658 0.853132018966808
2.89930515490021 0.853163214374844
2.89948983412139 0.85319440978288
2.8997223626395 0.853225605190916
2.89973495667684 0.853256800598952
2.89979501490804 0.853287996006988
2.89984370391557 0.853319191415024
2.89985105301054 0.85335038682306
2.89986297976807 0.853381582231096
2.89992424910274 0.853412777639132
2.9000972918165 0.853443973047168
2.90018604887309 0.853475168455203
2.90094390777721 0.853506363863239
2.90119534813219 0.853537559271275
2.90137802829598 0.853568754679311
2.90145127006099 0.853599950087347
2.90155171532028 0.853631145495383
2.90165809352801 0.853662340903419
2.90177990180208 0.853693536311455
2.90178449318269 0.853724731719491
2.90179495785542 0.853755927127527
2.90223962781214 0.853787122535563
2.90226782280446 0.853818317943599
2.9022701388373 0.853849513351635
2.90232023923635 0.853880708759671
2.90241370244745 0.853911904167707
2.90243844228234 0.853943099575743
2.90255410874343 0.853974294983778
2.90265235677801 0.854005490391814
2.9026678733402 0.85403668579985
2.90270492888555 0.854067881207886
2.9027415471428 0.854099076615922
2.90285334618999 0.854130272023958
2.90295642575231 0.854161467431994
2.90346277435779 0.85419266284003
2.90350515040063 0.854223858248066
2.90372753038872 0.854255053656102
2.90375382631112 0.854286249064138
2.90383586714035 0.854317444472174
2.90399041437733 0.85434863988021
2.90402997061194 0.854379835288246
2.90444202261884 0.854411030696282
2.90446018226719 0.854442226104318
2.90449750274898 0.854473421512353
2.90463501857044 0.854504616920389
2.90478625151481 0.854535812328425
2.90478738656524 0.854567007736461
2.90488871648718 0.854598203144497
2.90495428570582 0.854629398552533
2.90498105450599 0.854660593960569
2.90503229583092 0.854691789368605
2.90504848901247 0.854722984776641
2.90516285611709 0.854754180184677
2.90534065844192 0.854785375592713
2.90536027695481 0.854816571000749
2.90556357391052 0.854847766408785
2.90561922520722 0.854878961816821
2.90562648372106 0.854910157224857
2.90575634091214 0.854941352632893
2.90611267622903 0.854972548040928
2.90618592842622 0.855003743448964
2.9064897414128 0.855034938857
2.90650781587559 0.855066134265036
2.90656471124595 0.855097329673072
2.9066138493166 0.855128525081108
2.90672559268892 0.855159720489144
2.90672787976135 0.85519091589718
2.90673392126732 0.855222111305216
2.90675013417778 0.855253306713252
2.90678551991711 0.855284502121288
2.90680929021476 0.855315697529324
2.906880640959 0.85534689293736
2.90717159276558 0.855378088345396
2.90722428628139 0.855409283753432
2.90737127979809 0.855440479161467
2.90754375987293 0.855471674569503
2.90758117073319 0.855502869977539
2.90764245989149 0.855534065385575
2.90773793408794 0.855565260793611
2.90782195071595 0.855596456201647
2.90816648501485 0.855627651609683
2.90838419568793 0.855658847017719
2.90841730557029 0.855690042425755
2.90857518415076 0.855721237833791
2.90895462910229 0.855752433241827
2.90900046940995 0.855783628649863
2.90925290380026 0.855814824057899
2.90963238026333 0.855846019465935
2.90966992166442 0.855877214873971
2.90989755739028 0.855908410282007
2.91003309856827 0.855939605690042
2.91016104349047 0.855970801098078
2.9101704232316 0.856001996506114
2.9106459419108 0.85603319191415
2.91076840731558 0.856064387322186
2.91083775820814 0.856095582730222
2.91090049443975 0.856126778138258
2.91091256254983 0.856157973546294
2.91111136227208 0.85618916895433
2.91112071697475 0.856220364362366
2.91113811384836 0.856251559770402
2.91116262808613 0.856282755178438
2.91116440787193 0.856313950586474
2.91117874872776 0.85634514599451
2.91118485600883 0.856376341402546
2.91170959195457 0.856407536810582
2.91180850231841 0.856438732218617
2.91192042888027 0.856469927626653
2.91211862892601 0.856501123034689
2.91244981746079 0.856532318442725
2.91265366230141 0.856563513850761
2.91280342615076 0.856594709258797
2.91289931815123 0.856625904666833
2.91294542403045 0.856657100074869
2.91296239934337 0.856688295482905
2.91312149467288 0.856719490890941
2.91321244808075 0.856750686298977
2.91321258158032 0.856781881707013
2.91340152092926 0.856813077115049
2.91359322432611 0.856844272523085
2.9137115939243 0.856875467931121
2.91374948414017 0.856906663339157
2.9138651710947 0.856937858747193
2.91403675073732 0.856969054155228
2.91408779841575 0.857000249563264
2.91415158991888 0.8570314449713
2.9142651888859 0.857062640379336
2.91434330577801 0.857093835787372
2.91457863378111 0.857125031195408
2.91477585813735 0.857156226603444
2.91478589879404 0.85718742201148
2.91497987948823 0.857218617419516
2.91508111729974 0.857249812827552
2.91521723418152 0.857281008235588
2.91544833102957 0.857312203643624
2.91561455363189 0.85734339905166
2.91578341323744 0.857374594459696
2.91643403492885 0.857405789867732
2.91645074073798 0.857436985275768
2.91653467092665 0.857468180683803
2.91656489743227 0.857499376091839
2.9166412444508 0.857530571499875
2.91669551657478 0.857561766907911
2.91672864538087 0.857592962315947
2.91674462856454 0.857624157723983
2.91698687934679 0.857655353132019
2.91705738994404 0.857686548540055
2.9172478666905 0.857717743948091
2.91734832436799 0.857748939356127
2.91750866471874 0.857780134764163
2.91772395532438 0.857811330172199
2.917951672672 0.857842525580235
2.91800100308351 0.857873720988271
2.91816258332815 0.857904916396307
2.91832866266214 0.857936111804342
2.91837913046555 0.857967307212378
2.91845676899372 0.857998502620414
2.91863411616853 0.85802969802845
2.91875311768898 0.858060893436486
2.91876709496561 0.858092088844522
2.91878351248794 0.858123284252558
2.91895316010255 0.858154479660594
2.9190215949452 0.85818567506863
2.91912611309101 0.858216870476666
2.91921619552793 0.858248065884702
2.91928293292401 0.858279261292738
2.91935887632306 0.858310456700774
2.91955258862722 0.85834165210881
2.91957732664175 0.858372847516846
2.92042282955763 0.858404042924881
2.92042789415986 0.858435238332917
2.92044442581667 0.858466433740953
2.92049871489819 0.858497629148989
2.92060807967365 0.858528824557025
2.92061099842252 0.858560019965061
2.92066238249269 0.858591215373097
2.92077377484758 0.858622410781133
2.92079923435778 0.858653606189169
2.92080663199237 0.858684801597205
2.92090957985505 0.858715997005241
2.92103175214678 0.858747192413277
2.92136177549027 0.858778387821313
2.92176664143243 0.858809583229349
2.92178317531726 0.858840778637385
2.92203703969081 0.858871974045421
2.92233064803155 0.858903169453456
2.92238548709624 0.858934364861492
2.92244404220709 0.858965560269528
2.92260832606037 0.858996755677564
2.9226094581775 0.8590279510856
2.92271321887837 0.859059146493636
2.9227505514272 0.859090341901672
2.92275487369584 0.859121537309708
2.92286216720614 0.859152732717744
2.92291742759962 0.85918392812578
2.92292315478114 0.859215123533816
2.92298675382327 0.859246318941852
2.92303628224826 0.859277514349888
2.92307553668473 0.859308709757924
2.92310468909243 0.85933990516596
2.92317858107919 0.859371100573996
2.92332882074419 0.859402295982032
2.92380914745773 0.859433491390067
2.92395218783672 0.859464686798103
2.92405644572104 0.859495882206139
2.92426223667286 0.859527077614175
2.9243368864359 0.859558273022211
2.92454633286804 0.859589468430247
2.92457995711734 0.859620663838283
2.92460421937969 0.859651859246319
2.92477802151672 0.859683054654355
2.92489827547937 0.859714250062391
2.9250294861003 0.859745445470427
2.92545540010113 0.859776640878463
2.92574672477633 0.859807836286499
2.92576505850088 0.859839031694535
2.92576785443547 0.859870227102571
2.92582222288351 0.859901422510607
2.92582814926583 0.859932617918642
2.92629366505106 0.859963813326678
2.92667694498945 0.859995008734714
2.92686013826593 0.86002620414275
2.92700653252273 0.860057399550786
2.92704980300763 0.860088594958822
2.92765758860641 0.860119790366858
2.92780667284311 0.860150985774894
2.92798450021481 0.86018218118293
2.92817656696912 0.860213376590966
2.92818163000628 0.860244571999002
2.92824184139342 0.860275767407038
2.92831567346673 0.860306962815074
2.92841068654009 0.86033815822311
2.92849193612799 0.860369353631146
2.9284931979957 0.860400549039182
2.92879150028487 0.860431744447217
2.92880593452117 0.860462939855253
2.92897320036883 0.860494135263289
2.92903237866008 0.860525330671325
2.92913811159803 0.860556526079361
2.92927648218139 0.860587721487397
2.92937131993125 0.860618916895433
2.92938126178388 0.860650112303469
2.92960315255189 0.860681307711505
2.92963176936401 0.860712503119541
2.92978489464748 0.860743698527577
2.92991048934748 0.860774893935613
2.93005040032539 0.860806089343649
2.93014258391452 0.860837284751685
2.93014871708521 0.860868480159721
2.93015749432317 0.860899675567756
2.93034640270351 0.860930870975792
2.93050350707958 0.860962066383828
2.93074477221272 0.860993261791864
2.9308264169199 0.8610244571999
2.93085901730704 0.861055652607936
2.93091620680428 0.861086848015972
2.93092837655977 0.861118043424008
2.93110536023644 0.861149238832044
2.93117678114459 0.86118043424008
2.93121516150979 0.861211629648116
2.93139832656059 0.861242825056152
2.93148203092633 0.861274020464188
2.93166024573211 0.861305215872224
2.93173303307874 0.86133641128026
2.93178680834812 0.861367606688296
2.93193944452361 0.861398802096331
2.93195309242195 0.861429997504367
2.93197113571779 0.861461192912403
2.93212126236687 0.861492388320439
2.93278293205866 0.861523583728475
2.9328082032349 0.861554779136511
2.93285469790859 0.861585974544547
2.93309540363584 0.861617169952583
2.93320941732616 0.861648365360619
2.93323347584505 0.861679560768655
2.93340622835212 0.861710756176691
2.93364870270498 0.861741951584727
2.93372030498729 0.861773146992763
2.93374000875817 0.861804342400799
2.93374429708647 0.861835537808835
2.93392670511039 0.861866733216871
2.93396879761983 0.861897928624906
2.93424492214749 0.861929124032942
2.93441977368882 0.861960319440978
2.93456545111288 0.861991514849014
2.93492965274504 0.86202271025705
2.93500909976038 0.862053905665086
2.93504462898489 0.862085101073122
2.93519437427276 0.862116296481158
2.93519785959708 0.862147491889194
2.93551351779541 0.86217868729723
2.93551509585624 0.862209882705266
2.9356233544035 0.862241078113302
2.93596969113448 0.862272273521338
2.93602694856362 0.862303468929374
2.93608002024729 0.86233466433741
2.93640299347296 0.862365859745446
2.93648214577684 0.862397055153481
2.93649040916519 0.862428250561517
2.93670270880723 0.862459445969553
2.93681008378661 0.862490641377589
2.93692110661233 0.862521836785625
2.93712580867547 0.862553032193661
2.93744117787865 0.862584227601697
2.93755916300151 0.862615423009733
2.93775230729625 0.862646618417769
2.9378499663527 0.862677813825805
2.93819406100041 0.862709009233841
2.93855993489497 0.862740204641877
2.93856325690354 0.862771400049913
2.938953057654 0.862802595457949
2.93916929638544 0.862833790865985
2.9391769854105 0.862864986274021
2.9393254382651 0.862896181682057
2.93950780392561 0.862927377090092
2.9395533867909 0.862958572498128
2.93968873258298 0.862989767906164
2.93969180746745 0.8630209633142
2.93981711335308 0.863052158722236
2.93987635257244 0.863083354130272
2.93992238471153 0.863114549538308
2.94003771497104 0.863145744946344
2.94006969746582 0.86317694035438
2.9401789395789 0.863208135762416
2.94023311622095 0.863239331170452
2.94024801267822 0.863270526578488
2.94029633228749 0.863301721986524
2.94041295741974 0.86333291739456
2.94074735313613 0.863364112802596
2.94079907431798 0.863395308210631
2.94129623602565 0.863426503618667
2.94137957198897 0.863457699026703
2.94142062726918 0.863488894434739
2.94145207188939 0.863520089842775
2.94145677038655 0.863551285250811
2.94164988604828 0.863582480658847
2.94174176156822 0.863613676066883
2.94189844036744 0.863644871474919
2.94193445360059 0.863676066882955
2.94202089481409 0.863707262290991
2.94202436672223 0.863738457699027
2.94233663514697 0.863769653107063
2.94259518406991 0.863800848515099
2.94287947332953 0.863832043923135
2.94308725362563 0.86386323933117
2.94323544198711 0.863894434739206
2.94330396427025 0.863925630147242
2.94332492032342 0.863956825555278
2.94369410630472 0.863988020963314
2.94391466621082 0.86401921637135
2.94391598406022 0.864050411779386
2.9440857400856 0.864081607187422
2.94413997675393 0.864112802595458
2.94415795800801 0.864143998003494
2.94464867489189 0.86417519341153
2.94482442084882 0.864206388819566
2.94485755791422 0.864237584227602
2.9449180001091 0.864268779635638
2.94506206959121 0.864299975043674
2.94554666441914 0.86433117045171
2.94584149486629 0.864362365859745
2.94594208400281 0.864393561267781
2.94614889046421 0.864424756675817
2.94647171801617 0.864455952083853
2.94648396724292 0.864487147491889
2.94656050027812 0.864518342899925
2.946740207219 0.864549538307961
2.94708092370501 0.864580733715997
2.94730615727894 0.864611929124033
2.94736137691673 0.864643124532069
2.94745874000136 0.864674319940105
2.94760460533543 0.864705515348141
2.94769877045836 0.864736710756177
2.94771909746908 0.864767906164213
2.94780119344135 0.864799101572249
2.94782247823189 0.864830296980285
2.94849915383797 0.864861492388321
2.94875068926657 0.864892687796356
2.94878331887584 0.864923883204392
2.94888908079922 0.864955078612428
2.94889184575046 0.864986274020464
2.94899655585592 0.8650174694285
2.94902199384836 0.865048664836536
2.94920240360396 0.865079860244572
2.94922925633657 0.865111055652608
2.94954225355509 0.865142251060644
2.94956003970768 0.86517344646868
2.94982694348068 0.865204641876716
2.94992197813427 0.865235837284752
2.95053335029219 0.865267032692788
2.95056565718362 0.865298228100824
2.95057169889012 0.86532942350886
2.95065624957763 0.865360618916896
2.95074528122816 0.865391814324931
2.95114649199577 0.865423009732967
2.95155560234001 0.865454205141003
2.9515766448646 0.865485400549039
2.95165880810614 0.865516595957075
2.9524264004396 0.865547791365111
2.9525927583902 0.865578986773147
2.95268896716526 0.865610182181183
2.95280227343176 0.865641377589219
2.95281562662298 0.865672572997255
2.95285912726741 0.865703768405291
2.95287193154214 0.865734963813327
2.95289964262256 0.865766159221363
2.95294591597539 0.865797354629399
2.95294657871909 0.865828550037435
2.9530061850628 0.865859745445471
2.95302354398137 0.865890940853506
2.95304240708626 0.865922136261542
2.95319883153678 0.865953331669578
2.95327749102208 0.865984527077614
2.95329170688825 0.86601572248565
2.95329647177291 0.866046917893686
2.95332427811213 0.866078113301722
2.9533837262445 0.866109308709758
2.95344113921724 0.866140504117794
2.95344942056678 0.86617169952583
2.95345940368172 0.866202894933866
2.95361073619848 0.866234090341902
2.95366587470533 0.866265285749938
2.95410695839109 0.866296481157974
2.95412036460521 0.86632767656601
2.95418512680278 0.866358871974045
2.95438760828814 0.866390067382081
2.95467388563813 0.866421262790117
2.95509352109822 0.866452458198153
2.95539658937813 0.866483653606189
2.95542112365165 0.866514849014225
2.95573730968946 0.866546044422261
2.95581500278472 0.866577239830297
2.95595713099106 0.866608435238333
2.95607355215329 0.866639630646369
2.95620623642194 0.866670826054405
2.95629782746619 0.866702021462441
2.95661045380331 0.866733216870477
2.9568752404963 0.866764412278513
2.95704335736604 0.866795607686549
2.9571319823679 0.866826803094584
2.95713534817886 0.86685799850262
2.95714673923785 0.866889193910656
2.9574560611934 0.866920389318692
2.9576865432542 0.866951584726728
2.95781550181792 0.866982780134764
2.95793881783102 0.8670139755428
2.95802437751736 0.867045170950836
2.95823452303889 0.867076366358872
2.95834997052838 0.867107561766908
2.95836115740303 0.867138757174944
2.95838110063568 0.86716995258298
2.95848989407724 0.867201147991016
2.95862215729805 0.867232343399052
2.95870510545598 0.867263538807088
2.95880050532199 0.867294734215124
2.95891377557495 0.86732592962316
2.95929171184636 0.867357125031195
2.95932885543047 0.867388320439231
2.95970743041711 0.867419515847267
2.96008338387189 0.867450711255303
2.96028327329246 0.867481906663339
2.96063354231486 0.867513102071375
2.96099880707086 0.867544297479411
2.96119154214283 0.867575492887447
2.96128055478008 0.867606688295483
2.96146760365814 0.867637883703519
2.96198862119386 0.867669079111555
2.96213132577363 0.867700274519591
2.96218057418366 0.867731469927627
2.96220709121902 0.867762665335663
2.96227691183079 0.867793860743699
2.96238445916552 0.867825056151735
2.96321962938157 0.86785625155977
2.96324556683125 0.867887446967806
2.96325801021425 0.867918642375842
2.96328414834862 0.867949837783878
2.96353384248959 0.867981033191914
2.96363546450543 0.86801222859995
2.96384207803522 0.868043424007986
2.96405639897995 0.868074619416022
2.96418797271272 0.868105814824058
2.9641881480828 0.868137010232094
2.96433192155925 0.86816820564013
2.96457254816601 0.868199401048166
2.9646159285596 0.868230596456202
2.96508589290356 0.868261791864238
2.96512377420599 0.868292987272274
2.96524653771651 0.86832418268031
2.96537374447042 0.868355378088346
2.96537519213677 0.868386573496381
2.96540010689979 0.868417768904417
2.96542812233594 0.868448964312453
2.96624511730344 0.868480159720489
2.96627852697429 0.868511355128525
2.96639244230075 0.868542550536561
2.96652320456947 0.868573745944597
2.96662485619667 0.868604941352633
2.9666301990853 0.868636136760669
2.96693720541466 0.868667332168705
2.96704415613607 0.868698527576741
2.96727280497877 0.868729722984777
2.96783873335036 0.868760918392813
2.96795125792724 0.868792113800849
2.96807616295201 0.868823309208885
2.96810406393702 0.86885450461692
2.96814190486696 0.868885700024956
2.96819836626377 0.868916895432992
2.9685495562723 0.868948090841028
2.96873363749304 0.868979286249064
2.96901090024905 0.8690104816571
2.96910388465854 0.869041677065136
2.96940129283452 0.869072872473172
2.96948648919749 0.869104067881208
2.96988610094816 0.869135263289244
2.97036323701493 0.86916645869728
2.97059759195285 0.869197654105316
2.97065086189075 0.869228849513352
2.97087803050624 0.869260044921388
2.97124794687868 0.869291240329424
2.97131605721882 0.869322435737459
2.97156065212171 0.869353631145495
2.97160550220401 0.869384826553531
2.97193651724351 0.869416021961567
2.97216705476772 0.869447217369603
2.97230883711755 0.869478412777639
2.9723628724493 0.869509608185675
2.97260838639094 0.869540803593711
2.97310139567036 0.869571999001747
2.97337516874447 0.869603194409783
2.9734548105091 0.869634389817819
2.9738171288519 0.869665585225855
2.97388422720708 0.869696780633891
2.9740237440546 0.869727976041927
2.97411582023223 0.869759171449963
2.97416631135908 0.869790366857999
2.97438076500449 0.869821562266034
2.97473834738092 0.86985275767407
2.97483899355795 0.869883953082106
2.97484254008156 0.869915148490142
2.97485911608097 0.869946343898178
2.97498303500661 0.869977539306214
2.97502922792423 0.87000873471425
2.97510459681793 0.870039930122286
2.97542699029334 0.870071125530322
2.97546922553278 0.870102320938358
2.97551546042164 0.870133516346394
2.97588598524671 0.87016471175443
2.97618778782974 0.870195907162466
2.97620776108859 0.870227102570502
2.97638462593753 0.870258297978538
2.97642440239893 0.870289493386574
2.97644704875894 0.870320688794609
2.97688961704594 0.870351884202645
2.97713255429819 0.870383079610681
2.97715289477072 0.870414275018717
2.97720009921108 0.870445470426753
2.97736620250319 0.870476665834789
2.97737008216733 0.870507861242825
2.97751353836867 0.870539056650861
2.97782629328138 0.870570252058897
2.97785796728325 0.870601447466933
2.97814160817835 0.870632642874969
2.97833599277689 0.870663838283005
2.97851342636501 0.870695033691041
2.97876110786001 0.870726229099077
2.97890072993227 0.870757424507113
2.97911046166562 0.870788619915149
2.97955202389358 0.870819815323185
2.97991747479663 0.87085101073122
2.98007298577649 0.870882206139256
2.98021999192057 0.870913401547292
2.98033805932457 0.870944596955328
2.9804860434439 0.870975792363364
2.98071019433747 0.8710069877714
2.98071134275455 0.871038183179436
2.98071321451696 0.871069378587472
2.98072763477471 0.871100573995508
2.98086993760321 0.871131769403544
2.98093516462314 0.87116296481158
2.98136445316384 0.871194160219616
2.98143989645397 0.871225355627652
2.98148839546997 0.871256551035688
2.98155867505309 0.871287746443724
2.98163571658304 0.87131894185176
2.98199086406397 0.871350137259795
2.98232636883797 0.871381332667831
2.98249074366274 0.871412528075867
2.98261714408302 0.871443723483903
2.98274507395294 0.871474918891939
2.98312318913056 0.871506114299975
2.98331689286492 0.871537309708011
2.98339121988493 0.871568505116047
2.98366156938054 0.871599700524083
2.98381843844279 0.871630895932119
2.98385580707019 0.871662091340155
2.98422150486751 0.871693286748191
2.98484204583804 0.871724482156227
2.98484355699165 0.871755677564263
2.98490520956573 0.871786872972299
2.98499803729311 0.871818068380334
2.98516628078558 0.87184926378837
2.98540348629827 0.871880459196406
2.98543614172536 0.871911654604442
2.98543848651177 0.871942850012478
2.98557639376975 0.871974045420514
2.98623237704963 0.87200524082855
2.98624198042056 0.872036436236586
2.98634099238502 0.872067631644622
2.98642825269999 0.872098827052658
2.98644953365724 0.872130022460694
2.9864518062601 0.87216121786873
2.98651385956021 0.872192413276766
2.98676062693561 0.872223608684802
2.98678765824158 0.872254804092838
2.9869450027192 0.872285999500873
2.987157585144 0.872317194908909
2.9872281475189 0.872348390316945
2.9872779587598 0.872379585724981
2.98734845637153 0.872410781133017
2.98747966506735 0.872441976541053
2.98753687672523 0.872473171949089
2.98765756168669 0.872504367357125
2.98779282440277 0.872535562765161
2.98796377155839 0.872566758173197
2.98818242168199 0.872597953581233
2.98834851866726 0.872629148989269
2.98864865401501 0.872660344397305
2.98874197878989 0.872691539805341
2.98876521241633 0.872722735213377
2.98876848616591 0.872753930621413
2.98889674529066 0.872785126029449
2.98902860934069 0.872816321437484
2.98905787619566 0.87284751684552
2.98908639219646 0.872878712253556
2.98914475706375 0.872909907661592
2.98915008186594 0.872941103069628
2.98925317570669 0.872972298477664
2.9892944543247 0.8730034938857
2.98937731939707 0.873034689293736
2.98950760817039 0.873065884701772
2.98974831190422 0.873097080109808
2.98991402443537 0.873128275517844
2.99018030712644 0.87315947092588
2.99024443631189 0.873190666333916
2.99025405133208 0.873221861741952
2.9902692103423 0.873253057149988
2.99028107883218 0.873284252558024
2.99028539608994 0.873315447966059
2.99030609075472 0.873346643374095
2.99052655748091 0.873377838782131
2.99093642182715 0.873409034190167
2.99094516187286 0.873440229598203
2.99105947601982 0.873471425006239
2.99133102588456 0.873502620414275
2.99160437135442 0.873533815822311
2.99166879217188 0.873565011230347
2.99173654303929 0.873596206638383
2.99178568394112 0.873627402046419
2.99179913255554 0.873658597454455
2.99183113295903 0.873689792862491
2.99200045319381 0.873720988270527
2.99213463423896 0.873752183678563
2.99219006337901 0.873783379086599
2.99243161450196 0.873814574494634
2.99259150147338 0.87384576990267
2.99266416273798 0.873876965310706
2.99325316130054 0.873908160718742
2.99331570253419 0.873939356126778
2.9935804871584 0.873970551534814
2.99362231348508 0.87400174694285
2.993655879641 0.874032942350886
2.99400149897686 0.874064137758922
2.99402135947779 0.874095333166958
2.99403428527007 0.874126528574994
2.99452529574453 0.87415772398303
2.99463155289757 0.874188919391066
2.99467624485632 0.874220114799102
2.9946763698748 0.874251310207138
2.99468441213632 0.874282505615174
2.99482300739057 0.874313701023209
2.99502904503195 0.874344896431245
2.9950486657549 0.874376091839281
2.99527429325818 0.874407287247317
2.99528742376356 0.874438482655353
2.99537567470635 0.874469678063389
2.9955817505139 0.874500873471425
2.99577105860412 0.874532068879461
2.9958352130925 0.874563264287497
2.99594175224204 0.874594459695533
2.99599969136962 0.874625655103569
2.99601441097328 0.874656850511605
2.99606136393938 0.874688045919641
2.9963352049651 0.874719241327677
2.99656495620025 0.874750436735713
2.99677526601547 0.874781632143748
2.99679130103609 0.874812827551784
2.99690294883116 0.87484402295982
2.99714873106956 0.874875218367856
2.99736950780657 0.874906413775892
2.99742138337742 0.874937609183928
2.99747632841657 0.874968804591964
2.99763111474144 0.875
2.99765047129315 0.875031195408036
2.99777833395545 0.875062390816072
2.99779233974675 0.875093586224108
2.997968657715 0.875124781632144
2.99798545170808 0.87515597704018
2.99801514969718 0.875187172448216
2.9980565254834 0.875218367856252
2.99812346391015 0.875249563264288
2.99819103555899 0.875280758672323
2.99833867625147 0.875311954080359
2.99836394824827 0.875343149488395
2.99842649640879 0.875374344896431
2.9984972776514 0.875405540304467
2.998543169926 0.875436735712503
2.99864634978254 0.875467931120539
2.99869639485265 0.875499126528575
2.99875413936257 0.875530321936611
2.99886804876816 0.875561517344647
2.99889222261088 0.875592712752683
2.99898093798028 0.875623908160719
2.99912431454687 0.875655103568755
2.99937354389004 0.875686298976791
2.99974863452287 0.875717494384827
2.9998345067424 0.875748689792863
2.99989715350607 0.875779885200898
3.00003900731417 0.875811080608934
3.00007778219454 0.87584227601697
3.0000885432856 0.875873471425006
3.0001514941598 0.875904666833042
3.00025714173809 0.875935862241078
3.000357995388 0.875967057649114
3.0003924576226 0.87599825305715
3.0004119201291 0.876029448465186
3.00098211908763 0.876060643873222
3.0010550875565 0.876091839281258
3.00114292206669 0.876123034689294
3.00122234273179 0.87615423009733
3.00124928731455 0.876185425505366
3.00130401124916 0.876216620913402
3.00140049958484 0.876247816321438
3.00169291429744 0.876279011729474
3.00195526642028 0.876310207137509
3.00212994495471 0.876341402545545
3.00219436362576 0.876372597953581
3.00230397832782 0.876403793361617
3.00260414359 0.876434988769653
3.0027309310816 0.876466184177689
3.00286302404139 0.876497379585725
3.00327113641936 0.876528574993761
3.00360464327527 0.876559770401797
3.00363356270878 0.876590965809833
3.00380448531301 0.876622161217869
3.00386715171637 0.876653356625905
3.00407485128144 0.876684552033941
3.00424098965264 0.876715747441977
3.00431563480994 0.876746942850013
3.00451468218997 0.876778138258049
3.00464341653744 0.876809333666084
3.00471346765202 0.87684052907412
3.00502018320239 0.876871724482156
3.00502289049777 0.876902919890192
3.00504959194386 0.876934115298228
3.00515072363905 0.876965310706264
3.00527107332074 0.8769965061143
3.00532967873541 0.877027701522336
3.00534244319441 0.877058896930372
3.00541504252408 0.877090092338408
3.00542554636248 0.877121287746444
3.00546261735051 0.87715248315448
3.00565774379046 0.877183678562516
3.00623308982428 0.877214873970552
3.00624786954252 0.877246069378588
3.00653565852071 0.877277264786623
3.0065947909293 0.877308460194659
3.00688138653956 0.877339655602695
3.00691144700229 0.877370851010731
3.00692936662928 0.877402046418767
3.006931114779 0.877433241826803
3.00696819047988 0.877464437234839
3.00701270244477 0.877495632642875
3.00702214655623 0.877526828050911
3.00714225388047 0.877558023458947
3.00718610029469 0.877589218866983
3.00738466178233 0.877620414275019
3.00743487166627 0.877651609683055
3.00749852171304 0.877682805091091
3.00751858931434 0.877714000499127
3.00753393694976 0.877745195907162
3.00756923020463 0.877776391315198
3.00761519685684 0.877807586723234
3.00770152857518 0.87783878213127
3.00776079645727 0.877869977539306
3.00778052550851 0.877901172947342
3.00780722821261 0.877932368355378
3.00798375674032 0.877963563763414
3.00811521221342 0.87799475917145
3.00812544421257 0.878025954579486
3.00815454373586 0.878057149987522
3.00823087441588 0.878088345395558
3.00841993229906 0.878119540803594
3.00846834383503 0.87815073621163
3.00863959832448 0.878181931619666
3.00874156543047 0.878213127027702
3.00891971602963 0.878244322435738
3.00898811264309 0.878275517843773
3.0090920250097 0.878306713251809
3.00919839113082 0.878337908659845
3.00923804020248 0.878369104067881
3.00933192182513 0.878400299475917
3.00943960982267 0.878431494883953
3.00992134162971 0.878462690291989
3.00999715377739 0.878493885700025
3.00999966767219 0.878525081108061
3.01016108393396 0.878556276516097
3.0104196850963 0.878587471924133
3.01042595900426 0.878618667332169
3.01056987003709 0.878649862740205
3.01070394125487 0.878681058148241
3.01074435600512 0.878712253556277
3.0108684037344 0.878743448964313
3.01093729335331 0.878774644372348
3.01145316268021 0.878805839780384
3.01155081226237 0.87883703518842
3.01156166612988 0.878868230596456
3.01157590219883 0.878899426004492
3.0116695041875 0.878930621412528
3.01172769449267 0.878961816820564
3.01187129499171 0.8789930122286
3.01204044200105 0.879024207636636
3.01205939528765 0.879055403044672
3.01220944795874 0.879086598452708
3.01241850123947 0.879117793860744
3.01247924462141 0.87914898926878
3.0124886573832 0.879180184676816
3.01249284132023 0.879211380084852
3.01260111422777 0.879242575492888
3.01262634051422 0.879273770900923
3.01266167130153 0.879304966308959
3.01268901560642 0.879336161716995
3.01273985723747 0.879367357125031
3.01284012397903 0.879398552533067
3.01288544956414 0.879429747941103
3.01311137855847 0.879460943349139
3.01338474307122 0.879492138757175
3.01345317350361 0.879523334165211
3.01351933923168 0.879554529573247
3.01352544260474 0.879585724981283
3.01370310068742 0.879616920389319
3.01392162224295 0.879648115797355
3.01392572586941 0.879679311205391
3.01395572056653 0.879710506613427
3.01401220610929 0.879741702021463
3.01417567563523 0.879772897429498
3.01445935478064 0.879804092837534
3.01462739423925 0.87983528824557
3.01488731967252 0.879866483653606
3.01491853378202 0.879897679061642
3.01524345397268 0.879928874469678
3.01526089013934 0.879960069877714
3.01539331585182 0.87999126528575
3.01549372413483 0.880022460693786
3.01552773477178 0.880053656101822
3.01564738526172 0.880084851509858
3.01575573406944 0.880116046917894
3.01595371190411 0.88014724232593
3.015985659212 0.880178437733966
3.0161985702453 0.880209633142002
3.01620275504031 0.880240828550037
3.01631221097778 0.880272023958073
3.01639126474405 0.880303219366109
3.01640119903554 0.880334414774145
3.01640510690604 0.880365610182181
3.01659328408999 0.880396805590217
3.01669826562754 0.880428000998253
3.01679288407205 0.880459196406289
3.01696516003198 0.880490391814325
3.01712399996234 0.880521587222361
3.01717504430478 0.880552782630397
3.01720914928874 0.880583978038433
3.01754995456884 0.880615173446469
3.01756312419003 0.880646368854505
3.01787862211594 0.880677564262541
3.01797455366241 0.880708759670577
3.0183236043776 0.880739955078612
3.01834894128268 0.880771150486648
3.01847061644381 0.880802345894684
3.01850228966043 0.88083354130272
3.01867271072618 0.880864736710756
3.01878616330113 0.880895932118792
3.01886745972766 0.880927127526828
3.01890464640721 0.880958322934864
3.01904117933331 0.8809895183429
3.01927059572368 0.881020713750936
3.01959481619455 0.881051909158972
3.01966617774472 0.881083104567008
3.01976358145217 0.881114299975044
3.02004058361057 0.88114549538308
3.02032147038672 0.881176690791116
3.02036435847608 0.881207886199152
3.02043096814061 0.881239081607187
3.02056881541067 0.881270277015223
3.0208040543498 0.881301472423259
3.02094311759447 0.881332667831295
3.02104751388732 0.881363863239331
3.02113134551229 0.881395058647367
3.0213198172275 0.881426254055403
3.02184607997871 0.881457449463439
3.0218854075761 0.881488644871475
3.02215600464437 0.881519840279511
3.02230929258021 0.881551035687547
3.02234895809942 0.881582231095583
3.02236158459882 0.881613426503619
3.02261306627529 0.881644621911655
3.02277636889478 0.881675817319691
3.02297027066439 0.881707012727727
3.023282947215 0.881738208135762
3.02370423819766 0.881769403543798
3.02374326707914 0.881800598951834
3.02374882536611 0.88183179435987
3.02381834462198 0.881862989767906
3.0239200007468 0.881894185175942
3.02399946859446 0.881925380583978
3.02408229592826 0.881956575992014
3.02419529527023 0.88198777140005
3.02431218394288 0.882018966808086
3.0244371116351 0.882050162216122
3.02443893685533 0.882081357624158
3.02477034268846 0.882112553032194
3.02486271494697 0.88214374844023
3.0249939443072 0.882174943848266
3.02513833987483 0.882206139256302
3.02517112366245 0.882237334664338
3.02525072919265 0.882268530072373
3.02525764638445 0.882299725480409
3.02529047955349 0.882330920888445
3.02534874131214 0.882362116296481
3.02534902524921 0.882393311704517
3.0254454678596 0.882424507112553
3.02545208811294 0.882455702520589
3.02572459820682 0.882486897928625
3.02573700237352 0.882518093336661
3.02573778282553 0.882549288744697
3.02615982378059 0.882580484152733
3.02633505570799 0.882611679560769
3.0263668292104 0.882642874968805
3.02645241588509 0.882674070376841
3.02664541389509 0.882705265784877
3.02669518198734 0.882736461192912
3.02676293286926 0.882767656600948
3.02678536136938 0.882798852008984
3.02687894283376 0.88283004741702
3.0269583744244 0.882861242825056
3.02704035121362 0.882892438233092
3.02713580925202 0.882923633641128
3.027547944548 0.882954829049164
3.02764239033884 0.8829860244572
3.0279024924162 0.883017219865236
3.02809194167659 0.883048415273272
3.02814707971405 0.883079610681308
3.02836662070904 0.883110806089344
3.0286046825054 0.88314200149738
3.02893611666818 0.883173196905416
3.0294214660878 0.883204392313451
3.02956262334582 0.883235587721487
3.02958627020191 0.883266783129523
3.0298484483689 0.883297978537559
3.03028945516228 0.883329173945595
3.03033261770715 0.883360369353631
3.03042985013978 0.883391564761667
3.03077197602635 0.883422760169703
3.03081742221903 0.883453955577739
3.03114375481473 0.883485150985775
3.03115056762321 0.883516346393811
3.03149670573195 0.883547541801847
3.03156583148847 0.883578737209883
3.03157391808493 0.883609932617919
3.03170295075053 0.883641128025955
3.03219060287043 0.883672323433991
3.03221989932623 0.883703518842026
3.0325135883808 0.883734714250062
3.03253559543651 0.883765909658098
3.03255818156151 0.883797105066134
3.03268856217076 0.88382830047417
3.0327240892935 0.883859495882206
3.03277219752039 0.883890691290242
3.03299570258776 0.883921886698278
3.03302463342001 0.883953082106314
3.03366068770102 0.88398427751435
3.03374222627266 0.884015472922386
3.03375955294262 0.884046668330422
3.03437014602892 0.884077863738458
3.03448455546022 0.884109059146494
3.0346238825703 0.88414025455453
3.03464201614814 0.884171449962566
3.03465257805429 0.884202645370602
3.03466976289711 0.884233840778637
3.03490797689776 0.884265036186673
3.03544812577898 0.884296231594709
3.03562864208169 0.884327427002745
3.03596607462558 0.884358622410781
3.03599220075015 0.884389817818817
3.03604289896825 0.884421013226853
3.03610733466869 0.884452208634889
3.03615847976503 0.884483404042925
3.03627432612509 0.884514599450961
3.03634483506557 0.884545794858997
3.03661118339233 0.884576990267033
3.03663970214277 0.884608185675069
3.0366695335791 0.884639381083105
3.03677429010754 0.884670576491141
3.03702616449704 0.884701771899177
3.03711608060185 0.884732967307212
3.03749519855524 0.884764162715248
3.03766059179117 0.884795358123284
3.03772048409937 0.88482655353132
3.03792147088729 0.884857748939356
3.03807647898781 0.884888944347392
3.03816156446447 0.884920139755428
3.03844619399142 0.884951335163464
3.03849839381162 0.8849825305715
3.03860447965931 0.885013725979536
3.03895154256376 0.885044921387572
3.03927198364648 0.885076116795608
3.03933882973722 0.885107312203644
3.03936213733869 0.88513850761168
3.03958451916206 0.885169703019716
3.0397088273339 0.885200898427752
3.03982130421086 0.885232093835787
3.03982403350713 0.885263289243823
3.04032182325141 0.885294484651859
3.04039461836752 0.885325680059895
3.04056146062337 0.885356875467931
3.04058804657175 0.885388070875967
3.04103331318152 0.885419266284003
3.04106015755 0.885450461692039
3.04118628048042 0.885481657100075
3.04134736829025 0.885512852508111
3.04143126187975 0.885544047916147
3.04183940860381 0.885575243324183
3.04198806961554 0.885606438732219
3.04259130427763 0.885637634140255
3.04259996594728 0.885668829548291
3.04260254406644 0.885700024956326
3.04260962176164 0.885731220364362
3.04281415819257 0.885762415772398
3.04349141638292 0.885793611180434
3.04354453026602 0.88582480658847
3.04380239854549 0.885856001996506
3.04412066633516 0.885887197404542
3.04412626708187 0.885918392812578
3.04426864702687 0.885949588220614
3.04457924712698 0.88598078362865
3.04459738900284 0.886011979036686
3.04466618090925 0.886043174444722
3.04498296256353 0.886074369852758
3.04584658268926 0.886105565260794
3.04584659416471 0.88613676066883
3.04652628713375 0.886167956076866
3.04656007639211 0.886199151484901
3.04663849640607 0.886230346892937
3.046654298724 0.886261542300973
3.04707176065688 0.886292737709009
3.04712305147847 0.886323933117045
3.04723665965907 0.886355128525081
3.04725360953492 0.886386323933117
3.04726799333583 0.886417519341153
3.04742237406998 0.886448714749189
3.04755203618564 0.886479910157225
3.04782977915191 0.886511105565261
3.04827452077607 0.886542300973297
3.04828445532237 0.886573496381333
3.04831874463037 0.886604691789369
3.04844282749314 0.886635887197405
3.04849046310121 0.886667082605441
3.04868666964846 0.886698278013476
3.04913443413637 0.886729473421512
3.04915774358547 0.886760668829548
3.04916354980498 0.886791864237584
3.04923086126578 0.88682305964562
3.04934154986448 0.886854255053656
3.04975416157236 0.886885450461692
3.0501105139495 0.886916645869728
3.05028505178793 0.886947841277764
3.05041837648572 0.8869790366858
3.05064067991653 0.887010232093836
3.05076713575777 0.887041427501872
3.05077689783803 0.887072622909908
3.05077811150418 0.887103818317944
3.05086154332275 0.88713501372598
3.05151186868176 0.887166209134016
3.05193571753502 0.887197404542051
3.05206559353326 0.887228599950087
3.05245714606956 0.887259795358123
3.05289285425866 0.887290990766159
3.05304858691957 0.887322186174195
3.05318075812382 0.887353381582231
3.0533107822824 0.887384576990267
3.05334203393879 0.887415772398303
3.0533824847297 0.887446967806339
3.05368054947254 0.887478163214375
3.05390716640905 0.887509358622411
3.05409396622808 0.887540554030447
3.05421324956642 0.887571749438483
3.05433884668065 0.887602944846519
3.05459666597786 0.887634140254555
3.05464193593891 0.887665335662591
3.05469239149923 0.887696531070627
3.05479849742823 0.887727726478662
3.05481495468276 0.887758921886698
3.05506488974055 0.887790117294734
3.05516828122786 0.88782131270277
3.05583052260936 0.887852508110806
3.05600035239625 0.887883703518842
3.05604902848772 0.887914898926878
3.05662646349705 0.887946094334914
3.05664913299316 0.88797728974295
3.05668291111991 0.888008485150986
3.0567378284748 0.888039680559022
3.0568301392157 0.888070875967058
3.05696848617875 0.888102071375094
3.05710620956538 0.88813326678313
3.05725057493976 0.888164462191166
3.05727789770991 0.888195657599201
3.05729209465963 0.888226853007237
3.05739557189377 0.888258048415273
3.05871536357189 0.888289243823309
3.05891602377013 0.888320439231345
3.05907365892546 0.888351634639381
3.05908450354161 0.888382830047417
3.05914283731795 0.888414025455453
3.05924745760733 0.888445220863489
3.05949758348773 0.888476416271525
3.05981240825405 0.888507611679561
3.06017343602116 0.888538807087597
3.06021693393718 0.888570002495633
3.06047258024014 0.888601197903669
3.06068181063428 0.888632393311705
3.06090900229408 0.88866358871974
3.06141510174337 0.888694784127776
3.06152161423963 0.888725979535812
3.06177861218727 0.888757174943848
3.06203854970181 0.888788370351884
3.06211566678439 0.88881956575992
3.06226165318067 0.888850761167956
3.06229670574959 0.888881956575992
3.06247486298423 0.888913151984028
3.06248842014486 0.888944347392064
3.0626219215287 0.8889755428001
3.0626529548073 0.889006738208136
3.06269702033191 0.889037933616172
3.06289798466985 0.889069129024208
3.06290440393733 0.889100324432244
3.06354172005636 0.88913151984028
3.06376105880465 0.889162715248315
3.06401942490748 0.889193910656351
3.06411372360156 0.889225106064387
3.06418368606781 0.889256301472423
3.06428380896435 0.889287496880459
3.06439913181325 0.889318692288495
3.06470874158613 0.889349887696531
3.06478468741862 0.889381083104567
3.06495911266408 0.889412278512603
3.06506339071041 0.889443473920639
3.06549566486421 0.889474669328675
3.06565832075252 0.889505864736711
3.0660215486958 0.889537060144747
3.06618542579978 0.889568255552783
3.06652151408629 0.889599450960819
3.06706390827975 0.889630646368855
3.06707925934817 0.889661841776891
3.06734771858635 0.889693037184926
3.06753705551129 0.889724232592962
3.06761252170456 0.889755428000998
3.06822084022354 0.889786623409034
3.06831014626817 0.88981781881707
3.06878815184367 0.889849014225106
3.06893850290337 0.889880209633142
3.06893894681655 0.889911405041178
3.06899334843334 0.889942600449214
3.06931262774698 0.88997379585725
3.06972721740056 0.890004991265286
3.06976248271081 0.890036186673322
3.06989982287308 0.890067382081358
3.06993196494929 0.890098577489394
3.07026517199264 0.89012977289743
3.07051976470288 0.890160968305466
3.07065408805986 0.890192163713501
3.07069993092664 0.890223359121537
3.07079558168388 0.890254554529573
3.070833776747 0.890285749937609
3.07099792450865 0.890316945345645
3.07145586727045 0.890348140753681
3.07161130448726 0.890379336161717
3.07179916159369 0.890410531569753
3.07197193899974 0.890441726977789
3.07230695291744 0.890472922385825
3.07231269178433 0.890504117793861
3.07236474524976 0.890535313201897
3.07249156047988 0.890566508609933
3.07259556291466 0.890597704017969
3.07317398175527 0.890628899426005
3.07330993197611 0.890660094834041
3.07344817859157 0.890691290242076
3.07352474894012 0.890722485650112
3.07357679285057 0.890753681058148
3.07362706669385 0.890784876466184
3.07375863301225 0.89081607187422
3.07407142834218 0.890847267282256
3.07468178823863 0.890878462690292
3.07481469915402 0.890909658098328
3.07510212993351 0.890940853506364
3.07519643557247 0.8909720489144
3.07576961610919 0.891003244322436
3.0762781388901 0.891034439730472
3.07634252152876 0.891065635138508
3.07667653686437 0.891096830546544
3.07667711525832 0.89112802595458
3.07668485177268 0.891159221362615
3.07670117208195 0.891190416770651
3.07680986747316 0.891221612178687
3.07682267523587 0.891252807586723
3.07692669975215 0.891284002994759
3.07696006780161 0.891315198402795
3.07711914047321 0.891346393810831
3.07757477101276 0.891377589218867
3.07768585370519 0.891408784626903
3.07777511485653 0.891439980034939
3.07812669180171 0.891471175442975
3.07817986146548 0.891502370851011
3.07878994066156 0.891533566259047
3.07907966416128 0.891564761667083
3.07934723668016 0.891595957075119
3.07939786924131 0.891627152483154
3.07945167772058 0.89165834789119
3.07961133458353 0.891689543299226
3.08027229271727 0.891720738707262
3.08035050269196 0.891751934115298
3.0806174851357 0.891783129523334
3.08065310235432 0.89181432493137
3.08074674997842 0.891845520339406
3.08079808714181 0.891876715747442
3.08082237571045 0.891907911155478
3.08098269385214 0.891939106563514
3.08121338153742 0.89197030197155
3.08130481352469 0.892001497379586
3.08184741576586 0.892032692787622
3.08185317346838 0.892063888195658
3.08190938737459 0.892095083603694
3.08206679017015 0.89212627901173
3.08208882758791 0.892157474419765
3.08217123366737 0.892188669827801
3.08256860094156 0.892219865235837
3.08268392401114 0.892251060643873
3.0827753292654 0.892282256051909
3.08279333676168 0.892313451459945
3.08282630030198 0.892344646867981
3.0831072897811 0.892375842276017
3.08376039199081 0.892407037684053
3.08408484487776 0.892438233092089
3.08427028928361 0.892469428500125
3.0844051316453 0.892500623908161
3.08441493667489 0.892531819316197
3.08446921335444 0.892563014724233
3.08482314052774 0.892594210132269
3.08516398773545 0.892625405540305
3.08571870278398 0.89265660094834
3.08620709617318 0.892687796356376
3.08678817382602 0.892718991764412
3.08705877760227 0.892750187172448
3.08711717616237 0.892781382580484
3.08717137572466 0.89281257798852
3.08743229955578 0.892843773396556
3.08782979738277 0.892874968804592
3.08824239157172 0.892906164212628
3.08830220091328 0.892937359620664
3.08843057638929 0.8929685550287
3.08846329701634 0.892999750436736
3.08872291851234 0.893030945844772
3.08879695164356 0.893062141252808
3.08923177083983 0.893093336660844
3.08933245230328 0.89312453206888
3.08958610652859 0.893155727476916
3.09018766352504 0.893186922884951
3.09019880711482 0.893218118292987
3.09025688692312 0.893249313701023
3.09028291389173 0.893280509109059
3.09043221065837 0.893311704517095
3.09044061310179 0.893342899925131
3.09056706811142 0.893374095333167
3.09057448835388 0.893405290741203
3.09080310063897 0.893436486149239
3.09113053608258 0.893467681557275
3.09175421592583 0.893498876965311
3.09214719070318 0.893530072373347
3.0922953068423 0.893561267781383
3.09233790748258 0.893592463189419
3.09267278297224 0.893623658597455
3.09285353702743 0.89365485400549
3.09348983570749 0.893686049413526
3.09387304178085 0.893717244821562
3.09423131611508 0.893748440229598
3.09428568721579 0.893779635637634
3.09433574028307 0.89381083104567
3.09475008087748 0.893842026453706
3.09480161733615 0.893873221861742
3.09489566132903 0.893904417269778
3.09595188707161 0.893935612677814
3.09689834140714 0.89396680808585
3.09698304556238 0.893998003493886
3.09728452839063 0.894029198901922
3.09730384773894 0.894060394309958
3.09737436042944 0.894091589717994
3.09761720632515 0.894122785126029
3.09764433360538 0.894153980534065
3.09782944942262 0.894185175942101
3.09786364053855 0.894216371350137
3.09817150176316 0.894247566758173
3.09819308838218 0.894278762166209
3.09827561489539 0.894309957574245
3.09873278616049 0.894341152982281
3.09889232714939 0.894372348390317
3.09918416784789 0.894403543798353
3.09971675287735 0.894434739206389
3.09990864319118 0.894465934614425
3.10009008347409 0.894497130022461
3.10015560698436 0.894528325430497
3.10017869510662 0.894559520838533
3.10084848825348 0.894590716246569
3.10085852581798 0.894621911654604
3.10098825533526 0.89465310706264
3.10150253495045 0.894684302470676
3.10153224467036 0.894715497878712
3.10180943263729 0.894746693286748
3.10237906382974 0.894777888694784
3.10256049340875 0.89480908410282
3.10281858539508 0.894840279510856
3.10297664090532 0.894871474918892
3.10346468909064 0.894902670326928
3.10409536448239 0.894933865734964
3.10416044081293 0.894965061143
3.10451358701476 0.894996256551036
3.10513235762064 0.895027451959072
3.10519035824214 0.895058647367108
3.10579525641674 0.895089842775144
3.10602740823395 0.895121038183179
3.10612663126549 0.895152233591215
3.10653950395151 0.895183428999251
3.10660069925883 0.895214624407287
3.10676536508251 0.895245819815323
3.10699015413813 0.895277015223359
3.10717634558157 0.895308210631395
3.10737786423351 0.895339406039431
3.10773314807807 0.895370601447467
3.10831328041228 0.895401796855503
3.10838438359351 0.895432992263539
3.10998642215355 0.895464187671575
3.10999977650252 0.895495383079611
3.11074912941938 0.895526578487647
3.11087603665218 0.895557773895683
3.11096006955348 0.895588969303719
3.11131824108486 0.895620164711755
3.11152267618749 0.89565136011979
3.11190797682953 0.895682555527826
3.11193697830158 0.895713750935862
3.11227019094422 0.895744946343898
3.11250592698518 0.895776141751934
3.11260019310739 0.89580733715997
3.11263083876828 0.895838532568006
3.11267961710907 0.895869727976042
3.11320514046386 0.895900923384078
3.11380958926146 0.895932118792114
3.11492520696983 0.89596331420015
3.11500866639312 0.895994509608186
3.11534008477057 0.896025705016222
3.11536072372677 0.896056900424258
3.11565409632198 0.896088095832294
3.11590742735912 0.89611929124033
3.11639735031426 0.896150486648365
3.11766909401908 0.896181682056401
3.11778396930577 0.896212877464437
3.11818102126695 0.896244072872473
3.11843080712862 0.896275268280509
3.11845274351059 0.896306463688545
3.11869347857541 0.896337659096581
3.11927362595514 0.896368854504617
3.11927706246115 0.896400049912653
3.11932180307086 0.896431245320689
3.11944540692885 0.896462440728725
3.11956671211258 0.896493636136761
3.11987534172422 0.896524831544797
3.12013647042467 0.896556026952833
3.12084748652634 0.896587222360869
3.12211373480797 0.896618417768904
3.12251881245702 0.89664961317694
3.12306113437511 0.896680808584976
3.12311779560291 0.896712003993012
3.12346794226964 0.896743199401048
3.1236385128677 0.896774394809084
3.12368794449076 0.89680559021712
3.12368801281793 0.896836785625156
3.12387307367674 0.896867981033192
3.12413663738959 0.896899176441228
3.12422023250457 0.896930371849264
3.12436406494739 0.8969615672573
3.124480315607 0.896992762665336
3.1247254997914 0.897023958073372
3.12476771272921 0.897055153481408
3.1257364094145 0.897086348889443
3.12760819882492 0.897117544297479
3.12776751183868 0.897148739705515
3.12810557239243 0.897179935113551
3.12944851585711 0.897211130521587
3.12974406713873 0.897242325929623
3.13028274885071 0.897273521337659
3.13030678964092 0.897304716745695
3.13042076679999 0.897335912153731
3.13064763440899 0.897367107561767
3.13083432487949 0.897398302969803
3.13084537123596 0.897429498377839
3.1308482945697 0.897460693785875
3.13101876598979 0.897491889193911
3.13205912696841 0.897523084601947
3.13227174063055 0.897554280009983
3.13246328173853 0.897585475418019
3.13257118307037 0.897616670826054
3.13267581900504 0.89764786623409
3.13416554702806 0.897679061642126
3.13441513768886 0.897710257050162
3.13469323132963 0.897741452458198
3.13507684830651 0.897772647866234
3.13520728453528 0.89780384327427
3.13582129383554 0.897835038682306
3.13582691616556 0.897866234090342
3.13619651948135 0.897897429498378
3.1362835668983 0.897928624906414
3.13705549191339 0.89795982031445
3.13773613406506 0.897991015722486
3.13841267272846 0.898022211130522
3.13860223046035 0.898053406538558
3.13903881172909 0.898084601946594
3.13904208097815 0.898115797354629
3.13957814707398 0.898146992762665
3.13998805755696 0.898178188170701
3.14089477340913 0.898209383578737
3.14119369475409 0.898240578986773
3.14123177269638 0.898271774394809
3.14141364536649 0.898302969802845
3.1415696334303 0.898334165210881
3.14199230126262 0.898365360618917
3.14205603742424 0.898396556026953
3.14215534179831 0.898427751434989
3.14251008616387 0.898458946843025
3.14324759512384 0.898490142251061
3.14456795828542 0.898521337659097
3.14474693573771 0.898552533067133
3.14485809010275 0.898583728475169
3.1453719757796 0.898614923883204
3.14610279456333 0.89864611929124
3.14614256700626 0.898677314699276
3.14622059061261 0.898708510107312
3.14626061194767 0.898739705515348
3.14649362269018 0.898770900923384
3.14650417723618 0.89880209633142
3.14656566832052 0.898833291739456
3.14663409332103 0.898864487147492
3.14685558282827 0.898895682555528
3.14703989758145 0.898926877963564
3.14707725497451 0.8989580733716
3.14737726963097 0.898989268779636
3.1475497139573 0.899020464187672
3.14793910548538 0.899051659595708
3.14837481372036 0.899082855003744
3.14854965204809 0.899114050411779
3.14886981013261 0.899145245819815
3.14935297459388 0.899176441227851
3.14939865765576 0.899207636635887
3.14954876599816 0.899238832043923
3.14983270131357 0.899270027451959
3.1498983010046 0.899301222859995
3.14992580540524 0.899332418268031
3.14996711110253 0.899363613676067
3.15060782470221 0.899394809084103
3.15064905220059 0.899426004492139
3.15111438369267 0.899457199900175
3.15133028056714 0.899488395308211
3.15156269614352 0.899519590716247
3.15165234281954 0.899550786124283
3.15214225752991 0.899581981532318
3.15270110359967 0.899613176940354
3.15304192608059 0.89964437234839
3.15343757038772 0.899675567756426
3.1536775123555 0.899706763164462
3.153755812609 0.899737958572498
3.15386172379096 0.899769153980534
3.15403857066823 0.89980034938857
3.15510563298436 0.899831544796606
3.15521972555355 0.899862740204642
3.15598044230288 0.899893935612678
3.15624418217482 0.899925131020714
3.1563121040347 0.89995632642875
3.15746209299403 0.899987521836786
3.15746226295108 0.900018717244822
3.15775420042743 0.900049912652858
3.1580199761373 0.900081108060893
3.15840713610304 0.900112303468929
3.15847155971692 0.900143498876965
3.15860752770371 0.900174694285001
3.15869686722114 0.900205889693037
3.1587463472049 0.900237085101073
3.15889832782356 0.900268280509109
3.158913882681 0.900299475917145
3.15906738728517 0.900330671325181
3.15910151513965 0.900361866733217
3.15980297516006 0.900393062141253
3.16010439395075 0.900424257549289
3.16030038065455 0.900455452957325
3.16037819888381 0.900486648365361
3.16049512081954 0.900517843773397
3.16056172927854 0.900549039181433
3.16065726197818 0.900580234589468
3.1607327606556 0.900611429997504
3.16078265370608 0.90064262540554
3.16099316267362 0.900673820813576
3.1610195217047 0.900705016221612
3.16125801188839 0.900736211629648
3.16130478375107 0.900767407037684
3.161379586472 0.90079860244572
3.16152582651279 0.900829797853756
3.16153274579119 0.900860993261792
3.16153520638491 0.900892188669828
3.16191102189734 0.900923384077864
3.16202507448945 0.9009545794859
3.1622656183574 0.900985774893936
3.16241705709 0.901016970301972
3.16301068601595 0.901048165710008
3.1630384154603 0.901079361118044
3.16318325584396 0.901110556526079
3.1637662585591 0.901141751934115
3.16397950239025 0.901172947342151
3.16410003859153 0.901204142750187
3.1642761447635 0.901235338158223
3.16440886396776 0.901266533566259
3.16457449094813 0.901297728974295
3.16457733572722 0.901328924382331
3.16519236489706 0.901360119790367
3.16545610034643 0.901391315198403
3.16554374895143 0.901422510606439
3.16591254826059 0.901453706014475
3.16620538066946 0.901484901422511
3.1663848016848 0.901516096830547
3.16694925879451 0.901547292238583
3.16709963571151 0.901578487646619
3.16726211357549 0.901609683054654
3.16729013850286 0.90164087846269
3.16734977868703 0.901672073870726
3.16789483277748 0.901703269278762
3.16835106262171 0.901734464686798
3.16851440585237 0.901765660094834
3.16862853649144 0.90179685550287
3.16879969023357 0.901828050910906
3.16882352576226 0.901859246318942
3.168865272681 0.901890441726978
3.16901222210419 0.901921637135014
3.16901441158507 0.90195283254305
3.16926592363757 0.901984027951086
3.16936323378061 0.902015223359122
3.16965220337723 0.902046418767158
3.16979627405179 0.902077614175193
3.16981380851635 0.902108809583229
3.17020447531985 0.902140004991265
3.17042260928273 0.902171200399301
3.17043115256598 0.902202395807337
3.17063146395464 0.902233591215373
3.17092356109779 0.902264786623409
3.17147271464581 0.902295982031445
3.17151883885226 0.902327177439481
3.1715698270894 0.902358372847517
3.17202641642482 0.902389568255553
3.17267426597055 0.902420763663589
3.17315546456494 0.902451959071625
3.17364511002747 0.902483154479661
3.17385287485538 0.902514349887697
3.1739719652611 0.902545545295732
3.17399255827006 0.902576740703768
3.17440704753461 0.902607936111804
3.17504401948554 0.90263913151984
3.17553562138319 0.902670326927876
3.17572680934945 0.902701522335912
3.17592452592171 0.902732717743948
3.17602681441678 0.902763913151984
3.17623300324429 0.90279510856002
3.17642314868938 0.902826303968056
3.17645597266795 0.902857499376092
3.17655050218212 0.902888694784128
3.17709486826656 0.902919890192164
3.17738308812062 0.9029510856002
3.17757239694505 0.902982281008236
3.17814341021841 0.903013476416272
3.17821580736879 0.903044671824307
3.17828077316417 0.903075867232343
3.17851374981104 0.903107062640379
3.17852428153324 0.903138258048415
3.17854241337578 0.903169453456451
3.17894607190038 0.903200648864487
3.17920300782013 0.903231844272523
3.17956137251542 0.903263039680559
3.18007757256056 0.903294235088595
3.18034414830794 0.903325430496631
3.18051164536395 0.903356625904667
3.18052557847943 0.903387821312703
3.18068064118068 0.903419016720739
3.18078116401363 0.903450212128775
3.1811832287948 0.903481407536811
3.18122897548243 0.903512602944847
3.18144783448593 0.903543798352883
3.18167246825955 0.903574993760918
3.18180123569389 0.903606189168954
3.18241013319861 0.90363738457699
3.18287063727495 0.903668579985026
3.18294440795653 0.903699775393062
3.18295673125009 0.903730970801098
3.1838518413821 0.903762166209134
3.18387862451025 0.90379336161717
3.18407996077425 0.903824557025206
3.18432746367493 0.903855752433242
3.18451368436287 0.903886947841278
3.18511839152987 0.903918143249314
3.1853686018172 0.90394933865735
3.18550158855096 0.903980534065386
3.18618767860858 0.904011729473422
3.18694541598206 0.904042924881458
3.18695163836894 0.904074120289493
3.18743047728679 0.904105315697529
3.18750151385888 0.904136511105565
3.18760239210367 0.904167706513601
3.1877618227485 0.904198901921637
3.18785298033413 0.904230097329673
3.18814860414005 0.904261292737709
3.18823975228365 0.904292488145745
3.18853991649571 0.904323683553781
3.18983222223069 0.904354878961817
3.19006686024084 0.904386074369853
3.19087746938562 0.904417269777889
3.19095562357778 0.904448465185925
3.19134017811241 0.904479660593961
3.19188717998584 0.904510856001997
3.19224956681054 0.904542051410033
3.19230061549525 0.904573246818068
3.19230587791451 0.904604442226104
3.19267839085591 0.90463563763414
3.19288897491754 0.904666833042176
3.19299808865508 0.904698028450212
3.19304144245568 0.904729223858248
3.19304864263442 0.904760419266284
3.19320260372095 0.90479161467432
3.19344639187871 0.904822810082356
3.19368762301584 0.904854005490392
3.19436260806848 0.904885200898428
3.19467796709535 0.904916396306464
3.19481061659228 0.9049475917145
3.19486444712687 0.904978787122536
3.19518656119895 0.905009982530572
3.19586697092214 0.905041177938607
3.19603922101244 0.905072373346643
3.19633272018061 0.905103568754679
3.19656042851214 0.905134764162715
3.19737762158399 0.905165959570751
3.19748487424308 0.905197154978787
3.19794590429171 0.905228350386823
3.19840471472418 0.905259545794859
3.19876412038626 0.905290741202895
3.19907462902685 0.905321936610931
3.19910260565438 0.905353132018967
3.19948123203967 0.905384327427003
3.19956401168713 0.905415522835039
3.19964018873783 0.905446718243075
3.19992483227676 0.905477913651111
3.20017053896235 0.905509109059147
3.20053179308543 0.905540304467182
3.20143175685547 0.905571499875218
3.20155191575693 0.905602695283254
3.20160890314127 0.90563389069129
3.20190033053582 0.905665086099326
3.20196273517682 0.905696281507362
3.20248046452752 0.905727476915398
3.20290523616855 0.905758672323434
3.20379683329956 0.90578986773147
3.20397273091332 0.905821063139506
3.20413459411829 0.905852258547542
3.20438286672947 0.905883453955578
3.20447402306481 0.905914649363614
3.2046139814025 0.90594584477165
3.20488126582893 0.905977040179686
3.20492649949495 0.906008235587722
3.20532655047403 0.906039430995757
3.20553986488059 0.906070626403793
3.20566500030039 0.906101821811829
3.20688634110839 0.906133017219865
3.20764258341178 0.906164212627901
3.2077634174278 0.906195408035937
3.20780188673745 0.906226603443973
3.20811458352332 0.906257798852009
3.20846124234979 0.906288994260045
3.2090307149089 0.906320189668081
3.20922118047178 0.906351385076117
3.2094727145457 0.906382580484153
3.20991173486746 0.906413775892189
3.20993308284834 0.906444971300225
3.21020535230036 0.906476166708261
3.21026622527446 0.906507362116297
3.21040239732391 0.906538557524332
3.21094719726017 0.906569752932368
3.21106277815285 0.906600948340404
3.21128742624782 0.90663214374844
3.21215159842862 0.906663339156476
3.21356209626404 0.906694534564512
3.21414897362127 0.906725729972548
3.21447688793486 0.906756925380584
3.21472094276738 0.90678812078862
3.21517110255208 0.906819316196656
3.21529849240704 0.906850511604692
3.2154977011541 0.906881707012728
3.2158731405838 0.906912902420764
3.21611227104915 0.9069440978288
3.21645764862607 0.906975293236836
3.21661875740211 0.907006488644872
3.21677757806591 0.907037684052908
3.21706150479094 0.907068879460943
3.21730477684639 0.907100074868979
3.21779007136507 0.907131270277015
3.21841378751553 0.907162465685051
3.21846978331647 0.907193661093087
3.21872456745841 0.907224856501123
3.21967321730339 0.907256051909159
3.2200244111089 0.907287247317195
3.22007533883779 0.907318442725231
3.22019480487683 0.907349638133267
3.22069579461298 0.907380833541303
3.22145458259827 0.907412028949339
3.22145635430134 0.907443224357375
3.22304243420579 0.907474419765411
3.22401119814817 0.907505615173447
3.22410566889684 0.907536810581483
3.22433046621059 0.907568005989518
3.22492788467723 0.907599201397554
3.22525186308335 0.90763039680559
3.22544681089563 0.907661592213626
3.22611536518762 0.907692787621662
3.22612825975325 0.907723983029698
3.22641449403915 0.907755178437734
3.2268019842784 0.90778637384577
3.22693124063123 0.907817569253806
3.2271966354838 0.907848764661842
3.22733437539665 0.907879960069878
3.22779090431246 0.907911155477914
3.22830576514044 0.90794235088595
3.22925060345868 0.907973546293986
3.22978505694565 0.908004741702022
3.23031821173699 0.908035937110057
3.23046941908067 0.908067132518093
3.23142918619902 0.908098327926129
3.23245721923823 0.908129523334165
3.23266755299431 0.908160718742201
3.23344135018869 0.908191914150237
3.233724550746 0.908223109558273
3.23511012379673 0.908254304966309
3.23538332893221 0.908285500374345
3.23552382329826 0.908316695782381
3.23572879217566 0.908347891190417
3.23652180408678 0.908379086598453
3.2366777442782 0.908410282006489
3.23676393507782 0.908441477414525
3.23705737449426 0.908472672822561
3.23713474461919 0.908503868230596
3.23828272112751 0.908535063638632
3.23849725430606 0.908566259046668
3.23881891156462 0.908597454454704
3.23906264378033 0.90862864986274
3.24042395826464 0.908659845270776
3.24047042876371 0.908691040678812
3.24134227376241 0.908722236086848
3.24174792788868 0.908753431494884
3.2438145317581 0.90878462690292
3.24390405993438 0.908815822310956
3.24394985950534 0.908847017718992
3.24543021081823 0.908878213127028
3.24559817264779 0.908909408535064
3.246038407134 0.9089406039431
3.24621098536678 0.908971799351136
3.24721174164842 0.909002994759172
3.24748405611408 0.909034190167207
3.24750340834104 0.909065385575243
3.24834372473645 0.909096580983279
3.24908715566809 0.909127776391315
3.24931380220854 0.909158971799351
3.24955993613774 0.909190167207387
3.24974013318425 0.909221362615423
3.24977363546337 0.909252558023459
3.25036625699782 0.909283753431495
3.251124796062 0.909314948839531
3.25253085699872 0.909346144247567
3.25286764105125 0.909377339655603
3.25365929596702 0.909408535063639
3.25441754965992 0.909439730471675
3.25480209804504 0.909470925879711
3.25511609102529 0.909502121287747
3.25526512160173 0.909533316695782
3.25823634467575 0.909564512103818
3.25848793356283 0.909595707511854
3.25857128592614 0.90962690291989
3.25961538275675 0.909658098327926
3.26011042473505 0.909689293735962
3.26105413712841 0.909720489143998
3.26126650618092 0.909751684552034
3.26246142173776 0.90978287996007
3.26376896244649 0.909814075368106
3.26488617428356 0.909845270776142
3.26491424460747 0.909876466184178
3.26632759084539 0.909907661592214
3.26648694261704 0.90993885700025
3.26904426005415 0.909970052408286
3.26968979187355 0.910001247816322
3.26975809088419 0.910032443224357
3.27000354894858 0.910063638632393
3.27022554595662 0.910094834040429
3.2706774349919 0.910126029448465
3.27078845750347 0.910157224856501
3.2723102437954 0.910188420264537
3.27442996925775 0.910219615672573
3.27472548438202 0.910250811080609
3.27503477565597 0.910282006488645
3.27562175227524 0.910313201896681
3.27598991749362 0.910344397304717
3.2775164638591 0.910375592712753
3.27873025499752 0.910406788120789
3.27916604141914 0.910437983528825
3.27953917392872 0.910469178936861
3.27983100182414 0.910500374344897
3.28055749178385 0.910531569752932
3.28103744655575 0.910562765160968
3.28124874861657 0.910593960569004
3.28301856573202 0.91062515597704
3.28357039916744 0.910656351385076
3.28387556299646 0.910687546793112
3.28418017694565 0.910718742201148
3.28518275933043 0.910749937609184
3.28571122641077 0.91078113301722
3.28646211227047 0.910812328425256
3.28713131825351 0.910843523833292
3.28744872090033 0.910874719241328
3.28858479826444 0.910905914649364
3.28868090356151 0.9109371100574
3.28893857652975 0.910968305465436
3.28928793114976 0.910999500873471
3.28987770461747 0.911030696281507
3.29062248373127 0.911061891689543
3.29141392869996 0.911093087097579
3.2918522672825 0.911124282505615
3.29327774252967 0.911155477913651
3.29353332114346 0.911186673321687
3.29381483037418 0.911217868729723
3.29431338676403 0.911249064137759
3.29463182674571 0.911280259545795
3.29525581621332 0.911311454953831
3.29564394541148 0.911342650361867
3.29613047138402 0.911373845769903
3.29675148361887 0.911405041177939
3.29720043233048 0.911436236585975
3.29775949132392 0.911467431994011
3.29795472494552 0.911498627402046
3.29878243201604 0.911529822810082
3.29946322202532 0.911561018218118
3.29982084466508 0.911592213626154
3.299877399131 0.91162340903419
3.30136534639933 0.911654604442226
3.30199636440052 0.911685799850262
3.30245751453974 0.911716995258298
3.30387392694665 0.911748190666334
3.30412661289238 0.91177938607437
3.3043071535156 0.911810581482406
3.30437302239512 0.911841776890442
3.3049605299158 0.911872972298478
3.30625883370219 0.911904167706514
3.30747408011637 0.91193536311455
3.30764651201968 0.911966558522586
3.30779656147073 0.911997753930621
3.3083802154532 0.912028949338657
3.30906303040945 0.912060144746693
3.30936812413718 0.912091340154729
3.30942624690424 0.912122535562765
3.3105071112359 0.912153730970801
3.31093731487889 0.912184926378837
3.31111762538353 0.912216121786873
3.31205988691785 0.912247317194909
3.31215892090616 0.912278512602945
3.31262748735346 0.912309708010981
3.3127463145205 0.912340903419017
3.31321334652769 0.912372098827053
3.31385313401374 0.912403294235089
3.31423637803131 0.912434489643125
3.31444176383777 0.912465685051161
3.31469459651456 0.912496880459197
3.31525182023996 0.912528075867232
3.3162532915089 0.912559271275268
3.31673516487284 0.912590466683304
3.31696179932807 0.91262166209134
3.31723105801551 0.912652857499376
3.3177759829766 0.912684052907412
3.31819804653545 0.912715248315448
3.31823980842905 0.912746443723484
3.31874723027723 0.91277763913152
3.31884407740196 0.912808834539556
3.31917257668287 0.912840029947592
3.31956221540481 0.912871225355628
3.31972548190365 0.912902420763664
3.32016936266818 0.9129336161717
3.32070098750086 0.912964811579736
3.32119347081752 0.912996006987772
3.32202738090717 0.913027202395807
3.32222562378495 0.913058397803843
3.32223790412542 0.913089593211879
3.32262678133673 0.913120788619915
3.3226346133527 0.913151984027951
3.32273766275992 0.913183179435987
3.32278460136798 0.913214374844023
3.32326598498827 0.913245570252059
3.32432109572231 0.913276765660095
3.32452023178841 0.913307961068131
3.3247273737483 0.913339156476167
3.32534054407332 0.913370351884203
3.32635679026617 0.913401547292239
3.32638953424674 0.913432742700275
3.32706296485333 0.913463938108311
3.32735073056525 0.913495133516346
3.32759308132071 0.913526328924382
3.32761349373738 0.913557524332418
3.32822209603467 0.913588719740454
3.32832145811975 0.91361991514849
3.32927412690364 0.913651110556526
3.32984529906647 0.913682305964562
3.32992903635896 0.913713501372598
3.33003193143886 0.913744696780634
3.33017690021482 0.91377589218867
3.33104718823373 0.913807087596706
3.3315744849305 0.913838283004742
3.33187854766186 0.913869478412778
3.33193304150104 0.913900673820814
3.33267836225907 0.91393186922885
3.33301578986015 0.913963064636885
3.33309400982111 0.913994260044921
3.33353778720079 0.914025455452957
3.33517405921534 0.914056650860993
3.336201273408 0.914087846269029
3.33850025431572 0.914119041677065
3.34047159914172 0.914150237085101
3.34084910284023 0.914181432493137
3.34096783203987 0.914212627901173
3.34303519534836 0.914243823309209
3.34406531265199 0.914275018717245
3.34406987717985 0.914306214125281
3.34416208063159 0.914337409533317
3.34439764968658 0.914368604941353
3.34582785532092 0.914399800349389
3.34586210998272 0.914430995757425
3.34637834740669 0.91446219116546
3.34694859650901 0.914493386573496
3.3476283627029 0.914524581981532
3.34777156108536 0.914555777389568
3.34971605421177 0.914586972797604
3.3508972948004 0.91461816820564
3.3509844087988 0.914649363613676
3.35124939350993 0.914680559021712
3.35188245073932 0.914711754429748
3.35287622982803 0.914742949837784
3.35294043543677 0.91477414524582
3.35506479732342 0.914805340653856
3.3552048323502 0.914836536061892
3.35536343727028 0.914867731469928
3.35543311116128 0.914898926877964
3.35602882927827 0.914930122286
3.35605872922346 0.914961317694036
3.35673411904894 0.914992513102071
3.35736210151314 0.915023708510107
3.3584276985019 0.915054903918143
3.35942546993647 0.915086099326179
3.3598352759495 0.915117294734215
3.36123597922021 0.915148490142251
3.36123988437345 0.915179685550287
3.3622965415742 0.915210880958323
3.36248005899791 0.915242076366359
3.36299676905801 0.915273271774395
3.36530374059946 0.915304467182431
3.36601044461095 0.915335662590467
3.36643586459477 0.915366857998503
3.36652551032483 0.915398053406539
3.36709131752756 0.915429248814575
3.36793225921092 0.915460444222611
3.3683063865777 0.915491639630646
3.37148580974625 0.915522835038682
3.37187633324395 0.915554030446718
3.37189058182884 0.915585225854754
3.37300045984648 0.91561642126279
3.37367145337708 0.915647616670826
3.37396614365146 0.915678812078862
3.37419171761276 0.915710007486898
3.37425353187876 0.915741202894934
3.37480827268249 0.91577239830297
3.37731182600007 0.915803593711006
3.37758774734436 0.915834789119042
3.37827857401583 0.915865984527078
3.37893702791076 0.915897179935114
3.37947976893239 0.91592837534315
3.38015096594541 0.915959570751186
3.38187872596722 0.915990766159221
3.38280166433889 0.916021961567257
3.38308032434085 0.916053156975293
3.38451106222886 0.916084352383329
3.384891852089 0.916115547791365
3.38511594003098 0.916146743199401
3.38538024567197 0.916177938607437
3.38546418115611 0.916209134015473
3.38563708292346 0.916240329423509
3.38582067733067 0.916271524831545
3.38831718918969 0.916302720239581
3.38874181180406 0.916333915647617
3.390162485267 0.916365111055653
3.39088995193219 0.916396306463689
3.39116977675125 0.916427501871725
3.39132145424604 0.91645869727976
3.39137338183351 0.916489892687796
3.39382287810777 0.916521088095832
3.39431507215971 0.916552283503868
3.39475164949058 0.916583478911904
3.39478916268622 0.91661467431994
3.39521962933297 0.916645869727976
3.39686791850801 0.916677065136012
3.39693022625335 0.916708260544048
3.39743963473225 0.916739455952084
3.39857413545512 0.91677065136012
3.39931799746798 0.916801846768156
3.39984635101171 0.916833042176192
3.40034810069828 0.916864237584228
3.40218826007484 0.916895432992264
3.40249327918259 0.9169266284003
3.40300057283152 0.916957823808335
3.40357592694639 0.916989019216371
3.40479030345747 0.917020214624407
3.40497278083334 0.917051410032443
3.40552429121107 0.917082605440479
3.40653352232344 0.917113800848515
3.40837569641964 0.917144996256551
3.40912078087997 0.917176191664587
3.410236529636 0.917207387072623
3.41069940429507 0.917238582480659
3.41075510925972 0.917269777888695
3.41084874896234 0.917300973296731
3.41296385763838 0.917332168704767
3.41300711760447 0.917363364112803
3.41497360194092 0.917394559520839
3.4152000650668 0.917425754928875
3.41529279364331 0.91745695033691
3.41565119440764 0.917488145744946
3.41601031953336 0.917519341152982
3.41935209726501 0.917550536561018
3.4194639100999 0.917581731969054
3.41998695976765 0.91761292737709
3.42105405717293 0.917644122785126
3.42126805778 0.917675318193162
3.42151830688056 0.917706513601198
3.42174877116967 0.917737709009234
3.42379813227503 0.91776890441727
3.42380856283823 0.917800099825306
3.42546077752535 0.917831295233342
3.42602332700885 0.917862490641378
3.42643583919869 0.917893686049414
3.42654057549082 0.91792488145745
3.42835218739862 0.917956076865485
3.43167564383795 0.917987272273521
3.43182632002449 0.918018467681557
3.43259931796735 0.918049663089593
3.43267528757373 0.918080858497629
3.43296840825809 0.918112053905665
3.43453871079562 0.918143249313701
3.43469298449648 0.918174444721737
3.43575521039215 0.918205640129773
3.43710281284506 0.918236835537809
3.43766683721342 0.918268030945845
3.43939388766613 0.918299226353881
3.44238183979515 0.918330421761917
3.4424280973702 0.918361617169953
3.44341641731744 0.918392812577989
3.44342590489888 0.918424007986025
3.44522529824286 0.918455203394061
3.44605709267287 0.918486398802096
3.44622507275764 0.918517594210132
3.44725153374462 0.918548789618168
3.44766965980466 0.918579985026204
3.45213064179796 0.91861118043424
3.4529853892525 0.918642375842276
3.45314013311486 0.918673571250312
3.45425481957757 0.918704766658348
3.45515853662257 0.918735962066384
3.45586659461687 0.91876715747442
3.45639176260258 0.918798352882456
3.45705007404198 0.918829548290492
3.45832848620628 0.918860743698528
3.46017244732014 0.918891939106564
3.4620229050186 0.9189231345146
3.4661592366304 0.918954329922635
3.46651544848299 0.918985525330671
3.46668309480145 0.919016720738707
3.46684931858955 0.919047916146743
3.46703957602751 0.919079111554779
3.4672955228239 0.919110306962815
3.47069629892792 0.919141502370851
3.47208291805946 0.919172697778887
3.47234929384063 0.919203893186923
3.4745325846813 0.919235088594959
3.47695602836795 0.919266284002995
3.47719551241003 0.919297479411031
3.47719617471405 0.919328674819067
3.4785149222001 0.919359870227103
3.47862335563385 0.919391065635139
3.48176518469501 0.919422261043174
3.48188323784676 0.91945345645121
3.4823545245534 0.919484651859246
3.48496842098686 0.919515847267282
3.48721238571209 0.919547042675318
3.4875843177125 0.919578238083354
3.4879618767155 0.91960943349139
3.48933604546615 0.919640628899426
3.48941167177258 0.919671824307462
3.49010428759382 0.919703019715498
3.49133638379803 0.919734215123534
3.49291242477245 0.91976541053157
3.4929186519023 0.919796605939606
3.49685725406172 0.919827801347642
3.49747603301097 0.919858996755678
3.49772493791829 0.919890192163714
3.49831971247477 0.919921387571749
3.49878410437997 0.919952582979785
3.50082365293075 0.919983778387821
3.5016188056511 0.920014973795857
3.5038022332617 0.920046169203893
3.50409184499712 0.920077364611929
3.50416751569911 0.920108560019965
3.50445134547491 0.920139755428001
3.50772067876051 0.920170950836037
3.50863522338821 0.920202146244073
3.50971372633581 0.920233341652109
3.50979333146825 0.920264537060145
3.51041584660889 0.920295732468181
3.51206905582505 0.920326927876217
3.51209394903688 0.920358123284253
3.51274682319189 0.920389318692289
3.51305799371124 0.920420514100325
3.51485120885277 0.92045170950836
3.51544937229577 0.920482904916396
3.51668675289769 0.920514100324432
3.51746729306481 0.920545295732468
3.5180001425567 0.920576491140504
3.51966918938775 0.92060768654854
3.52075115823945 0.920638881956576
3.52113333339635 0.920670077364612
3.52288886431278 0.920701272772648
3.5229236752199 0.920732468180684
3.52445025121189 0.92076366358872
3.52676041700687 0.920794858996756
3.52722018997525 0.920826054404792
3.52748360001229 0.920857249812828
3.52826020661968 0.920888445220864
3.5283704673842 0.9209196406289
3.52915606850472 0.920950836036935
3.53024740930666 0.920982031444971
3.53187223558516 0.921013226853007
3.53388946137278 0.921044422261043
3.53390450698644 0.921075617669079
3.53468922848124 0.921106813077115
3.53538669200959 0.921138008485151
3.5380994030685 0.921169203893187
3.5385276116978 0.921200399301223
3.53941307172062 0.921231594709259
3.5416127259684 0.921262790117295
3.54163543865413 0.921293985525331
3.54194849954523 0.921325180933367
3.54205084703842 0.921356376341403
3.54307573252562 0.921387571749439
3.54406027587971 0.921418767157475
3.54492885691773 0.92144996256551
3.54496793882505 0.921481157973546
3.54768673388498 0.921512353381582
3.54787779770311 0.921543548789618
3.54882809572413 0.921574744197654
3.5490057188686 0.92160593960569
3.54935883674649 0.921637135013726
3.54941456499083 0.921668330421762
3.55040592239432 0.921699525829798
3.55128943607305 0.921730721237834
3.55357959683954 0.92176191664587
3.55418143015451 0.921793112053906
3.55431099772688 0.921824307461942
3.55489290169081 0.921855502869978
3.55551541730236 0.921886698278014
3.55663416052514 0.921917893686049
3.55849897101928 0.921949089094085
3.55898536553069 0.921980284502121
3.55913640464436 0.922011479910157
3.56051419493349 0.922042675318193
3.56070602912387 0.922073870726229
3.56212079194428 0.922105066134265
3.56388501316575 0.922136261542301
3.56519147586288 0.922167456950337
3.56557784681442 0.922198652358373
3.56578410385823 0.922229847766409
3.5660450596382 0.922261043174445
3.56691612693417 0.922292238582481
3.56895293914241 0.922323433990517
3.56948853866315 0.922354629398553
3.56950229392897 0.922385824806588
3.57117808676934 0.922417020214624
3.57192198222166 0.92244821562266
3.57325929927559 0.922479411030696
3.57340039290327 0.922510606438732
3.57655746308722 0.922541801846768
3.57681025495675 0.922572997254804
3.5768783789422 0.92260419266284
3.57709646947692 0.922635388070876
3.57851354535814 0.922666583478912
3.57888132156354 0.922697778886948
3.57992651966334 0.922728974294984
3.57996093937685 0.92276016970302
3.58099113055607 0.922791365111056
3.58308682295322 0.922822560519092
3.58495905095273 0.922853755927128
3.58661100046143 0.922884951335164
3.58710364108607 0.922916146743199
3.58818585523578 0.922947342151235
3.58844053127491 0.922978537559271
3.58879612804828 0.923009732967307
3.58898979819978 0.923040928375343
3.589552141235 0.923072123783379
3.59043458598813 0.923103319191415
3.59308407448889 0.923134514599451
3.59336414394426 0.923165710007487
3.59339970485192 0.923196905415523
3.59345782133184 0.923228100823559
3.59352672438242 0.923259296231595
3.59368593860002 0.923290491639631
3.59385751050834 0.923321687047667
3.59408012355496 0.923352882455703
3.59422744242512 0.923384077863739
3.59427923150791 0.923415273271774
3.59460124646137 0.92344646867981
3.594832657906 0.923477664087846
3.59523531834029 0.923508859495882
3.59556358841881 0.923540054903918
3.59598178068776 0.923571250311954
3.59647716196587 0.92360244571999
3.59680249922851 0.923633641128026
3.5968645712473 0.923664836536062
3.5972407293896 0.923696031944098
3.59763362758601 0.923727227352134
3.59765837859901 0.92375842276017
3.59767779998714 0.923789618168206
3.5976919624329 0.923820813576242
3.59771817133212 0.923852008984278
3.5977595904388 0.923883204392314
3.59783187678521 0.92391439980035
3.59787154250597 0.923945595208385
3.59790454125668 0.923976790616421
3.59792359060783 0.924007986024457
3.59794607855207 0.924039181432493
3.59800123686886 0.924070376840529
3.59809882779676 0.924101572248565
3.59823884765582 0.924132767656601
3.59846210800894 0.924163963064637
3.59862232179689 0.924195158472673
3.59867212904303 0.924226353880709
3.59876463869794 0.924257549288745
3.59902409682218 0.924288744696781
3.59915003130193 0.924319940104817
3.59961489075877 0.924351135512853
3.59963198285218 0.924382330920889
3.60007911425282 0.924413526328924
3.60016128709906 0.92444472173696
3.60021741503894 0.924475917144996
3.60064769509624 0.924507112553032
3.60065659076753 0.924538307961068
3.60090333054792 0.924569503369104
3.6010004520952 0.92460069877714
3.60110708340384 0.924631894185176
3.60144650008642 0.924663089593212
3.60162788615644 0.924694285001248
3.6017351153686 0.924725480409284
3.60241142325456 0.92475667581732
3.60249455911769 0.924787871225356
3.60288825041162 0.924819066633392
3.60318090554039 0.924850262041428
3.60392360708943 0.924881457449463
3.60395343625683 0.924912652857499
3.60408335118759 0.924943848265535
3.60422313606303 0.924975043673571
3.60446938908245 0.925006239081607
3.60460182332724 0.925037434489643
3.60509937682406 0.925068629897679
3.60523201015599 0.925099825305715
3.60526174010878 0.925131020713751
3.6053368868955 0.925162216121787
3.60534376538913 0.925193411529823
3.6058135184955 0.925224606937859
3.60637204272574 0.925255802345895
3.60657240799888 0.925286997753931
3.60666151594947 0.925318193161967
3.60682597846029 0.925349388570003
3.60700710649235 0.925380583978038
3.6070619275939 0.925411779386074
3.60805349942877 0.92544297479411
3.60856104857443 0.925474170202146
3.6087652228399 0.925505365610182
3.60954441275127 0.925536561018218
3.60971560703347 0.925567756426254
3.61104563202727 0.92559895183429
3.61114144431387 0.925630147242326
3.61163009043424 0.925661342650362
3.61167589821598 0.925692538058398
3.61170134123789 0.925723733466434
3.61260163501559 0.92575492887447
3.61338909260832 0.925786124282506
3.61374364926208 0.925817319690542
3.61385496112248 0.925848515098578
3.61548749033265 0.925879710506613
3.61580532911248 0.925910905914649
3.61646003439322 0.925942101322685
3.61831306748274 0.925973296730721
3.61835010593844 0.926004492138757
3.61843503554978 0.926035687546793
3.61905306685902 0.926066882954829
3.62091736844286 0.926098078362865
3.62118694603347 0.926129273770901
3.62240802733853 0.926160469178937
3.62330835688942 0.926191664586973
3.62361157535391 0.926222859995009
3.62400921575033 0.926254055403045
3.6247174731327 0.926285250811081
3.62637594978721 0.926316446219117
3.62649916916642 0.926347641627153
3.62682120655745 0.926378837035189
3.62837270708221 0.926410032443224
3.62921014618355 0.92644122785126
3.62962693238017 0.926472423259296
3.63209377179535 0.926503618667332
3.63247640701969 0.926534814075368
3.63397191849725 0.926566009483404
3.63492153171226 0.92659720489144
3.63501830210323 0.926628400299476
3.63532111644936 0.926659595707512
3.63797678735721 0.926690791115548
3.6381600917025 0.926721986523584
3.63832095572573 0.92675318193162
3.63868458727199 0.926784377339656
3.64097453015223 0.926815572747692
3.64097659992302 0.926846768155728
3.64149944876481 0.926877963563764
3.64151034145675 0.926909158971799
3.64375141341895 0.926940354379835
3.64399668074618 0.926971549787871
3.64647905717506 0.927002745195907
3.64651615386978 0.927033940603943
3.64835585056802 0.927065136011979
3.64856625272177 0.927096331420015
3.64915784734593 0.927127526828051
3.64961186192036 0.927158722236087
3.65171003673718 0.927189917644123
3.65180583029997 0.927221113052159
3.6544365866714 0.927252308460195
3.65492283858349 0.927283503868231
3.65711521914724 0.927314699276267
3.65824170420327 0.927345894684303
3.65842735080186 0.927377090092338
3.65988643231383 0.927408285500374
3.66038071112346 0.92743948090841
3.66069823952579 0.927470676316446
3.66150982134322 0.927501871724482
3.66162505740436 0.927533067132518
3.66273759037164 0.927564262540554
3.66273837838177 0.92759545794859
3.6640451450049 0.927626653356626
3.66508628642543 0.927657848764662
3.66545118462565 0.927689044172698
3.66571257937023 0.927720239580734
3.6663996934842 0.92775143498877
3.66689775972791 0.927782630396806
3.66843194710267 0.927813825804842
3.66856004318187 0.927845021212877
3.6686313745491 0.927876216620913
3.66880520262109 0.927907412028949
3.67002943415738 0.927938607436985
3.67172893435757 0.927969802845021
3.67189360256067 0.928000998253057
3.67224647177761 0.928032193661093
3.67233427590607 0.928063389069129
3.6735047639418 0.928094584477165
3.6735589463411 0.928125779885201
3.67469901469318 0.928156975293237
3.67532118959047 0.928188170701273
3.67699060293404 0.928219366109309
3.67716758194227 0.928250561517345
3.67898227695333 0.928281756925381
3.68055287566709 0.928312952333417
3.68074415833393 0.928344147741453
3.68115661527571 0.928375343149488
3.68243821396851 0.928406538557524
3.68324807322363 0.92843773396556
3.6837989290416 0.928468929373596
3.68411247616423 0.928500124781632
3.68423379563269 0.928531320189668
3.68575410875557 0.928562515597704
3.6866601060744 0.92859371100574
3.68739917099604 0.928624906413776
3.68803224020058 0.928656101821812
3.68904656066785 0.928687297229848
3.68918857402118 0.928718492637884
3.69064974146241 0.92874968804592
3.69166496243253 0.928780883453956
3.69192823186319 0.928812078861992
3.69288013996727 0.928843274270028
3.69379694144349 0.928874469678063
3.69406206630509 0.928905665086099
3.69468505164689 0.928936860494135
3.69589040827196 0.928968055902171
3.69641160284339 0.928999251310207
3.69864963782138 0.929030446718243
3.69987347579621 0.929061642126279
3.70081147180693 0.929092837534315
3.70291308421227 0.929124032942351
3.70382927491435 0.929155228350387
3.70387440899898 0.929186423758423
3.70463733760393 0.929217619166459
3.70497261006823 0.929248814574495
3.70617832069949 0.929280009982531
3.70698249462216 0.929311205390567
3.70787390999605 0.929342400798603
3.70898429638751 0.929373596206638
3.71097147410805 0.929404791614674
3.71185911235089 0.92943598702271
3.71297418319119 0.929467182430746
3.71392160711417 0.929498377838782
3.71498101109845 0.929529573246818
3.71582234034171 0.929560768654854
3.716428128847 0.92959196406289
3.71702167800046 0.929623159470926
3.71770049624322 0.929654354878962
3.71910263638168 0.929685550286998
3.71975610346847 0.929716745695034
3.72122476020006 0.92974794110307
3.72187324097678 0.929779136511106
3.72339459821063 0.929810331919142
3.72367336286546 0.929841527327178
3.7240996752935 0.929872722735213
3.72559946734772 0.929903918143249
3.72784068821296 0.929935113551285
3.72787267368836 0.929966308959321
3.72827904389464 0.929997504367357
3.72869787638604 0.930028699775393
3.72922760907407 0.930059895183429
3.73009941769437 0.930091090591465
3.73348642385778 0.930122285999501
3.73438919403359 0.930153481407537
3.73576737943826 0.930184676815573
3.73798635766541 0.930215872223609
3.73987263622285 0.930247067631645
3.74009472622665 0.930278263039681
3.74016163090684 0.930309458447717
3.74042747816647 0.930340653855752
3.74070524803555 0.930371849263788
3.74207198377494 0.930403044671824
3.74296927062194 0.93043424007986
3.74391651104386 0.930465435487896
3.74478898259638 0.930496630895932
3.74560796978182 0.930527826303968
3.74712719433016 0.930559021712004
3.74851387449007 0.93059021712004
3.74972233856537 0.930621412528076
3.75078889935169 0.930652607936112
3.7516880499099 0.930683803344148
3.75210351046111 0.930714998752184
3.75216117358867 0.93074619416022
3.75219112551898 0.930777389568256
3.75244635689229 0.930808584976292
3.75288054957282 0.930839780384327
3.75309324730316 0.930870975792363
3.75363050558361 0.930902171200399
3.75412312317155 0.930933366608435
3.75460209975459 0.930964562016471
3.75507521572842 0.930995757424507
3.75527376553494 0.931026952832543
3.7555607928793 0.931058148240579
3.75609621637055 0.931089343648615
3.75633216246481 0.931120539056651
3.75667552740869 0.931151734464687
3.75731800466466 0.931182929872723
3.75806459479614 0.931214125280759
3.75889495973402 0.931245320688795
3.76020388595041 0.931276516096831
3.76277820204659 0.931307711504867
3.76330636237196 0.931338906912902
3.76356866631593 0.931370102320938
3.76401567388998 0.931401297728974
3.76410093304772 0.93143249313701
3.76586938778083 0.931463688545046
3.76712913108523 0.931494883953082
3.77268748410322 0.931526079361118
3.77498039463171 0.931557274769154
3.77587642490226 0.93158847017719
3.77607817934622 0.931619665585226
3.77652265926423 0.931650860993262
3.7779070574645 0.931682056401298
3.78112063167144 0.931713251809334
3.78260817031683 0.93174444721737
3.78644692082553 0.931775642625406
3.78720851529039 0.931806838033442
3.78782455724308 0.931838033441478
3.78803115091171 0.931869228849513
3.7887159237424 0.931900424257549
3.79253998039877 0.931931619665585
3.79790006629068 0.931962815073621
3.7979710257603 0.931994010481657
3.79960778314816 0.932025205889693
3.79980810168955 0.932056401297729
3.79996193703678 0.932087596705765
3.8024810629863 0.932118792113801
3.80859711711539 0.932149987521837
3.80955023483248 0.932181182929873
3.81061055988942 0.932212378337909
3.81182951295337 0.932243573745945
3.81184337443245 0.932274769153981
3.81243215003764 0.932305964562017
3.81935109536332 0.932337159970053
3.82118718309614 0.932368355378088
3.82169528328699 0.932399550786124
3.82242093875867 0.93243074619416
3.82364833912857 0.932461941602196
3.82386189097363 0.932493137010232
3.83016223550106 0.932524332418268
3.83242165507686 0.932555527826304
3.8328292868502 0.93258672323434
3.83289005276956 0.932617918642376
3.83542943468879 0.932649114050412
3.83587846637118 0.932680309458448
3.8410828151981 0.932711504866484
3.84248409225843 0.93274270027452
3.8441686909818 0.932773895682556
3.8444236424054 0.932805091090592
3.84713528953124 0.932836286498627
3.8478544986422 0.932867481906663
3.85208722707371 0.932898677314699
3.85253451940043 0.932929872722735
3.85550427552645 0.932961068130771
3.8559714459123 0.932992263538807
3.85876582068779 0.933023458946843
3.85968460357297 0.933054654354879
3.86264829991622 0.933085849762915
3.86314837744825 0.933117045170951
3.86692466690484 0.933148240578987
3.86744741431857 0.933179435987023
3.87040064183404 0.933210631395059
3.87139526795953 0.933241826803095
3.87279870119396 0.933273022211131
3.87424219438047 0.933304217619166
3.87834894951687 0.933335413027202
3.87887569720885 0.933366608435238
3.8819866864096 0.933397803843274
3.88296021994515 0.93342899925131
3.88298640904131 0.933460194659346
3.88526346776354 0.933491390067382
3.88985833032592 0.933522585475418
3.89025790532334 0.933553780883454
3.89318190673574 0.93358497629149
3.89355278147363 0.933616171699526
3.89448338167909 0.933647367107562
3.89623938437529 0.933678562515598
3.90145002139856 0.933709757923634
3.90159254883118 0.93374095333167
3.90348928143767 0.933772148739706
3.90466124245688 0.933803344147741
3.905072142683 0.933834539555777
3.90591216613142 0.933865734963813
3.90709118659508 0.933896930371849
3.90876462814265 0.933928125779885
3.91276942014317 0.933959321187921
3.91312533812506 0.933990516595957
3.9138820828562 0.934021712003993
3.91659655773574 0.934052907412029
3.91671091117526 0.934084102820065
3.91729906486473 0.934115298228101
3.91784414619875 0.934146493636137
3.91863030095587 0.934177689044173
3.92058309345064 0.934208884452209
3.92309282551786 0.934240079860245
3.92433272375132 0.934271275268281
3.92441711948964 0.934302470676317
3.92490965777472 0.934333666084352
3.92804718689297 0.934364861492388
3.9282293858434 0.934396056900424
3.92852649106796 0.93442725230846
3.92866957542647 0.934458447716496
3.92997622048918 0.934489643124532
3.93200349564212 0.934520838532568
3.93489407567277 0.934552033940604
3.93574466114212 0.93458322934864
3.93680386217765 0.934614424756676
3.93857386410189 0.934645620164712
3.93947205139843 0.934676815572748
3.94012717993978 0.934708010980784
3.94132812787585 0.93473920638882
3.94316767145432 0.934770401796856
3.94457233837597 0.934801597204892
3.94551309268827 0.934832792612927
3.94683592741018 0.934863988020963
3.94878202394816 0.934895183428999
3.95040715887969 0.934926378837035
3.95045864653315 0.934957574245071
3.95162020338652 0.934988769653107
3.95268417059847 0.935019965061143
3.95404930604355 0.935051160469179
3.95521714013312 0.935082355877215
3.9562164746875 0.935113551285251
3.95761890076091 0.935144746693287
3.96079224734439 0.935175942101323
3.96118124968971 0.935207137509359
3.96314928480969 0.935238332917395
3.96404638741434 0.935269528325431
3.96476742417989 0.935300723733467
3.96586611770028 0.935331919141502
3.96626602776128 0.935363114549538
3.96695127981188 0.935394309957574
3.9683603740021 0.93542550536561
3.97004039597678 0.935456700773646
3.9719766679937 0.935487896181682
3.97278464451313 0.935519091589718
3.97379354313449 0.935550286997754
3.97471365117703 0.93558148240579
3.97564778372374 0.935612677813826
3.97657318501187 0.935643873221862
3.97752653282784 0.935675068629898
3.97776920560125 0.935706264037934
3.97933242355327 0.93573745944597
3.98122917672905 0.935768654854006
3.98305097289435 0.935799850262041
3.98478326908986 0.935831045670077
3.98488887852182 0.935862241078113
3.98626057878159 0.935893436486149
3.98678855705392 0.935924631894185
3.98733628385313 0.935955827302221
3.98847646290963 0.935987022710257
3.98859318655367 0.936018218118293
3.99055383947188 0.936049413526329
3.99199372557282 0.936080608934365
3.99436833807816 0.936111804342401
3.99545241918778 0.936142999750437
3.99671191883161 0.936174195158473
3.99776491827909 0.936205390566509
3.99813144650759 0.936236585974545
3.99882154555322 0.936267781382581
4.00011659522893 0.936298976790616
4.00184286572761 0.936330172198652
4.00189097259086 0.936361367606688
4.00193809876791 0.936392563014724
4.00208320717696 0.93642375842276
4.00211175752569 0.936454953830796
4.00215558481822 0.936486149238832
4.00243789020857 0.936517344646868
4.00250008691257 0.936548540054904
4.00293636643563 0.93657973546294
4.00296237823028 0.936610930870976
4.00352376229594 0.936642126279012
4.00357138445715 0.936673321687048
4.00393189776199 0.936704517095084
4.00416307371703 0.93673571250312
4.00431344009565 0.936766907911156
4.00486094126862 0.936798103319191
4.00495244183816 0.936829298727227
4.00511244442486 0.936860494135263
4.00533869867283 0.936891689543299
4.00562875978431 0.936922884951335
4.00598358429764 0.936954080359371
4.0064528852201 0.936985275767407
4.00689602021035 0.937016471175443
4.00731633868646 0.937047666583479
4.00774899460407 0.937078861991515
4.0078593209267 0.937110057399551
4.00820927857398 0.937141252807587
4.00849379844524 0.937172448215623
4.00859701447989 0.937203643623659
4.00892992407552 0.937234839031695
4.00914131488295 0.937266034439731
4.00919934279248 0.937297229847766
4.00934131066563 0.937328425255802
4.01009734974728 0.937359620663838
4.01036415023428 0.937390816071874
4.01106629070128 0.93742201147991
4.01138793502901 0.937453206887946
4.01151649331001 0.937484402295982
4.01159048991587 0.937515597704018
4.01239352115821 0.937546793112054
4.01255164191815 0.93757798852009
4.01333866368445 0.937609183928126
4.01353666759308 0.937640379336162
4.01423719282884 0.937671574744198
4.01452850140986 0.937702770152234
4.01464392945391 0.93773396556027
4.0150972762655 0.937765160968306
4.01517742470163 0.937796356376342
4.01553807430049 0.937827551784377
4.01576090966928 0.937858747192413
4.0159569058628 0.937889942600449
4.01658504913746 0.937921138008485
4.01682880001866 0.937952333416521
4.01765884067041 0.937983528824557
4.01766240291201 0.938014724232593
4.01774538608275 0.938045919640629
4.01868023371579 0.938077115048665
4.01873845831499 0.938108310456701
4.01879328696109 0.938139505864737
4.01978658820211 0.938170701272773
4.01983270054397 0.938201896680809
4.01996659287626 0.938233092088845
4.02038762141207 0.938264287496881
4.02042396774752 0.938295482904916
4.02102097643737 0.938326678312952
4.02200255678988 0.938357873720988
4.02227079016189 0.938389069129024
4.02231970709819 0.93842026453706
4.02371436040642 0.938451459945096
4.02471749613322 0.938482655353132
4.02517503770357 0.938513850761168
4.02519650537752 0.938545046169204
4.02631941136855 0.93857624157724
4.02662738152598 0.938607436985276
4.02675194205561 0.938638632393312
4.02825752888351 0.938669827801348
4.0283674539646 0.938701023209384
4.03004986374103 0.93873221861742
4.03064687033899 0.938763414025455
4.0312903199091 0.938794609433491
4.03180140120585 0.938825804841527
4.03360968928776 0.938857000249563
4.03431247589617 0.938888195657599
4.03547437118501 0.938919391065635
4.03554564076768 0.938950586473671
4.03737230994654 0.938981781881707
4.0373834327641 0.939012977289743
4.037523863396 0.939044172697779
4.0375424534697 0.939075368105815
4.03825783645382 0.939106563513851
4.04050354260027 0.939137758921887
4.04151154304995 0.939168954329923
4.04370018032823 0.939200149737959
4.04640457234064 0.939231345145995
4.04699372887198 0.93926254055403
4.04845029391525 0.939293735962066
4.04867073770415 0.939324931370102
4.05030524529832 0.939356126778138
4.05035793411811 0.939387322186174
4.05240654457781 0.93941851759421
4.05383612446593 0.939449713002246
4.05726675620606 0.939480908410282
4.05741589014861 0.939512103818318
4.05940855456604 0.939543299226354
4.05967618799101 0.93957449463439
4.06113416620925 0.939605690042426
4.0620468808259 0.939636885450462
4.06333176025726 0.939668080858498
4.0650065862033 0.939699276266534
4.06816017551421 0.93973047167457
4.06903145246498 0.939761667082606
4.07034565620504 0.939792862490641
4.07058452730981 0.939824057898677
4.07320458352789 0.939855253306713
4.07369354647958 0.939886448714749
4.07426259787521 0.939917644122785
4.0754771620416 0.939948839530821
4.0774971222891 0.939980034938857
4.07757066363669 0.940011230346893
4.07913363548289 0.940042425754929
4.08126234796362 0.940073621162965
4.08142178004375 0.940104816571001
4.08186489216246 0.940136011979037
4.08519543449922 0.940167207387073
4.08527053108994 0.940198402795109
4.08783964644563 0.940229598203145
4.08854600269959 0.940260793611181
4.09024133210783 0.940291989019216
4.09215750921207 0.940323184427252
4.0921605742845 0.940354379835288
4.09308714812074 0.940385575243324
4.09615971453168 0.94041677065136
4.09677806779026 0.940447966059396
4.09764053081223 0.940479161467432
4.09809413764111 0.940510356875468
4.10048808169753 0.940541552283504
4.10148192788702 0.94057274769154
4.10285379666611 0.940603943099576
4.10300601118684 0.940635138507612
4.10712785541569 0.940666333915648
4.10826904702995 0.940697529323684
4.10833396413073 0.94072872473172
4.11288167792582 0.940759920139756
4.11350019008471 0.940791115547791
4.11380789328042 0.940822310955827
4.1181268002412 0.940853506363863
4.11855711849685 0.940884701771899
4.11976705567557 0.940915897179935
4.12409859791911 0.940947092587971
4.12441433690039 0.940978287996007
4.12461375482965 0.941009483404043
4.1287141611143 0.941040678812079
4.13127406380082 0.941071874220115
4.1346995989128 0.941103069628151
4.13542394939122 0.941134265036187
4.13608062776495 0.941165460444223
4.13658205753605 0.941196655852259
4.13660245359124 0.941227851260295
4.13667702797282 0.94125904666833
4.13673846583367 0.941290242076366
4.13685142707573 0.941321437484402
4.13694607499914 0.941352632892438
4.13711882944631 0.941383828300474
4.13715164276175 0.94141502370851
4.1374596885707 0.941446219116546
4.13787122317623 0.941477414524582
4.1383776870825 0.941508609932618
4.13885727303895 0.941539805340654
4.13897360570906 0.94157100074869
4.13967771085345 0.941602196156726
4.14046801185888 0.941633391564762
4.14135767541616 0.941664586972798
4.1422882607299 0.941695782380834
4.14278963698907 0.94172697778887
4.14325921029048 0.941758173196905
4.14422798963474 0.941789368604941
4.14517592971916 0.941820564012977
4.14607738923442 0.941851759421013
4.14623829710999 0.941882954829049
4.14694796448682 0.941914150237085
4.14775629540404 0.941945345645121
4.14785412658579 0.941976541053157
4.14847756886534 0.942007736461193
4.1489598558122 0.942038931869229
4.14911226322485 0.942070127277265
4.14968155186132 0.942101322685301
4.15016743564316 0.942132518093337
4.1506081200851 0.942163713501373
4.15428712859675 0.942194908909409
4.15708307959939 0.942226104317445
4.15909934763254 0.94225729972548
4.15968430361087 0.942288495133516
4.16576588012576 0.942319690541552
4.16795769414772 0.942350885949588
4.16927642135016 0.942382081357624
4.17159699882114 0.94241327676566
4.17717444143226 0.942444472173696
4.17883726092861 0.942475667581732
4.18351323750957 0.942506862989768
4.18468278261555 0.942538058397804
4.18848653409354 0.94256925380584
4.18974621138757 0.942600449213876
4.19513824931417 0.942631644621912
4.19548601480253 0.942662840029948
4.19967593712132 0.942694035437984
4.20063417580833 0.94272523084602
4.20570547117844 0.942756426254055
4.20746228151054 0.942787621662091
4.21074255248096 0.942818817070127
4.21149971463922 0.942850012478163
4.2164115985687 0.942881207886199
4.22171152049008 0.942912403294235
4.22234285351485 0.942943598702271
4.22546115044998 0.942974794110307
4.22723005295914 0.943005989518343
4.23263537261138 0.943037184926379
4.23313744778188 0.943068380334415
4.23742408508026 0.943099575742451
4.23813419432696 0.943130771150487
4.24348760958221 0.943161966558523
4.24914781764748 0.943193161966559
4.24933941327243 0.943224357374595
4.24959536699444 0.943255552782631
4.25429447430825 0.943286748190666
4.26024739227011 0.943317943598702
4.26081480890013 0.943349139006738
4.26120716681876 0.943380334414774
4.26508122192565 0.94341152982281
4.27140564975199 0.943442725230846
4.27198494717076 0.943473920638882
4.27302543442979 0.943505116046918
4.27584938809716 0.943536311454954
4.28259566725126 0.94356750686299
4.28474435619385 0.943598702271026
4.28659643778224 0.943629897679062
4.29382004023417 0.943661093087098
4.29638905020266 0.943692288495134
4.29729790663417 0.94372348390317
4.30502602641821 0.943754679311205
4.30800984675194 0.943785874719241
4.31616068825568 0.943817070127277
4.31944253038899 0.943848265535313
4.31955708723134 0.943879460943349
4.32725022807891 0.943910656351385
4.33113403555213 0.943941851759421
4.33829311704412 0.943973047167457
4.34274027491439 0.944004242575493
4.34934084769819 0.944035437983529
4.35437612410467 0.944066633391565
4.36044343891519 0.944097828799601
4.36599073165404 0.944129024207637
4.36733713179604 0.944160219615673
4.37167764947007 0.944191415023709
4.37323803046813 0.944222610431744
4.3774835209441 0.94425380583978
4.37763655879671 0.944285001247816
4.38173539619806 0.944316196655852
4.38301668366898 0.944347392063888
4.38763191593208 0.944378587471924
4.38920948228711 0.94440978287996
4.39012572957317 0.944440978287996
4.394435738385 0.944472173696032
4.39842903333707 0.944503369104068
4.40071074206967 0.944534564512104
4.40297434618837 0.94456575992014
4.40593270552266 0.944596955328176
4.40669865031315 0.944628150736212
4.41211499038269 0.944659346144248
4.41335744825172 0.944690541552284
4.41490744186271 0.944721736960319
4.41652974423217 0.944752932368355
4.41740857982216 0.944784127776391
4.423131326547 0.944815323184427
4.42342090701616 0.944846518592463
4.42346815559331 0.944877714000499
4.42880823795796 0.944908909408535
4.4313974029623 0.944940104816571
4.43358206985946 0.944971300224607
4.43465651414151 0.945002495632643
4.43975400076953 0.945033691040679
4.44008389798845 0.945064886448715
4.44369870986151 0.945096081856751
4.44587280234029 0.945127277264787
4.44820519354227 0.945158472672823
4.45381888479632 0.945189668080859
4.45675741235472 0.945220863488895
4.45677556079471 0.94525205889693
4.45709455057386 0.945283254304966
4.4572442374554 0.945314449713002
4.46396716552807 0.945345645121038
4.46543977573379 0.945376840529074
4.46749968824042 0.94540803593711
4.46834866735896 0.945439231345146
4.4741722008722 0.945470426753182
4.47419972410282 0.945501622161218
4.47966187717196 0.945532817569254
4.479875915945 0.94556401297729
4.48005762738507 0.945595208385326
4.48026226279176 0.945626403793362
4.48050305760843 0.945657599201398
4.48077412221195 0.945688794609434
4.48108050755226 0.94571999001747
4.48141533199375 0.945751185425505
4.4817790538157 0.945782380833541
4.48216211222359 0.945813576241577
4.48259737679 0.945844771649613
4.4830016682781 0.945875967057649
4.48307009988915 0.945907162465685
4.48358708062075 0.945938357873721
4.48414028340644 0.945969553281757
4.48437964807516 0.946000748689793
4.48470937749719 0.946031944097829
4.48530084978834 0.946063139505865
4.49105837895003 0.946094334913901
4.49189654011386 0.946125530321937
4.49466926943195 0.946156725729973
4.50088538850107 0.946187921138009
4.50248709265668 0.946219116546045
4.50476257725075 0.94625031195408
4.50503951329196 0.946281507362116
4.50999130693381 0.946312702770152
4.51176117932384 0.946343898178188
4.51549225277507 0.946375093586224
4.51871138946027 0.94640628899426
4.5192644262045 0.946437484402296
4.51977254189453 0.946468679810332
4.52558801807016 0.946499875218368
4.52600058385811 0.946531070626404
4.52693766382511 0.94656226603444
4.52867908260904 0.946593461442476
4.53132158369185 0.946624656850512
4.53236268312404 0.946655852258548
4.53520062811159 0.946687047666584
4.53554913778519 0.946718243074619
4.53659076712034 0.946749438482655
4.53823466346795 0.946780633890691
4.53901934208153 0.946811829298727
4.54282490186772 0.946843024706763
4.54410267059921 0.946874220114799
4.54559319572436 0.946905415522835
4.54629499824907 0.946936610930871
4.54726195018558 0.946967806338907
4.54793182015413 0.946999001746943
4.5521037293672 0.947030197154979
4.55257413058105 0.947061392563015
4.55425635161609 0.947092587971051
4.55741838353704 0.947123783379087
4.55771985306445 0.947154978787123
4.55799144845813 0.947186174195158
4.55852740626803 0.947217369603194
4.56098706059776 0.94724856501123
4.56482248530548 0.947279760419266
4.5656156986143 0.947310955827302
4.56857134884009 0.947342151235338
4.56875100320842 0.947373346643374
4.56934149525507 0.94740454205141
4.57094326977389 0.947435737459446
4.57252057199645 0.947466932867482
4.5768735367446 0.947498128275518
4.57692943465518 0.947529323683554
4.57766320394949 0.94756051909159
4.57954078514787 0.947591714499626
4.57975175328943 0.947622909907662
4.58258452332048 0.947654105315698
4.58597601633108 0.947685300723734
4.58819486169491 0.947716496131769
4.59033605255811 0.947747691539805
4.59093562587026 0.947778886947841
4.59105897751001 0.947810082355877
4.59636664762915 0.947841277763913
4.59843014755688 0.947872473171949
4.59941403839711 0.947903668579985
4.60111021129372 0.947934863988021
4.60151149233019 0.947966059396057
4.602238425959 0.947997254804093
4.60655276040747 0.948028450212129
4.60659728355779 0.948059645620165
4.61061244268109 0.948090841028201
4.61151839510988 0.948122036436237
4.61185453803497 0.948153231844273
4.61188855770441 0.948184427252309
4.61640919230488 0.948215622660344
4.62122435473898 0.94824681806838
4.62142666741626 0.948278013476416
4.62176432551491 0.948309208884452
4.6226190394247 0.948340404292488
4.62599673208943 0.948371599700524
4.63070357844549 0.94840279510856
4.63102975756755 0.948433990516596
4.6328691227126 0.948465185924632
4.63332627971505 0.948496381332668
4.63539233610821 0.948527576740704
4.6400677313386 0.94855877214874
4.64058824894092 0.948589967556776
4.6439260984815 0.948621162964812
4.64406339699707 0.948652358372848
4.64473018211361 0.948683553780884
4.64944569303317 0.94871474918892
4.65012614920617 0.948745944596955
4.65331545956768 0.948777140004991
4.65416829073465 0.948808335413027
4.65477663511262 0.948839530821063
4.65490972249731 0.948870726229099
4.65892758793808 0.948901921637135
4.65967042427715 0.948933117045171
4.66230179137373 0.948964312453207
4.66370647710076 0.948995507861243
4.66554558887374 0.949026703269279
4.66582032759267 0.949057898677315
4.66850416986749 0.949089094085351
4.66921856424271 0.949120289493387
4.67129616556623 0.949151484901423
4.67329375388126 0.949182680309459
4.67806905407229 0.949213875717494
4.67879859313421 0.94924507112553
4.68021625492134 0.949276266533566
4.68188074884302 0.949307461941602
4.68282769199831 0.949338657349638
4.68757601589044 0.949369852757674
4.68835871470412 0.94940104816571
4.68905089504213 0.949432243573746
4.69233589759019 0.949463438981782
4.69292904595934 0.949494634389818
4.69708145632558 0.949525829797854
4.69784618262104 0.94955702520589
4.69797490968231 0.949588220613926
4.70185919991781 0.949619416021962
4.70390621453817 0.949650611429998
4.70659722456165 0.949681806838033
4.70759579075395 0.949713002246069
4.70932966431928 0.949744197654105
4.71464679995989 0.949775393062141
4.71481317548074 0.949806588470177
4.71527501784855 0.949837783878213
4.71724849051032 0.949868979286249
4.71742310614362 0.949900174694285
4.71982199958847 0.949931370102321
4.7226193124388 0.949962565510357
4.72392091844881 0.949993760918393
4.72506180663517 0.950024956326429
4.72565031889093 0.950056151734465
4.72695567882129 0.950087347142501
4.73041471385184 0.950118542550537
4.73257084643392 0.950149737958573
4.73582897439445 0.950180933366608
4.73644554688921 0.950212128774644
4.73666856210384 0.95024332418268
4.73932852842242 0.950274519590716
4.7411722760538 0.950305714998752
4.74133233157449 0.950336910406788
4.74541428119866 0.950368105814824
4.74643492996117 0.95039930122286
4.74684122232053 0.950430496630896
4.74719792266966 0.950461692038932
4.74972128572517 0.950492887446968
4.75137012678481 0.950524082855004
4.75230483013051 0.95055527826304
4.75495679238458 0.950586473671076
4.75719952875036 0.950617669079112
4.75774679283771 0.950648864487148
4.75790999092993 0.950680059895183
4.75822897323677 0.950711255303219
4.76117742990815 0.950742450711255
4.76129124458802 0.950773646119291
4.76295542280287 0.950804841527327
4.76305929835602 0.950836036935363
4.76348354574247 0.950867232343399
4.76556411338984 0.950898427751435
4.76639447479305 0.950929623159471
4.76667893950578 0.950960818567507
4.76822324066373 0.950992013975543
4.76859969562649 0.951023209383579
4.76863188785734 0.951054404791615
4.76910908408549 0.951085600199651
4.77096456459589 0.951116795607687
4.77320585786999 0.951147991015723
4.77418893745105 0.951179186423759
4.77506916452168 0.951210381831794
4.77612220193127 0.95124157723983
4.77795623699768 0.951272772647866
4.77805460994441 0.951303968055902
4.77933988797437 0.951335163463938
4.77978498237981 0.951366358871974
4.78083093117885 0.95139755428001
4.7812433226738 0.951428749688046
4.78124652433956 0.951459945096082
4.78126745556318 0.951491140504118
4.78127890858186 0.951522335912154
4.78128010752602 0.95155353132019
4.78129833956079 0.951584726728226
4.78131657912216 0.951615922136262
4.78132204776032 0.951647117544298
4.78133168056327 0.951678312952334
4.78133506401587 0.951709508360369
4.78144695713062 0.951740703768405
4.78156900005274 0.951771899176441
4.78167297187713 0.951803094584477
4.78178273239623 0.951834289992513
4.78187441148406 0.951865485400549
4.78191850235268 0.951896680808585
4.78193452992365 0.951927876216621
4.78194430443542 0.951959071624657
4.78195356463719 0.951990267032693
4.7819573474142 0.952021462440729
4.78196942310217 0.952052657848765
4.78201077566671 0.952083853256801
4.7820519067545 0.952115048664837
4.78211833837509 0.952146244072873
4.78218777409799 0.952177439480908
4.78225421730501 0.952208634888944
4.78232066742179 0.95223983029698
4.78241518836446 0.952271025705016
4.78247188761274 0.952302221113052
4.78254077771868 0.952333416521088
4.78269840624696 0.952364611929124
4.78286599782897 0.95239580733716
4.7830676477037 0.952427002745196
4.78322563498381 0.952458198153232
4.78339237171467 0.952489393561268
4.78342685381885 0.952520588969304
4.78358586731987 0.95255178437734
4.78375389405012 0.952582979785376
4.78398505074342 0.952614175193412
4.78420091198948 0.952645370601447
4.78445185301942 0.952676566009483
4.78470884271244 0.952707761417519
4.78494358772631 0.952738956825555
4.7850532797692 0.952770152233591
4.78517537782663 0.952801347641627
4.78537614090784 0.952832543049663
4.78539287035384 0.952863738457699
4.78559923473818 0.952894933865735
4.78586874611922 0.952926129273771
4.78616335520961 0.952957324681807
4.78647931058406 0.952988520089843
4.78668490998649 0.953019715497879
4.78675247223615 0.953050910905915
4.7868426386213 0.953082106313951
4.78703267288806 0.953113301721987
4.78719718940817 0.953144497130023
4.78753799574113 0.953175692538058
4.78786977531722 0.953206887946094
4.78820983995239 0.95323808335413
4.78853808300538 0.953269278762166
4.7889059202449 0.953300474170202
4.7892860163571 0.953331669578238
4.78971344688103 0.953362864986274
4.790060144607 0.95339406039431
4.79013508001667 0.953425255802346
4.79039054037196 0.953456451210382
4.79059908722627 0.953487646618418
4.79072533504536 0.953518842026454
4.79082166618632 0.95355003743449
4.79107530553598 0.953581232842526
4.79109214304637 0.953612428250562
4.79138446178322 0.953643623658598
4.79171670567416 0.953674819066633
4.7917229167964 0.953706014474669
4.79208569443691 0.953737209882705
4.79255715305163 0.953768405290741
4.79308378921212 0.953799600698777
4.79372091453691 0.953830796106813
4.79444647832568 0.953861991514849
4.79466055740411 0.953893186922885
4.79526349094564 0.953924382330921
4.79580292441561 0.953955577738957
4.79601721919413 0.953986773146993
4.79611460189297 0.954017968555029
4.79686315273823 0.954049163963065
4.79703260897907 0.954080359371101
4.79727632718981 0.954111554779137
4.79799171141729 0.954142750187173
4.79829545388666 0.954173945595208
4.79899793767616 0.954205141003244
4.80000102800554 0.95423633641128
4.80005579198843 0.954267531819316
4.80067263768723 0.954298727227352
4.80076575333861 0.954329922635388
4.80114227028256 0.954361118043424
4.80129047797355 0.95439231345146
4.8017305497892 0.954423508859496
4.80223257153053 0.954454704267532
4.80334552369828 0.954485899675568
4.80448417555928 0.954517095083604
4.80496669613944 0.95454829049164
4.80500678204153 0.954579485899676
4.80561770402316 0.954610681307712
4.80573352127897 0.954641876715748
4.80677022783488 0.954673072123783
4.80684090709037 0.954704267531819
4.80789826937002 0.954735462939855
4.8079738632696 0.954766658347891
4.8080678254406 0.954797853755927
4.80920737887687 0.954829049163963
4.81049395134347 0.954860244571999
4.81062281959871 0.954891439980035
4.81100518665309 0.954922635388071
4.81140571921079 0.954953830796107
4.81179240610109 0.954985026204143
4.81187422541831 0.955016221612179
4.81248199185841 0.955047417020215
4.81255902429635 0.955078612428251
4.81329752638904 0.955109807836287
4.81381144313181 0.955141003244322
4.81397784605298 0.955172198652358
4.81566761702113 0.955203394060394
4.81651400878829 0.95523458946843
4.81727556718003 0.955265784876466
4.81767997699762 0.955296980284502
4.81816323816824 0.955328175692538
4.81852383960886 0.955359371100574
4.81888419561226 0.95539056650861
4.81908509197549 0.955421761916646
4.82046417492508 0.955452957324682
4.82057870644567 0.955484152732718
4.82094164461121 0.955515348140754
4.8219549566854 0.95554654354879
4.82198839186827 0.955577738956826
4.82291124678925 0.955608934364862
4.82298085003534 0.955640129772897
4.82345719379757 0.955671325180933
4.82365770480821 0.955702520588969
4.82394854667073 0.955733715997005
4.82484406863106 0.955764911405041
4.8252190054841 0.955796106813077
4.82612856061052 0.955827302221113
4.82735423506879 0.955858497629149
4.82735591001825 0.955889693037185
4.82844737977429 0.955920888445221
4.82917885540082 0.955952083853257
4.82929602314999 0.955983279261293
4.829333666508 0.956014474669329
4.82948431773573 0.956045670077365
4.82971657047528 0.956076865485401
4.82980415537095 0.956108060893437
4.83037870668062 0.956139256301472
4.83051110031658 0.956170451709508
4.8310936260823 0.956201647117544
4.8311912031261 0.95623284252558
4.83191089105482 0.956264037933616
4.83201527703194 0.956295233341652
4.83238729340889 0.956326428749688
4.83256768238717 0.956357624157724
4.83273030823688 0.95638881956576
4.83316021078746 0.956420014973796
4.83376862473001 0.956451210381832
4.8342020109654 0.956482405789868
4.83442356376651 0.956513601197904
4.83509968337428 0.95654479660594
4.83555816607033 0.956575992013976
4.83573410806685 0.956607187422012
4.83577019569077 0.956638382830048
4.83588434897885 0.956669578238083
4.83640880302503 0.956700773646119
4.83674119017757 0.956731969054155
4.83698896014507 0.956763164462191
4.83747728638665 0.956794359870227
4.8377116792954 0.956825555278263
4.83777996648141 0.956856750686299
4.83787460899748 0.956887946094335
4.8381425342716 0.956919141502371
4.83819724058151 0.956950336910407
4.8382060077464 0.956981532318443
4.83821171676542 0.957012727726479
4.83823186311567 0.957043923134515
4.83824484592953 0.957075118542551
4.83831322565453 0.957106313950587
4.83847152933767 0.957137509358623
4.8386635618118 0.957168704766658
4.83868466248599 0.957199900174694
4.83892283023516 0.95723109558273
4.83917507085895 0.957262290990766
4.83939145593904 0.957293486398802
4.83943389152854 0.957324681806838
4.83956070285227 0.957355877214874
4.83958769648295 0.95738707262291
4.83968857753504 0.957418268030946
4.83972365736366 0.957449463438982
4.8397491361484 0.957480658847018
4.83976088444618 0.957511854255054
4.83976605593572 0.95754304966309
4.83978067287325 0.957574245071126
4.8397895236679 0.957605440479162
4.83979785491948 0.957636635887197
4.83982179092923 0.957667831295233
4.83983743034672 0.957699026703269
4.83983750481526 0.957730222111305
4.83985241119834 0.957761417519341
4.83985995071246 0.957792612927377
4.84005899427737 0.957823808335413
4.84039818656124 0.957855003743449
4.84056770882736 0.957886199151485
4.84100181374249 0.957917394559521
4.84108393417852 0.957948589967557
4.84136926759901 0.957979785375593
4.84168393339032 0.958010980783629
4.84176981966911 0.958042176191665
4.84199927427548 0.958073371599701
4.84216002537626 0.958104567007736
4.8422552642814 0.958135762415772
4.84245139569562 0.958166957823808
4.84259268627414 0.958198153231844
4.84265007956532 0.95822934863988
4.84268131931709 0.958260544047916
4.84269333236848 0.958291739455952
4.84272849064483 0.958322934863988
4.84608036543418 0.958354130272024
4.84791574477148 0.95838532568006
4.84858298713354 0.958416521088096
4.85021172673783 0.958447716496132
4.8502625487281 0.958478911904168
4.85044772663458 0.958510107312204
4.8529522359798 0.95854130272024
4.85414957631719 0.958572498128276
4.85443063311586 0.958603693536311
4.85517974543421 0.958634888944347
4.85937258648525 0.958666084352383
4.86015930094789 0.958697279760419
4.86050178372065 0.958728475168455
4.86103594072187 0.958759670576491
4.86189374298907 0.958790865984527
4.86254714849447 0.958822061392563
4.86278718324468 0.958853256800599
4.86311035783015 0.958884452208635
4.86693035152896 0.958915647616671
4.86864563942658 0.958946843024707
4.86874743542982 0.958978038432743
4.87011221444674 0.959009233840779
4.87112017296413 0.959040429248815
4.87157436558162 0.959071624656851
4.87265599296675 0.959102820064887
4.87320266406162 0.959134015472922
4.87343456190492 0.959165210880958
4.87566792445201 0.959196406288994
4.87797846451011 0.95922760169703
4.87947786016726 0.959258797105066
4.88000410450188 0.959289992513102
4.88017498050149 0.959321187921138
4.88214382382647 0.959352383329174
4.88277427944923 0.95938357873721
4.88325407356902 0.959414774145246
4.8865854359878 0.959445969553282
4.88744685683973 0.959477164961318
4.88788393572582 0.959508360369354
4.89034873661352 0.95953955577739
4.89268960167941 0.959570751185426
4.89295359927695 0.959601946593462
4.89321441065474 0.959633142001497
4.89326472037335 0.959664337409533
4.89378983218639 0.959695532817569
4.8962976024883 0.959726728225605
4.89702675796126 0.959757923633641
4.89985130950999 0.959789119041677
4.90055495685684 0.959820314449713
4.90223168572391 0.959851509857749
4.90321427740303 0.959882705265785
4.90321756161364 0.959913900673821
4.90323442871515 0.959945096081857
4.90471995713864 0.959976291489893
4.90650154444037 0.960007486897929
4.90671671069784 0.960038682305965
4.91074595132018 0.960069877714001
4.91076203876607 0.960101073122037
4.91316398463284 0.960132268530072
4.9131654121794 0.960163463938108
4.91318949014527 0.960194659346144
4.91356812400966 0.96022585475418
4.91376748225002 0.960257050162216
4.91654127860725 0.960288245570252
4.9193835079534 0.960319440978288
4.91984966454154 0.960350636386324
4.92084342671272 0.96038183179436
4.92156960518414 0.960413027202396
4.92310294511076 0.960444222610432
4.92400323737384 0.960475418018468
4.92427326757913 0.960506613426504
4.92645049104546 0.96053780883454
4.92655318861328 0.960569004242576
4.92804110870491 0.960600199650611
4.92992852743963 0.960631395058647
4.93077213946028 0.960662590466683
4.93297640693302 0.960693785874719
4.93329450798441 0.960724981282755
4.93452277897696 0.960756176690791
4.93480873587133 0.960787372098827
4.93646671668325 0.960818567506863
4.93676363601113 0.960849762914899
4.93823916973471 0.960880958322935
4.94058519143561 0.960912153730971
4.94342448798482 0.960943349139007
4.9450758310385 0.960974544547043
4.94532254816952 0.961005739955079
4.94552347637562 0.961036935363115
4.94652009534399 0.961068130771151
4.94653973165203 0.961099326179186
4.947624434398 0.961130521587222
4.95022855533949 0.961161716995258
4.95035351331261 0.961192912403294
4.95244418788639 0.96122410781133
4.9543719768797 0.961255303219366
4.95475863996449 0.961286498627402
4.95529353156025 0.961317694035438
4.95561136033606 0.961348889443474
4.95671988396677 0.96138008485151
4.95708439846634 0.961411280259546
4.95729246920935 0.961442475667582
4.95980823344397 0.961473671075618
4.9629264331025 0.961504866483654
4.96322263460077 0.96153606189169
4.96330760643621 0.961567257299726
4.96421180006261 0.961598452707761
4.966102442766 0.961629648115797
4.96695549948962 0.961660843523833
4.96929713504042 0.961692038931869
4.97105175101562 0.961723234339905
4.97113766969671 0.961754429747941
4.97137423648539 0.961785625155977
4.9723298984169 0.961816820564013
4.97649892097566 0.961848015972049
4.97727394654598 0.961879211380085
4.97801690091071 0.961910406788121
4.9784502402956 0.961941602196157
4.97872216908337 0.961972797604193
4.97909181630653 0.962003993012229
4.97974836894009 0.962035188420265
4.98149167266534 0.962066383828301
4.98485376435384 0.962097579236336
4.98685155801605 0.962128774644372
4.98706824532746 0.962159970052408
4.98767240891686 0.962191165460444
4.98808130298332 0.96222236086848
4.98833188786829 0.962253556276516
4.99073987879231 0.962284751684552
4.99167980922401 0.962315947092588
4.99495253876216 0.962347142500624
4.99709744839312 0.96237833790866
4.99716012153564 0.962409533316696
4.99740239220579 0.962440728724732
4.99815234274909 0.962471924132768
4.99846282303892 0.962503119540804
5.00012586867634 0.96253431494884
5.00276356626621 0.962565510356876
5.00522505496951 0.962596705764912
5.00601546742426 0.962627901172947
5.00739838822898 0.962659096580983
5.00959809922478 0.962690291989019
5.01154904407495 0.962721487397055
5.01198972171814 0.962752682805091
5.0140378385966 0.962783878213127
5.01447267279677 0.962815073621163
5.01503820766302 0.962846269029199
5.01761913806693 0.962877464437235
5.01789255798186 0.962908659845271
5.01876931446792 0.962939855253307
5.01913001738494 0.962971050661343
5.02108365249553 0.963002246069379
5.02222183888794 0.963033441477415
5.02414950025773 0.963064636885451
5.0247137086902 0.963095832293486
5.02557575894145 0.963127027701522
5.02784610777292 0.963158223109558
5.02874660203632 0.963189418517594
5.0298928231802 0.96322061392563
5.03050077688025 0.963251809333666
5.03243857387941 0.963283004741702
5.0333301322284 0.963314200149738
5.03541893771543 0.963345395557774
5.03748589735381 0.96337659096581
5.03808110667199 0.963407786373846
5.03842264807515 0.963438981781882
5.0393523951256 0.963470177189918
5.03982804479692 0.963501372597954
5.04496440447323 0.96353256800599
5.04607541267625 0.963563763414025
5.04633980397771 0.963594958822061
5.04818415167726 0.963626154230097
5.04832292722421 0.963657349638133
5.04909000179175 0.963688545046169
5.05236628192706 0.963719740454205
5.05338570263077 0.963750935862241
5.05676396434849 0.963782131270277
5.05803000906664 0.963813326678313
5.05826142608302 0.963844522086349
5.058597277406 0.963875717494385
5.05966347353386 0.963906912902421
5.06050999752152 0.963938108310457
5.06686055686819 0.963969303718493
5.06739303084353 0.964000499126529
5.06745641007267 0.964031694534565
5.06773125118356 0.9640628899426
5.06793413354427 0.964094085350636
5.06890402676151 0.964125280758672
5.073956726553 0.964156476166708
5.0750383912239 0.964187671574744
5.07622284627639 0.96421886698278
5.0765365298462 0.964250062390816
5.07792375583439 0.964281257798852
5.0781030670213 0.964312453206888
5.07921607889935 0.964343648614924
5.08087622456897 0.96437484402296
5.08244280275918 0.964406039430996
5.08533286458548 0.964437234839032
5.08569083648386 0.964468430247068
5.08766698591631 0.964499625655104
5.08797092444331 0.96453082106314
5.0887293604053 0.964562016471176
5.08953441835359 0.964593211879211
5.08990729516508 0.964624407287247
5.0942611394295 0.964655602695283
5.09441038363305 0.964686798103319
5.09488397459164 0.964717993511355
5.09555279918628 0.964749188919391
5.09743453654153 0.964780384327427
5.09802685072085 0.964811579735463
5.09931011557041 0.964842775143499
5.10068254901696 0.964873970551535
5.10340223828208 0.964905165959571
5.10413852150054 0.964936361367607
5.10501158295602 0.964967556775643
5.10502249615192 0.964998752183679
5.1062774529974 0.965029947591715
5.10874385143263 0.965061142999751
5.10979243351707 0.965092338407786
5.11228006891132 0.965123533815822
5.11264504261487 0.965154729223858
5.11330379496929 0.965185924631894
5.1134045009041 0.96521712003993
5.11540624650444 0.965248315447966
5.11695154797752 0.965279510856002
5.12025549694792 0.965310706264038
5.12106580442328 0.965341901672074
5.12268176279 0.96537309708011
5.12366167593699 0.965404292488146
5.12400290769208 0.965435487896182
5.1255612745914 0.965466683304218
5.12760015386912 0.965497878712254
5.12970895882605 0.96552907412029
5.13067322341017 0.965560269528326
5.13153786121325 0.965591464936361
5.13196911429594 0.965622660344397
5.13371874046417 0.965653855752433
5.13569717232096 0.965685051160469
5.13819823171034 0.965716246568505
5.13822498417909 0.965747441976541
5.13923827745814 0.965778637384577
5.14109675434139 0.965809832792613
5.14124136926359 0.965841028200649
5.14370727568791 0.965872223608685
5.14583820999522 0.965903419016721
5.14660952780409 0.965934614424757
5.14705304189361 0.965965809832793
5.14874607570771 0.965997005240829
5.15067660757765 0.966028200648865
5.15150107769188 0.9660593960569
5.15359909399269 0.966090591464936
5.15489016779752 0.966121786872972
5.15503839149525 0.966152982281008
5.15593227576766 0.966184177689044
5.15924260537503 0.96621537309708
5.16191223013117 0.966246568505116
5.16300866875214 0.966277763913152
5.16322933818641 0.966308959321188
5.16342201197784 0.966340154729224
5.16600534473899 0.96637135013726
5.16638484292761 0.966402545545296
5.16966395670145 0.966433740953332
5.17106448063923 0.966464936361368
5.17159736393473 0.966496131769404
5.17233009107295 0.966527327177439
5.17317384980843 0.966558522585475
5.17579879748903 0.966589717993511
5.17611054932896 0.966620913401547
5.17902286227276 0.966652108809583
5.1800608840452 0.966683304217619
5.18012421750118 0.966714499625655
5.18275648724356 0.966745695033691
5.18290843032269 0.966776890441727
5.1851470046774 0.966808085849763
5.18616814373926 0.966839281257799
5.18695895343377 0.966870476665835
5.188834116357 0.966901672073871
5.19046134018496 0.966932867481907
5.19259758815917 0.966964062889943
5.19316320455373 0.966995258297979
5.19442906400842 0.967026453706015
5.19488980773775 0.96705764911405
5.19769781759102 0.967088844522086
5.20083939404533 0.967120039930122
5.20226814351819 0.967151235338158
5.2028572994514 0.967182430746194
5.20360410078828 0.96721362615423
5.20361955089728 0.967244821562266
5.20669137067366 0.967276016970302
5.21084775980738 0.967307212378338
5.21191983370808 0.967338407786374
5.21279649011706 0.96736960319441
5.21399892396917 0.967400798602446
5.21456656145377 0.967431994010482
5.21576394801866 0.967463189418518
5.21666417961539 0.967494384826554
5.21886253125835 0.96752558023459
5.22150145257549 0.967556775642625
5.22195900951396 0.967587971050661
5.22442747883948 0.967619166458697
5.22489108539013 0.967650361866733
5.22690674467767 0.967681557274769
5.22721817337925 0.967712752682805
5.2309857775265 0.967743948090841
5.23113268816376 0.967775143498877
5.23406688096461 0.967806338906913
5.23483576478404 0.967837534314949
5.23498082310343 0.967868729722985
5.23785218754042 0.967899925131021
5.24036980702706 0.967931120539057
5.24044977515405 0.967962315947093
5.2430967997471 0.967993511355129
5.24322774462086 0.968024706763165
5.24522431575462 0.968055902171201
5.24864488605939 0.968087097579236
5.24969218291408 0.968118292987272
5.24984310213855 0.968149488395308
5.25127034589001 0.968180683803344
5.25239693467353 0.96821187921138
5.25559303437499 0.968243074619416
5.25912978768606 0.968274270027452
5.25919042730968 0.968305465435488
5.25947420790305 0.968336660843524
5.25951767032258 0.96836785625156
5.26156818271228 0.968399051659596
5.26589057062732 0.968430247067632
5.26771342853907 0.968461442475668
5.26851785727438 0.968492637883704
5.26870256896917 0.96852383329174
5.27052081682813 0.968555028699775
5.27069485967804 0.968586224107811
5.27595850546218 0.968617419515847
5.27779988062259 0.968648614923883
5.27836209529854 0.968679810331919
5.2797942339387 0.968711005739955
5.28130859951635 0.968742201147991
5.28160246862478 0.968773396556027
5.28706144998394 0.968804591964063
5.28813312608538 0.968835787372099
5.2886892729105 0.968866982780135
5.28880291800211 0.968898178188171
5.29276278189799 0.968929373596207
5.29627541896421 0.968960569004243
5.29752408910435 0.968991764412279
5.29770313975671 0.969022959820315
5.29801549446718 0.96905415522835
5.30402623237109 0.969085350636386
5.30547035406112 0.969116546044422
5.30615181861276 0.969147741452458
5.30650095628732 0.969178936860494
5.31296561519575 0.96921013226853
5.31466928425574 0.969241327676566
5.31483832828403 0.969272523084602
5.31514478149995 0.969303718492638
5.31539198854544 0.969334913900674
5.31855841850657 0.96936610930871
5.32298954303684 0.969397304716746
5.32358355542485 0.969428500124782
5.32363417585509 0.969459695532818
5.32387357327171 0.969490890940854
5.32683432744346 0.969522086348889
5.33191712310993 0.969553281756925
5.33237566253421 0.969584477164961
5.33310784886147 0.969615672572997
5.33315029877638 0.969646867981033
5.33835610029368 0.969678063389069
5.3412499186061 0.969709258797105
5.34237254514045 0.969740454205141
5.34342084838171 0.969771649613177
5.34402958743305 0.969802845021213
5.3499018468928 0.969834040429249
5.35154710725986 0.969865235837285
5.35377560186559 0.969896431245321
5.35890380410938 0.969927626653357
5.36144948587403 0.969958822061393
5.36418892473526 0.969990017469429
5.36616404703338 0.970021212877464
5.37297233955112 0.9700524082855
5.37336165055329 0.970083603693536
5.37460826007435 0.970114799101572
5.37764174459789 0.970145994509608
5.3805149705959 0.970177189917644
5.38271047424381 0.97020838532568
5.38439257190518 0.970239580733716
5.38498303546034 0.970270776141752
5.38764203024918 0.970301971549788
5.3877898416729 0.970333166957824
5.39287891911814 0.97036436236586
5.39481627260201 0.970395557773896
5.39536349825188 0.970426753181932
5.3957372419867 0.970457948589968
5.39797665809634 0.970489143998004
5.40201105008381 0.97052033940604
5.40572219841033 0.970551534814075
5.40700680080504 0.970582730222111
5.40928926034953 0.970613925630147
5.41618752919663 0.970645121038183
5.41662659290958 0.970676316446219
5.41822591728995 0.970707511854255
5.42402585644141 0.970738707262291
5.42675952095245 0.970769902670327
5.42944783102851 0.970801098078363
5.43147795457401 0.970832293486399
5.43756621302427 0.970863488894435
5.43899065560788 0.970894684302471
5.44069832730111 0.970925879710507
5.4485557254269 0.970957075118543
5.45200365102606 0.970988270526579
5.45970112959972 0.971019465934615
5.46328542655503 0.97105066134265
5.47095430170154 0.971081856750686
5.48042219818111 0.971113052158722
5.48226303951169 0.971144247566758
5.49179435157921 0.971175442974794
5.49352334385817 0.97120663838283
5.50468521418735 0.971237833790866
5.51574656846879 0.971269029198902
5.52668231055638 0.971300224606938
5.53751643749752 0.971331420014974
5.54043846514208 0.97136261542301
5.54837775818463 0.971393810831046
5.54846109049781 0.971425006239082
5.55172832348001 0.971456201647118
5.55926804845338 0.971487397055154
5.55947448318688 0.97151859246319
5.56290994563181 0.971549787871225
5.57021059674748 0.971580983279261
5.57398152790628 0.971612178687297
5.57484176745422 0.971643374095333
5.58502022025466 0.971674569503369
5.58527075053471 0.971705764911405
5.58681401393762 0.971736960319441
5.59093197503173 0.971768155727477
5.59535514419605 0.971799351135513
5.59597281660138 0.971830546543549
5.59810164076224 0.971861741951585
5.60540735446397 0.971892937359621
5.60691736021004 0.971924132767657
5.60895026765964 0.971955328175693
5.61539859376509 0.971986523583729
5.61787888948228 0.972017718991764
5.61982741566301 0.9720489143998
5.62532605982839 0.972080109807836
5.62883263435334 0.972111305215872
5.63065538167416 0.972142500623908
5.63521698607038 0.972173696031944
5.63980631211168 0.97220489143998
5.6414348755979 0.972236086848016
5.64509618393121 0.972267282256052
5.65076803124233 0.972298477664088
5.65218987438705 0.972329673072124
5.65496195002782 0.97236086848016
5.66174721862808 0.972392063888196
5.66294810787235 0.972423259296232
5.66483807429893 0.972454454704268
5.67268827150966 0.972485650112304
5.67368161052741 0.972516845520339
5.67475407323238 0.972548040928375
5.68364630539216 0.972579236336411
5.6844173528542 0.972610431744447
5.68468184280575 0.972641627152483
5.69461786234065 0.972672822560519
5.69467483407387 0.972704017968555
5.6952061703402 0.972735213376591
5.7047081196548 0.972766408784627
5.70562921904299 0.972797604192663
5.70604925083665 0.972828799600699
5.71480756500584 0.972859995008735
5.71668195054562 0.972891190416771
5.71697006218954 0.972922385824807
5.71852699304426 0.972953581232843
5.72494975759276 0.972984776640879
5.72774919242456 0.973015972048914
5.72791926382676 0.97304716745695
5.72856803617363 0.973078362864986
5.73516007269496 0.973109558273022
5.73856328353592 0.973140753681058
5.73887965619788 0.973171949089094
5.74541525164901 0.97320314449713
5.74848656694458 0.973234339905166
5.75005094791887 0.973265535313202
5.75573915800867 0.973296730721238
5.75844169893121 0.973327926129274
5.76123729295279 0.97335912153731
5.76608433461374 0.973390316945346
5.76837558997159 0.973421512353382
5.77644751270648 0.973452707761418
5.77827668987585 0.973483903169454
5.7783141416793 0.973515098577489
5.78685447579782 0.973546293985525
5.78823326322137 0.973577489393561
5.79727895631597 0.973608684801597
5.80774177569252 0.973639880209633
5.81821665845901 0.973671075617669
5.82872553568207 0.973702271025705
5.84478234556418 0.973733466433741
5.85389315614526 0.973764661841777
5.85475539768975 0.973795857249813
5.8556352384207 0.973827052657849
5.855898788885 0.973858248065885
5.85656747710554 0.973889443473921
5.85753540152193 0.973920638881957
5.8590069568738 0.973951834289993
5.85997997530717 0.973983029698029
5.86096944590414 0.974014225106065
5.8619867011235 0.9740454205141
5.86299256288329 0.974076615922136
5.86405515699337 0.974107811330172
5.86515155144936 0.974139006738208
5.86629232375437 0.974170202146244
5.86680793433187 0.97420139755428
5.86746239794011 0.974232592962316
5.86864283889031 0.974263788370352
5.86981634754837 0.974294983778388
5.87100061125773 0.974326179186424
5.87221290050725 0.97435737459446
5.87345896465932 0.974388570002496
5.87476363165918 0.974419765410532
5.87613797850436 0.974450960818568
5.87759200147639 0.974482156226604
5.87795033874912 0.974513351634639
5.87909373941129 0.974544547042675
5.88063077701457 0.974575742450711
5.88223705153465 0.974606937858747
5.88388459698117 0.974638133266783
5.88564200173275 0.974669328674819
5.8875512270281 0.974700524082855
5.88932833793839 0.974731719490891
5.88962848317117 0.974762914898927
5.89290768975213 0.974794110306963
5.89540918719178 0.974825305714999
5.89665731077953 0.974856501123035
5.89804899665094 0.974887696531071
5.90086082006408 0.974918891939107
5.90086553099627 0.974950087347143
5.90377121785944 0.974981282755178
5.90674532728583 0.975012478163214
5.90976979455204 0.97504367357125
5.91255961638013 0.975074868979286
5.91280025632796 0.975106064387322
5.91584736035647 0.975137259795358
5.91892861724681 0.975168455203394
5.92202740940356 0.97519965061143
5.92428637484799 0.975230846019466
5.92516522516818 0.975262041427502
5.92834474758671 0.975293236835538
5.93155751441463 0.975324432243574
5.93475755161388 0.97535562765161
5.93599497683762 0.975386823059646
5.9379390776079 0.975418018467682
5.94105685361399 0.975449213875718
5.94412615691396 0.975480409283753
5.94717857536227 0.975511604691789
5.94765728137091 0.975542800099825
5.95025384701655 0.975573995507861
5.95339259651242 0.975605190915897
5.95671111306408 0.975636386323933
5.95922626003834 0.975667581731969
5.96018102975671 0.975698777140005
5.9602159098322 0.975729972548041
5.9638937347257 0.975761167956077
5.96775205638725 0.975792363364113
5.97077472559029 0.975823558772149
5.97366999514999 0.975854754180185
5.97769340376838 0.975885949588221
5.98181007837688 0.975917144996257
5.98233287778999 0.975948340404293
5.98557415880676 0.975979535812329
5.98602002964092 0.976010731220364
5.99031865463376 0.9760419266284
5.99402286840639 0.976073122036436
5.99466933903039 0.976104317444472
5.99660754939944 0.976135512852508
5.99783406171377 0.976166708260544
5.99915533353482 0.97619790366858
6.00371762595809 0.976229099076616
6.00584345808383 0.976260294484652
6.00762070651906 0.976291489892688
6.00840815870864 0.976322685300724
6.01321449444512 0.97635388070876
6.01781964210772 0.976385076116796
6.0181093801331 0.976416271524832
6.01851457043246 0.976447466932868
6.01866448912928 0.976478662340904
6.02309650852577 0.976509857748939
6.0281248790668 0.976541053156975
6.0283066715974 0.976572248565011
6.0296935334121 0.976603443973047
6.02989713041324 0.976634639381083
6.03319450155826 0.976665834789119
6.03805565256534 0.976697030197155
6.03828041644732 0.976728225605191
6.04075427432878 0.976759421013227
6.04204793235031 0.976790616421263
6.04336202109738 0.976821811829299
6.04781257405231 0.976853007237335
6.05182375482405 0.976884202645371
6.05422156469886 0.976915398053407
6.05759932859316 0.976946593461443
6.05829759528327 0.976977788869479
6.06287404672574 0.977008984277514
6.06636628148361 0.97704017968555
6.0673920484467 0.977071375093586
6.06862670590333 0.977102570501622
6.07387692083956 0.977133765909658
6.07724013327827 0.977164961317694
6.07842828467679 0.97719615672573
6.07890728906558 0.977227352133766
6.08483459964405 0.977258547541802
6.08716659603906 0.977289742949838
6.08913865510737 0.977320938357874
6.0903569278864 0.97735213376591
6.09574390748748 0.977383329173946
6.09715246545242 0.977414524581982
6.10218062932341 0.977445719990018
6.10453678605519 0.977476915398053
6.10655716182681 0.977508110806089
6.10724719840431 0.977539306214125
6.11392728387262 0.977570501622161
6.1172981612382 0.977601697030197
6.11737449762253 0.977632892438233
6.12564867852669 0.977664087846269
6.12758541403536 0.977695283254305
6.12796873282921 0.977726478662341
6.13131934403902 0.977757674070377
6.13185605375517 0.977788869478413
6.13238181534854 0.977820064886449
6.13288688948658 0.977851260294485
6.13331869173336 0.977882455702521
6.13372977715135 0.977913651110557
6.13407223994635 0.977944846518592
6.13439435349449 0.977976041926628
6.13468750163554 0.978007237334664
6.13497056095607 0.9780384327427
6.13524024587843 0.978069628150736
6.13551465794741 0.978100823558772
6.13577663182809 0.978132018966808
6.13600599829883 0.978163214374844
6.13620969036344 0.97819440978288
6.13641582204625 0.978225605190916
6.13660609248049 0.978256800598952
6.13697748683084 0.978287996006988
6.13734482051893 0.978319191415024
6.13735497967134 0.97835038682306
6.13777434979251 0.978381582231096
6.13780362179894 0.978412777639132
6.13820140676005 0.978443973047168
6.13857292367004 0.978475168455203
6.13865517438765 0.978506363863239
6.13910183452817 0.978537559271275
6.13955854142289 0.978568754679311
6.13998688713372 0.978599950087347
6.14042020136886 0.978631145495383
6.14082555055482 0.978662340903419
6.14120215046882 0.978693536311455
6.14155000005817 0.978724731719491
6.1418454472095 0.978755927127527
6.14208313033831 0.978787122535563
6.14224596071162 0.978818317943599
6.14237348939389 0.978849513351635
6.142478701832 0.978880708759671
6.14257617891018 0.978911904167707
6.1427080933653 0.978943099575743
6.14289508773943 0.978974294983778
6.14309923986741 0.979005490391814
6.14337164441664 0.97903668579985
6.14362565418096 0.979067881207886
6.14388095036252 0.979099076615922
6.14415918073166 0.979130272023958
6.14807862036771 0.979161467431994
6.14913432329707 0.97919266284003
6.15502813063664 0.979223858248066
6.15835673770764 0.979255053656102
6.15960488540979 0.979286249064138
6.16676324380256 0.979317444472174
6.16865906856017 0.97934863988021
6.17005927355243 0.979379835288246
6.18047227918046 0.979411030696282
6.18410728043335 0.979442226104318
6.19084363059785 0.979473421512354
6.194450993157 0.979504616920389
6.20119926826682 0.979535812328425
6.20489609382453 0.979567007736461
6.21546772927968 0.979598203144497
6.22563217040888 0.979629398552533
6.22616827935849 0.979660593960569
6.23696381155004 0.979691789368605
6.24786089875366 0.979722984776641
6.25880070400265 0.979754180184677
6.26983598242281 0.979785375592713
6.2809612674501 0.979816571000749
6.29214955076465 0.979847766408785
6.30347611902385 0.979878961816821
6.31250238380925 0.979910157224857
6.31490757131013 0.979941352632893
6.32365484926582 0.979972548040928
6.32639757720854 0.980003743448964
6.33151572350475 0.980034938857
6.33189965491512 0.980066134265036
6.33236447009041 0.980097329673072
6.33288208703336 0.980128525081108
6.33337089975914 0.980159720489144
6.33385957052451 0.98019091589718
6.33433106983622 0.980222111305216
6.33479807750642 0.980253306713252
6.33481806821877 0.980284502121288
6.33526445890646 0.980315697529324
6.33574246100766 0.98034689293736
6.33627890569626 0.980378088345396
6.33685695645491 0.980409283753432
6.3374634918708 0.980440479161467
6.33793587469205 0.980471674569503
6.33808826958207 0.980502869977539
6.33875904323215 0.980534065385575
6.33951151400623 0.980565260793611
6.34036293560384 0.980596456201647
6.34124454283612 0.980627651609683
6.34218332568476 0.980658847017719
6.34309431862941 0.980690042425755
6.34604487720567 0.980721237833791
6.34948038129533 0.980752433241827
6.3573635605156 0.980783628649863
6.36097120638617 0.980814824057899
6.36874619664887 0.980846019465935
6.37236616202807 0.980877214873971
6.38019571645337 0.980908410282007
6.38366208374197 0.980939605690042
6.39163575376836 0.980970801098078
6.39486407985467 0.981001996506114
6.40304008694386 0.98103319191415
6.40322682573589 0.981064387322186
6.4059156874359 0.981095582730222
6.4100386323284 0.981126778138258
6.41068045140827 0.981157973546294
6.41129279138635 0.98118916895433
6.41180175575297 0.981220364362366
6.41185771214719 0.981251559770402
6.41242718707927 0.981282755178438
6.41299119207669 0.981313950586474
6.41352245948694 0.98134514599451
6.41402448618249 0.981376341402546
6.41433933394186 0.981407536810582
6.41480712824929 0.981438732218617
6.41684873642359 0.981469927626653
6.42039370164513 0.981501123034689
6.42227620679337 0.981532318442725
6.4254791856327 0.981563513850761
6.42762800396586 0.981594709258797
6.42901391438028 0.981625904666833
6.43648217012725 0.981657100074869
6.43760924138869 0.981688295482905
6.43831110698344 0.981719490890941
6.44618648443739 0.981750686298977
6.44733132742337 0.981781881707013
6.4541778803697 0.981813077115049
6.45476644606096 0.981844272523085
6.45812347719641 0.981875467931121
6.46339222142474 0.981906663339157
6.46463085795986 0.981937858747193
6.46883434102757 0.981969054155228
6.47203077131757 0.982000249563264
6.47505748648174 0.9820314449713
6.47950937744114 0.982062640379336
6.4807039512814 0.982093835787372
6.48551318939092 0.982125031195408
6.48940874993904 0.982156226603444
6.49018295558409 0.98218742201148
6.49594254536949 0.982218617419516
6.49811675933683 0.982249812827552
6.50085129033978 0.982281008235588
6.50593193034203 0.982312203643624
6.50635423955971 0.98234339905166
6.50678421310124 0.982374594459696
6.51151746643696 0.982405789867732
6.51540879736267 0.982436985275768
6.51676833999257 0.982468180683803
6.52216380712403 0.982499376091839
6.52396742917574 0.982530571499875
6.52719214945534 0.982561766907911
6.53245391997473 0.982592962315947
6.53276422959787 0.982624157723983
6.53762244623387 0.982655353132019
6.54089320876565 0.982686548540055
6.5433179097953 0.982717743948091
6.54805520559781 0.982748939356127
6.54932850438756 0.982780134764163
6.55057143136117 0.982811330172199
6.55377440348804 0.982842525580235
6.5577848911548 0.982873720988271
6.5585157302088 0.982904916396307
6.56413970199961 0.982936111804342
6.56558283948379 0.982967307212378
6.56623722600707 0.982998502620414
6.56895403847741 0.98302969802845
6.57438634855212 0.983060893436486
6.57466488329879 0.983092088844522
6.57578020764935 0.983123284252558
6.57936600944277 0.983154479660594
6.58312362331768 0.98318567506863
6.5858045164988 0.983216870476666
6.58968227758388 0.983248065884702
6.58974936397433 0.983279261292738
6.59154877478281 0.983310456700774
6.59584760910607 0.98334165210881
6.59992277811089 0.983372847516846
6.59996069946591 0.983404042924881
6.60010837592054 0.983435238332917
6.60592202548851 0.983466433740953
6.60845008148572 0.983497629148989
6.61014518502608 0.983528824557025
6.61051463087152 0.983560019965061
6.61257020925835 0.983591215373097
6.61601085994508 0.983622410781133
6.61838975646106 0.983653606189169
6.62037944149896 0.983684801597205
6.62076188700688 0.983715997005241
6.62094580174496 0.983747192413277
6.62615095849952 0.983778387821313
6.62837434226834 0.983809583229349
6.62891921684443 0.983840778637385
6.63059765674589 0.983871974045421
6.63142931545737 0.983903169453457
6.63400959311657 0.983934364861492
6.6344744367556 0.983965560269528
6.63478948610969 0.983996755677564
6.63507595546074 0.9840279510856
6.63531491289103 0.984059146493636
6.6355535183492 0.984090341901672
6.63579254571832 0.984121537309708
6.63604167774678 0.984152732717744
6.63629137593896 0.98418392812578
6.63631618063923 0.984215123533816
6.63654613965119 0.984246318941852
6.63681602851579 0.984277514349888
6.63708638793699 0.984308709757924
6.63711548410706 0.98433990516596
6.63743005576263 0.984371100573996
6.63775988668034 0.984402295982032
6.63812972070441 0.984433491390067
6.63843433784707 0.984464686798103
6.63851519155135 0.984495882206139
6.63891073097424 0.984527077614175
6.63935090390746 0.984558273022211
6.63977769819897 0.984589468430247
6.64023350126095 0.984620663838283
6.64066571982141 0.984651859246319
6.640828493146 0.984683054654355
6.641092915765 0.984714250062391
6.64150914315192 0.984745445470427
6.64188076037929 0.984776640878463
6.64196325804072 0.984807836286499
6.64221874350093 0.984839031694535
6.64254615242291 0.984870227102571
6.64311440155157 0.984901422510607
6.64350706387371 0.984932617918642
6.64390066588511 0.984963813326678
6.64426064413931 0.984995008734714
6.64459612175953 0.98502620414275
6.64491357707899 0.985057399550786
6.64518848702795 0.985088594958822
6.6452526537837 0.985119790366858
6.64543942526288 0.985150985774894
6.64567773761494 0.98518218118293
6.64587310961147 0.985213376590966
6.64605083027182 0.985244571999002
6.64623318815145 0.985275767407038
6.64639696990975 0.985306962815074
6.64652592215059 0.98533815822311
6.64659438952669 0.985369353631146
6.64680330595731 0.985400549039182
6.64704030490012 0.985431744447217
6.64728232389709 0.985462939855253
6.64751686892684 0.985494135263289
6.64776183498916 0.985525330671325
6.64799246473162 0.985556526079361
6.64819148529167 0.985587721487397
6.64840701730064 0.985618916895433
6.6486119861209 0.985650112303469
6.64861863872417 0.985681307711505
6.6488618325494 0.985712503119541
6.64915426228593 0.985743698527577
6.6496423449017 0.985774893935613
6.64993849443841 0.985806089343649
6.65029397355463 0.985837284751685
6.65070098556266 0.985868480159721
6.651075870057 0.985899675567756
6.65115639153344 0.985930870975792
6.65164643863473 0.985962066383828
6.65341462286754 0.985993261791864
6.65678635500084 0.9860244571999
6.65888233386836 0.986055652607936
6.66128634421027 0.986086848015972
6.66161753286813 0.986118043424008
6.6670696321449 0.986149238832044
6.66927062697653 0.98618043424008
6.66985741421941 0.986211629648116
6.67149161937208 0.986242825056152
6.67735611867354 0.986274020464188
6.67813155498871 0.986305215872224
6.67972394290921 0.98633641128026
6.68646848392719 0.986367606688296
6.68767585860042 0.986398802096331
6.68941488700389 0.986429997504367
6.69024430070705 0.986461192912403
6.69484409066469 0.986492388320439
6.6972339164353 0.986523583728475
6.69797472826733 0.986554779136511
6.70083092598649 0.986585974544547
6.70326054094659 0.986617169952583
6.70498382923272 0.986648365360619
6.70825556001005 0.986679560768655
6.71140331034805 0.986710756176691
6.71166831483209 0.986741951584727
6.71266347045532 0.986773146992763
6.71849734281284 0.986804342400799
6.72004554382078 0.986835537808835
6.72029738290196 0.986866733216871
6.72201211215902 0.986897928624906
6.72789619220243 0.986929124032942
6.7283641060374 0.986960319440978
6.72875902877741 0.986991514849014
6.73258069099056 0.98702271025705
6.73397298575312 0.987053905665086
6.73547844276783 0.987085101073122
6.7365484705345 0.987116296481158
6.73904806077291 0.987147491889194
6.7401987025465 0.98717868729723
6.74302080570876 0.987209882705266
6.74309994089463 0.987241078113302
6.74462363948624 0.987272273521338
6.74632954849866 0.987303468929374
6.74939491730416 0.98733466433741
6.75053766938929 0.987365859745446
6.75241873575705 0.987397055153482
6.75261247336101 0.987428250561517
6.75357432925622 0.987459445969553
6.75801464042107 0.987490641377589
6.75844983851023 0.987521836785625
6.75975943497433 0.987553032193661
6.76056209670212 0.987584227601697
6.76400172195967 0.987615423009733
6.76442873590655 0.987646618417769
6.7654516213004 0.987677813825805
6.76849747684877 0.987709009233841
6.77019416373659 0.987740204641877
6.77041008804904 0.987771400049913
6.7728445990917 0.987802595457949
6.77433154057991 0.987833790865985
6.77640353273678 0.987864986274021
6.77643632876074 0.987896181682057
6.7802417152683 0.987927377090092
6.78069717638119 0.987958572498128
6.78240632722966 0.987989767906164
6.78435522342861 0.9880209633142
6.7845844027513 0.988052158722236
6.787638776879 0.988083354130272
6.78846330263705 0.988114549538308
6.7912980912419 0.988145744946344
6.79227833739157 0.98817694035438
6.79454209328937 0.988208135762416
6.7947405509341 0.988239331170452
6.79504139141597 0.988270526578488
6.80009739415503 0.988301721986524
6.80062135164683 0.98833291739456
6.80197456817826 0.988364112802596
6.80247772605536 0.988395308210631
6.80486755745573 0.988426503618667
6.80671851555558 0.988457699026703
6.80992821694394 0.988488894434739
6.8118800880466 0.988520089842775
6.81278134958577 0.988551285250811
6.81488718892116 0.988582480658847
6.81495662857196 0.988613676066883
6.81526307403252 0.988644871474919
6.81585962192806 0.988676066882955
6.81742167253962 0.988707262290991
6.81964601842994 0.988738457699027
6.82072823326872 0.988769653107063
6.82192657684142 0.988800848515099
6.82371617483511 0.988832043923135
6.82420101566951 0.98886323933117
6.82490395131361 0.988894434739206
6.82494473097603 0.988925630147242
6.82810375671244 0.988956825555278
6.82864344590316 0.988988020963314
6.83250036536522 0.98901921637135
6.83301334321622 0.989050411779386
6.8344184766678 0.989081607187422
6.8346249584236 0.989112802595458
6.83486066196014 0.989143998003494
6.83727929393009 0.98917519341153
6.8401141307116 0.989206388819566
6.84088223414551 0.989237584227602
6.84149407895756 0.989268779635638
6.84481154738701 0.989299975043674
6.84562716832343 0.98933117045171
6.84748291955297 0.989362365859745
6.84778985471445 0.989393561267781
6.84966990565215 0.989424756675817
6.85357331368975 0.989455952083853
6.85418930225877 0.989487147491889
6.85553234092156 0.989518342899925
6.857305123432 0.989549538307961
6.85980987695715 0.989580733715997
6.86091267962272 0.989611929124033
6.86102968471515 0.989643124532069
6.86333734594494 0.989674319940105
6.86432323468173 0.989705515348141
6.86758997673366 0.989736710756177
6.86791669895443 0.989767906164213
6.86985047681172 0.989799101572249
6.8706887214447 0.989830296980285
6.87120626787859 0.989861492388321
6.87362044785498 0.989892687796356
6.87485166842449 0.989923883204392
6.87639800094501 0.989955078612428
6.87904076647698 0.989986274020464
6.87946444840653 0.9900174694285
6.88156678955053 0.990048664836536
6.88178491291359 0.990079860244572
6.88315986390206 0.990111055652608
6.88397783294046 0.990142251060644
6.88627285358117 0.99017344646868
6.88850920127205 0.990204641876716
6.88876763009751 0.990235837284752
6.88900260254986 0.990267032692788
6.89065788444065 0.990298228100824
6.89123855584555 0.99032942350886
6.89388534055527 0.990360618916896
6.89580181173237 0.990391814324931
6.89597979738582 0.990423009732967
6.89807328987534 0.990454205141003
6.89839041138649 0.990485400549039
6.8992832261313 0.990516595957075
6.90018468954882 0.990547791365111
6.90233347843466 0.990578986773147
6.90292213134015 0.990610182181183
6.90450136749793 0.990641377589219
6.90667673751995 0.990672572997255
6.90734329010077 0.990703768405291
6.90768140575969 0.990734963813327
6.90890511980086 0.990766159221363
6.91015292580972 0.990797354629399
6.91113771609855 0.990828550037435
6.91334502187867 0.990859745445471
6.91536912050023 0.990890940853506
6.91557095823475 0.990922136261542
6.91684595649622 0.990953331669578
6.91754020649637 0.990984527077614
6.91776292144937 0.99101572248565
6.91993951227939 0.991046917893686
6.92184890879149 0.991078113301722
6.92207311720848 0.991109308709758
6.92335255066982 0.991140504117794
6.92421123586945 0.99117169952583
6.92505509045008 0.991202894933866
6.92593362942175 0.991234090341902
6.92630151692148 0.991265285749938
6.92836716899096 0.991296481157974
6.93040394000227 0.99132767656601
6.93062910775435 0.991358871974045
6.93121052088103 0.991390067382081
6.9324407228053 0.991421262790117
6.93271201871252 0.991452458198153
6.9344200778075 0.991483653606189
6.9349885174387 0.991514849014225
6.93638986067098 0.991546044422261
6.9383262695124 0.991577239830297
6.93898441867106 0.991608435238333
6.93940659913931 0.991639630646369
6.94024861719253 0.991670826054405
6.94051289691744 0.991702021462441
6.9421093977918 0.991733216870477
6.94390767633242 0.991764412278513
6.94403084660071 0.991795607686549
6.9465907469265 0.991826803094585
6.94662589963413 0.99185799850262
6.94823289658079 0.991889193910656
6.94832788445885 0.991920389318692
6.9484266147903 0.991951584726728
6.95001657215033 0.991982780134764
6.95165266367005 0.9920139755428
6.95305983676428 0.992045170950836
6.95321141385029 0.992076366358872
6.95416660693948 0.992107561766908
6.95474611092061 0.992138757174944
6.95622658118472 0.99216995258298
6.95650073974837 0.992201147991016
6.9571591017109 0.992232343399052
6.95763133964185 0.992263538807088
6.95902711461029 0.992294734215124
6.96035494122148 0.99232592962316
6.96160367373718 0.992357125031195
6.96164489607457 0.992388320439231
6.96212698636157 0.992419515847267
6.96286276067775 0.992450711255303
6.96401455836074 0.992481906663339
6.96467094017909 0.992513102071375
6.96506503515178 0.992544297479411
6.96602539643281 0.992575492887447
6.96616784571094 0.992606688295483
6.96689436019036 0.992637883703519
6.96897354651567 0.992669079111555
6.97115615729259 0.992700274519591
6.9729361343158 0.992731469927627
6.97528800583585 0.992762665335663
6.97629860139515 0.992793860743699
6.98018258447033 0.992825056151735
6.9812759097973 0.99285625155977
6.98355667027219 0.992887446967806
6.98452515666885 0.992918642375842
6.98918778393554 0.992949837783878
6.99086720803052 0.992981033191914
6.99384510927039 0.99301222859995
6.99387648205343 0.993043424007986
6.99819430191951 0.993074619416022
6.99820366073903 0.993105814824058
7.00224752927037 0.993137010232094
7.00326711593596 0.99316820564013
7.00522870849427 0.993199401048166
7.00555968557066 0.993230596456202
7.00720669379412 0.993261791864238
7.01069161340148 0.993292987272274
7.01271775438093 0.99332418268031
7.01295801829553 0.993355378088346
7.01622733572544 0.993386573496381
7.01923985959789 0.993417768904417
7.02034069283581 0.993448964312453
7.02224557494961 0.993480159720489
7.02524813583594 0.993511355128525
7.02767137999316 0.993542550536561
7.0279223729939 0.993573745944597
7.03183809637097 0.993604941352633
7.03430108528516 0.993636136760669
7.03497486403124 0.993667332168705
7.03676487415708 0.993698527576741
7.04148357776531 0.993729722984777
7.04214947931997 0.993760918392813
7.04330792266594 0.993792113800849
7.0458005492751 0.993823309208885
7.04922315343656 0.99385450461692
7.05121052083901 0.993885700024956
7.05234687970984 0.993916895432992
7.05497095219366 0.993948090841028
7.05617036331625 0.993979286249064
7.06131722764661 0.9940104816571
7.06302091259707 0.994041677065136
7.06429946141812 0.994072872473172
7.06581078351486 0.994104067881208
7.07025052827942 0.994135263289244
7.07373082346578 0.99416645869728
7.07535262261738 0.994197654105316
7.07911788748478 0.994228849513352
7.08324289213233 0.994260044921388
7.08491196044572 0.994291240329424
7.08797330698805 0.994322435737459
7.09280904493295 0.994353631145495
7.09446197415083 0.994384826553531
7.10143492771834 0.994416021961567
7.10242712151254 0.994447217369603
7.10402717922125 0.994478412777639
7.11206675213646 0.994509608185675
7.11362958034008 0.994540803593711
7.12165141584074 0.994571999001747
7.12321253322613 0.994603194409783
7.13122519890771 0.994634389817819
7.1328455747795 0.994665585225855
7.14079377619685 0.994696780633891
7.14245003481319 0.994727976041927
7.1503822719631 0.994759171449963
7.15207657292136 0.994790366857999
7.15933418353032 0.994821562266034
7.16006717553662 0.99485275767407
7.1616956674592 0.994883953082106
7.16984740049907 0.994915148490142
7.17130140755226 0.994946343898178
7.17629928676297 0.994977539306214
7.17971865803062 0.99500873471425
7.18087118549689 0.995039930122286
7.18572021906649 0.995071125530322
7.1896537877223 0.995102320938358
7.19040131527179 0.995133516346394
7.19478528531115 0.99516471175443
7.19993551316082 0.995195907162466
7.20389956600173 0.995227102570502
7.20948318739594 0.995258297978538
7.21305620415046 0.995289493386574
7.21911268145639 0.99532068879461
7.22230100807174 0.995351884202645
7.22878474814205 0.995383079610681
7.231606367029 0.995414275018717
7.23854234062621 0.995445470426753
7.24100109310234 0.995476665834789
7.24833455515346 0.995507861242825
7.2505109174666 0.995539056650861
7.25651910015441 0.995570252058897
7.2581353710194 0.995601447466933
7.26013650376987 0.995632642874969
7.26768322027742 0.995663838283005
7.26788513561875 0.995695033691041
7.26985765694517 0.995726229099077
7.27761414285896 0.995757424507113
7.2786848983261 0.995788619915149
7.27960708071341 0.995819815323185
7.28726917509665 0.99585101073122
7.2893569293746 0.995882206139256
7.28981972812184 0.995913401547292
7.29905383769768 0.995944596955328
7.30113058626811 0.995975792363364
7.3019335950036 0.9960069877714
7.30865436008317 0.996038183179436
7.31192013226339 0.996069378587472
7.31257537723756 0.996100573995508
7.31814269244439 0.996131769403544
7.32141634727059 0.99616296481158
7.32414492618973 0.996194160219616
7.32511086877239 0.996225355627652
7.3274925418263 0.996256551035688
7.33085065831076 0.996287746443724
7.332109778978 0.99631894185176
7.3326469614191 0.996350137259795
7.33586227072968 0.996381332667831
7.33668370510503 0.996412528075867
7.34002032433783 0.996443723483903
7.34018201544357 0.996474918891939
7.34581759321904 0.996506114299975
7.34727739012624 0.996537309708011
7.34764373223737 0.996568505116047
7.34944112491469 0.996599700524083
7.35446962316431 0.996630895932119
7.35490588099191 0.996662091340155
7.35860543083091 0.996693286748191
7.35950293733869 0.996724482156227
7.36157124000216 0.996755677564263
7.36402004195053 0.996786872972299
7.36498359360407 0.996818068380334
7.36773611771351 0.99684926378837
7.36861193178301 0.996880459196406
7.36883108476096 0.996911654604442
7.37132891705471 0.996942850012478
7.37315847009905 0.996974045420514
7.37561516603542 0.99700524082855
7.3768268407175 0.997036436236586
7.38230728763819 0.997067631644622
7.38254412135536 0.997098827052658
7.38317056724481 0.997130022460694
7.3859031853034 0.99716121786873
7.3870213783154 0.997192413276766
7.38941921798679 0.997223608684802
7.39138037132689 0.997254804092838
7.39494786677101 0.997285999500874
7.39499624409565 0.997317194908909
7.39620505954138 0.997348390316945
7.3966981067991 0.997379585724981
7.40037006399388 0.997410781133017
7.40290151138369 0.997441976541053
7.40297929115258 0.997473171949089
7.4040843577456 0.997504367357125
7.4067048892457 0.997535562765161
7.40922133132362 0.997566758173197
7.40923500518612 0.997597953581233
7.41318419340022 0.997629148989269
7.41539450449869 0.997660344397305
7.41838498714643 0.997691539805341
7.41962942666442 0.997722735213377
7.42149428298667 0.997753930621413
7.42224158869716 0.997785126029449
7.42254259112034 0.997816321437484
7.42748745255998 0.99784751684552
7.43001644963041 0.997878712253556
7.43127026877218 0.997909907661592
7.43133741373454 0.997941103069628
7.43339231792949 0.997972298477664
7.43913689178783 0.9980034938857
7.44007564854125 0.998034689293736
7.44026698914861 0.998065884701772
7.44156278399517 0.998097080109808
7.44475460249952 0.998128275517844
7.44873607039532 0.99815947092588
7.44919156176264 0.998190666333916
7.45026919770156 0.998221861741952
7.45299305833685 0.998253057149988
7.45570445386529 0.998284252558024
7.45740551603569 0.998315447966059
7.4580212646479 0.998346643374095
7.46104649619246 0.998377838782131
7.46432318245285 0.998409034190167
7.46608425773957 0.998440229598203
7.46639032905139 0.998471425006239
7.4667807827256 0.998502620414275
7.4716879360382 0.998533815822311
7.47474713765099 0.998565011230347
7.47544641321663 0.998596206638383
7.47547162796225 0.998627402046419
7.47695057538225 0.998658597454455
7.48218055460096 0.998689792862491
7.4834104216121 0.998720988270527
7.48404479464465 0.998752183678563
7.48648004959137 0.998783379086599
7.48733043326866 0.998814574494635
7.49198330842459 0.99884576990267
7.49242017658879 0.998876965310706
7.49263159807381 0.998908160718742
7.49732907127862 0.998939356126778
7.49749260409092 0.998970551534814
7.50045202625041 0.99900174694285
7.5012035662212 0.999032942350886
7.50253654267061 0.999064137758922
7.50755927453165 0.999095333166958
7.50800904088676 0.999126528574994
7.5088496722707 0.99915772398303
7.51257764742127 0.999188919391066
7.51718517399442 0.999220114799102
7.51759216141764 0.999251310207138
7.51852557918741 0.999282505615174
7.52256120572424 0.999313701023209
7.52555605212569 0.999344896431245
7.52885051568405 0.999376091839281
7.53009537573852 0.999407287247317
7.533933162795 0.999438482655353
7.53895773653858 0.999469678063389
7.54236199505258 0.999500873471425
7.55078364604532 0.999532068879461
7.5540232113466 0.999563264287497
7.5591359296327 0.999594459695533
7.56385555967772 0.999625655103569
7.56744044435358 0.999656850511605
7.57350641444803 0.999688045919641
7.57567966390465 0.999719241327677
7.58291453373864 0.999750436735713
7.58385130208225 0.999781632143748
7.59194922573036 0.999812827551784
7.59218177788704 0.99984402295982
7.59992571517236 0.999875218367856
7.60129368636092 0.999906413775892
7.60785415796447 0.999937609183928
7.61031370382998 0.999968804591964
7.61926687159088 1
};
\addlegendentry{fgo}
\addplot [semithick, darkorange25512714]
table {%
0.0233062621117352 0
0.02496280412815 3.11954080359371e-05
0.028429598515916 6.23908160718742e-05
0.0305902594121168 9.35862241078113e-05
0.0323483863371737 0.000124781632143748
0.0329375177757349 0.000155977040179686
0.0339491414761909 0.000187172448215623
0.0377028289302718 0.00021836785625156
0.0400180859150796 0.000249563264287497
0.0416097657704511 0.000280758672323434
0.0471068732074623 0.000311954080359371
0.0482057326759056 0.000343149488395308
0.0488088242425505 0.000374344896431245
0.0498751854322279 0.000405540304467182
0.0516167873861842 0.00043673571250312
0.0592818983323641 0.000467931120539057
0.0597440442735941 0.000499126528574994
0.0599649160378367 0.000530321936610931
0.0601346647114961 0.000561517344646868
0.0607579317916397 0.000592712752682805
0.0611366979331486 0.000623908160718742
0.0628278172799557 0.000655103568754679
0.0644351953778587 0.000686298976790616
0.0667605349687816 0.000717494384826554
0.0676927639567907 0.000748689792862491
0.0709222143734082 0.000779885200898428
0.0716684368979544 0.000811080608934365
0.0724938344081873 0.000842276016970302
0.0731143186391228 0.000873471425006239
0.0731264289545128 0.000904666833042176
0.0746525190259683 0.000935862241078113
0.0752731513110591 0.00096705764911405
0.0787177454695723 0.000998253057149988
0.0840970184642437 0.00102944846518592
0.0841516971018416 0.00106064387322186
0.0849755495584844 0.0010918392812578
0.0851339926342986 0.00112303468929374
0.0855406303992634 0.00115423009732967
0.0856467304182294 0.00118542550536561
0.086797144304287 0.00121662091340155
0.0876061506010273 0.00124781632143748
0.0921498036718943 0.00127901172947342
0.0944738385834697 0.00131020713750936
0.0955510846606173 0.0013414025455453
0.0966766130100094 0.00137259795358123
0.0979253480631667 0.00140379336161717
0.0982076402588502 0.00143498876965311
0.0982523266003106 0.00146618417768904
0.100843371421466 0.00149737958572498
0.102354965965682 0.00152857499376092
0.105330783519149 0.00155977040179686
0.106665212600622 0.00159096580983279
0.108843045747955 0.00162216121786873
0.109247096483224 0.00165335662590467
0.110046859089737 0.0016845520339406
0.110869331652959 0.00171574744197654
0.110870084897708 0.00174694285001248
0.110980416055875 0.00177813825804842
0.111045422943715 0.00180933366608435
0.117838818919997 0.00184052907412029
0.118137909563714 0.00187172448215623
0.119317409351307 0.00190291989019216
0.119656805943133 0.0019341152982281
0.120218237202836 0.00196531070626404
0.1207442265932 0.00199650611429998
0.121811210268097 0.00202770152233591
0.123890723303547 0.00205889693037185
0.123997444762028 0.00209009233840779
0.129050346786975 0.00212128774644372
0.129291173330539 0.00215248315447966
0.129792942436154 0.0021836785625156
0.129852935162551 0.00221487397055153
0.130114858026403 0.00224606937858747
0.130365378152209 0.00227726478662341
0.131069661440829 0.00230846019465935
0.134186510378788 0.00233965560269528
0.134378178475675 0.00237085101073122
0.135450218918902 0.00240204641876716
0.136998013376622 0.00243324182680309
0.13703125248754 0.00246443723483903
0.138340934546359 0.00249563264287497
0.139337390597962 0.00252682805091091
0.13965243050512 0.00255802345894684
0.139839477533608 0.00258921886698278
0.141176224162343 0.00262041427501872
0.142454623302027 0.00265160968305465
0.143447027412932 0.00268280509109059
0.145811525544005 0.00271400049912653
0.146234773440155 0.00274519590716247
0.146977426611218 0.0027763913151984
0.148144151189707 0.00280758672323434
0.149333345327746 0.00283878213127028
0.149400539240771 0.00286997753930621
0.149407652763798 0.00290117294734215
0.149437113942899 0.00293236835537809
0.150034171700788 0.00296356376341403
0.15011476668298 0.00299475917144996
0.15015181307132 0.0030259545794859
0.150178476842349 0.00305714998752184
0.152482662993757 0.00308834539555777
0.153002567851991 0.00311954080359371
0.154525345153139 0.00315073621162965
0.155110378446317 0.00318193161966559
0.15529532954936 0.00321312702770152
0.15613886257259 0.00324432243573746
0.156418471706706 0.0032755178437734
0.158055356782751 0.00330671325180933
0.159725670547137 0.00333790865984527
0.160236440050229 0.00336910406788121
0.160400241958277 0.00340029947591715
0.160702647072553 0.00343149488395308
0.161318151424045 0.00346269029198902
0.163224354746545 0.00349388570002496
0.163405629967422 0.00352508110806089
0.163536756324358 0.00355627651609683
0.163779932467626 0.00358747192413277
0.163999554033545 0.00361866733216871
0.165894302872744 0.00364986274020464
0.16598188737777 0.00368105814824058
0.166469094090455 0.00371225355627652
0.166619610570614 0.00374344896431245
0.167241116258266 0.00377464437234839
0.167989058087753 0.00380583978038433
0.16979371948635 0.00383703518842026
0.1701004826657 0.0038682305964562
0.170484688163561 0.00389942600449214
0.170887287407533 0.00393062141252808
0.171498536979965 0.00396181682056401
0.173188184068271 0.00399301222859995
0.173333128157049 0.00402420763663589
0.174820980257484 0.00405540304467182
0.175112815181436 0.00408659845270776
0.17566474251359 0.0041177938607437
0.176353284386739 0.00414898926877964
0.176702055780411 0.00418018467681557
0.176810789335702 0.00421138008485151
0.176940536600134 0.00424257549288745
0.177623336992993 0.00427377090092338
0.178204040431072 0.00430496630895932
0.178625601402686 0.00433616171699526
0.179932386126121 0.0043673571250312
0.180357428832715 0.00439855253306713
0.180482605664334 0.00442974794110307
0.181448258420889 0.00446094334913901
0.181545805093134 0.00449213875717494
0.182533668559613 0.00452333416521088
0.182608035960361 0.00455452957324682
0.184236036499015 0.00458572498128276
0.184403817138211 0.00461692038931869
0.185955047869041 0.00464811579735463
0.186704681071814 0.00467931120539057
0.187436005627924 0.0047105066134265
0.187945582639475 0.00474170202146244
0.188035941474434 0.00477289742949838
0.188132425906436 0.00480409283753432
0.188772909061051 0.00483528824557025
0.189258618941388 0.00486648365360619
0.189470108439486 0.00489767906164213
0.189638047578432 0.00492887446967806
0.190018740668956 0.004960069877714
0.190461761645193 0.00499126528574994
0.19128511354163 0.00502246069378588
0.191588104096807 0.00505365610182181
0.191896852806578 0.00508485150985775
0.19207208153353 0.00511604691789369
0.1929002077074 0.00514724232592962
0.193441256188201 0.00517843773396556
0.194135681059487 0.0052096331420015
0.194351100578125 0.00524082855003744
0.195881603958065 0.00527202395807337
0.197230229920538 0.00530321936610931
0.198369200096445 0.00533441477414525
0.198588341933507 0.00536561018218118
0.198608730168413 0.00539680559021712
0.199307136136743 0.00542800099825306
0.199551830415642 0.00545919640628899
0.199724126133479 0.00549039181432493
0.199921711833406 0.00552158722236087
0.20038312085439 0.00555278263039681
0.200640466861601 0.00558397803843274
0.2011609078076 0.00561517344646868
0.201753476191007 0.00564636885450462
0.202615590627213 0.00567756426254055
0.202721943325764 0.00570875967057649
0.20274385434097 0.00573995507861243
0.20309389332145 0.00577115048664837
0.203365935694688 0.0058023458946843
0.203941034090697 0.00583354130272024
0.204461784132255 0.00586473671075618
0.204489051107829 0.00589593211879211
0.207013324458963 0.00592712752682805
0.207427714556149 0.00595832293486399
0.207833859200866 0.00598951834289993
0.20825224293242 0.00602071375093586
0.208317114499621 0.0060519091589718
0.208481479557907 0.00608310456700774
0.211146079643162 0.00611429997504367
0.211227148663645 0.00614549538307961
0.211333772296656 0.00617669079111555
0.211557108400902 0.00620788619915149
0.211928614672301 0.00623908160718742
0.21233804535264 0.00627027701522336
0.212446272528525 0.0063014724232593
0.21343044138357 0.00633266783129523
0.213925511940903 0.00636386323933117
0.215616151301038 0.00639505864736711
0.215790569499335 0.00642625405540305
0.21587952894444 0.00645744946343898
0.216213788696338 0.00648864487147492
0.216268571309058 0.00651984027951086
0.216315216352283 0.00655103568754679
0.216628284557016 0.00658223109558273
0.216694687241771 0.00661342650361867
0.216750403600008 0.0066446219116546
0.217047886720598 0.00667581731969054
0.217825035481693 0.00670701272772648
0.221876134531962 0.00673820813576242
0.222121243684245 0.00676940354379835
0.222417778157743 0.00680059895183429
0.222771139374481 0.00683179435987023
0.22324038022897 0.00686298976790616
0.223245206740501 0.0068941851759421
0.223626062355279 0.00692538058397804
0.223648514190993 0.00695657599201398
0.223863601565902 0.00698777140004991
0.224138598946426 0.00701896680808585
0.22439021297775 0.00705016221612179
0.224524527705206 0.00708135762415772
0.224596111598276 0.00711255303219366
0.224936380411043 0.0071437484402296
0.225549019262831 0.00717494384826554
0.226134822637864 0.00720613925630147
0.227291836320369 0.00723733466433741
0.228015610231654 0.00726853007237335
0.228209909233005 0.00729972548040928
0.228221564179636 0.00733092088844522
0.228248392607944 0.00736211629648116
0.228508275151338 0.0073933117045171
0.228998440883361 0.00742450711255303
0.229336418585798 0.00745570252058897
0.230166038665787 0.00748689792862491
0.230415489234813 0.00751809333666084
0.232599141568458 0.00754928874469678
0.233126756584583 0.00758048415273272
0.23328584644941 0.00761167956076866
0.233337237388679 0.00764287496880459
0.233483182445574 0.00767407037684053
0.234027006706425 0.00770526578487647
0.234861615310864 0.0077364611929124
0.234934110852016 0.00776765660094834
0.235229310255288 0.00779885200898428
0.235293364147314 0.00783004741702021
0.235303547485015 0.00786124282505615
0.235427373288537 0.00789243823309209
0.235519461400362 0.00792363364112803
0.235708924442543 0.00795482904916396
0.236062611709099 0.0079860244571999
0.236066011625163 0.00801721986523584
0.236147038213448 0.00804841527327177
0.237515405523553 0.00807961068130771
0.239104544678701 0.00811080608934365
0.239408900917873 0.00814200149737959
0.239423139982339 0.00817319690541552
0.240381875703094 0.00820439231345146
0.240388342055484 0.0082355877214874
0.240396097989824 0.00826678312952333
0.241919557350037 0.00829797853755927
0.242004133352682 0.00832917394559521
0.242037500689892 0.00836036935363115
0.242056068670831 0.00839156476166708
0.242202567273425 0.00842276016970302
0.242255497697822 0.00845395557773896
0.242334057331978 0.00848515098577489
0.242386373157727 0.00851634639381083
0.243004156740799 0.00854754180184677
0.243367554502952 0.00857873720988271
0.243577729419799 0.00860993261791864
0.243742382295614 0.00864112802595458
0.244026716234304 0.00867232343399052
0.244398326871237 0.00870351884202645
0.245091104467765 0.00873471425006239
0.24520369341496 0.00876590965809833
0.245334618196299 0.00879710506613427
0.245485445581613 0.0088283004741702
0.245607579493542 0.00885949588220614
0.246727471543173 0.00889069129024208
0.247305594285699 0.00892188669827801
0.24732044583379 0.00895308210631395
0.247445694409574 0.00898427751434989
0.247486490123619 0.00901547292238583
0.248440253880939 0.00904666833042176
0.248719544797823 0.0090778637384577
0.249355436092683 0.00910905914649364
0.250013135065684 0.00914025455452957
0.251130645871096 0.00917144996256551
0.251148762980685 0.00920264537060145
0.251598885345875 0.00923384077863739
0.251710687340242 0.00926503618667332
0.251805409657116 0.00929623159470926
0.252086712948591 0.0093274270027452
0.252713655192329 0.00935862241078113
0.253084645275868 0.00938981781881707
0.253604851280878 0.00942101322685301
0.25471945101258 0.00945220863488895
0.254839378491464 0.00948340404292488
0.255107414231021 0.00951459945096082
0.255429743196034 0.00954579485899676
0.255716053831941 0.00957699026703269
0.25573801539151 0.00960818567506863
0.256026984251207 0.00963938108310457
0.256376151933467 0.00967057649114051
0.256546008916279 0.00970177189917644
0.256713057646495 0.00973296730721238
0.25701825965222 0.00976416271524832
0.25828491136088 0.00979535812328425
0.258351218638117 0.00982655353132019
0.258694970213347 0.00985774893935613
0.259419463642352 0.00988894434739206
0.259738357006252 0.009920139755428
0.260261587479804 0.00995133516346394
0.260531390864333 0.00998253057149988
0.260689033559246 0.0100137259795358
0.260824869883352 0.0100449213875718
0.260938489136729 0.0100761167956077
0.261366088869565 0.0101073122036436
0.26144552941285 0.0101385076116796
0.261781122592668 0.0101697030197155
0.263064362245742 0.0102008984277514
0.263789204741288 0.0102320938357874
0.264357746427694 0.0102632892438233
0.265209331289455 0.0102944846518592
0.265305255241256 0.0103256800598952
0.266097975299741 0.0103568754679311
0.266960071448343 0.0103880708759671
0.267135878828582 0.010419266284003
0.267329177833678 0.0104504616920389
0.268149269759907 0.0104816571000749
0.268568306970064 0.0105128525081108
0.269505988613308 0.0105440479161467
0.270120727827567 0.0105752433241827
0.27012304168674 0.0106064387322186
0.270202420426558 0.0106376341402546
0.270264058277918 0.0106688295482905
0.270406793459266 0.0107000249563264
0.270421042111044 0.0107312203643624
0.270910716176526 0.0107624157723983
0.27107164347922 0.0107936111804342
0.271258772202637 0.0108248065884702
0.271433952944361 0.0108560019965061
0.271573718257692 0.0108871974045421
0.272094731917464 0.010918392812578
0.272539130835065 0.0109495882206139
0.273234749054175 0.0109807836286499
0.274792564448658 0.0110119790366858
0.274816899501489 0.0110431744447217
0.275229761925473 0.0110743698527577
0.275485420165233 0.0111055652607936
0.275839140142795 0.0111367606688295
0.276006845571805 0.0111679560768655
0.276662888038688 0.0111991514849014
0.276993406984816 0.0112303468929374
0.277591457113551 0.0112615423009733
0.277597044023643 0.0112927377090092
0.277907379416211 0.0113239331170452
0.278217448661397 0.0113551285250811
0.278385411526966 0.011386323933117
0.278523317549459 0.011417519341153
0.278844104277767 0.0114487147491889
0.279085811355896 0.0114799101572249
0.279660021853698 0.0115111055652608
0.279873347681067 0.0115423009732967
0.279899121650556 0.0115734963813327
0.280038516877383 0.0116046917893686
0.280838230973641 0.0116358871974045
0.281790190989718 0.0116670826054405
0.28224070229661 0.0116982780134764
0.283495218792826 0.0117294734215124
0.283792633144093 0.0117606688295483
0.283807067422105 0.0117918642375842
0.284024811638528 0.0118230596456202
0.284326285230566 0.0118542550536561
0.28453094149896 0.011885450461692
0.284577642705712 0.011916645869728
0.284615272748487 0.0119478412777639
0.285074090598121 0.0119790366857999
0.285403016397826 0.0120102320938358
0.285723267455506 0.0120414275018717
0.285749588186265 0.0120726229099077
0.285861626444718 0.0121038183179436
0.286185858609543 0.0121350137259795
0.286359794601222 0.0121662091340155
0.287448181003139 0.0121974045420514
0.287690263674237 0.0122285999500873
0.287717618871903 0.0122597953581233
0.288293272718048 0.0122909907661592
0.288309142890575 0.0123221861741952
0.288641212001486 0.0123533815822311
0.288708286056626 0.012384576990267
0.28882883176033 0.012415772398303
0.28916911914404 0.0124469678063389
0.289785058320483 0.0124781632143748
0.289826264317184 0.0125093586224108
0.290433158410751 0.0125405540304467
0.291232672544062 0.0125717494384827
0.292304939692042 0.0126029448465186
0.292685030567648 0.0126341402545545
0.293105549334255 0.0126653356625905
0.29348427856528 0.0126965310706264
0.29359886990663 0.0127277264786623
0.29509435168453 0.0127589218866983
0.29556971264404 0.0127901172947342
0.295738892779904 0.0128213127027702
0.295890513279702 0.0128525081108061
0.296132971825418 0.012883703518842
0.296357136672567 0.012914898926878
0.296772257802645 0.0129460943349139
0.297025658232849 0.0129772897429498
0.29710566783577 0.0130084851509858
0.297167568762976 0.0130396805590217
0.297204730570794 0.0130708759670577
0.297749836658425 0.0131020713750936
0.297767028699266 0.0131332667831295
0.298280628511956 0.0131644621911655
0.298521926591397 0.0131956575992014
0.298883365541169 0.0132268530072373
0.299367207761041 0.0132580484152733
0.29944036669908 0.0132892438233092
0.299685501495225 0.0133204392313451
0.29987199490906 0.0133516346393811
0.30013873302723 0.013382830047417
0.300430260474495 0.013414025455453
0.300485230088687 0.0134452208634889
0.300495176342352 0.0134764162715248
0.301770576808954 0.0135076116795608
0.301870059756746 0.0135388070875967
0.302590792525614 0.0135700024956326
0.302765288198619 0.0136011979036686
0.302907399123492 0.0136323933117045
0.303915947516308 0.0136635887197405
0.304008565864855 0.0136947841277764
0.304281749927345 0.0137259795358123
0.304362731462597 0.0137571749438483
0.304686333447182 0.0137883703518842
0.304687768309316 0.0138195657599201
0.305040050876568 0.0138507611679561
0.305271310841976 0.013881956575992
0.305493062070211 0.013913151984028
0.305786704822605 0.0139443473920639
0.306652280296204 0.0139755428000998
0.306952446407029 0.0140067382081358
0.307226736423292 0.0140379336161717
0.307441479212729 0.0140691290242076
0.307882784070895 0.0141003244322436
0.308161312919616 0.0141315198402795
0.308253519765261 0.0141627152483154
0.308302585463902 0.0141939106563514
0.308568575071247 0.0142251060643873
0.308874084671778 0.0142563014724233
0.309495690773978 0.0142874968804592
0.309569653365129 0.0143186922884951
0.309613507434874 0.0143498876965311
0.309684848616539 0.014381083104567
0.309688275644073 0.0144122785126029
0.309714565375569 0.0144434739206389
0.309760636340423 0.0144746693286748
0.310035190186234 0.0145058647367108
0.310056901896867 0.0145370601447467
0.310246213558598 0.0145682555527826
0.310312595766362 0.0145994509608186
0.310422798707491 0.0146306463688545
0.310490298447366 0.0146618417768904
0.310540990480524 0.0146930371849264
0.310575632179477 0.0147242325929623
0.310927250920756 0.0147554280009983
0.310958641223034 0.0147866234090342
0.310968379619126 0.0148178188170701
0.311375825833788 0.0148490142251061
0.31162211115866 0.014880209633142
0.31170817054443 0.0149114050411779
0.311907126239018 0.0149426004492139
0.311999718006234 0.0149737958572498
0.312053870327316 0.0150049912652858
0.312326219784356 0.0150361866733217
0.312400535056066 0.0150673820813576
0.312543058627138 0.0150985774893936
0.31282527352065 0.0151297728974295
0.31317735363869 0.0151609683054654
0.313253522197199 0.0151921637135014
0.313296646460519 0.0152233591215373
0.313396313351177 0.0152545545295732
0.313432975969633 0.0152857499376092
0.313613656732666 0.0153169453456451
0.314238211329507 0.0153481407536811
0.314545136113618 0.015379336161717
0.314639890922375 0.0154105315697529
0.314735933641907 0.0154417269777889
0.315225903368363 0.0154729223858248
0.315307050748819 0.0155041177938607
0.315429485481938 0.0155353132018967
0.315558394046176 0.0155665086099326
0.315592205918468 0.0155977040179686
0.3160457245262 0.0156288994260045
0.316299843849911 0.0156600948340404
0.316300284441505 0.0156912902420764
0.316351060914159 0.0157224856501123
0.316406939468847 0.0157536810581482
0.317025704061772 0.0157848764661842
0.317088263472409 0.0158160718742201
0.317343043602965 0.0158472672822561
0.317654283772777 0.015878462690292
0.317697766196118 0.0159096580983279
0.317707707332767 0.0159408535063639
0.317916615350557 0.0159720489143998
0.318009540916809 0.0160032443224357
0.318043749003606 0.0160344397304717
0.318123937306653 0.0160656351385076
0.318149014604233 0.0160968305465435
0.318398129002349 0.0161280259545795
0.318461642619185 0.0161592213626154
0.318501468997166 0.0161904167706514
0.31875726251301 0.0162216121786873
0.319328621358352 0.0162528075867232
0.319351291140657 0.0162840029947592
0.319574301464425 0.0163151984027951
0.319783868818761 0.016346393810831
0.320279881833066 0.016377589218867
0.320723617232107 0.0164087846269029
0.320831674610992 0.0164399800349389
0.321018976085226 0.0164711754429748
0.321119391606186 0.0165023708510107
0.321144092112203 0.0165335662590467
0.321151574861899 0.0165647616670826
0.321157422832905 0.0165959570751185
0.321227631995171 0.0166271524831545
0.321976276545375 0.0166583478911904
0.322081833711589 0.0166895432992264
0.322173603484544 0.0167207387072623
0.322691646018914 0.0167519341152982
0.322711954398785 0.0167831295233342
0.322811438960232 0.0168143249313701
0.323116190852337 0.016845520339406
0.323583132564329 0.016876715747442
0.323659182911494 0.0169079111554779
0.323959205560142 0.0169391065635139
0.324179869506271 0.0169703019715498
0.324549017666518 0.0170014973795857
0.324683404748059 0.0170326927876217
0.324789227453481 0.0170638881956576
0.325252680454926 0.0170950836036935
0.325617337522975 0.0171262790117295
0.32577368051608 0.0171574744197654
0.32608302794539 0.0171886698278013
0.326180417228987 0.0172198652358373
0.326238081081323 0.0172510606438732
0.326420409492829 0.0172822560519092
0.326427839699428 0.0173134514599451
0.326511073222427 0.017344646867981
0.326649343366321 0.017375842276017
0.327374224734781 0.0174070376840529
0.327420029410705 0.0174382330920888
0.327617368086517 0.0174694285001248
0.328354750333633 0.0175006239081607
0.328549217548898 0.0175318193161967
0.328569787988816 0.0175630147242326
0.328959107974523 0.0175942101322685
0.329047408834904 0.0176254055403045
0.329310968148739 0.0176566009483404
0.329357279378315 0.0176877963563763
0.329588715867872 0.0177189917644123
0.329939456724755 0.0177501871724482
0.329964134160417 0.0177813825804842
0.330061898603095 0.0178125779885201
0.330346034223258 0.017843773396556
0.330386380029898 0.017874968804592
0.330430790249886 0.0179061642126279
0.330612667975361 0.0179373596206638
0.330903552387313 0.0179685550286998
0.331319717868523 0.0179997504367357
0.331419196149658 0.0180309458447717
0.331731393822656 0.0180621412528076
0.331734897990459 0.0180933366608435
0.331848252769886 0.0181245320688795
0.331848625178466 0.0181557274769154
0.332028939225925 0.0181869228849513
0.332112773619239 0.0182181182929873
0.332473282407792 0.0182493137010232
0.332563244282318 0.0182805091090591
0.332805386471001 0.0183117045170951
0.332988315918995 0.018342899925131
0.333416542721518 0.018374095333167
0.333560617364902 0.0184052907412029
0.33377793772403 0.0184364861492388
0.333844150395461 0.0184676815572748
0.334118225040111 0.0184988769653107
0.334178587358189 0.0185300723733466
0.334327644204869 0.0185612677813826
0.334563644864541 0.0185924631894185
0.334802628640393 0.0186236585974545
0.335096093069408 0.0186548540054904
0.335541132534163 0.0186860494135263
0.335825551865339 0.0187172448215623
0.336129501788909 0.0187484402295982
0.336157557697477 0.0187796356376341
0.336439643626696 0.0188108310456701
0.336559813134299 0.018842026453706
0.336593575307595 0.018873221861742
0.337087464276324 0.0189044172697779
0.337206574299396 0.0189356126778138
0.337217029952125 0.0189668080858498
0.337411875718969 0.0189980034938857
0.337470031326585 0.0190291989019216
0.337726356695267 0.0190603943099576
0.337812090348575 0.0190915897179935
0.337860536565627 0.0191227851260295
0.338077468885345 0.0191539805340654
0.33823534308014 0.0191851759421013
0.338320025205559 0.0192163713501373
0.338426270839591 0.0192475667581732
0.338817703219924 0.0192787621662091
0.339371428448715 0.0193099575742451
0.339575537232642 0.019341152982281
0.339612932597176 0.0193723483903169
0.339808985286535 0.0194035437983529
0.339960101259967 0.0194347392063888
0.3399766350082 0.0194659346144248
0.340200752685119 0.0194971300224607
0.340633032320558 0.0195283254304966
0.340671684487982 0.0195595208385326
0.340825187402093 0.0195907162465685
0.341040261209684 0.0196219116546044
0.341069838762548 0.0196531070626404
0.341113635285373 0.0196843024706763
0.341598479534622 0.0197154978787123
0.34161999520803 0.0197466932867482
0.341762211952187 0.0197778886947841
0.341807793509495 0.0198090841028201
0.341896773823161 0.019840279510856
0.341997959015348 0.0198714749188919
0.342180315002964 0.0199026703269279
0.342353948427143 0.0199338657349638
0.342372501027638 0.0199650611429998
0.342534594839348 0.0199962565510357
0.342665713419903 0.0200274519590716
0.343389851731325 0.0200586473671076
0.343509532454054 0.0200898427751435
0.344086600420969 0.0201210381831794
0.345499227970076 0.0201522335912154
0.345740963780944 0.0201834289992513
0.34587848748424 0.0202146244072872
0.346071856989079 0.0202458198153232
0.346205258367828 0.0202770152233591
0.346677668029283 0.0203082106313951
0.34724179593476 0.020339406039431
0.347418672371162 0.0203706014474669
0.347501768690784 0.0204017968555029
0.347541373259004 0.0204329922635388
0.347945053516296 0.0204641876715747
0.348107741590132 0.0204953830796107
0.348281116461987 0.0205265784876466
0.348670867352356 0.0205577738956826
0.348850327349539 0.0205889693037185
0.34895439461391 0.0206201647117544
0.349249189965888 0.0206513601197904
0.349260932151066 0.0206825555278263
0.349440058056892 0.0207137509358622
0.350032569656247 0.0207449463438982
0.350169216935567 0.0207761417519341
0.350443768684812 0.0208073371599701
0.350467639103679 0.020838532568006
0.350626624393834 0.0208697279760419
0.350684941252246 0.0209009233840779
0.350747989271164 0.0209321187921138
0.350861198291496 0.0209633142001497
0.350937765583747 0.0209945096081857
0.351051274695662 0.0210257050162216
0.351348489770361 0.0210569004242575
0.351432055915126 0.0210880958322935
0.351547251901273 0.0211192912403294
0.351639001095355 0.0211504866483654
0.35189077933438 0.0211816820564013
0.35239999412354 0.0212128774644372
0.352753223924743 0.0212440728724732
0.352801488060846 0.0212752682805091
0.352824513702349 0.021306463688545
0.353567512502932 0.021337659096581
0.353697476079631 0.0213688545046169
0.353720316570168 0.0214000499126529
0.353738277833801 0.0214312453206888
0.353911432904004 0.0214624407287247
0.353923458415416 0.0214936361367607
0.353970739824495 0.0215248315447966
0.353977779792342 0.0215560269528325
0.354205344464802 0.0215872223608685
0.354241749711368 0.0216184177689044
0.354496732601068 0.0216496131769404
0.354627120089855 0.0216808085849763
0.354709454827577 0.0217120039930122
0.355434058981694 0.0217431994010482
0.355552866331138 0.0217743948090841
0.355660374414709 0.02180559021712
0.355840196743961 0.021836785625156
0.355928045051831 0.0218679810331919
0.356125977728954 0.0218991764412279
0.356181350123568 0.0219303718492638
0.356381264560418 0.0219615672572997
0.356427065077169 0.0219927626653357
0.356622463622747 0.0220239580733716
0.357111374624764 0.0220551534814075
0.357326536879197 0.0220863488894435
0.357417099862084 0.0221175442974794
0.35758221294494 0.0221487397055153
0.357585670424602 0.0221799351135513
0.357667541446883 0.0222111305215872
0.357700856984947 0.0222423259296232
0.35780904400056 0.0222735213376591
0.358308851303657 0.022304716745695
0.358391071968386 0.022335912153731
0.358578870210529 0.0223671075617669
0.358688021103785 0.0223983029698028
0.358959423535186 0.0224294983778388
0.359054121947715 0.0224606937858747
0.359285020245349 0.0224918891939107
0.359644989531029 0.0225230846019466
0.359724322219774 0.0225542800099825
0.359768656997614 0.0225854754180185
0.359864422906064 0.0226166708260544
0.36003826959558 0.0226478662340903
0.360088774576405 0.0226790616421263
0.360094303893447 0.0227102570501622
0.360221751624691 0.0227414524581982
0.360450641993968 0.0227726478662341
0.360693784181674 0.02280384327427
0.360758488749956 0.022835038682306
0.361623551022278 0.0228662340903419
0.361766081021366 0.0228974294983778
0.361911936693165 0.0229286249064138
0.361964977476953 0.0229598203144497
0.362089984041615 0.0229910157224857
0.362104230622769 0.0230222111305216
0.362134402900885 0.0230534065385575
0.362241523145794 0.0230846019465935
0.362343259995462 0.0231157973546294
0.362377160304662 0.0231469927626653
0.362394922570829 0.0231781881707013
0.362433945631788 0.0232093835787372
0.363437731564679 0.0232405789867731
0.363463386103347 0.0232717743948091
0.36363590339485 0.023302969802845
0.363692067558759 0.023334165210881
0.363731277772212 0.0233653606189169
0.363809830906448 0.0233965560269528
0.36402763823411 0.0234277514349888
0.364129178890843 0.0234589468430247
0.36456226624606 0.0234901422510606
0.364562773687056 0.0235213376590966
0.364695267063537 0.0235525330671325
0.364941300457058 0.0235837284751685
0.364967140195113 0.0236149238832044
0.365481165359262 0.0236461192912403
0.365523111871115 0.0236773146992763
0.365900725836697 0.0237085101073122
0.366066095496145 0.0237397055153481
0.366376852082278 0.0237709009233841
0.366407496327447 0.02380209633142
0.366673244044267 0.023833291739456
0.366684067019787 0.0238644871474919
0.366706045734307 0.0238956825555278
0.367045239219139 0.0239268779635638
0.367259839717114 0.0239580733715997
0.367361395075315 0.0239892687796356
0.367600816934261 0.0240204641876716
0.368215675528037 0.0240516595957075
0.368238183789687 0.0240828550037435
0.368496795196563 0.0241140504117794
0.368987034379964 0.0241452458198153
0.369036332744864 0.0241764412278513
0.369125574265511 0.0242076366358872
0.369132303139191 0.0242388320439231
0.369352281100533 0.0242700274519591
0.369481978379124 0.024301222859995
0.369655292569152 0.0243324182680309
0.369664489085858 0.0243636136760669
0.370122394163985 0.0243948090841028
0.370155105255437 0.0244260044921388
0.370159234368703 0.0244571999001747
0.370270666483521 0.0244883953082106
0.370590488121191 0.0245195907162466
0.371085321314816 0.0245507861242825
0.371172643153366 0.0245819815323184
0.37118484156785 0.0246131769403544
0.371337556480884 0.0246443723483903
0.371443496919434 0.0246755677564263
0.371535459978248 0.0247067631644622
0.371540085731855 0.0247379585724981
0.371756574731049 0.0247691539805341
0.371928074480278 0.02480034938857
0.372138542460687 0.0248315447966059
0.372182847523146 0.0248627402046419
0.37273108970206 0.0248939356126778
0.372867802374754 0.0249251310207138
0.37295186133846 0.0249563264287497
0.37301818940711 0.0249875218367856
0.37326078739555 0.0250187172448216
0.373354632327758 0.0250499126528575
0.373425234132243 0.0250811080608934
0.374022078234426 0.0251123034689294
0.374146152510087 0.0251434988769653
0.374390559913339 0.0251746942850012
0.374405018701358 0.0252058896930372
0.374424650164077 0.0252370851010731
0.374461271119309 0.0252682805091091
0.374478925787683 0.025299475917145
0.374928099984691 0.0253306713251809
0.375051077861976 0.0253618667332169
0.375247750517617 0.0253930621412528
0.375467173687236 0.0254242575492887
0.375525627683042 0.0254554529573247
0.375530149445071 0.0254866483653606
0.375630555198821 0.0255178437733966
0.375643383906742 0.0255490391814325
0.375668138898576 0.0255802345894684
0.375714600721407 0.0256114299975044
0.375815450531469 0.0256426254055403
0.375881533903937 0.0256738208135762
0.376038522850213 0.0257050162216122
0.376173586701308 0.0257362116296481
0.376175218380232 0.0257674070376841
0.376182635632378 0.02579860244572
0.376244291033706 0.0258297978537559
0.376415559999882 0.0258609932617919
0.376672457193775 0.0258921886698278
0.37696041279757 0.0259233840778637
0.37718768777308 0.0259545794858997
0.377262395494625 0.0259857748939356
0.377336787529061 0.0260169703019716
0.37780580015746 0.0260481657100075
0.377933233850343 0.0260793611180434
0.378137000744216 0.0261105565260794
0.378288179894926 0.0261417519341153
0.378306361471345 0.0261729473421512
0.3783756071942 0.0262041427501872
0.378524908679671 0.0262353381582231
0.37861900042203 0.026266533566259
0.378701617210231 0.026297728974295
0.378729080749907 0.0263289243823309
0.378767958616492 0.0263601197903669
0.378791216730567 0.0263913151984028
0.378797019664096 0.0264225106064387
0.379067005301763 0.0264537060144747
0.37926606855382 0.0264849014225106
0.379869321039253 0.0265160968305465
0.379938749548396 0.0265472922385825
0.380058533417617 0.0265784876466184
0.3801837028077 0.0266096830546544
0.380407448798922 0.0266408784626903
0.380555443976095 0.0266720738707262
0.380820547232238 0.0267032692787622
0.380834724843125 0.0267344646867981
0.380995710051629 0.026765660094834
0.381185676238202 0.02679685550287
0.381411649839257 0.0268280509109059
0.381428260490933 0.0268592463189419
0.38147670506625 0.0268904417269778
0.381681219685751 0.0269216371350137
0.381702145188194 0.0269528325430497
0.381765599522879 0.0269840279510856
0.381836483707151 0.0270152233591215
0.382339267154339 0.0270464187671575
0.382648599717322 0.0270776141751934
0.382673085526622 0.0271088095832294
0.38288031554116 0.0271400049912653
0.382962557251479 0.0271712003993012
0.383198377512668 0.0272023958073372
0.383547553465968 0.0272335912153731
0.383891913431521 0.027264786623409
0.383925773164785 0.027295982031445
0.383970438231499 0.0273271774394809
0.38414740150578 0.0273583728475168
0.384164540501987 0.0273895682555528
0.384269821462597 0.0274207636635887
0.384280673576075 0.0274519590716247
0.384317737354605 0.0274831544796606
0.384370744806532 0.0275143498876965
0.384438968493051 0.0275455452957325
0.384462903079558 0.0275767407037684
0.384491499134634 0.0276079361118043
0.384920490005535 0.0276391315198403
0.384954851889137 0.0276703269278762
0.38496048223525 0.0277015223359122
0.385026229666249 0.0277327177439481
0.385281114287178 0.027763913151984
0.385298563053755 0.02779510856002
0.385493714625692 0.0278263039680559
0.385710280683469 0.0278574993760918
0.385710549865418 0.0278886947841278
0.385762269220602 0.0279198901921637
0.385843006209823 0.0279510856001997
0.385935265853407 0.0279822810082356
0.386417517382024 0.0280134764162715
0.386659906545685 0.0280446718243075
0.38667591466545 0.0280758672323434
0.386757465426749 0.0281070626403793
0.386922842279294 0.0281382580484153
0.386963944998499 0.0281694534564512
0.387043348842249 0.0282006488644872
0.387043864298974 0.0282318442725231
0.387075505110288 0.028263039680559
0.387291229884369 0.028294235088595
0.387469754545315 0.0283254304966309
0.387514065110352 0.0283566259046668
0.387580792266642 0.0283878213127028
0.387741660696474 0.0284190167207387
0.387816153443281 0.0284502121287746
0.387848062835806 0.0284814075368106
0.388154030601569 0.0285126029448465
0.388193432734595 0.0285437983528825
0.388407059819539 0.0285749937609184
0.388500821303954 0.0286061891689543
0.388573371044539 0.0286373845769903
0.388646574135201 0.0286685799850262
0.38870409735165 0.0286997753930621
0.388718624167891 0.0287309708010981
0.388756667481076 0.028762166209134
0.388780591000537 0.02879336161717
0.388875414116367 0.0288245570252059
0.388893465025173 0.0288557524332418
0.388989476311259 0.0288869478412778
0.389052407297338 0.0289181432493137
0.389318074940904 0.0289493386573496
0.38975458323729 0.0289805340653856
0.389849819331116 0.0290117294734215
0.389928844471236 0.0290429248814574
0.390087740071484 0.0290741202894934
0.39040971672444 0.0291053156975293
0.39053360533067 0.0291365111055653
0.3907028035618 0.0291677065136012
0.390762902560801 0.0291989019216371
0.390947177161506 0.0292300973296731
0.390998156655955 0.029261292737709
0.391033947204371 0.0292924881457449
0.391118021685377 0.0293236835537809
0.391268492131786 0.0293548789618168
0.391803581044944 0.0293860743698528
0.391822075781721 0.0294172697778887
0.392067344384604 0.0294484651859246
0.392561438754826 0.0294796605939606
0.392625541177982 0.0295108560019965
0.392902740099585 0.0295420514100324
0.392911114491361 0.0295732468180684
0.392935934549498 0.0296044422261043
0.393078308071118 0.0296356376341403
0.393145590162748 0.0296668330421762
0.393453203359143 0.0296980284502121
0.393534312365102 0.0297292238582481
0.393589737856622 0.029760419266284
0.393712086097971 0.0297916146743199
0.393969631186655 0.0298228100823559
0.394073440946903 0.0298540054903918
0.394095234257666 0.0298852008984278
0.394370579420244 0.0299163963064637
0.394589768230893 0.0299475917144996
0.3950721861 0.0299787871225356
0.395288618047975 0.0300099825305715
0.395581706869541 0.0300411779386074
0.395642108204588 0.0300723733466434
0.395702601565923 0.0301035687546793
0.395754939969151 0.0301347641627152
0.396234946858102 0.0301659595707512
0.396447286701815 0.0301971549787871
0.396603767991943 0.0302283503868231
0.396791288345819 0.030259545794859
0.396944448755056 0.0302907412028949
0.396969075045687 0.0303219366109309
0.397080103908327 0.0303531320189668
0.397167721980985 0.0303843274270027
0.397184800229717 0.0304155228350387
0.397227309157194 0.0304467182430746
0.397260005778523 0.0304779136511106
0.397283406581672 0.0305091090591465
0.397296057784009 0.0305403044671824
0.397340715578318 0.0305714998752184
0.397822638615566 0.0306026952832543
0.397932269967778 0.0306338906912902
0.39861355582466 0.0306650860993262
0.398931615798841 0.0306962815073621
0.399033381406711 0.0307274769153981
0.399260105091696 0.030758672323434
0.399382058877184 0.0307898677314699
0.399419316067255 0.0308210631395059
0.39949307834537 0.0308522585475418
0.39986531953427 0.0308834539555777
0.399903460165845 0.0309146493636137
0.400058087889743 0.0309458447716496
0.400096238746975 0.0309770401796856
0.400130835031077 0.0310082355877215
0.400158790255926 0.0310394309957574
0.400175942716839 0.0310706264037934
0.400297381038302 0.0311018218118293
0.400520912093624 0.0311330172198652
0.400579799419459 0.0311642126279012
0.400582793607129 0.0311954080359371
0.400786871776716 0.031226603443973
0.400808476859452 0.031257798852009
0.400854312256966 0.0312889942600449
0.400930383292142 0.0313201896680809
0.400949605535855 0.0313513850761168
0.400976764633765 0.0313825804841527
0.401073764351151 0.0314137758921887
0.401255918789477 0.0314449713002246
0.401274801446021 0.0314761667082605
0.401370900304824 0.0315073621162965
0.401386930219342 0.0315385575243324
0.401500974839739 0.0315697529323684
0.401587951867995 0.0316009483404043
0.401614744734994 0.0316321437484402
0.401742970180684 0.0316633391564762
0.401747023055257 0.0316945345645121
0.401960000167421 0.031725729972548
0.401980167143236 0.031756925380584
0.402089021741069 0.0317881207886199
0.402305266639643 0.0318193161966559
0.402363372031877 0.0318505116046918
0.403059966034239 0.0318817070127277
0.403331158704552 0.0319129024207637
0.403375534124859 0.0319440978287996
0.403455525307832 0.0319752932368355
0.403523784220765 0.0320064886448715
0.403669081737858 0.0320376840529074
0.403836629038903 0.0320688794609434
0.403889663398185 0.0321000748689793
0.40405555388374 0.0321312702770152
0.404132515098529 0.0321624656850512
0.404167571669695 0.0321936610930871
0.404242581445069 0.032224856501123
0.404359341962251 0.032256051909159
0.404556714478153 0.0322872473171949
0.404602879057593 0.0323184427252309
0.404973218120121 0.0323496381332668
0.405002168314072 0.0323808335413027
0.405084088802984 0.0324120289493387
0.405622271449561 0.0324432243573746
0.406320529202353 0.0324744197654105
0.406410380275404 0.0325056151734465
0.406548227170524 0.0325368105814824
0.406841097394522 0.0325680059895183
0.406841374991631 0.0325992013975543
0.406908997673669 0.0326303968055902
0.406914218961566 0.0326615922136262
0.406978114683532 0.0326927876216621
0.40699128656591 0.032723983029698
0.407302547646531 0.032755178437734
0.407494975412525 0.0327863738457699
0.407719895325465 0.0328175692538058
0.407747680968871 0.0328487646618418
0.407826766001314 0.0328799600698777
0.407903232205714 0.0329111554779137
0.407913612798147 0.0329423508859496
0.40803159184671 0.0329735462939855
0.408293776044954 0.0330047417020215
0.408422430611655 0.0330359371100574
0.408581896057923 0.0330671325180933
0.40895148124848 0.0330983279261293
0.409139663514633 0.0331295233341652
0.409205490098706 0.0331607187422012
0.409238669150659 0.0331919141502371
0.409564087167156 0.033223109558273
0.409601418267228 0.033254304966309
0.409684617081502 0.0332855003743449
0.409704019481445 0.0333166957823808
0.410083762030706 0.0333478911904168
0.410190831677982 0.0333790865984527
0.410272778826918 0.0334102820064886
0.410410987639209 0.0334414774145246
0.410513978935736 0.0334726728225605
0.410711160145333 0.0335038682305965
0.411112658624215 0.0335350636386324
0.411560042797798 0.0335662590466683
0.411747314702294 0.0335974544547043
0.411807434486226 0.0336286498627402
0.411862967660952 0.0336598452707761
0.411881419840811 0.0336910406788121
0.411928054438316 0.033722236086848
0.411940819326701 0.033753431494884
0.412136802599582 0.0337846269029199
0.41240725207243 0.0338158223109558
0.412507164824896 0.0338470177189918
0.41269106219248 0.0338782131270277
0.412740710565716 0.0339094085350636
0.412861557389641 0.0339406039430996
0.412875279590154 0.0339717993511355
0.412909168816347 0.0340029947591714
0.412921561626421 0.0340341901672074
0.41295193800131 0.0340653855752433
0.413088056063992 0.0340965809832793
0.413107440011416 0.0341277763913152
0.413226922910863 0.0341589717993511
0.413287885562157 0.0341901672073871
0.41332629603207 0.034221362615423
0.413365404695379 0.034252558023459
0.413374387430902 0.0342837534314949
0.413413061594238 0.0343149488395308
0.413490063327379 0.0343461442475668
0.413491308802547 0.0343773396556027
0.413634911984932 0.0344085350636386
0.413987973984217 0.0344397304716746
0.414033785092929 0.0344709258797105
0.414060003360094 0.0345021212877464
0.414169162555896 0.0345333166957824
0.414496613002005 0.0345645121038183
0.414523891860623 0.0345957075118543
0.414727370466066 0.0346269029198902
0.414778553208036 0.0346580983279261
0.414914871686579 0.0346892937359621
0.415037429890158 0.034720489143998
0.4151100439831 0.0347516845520339
0.415211916624291 0.0347828799600699
0.415340089560716 0.0348140753681058
0.415657418133635 0.0348452707761418
0.415948770059738 0.0348764661841777
0.415952436625901 0.0349076615922136
0.416025557448518 0.0349388570002496
0.416282547085156 0.0349700524082855
0.416331154833992 0.0350012478163214
0.416443626847406 0.0350324432243574
0.416519241772251 0.0350636386323933
0.416604072741657 0.0350948340404292
0.41669903930777 0.0351260294484652
0.416811368919451 0.0351572248565011
0.416858805106308 0.0351884202645371
0.416859538995998 0.035219615672573
0.417014751982723 0.0352508110806089
0.417112462381974 0.0352820064886449
0.417353479970425 0.0353132018966808
0.417411274972207 0.0353443973047168
0.417460284259717 0.0353755927127527
0.417466599632815 0.0354067881207886
0.4176565656896 0.0354379835288246
0.417759280851488 0.0354691789368605
0.417830946548946 0.0355003743448964
0.418241596980305 0.0355315697529324
0.418277257376536 0.0355627651609683
0.418306267137723 0.0355939605690042
0.418324826224991 0.0356251559770402
0.418484344935444 0.0356563513850761
0.418519277836397 0.0356875467931121
0.418875823435935 0.035718742201148
0.419066088751412 0.0357499376091839
0.419294018780366 0.0357811330172199
0.419541917331813 0.0358123284252558
0.419576746918845 0.0358435238332917
0.419592457523361 0.0358747192413277
0.419596536568626 0.0359059146493636
0.419753037666802 0.0359371100573996
0.419794440279228 0.0359683054654355
0.419795471912516 0.0359995008734714
0.419811022949961 0.0360306962815074
0.420210381333308 0.0360618916895433
0.420317506873793 0.0360930870975792
0.420359234921785 0.0361242825056152
0.420387424722213 0.0361554779136511
0.420458218633461 0.036186673321687
0.4204978302072 0.036217868729723
0.420628406652549 0.0362490641377589
0.42105096074265 0.0362802595457949
0.421216554463785 0.0363114549538308
0.421343648974752 0.0363426503618667
0.421485022802013 0.0363738457699027
0.421531556812695 0.0364050411779386
0.421642418455149 0.0364362365859746
0.421665440951127 0.0364674319940105
0.421869914432242 0.0364986274020464
0.421977673220412 0.0365298228100824
0.422225167624747 0.0365610182181183
0.422265800275322 0.0365922136261542
0.422346330337551 0.0366234090341902
0.422753449965 0.0366546044422261
0.422828379602161 0.036685799850262
0.422987489122812 0.036716995258298
0.423021731581475 0.0367481906663339
0.423130182769708 0.0367793860743699
0.423180307467924 0.0368105814824058
0.423253082751984 0.0368417768904417
0.423368300244939 0.0368729722984777
0.423370004103388 0.0369041677065136
0.42346481664385 0.0369353631145495
0.423630357004053 0.0369665585225855
0.423765570639553 0.0369977539306214
0.423813268907014 0.0370289493386574
0.42390760369166 0.0370601447466933
0.423920250751498 0.0370913401547292
0.423995327689401 0.0371225355627652
0.424016825602551 0.0371537309708011
0.424030540069306 0.037184926378837
0.424166017012167 0.037216121786873
0.424170188225474 0.0372473171949089
0.424474770163266 0.0372785126029448
0.424544971074663 0.0373097080109808
0.424824464726643 0.0373409034190167
0.425009127220447 0.0373720988270527
0.425400919185022 0.0374032942350886
0.425439430710349 0.0374344896431245
0.425469733240202 0.0374656850511605
0.425471154396906 0.0374968804591964
0.425583795955663 0.0375280758672323
0.425610222922253 0.0375592712752683
0.4256930116848 0.0375904666833042
0.425790245834253 0.0376216620913402
0.425810288830168 0.0376528574993761
0.425831470416636 0.037684052907412
0.426041734604519 0.037715248315448
0.42604876328911 0.0377464437234839
0.426149537130894 0.0377776391315198
0.426260681053709 0.0378088345395558
0.426285085861821 0.0378400299475917
0.426312485664809 0.0378712253556277
0.426566173994281 0.0379024207636636
0.42669821214394 0.0379336161716995
0.426817611682101 0.0379648115797355
0.427027314089545 0.0379960069877714
0.427237577721668 0.0380272023958073
0.427374660202427 0.0380583978038433
0.427381305871833 0.0380895932118792
0.427504666709305 0.0381207886199151
0.427613222216845 0.0381519840279511
0.427703914167898 0.038183179435987
0.427975612689113 0.038214374844023
0.428467874866598 0.0382455702520589
0.42869494602377 0.0382767656600948
0.42873080723462 0.0383079610681308
0.428802273194557 0.0383391564761667
0.428880870856718 0.0383703518842026
0.429066906285866 0.0384015472922386
0.429300666227404 0.0384327427002745
0.429311586692264 0.0384639381083105
0.42936203409285 0.0384951335163464
0.429439389578642 0.0385263289243823
0.429635300894983 0.0385575243324183
0.429636866120437 0.0385887197404542
0.429834773256206 0.0386199151484901
0.429929196372512 0.0386511105565261
0.430009068064123 0.038682305964562
0.43006750145382 0.038713501372598
0.430369217654292 0.0387446967806339
0.43056011867601 0.0387758921886698
0.430609257278949 0.0388070875967058
0.430673899649519 0.0388382830047417
0.430907880240927 0.0388694784127776
0.431089374677335 0.0389006738208136
0.431393792430397 0.0389318692288495
0.431409834561167 0.0389630646368855
0.431422014800713 0.0389942600449214
0.431468195182132 0.0390254554529573
0.431549624851146 0.0390566508609933
0.431566382791519 0.0390878462690292
0.431593482988396 0.0391190416770651
0.431933659269274 0.0391502370851011
0.431947753050877 0.039181432493137
0.431960964663204 0.0392126279011729
0.431971726920336 0.0392438233092089
0.431997378167499 0.0392750187172448
0.432098776726516 0.0393062141252808
0.432202155697952 0.0393374095333167
0.432214551045077 0.0393686049413526
0.432254381082201 0.0393998003493886
0.432596219881198 0.0394309957574245
0.432683496655573 0.0394621911654604
0.432822641011989 0.0394933865734964
0.432883879737296 0.0395245819815323
0.433339553125742 0.0395557773895683
0.433549531140661 0.0395869727976042
0.433648916133046 0.0396181682056401
0.433678409073126 0.0396493636136761
0.433714783161967 0.039680559021712
0.433839629573755 0.0397117544297479
0.433897084632741 0.0397429498377839
0.433905397569315 0.0397741452458198
0.434075323945246 0.0398053406538558
0.434131320640633 0.0398365360618917
0.434132828639562 0.0398677314699276
0.434391757707272 0.0398989268779636
0.43445181018513 0.0399301222859995
0.434649797890013 0.0399613176940354
0.434650207658131 0.0399925131020714
0.434879223524331 0.0400237085101073
0.434984855426448 0.0400549039181433
0.435091270065424 0.0400860993261792
0.435093272663118 0.0401172947342151
0.435099920764707 0.0401484901422511
0.435117797160552 0.040179685550287
0.435233988175509 0.0402108809583229
0.435284696754205 0.0402420763663589
0.435339634526287 0.0402732717743948
0.435383467153029 0.0403044671824307
0.435394964485863 0.0403356625904667
0.435547486361565 0.0403668579985026
0.435679364171034 0.0403980534065386
0.43576491752427 0.0404292488145745
0.435771471246338 0.0404604442226104
0.435902822013086 0.0404916396306464
0.436121873684755 0.0405228350386823
0.436151627028886 0.0405540304467182
0.436223619478644 0.0405852258547542
0.436342408667216 0.0406164212627901
0.436510685249858 0.0406476166708261
0.436519031929699 0.040678812078862
0.436604128092449 0.0407100074868979
0.436911022626889 0.0407412028949339
0.437198898908104 0.0407723983029698
0.437358730720708 0.0408035937110057
0.437455040150138 0.0408347891190417
0.437531991730775 0.0408659845270776
0.437545229769719 0.0408971799351136
0.437553301374286 0.0409283753431495
0.437564857907164 0.0409595707511854
0.437711027165187 0.0409907661592214
0.437926582018022 0.0410219615672573
0.437940945566684 0.0410531569752932
0.438004725507316 0.0410843523833292
0.438063511062599 0.0411155477913651
0.438133320209544 0.0411467431994011
0.438218874688083 0.041177938607437
0.438344757721789 0.0412091340154729
0.438366993733557 0.0412403294235089
0.438405276705011 0.0412715248315448
0.438425070074683 0.0413027202395807
0.438517977554115 0.0413339156476167
0.438544916722177 0.0413651110556526
0.438571775218362 0.0413963064636885
0.43860105744724 0.0414275018717245
0.438637686468377 0.0414586972797604
0.438688729828711 0.0414898926877964
0.438721169764196 0.0415210880958323
0.438928577783129 0.0415522835038682
0.439074663345697 0.0415834789119042
0.439118658344779 0.0416146743199401
0.439262220552286 0.041645869727976
0.439313469551847 0.041677065136012
0.439436122315543 0.0417082605440479
0.439553543450463 0.0417394559520839
0.439603434127383 0.0417706513601198
0.439726849816863 0.0418018467681557
0.439854354245982 0.0418330421761917
0.439915792760741 0.0418642375842276
0.440073118044377 0.0418954329922635
0.440120385948851 0.0419266284002995
0.44018922994861 0.0419578238083354
0.440383282546855 0.0419890192163714
0.440429877918691 0.0420202146244073
0.440476488332293 0.0420514100324432
0.440517668772635 0.0420826054404792
0.440803914559125 0.0421138008485151
0.440810744740678 0.042144996256551
0.440849591589872 0.042176191664587
0.441134651678531 0.0422073870726229
0.441156062336401 0.0422385824806588
0.441174630588586 0.0422697778886948
0.441683288580454 0.0423009732967307
0.441698798964964 0.0423321687047667
0.441722628026495 0.0423633641128026
0.441767912106975 0.0423945595208385
0.441784066653921 0.0424257549288745
0.442004442835908 0.0424569503369104
0.442069227374463 0.0424881457449463
0.442074606475508 0.0425193411529823
0.442476829744916 0.0425505365610182
0.442479985314033 0.0425817319690542
0.442654755339806 0.0426129273770901
0.442701023780462 0.042644122785126
0.442728195544977 0.042675318193162
0.4427783348519 0.0427065136011979
0.442882667674214 0.0427377090092338
0.443004825931122 0.0427689044172698
0.44316632095093 0.0428000998253057
0.443232967836582 0.0428312952333417
0.443439462222799 0.0428624906413776
0.443472749190001 0.0428936860494135
0.443669411327543 0.0429248814574495
0.443741583994866 0.0429560768654854
0.443863293699311 0.0429872722735213
0.443929183140971 0.0430184676815573
0.443951524146029 0.0430496630895932
0.444106733793755 0.0430808584976292
0.444166141513838 0.0431120539056651
0.444594896704569 0.043143249313701
0.444811754377796 0.043174444721737
0.444901789165132 0.0432056401297729
0.444906947282034 0.0432368355378088
0.444952305380468 0.0432680309458448
0.444967087463613 0.0432992263538807
0.444994686572499 0.0433304217619166
0.445011070141857 0.0433616171699526
0.445021187395752 0.0433928125779885
0.445078618709293 0.0434240079860245
0.445301760292253 0.0434552033940604
0.445425001718786 0.0434863988020963
0.445460627351163 0.0435175942101323
0.445505788390474 0.0435487896181682
0.445853289694233 0.0435799850262041
0.44598533071786 0.0436111804342401
0.446050080004816 0.043642375842276
0.446247201336042 0.043673571250312
0.446306431224036 0.0437047666583479
0.446314514578136 0.0437359620663838
0.44633403354466 0.0437671574744198
0.446478588916971 0.0437983528824557
0.446495408692832 0.0438295482904916
0.446515473426587 0.0438607436985276
0.446667518567987 0.0438919391065635
0.4471443074996 0.0439231345145995
0.447298097002143 0.0439543299226354
0.447302640621605 0.0439855253306713
0.447379986228213 0.0440167207387073
0.447449785671761 0.0440479161467432
0.447471726500986 0.0440791115547791
0.447474400399169 0.0441103069628151
0.447519119155529 0.044141502370851
0.447644215541968 0.044172697778887
0.447725902170887 0.0442038931869229
0.447787519706026 0.0442350885949588
0.447823460835491 0.0442662840029948
0.448079535716938 0.0442974794110307
0.448162616835505 0.0443286748190666
0.448228896997577 0.0443598702271026
0.448329258224759 0.0443910656351385
0.448335044638583 0.0444222610431744
0.448427766080354 0.0444534564512104
0.448625109281331 0.0444846518592463
0.448930945115571 0.0445158472672823
0.449186335759371 0.0445470426753182
0.449241527087442 0.0445782380833541
0.449629353139567 0.0446094334913901
0.449651043186747 0.044640628899426
0.44965232552332 0.0446718243074619
0.449689467024043 0.0447030197154979
0.45008671464684 0.0447342151235338
0.450266153642268 0.0447654105315698
0.450362244786446 0.0447966059396057
0.450415258146775 0.0448278013476416
0.450517964350234 0.0448589967556776
0.450623081381341 0.0448901921637135
0.450681056680913 0.0449213875717494
0.450821901311296 0.0449525829797854
0.450833193568388 0.0449837783878213
0.451082965335693 0.0450149737958573
0.451200246430544 0.0450461692038932
0.451237604661726 0.0450773646119291
0.451279434017273 0.0451085600199651
0.451351426796808 0.045139755428001
0.451639877702133 0.0451709508360369
0.451872588711387 0.0452021462440729
0.451994813603071 0.0452333416521088
0.452098521102992 0.0452645370601448
0.452100130616449 0.0452957324681807
0.452127978433297 0.0453269278762166
0.452236042921702 0.0453581232842526
0.452534277978767 0.0453893186922885
0.45273608833223 0.0454205141003244
0.452950170995092 0.0454517095083604
0.452958077817603 0.0454829049163963
0.45296439598824 0.0455141003244322
0.453131568084535 0.0455452957324682
0.453183897147539 0.0455764911405041
0.453554643053654 0.0456076865485401
0.45358851305135 0.045638881956576
0.453839967910603 0.0456700773646119
0.453887875917726 0.0457012727726479
0.454025547503574 0.0457324681806838
0.45415861741467 0.0457636635887197
0.454195060398262 0.0457948589967557
0.454296136554461 0.0458260544047916
0.454451459656188 0.0458572498128276
0.454643252296703 0.0458884452208635
0.454750191592789 0.0459196406288994
0.454769063581266 0.0459508360369354
0.454774808325689 0.0459820314449713
0.454980537498576 0.0460132268530072
0.454980559258386 0.0460444222610432
0.454981559758689 0.0460756176690791
0.454996886041511 0.0461068130771151
0.455008847446498 0.046138008485151
0.455566624192591 0.0461692038931869
0.455590885415712 0.0462003993012229
0.455623061797175 0.0462315947092588
0.455684011152987 0.0462627901172947
0.4556998948049 0.0462939855253307
0.455730387262276 0.0463251809333666
0.455823240947844 0.0463563763414025
0.45638769698343 0.0463875717494385
0.456554880104029 0.0464187671574744
0.456600842741458 0.0464499625655104
0.456816743078282 0.0464811579735463
0.456918173587862 0.0465123533815822
0.456978387263703 0.0465435487896182
0.45713426357873 0.0465747441976541
0.457142600018605 0.04660593960569
0.457233880497095 0.046637135013726
0.457371738982074 0.0466683304217619
0.457408597167433 0.0466995258297979
0.457727109502365 0.0467307212378338
0.457733885951407 0.0467619166458697
0.457777564416547 0.0467931120539057
0.457868722292283 0.0468243074619416
0.45794115898958 0.0468555028699775
0.45806121138001 0.0468866982780135
0.458188315934457 0.0469178936860494
0.458279833557469 0.0469490890940854
0.458327028686258 0.0469802845021213
0.458669770360736 0.0470114799101572
0.458794347986446 0.0470426753181932
0.45880463809407 0.0470738707262291
0.458979073758108 0.047105066134265
0.458996062616605 0.047136261542301
0.459262969984389 0.0471674569503369
0.45980377387468 0.0471986523583729
0.459859759931521 0.0472298477664088
0.459909545089005 0.0472610431744447
0.460036434593908 0.0472922385824807
0.460296729295287 0.0473234339905166
0.460303078622725 0.0473546293985525
0.460374673577375 0.0473858248065885
0.460409183836439 0.0474170202146244
0.460504147279805 0.0474482156226603
0.460507576937091 0.0474794110306963
0.460550442236309 0.0475106064387322
0.460591272881325 0.0475418018467682
0.460625831116103 0.0475729972548041
0.460675161340591 0.04760419266284
0.46074617469245 0.047635388070876
0.460836263239639 0.0476665834789119
0.461048022728217 0.0476977788869478
0.461124749714086 0.0477289742949838
0.461576355902333 0.0477601697030197
0.461662905120291 0.0477913651110557
0.461703294930322 0.0478225605190916
0.461780346505216 0.0478537559271275
0.461794414908565 0.0478849513351635
0.461805605154532 0.0479161467431994
0.461940900599067 0.0479473421512353
0.461970077932937 0.0479785375592713
0.462164169090047 0.0480097329673072
0.462167441213093 0.0480409283753432
0.462348001983259 0.0480721237833791
0.462414914367511 0.048103319191415
0.462601421092855 0.048134514599451
0.462711132854852 0.0481657100074869
0.46310613906624 0.0481969054155228
0.463194853447575 0.0482281008235588
0.463202936895799 0.0482592962315947
0.463231636048232 0.0482904916396307
0.463388397113207 0.0483216870476666
0.463643318321284 0.0483528824557025
0.463736437782615 0.0483840778637385
0.463858876345454 0.0484152732717744
0.463959754255659 0.0484464686798103
0.464018938270634 0.0484776640878463
0.46403892892119 0.0485088594958822
0.464176199884813 0.0485400549039181
0.4643139390522 0.0485712503119541
0.464399310879799 0.04860244571999
0.464431777009528 0.048633641128026
0.464455005301853 0.0486648365360619
0.464701049740998 0.0486960319440978
0.46470321845204 0.0487272273521338
0.464760371880731 0.0487584227601697
0.464803168428164 0.0487896181682056
0.464897536791352 0.0488208135762416
0.464903788420412 0.0488520089842775
0.46490598100031 0.0488832043923135
0.465008795548644 0.0489143998003494
0.465044665987404 0.0489455952083853
0.465046805413156 0.0489767906164213
0.465080868165851 0.0490079860244572
0.465140213484867 0.0490391814324931
0.465291884206771 0.0490703768405291
0.465331649200895 0.049101572248565
0.465635244202182 0.049132767656601
0.46567075282859 0.0491639630646369
0.46570102595723 0.0491951584726728
0.466330308864653 0.0492263538807088
0.466378834779616 0.0492575492887447
0.466502757946177 0.0492887446967806
0.466765132830622 0.0493199401048166
0.466799106202122 0.0493511355128525
0.46693027695721 0.0493823309208885
0.467122737077283 0.0494135263289244
0.467145626710239 0.0494447217369603
0.467162652304443 0.0494759171449963
0.467172547213669 0.0495071125530322
0.467275326650426 0.0495383079610681
0.467386591955081 0.0495695033691041
0.467519609670736 0.04960069877714
0.467605553540905 0.0496318941851759
0.467624017183518 0.0496630895932119
0.467903644240303 0.0496942850012478
0.468082520760798 0.0497254804092838
0.468118179922876 0.0497566758173197
0.468386546171805 0.0497878712253556
0.468497319547225 0.0498190666333916
0.46853733859887 0.0498502620414275
0.468584252840749 0.0498814574494634
0.468584775190786 0.0499126528574994
0.468627378336762 0.0499438482655353
0.468945034315909 0.0499750436735713
0.469155418989195 0.0500062390816072
0.46917656939611 0.0500374344896431
0.469177719397168 0.0500686298976791
0.469838113522369 0.050099825305715
0.470016955552304 0.0501310207137509
0.470661207071661 0.0501622161217869
0.470754314862606 0.0501934115298228
0.470790447733719 0.0502246069378588
0.470808102034796 0.0502558023458947
0.470866099021535 0.0502869977539306
0.470915539263756 0.0503181931619666
0.47104567922529 0.0503493885700025
0.471189937707453 0.0503805839780384
0.471263959177163 0.0504117793860744
0.471394918398634 0.0504429747941103
0.471468012198397 0.0504741702021462
0.471669679806408 0.0505053656101822
0.471846147980229 0.0505365610182181
0.471895860369887 0.0505677564262541
0.472005963553573 0.05059895183429
0.472151231744129 0.0506301472423259
0.472553689370441 0.0506613426503619
0.472577811562323 0.0506925380583978
0.473042462697937 0.0507237334664337
0.47307191302429 0.0507549288744697
0.473225315407498 0.0507861242825056
0.473266100179379 0.0508173196905416
0.47334878310188 0.0508485150985775
0.473573577314336 0.0508797105066134
0.473711595285925 0.0509109059146494
0.47375748475764 0.0509421013226853
0.474114933792646 0.0509732967307212
0.474150547952109 0.0510044921387572
0.474201068179715 0.0510356875467931
0.474336319975865 0.0510668829548291
0.474653975085768 0.051098078362865
0.474691384918159 0.0511292737709009
0.474856583270186 0.0511604691789369
0.474976207184445 0.0511916645869728
0.474981978931304 0.0512228599950087
0.475178936309013 0.0512540554030447
0.475663503016088 0.0512852508110806
0.475780191118 0.0513164462191166
0.475808243679472 0.0513476416271525
0.475878956561132 0.0513788370351884
0.475900242757682 0.0514100324432244
0.475950710073426 0.0514412278512603
0.476035434735824 0.0514724232592962
0.476124040829274 0.0515036186673322
0.476190685931765 0.0515348140753681
0.476467017469046 0.051566009483404
0.476469111164448 0.05159720489144
0.476489534257873 0.0516284002994759
0.47655811002334 0.0516595957075119
0.476574599162398 0.0516907911155478
0.476607749766754 0.0517219865235837
0.476661549439604 0.0517531819316197
0.476680544100527 0.0517843773396556
0.476789143992926 0.0518155727476915
0.476848454566656 0.0518467681557275
0.476855792704782 0.0518779635637634
0.477042961264012 0.0519091589717994
0.47719187508532 0.0519403543798353
0.477281822531619 0.0519715497878712
0.477342319148579 0.0520027451959072
0.478012219757557 0.0520339406039431
0.478134418095016 0.052065136011979
0.478165096788437 0.052096331420015
0.478173574841796 0.0521275268280509
0.478189318387407 0.0521587222360868
0.478268140935024 0.0521899176441228
0.478291573881973 0.0522211130521587
0.478336503720513 0.0522523084601947
0.478666023575808 0.0522835038682306
0.478688610706891 0.0523146992762665
0.479050824603909 0.0523458946843025
0.479247397139808 0.0523770900923384
0.479280368291853 0.0524082855003744
0.479285216057718 0.0524394809084103
0.479775238154901 0.0524706763164462
0.479801566590251 0.0525018717244822
0.479973146831266 0.0525330671325181
0.479998887536607 0.052564262540554
0.480069684514857 0.05259545794859
0.480348468585182 0.0526266533566259
0.480356748410836 0.0526578487646618
0.480877806482477 0.0526890441726978
0.480885471229685 0.0527202395807337
0.481129116317718 0.0527514349887697
0.481209877070801 0.0527826303968056
0.48120993988571 0.0528138258048415
0.481249627639724 0.0528450212128775
0.481338209504886 0.0528762166209134
0.481388239750032 0.0529074120289493
0.481808740939713 0.0529386074369853
0.48184736372713 0.0529698028450212
0.482091943211909 0.0530009982530572
0.482223859849663 0.0530321936610931
0.482247939473706 0.053063389069129
0.482282811241537 0.053094584477165
0.482558209845911 0.0531257798852009
0.482587237882036 0.0531569752932368
0.482608833130575 0.0531881707012728
0.482919701104105 0.0532193661093087
0.48309385848571 0.0532505615173446
0.483201326946902 0.0532817569253806
0.483267542005223 0.0533129523334165
0.483376678638971 0.0533441477414525
0.483377486585153 0.0533753431494884
0.483508875316699 0.0534065385575243
0.483642182029009 0.0534377339655603
0.483945542620845 0.0534689293735962
0.484251678288201 0.0535001247816322
0.484486930852756 0.0535313201896681
0.484609299430375 0.053562515597704
0.484741584711195 0.05359371100574
0.484897755671529 0.0536249064137759
0.485053801399559 0.0536561018218118
0.485210460630106 0.0536872972298478
0.485299568524928 0.0537184926378837
0.485394412231342 0.0537496880459196
0.485395679788398 0.0537808834539556
0.485427382718522 0.0538120788619915
0.485428573869683 0.0538432742700275
0.485509588319394 0.0538744696780634
0.485662549064541 0.0539056650860993
0.485782404792291 0.0539368604941353
0.485870780558548 0.0539680559021712
0.486367619692978 0.0539992513102071
0.486404383522736 0.0540304467182431
0.486847203650122 0.054061642126279
0.486891035800596 0.054092837534315
0.487015231994292 0.0541240329423509
0.487069166931472 0.0541552283503868
0.487206577007259 0.0541864237584228
0.487311341868628 0.0542176191664587
0.487342827237266 0.0542488145744946
0.48736969891818 0.0542800099825306
0.487382928666527 0.0543112053905665
0.487395118053519 0.0543424007986024
0.48743144462373 0.0543735962066384
0.487454708613058 0.0544047916146743
0.487473441926591 0.0544359870227103
0.487690558056579 0.0544671824307462
0.487970260739737 0.0544983778387821
0.488101489386879 0.0545295732468181
0.488163394797336 0.054560768654854
0.48818862996685 0.0545919640628899
0.488312328912715 0.0546231594709259
0.488393772982779 0.0546543548789618
0.488410795979614 0.0546855502869978
0.488732844883905 0.0547167456950337
0.488734038402857 0.0547479411030696
0.488751381470164 0.0547791365111056
0.488781704403108 0.0548103319191415
0.488821429139811 0.0548415273271774
0.488855895603843 0.0548727227352134
0.488944078194851 0.0549039181432493
0.489014290586699 0.0549351135512853
0.489063492876787 0.0549663089593212
0.489288671604995 0.0549975043673571
0.489515169596975 0.0550286997753931
0.489536174626698 0.055059895183429
0.489555935926288 0.0550910905914649
0.489598855703758 0.0551222859995009
0.489623194018963 0.0551534814075368
0.48967027806913 0.0551846768155728
0.489911185942736 0.0552158722236087
0.489933641527973 0.0552470676316446
0.490121851455042 0.0552782630396806
0.490315212214595 0.0553094584477165
0.490345302615306 0.0553406538557524
0.490382901722947 0.0553718492637884
0.490450575847155 0.0554030446718243
0.490454329631286 0.0554342400798602
0.490721875577996 0.0554654354878962
0.490860311487675 0.0554966308959321
0.491066268954528 0.0555278263039681
0.491141053228448 0.055559021712004
0.491158548427996 0.0555902171200399
0.49130076409019 0.0556214125280759
0.491332873423504 0.0556526079361118
0.491426716433451 0.0556838033441477
0.491518221520338 0.0557149987521837
0.491581038451158 0.0557461941602196
0.491950698758518 0.0557773895682556
0.491971135116577 0.0558085849762915
0.492004732505744 0.0558397803843274
0.492060424115561 0.0558709757923634
0.492324513115968 0.0559021712003993
0.492406882549404 0.0559333666084352
0.492465001474648 0.0559645620164712
0.492496951560624 0.0559957574245071
0.492529711008202 0.0560269528325431
0.492709098906088 0.056058148240579
0.49274496313082 0.0560893436486149
0.492787996923704 0.0561205390566509
0.492927610505116 0.0561517344646868
0.492967370097321 0.0561829298727227
0.492978605376851 0.0562141252807587
0.493102132074678 0.0562453206887946
0.493162250739213 0.0562765160968305
0.493175693158894 0.0563077115048665
0.493323157758649 0.0563389069129024
0.493341087608737 0.0563701023209384
0.493559991495602 0.0564012977289743
0.493649018261312 0.0564324931370102
0.493652279551823 0.0564636885450462
0.493868455747648 0.0564948839530821
0.494174246288844 0.056526079361118
0.494215960302721 0.056557274769154
0.494217065699749 0.0565884701771899
0.494361947741232 0.0566196655852259
0.494545812523926 0.0566508609932618
0.494628190175456 0.0566820564012977
0.494699003665567 0.0567132518093337
0.494715724504874 0.0567444472173696
0.494733938796406 0.0567756426254055
0.49477610186106 0.0568068380334415
0.494828836224094 0.0568380334414774
0.494848800487857 0.0568692288495134
0.494874586519844 0.0569004242575493
0.494926057828083 0.0569316196655852
0.49508164981487 0.0569628150736212
0.495089952285826 0.0569940104816571
0.495105879584045 0.057025205889693
0.495110187506127 0.057056401297729
0.495127902439515 0.0570875967057649
0.495334700247709 0.0571187921138009
0.495379953179843 0.0571499875218368
0.4954274901641 0.0571811829298727
0.495561974976265 0.0572123783379087
0.495592120042646 0.0572435737459446
0.495677354791 0.0572747691539805
0.495709712894869 0.0573059645620165
0.495862305001317 0.0573371599700524
0.495959999482053 0.0573683553780883
0.495990424069262 0.0573995507861243
0.496046534972915 0.0574307461941602
0.496048982728172 0.0574619416021962
0.496246165755208 0.0574931370102321
0.4963958270309 0.057524332418268
0.496401270453942 0.057555527826304
0.496564003332329 0.0575867232343399
0.496595489320451 0.0576179186423758
0.496637288459979 0.0576491140504118
0.496693866248798 0.0576803094584477
0.49672942711853 0.0577115048664837
0.496816256681966 0.0577427002745196
0.496889432514575 0.0577738956825555
0.496915401540356 0.0578050910905915
0.496936934884662 0.0578362864986274
0.496956741029435 0.0578674819066633
0.497033874868075 0.0578986773146993
0.497066795814606 0.0579298727227352
0.497499833195747 0.0579610681307712
0.497558674968229 0.0579922635388071
0.497789922748346 0.058023458946843
0.498145475675184 0.058054654354879
0.498419469724043 0.0580858497629149
0.498440938643696 0.0581170451709508
0.498449929332242 0.0581482405789868
0.49845237194628 0.0581794359870227
0.498503730122966 0.0582106313950587
0.498507441904774 0.0582418268030946
0.498533922011547 0.0582730222111305
0.498601963490317 0.0583042176191665
0.498774635526689 0.0583354130272024
0.498792195287093 0.0583666084352383
0.498900270659396 0.0583978038432743
0.498913253236932 0.0584289992513102
0.498938092834633 0.0584601946593461
0.498954329358943 0.0584913900673821
0.499152509803885 0.058522585475418
0.499165845550358 0.058553780883454
0.499399395028349 0.0585849762914899
0.499612680689637 0.0586161716995258
0.499660801673071 0.0586473671075618
0.499689832645402 0.0586785625155977
0.499788857919091 0.0587097579236336
0.499885574904147 0.0587409533316696
0.499982960649452 0.0587721487397055
0.499984828320412 0.0588033441477415
0.500038754911783 0.0588345395557774
0.50010932895897 0.0588657349638133
0.500116872131994 0.0588969303718493
0.500145689210935 0.0589281257798852
0.500331558445944 0.0589593211879211
0.500407135187972 0.0589905165959571
0.500416347362897 0.059021712003993
0.50045815414256 0.059052907412029
0.5004583445295 0.0590841028200649
0.500478994672706 0.0591152982281008
0.500511710297425 0.0591464936361368
0.500538281364643 0.0591776890441727
0.500715961397763 0.0592088844522086
0.500877161279491 0.0592400798602446
0.501014121333458 0.0592712752682805
0.501354205189899 0.0593024706763165
0.501359495080098 0.0593336660843524
0.501364644427668 0.0593648614923883
0.501448205293587 0.0593960569004243
0.501582188005192 0.0594272523084602
0.501658696580446 0.0594584477164961
0.501685414729155 0.0594896431245321
0.501775995156293 0.059520838532568
0.501778935256685 0.0595520339406039
0.501862494779731 0.0595832293486399
0.50197206215096 0.0596144247566758
0.502058929261317 0.0596456201647118
0.50210355617103 0.0596768155727477
0.502251213003106 0.0597080109807836
0.502413496815402 0.0597392063888196
0.502539350885928 0.0597704017968555
0.502684699461739 0.0598015972048914
0.502729016344725 0.0598327926129274
0.502746873605064 0.0598639880209633
0.502807034474723 0.0598951834289993
0.502832418175791 0.0599263788370352
0.502842323257783 0.0599575742450711
0.502861515474188 0.0599887696531071
0.502884573622578 0.060019965061143
0.503062221239878 0.0600511604691789
0.50313149305047 0.0600823558772149
0.503192921041598 0.0601135512852508
0.503254748584007 0.0601447466932868
0.503416769000354 0.0601759421013227
0.503516184640191 0.0602071375093586
0.503574642350014 0.0602383329173946
0.503783446497774 0.0602695283254305
0.503898822818563 0.0603007237334664
0.504150718720232 0.0603319191415024
0.504190694490793 0.0603631145495383
0.504202297768008 0.0603943099575742
0.504216294341694 0.0604255053656102
0.504391741105292 0.0604567007736461
0.504404225155229 0.0604878961816821
0.504470157747495 0.060519091589718
0.504479635281881 0.0605502869977539
0.504637220470894 0.0605814824057899
0.504938078518203 0.0606126778138258
0.504952473610083 0.0606438732218617
0.50501038106216 0.0606750686298977
0.505120164401972 0.0607062640379336
0.505126675876255 0.0607374594459696
0.505228040673272 0.0607686548540055
0.505379914150378 0.0607998502620414
0.505424018567864 0.0608310456700774
0.505432390921628 0.0608622410781133
0.505481257839564 0.0608934364861492
0.505517508912615 0.0609246318941852
0.505854474408503 0.0609558273022211
0.505855747126662 0.0609870227102571
0.505872196192409 0.061018218118293
0.505962299550133 0.0610494135263289
0.50608210644692 0.0610806089343649
0.506099122456577 0.0611118043424008
0.50619256728443 0.0611429997504367
0.506253031949103 0.0611741951584727
0.506404116556234 0.0612053905665086
0.506518161068821 0.0612365859745446
0.506530272075609 0.0612677813825805
0.506548699862879 0.0612989767906164
0.506556001584921 0.0613301721986524
0.506732232247457 0.0613613676066883
0.506828553293975 0.0613925630147242
0.506843888085476 0.0614237584227602
0.506960376790158 0.0614549538307961
0.506974215783668 0.061486149238832
0.50699875093609 0.061517344646868
0.507041065493189 0.0615485400549039
0.50705041632608 0.0615797354629399
0.507102883418838 0.0616109308709758
0.507259969075056 0.0616421262790117
0.507395368761166 0.0616733216870477
0.507567729366939 0.0617045170950836
0.507755451330123 0.0617357125031195
0.507755670276104 0.0617669079111555
0.507864398991169 0.0617981033191914
0.508040256612893 0.0618292987272274
0.508071060039565 0.0618604941352633
0.508099817757236 0.0618916895432992
0.50820562352333 0.0619228849513352
0.508319961289648 0.0619540803593711
0.508328921422806 0.061985275767407
0.508346637634345 0.062016471175443
0.508411922147818 0.0620476665834789
0.508519401784723 0.0620788619915149
0.50853074836391 0.0621100573995508
0.508567272847289 0.0621412528075867
0.508691702580698 0.0621724482156227
0.508758631413795 0.0622036436236586
0.508784274792325 0.0622348390316945
0.509029164157906 0.0622660344397305
0.509061538155354 0.0622972298477664
0.509098082568672 0.0623284252558024
0.509404061295071 0.0623596206638383
0.50944451243937 0.0623908160718742
0.50955631799408 0.0624220114799102
0.509638220846453 0.0624532068879461
0.509658829791407 0.062484402295982
0.509669067547362 0.062515597704018
0.509704187118228 0.0625467931120539
0.509780947027852 0.0625779885200898
0.509833458226826 0.0626091839281258
0.510323256064975 0.0626403793361617
0.510498002744029 0.0626715747441977
0.510595967622417 0.0627027701522336
0.510640296859297 0.0627339655602695
0.510652244203201 0.0627651609683055
0.510930079838314 0.0627963563763414
0.511231392935425 0.0628275517843774
0.511263546885636 0.0628587471924133
0.511267870204619 0.0628899426004492
0.511517367884329 0.0629211380084852
0.511540777645931 0.0629523334165211
0.511726746778839 0.062983528824557
0.511796937185566 0.063014724232593
0.511822339141163 0.0630459196406289
0.51212717214805 0.0630771150486648
0.512427802777969 0.0631083104567008
0.512498944722675 0.0631395058647367
0.512653073881956 0.0631707012727726
0.512703319934733 0.0632018966808086
0.512752470662563 0.0632330920888445
0.512938168743317 0.0632642874968805
0.513005357775456 0.0632954829049164
0.513087365907753 0.0633266783129523
0.513198765534055 0.0633578737209883
0.513210148221112 0.0633890691290242
0.513272627244197 0.0634202645370602
0.513351378096365 0.0634514599450961
0.513435460491423 0.063482655353132
0.513582641429708 0.063513850761168
0.513611750612077 0.0635450461692039
0.513778873442466 0.0635762415772398
0.513801196386402 0.0636074369852758
0.513838964079359 0.0636386323933117
0.513912950547557 0.0636698278013477
0.514021463147552 0.0637010232093836
0.514079975714032 0.0637322186174195
0.514271423743003 0.0637634140254555
0.514284585476794 0.0637946094334914
0.514425737153626 0.0638258048415273
0.51442969627092 0.0638570002495633
0.514570278233679 0.0638881956575992
0.514687758522937 0.0639193910656351
0.514753412380021 0.0639505864736711
0.514939944529602 0.063981781881707
0.514942814812435 0.064012977289743
0.515009586283464 0.0640441726977789
0.515067728777162 0.0640753681058148
0.515080516495728 0.0641065635138508
0.515159025366632 0.0641377589218867
0.515304803698085 0.0641689543299226
0.515398598863335 0.0642001497379586
0.515475364977763 0.0642313451459945
0.515511295021275 0.0642625405540305
0.515576869269059 0.0642937359620664
0.515600853749943 0.0643249313701023
0.515790402406042 0.0643561267781383
0.515790501394498 0.0643873221861742
0.515856194453641 0.0644185175942101
0.515877250544379 0.0644497130022461
0.515879964662491 0.064480908410282
0.515967970935678 0.0645121038183179
0.516074202915917 0.0645432992263539
0.516247249351158 0.0645744946343898
0.516310496127749 0.0646056900424258
0.516565125447405 0.0646368854504617
0.516620493935079 0.0646680808584976
0.516729748494654 0.0646992762665336
0.517230501399227 0.0647304716745695
0.517303489038387 0.0647616670826054
0.517329752242052 0.0647928624906414
0.517425943437475 0.0648240578986773
0.517599558354874 0.0648552533067133
0.51761175308944 0.0648864487147492
0.517690012005401 0.0649176441227851
0.517754048165854 0.0649488395308211
0.517762266732926 0.064980034938857
0.517799976772614 0.0650112303468929
0.517857664710475 0.0650424257549289
0.517908802749992 0.0650736211629648
0.517971615971125 0.0651048165710008
0.517984286796728 0.0651360119790367
0.518054240659706 0.0651672073870726
0.518088446014875 0.0651984027951086
0.51815914451563 0.0652295982031445
0.518183087021656 0.0652607936111804
0.518285233637005 0.0652919890192164
0.518392646696265 0.0653231844272523
0.518412289478663 0.0653543798352882
0.518544103412262 0.0653855752433242
0.518580567301882 0.0654167706513601
0.518611615200818 0.0654479660593961
0.518721560873921 0.065479161467432
0.518746418025871 0.0655103568754679
0.518770633265565 0.0655415522835039
0.518839936056942 0.0655727476915398
0.518859702706186 0.0656039430995757
0.519169840207845 0.0656351385076117
0.51925753441092 0.0656663339156476
0.519493295124775 0.0656975293236836
0.519757078607954 0.0657287247317195
0.519935130186958 0.0657599201397554
0.520229119203274 0.0657911155477914
0.520257852431405 0.0658223109558273
0.520320545503812 0.0658535063638632
0.520354684573108 0.0658847017718992
0.520373897099278 0.0659158971799351
0.520590443627726 0.0659470925879711
0.520618326416298 0.065978287996007
0.520649311666423 0.0660094834040429
0.520720708554147 0.0660406788120789
0.52078832708663 0.0660718742201148
0.520808321607389 0.0661030696281507
0.520827709983533 0.0661342650361867
0.520833321659894 0.0661654604442226
0.521020305667871 0.0661966558522585
0.521152265793637 0.0662278512602945
0.521237785894104 0.0662590466683304
0.521288437075766 0.0662902420763664
0.521442655846811 0.0663214374844023
0.521602536382792 0.0663526328924382
0.521693425077223 0.0663838283004742
0.521757914583866 0.0664150237085101
0.521793918758732 0.0664462191165461
0.521799651704833 0.066477414524582
0.521918725046016 0.0665086099326179
0.521965071073865 0.0665398053406539
0.522083184658482 0.0665710007486898
0.522281099572003 0.0666021961567257
0.52234442663309 0.0666333915647617
0.522389616129328 0.0666645869727976
0.522528622963355 0.0666957823808335
0.522611448575893 0.0667269777888695
0.522791768859481 0.0667581731969054
0.522814553202633 0.0667893686049414
0.522878693700432 0.0668205640129773
0.523016970933428 0.0668517594210132
0.523040770543668 0.0668829548290492
0.523071566093877 0.0669141502370851
0.523147361495697 0.066945345645121
0.523255626026022 0.066976541053157
0.523278010606204 0.0670077364611929
0.523346712011526 0.0670389318692289
0.523486692698911 0.0670701272772648
0.52349591575679 0.0671013226853007
0.52354903320801 0.0671325180933367
0.523598278655341 0.0671637135013726
0.523598907958518 0.0671949089094085
0.523651294918422 0.0672261043174445
0.523711919689556 0.0672572997254804
0.523744892785866 0.0672884951335164
0.523798556245099 0.0673196905415523
0.523890276603317 0.0673508859495882
0.523931223299908 0.0673820813576242
0.524005778847522 0.0674132767656601
0.52403371745334 0.067444472173696
0.524151649694314 0.067475667581732
0.524244409837036 0.0675068629897679
0.524305085475067 0.0675380583978038
0.524371151984233 0.0675692538058398
0.524371358611496 0.0676004492138757
0.524394078715691 0.0676316446219117
0.524412597671363 0.0676628400299476
0.524730411862719 0.0676940354379835
0.524766670597151 0.0677252308460195
0.524793193725354 0.0677564262540554
0.524911737136162 0.0677876216620913
0.524928515841771 0.0678188170701273
0.524971752737663 0.0678500124781632
0.525008496477401 0.0678812078861992
0.525058287240421 0.0679124032942351
0.525062668667434 0.067943598702271
0.525132354977478 0.067974794110307
0.525197754692935 0.0680059895183429
0.525284226127313 0.0680371849263788
0.52530163836703 0.0680683803344148
0.525390391831421 0.0680995757424507
0.525462530192736 0.0681307711504867
0.525496411797317 0.0681619665585226
0.525696338374759 0.0681931619665585
0.525735636165383 0.0682243573745945
0.525799907635774 0.0682555527826304
0.525918017079833 0.0682867481906663
0.525937621559385 0.0683179435987023
0.52616348728999 0.0683491390067382
0.526173613146315 0.0683803344147741
0.526348716992772 0.0684115298228101
0.52635697224395 0.068442725230846
0.526418738007157 0.068473920638882
0.526426861751199 0.0685051160469179
0.526505476325083 0.0685363114549538
0.526548502677115 0.0685675068629898
0.526628752526418 0.0685987022710257
0.52663507962469 0.0686298976790616
0.526844231842411 0.0686610930870976
0.526936123753617 0.0686922884951335
0.527006459151038 0.0687234839031695
0.527141329908206 0.0687546793112054
0.527372258155921 0.0687858747192413
0.527439184386004 0.0688170701272773
0.52764587161069 0.0688482655353132
0.527779045976692 0.0688794609433491
0.527809986568147 0.0689106563513851
0.528015745448624 0.068941851759421
0.52807789026859 0.068973047167457
0.528112467120836 0.0690042425754929
0.528227797727315 0.0690354379835288
0.528335162706107 0.0690666333915648
0.528347626135783 0.0690978287996007
0.528535641203876 0.0691290242076366
0.528584400746165 0.0691602196156726
0.528637694945754 0.0691914150237085
0.529464784201414 0.0692226104317444
0.529471431611794 0.0692538058397804
0.529495740433125 0.0692850012478163
0.52954299608158 0.0693161966558523
0.529591790167136 0.0693473920638882
0.529622813382479 0.0693785874719241
0.529933481906614 0.0694097828799601
0.52994953339133 0.069440978287996
0.529986141108702 0.069472173696032
0.529996869829284 0.0695033691040679
0.530049380015013 0.0695345645121038
0.530116399998304 0.0695657599201398
0.530118397063307 0.0695969553281757
0.530768243737828 0.0696281507362116
0.530798118599067 0.0696593461442476
0.53080315657825 0.0696905415522835
0.530819557695779 0.0697217369603194
0.530871656085469 0.0697529323683554
0.530886052142515 0.0697841277763913
0.530973541988805 0.0698153231844273
0.530977913843558 0.0698465185924632
0.531020831661307 0.0698777140004991
0.531031574923177 0.0699089094085351
0.531082904690264 0.069940104816571
0.531203762895625 0.0699713002246069
0.531260590728645 0.0700024956326429
0.531260643514923 0.0700336910406788
0.531262320303454 0.0700648864487148
0.53132897808074 0.0700960818567507
0.531364999393791 0.0701272772647866
0.531462478351226 0.0701584726728226
0.531513228936233 0.0701896680808585
0.531697850766038 0.0702208634888944
0.531907429991717 0.0702520588969304
0.531962915422661 0.0702832543049663
0.532053143309592 0.0703144497130023
0.532062939327384 0.0703456451210382
0.532232118342662 0.0703768405290741
0.532302956326988 0.0704080359371101
0.532324344081722 0.070439231345146
0.532432826415096 0.0704704267531819
0.532543755023604 0.0705016221612179
0.532607568618938 0.0705328175692538
0.532856857685435 0.0705640129772897
0.532965808783531 0.0705952083853257
0.533019182154217 0.0706264037933616
0.533068967770495 0.0706575992013976
0.533081822220356 0.0706887946094335
0.533134064685417 0.0707199900174694
0.533163923477609 0.0707511854255054
0.533327497232414 0.0707823808335413
0.53343794792021 0.0708135762415772
0.533497641273112 0.0708447716496132
0.533675943595764 0.0708759670576491
0.533762902809655 0.0709071624656851
0.534023958943517 0.070938357873721
0.534488575298538 0.0709695532817569
0.534630531729104 0.0710007486897929
0.534654612376713 0.0710319440978288
0.534661822194173 0.0710631395058647
0.534818825334228 0.0710943349139007
0.534910499385074 0.0711255303219366
0.534911174039552 0.0711567257299726
0.534925898267857 0.0711879211380085
0.534931382610336 0.0712191165460444
0.534943249815833 0.0712503119540804
0.535293194579225 0.0712815073621163
0.53530490008767 0.0713127027701522
0.535563253107021 0.0713438981781882
0.535604338890254 0.0713750935862241
0.53567304842317 0.07140628899426
0.535762094946195 0.071437484402296
0.535996593311133 0.0714686798103319
0.536245904273556 0.0714998752183679
0.536342696975202 0.0715310706264038
0.536441294886279 0.0715622660344397
0.536442387388429 0.0715934614424757
0.536468470163768 0.0716246568505116
0.536784509334161 0.0716558522585476
0.536816219682858 0.0716870476665835
0.53692241361672 0.0717182430746194
0.537047701501001 0.0717494384826554
0.537099107797926 0.0717806338906913
0.537105968656652 0.0718118292987272
0.537233324668728 0.0718430247067632
0.537281795019634 0.0718742201147991
0.537342819185327 0.071905415522835
0.537351359333256 0.071936610930871
0.537370305552935 0.0719678063389069
0.537421516716885 0.0719990017469429
0.537509391350851 0.0720301971549788
0.537572535978602 0.0720613925630147
0.537719783629035 0.0720925879710507
0.537761564906683 0.0721237833790866
0.537946902194003 0.0721549787871225
0.53795977764398 0.0721861741951585
0.538063365244356 0.0722173696031944
0.53810659534525 0.0722485650112304
0.538111627773822 0.0722797604192663
0.538164845384273 0.0723109558273022
0.538218521535623 0.0723421512353382
0.538231441569075 0.0723733466433741
0.538642042933738 0.07240454205141
0.53867395911123 0.072435737459446
0.538729062043826 0.0724669328674819
0.538792478086821 0.0724981282755179
0.538797476298134 0.0725293236835538
0.539471924065474 0.0725605190915897
0.539491095321473 0.0725917144996257
0.539525049714847 0.0726229099076616
0.539537136531479 0.0726541053156975
0.539663159860735 0.0726853007237335
0.539760023298982 0.0727164961317694
0.539890036601224 0.0727476915398053
0.539900246235444 0.0727788869478413
0.539905655526102 0.0728100823558772
0.54007894451457 0.0728412777639132
0.54010051932616 0.0728724731719491
0.540214592594843 0.072903668579985
0.540272673784688 0.072934863988021
0.54033822299095 0.0729660593960569
0.540575737059048 0.0729972548040928
0.540719439740812 0.0730284502121288
0.540792328846823 0.0730596456201647
0.540936332083878 0.0730908410282007
0.540970132435328 0.0731220364362366
0.541002073692691 0.0731532318442725
0.541204856874256 0.0731844272523085
0.541226984002145 0.0732156226603444
0.541305774607415 0.0732468180683803
0.541346221203536 0.0732780134764163
0.541377745405792 0.0733092088844522
0.541403288023203 0.0733404042924882
0.541413740586036 0.0733715997005241
0.541492870879585 0.07340279510856
0.541522757615189 0.073433990516596
0.541627256887873 0.0734651859246319
0.541710004474243 0.0734963813326678
0.541723636756289 0.0735275767407038
0.541938632034485 0.0735587721487397
0.542114866631883 0.0735899675567756
0.542171262798766 0.0736211629648116
0.542180845774075 0.0736523583728475
0.542376218168855 0.0736835537808835
0.542465931623182 0.0737147491889194
0.54250047739255 0.0737459445969553
0.542528426115047 0.0737771400049913
0.542634936381769 0.0738083354130272
0.542706543067829 0.0738395308210631
0.542756688829303 0.0738707262290991
0.542813002950802 0.073901921637135
0.5429344501872 0.073933117045171
0.542985190885035 0.0739643124532069
0.543022120229913 0.0739955078612428
0.543064783586474 0.0740267032692788
0.54312318989373 0.0740578986773147
0.543135762975159 0.0740890940853506
0.54326318002071 0.0741202894933866
0.543337287966168 0.0741514849014225
0.54394932376911 0.0741826803094585
0.544043084651818 0.0742138757174944
0.544043741879638 0.0742450711255303
0.544259964707838 0.0742762665335663
0.544291607618623 0.0743074619416022
0.544313665303248 0.0743386573496381
0.544441079030354 0.0743698527576741
0.544447858453505 0.07440104816571
0.544462232920309 0.0744322435737459
0.544541217759419 0.0744634389817819
0.544542989998956 0.0744946343898178
0.544838241761907 0.0745258297978538
0.544934304123796 0.0745570252058897
0.545011306378645 0.0745882206139256
0.545056958893474 0.0746194160219616
0.545079163398937 0.0746506114299975
0.545269799316009 0.0746818068380335
0.545442771680685 0.0747130022460694
0.545451278354819 0.0747441976541053
0.545496657566423 0.0747753930621413
0.545640994957096 0.0748065884701772
0.545708507562 0.0748377838782131
0.545753792068811 0.0748689792862491
0.545790470582101 0.074900174694285
0.546311964018799 0.0749313701023209
0.546358963470906 0.0749625655103569
0.546554548649115 0.0749937609183928
0.546691829066062 0.0750249563264287
0.546713694766747 0.0750561517344647
0.546825557160246 0.0750873471425006
0.546846359886314 0.0751185425505366
0.54685752960913 0.0751497379585725
0.546865912333275 0.0751809333666084
0.546945224787348 0.0752121287746444
0.546997249493791 0.0752433241826803
0.547025808667896 0.0752745195907163
0.547137732196285 0.0753057149987522
0.547154253512368 0.0753369104067881
0.547425848972795 0.0753681058148241
0.547569982031621 0.07539930122286
0.547710744819467 0.0754304966308959
0.548028057026575 0.0754616920389319
0.548181260798448 0.0754928874469678
0.548198166186908 0.0755240828550038
0.548315995321762 0.0755552782630397
0.548374712152464 0.0755864736710756
0.548398926246338 0.0756176690791116
0.548443938316195 0.0756488644871475
0.548445664802077 0.0756800598951834
0.548454119794922 0.0757112553032194
0.548588796418717 0.0757424507112553
0.54859734169032 0.0757736461192912
0.548687228659665 0.0758048415273272
0.54889572651711 0.0758360369353631
0.548953906589424 0.0758672323433991
0.548957843846509 0.075898427751435
0.549054074715657 0.0759296231594709
0.5491296010215 0.0759608185675069
0.549280019353839 0.0759920139755428
0.549313852164783 0.0760232093835787
0.549346032932985 0.0760544047916147
0.549391110498659 0.0760856001996506
0.549393086838892 0.0761167956076866
0.549573740999892 0.0761479910157225
0.549661637267455 0.0761791864237584
0.549738035258273 0.0762103818317944
0.549993733763773 0.0762415772398303
0.550097397957844 0.0762727726478662
0.550406696602971 0.0763039680559022
0.550434537973668 0.0763351634639381
0.550452919533973 0.0763663588719741
0.550796692105622 0.07639755428001
0.550972284863153 0.0764287496880459
0.55109396032651 0.0764599450960819
0.55110064671372 0.0764911405041178
0.551211084221766 0.0765223359121537
0.551448563715188 0.0765535313201897
0.551482650546089 0.0765847267282256
0.551747146080761 0.0766159221362615
0.551884558954805 0.0766471175442975
0.552018538768049 0.0766783129523334
0.552125278671636 0.0767095083603694
0.552178970064949 0.0767407037684053
0.552212490163895 0.0767718991764412
0.5524719841455 0.0768030945844772
0.552498008911342 0.0768342899925131
0.552604002403858 0.076865485400549
0.55287829755931 0.076896680808585
0.552932796876795 0.0769278762166209
0.553009609772503 0.0769590716246569
0.553052206370267 0.0769902670326928
0.553124407865702 0.0770214624407287
0.553294902210585 0.0770526578487647
0.553424911069776 0.0770838532568006
0.553434432081886 0.0771150486648365
0.553663120711988 0.0771462440728725
0.553670663706486 0.0771774394809084
0.5537146385471 0.0772086348889443
0.553888124922484 0.0772398302969803
0.55389207893823 0.0772710257050162
0.553931622041188 0.0773022211130522
0.55402922337759 0.0773334165210881
0.554115420933405 0.077364611929124
0.554116675539595 0.07739580733716
0.554135548958039 0.0774270027451959
0.554319342613128 0.0774581981532318
0.554323008879178 0.0774893935612678
0.554406396676327 0.0775205889693037
0.554422868626214 0.0775517843773397
0.554427349330395 0.0775829797853756
0.554468903015397 0.0776141751934115
0.55448545522777 0.0776453706014475
0.554547965987671 0.0776765660094834
0.554560505075547 0.0777077614175194
0.554610768095736 0.0777389568255553
0.554859645264045 0.0777701522335912
0.554864982979732 0.0778013476416272
0.554881333081253 0.0778325430496631
0.554898485194441 0.077863738457699
0.554951411148035 0.077894933865735
0.555059907544506 0.0779261292737709
0.555190285497447 0.0779573246818068
0.555253022240118 0.0779885200898428
0.555351011315148 0.0780197154978787
0.555370297976697 0.0780509109059146
0.555414163640789 0.0780821063139506
0.555499876172859 0.0781133017219865
0.555577468550894 0.0781444971300225
0.55564193415345 0.0781756925380584
0.555665482507894 0.0782068879460943
0.555739833408859 0.0782380833541303
0.555776869847796 0.0782692787621662
0.555926078744834 0.0783004741702022
0.556001059133904 0.0783316695782381
0.556004835817051 0.078362864986274
0.556266188019778 0.07839406039431
0.556300932066845 0.0784252558023459
0.556351803439866 0.0784564512103818
0.55659769488463 0.0784876466184178
0.556608958459996 0.0785188420264537
0.556820228519804 0.0785500374344897
0.55687783191255 0.0785812328425256
0.556886842737248 0.0786124282505615
0.556937818230565 0.0786436236585975
0.557045299207223 0.0786748190666334
0.557130510095311 0.0787060144746693
0.557158597677286 0.0787372098827053
0.557243567840695 0.0787684052907412
0.557466266630802 0.0787996006987771
0.557620443137566 0.0788307961068131
0.557622263432894 0.078861991514849
0.557628885856874 0.078893186922885
0.557646258661333 0.0789243823309209
0.557788408497438 0.0789555777389568
0.55785154512517 0.0789867731469928
0.55786237648537 0.0790179685550287
0.557894096785385 0.0790491639630646
0.557905428633221 0.0790803593711006
0.557927944882683 0.0791115547791365
0.55814164926428 0.0791427501871725
0.558156405760475 0.0791739455952084
0.55843344243973 0.0792051410032443
0.558447013849291 0.0792363364112803
0.5585222778751 0.0792675318193162
0.558725428832834 0.0792987272273521
0.559029088930784 0.0793299226353881
0.559052415830623 0.079361118043424
0.559053448694758 0.0793923134514599
0.559054379474585 0.0794235088594959
0.5592260569548 0.0794547042675318
0.559386648315179 0.0794858996755678
0.559414100750082 0.0795170950836037
0.559892326648038 0.0795482904916396
0.559937373198192 0.0795794858996756
0.560009041839914 0.0796106813077115
0.560046803632683 0.0796418767157474
0.56025282579308 0.0796730721237834
0.560348635207322 0.0797042675318193
0.560533208644642 0.0797354629398553
0.560542086445058 0.0797666583478912
0.560608100370137 0.0797978537559271
0.560727588622503 0.0798290491639631
0.560759754131393 0.079860244571999
0.560833692237496 0.079891439980035
0.561069036942145 0.0799226353880709
0.561119354452398 0.0799538307961068
0.561247879934506 0.0799850262041428
0.56134157013884 0.0800162216121787
0.561454803551068 0.0800474170202146
0.561486444145935 0.0800786124282506
0.561645015806619 0.0801098078362865
0.561874296862358 0.0801410032443224
0.561883623507693 0.0801721986523584
0.561955900773004 0.0802033940603943
0.561996645605496 0.0802345894684302
0.562176682099849 0.0802657848764662
0.562250523617469 0.0802969802845021
0.562251265847392 0.0803281756925381
0.562336583944788 0.080359371100574
0.562599021028263 0.0803905665086099
0.562697438368069 0.0804217619166459
0.56284352163432 0.0804529573246818
0.56288000561335 0.0804841527327178
0.562954930741952 0.0805153481407537
0.563044915935126 0.0805465435487896
0.563222378714492 0.0805777389568256
0.563303853410291 0.0806089343648615
0.563511623313557 0.0806401297728974
0.563542607122285 0.0806713251809334
0.563672260779839 0.0807025205889693
0.56391860783014 0.0807337159970052
0.563951958723487 0.0807649114050412
0.563973680733216 0.0807961068130771
0.564006503116712 0.0808273022211131
0.56421559862229 0.080858497629149
0.564230359043406 0.0808896930371849
0.56427021586101 0.0809208884452209
0.56427410322596 0.0809520838532568
0.564295804960072 0.0809832792612927
0.564378242315933 0.0810144746693287
0.56439856195523 0.0810456700773646
0.564456391567892 0.0810768654854006
0.564532024077272 0.0811080608934365
0.564612806749306 0.0811392563014724
0.564633659152056 0.0811704517095084
0.564942130791443 0.0812016471175443
0.5651438098912 0.0812328425255802
0.565284902264193 0.0812640379336162
0.565639839748762 0.0812952333416521
0.565926912963317 0.0813264287496881
0.565978869807786 0.081357624157724
0.566022950400064 0.0813888195657599
0.566031527901971 0.0814200149737959
0.566126022831695 0.0814512103818318
0.566131538572503 0.0814824057898677
0.566134109648172 0.0815136011979037
0.566148681541545 0.0815447966059396
0.566264734957243 0.0815759920139755
0.566340156250152 0.0816071874220115
0.566413401659747 0.0816383828300474
0.566623507137863 0.0816695782380834
0.566655327341646 0.0817007736461193
0.566663835672935 0.0817319690541552
0.566795399266855 0.0817631644621912
0.566861334576989 0.0817943598702271
0.567044934951739 0.081825555278263
0.567096939684274 0.081856750686299
0.567136922578829 0.0818879460943349
0.567166399205529 0.0819191415023709
0.567235637331206 0.0819503369104068
0.567267280981458 0.0819815323184427
0.567298313707901 0.0820127277264787
0.567357337494772 0.0820439231345146
0.56742579330755 0.0820751185425505
0.567593428109806 0.0821063139505865
0.567605686466954 0.0821375093586224
0.567849193794768 0.0821687047666584
0.567940793110563 0.0821999001746943
0.56801294514881 0.0822310955827302
0.568032584390466 0.0822622909907662
0.568037313205864 0.0822934863988021
0.568140088278126 0.082324681806838
0.568168931016101 0.082355877214874
0.568238692244151 0.0823870726229099
0.568241938503738 0.0824182680309458
0.568276814410237 0.0824494634389818
0.568300519230647 0.0824806588470177
0.568433315722989 0.0825118542550537
0.568484245561382 0.0825430496630896
0.568485077296632 0.0825742450711255
0.568486753896703 0.0826054404791615
0.568665088322281 0.0826366358871974
0.568683449556593 0.0826678312952333
0.56872886315986 0.0826990267032693
0.568763109833492 0.0827302221113052
0.568957109585378 0.0827614175193412
0.569012025115917 0.0827926129273771
0.569014852917157 0.082823808335413
0.569028044066827 0.082855003743449
0.569036148399987 0.0828861991514849
0.569372073707996 0.0829173945595208
0.569384995987108 0.0829485899675568
0.569696729672447 0.0829797853755927
0.5698447827157 0.0830109807836287
0.570024687182252 0.0830421761916646
0.570096767154781 0.0830733715997005
0.570131656455141 0.0831045670077365
0.570186964038472 0.0831357624157724
0.570241426517141 0.0831669578238083
0.570751414111526 0.0831981532318443
0.57085270511321 0.0832293486398802
0.570950281573484 0.0832605440479161
0.570964853250081 0.0832917394559521
0.571001550887029 0.083322934863988
0.571016983914758 0.083354130272024
0.571111189233983 0.0833853256800599
0.571207979283798 0.0834165210880958
0.57121976399225 0.0834477164961318
0.571259534653664 0.0834789119041677
0.5713129132159 0.0835101073122037
0.571514022254664 0.0835413027202396
0.571531404136374 0.0835724981282755
0.571549310186816 0.0836036935363115
0.571569259234819 0.0836348889443474
0.571699164713542 0.0836660843523833
0.571829756132278 0.0836972797604193
0.571861860775269 0.0837284751684552
0.571900629287771 0.0837596705764911
0.571964155265766 0.0837908659845271
0.571993074379965 0.083822061392563
0.572015509412872 0.083853256800599
0.572034400740216 0.0838844522086349
0.572113186744793 0.0839156476166708
0.572158196676544 0.0839468430247068
0.57221788277205 0.0839780384327427
0.572243025540174 0.0840092338407786
0.572396061977387 0.0840404292488146
0.572505903762452 0.0840716246568505
0.572539448177038 0.0841028200648865
0.572607516034316 0.0841340154729224
0.572697321934117 0.0841652108809583
0.572843316667835 0.0841964062889943
0.572897578281105 0.0842276016970302
0.573010112233877 0.0842587971050661
0.573025912080619 0.0842899925131021
0.573156152982218 0.084321187921138
0.573212045846772 0.084352383329174
0.573343010509896 0.0843835787372099
0.573393554396119 0.0844147741452458
0.573720373882775 0.0844459695532818
0.573740957773507 0.0844771649613177
0.573749653715417 0.0845083603693536
0.573814808285481 0.0845395557773896
0.573821498564076 0.0845707511854255
0.573891640987494 0.0846019465934614
0.574093278022241 0.0846331420014974
0.57413993058009 0.0846643374095333
0.574246057405327 0.0846955328175693
0.574261186307835 0.0847267282256052
0.574396774602656 0.0847579236336411
0.574417833118367 0.0847891190416771
0.574428422841954 0.084820314449713
0.574454149012784 0.0848515098577489
0.574500751950613 0.0848827052657849
0.574629205738875 0.0849139006738208
0.574635037639555 0.0849450960818568
0.574656515826198 0.0849762914898927
0.574820214363611 0.0850074868979286
0.574833535112816 0.0850386823059646
0.57483518652394 0.0850698777140005
0.574866406333771 0.0851010731220364
0.574934900862617 0.0851322685300724
0.575004638172357 0.0851634639381083
0.575170387297734 0.0851946593461443
0.575284903210482 0.0852258547541802
0.575300835964859 0.0852570501622161
0.575399465553569 0.0852882455702521
0.575478838883919 0.085319440978288
0.575504991169069 0.0853506363863239
0.575510957177579 0.0853818317943599
0.575644928613354 0.0854130272023958
0.575716675545379 0.0854442226104317
0.575738544065385 0.0854754180184677
0.575773923791145 0.0855066134265036
0.5758003063173 0.0855378088345396
0.575881674918225 0.0855690042425755
0.575939626607964 0.0856001996506114
0.575979607727488 0.0856313950586474
0.576049746956267 0.0856625904666833
0.57621376523084 0.0856937858747192
0.57624485184373 0.0857249812827552
0.576354549797963 0.0857561766907911
0.5765892676199 0.0857873720988271
0.576633223705843 0.085818567506863
0.57686880630303 0.0858497629148989
0.576907461842986 0.0858809583229349
0.576929452352235 0.0859121537309708
0.57700974291055 0.0859433491390067
0.577210138313279 0.0859745445470427
0.577423879068546 0.0860057399550786
0.577495009023256 0.0860369353631146
0.577910770174153 0.0860681307711505
0.578248326024656 0.0860993261791864
0.578313923500866 0.0861305215872224
0.578524320843871 0.0861617169952583
0.578539997658859 0.0861929124032942
0.578563077609602 0.0862241078113302
0.578618816130223 0.0862553032193661
0.578621381610611 0.0862864986274021
0.578795590454664 0.086317694035438
0.578820706759305 0.0863488894434739
0.57886527123128 0.0863800848515099
0.578881786098718 0.0864112802595458
0.578889811133445 0.0864424756675817
0.579138195935912 0.0864736710756177
0.579245880737132 0.0865048664836536
0.579335964220306 0.0865360618916896
0.57935546966839 0.0865672572997255
0.579378077614845 0.0865984527077614
0.579388566457778 0.0866296481157974
0.579422536340999 0.0866608435238333
0.579478832615376 0.0866920389318692
0.579495975123353 0.0867232343399052
0.579750860355056 0.0867544297479411
0.579979362119318 0.086785625155977
0.579992821381958 0.086816820564013
0.580193316657152 0.0868480159720489
0.580212736200067 0.0868792113800849
0.580282233679354 0.0869104067881208
0.580293462128726 0.0869416021961567
0.5804921619661 0.0869727976041927
0.580494023727474 0.0870039930122286
0.580505217810601 0.0870351884202645
0.580557240231592 0.0870663838283005
0.580720408137308 0.0870975792363364
0.580812167543965 0.0871287746443724
0.581029420440235 0.0871599700524083
0.581102536229824 0.0871911654604442
0.581318784338362 0.0872223608684802
0.581325505918363 0.0872535562765161
0.581357414314564 0.087284751684552
0.581662686201264 0.087315947092588
0.581713745585182 0.0873471425006239
0.581759312387081 0.0873783379086599
0.58198044314489 0.0874095333166958
0.582047943443879 0.0874407287247317
0.58207236538984 0.0874719241327677
0.582090281683157 0.0875031195408036
0.582156415991664 0.0875343149488395
0.582316879908383 0.0875655103568755
0.582338484671085 0.0875967057649114
0.582378166758128 0.0876279011729473
0.582409292554652 0.0876590965809833
0.582457849361433 0.0876902919890192
0.582490881202684 0.0877214873970552
0.582589028187316 0.0877526828050911
0.58293369270566 0.087783878213127
0.582998363069829 0.087815073621163
0.583028630873036 0.0878462690291989
0.583080303747704 0.0878774644372348
0.583165027379708 0.0879086598452708
0.583238906155433 0.0879398552533067
0.583425445039287 0.0879710506613427
0.583431982005044 0.0880022460693786
0.583532089663871 0.0880334414774145
0.583532980746191 0.0880646368854505
0.583570225601378 0.0880958322934864
0.583583185119091 0.0881270277015223
0.583599690986178 0.0881582231095583
0.583601819240178 0.0881894185175942
0.583632319925153 0.0882206139256302
0.583633561321673 0.0882518093336661
0.583812981563283 0.088283004741702
0.583841227674812 0.088314200149738
0.583851458319191 0.0883453955577739
0.583927457779185 0.0883765909658098
0.5840386651597 0.0884077863738458
0.584074586025588 0.0884389817818817
0.584408864207895 0.0884701771899176
0.584566850228039 0.0885013725979536
0.584626930242094 0.0885325680059895
0.58489583292852 0.0885637634140255
0.584929577860075 0.0885949588220614
0.58496068822571 0.0886261542300973
0.585049829523735 0.0886573496381333
0.585246606389852 0.0886885450461692
0.585265268700484 0.0887197404542052
0.585341614434297 0.0887509358622411
0.585421166995733 0.088782131270277
0.58550396631603 0.088813326678313
0.585816775134538 0.0888445220863489
0.58583111945408 0.0888757174943848
0.585890982168579 0.0889069129024208
0.585962955904547 0.0889381083104567
0.58635094538632 0.0889693037184926
0.586383840783241 0.0890004991265286
0.586409918983066 0.0890316945345645
0.586452299844966 0.0890628899426005
0.586541561985151 0.0890940853506364
0.586610408329283 0.0891252807586723
0.586778731605819 0.0891564761667083
0.586879572475074 0.0891876715747442
0.586915863804559 0.0892188669827801
0.586938777171653 0.0892500623908161
0.587250129244235 0.089281257798852
0.587308587768817 0.089312453206888
0.587328115813315 0.0893436486149239
0.587393447289442 0.0893748440229598
0.587570444181001 0.0894060394309958
0.587623367257746 0.0894372348390317
0.587770218301706 0.0894684302470676
0.587884912995993 0.0894996256551036
0.588049936137683 0.0895308210631395
0.588131413737817 0.0895620164711755
0.588298213435627 0.0895932118792114
0.588338232557883 0.0896244072872473
0.588371001934649 0.0896556026952833
0.588408197746784 0.0896867981033192
0.588778615079173 0.0897179935113551
0.588969267682185 0.0897491889193911
0.588982223375137 0.089780384327427
0.589054807238009 0.0898115797354629
0.589134850056762 0.0898427751434989
0.589309440993813 0.0898739705515348
0.589381319046926 0.0899051659595708
0.589453520261599 0.0899363613676067
0.589472561518101 0.0899675567756426
0.589503803666733 0.0899987521836786
0.589535423769111 0.0900299475917145
0.589583994865928 0.0900611429997504
0.589654533552788 0.0900923384077864
0.589730570237884 0.0901235338158223
0.589757266526371 0.0901547292238583
0.589767179725274 0.0901859246318942
0.589779487808021 0.0902171200399301
0.589787966970216 0.0902483154479661
0.589803446905521 0.090279510856002
0.589912840028833 0.0903107062640379
0.589981887976792 0.0903419016720739
0.590120716860575 0.0903730970801098
0.590133334566767 0.0904042924881458
0.590263169529514 0.0904354878961817
0.590286425214999 0.0904666833042176
0.590307394987921 0.0904978787122536
0.590469638695938 0.0905290741202895
0.590714516894231 0.0905602695283254
0.590727539777773 0.0905914649363614
0.590866685158902 0.0906226603443973
0.590891944639123 0.0906538557524332
0.59093392727747 0.0906850511604692
0.590953470307805 0.0907162465685051
0.5910116337732 0.0907474419765411
0.591042317710128 0.090778637384577
0.591069768399785 0.0908098327926129
0.591110223590844 0.0908410282006489
0.591113135041923 0.0908722236086848
0.591408288203416 0.0909034190167207
0.591774517221312 0.0909346144247567
0.591815272299464 0.0909658098327926
0.591816960262919 0.0909970052408286
0.59184827720453 0.0910282006488645
0.591902966373416 0.0910593960569004
0.591913407625255 0.0910905914649364
0.592089208873877 0.0911217868729723
0.59209265915885 0.0911529822810082
0.59214280759067 0.0911841776890442
0.592203693504997 0.0912153730970801
0.592439604935773 0.0912465685051161
0.592590463077734 0.091277763913152
0.592597646781819 0.0913089593211879
0.592598369607134 0.0913401547292239
0.592700076424421 0.0913713501372598
0.592718343040276 0.0914025455452957
0.592723471906948 0.0914337409533317
0.592735908931822 0.0914649363613676
0.592938191042521 0.0914961317694035
0.592947352426002 0.0915273271774395
0.593210219769823 0.0915585225854754
0.593259159352342 0.0915897179935114
0.593320479532117 0.0916209134015473
0.59341623044893 0.0916521088095832
0.593439785275656 0.0916833042176192
0.593550629405789 0.0917144996256551
0.593803545532031 0.0917456950336911
0.593824352996924 0.091776890441727
0.593931766948553 0.0918080858497629
0.59404521456545 0.0918392812577989
0.594105746639428 0.0918704766658348
0.594381253609943 0.0919016720738707
0.594412398729429 0.0919328674819067
0.59447212644217 0.0919640628899426
0.594476748172203 0.0919952582979785
0.59456640276418 0.0920264537060145
0.594584235093449 0.0920576491140504
0.594606012436248 0.0920888445220863
0.594691312295803 0.0921200399301223
0.594779805984754 0.0921512353381582
0.594833498205779 0.0921824307461942
0.594904116353537 0.0922136261542301
0.594957456674601 0.092244821562266
0.59509022787557 0.092276016970302
0.595123112004805 0.0923072123783379
0.595251158771242 0.0923384077863739
0.595280738334566 0.0923696031944098
0.595334832689087 0.0924007986024457
0.595469720943552 0.0924319940104817
0.595533896228312 0.0924631894185176
0.595590053659949 0.0924943848265535
0.595695738788783 0.0925255802345895
0.595862914790321 0.0925567756426254
0.596256907485518 0.0925879710506614
0.596267029826268 0.0926191664586973
0.59627715327822 0.0926503618667332
0.596535008901247 0.0926815572747692
0.596633610775127 0.0927127526828051
0.596761741353181 0.092743948090841
0.596799653862296 0.092775143498877
0.596958352023906 0.0928063389069129
0.596972819745689 0.0928375343149488
0.596976098771226 0.0928687297229848
0.597108611115565 0.0928999251310207
0.597109589575848 0.0929311205390567
0.597299662741103 0.0929623159470926
0.597350110369723 0.0929935113551285
0.597370527561727 0.0930247067631645
0.597460467972218 0.0930559021712004
0.597537341953039 0.0930870975792363
0.597563292670623 0.0931182929872723
0.597618989007645 0.0931494883953082
0.597699363656555 0.0931806838033442
0.597782978192132 0.0932118792113801
0.597836038855124 0.093243074619416
0.597851296501181 0.093274270027452
0.597868971946393 0.0933054654354879
0.597889589762202 0.0933366608435238
0.597896148786317 0.0933678562515598
0.597918097231596 0.0933990516595957
0.598038329891975 0.0934302470676317
0.598096438811189 0.0934614424756676
0.598109085622781 0.0934926378837035
0.598120960899087 0.0935238332917395
0.598128452484915 0.0935550286997754
0.5981297672232 0.0935862241078113
0.598146177744863 0.0936174195158473
0.598210476546594 0.0936486149238832
0.598214015815871 0.0936798103319191
0.598323447461049 0.0937110057399551
0.598414061473849 0.093742201147991
0.598447786183506 0.093773396556027
0.598608192963159 0.0938045919640629
0.598610356562798 0.0938357873720988
0.59861819354915 0.0938669827801348
0.598725106190749 0.0938981781881707
0.598730846318127 0.0939293735962067
0.598745796302872 0.0939605690042426
0.598772872562919 0.0939917644122785
0.598810348300536 0.0940229598203145
0.598831985470591 0.0940541552283504
0.598955860402536 0.0940853506363863
0.598964084216013 0.0941165460444223
0.599026145071698 0.0941477414524582
0.599060755476697 0.0941789368604941
0.599200149929683 0.0942101322685301
0.599203785320459 0.094241327676566
0.59923120531275 0.0942725230846019
0.599468893169351 0.0943037184926379
0.59951038496308 0.0943349139006738
0.599538824585128 0.0943661093087098
0.599569317764246 0.0943973047167457
0.599582731804014 0.0944285001247816
0.599622047263176 0.0944596955328176
0.599630106556551 0.0944908909408535
0.5996301828029 0.0945220863488895
0.599765186189911 0.0945532817569254
0.599815370482674 0.0945844771649613
0.599852447684365 0.0946156725729973
0.600096378065813 0.0946468679810332
0.600154832450952 0.0946780633890691
0.600160833524503 0.0947092587971051
0.600218586812551 0.094740454205141
0.600258427643174 0.094771649613177
0.600305077605707 0.0948028450212129
0.600428265993307 0.0948340404292488
0.600455521045193 0.0948652358372848
0.60049307712677 0.0948964312453207
0.600658211253721 0.0949276266533566
0.600671698674876 0.0949588220613926
0.600699370775582 0.0949900174694285
0.600723161539086 0.0950212128774644
0.60081442697813 0.0950524082855004
0.600938740575976 0.0950836036935363
0.600947347743613 0.0951147991015723
0.600995463241927 0.0951459945096082
0.601349102691089 0.0951771899176441
0.601387527583535 0.0952083853256801
0.601467178944464 0.095239580733716
0.601475499614228 0.0952707761417519
0.601526364045571 0.0953019715497879
0.601543692856762 0.0953331669578238
0.601544302075066 0.0953643623658598
0.601586270197386 0.0953955577738957
0.601586672259398 0.0954267531819316
0.601591110817738 0.0954579485899676
0.601739722599728 0.0954891439980035
0.601788946036413 0.0955203394060394
0.601848043221892 0.0955515348140754
0.601896410305405 0.0955827302221113
0.601901742290404 0.0956139256301473
0.601978612726004 0.0956451210381832
0.602129899862903 0.0956763164462191
0.602135507830493 0.0957075118542551
0.602136878728677 0.095738707262291
0.602392851050978 0.0957699026703269
0.602583133206875 0.0958010980783629
0.602662226330147 0.0958322934863988
0.602728558568513 0.0958634888944347
0.60276104605662 0.0958946843024707
0.602840332592382 0.0959258797105066
0.602946006543468 0.0959570751185426
0.60302349457211 0.0959882705265785
0.603041475056845 0.0960194659346144
0.603113544129181 0.0960506613426504
0.603167309532119 0.0960818567506863
0.603173133213989 0.0961130521587222
0.603182672271082 0.0961442475667582
0.60319681640078 0.0961754429747941
0.603231692923512 0.0962066383828301
0.603348163454719 0.096237833790866
0.603447049036296 0.0962690291989019
0.603812740292582 0.0963002246069379
0.603813153002676 0.0963314200149738
0.603935438709965 0.0963626154230097
0.603957723632122 0.0963938108310457
0.603980394708501 0.0964250062390816
0.604037907226981 0.0964562016471175
0.604052924675219 0.0964873970551535
0.604131304272407 0.0965185924631894
0.604241248708046 0.0965497878712254
0.604249519796203 0.0965809832792613
0.604376872631349 0.0966121786872972
0.604440919101005 0.0966433740953332
0.604543947902067 0.0966745695033691
0.604649431855208 0.096705764911405
0.604666568178834 0.096736960319441
0.604667426360887 0.0967681557274769
0.604701124407565 0.0967993511355129
0.604839281171006 0.0968305465435488
0.604909799194713 0.0968617419515847
0.604992472249668 0.0968929373596207
0.605072294378723 0.0969241327676566
0.605122574529716 0.0969553281756926
0.60512633472343 0.0969865235837285
0.605145882696401 0.0970177189917644
0.605324291459447 0.0970489143998004
0.605498103880677 0.0970801098078363
0.605644199071542 0.0971113052158722
0.605732770684085 0.0971425006239082
0.605758103647264 0.0971736960319441
0.605836635652095 0.09720489143998
0.605865480840987 0.097236086848016
0.605885828751851 0.0972672822560519
0.605974757600849 0.0972984776640878
0.606047224623081 0.0973296730721238
0.606085564641435 0.0973608684801597
0.606128717147473 0.0973920638881957
0.606171065720519 0.0974232592962316
0.60621647948407 0.0974544547042675
0.606232071087852 0.0974856501123035
0.606331048088284 0.0975168455203394
0.606528356215339 0.0975480409283754
0.606544536626016 0.0975792363364113
0.606563807281458 0.0976104317444472
0.606580815120062 0.0976416271524832
0.606619030355273 0.0976728225605191
0.606787535817439 0.097704017968555
0.606832863593563 0.097735213376591
0.607004916481004 0.0977664087846269
0.607051640562396 0.0977976041926628
0.607157508522332 0.0978287996006988
0.607175095151958 0.0978599950087347
0.607225511162162 0.0978911904167707
0.607339495219226 0.0979223858248066
0.607500829325757 0.0979535812328425
0.60763699801647 0.0979847766408785
0.607804388177134 0.0980159720489144
0.607812274323442 0.0980471674569503
0.607917300618493 0.0980783628649863
0.607986615758502 0.0981095582730222
0.607995181193662 0.0981407536810582
0.608010406137575 0.0981719490890941
0.608190593931272 0.09820314449713
0.608211891109454 0.098234339905166
0.608252101771456 0.0982655353132019
0.608291666732007 0.0982967307212378
0.608459312759719 0.0983279261292738
0.60850211873525 0.0983591215373097
0.608628876310429 0.0983903169453457
0.608733826787806 0.0984215123533816
0.60880394483163 0.0984527077614175
0.608825741704098 0.0984839031694535
0.608859969435393 0.0985150985774894
0.608876908416123 0.0985462939855253
0.608912641095041 0.0985774893935613
0.608964159421587 0.0986086848015972
0.60897045283769 0.0986398802096331
0.609038193284292 0.0986710756176691
0.609078792877435 0.098702271025705
0.609096943508994 0.098733466433741
0.609296956447574 0.0987646618417769
0.609486735081411 0.0987958572498128
0.609507274512388 0.0988270526578488
0.609634487385425 0.0988582480658847
0.60964577100812 0.0988894434739206
0.609662683834902 0.0989206388819566
0.609851496645182 0.0989518342899925
0.609855794701874 0.0989830296980285
0.609862476470053 0.0990142251060644
0.609893158669293 0.0990454205141003
0.61001656672893 0.0990766159221363
0.610038290611404 0.0991078113301722
0.61011112696647 0.0991390067382081
0.61014856188568 0.0991702021462441
0.610155447019136 0.09920139755428
0.610231910681018 0.099232592962316
0.610332499816729 0.0992637883703519
0.610411319533213 0.0992949837783878
0.61067240164195 0.0993261791864238
0.61071201537453 0.0993573745944597
0.610823616289005 0.0993885700024956
0.610875443904808 0.0994197654105316
0.610958914154154 0.0994509608185675
0.611084463998007 0.0994821562266034
0.611093798368599 0.0995133516346394
0.611212308673621 0.0995445470426753
0.611214896033135 0.0995757424507113
0.611278861082227 0.0996069378587472
0.611432771084018 0.0996381332667831
0.611497340369358 0.0996693286748191
0.611497486960218 0.099700524082855
0.611509182819764 0.0997317194908909
0.611648032043126 0.0997629148989269
0.611929595664263 0.0997941103069628
0.612056145332127 0.0998253057149988
0.612081174643366 0.0998565011230347
0.612085410183842 0.0998876965310706
0.612143371729109 0.0999188919391066
0.612216574181025 0.0999500873471425
0.612239781835909 0.0999812827551784
0.612317382309945 0.100012478163214
0.612577811953366 0.10004367357125
0.612695276115596 0.100074868979286
0.612707650909577 0.100106064387322
0.612870728565978 0.100137259795358
0.613029101750022 0.100168455203394
0.613073009359229 0.10019965061143
0.613105171526388 0.100230846019466
0.613174257292892 0.100262041427502
0.613291649623944 0.100293236835538
0.613323983362555 0.100324432243574
0.613508797508236 0.10035562765161
0.61384737789302 0.100386823059646
0.61396100920248 0.100418018467682
0.614019507138679 0.100449213875718
0.614030202061393 0.100480409283753
0.614034831777499 0.100511604691789
0.614067902857453 0.100542800099825
0.614131741500633 0.100573995507861
0.614153414212428 0.100605190915897
0.614365630657796 0.100636386323933
0.614506310372678 0.100667581731969
0.614675357962651 0.100698777140005
0.614718719950579 0.100729972548041
0.614763223932327 0.100761167956077
0.614875321715763 0.100792363364113
0.614885967783991 0.100823558772149
0.614963482538854 0.100854754180185
0.614966949969067 0.100885949588221
0.614989290691812 0.100917144996257
0.614989564650694 0.100948340404292
0.615145690437774 0.100979535812328
0.615209984726968 0.101010731220364
0.615314067888947 0.1010419266284
0.6153185146593 0.101073122036436
0.615356513537952 0.101104317444472
0.615435901363836 0.101135512852508
0.615532251290118 0.101166708260544
0.615643190352845 0.10119790366858
0.615660982190586 0.101229099076616
0.615795438983402 0.101260294484652
0.615846519556213 0.101291489892688
0.615863019398149 0.101322685300724
0.615964087617498 0.10135388070876
0.616102574211042 0.101385076116796
0.616102886624504 0.101416271524832
0.616135535390797 0.101447466932867
0.616174507278462 0.101478662340903
0.616280868092878 0.101509857748939
0.616471370718854 0.101541053156975
0.616483850375843 0.101572248565011
0.616490418671062 0.101603443973047
0.616681060809014 0.101634639381083
0.616945835475715 0.101665834789119
0.616975746981538 0.101697030197155
0.617056738384731 0.101728225605191
0.617130395903152 0.101759421013227
0.617164760855613 0.101790616421263
0.617204734913746 0.101821811829299
0.617296489067397 0.101853007237335
0.617475434562679 0.101884202645371
0.617534481399153 0.101915398053407
0.617559698472813 0.101946593461442
0.617648039909298 0.101977788869478
0.618390003537256 0.102008984277514
0.618439399388401 0.10204017968555
0.618507986773615 0.102071375093586
0.618534427448097 0.102102570501622
0.61858422916509 0.102133765909658
0.618588764689131 0.102164961317694
0.618737790907847 0.10219615672573
0.618871535839247 0.102227352133766
0.61890627428236 0.102258547541802
0.618988175251693 0.102289742949838
0.619078615142245 0.102320938357874
0.619140212112683 0.10235213376591
0.619237874113796 0.102383329173946
0.619280338435101 0.102414524581982
0.619292740599818 0.102445719990017
0.619348618018558 0.102476915398053
0.619649864521456 0.102508110806089
0.61967097226415 0.102539306214125
0.619880611587818 0.102570501622161
0.619898999057512 0.102601697030197
0.619907116579504 0.102632892438233
0.61995901816313 0.102664087846269
0.619999081403122 0.102695283254305
0.620021083781755 0.102726478662341
0.620104468024856 0.102757674070377
0.620124700360637 0.102788869478413
0.620134899229381 0.102820064886449
0.620289232479664 0.102851260294485
0.620494004788956 0.102882455702521
0.620605136552911 0.102913651110557
0.620660684952345 0.102944846518592
0.620665055054253 0.102976041926628
0.620828065190854 0.103007237334664
0.620878856317918 0.1030384327427
0.620937529661709 0.103069628150736
0.620967005041915 0.103100823558772
0.620988777112894 0.103132018966808
0.621242404546846 0.103163214374844
0.621247105186999 0.10319440978288
0.621478352778128 0.103225605190916
0.621733095241418 0.103256800598952
0.621758929014049 0.103287996006988
0.621837357634822 0.103319191415024
0.622024691223707 0.10335038682306
0.622137307683933 0.103381582231096
0.622374022619628 0.103412777639132
0.622494929305332 0.103443973047167
0.62252354765015 0.103475168455203
0.622532270660695 0.103506363863239
0.622596675942224 0.103537559271275
0.622611410322621 0.103568754679311
0.622857103573238 0.103599950087347
0.622860613475721 0.103631145495383
0.622881308461045 0.103662340903419
0.622943884972186 0.103693536311455
0.623045231958414 0.103724731719491
0.62312776084218 0.103755927127527
0.623129980454081 0.103787122535563
0.623473253542166 0.103818317943599
0.623557413699668 0.103849513351635
0.623711836107736 0.103880708759671
0.623861472876414 0.103911904167707
0.623897828557989 0.103943099575742
0.623943359565111 0.103974294983778
0.623946864361094 0.104005490391814
0.624063617365191 0.10403668579985
0.624230132273854 0.104067881207886
0.624267691774211 0.104099076615922
0.624367024390656 0.104130272023958
0.624578095319598 0.104161467431994
0.624582611081956 0.10419266284003
0.624603092471066 0.104223858248066
0.624623901529116 0.104255053656102
0.624643632627719 0.104286249064138
0.624645756723189 0.104317444472174
0.624672441236934 0.10434863988021
0.624702583387679 0.104379835288246
0.624854244224779 0.104411030696282
0.625209104868783 0.104442226104317
0.625296660461293 0.104473421512353
0.625442830291713 0.104504616920389
0.625474188465405 0.104535812328425
0.625538614133773 0.104567007736461
0.625641930984488 0.104598203144497
0.625817010828784 0.104629398552533
0.625839224169067 0.104660593960569
0.625859027608885 0.104691789368605
0.625970736882542 0.104722984776641
0.626081611635106 0.104754180184677
0.626141550096919 0.104785375592713
0.626149944750368 0.104816571000749
0.62639186329125 0.104847766408785
0.626433980531618 0.104878961816821
0.626600957910203 0.104910157224857
0.626695372875982 0.104941352632892
0.626774625036835 0.104972548040928
0.626825028805193 0.105003743448964
0.62689184051594 0.105034938857
0.626964009905895 0.105066134265036
0.627004469875993 0.105097329673072
0.627055985332783 0.105128525081108
0.62706053635312 0.105159720489144
0.627088492146316 0.10519091589718
0.627153884378053 0.105222111305216
0.627172122360629 0.105253306713252
0.627264537791629 0.105284502121288
0.627322571550308 0.105315697529324
0.627336779482272 0.10534689293736
0.627361910923169 0.105378088345396
0.627380064974094 0.105409283753432
0.627417553349989 0.105440479161467
0.627668852067264 0.105471674569503
0.627724032983301 0.105502869977539
0.627945139035903 0.105534065385575
0.628107699884039 0.105565260793611
0.628160673296596 0.105596456201647
0.628224283687228 0.105627651609683
0.62851991534458 0.105658847017719
0.628546933507503 0.105690042425755
0.628568759071271 0.105721237833791
0.628585731786144 0.105752433241827
0.628671246594887 0.105783628649863
0.628671644156069 0.105814824057899
0.628672389920194 0.105846019465935
0.62870592866365 0.105877214873971
0.628759139508591 0.105908410282006
0.628762217524966 0.105939605690042
0.628805318175394 0.105970801098078
0.628839360509238 0.106001996506114
0.628912756452838 0.10603319191415
0.628959174290364 0.106064387322186
0.629030207995166 0.106095582730222
0.629077989328728 0.106126778138258
0.629312429850354 0.106157973546294
0.629381953282218 0.10618916895433
0.629402155027109 0.106220364362366
0.629410919925293 0.106251559770402
0.62944356860681 0.106282755178438
0.629528009880281 0.106313950586474
0.629567695730799 0.10634514599451
0.629571625997698 0.106376341402546
0.629593457592104 0.106407536810581
0.629789423843155 0.106438732218617
0.629829980451135 0.106469927626653
0.629947793659221 0.106501123034689
0.629992698451191 0.106532318442725
0.630108144506715 0.106563513850761
0.630148439288426 0.106594709258797
0.630160770127779 0.106625904666833
0.630218746447946 0.106657100074869
0.630261618550023 0.106688295482905
0.630264529961841 0.106719490890941
0.630287730820824 0.106750686298977
0.630323002697481 0.106781881707013
0.630346828744895 0.106813077115049
0.630446949164385 0.106844272523085
0.630474152746182 0.106875467931121
0.630517174310493 0.106906663339156
0.630541835400921 0.106937858747192
0.63055091871931 0.106969054155228
0.630753884151646 0.107000249563264
0.630854891424874 0.1070314449713
0.631036862681587 0.107062640379336
0.631062354285849 0.107093835787372
0.631073166459516 0.107125031195408
0.631145995772875 0.107156226603444
0.631170106959417 0.10718742201148
0.631343642263703 0.107218617419516
0.631412817986035 0.107249812827552
0.631454659080571 0.107281008235588
0.631522062793339 0.107312203643624
0.631591792174603 0.10734339905166
0.631726609337385 0.107374594459696
0.63175172055812 0.107405789867731
0.631764218966553 0.107436985275767
0.631788697431838 0.107468180683803
0.631971861745311 0.107499376091839
0.632023357543415 0.107530571499875
0.632024265495965 0.107561766907911
0.632027905104986 0.107592962315947
0.632079446641626 0.107624157723983
0.63213221911306 0.107655353132019
0.632144095770069 0.107686548540055
0.632156666563651 0.107717743948091
0.6321853510796 0.107748939356127
0.632220646894058 0.107780134764163
0.632256325465513 0.107811330172199
0.63225986952742 0.107842525580235
0.632285198406429 0.107873720988271
0.632496062101635 0.107904916396306
0.632559709037395 0.107936111804342
0.632743280053306 0.107967307212378
0.632805372566843 0.107998502620414
0.632843839985731 0.10802969802845
0.632846804583521 0.108060893436486
0.632884682688043 0.108092088844522
0.632911065335542 0.108123284252558
0.63298157220009 0.108154479660594
0.633009481348944 0.10818567506863
0.633038296421981 0.108216870476666
0.633062448222705 0.108248065884702
0.633112744034175 0.108279261292738
0.633204944739359 0.108310456700774
0.633248804654657 0.10834165210881
0.633291573717263 0.108372847516846
0.633369255470917 0.108404042924881
0.63339317081223 0.108435238332917
0.63349772458834 0.108466433740953
0.633507315905724 0.108497629148989
0.633555707240874 0.108528824557025
0.633676910530214 0.108560019965061
0.633880243616399 0.108591215373097
0.633937081893113 0.108622410781133
0.633941768407538 0.108653606189169
0.634087289928587 0.108684801597205
0.634142249016898 0.108715997005241
0.634184309497017 0.108747192413277
0.634184356297884 0.108778387821313
0.634257160826872 0.108809583229349
0.634359836458175 0.108840778637385
0.634432612681065 0.108871974045421
0.634525628561268 0.108903169453456
0.634652600601163 0.108934364861492
0.63465527799581 0.108965560269528
0.634724630733371 0.108996755677564
0.634979205353224 0.1090279510856
0.635133835231816 0.109059146493636
0.635378463763959 0.109090341901672
0.635475316082351 0.109121537309708
0.635522475105674 0.109152732717744
0.635642981724925 0.10918392812578
0.635671722217209 0.109215123533816
0.635672046134486 0.109246318941852
0.635904972964708 0.109277514349888
0.635992950935077 0.109308709757924
0.635996645465109 0.10933990516596
0.636023590214681 0.109371100573996
0.636111323108393 0.109402295982031
0.636150153594305 0.109433491390067
0.636177488121761 0.109464686798103
0.636180777595487 0.109495882206139
0.636220062685511 0.109527077614175
0.636266823113938 0.109558273022211
0.636267664251738 0.109589468430247
0.636390265689013 0.109620663838283
0.636395853483634 0.109651859246319
0.636411878302933 0.109683054654355
0.636466487723812 0.109714250062391
0.636522594515633 0.109745445470427
0.636557465224101 0.109776640878463
0.636630515899015 0.109807836286499
0.636725024821825 0.109839031694535
0.636813677870682 0.109870227102571
0.637136433949264 0.109901422510606
0.637299129486886 0.109932617918642
0.637324804200323 0.109963813326678
0.637483352275064 0.109995008734714
0.637488753367908 0.11002620414275
0.63751285496768 0.110057399550786
0.637595717662326 0.110088594958822
0.637652110463238 0.110119790366858
0.637859913890986 0.110150985774894
0.637871707644132 0.11018218118293
0.637919244790346 0.110213376590966
0.637952262682451 0.110244571999002
0.638041782438045 0.110275767407038
0.638061698685635 0.110306962815074
0.638221576436777 0.11033815822311
0.638226720077785 0.110369353631146
0.638378307999047 0.110400549039181
0.638406944449186 0.110431744447217
0.638503461761885 0.110462939855253
0.638648550273888 0.110494135263289
0.638733486864351 0.110525330671325
0.638822232926905 0.110556526079361
0.638959597059492 0.110587721487397
0.638998531330696 0.110618916895433
0.639025261821773 0.110650112303469
0.639059693578348 0.110681307711505
0.639119201219621 0.110712503119541
0.63927102047884 0.110743698527577
0.639309920084399 0.110774893935613
0.639400716303902 0.110806089343649
0.639470822080967 0.110837284751685
0.639479330408485 0.11086848015972
0.639481158110925 0.110899675567756
0.639646243461633 0.110930870975792
0.639647908999671 0.110962066383828
0.639700338239089 0.110993261791864
0.639884231458055 0.1110244571999
0.639979602857979 0.111055652607936
0.640034372765037 0.111086848015972
0.640045474010564 0.111118043424008
0.640127073469717 0.111149238832044
0.640163128050987 0.11118043424008
0.640195824427878 0.111211629648116
0.640196326587121 0.111242825056152
0.640255967660393 0.111274020464188
0.640256285202767 0.111305215872224
0.640362362474583 0.11133641128026
0.640469452296013 0.111367606688295
0.640681785902868 0.111398802096331
0.640718429454828 0.111429997504367
0.640788786015017 0.111461192912403
0.640867137873696 0.111492388320439
0.641065109579752 0.111523583728475
0.64111145122255 0.111554779136511
0.641116835356778 0.111585974544547
0.641141264409343 0.111617169952583
0.641282070471806 0.111648365360619
0.641309830643217 0.111679560768655
0.641322360315789 0.111710756176691
0.641507903991666 0.111741951584727
0.641628537067679 0.111773146992763
0.641645100512847 0.111804342400799
0.6417798735041 0.111835537808835
0.641862824550373 0.11186673321687
0.641873120838173 0.111897928624906
0.641910228411328 0.111929124032942
0.641967443188277 0.111960319440978
0.642045741967798 0.111991514849014
0.642054620335866 0.11202271025705
0.642093680109321 0.112053905665086
0.642113155435745 0.112085101073122
0.642121671293248 0.112116296481158
0.642152597820182 0.112147491889194
0.642157519275943 0.11217868729723
0.642256147513288 0.112209882705266
0.64225833285675 0.112241078113302
0.642293635607887 0.112272273521338
0.642318316131244 0.112303468929374
0.642338114093304 0.11233466433741
0.642354604448769 0.112365859745445
0.642432011308999 0.112397055153481
0.642560865176194 0.112428250561517
0.642582869360102 0.112459445969553
0.642606422040479 0.112490641377589
0.642774871763189 0.112521836785625
0.642876391683982 0.112553032193661
0.642951940278972 0.112584227601697
0.642985674685693 0.112615423009733
0.643051405827497 0.112646618417769
0.643355636535815 0.112677813825805
0.643442622591273 0.112709009233841
0.643542323637973 0.112740204641877
0.643685820324911 0.112771400049913
0.643862338076899 0.112802595457949
0.643920920463891 0.112833790865985
0.643931277797217 0.11286498627402
0.644060188232133 0.112896181682056
0.644079482049452 0.112927377090092
0.644180091891717 0.112958572498128
0.644346372688817 0.112989767906164
0.64440005942773 0.1130209633142
0.644460491266145 0.113052158722236
0.644486508619311 0.113083354130272
0.644496295383802 0.113114549538308
0.64450111916512 0.113145744946344
0.644663391624494 0.11317694035438
0.644972740079238 0.113208135762416
0.645044394337476 0.113239331170452
0.645225705248169 0.113270526578488
0.645439741858694 0.113301721986524
0.64544075725559 0.11333291739456
0.645507797205709 0.113364112802595
0.645558186175441 0.113395308210631
0.645562320646923 0.113426503618667
0.645566672279551 0.113457699026703
0.645581720244891 0.113488894434739
0.645653845791107 0.113520089842775
0.645680247101461 0.113551285250811
0.645794009290945 0.113582480658847
0.645908486618076 0.113613676066883
0.646218482466178 0.113644871474919
0.646241667160472 0.113676066882955
0.646261527468609 0.113707262290991
0.646320784256281 0.113738457699027
0.646362531139985 0.113769653107063
0.646368739835582 0.113800848515099
0.646428852262379 0.113832043923135
0.646597968489058 0.11386323933117
0.646625444307487 0.113894434739206
0.646672673336983 0.113925630147242
0.646688341122404 0.113956825555278
0.646718033063964 0.113988020963314
0.646722011675357 0.11401921637135
0.64679097180928 0.114050411779386
0.646811573365301 0.114081607187422
0.646982487427138 0.114112802595458
0.647044452885294 0.114143998003494
0.647073504525292 0.11417519341153
0.647425368470927 0.114206388819566
0.647476591029176 0.114237584227602
0.647518038190103 0.114268779635638
0.647523555712654 0.114299975043674
0.647576329625359 0.11433117045171
0.647650392041572 0.114362365859745
0.647709655516354 0.114393561267781
0.648000146501874 0.114424756675817
0.648111560488493 0.114455952083853
0.648129117646628 0.114487147491889
0.6481647603471 0.114518342899925
0.648178908587521 0.114549538307961
0.648291107630841 0.114580733715997
0.648345491484342 0.114611929124033
0.648387754169558 0.114643124532069
0.648470824278836 0.114674319940105
0.648557568732557 0.114705515348141
0.648613769118324 0.114736710756177
0.648866131015284 0.114767906164213
0.648913855602003 0.114799101572249
0.648967815323996 0.114830296980285
0.649107589792008 0.11486149238832
0.649145315430077 0.114892687796356
0.649302472786012 0.114923883204392
0.649344873685727 0.114955078612428
0.649352477038525 0.114986274020464
0.649354450320412 0.1150174694285
0.649424936175521 0.115048664836536
0.649481326093862 0.115079860244572
0.649600056937695 0.115111055652608
0.649637699701292 0.115142251060644
0.649650680486824 0.11517344646868
0.649678536517116 0.115204641876716
0.649757907721706 0.115235837284752
0.650104988190948 0.115267032692788
0.650109895008537 0.115298228100824
0.650133302660455 0.11532942350886
0.650204394574416 0.115360618916895
0.650267136936999 0.115391814324931
0.650375969478163 0.115423009732967
0.650479866726054 0.115454205141003
0.650498642426358 0.115485400549039
0.650607789912254 0.115516595957075
0.650677665976311 0.115547791365111
0.650778009046627 0.115578986773147
0.650809727271489 0.115610182181183
0.650820184939953 0.115641377589219
0.650833868555147 0.115672572997255
0.6508599039558 0.115703768405291
0.650875551234118 0.115734963813327
0.650928187153311 0.115766159221363
0.651140365529191 0.115797354629399
0.651248218529519 0.115828550037435
0.651285886868234 0.11585974544547
0.651297199985422 0.115890940853506
0.651371683745796 0.115922136261542
0.651395031207694 0.115953331669578
0.651485407187932 0.115984527077614
0.651495063082191 0.11601572248565
0.651504492457116 0.116046917893686
0.651901485491665 0.116078113301722
0.651928864284106 0.116109308709758
0.651951053777739 0.116140504117794
0.652053569943221 0.11617169952583
0.652089420127932 0.116202894933866
0.652152660853008 0.116234090341902
0.652229059297209 0.116265285749938
0.652229359561518 0.116296481157974
0.652238517925411 0.116327676566009
0.652302071982944 0.116358871974045
0.652352070575399 0.116390067382081
0.652383635644069 0.116421262790117
0.652387578758809 0.116452458198153
0.652721752395117 0.116483653606189
0.652935491648267 0.116514849014225
0.652945172069545 0.116546044422261
0.652981568360965 0.116577239830297
0.653040225277393 0.116608435238333
0.653138915553062 0.116639630646369
0.653422849227322 0.116670826054405
0.653478872840383 0.116702021462441
0.653512965675996 0.116733216870477
0.653790842618158 0.116764412278513
0.653811584352521 0.116795607686549
0.653860478385904 0.116826803094584
0.653895762597727 0.11685799850262
0.653912551202264 0.116889193910656
0.653928770610167 0.116920389318692
0.654067891557158 0.116951584726728
0.654268061397237 0.116982780134764
0.654364947588754 0.1170139755428
0.654402044271741 0.117045170950836
0.654785462584994 0.117076366358872
0.654834855881425 0.117107561766908
0.654855072007515 0.117138757174944
0.654855518968115 0.11716995258298
0.654869352121468 0.117201147991016
0.65489884005933 0.117232343399052
0.654936063265107 0.117263538807088
0.6550399102979 0.117294734215124
0.655108166701751 0.117325929623159
0.655111036406321 0.117357125031195
0.655133394065688 0.117388320439231
0.655307798068673 0.117419515847267
0.655368334287187 0.117450711255303
0.655381326083519 0.117481906663339
0.655485951952281 0.117513102071375
0.655526164776662 0.117544297479411
0.655531064740712 0.117575492887447
0.655668488826117 0.117606688295483
0.655673815117033 0.117637883703519
0.655675695467706 0.117669079111555
0.655725046631162 0.117700274519591
0.655732805853249 0.117731469927627
0.65577881200103 0.117762665335663
0.655804727963695 0.117793860743699
0.655813573819382 0.117825056151734
0.655870410810178 0.11785625155977
0.655873406892697 0.117887446967806
0.656258111783875 0.117918642375842
0.656359991520316 0.117949837783878
0.656382670384366 0.117981033191914
0.656409842559791 0.11801222859995
0.656483973059797 0.118043424007986
0.656641317057115 0.118074619416022
0.656696527340705 0.118105814824058
0.656785354258951 0.118137010232094
0.656814180153146 0.11816820564013
0.657016660549922 0.118199401048166
0.657267705084548 0.118230596456202
0.657315258774622 0.118261791864238
0.657455089034481 0.118292987272274
0.657578766663468 0.118324182680309
0.6576296685543 0.118355378088345
0.657660525692847 0.118386573496381
0.657745660354905 0.118417768904417
0.657889886845144 0.118448964312453
0.658015926239792 0.118480159720489
0.658048139224089 0.118511355128525
0.658060035005889 0.118542550536561
0.658063500954488 0.118573745944597
0.658338877739365 0.118604941352633
0.658350232993404 0.118636136760669
0.658437251020076 0.118667332168705
0.658437924195828 0.118698527576741
0.658530748575162 0.118729722984777
0.658596892016052 0.118760918392813
0.658767738991847 0.118792113800849
0.658863735498652 0.118823309208884
0.658928499710671 0.11885450461692
0.658949054957686 0.118885700024956
0.65895216369549 0.118916895432992
0.659095498216642 0.118948090841028
0.65919526209673 0.118979286249064
0.659538789832614 0.1190104816571
0.659568627948519 0.119041677065136
0.659689146415364 0.119072872473172
0.65970988113979 0.119104067881208
0.659751732016573 0.119135263289244
0.659885422773453 0.11916645869728
0.659886147569623 0.119197654105316
0.659948925745752 0.119228849513352
0.660090867134453 0.119260044921388
0.660092696119164 0.119291240329424
0.660123129599555 0.119322435737459
0.660277271315613 0.119353631145495
0.660339722535096 0.119384826553531
0.660354147579003 0.119416021961567
0.660393215440264 0.119447217369603
0.660439381489727 0.119478412777639
0.660533723245019 0.119509608185675
0.66056266920128 0.119540803593711
0.660566160327364 0.119571999001747
0.660796253919114 0.119603194409783
0.661240716148235 0.119634389817819
0.661241942506551 0.119665585225855
0.661339863155628 0.119696780633891
0.661347030130694 0.119727976041927
0.66164605123669 0.119759171449963
0.661811960835211 0.119790366857999
0.661869544282857 0.119821562266034
0.661912015253683 0.11985275767407
0.661964587634481 0.119883953082106
0.662045083121993 0.119915148490142
0.662051347027731 0.119946343898178
0.662095762087532 0.119977539306214
0.662110274460836 0.12000873471425
0.662267754040143 0.120039930122286
0.662346473538339 0.120071125530322
0.662471667520338 0.120102320938358
0.662568531685245 0.120133516346394
0.662598804897553 0.12016471175443
0.66262712069259 0.120195907162466
0.662680774787909 0.120227102570502
0.662799340638965 0.120258297978538
0.663072736593695 0.120289493386574
0.663109854158079 0.120320688794609
0.663152681175312 0.120351884202645
0.6633793237913 0.120383079610681
0.663439528347803 0.120414275018717
0.663445982072086 0.120445470426753
0.663451387130495 0.120476665834789
0.663676027256835 0.120507861242825
0.663858853857057 0.120539056650861
0.663959257564523 0.120570252058897
0.664009276331331 0.120601447466933
0.664131604642899 0.120632642874969
0.664180162796485 0.120663838283005
0.664195506318939 0.120695033691041
0.664219292034082 0.120726229099077
0.664270441754391 0.120757424507113
0.66427139386523 0.120788619915148
0.664276099536166 0.120819815323184
0.664364031561001 0.12085101073122
0.664377327501477 0.120882206139256
0.664501001883535 0.120913401547292
0.664531047509844 0.120944596955328
0.664540615695085 0.120975792363364
0.664548206888346 0.1210069877714
0.664588337076682 0.121038183179436
0.664638359711314 0.121069378587472
0.664659554528346 0.121100573995508
0.664740723198342 0.121131769403544
0.664759273812085 0.12116296481158
0.664803742804222 0.121194160219616
0.665043764964638 0.121225355627652
0.66504712152829 0.121256551035688
0.665071684532043 0.121287746443723
0.665288226837411 0.121318941851759
0.665338239965764 0.121350137259795
0.665355208676975 0.121381332667831
0.665428402270904 0.121412528075867
0.66552155247895 0.121443723483903
0.665583668747318 0.121474918891939
0.66564190247741 0.121506114299975
0.665780867672987 0.121537309708011
0.665818924526614 0.121568505116047
0.665845631583356 0.121599700524083
0.666047682323428 0.121630895932119
0.666069248225885 0.121662091340155
0.666075565329587 0.121693286748191
0.666080745726605 0.121724482156227
0.666310466703601 0.121755677564263
0.666441762240763 0.121786872972298
0.666532712159687 0.121818068380334
0.666538548021 0.12184926378837
0.666565939606163 0.121880459196406
0.666678306460437 0.121911654604442
0.6667090454522 0.121942850012478
0.666802542325295 0.121974045420514
0.666910143280996 0.12200524082855
0.667048912865294 0.122036436236586
0.667124811733682 0.122067631644622
0.667147312199739 0.122098827052658
0.667150845689071 0.122130022460694
0.667305253265834 0.12216121786873
0.667347852803994 0.122192413276766
0.667397516953662 0.122223608684802
0.667574119431653 0.122254804092838
0.667588459715696 0.122285999500873
0.667606673479441 0.122317194908909
0.667700843086932 0.122348390316945
0.667763716361165 0.122379585724981
0.667804221716219 0.122410781133017
0.667937170738221 0.122441976541053
0.668176925380038 0.122473171949089
0.668282786602234 0.122504367357125
0.668283842354819 0.122535562765161
0.668368507438703 0.122566758173197
0.668417186790962 0.122597953581233
0.668679749159286 0.122629148989269
0.668818564627432 0.122660344397305
0.66901131869942 0.122691539805341
0.669137482698146 0.122722735213377
0.669159667858234 0.122753930621413
0.669162553925836 0.122785126029448
0.66923790982872 0.122816321437484
0.669480644321891 0.12284751684552
0.669580403300033 0.122878712253556
0.669634886527479 0.122909907661592
0.669714868173784 0.122941103069628
0.669741127226524 0.122972298477664
0.669800809852684 0.1230034938857
0.66990521571574 0.123034689293736
0.669956128548645 0.123065884701772
0.670280671644786 0.123097080109808
0.670536374923366 0.123128275517844
0.670541346958177 0.12315947092588
0.670567362505791 0.123190666333916
0.670617805317174 0.123221861741952
0.670633225702121 0.123253057149988
0.670691659287521 0.123284252558023
0.670780040823275 0.123315447966059
0.670923796990419 0.123346643374095
0.671160365960081 0.123377838782131
0.67116487634273 0.123409034190167
0.671220327859449 0.123440229598203
0.671273424692167 0.123471425006239
0.671309641392139 0.123502620414275
0.671374614886642 0.123533815822311
0.671478887283961 0.123565011230347
0.671487446328193 0.123596206638383
0.67151736735677 0.123627402046419
0.671552078951738 0.123658597454455
0.671591274035911 0.123689792862491
0.671611026421845 0.123720988270527
0.671675123486947 0.123752183678563
0.671741384257031 0.123783379086598
0.671761906430752 0.123814574494634
0.671889191979922 0.12384576990267
0.671952183973583 0.123876965310706
0.671979838259166 0.123908160718742
0.671987008297589 0.123939356126778
0.672122985441384 0.123970551534814
0.672209016810557 0.12400174694285
0.672326960453851 0.124032942350886
0.672347785545267 0.124064137758922
0.672565984601853 0.124095333166958
0.672595898605468 0.124126528574994
0.672620376380585 0.12415772398303
0.67262781918894 0.124188919391066
0.672675896083106 0.124220114799102
0.672842839033739 0.124251310207138
0.672849174430696 0.124282505615173
0.673149315822895 0.124313701023209
0.673181496942551 0.124344896431245
0.673244876996227 0.124376091839281
0.673317604639742 0.124407287247317
0.673372693858543 0.124438482655353
0.67339942473206 0.124469678063389
0.673584208373575 0.124500873471425
0.673620845806757 0.124532068879461
0.673644344916609 0.124563264287497
0.673652188032857 0.124594459695533
0.673710988067693 0.124625655103569
0.673816958661177 0.124656850511605
0.673851804678175 0.124688045919641
0.67387740180237 0.124719241327677
0.673891905778333 0.124750436735713
0.673893561217795 0.124781632143748
0.673965945458732 0.124812827551784
0.674096330349881 0.12484402295982
0.674125743295196 0.124875218367856
0.674154238943844 0.124906413775892
0.67416029178199 0.124937609183928
0.674182621982925 0.124968804591964
0.674387706813508 0.125
0.674479321045576 0.125031195408036
0.67449174789029 0.125062390816072
0.674508985086843 0.125093586224108
0.674622954300475 0.125124781632144
0.674625843520794 0.12515597704018
0.674635225302858 0.125187172448216
0.674689815095616 0.125218367856252
0.674711359199919 0.125249563264288
0.674753217566792 0.125280758672323
0.674879356662984 0.125311954080359
0.674883790254861 0.125343149488395
0.674987138258032 0.125374344896431
0.675103600181501 0.125405540304467
0.675148064348805 0.125436735712503
0.675271585803444 0.125467931120539
0.675278160453492 0.125499126528575
0.675301937977965 0.125530321936611
0.675351770214101 0.125561517344647
0.675375809313596 0.125592712752683
0.675391642250415 0.125623908160719
0.675592191148368 0.125655103568755
0.675683895391116 0.125686298976791
0.675807418283063 0.125717494384827
0.675847906569401 0.125748689792862
0.675893520638535 0.125779885200898
0.675905817693175 0.125811080608934
0.676007029562737 0.12584227601697
0.676042766885828 0.125873471425006
0.67619276428361 0.125904666833042
0.676244635002875 0.125935862241078
0.676251170855544 0.125967057649114
0.676628309761972 0.12599825305715
0.676679261879666 0.126029448465186
0.676707886669839 0.126060643873222
0.67675197741682 0.126091839281258
0.676798566948055 0.126123034689294
0.676828871365446 0.12615423009733
0.676874005783917 0.126185425505366
0.676908588014993 0.126216620913402
0.677062185369219 0.126247816321438
0.67706963410933 0.126279011729473
0.677224261945567 0.126310207137509
0.677229021852201 0.126341402545545
0.677420790328638 0.126372597953581
0.677433430370745 0.126403793361617
0.677464993282669 0.126434988769653
0.677477108321081 0.126466184177689
0.677544572402674 0.126497379585725
0.677590677109436 0.126528574993761
0.677638975019495 0.126559770401797
0.677717852730571 0.126590965809833
0.677774722912508 0.126622161217869
0.677777100187636 0.126653356625905
0.677862725410497 0.126684552033941
0.67786932907217 0.126715747441977
0.678039514097721 0.126746942850012
0.678100191836946 0.126778138258048
0.678263113774375 0.126809333666084
0.678475969508622 0.12684052907412
0.678551957110519 0.126871724482156
0.678832801491558 0.126902919890192
0.678877794861626 0.126934115298228
0.678919386995244 0.126965310706264
0.679082825802057 0.1269965061143
0.679118687870637 0.127027701522336
0.679168275006316 0.127058896930372
0.679278845082514 0.127090092338408
0.679314892716071 0.127121287746444
0.679364180483404 0.12715248315448
0.67973707280088 0.127183678562516
0.679855022297925 0.127214873970552
0.679938596456997 0.127246069378587
0.680059913518678 0.127277264786623
0.680140044625209 0.127308460194659
0.680282771250831 0.127339655602695
0.680301255538873 0.127370851010731
0.680533204842535 0.127402046418767
0.680572889088133 0.127433241826803
0.680794481644092 0.127464437234839
0.680828790634705 0.127495632642875
0.680924065680218 0.127526828050911
0.681025925421756 0.127558023458947
0.681158969227804 0.127589218866983
0.681243763246004 0.127620414275019
0.681336226544893 0.127651609683055
0.681391043465884 0.127682805091091
0.681490829607549 0.127714000499127
0.681535733827556 0.127745195907162
0.681587830841228 0.127776391315198
0.681592925806209 0.127807586723234
0.681661429827865 0.12783878213127
0.681671067523443 0.127869977539306
0.681813676302701 0.127901172947342
0.681946337216635 0.127932368355378
0.681958243508609 0.127963563763414
0.682146981959824 0.12799475917145
0.682261509936427 0.128025954579486
0.682266387287511 0.128057149987522
0.682334899050533 0.128088345395558
0.682582796575396 0.128119540803594
0.682724445790637 0.12815073621163
0.682776807321457 0.128181931619666
0.68285375240839 0.128213127027702
0.682868495688453 0.128244322435737
0.682872043038043 0.128275517843773
0.683031493949279 0.128306713251809
0.683043665441573 0.128337908659845
0.683054710673566 0.128369104067881
0.683065257990823 0.128400299475917
0.683071274168472 0.128431494883953
0.683118936494992 0.128462690291989
0.68318727337495 0.128493885700025
0.683327229406657 0.128525081108061
0.68343245497369 0.128556276516097
0.68345389463958 0.128587471924133
0.683500190623399 0.128618667332169
0.68363822947931 0.128649862740205
0.683638647379724 0.128681058148241
0.683740342981382 0.128712253556277
0.683860321483217 0.128743448964312
0.683903550787327 0.128774644372348
0.684006468745531 0.128805839780384
0.684095505427767 0.12883703518842
0.684178217888503 0.128868230596456
0.684185400626907 0.128899426004492
0.684190147035222 0.128930621412528
0.684268362395754 0.128961816820564
0.684286980236079 0.1289930122286
0.68435163940858 0.129024207636636
0.684376121493507 0.129055403044672
0.684376849936945 0.129086598452708
0.684403168091713 0.129117793860744
0.68455145285805 0.12914898926878
0.684553194009287 0.129180184676816
0.684660090196078 0.129211380084852
0.684677356727878 0.129242575492887
0.684705148583514 0.129273770900923
0.684816894820963 0.129304966308959
0.684953471899476 0.129336161716995
0.685094330034503 0.129367357125031
0.685137637466196 0.129398552533067
0.685138824137866 0.129429747941103
0.685274535529591 0.129460943349139
0.685432095775278 0.129492138757175
0.685452661006226 0.129523334165211
0.685466665170747 0.129554529573247
0.685471903745531 0.129585724981283
0.685585407854152 0.129616920389319
0.685613529733794 0.129648115797355
0.685648959238434 0.129679311205391
0.685680542236511 0.129710506613427
0.685773172739065 0.129741702021462
0.685777769006924 0.129772897429498
0.685860223482683 0.129804092837534
0.685902170079967 0.12983528824557
0.686005022191223 0.129866483653606
0.686095061873055 0.129897679061642
0.686177944330542 0.129928874469678
0.686251301543695 0.129960069877714
0.686260431650484 0.12999126528575
0.686339994015232 0.130022460693786
0.686360999727002 0.130053656101822
0.686550434755338 0.130084851509858
0.686708087404327 0.130116046917894
0.686721954609748 0.13014724232593
0.686809638382611 0.130178437733966
0.686821503479427 0.130209633142002
0.68690422187158 0.130240828550037
0.686972900924716 0.130272023958073
0.686984162207026 0.130303219366109
0.6869943671356 0.130334414774145
0.687016534219379 0.130365610182181
0.687077270722712 0.130396805590217
0.687184761132397 0.130428000998253
0.687213515579334 0.130459196406289
0.687276935468552 0.130490391814325
0.687334424935637 0.130521587222361
0.687463990574776 0.130552782630397
0.687717653577605 0.130583978038433
0.6878539231585 0.130615173446469
0.687906294839251 0.130646368854505
0.687908321006481 0.130677564262541
0.688057565851126 0.130708759670576
0.688157464501277 0.130739955078612
0.688216072179957 0.130771150486648
0.688388094638595 0.130802345894684
0.688434093779773 0.13083354130272
0.688444706978252 0.130864736710756
0.688448570202444 0.130895932118792
0.688505120442852 0.130927127526828
0.688547502621939 0.130958322934864
0.688553496622124 0.1309895183429
0.6885892126602 0.131020713750936
0.688623460114795 0.131051909158972
0.688648214795214 0.131083104567008
0.688757065588678 0.131114299975044
0.68877946253578 0.13114549538308
0.688810678376626 0.131176690791116
0.6888185558413 0.131207886199151
0.688825453676563 0.131239081607187
0.68889405839444 0.131270277015223
0.688957569461599 0.131301472423259
0.689043434443641 0.131332667831295
0.68939702649853 0.131363863239331
0.689502212107639 0.131395058647367
0.689540621512767 0.131426254055403
0.689612941973196 0.131457449463439
0.689648418498362 0.131488644871475
0.68977041962617 0.131519840279511
0.689795604581861 0.131551035687547
0.689850458263859 0.131582231095583
0.689886418822135 0.131613426503619
0.689919792396022 0.131644621911655
0.689947214851559 0.131675817319691
0.690017340264852 0.131707012727726
0.690127480763427 0.131738208135762
0.690158939570969 0.131769403543798
0.690182198836326 0.131800598951834
0.690332844040522 0.13183179435987
0.690536890310261 0.131862989767906
0.690543428515805 0.131894185175942
0.690700743973717 0.131925380583978
0.690870336138111 0.131956575992014
0.690963915366687 0.13198777140005
0.691053947738453 0.132018966808086
0.691076959602963 0.132050162216122
0.691096634721928 0.132081357624158
0.691588007888999 0.132112553032194
0.69173995489126 0.13214374844023
0.691853104226292 0.132174943848266
0.691885914517055 0.132206139256301
0.691901081785342 0.132237334664337
0.69217629856433 0.132268530072373
0.692240546184644 0.132299725480409
0.692426933515519 0.132330920888445
0.692444012014412 0.132362116296481
0.692516064103748 0.132393311704517
0.692623829259422 0.132424507112553
0.692646909832814 0.132455702520589
0.692663351814234 0.132486897928625
0.692782194707294 0.132518093336661
0.692783902493258 0.132549288744697
0.692871052564737 0.132580484152733
0.692927217295907 0.132611679560769
0.692988228507633 0.132642874968805
0.693038767407526 0.132674070376841
0.693186336933025 0.132705265784876
0.693226921382008 0.132736461192912
0.693424215236249 0.132767656600948
0.693488178212386 0.132798852008984
0.693551951593021 0.13283004741702
0.693619805261145 0.132861242825056
0.69363917209072 0.132892438233092
0.693656959274261 0.132923633641128
0.693705002690666 0.132954829049164
0.693783052192332 0.1329860244572
0.693865240143404 0.133017219865236
0.693875445496689 0.133048415273272
0.693896551200186 0.133079610681308
0.693940050291197 0.133110806089344
0.693975023080087 0.13314200149738
0.693996499844148 0.133173196905416
0.694060223263145 0.133204392313451
0.694086703531967 0.133235587721487
0.694112425340752 0.133266783129523
0.694117568917564 0.133297978537559
0.694150115330322 0.133329173945595
0.694163344441266 0.133360369353631
0.694181191375962 0.133391564761667
0.694215963629099 0.133422760169703
0.694270601514786 0.133453955577739
0.694353608279954 0.133485150985775
0.69440427037712 0.133516346393811
0.694422487781189 0.133547541801847
0.6944950989528 0.133578737209883
0.694585376182955 0.133609932617919
0.694661705403913 0.133641128025955
0.694704120266539 0.133672323433991
0.694719000544297 0.133703518842026
0.694725096365484 0.133734714250062
0.694759988754056 0.133765909658098
0.69476342539604 0.133797105066134
0.694775336112609 0.13382830047417
0.694824441535096 0.133859495882206
0.694848639199572 0.133890691290242
0.694875219530744 0.133921886698278
0.694886987851312 0.133953082106314
0.694924496516693 0.13398427751435
0.694946753072013 0.134015472922386
0.694956314347881 0.134046668330422
0.694971194338629 0.134077863738458
0.694977240580636 0.134109059146494
0.694986072894935 0.13414025455453
0.695002832377188 0.134171449962566
0.695028508916837 0.134202645370601
0.695084746587362 0.134233840778637
0.695092189074953 0.134265036186673
0.695277188792779 0.134296231594709
0.695305249184379 0.134327427002745
0.695406437763702 0.134358622410781
0.695410794362428 0.134389817818817
0.695457359470723 0.134421013226853
0.695507448309762 0.134452208634889
0.695559658865383 0.134483404042925
0.695639113742025 0.134514599450961
0.695707218405512 0.134545794858997
0.695742938912577 0.134576990267033
0.6957482899976 0.134608185675069
0.696054613676594 0.134639381083105
0.696090815238497 0.134670576491141
0.696103615105246 0.134701771899176
0.696139399700334 0.134732967307212
0.696184571070448 0.134764162715248
0.696249378666322 0.134795358123284
0.696268135407897 0.13482655353132
0.696378197649776 0.134857748939356
0.696419957326449 0.134888944347392
0.69642395800788 0.134920139755428
0.696447568495284 0.134951335163464
0.69646777958091 0.1349825305715
0.69654120561656 0.135013725979536
0.696697535651404 0.135044921387572
0.696758407266189 0.135076116795608
0.696777716632572 0.135107312203644
0.696832974952241 0.13513850761168
0.696967496942366 0.135169703019716
0.696969900547706 0.135200898427751
0.696993890204734 0.135232093835787
0.697137139916382 0.135263289243823
0.697164583143288 0.135294484651859
0.697265878068847 0.135325680059895
0.697270409365705 0.135356875467931
0.697274745661225 0.135388070875967
0.697278909687933 0.135419266284003
0.697338421539757 0.135450461692039
0.697384290681567 0.135481657100075
0.697457060390255 0.135512852508111
0.697463279587082 0.135544047916147
0.697510786908326 0.135575243324183
0.697533484105452 0.135606438732219
0.697541422911553 0.135637634140255
0.697557981907541 0.135668829548291
0.697568629944942 0.135700024956326
0.697639290415645 0.135731220364362
0.697922144039495 0.135762415772398
0.697929480621176 0.135793611180434
0.698025107061135 0.13582480658847
0.698041540946272 0.135856001996506
0.698063787232485 0.135887197404542
0.69809350450654 0.135918392812578
0.69810021397217 0.135949588220614
0.698122647816796 0.13598078362865
0.698149095757468 0.136011979036686
0.698287769496513 0.136043174444722
0.698313684454189 0.136074369852758
0.698432086503266 0.136105565260794
0.698511774838633 0.13613676066883
0.698545351914498 0.136167956076865
0.698572710409341 0.136199151484901
0.698620009907421 0.136230346892937
0.698675042681804 0.136261542300973
0.698753223405274 0.136292737709009
0.698884694109583 0.136323933117045
0.698955538795264 0.136355128525081
0.698983707288524 0.136386323933117
0.698992672750871 0.136417519341153
0.699138105383862 0.136448714749189
0.699163897117003 0.136479910157225
0.699286226326744 0.136511105565261
0.69933344728922 0.136542300973297
0.699344629182897 0.136573496381333
0.699365855113038 0.136604691789369
0.699459193594965 0.136635887197405
0.699499770937458 0.13666708260544
0.699504996441504 0.136698278013476
0.6996528652372 0.136729473421512
0.699682722002041 0.136760668829548
0.699776960405563 0.136791864237584
0.699795132344202 0.13682305964562
0.699854375647924 0.136854255053656
0.699899209100346 0.136885450461692
0.700049054559488 0.136916645869728
0.700144649892124 0.136947841277764
0.700151640224406 0.1369790366858
0.70053406144421 0.137010232093836
0.700561772083604 0.137041427501872
0.700642895823852 0.137072622909908
0.700697018308283 0.137103818317944
0.700719343786623 0.13713501372598
0.700772847115853 0.137166209134015
0.700774499085771 0.137197404542051
0.70078388707485 0.137228599950087
0.700873426327331 0.137259795358123
0.70089894268566 0.137290990766159
0.70095092358828 0.137322186174195
0.70098164758174 0.137353381582231
0.700988934498775 0.137384576990267
0.701000190130429 0.137415772398303
0.701062344843738 0.137446967806339
0.701081793540545 0.137478163214375
0.701153308311405 0.137509358622411
0.701210169856336 0.137540554030447
0.701251091055094 0.137571749438483
0.701345547710427 0.137602944846519
0.701406865650523 0.137634140254555
0.701443861946409 0.13766533566259
0.701493800617641 0.137696531070626
0.701520391694999 0.137727726478662
0.701527870121662 0.137758921886698
0.701596388723687 0.137790117294734
0.701712431944077 0.13782131270277
0.701898818300114 0.137852508110806
0.702021498065054 0.137883703518842
0.702094561499279 0.137914898926878
0.702126852759074 0.137946094334914
0.702188869347533 0.13797728974295
0.702191793689976 0.138008485150986
0.702267963522926 0.138039680559022
0.702330577949884 0.138070875967058
0.702374132934318 0.138102071375094
0.702420194582973 0.13813326678313
0.702456614211989 0.138164462191165
0.702470626638729 0.138195657599201
0.702605954998869 0.138226853007237
0.702633811131143 0.138258048415273
0.702636424180895 0.138289243823309
0.702675169676267 0.138320439231345
0.702714773149938 0.138351634639381
0.702740510161227 0.138382830047417
0.702747703675842 0.138414025455453
0.702765935500577 0.138445220863489
0.70279683339855 0.138476416271525
0.703002254287471 0.138507611679561
0.703003953128614 0.138538807087597
0.703017040785154 0.138570002495633
0.703114088520683 0.138601197903669
0.703186175289412 0.138632393311705
0.703261467602068 0.13866358871974
0.70326385798899 0.138694784127776
0.703331408749173 0.138725979535812
0.70340809822058 0.138757174943848
0.703436587854345 0.138788370351884
0.70365656562749 0.13881956575992
0.703694976974823 0.138850761167956
0.703714082498729 0.138881956575992
0.703720773829225 0.138913151984028
0.704012695453027 0.138944347392064
0.704374759929996 0.1389755428001
0.70438752685271 0.139006738208136
0.704391399462447 0.139037933616172
0.704418059841655 0.139069129024208
0.704433904551179 0.139100324432244
0.704508069150777 0.13913151984028
0.704640664642897 0.139162715248315
0.704650737099473 0.139193910656351
0.704713434516461 0.139225106064387
0.704856199324285 0.139256301472423
0.704877453377425 0.139287496880459
0.704893828320511 0.139318692288495
0.70490084423275 0.139349887696531
0.70491510226392 0.139381083104567
0.704973168489908 0.139412278512603
0.705207844048737 0.139443473920639
0.705223221591816 0.139474669328675
0.705252754219216 0.139505864736711
0.705395922191311 0.139537060144747
0.705444045178824 0.139568255552783
0.70552156240916 0.139599450960819
0.705545370759631 0.139630646368855
0.705553108058325 0.13966184177689
0.705648592667122 0.139693037184926
0.705671991675395 0.139724232592962
0.705698982474337 0.139755428000998
0.705777090625364 0.139786623409034
0.705835845054733 0.13981781881707
0.706037933947765 0.139849014225106
0.706049518556438 0.139880209633142
0.70609065948785 0.139911405041178
0.706103665359922 0.139942600449214
0.706153064891934 0.13997379585725
0.706305274175641 0.140004991265286
0.706347170435341 0.140036186673322
0.706381527808853 0.140067382081358
0.706389604334027 0.140098577489394
0.706467681938155 0.14012977289743
0.706537011073272 0.140160968305465
0.706566533833485 0.140192163713501
0.706581529424519 0.140223359121537
0.706591025974767 0.140254554529573
0.706596417132056 0.140285749937609
0.70668195204136 0.140316945345645
0.706714492550349 0.140348140753681
0.706766546669961 0.140379336161717
0.706788604379532 0.140410531569753
0.706831974591731 0.140441726977789
0.706854891986411 0.140472922385825
0.706907134889088 0.140504117793861
0.706927904543054 0.140535313201897
0.706988804598404 0.140566508609933
0.70701460689597 0.140597704017969
0.707158170322143 0.140628899426005
0.707185408597527 0.14066009483404
0.707253867405162 0.140691290242076
0.707260542106567 0.140722485650112
0.707306832357537 0.140753681058148
0.707308902349916 0.140784876466184
0.707314152950854 0.14081607187422
0.707335612170409 0.140847267282256
0.707571190420065 0.140878462690292
0.707801097024702 0.140909658098328
0.707834030547857 0.140940853506364
0.707856058919848 0.1409720489144
0.707939949899983 0.141003244322436
0.70809202263907 0.141034439730472
0.708108068989547 0.141065635138508
0.708149581104822 0.141096830546544
0.708241850176368 0.141128025954579
0.708294648446951 0.141159221362615
0.70834977194155 0.141190416770651
0.708355618060622 0.141221612178687
0.708427643114415 0.141252807586723
0.708639414515336 0.141284002994759
0.708749384815347 0.141315198402795
0.708772175765022 0.141346393810831
0.70891276537201 0.141377589218867
0.708922713095199 0.141408784626903
0.708934255866713 0.141439980034939
0.708965079299036 0.141471175442975
0.709045552163168 0.141502370851011
0.709064639742152 0.141533566259047
0.709219510184382 0.141564761667083
0.709220990605182 0.141595957075119
0.709256400840669 0.141627152483154
0.70941172487085 0.14165834789119
0.709569050379945 0.141689543299226
0.70961321569041 0.141720738707262
0.709713177556193 0.141751934115298
0.709816586820059 0.141783129523334
0.709822062294045 0.14181432493137
0.709891709196083 0.141845520339406
0.709946710114733 0.141876715747442
0.709993894711268 0.141907911155478
0.709994282290093 0.141939106563514
0.710047007040221 0.14197030197155
0.710063649544701 0.142001497379586
0.710071682565248 0.142032692787622
0.710095193417419 0.142063888195658
0.710103961329879 0.142095083603694
0.710172275130214 0.142126279011729
0.710410504690334 0.142157474419765
0.71052352708327 0.142188669827801
0.71053664435611 0.142219865235837
0.710567821558276 0.142251060643873
0.710602483658613 0.142282256051909
0.710646556302927 0.142313451459945
0.710668624944828 0.142344646867981
0.71075579273187 0.142375842276017
0.710755822833797 0.142407037684053
0.710770550010908 0.142438233092089
0.710883244050804 0.142469428500125
0.711039479718833 0.142500623908161
0.71110618249515 0.142531819316197
0.711111800938854 0.142563014724233
0.711127117792997 0.142594210132269
0.711281505011484 0.142625405540304
0.711428671796285 0.14265660094834
0.711497057281724 0.142687796356376
0.711521556659032 0.142718991764412
0.711536595938856 0.142750187172448
0.711598582554417 0.142781382580484
0.711685906236562 0.14281257798852
0.711816991694022 0.142843773396556
0.711857829737255 0.142874968804592
0.711894380040192 0.142906164212628
0.711924676713948 0.142937359620664
0.711983757056457 0.1429685550287
0.712070644826141 0.142999750436736
0.712161001801839 0.143030945844772
0.712257907970073 0.143062141252808
0.712525705384594 0.143093336660844
0.712610287076224 0.143124532068879
0.712679133108701 0.143155727476915
0.71279040063094 0.143186922884951
0.712988626903405 0.143218118292987
0.713100934458221 0.143249313701023
0.71314733799009 0.143280509109059
0.713229820217395 0.143311704517095
0.713258920712402 0.143342899925131
0.713259205294681 0.143374095333167
0.713285919355601 0.143405290741203
0.713300513537838 0.143436486149239
0.71334115010144 0.143467681557275
0.713418861583175 0.143498876965311
0.713433677097106 0.143530072373347
0.71363661310078 0.143561267781383
0.71394151466529 0.143592463189419
0.71395560360697 0.143623658597454
0.713959124704196 0.14365485400549
0.714043233238866 0.143686049413526
0.714050755008039 0.143717244821562
0.714127592752176 0.143748440229598
0.71412957512167 0.143779635637634
0.714244935245517 0.14381083104567
0.714261100652019 0.143842026453706
0.714273405358644 0.143873221861742
0.71428896136455 0.143904417269778
0.714318120911946 0.143935612677814
0.71431988183442 0.14396680808585
0.714363906639309 0.143998003493886
0.714406950591016 0.144029198901922
0.714479516224265 0.144060394309958
0.714520968091484 0.144091589717994
0.714572030353425 0.144122785126029
0.714572514613917 0.144153980534065
0.714621165112387 0.144185175942101
0.714803223966739 0.144216371350137
0.714848977498994 0.144247566758173
0.714869969802155 0.144278762166209
0.71492146409515 0.144309957574245
0.714947702948951 0.144341152982281
0.715046637865841 0.144372348390317
0.715078879908668 0.144403543798353
0.715324048305482 0.144434739206389
0.715440429985103 0.144465934614425
0.715552157034587 0.144497130022461
0.715565706388931 0.144528325430497
0.71584008495846 0.144559520838533
0.715864096256976 0.144590716246569
0.715988699704732 0.144621911654604
0.716100523922787 0.14465310706264
0.716177064684069 0.144684302470676
0.716232461492554 0.144715497878712
0.716591123124028 0.144746693286748
0.716606310139141 0.144777888694784
0.71662203483043 0.14480908410282
0.716622535394142 0.144840279510856
0.71681056032386 0.144871474918892
0.716949934251063 0.144902670326928
0.717128148278129 0.144933865734964
0.717137926986196 0.144965061143
0.717152639516874 0.144996256551036
0.717200371282761 0.145027451959072
0.71720578533059 0.145058647367108
0.717263667406167 0.145089842775144
0.717375832429529 0.145121038183179
0.717498438893624 0.145152233591215
0.717633948549837 0.145183428999251
0.717729940961998 0.145214624407287
0.717876264397144 0.145245819815323
0.717908173460943 0.145277015223359
0.717908513553859 0.145308210631395
0.717940553846468 0.145339406039431
0.718074948572491 0.145370601447467
0.718086704936894 0.145401796855503
0.718168781802263 0.145432992263539
0.718198727403106 0.145464187671575
0.718208692835297 0.145495383079611
0.718247158197548 0.145526578487647
0.71825137791733 0.145557773895683
0.718268228898189 0.145588969303719
0.718421287098385 0.145620164711754
0.718565054096579 0.14565136011979
0.718578700638525 0.145682555527826
0.718588748345641 0.145713750935862
0.718680486656703 0.145744946343898
0.718804468458071 0.145776141751934
0.71918621279037 0.14580733715997
0.719204740133624 0.145838532568006
0.719272306392318 0.145869727976042
0.719373545898682 0.145900923384078
0.719373808468639 0.145932118792114
0.71957770841124 0.14596331420015
0.719661499452467 0.145994509608186
0.719665103592735 0.146025705016222
0.719843721603241 0.146056900424258
0.719901434212872 0.146088095832293
0.719955251578018 0.146119291240329
0.719962845473206 0.146150486648365
0.719968786478811 0.146181682056401
0.719972406438293 0.146212877464437
0.719982382085389 0.146244072872473
0.720098679204687 0.146275268280509
0.720122087301017 0.146306463688545
0.72029589053837 0.146337659096581
0.720453785582066 0.146368854504617
0.720481132911401 0.146400049912653
0.720640391996933 0.146431245320689
0.720671538616443 0.146462440728725
0.720698566559257 0.146493636136761
0.720713534933725 0.146524831544797
0.720726852799326 0.146556026952833
0.720738486683777 0.146587222360868
0.720849840494643 0.146618417768904
0.720860767662677 0.14664961317694
0.720891699270392 0.146680808584976
0.720895438952299 0.146712003993012
0.721019326927169 0.146743199401048
0.721041494251087 0.146774394809084
0.721041810931811 0.14680559021712
0.721259726072387 0.146836785625156
0.721273606627041 0.146867981033192
0.721477459453856 0.146899176441228
0.721524238770869 0.146930371849264
0.721552753970205 0.1469615672573
0.721574503138708 0.146992762665336
0.721638108819355 0.147023958073372
0.721685884605068 0.147055153481408
0.721755237083507 0.147086348889443
0.72181898335192 0.147117544297479
0.721932567182484 0.147148739705515
0.721948246062696 0.147179935113551
0.722083564836012 0.147211130521587
0.72232154057337 0.147242325929623
0.722400005606447 0.147273521337659
0.722402064221921 0.147304716745695
0.722406384707091 0.147335912153731
0.722541252607316 0.147367107561767
0.722643277625847 0.147398302969803
0.722651381595061 0.147429498377839
0.722673394277916 0.147460693785875
0.722734834430167 0.147491889193911
0.722796384275732 0.147523084601947
0.722846628816603 0.147554280009983
0.72289477503893 0.147585475418018
0.722967904203258 0.147616670826054
0.722998844979877 0.14764786623409
0.723004453902192 0.147679061642126
0.723219465072854 0.147710257050162
0.723305912791175 0.147741452458198
0.723341611321401 0.147772647866234
0.723345092864551 0.14780384327427
0.723348123430559 0.147835038682306
0.723489016907506 0.147866234090342
0.723603699283607 0.147897429498378
0.723660632884885 0.147928624906414
0.723698476177396 0.14795982031445
0.723793477263235 0.147991015722486
0.723860995728933 0.148022211130522
0.723989021996957 0.148053406538558
0.724062071985611 0.148084601946593
0.724258326587183 0.148115797354629
0.724358705488772 0.148146992762665
0.724420402512949 0.148178188170701
0.724507401673234 0.148209383578737
0.724629173268974 0.148240578986773
0.724669306919172 0.148271774394809
0.724708776116993 0.148302969802845
0.724740709504206 0.148334165210881
0.724882868934335 0.148365360618917
0.725083956301036 0.148396556026953
0.725113104502378 0.148427751434989
0.725445274214269 0.148458946843025
0.725525541566221 0.148490142251061
0.725560147328034 0.148521337659097
0.725777051992242 0.148552533067133
0.725800582736661 0.148583728475168
0.725846834189895 0.148614923883204
0.725928085285119 0.14864611929124
0.725991307880449 0.148677314699276
0.726104996531694 0.148708510107312
0.726105350849279 0.148739705515348
0.72613788975648 0.148770900923384
0.726196743087442 0.14880209633142
0.726280157457077 0.148833291739456
0.726326582875721 0.148864487147492
0.726420517196679 0.148895682555528
0.726440174370841 0.148926877963564
0.726662500173445 0.1489580733716
0.726663334420756 0.148989268779636
0.726689557505674 0.149020464187672
0.72673130277727 0.149051659595708
0.726738419701798 0.149082855003743
0.726770072984957 0.149114050411779
0.726807392027483 0.149145245819815
0.726828977923545 0.149176441227851
0.726865305604609 0.149207636635887
0.727006845692762 0.149238832043923
0.727228135814395 0.149270027451959
0.727277670818843 0.149301222859995
0.727377350612253 0.149332418268031
0.727391827076821 0.149363613676067
0.727575927744893 0.149394809084103
0.727708926665263 0.149426004492139
0.727881473519768 0.149457199900175
0.728134748578791 0.149488395308211
0.728193110046656 0.149519590716247
0.72834377837592 0.149550786124283
0.728395500805477 0.149581981532318
0.728503976066009 0.149613176940354
0.728654921008292 0.14964437234839
0.728763616563697 0.149675567756426
0.72877680064617 0.149706763164462
0.728777112209591 0.149737958572498
0.728829274535804 0.149769153980534
0.728848991241816 0.14980034938857
0.728906259211819 0.149831544796606
0.72894721332411 0.149862740204642
0.728963242973304 0.149893935612678
0.72900598764957 0.149925131020714
0.729020009419609 0.14995632642875
0.729045154625425 0.149987521836786
0.729069189312739 0.150018717244822
0.72913631962288 0.150049912652857
0.72913723251389 0.150081108060893
0.729174526635797 0.150112303468929
0.729247569787091 0.150143498876965
0.729256896765094 0.150174694285001
0.729270763789911 0.150205889693037
0.729303391907028 0.150237085101073
0.729396186195199 0.150268280509109
0.729457283536435 0.150299475917145
0.729517065731723 0.150330671325181
0.729592092121737 0.150361866733217
0.729665383480964 0.150393062141253
0.729682342586249 0.150424257549289
0.729690562755599 0.150455452957325
0.729700130025401 0.150486648365361
0.72973022519566 0.150517843773397
0.72976247029057 0.150549039181433
0.729763693231172 0.150580234589468
0.729818440283954 0.150611429997504
0.729826922298928 0.15064262540554
0.729830591168288 0.150673820813576
0.729833850336856 0.150705016221612
0.729861721221669 0.150736211629648
0.729906851177108 0.150767407037684
0.729928145024401 0.15079860244572
0.729931062304213 0.150829797853756
0.730072268414686 0.150860993261792
0.730126970906532 0.150892188669828
0.7301393873539 0.150923384077864
0.73014294268283 0.1509545794859
0.730161549974979 0.150985774893936
0.730180536602764 0.151016970301972
0.730230565635534 0.151048165710008
0.730277117510823 0.151079361118043
0.730437939199565 0.151110556526079
0.730440333408058 0.151141751934115
0.730496301748215 0.151172947342151
0.730557921554741 0.151204142750187
0.730639823478169 0.151235338158223
0.730740935636994 0.151266533566259
0.730810789554389 0.151297728974295
0.730849183692571 0.151328924382331
0.730911420382645 0.151360119790367
0.730917067700833 0.151391315198403
0.73094022441009 0.151422510606439
0.730968479400594 0.151453706014475
0.731023412921403 0.151484901422511
0.731072817097361 0.151516096830547
0.731141163377336 0.151547292238582
0.731334955066421 0.151578487646618
0.731355384130157 0.151609683054654
0.731430908060203 0.15164087846269
0.731454018089317 0.151672073870726
0.731456845623712 0.151703269278762
0.731499986494041 0.151734464686798
0.731582539424543 0.151765660094834
0.731607432526527 0.15179685550287
0.731623599176024 0.151828050910906
0.731649460264658 0.151859246318942
0.731671713624375 0.151890441726978
0.731684323825074 0.151921637135014
0.731706322613193 0.15195283254305
0.73171483674306 0.151984027951086
0.731815740619503 0.152015223359122
0.731828319184665 0.152046418767157
0.731959557518804 0.152077614175193
0.731996460306733 0.152108809583229
0.73200588752448 0.152140004991265
0.732058760434618 0.152171200399301
0.732059920558212 0.152202395807337
0.732063560220727 0.152233591215373
0.732129393964879 0.152264786623409
0.732131735987065 0.152295982031445
0.732189228575092 0.152327177439481
0.732258497826069 0.152358372847517
0.732284192319524 0.152389568255553
0.732337037243711 0.152420763663589
0.732351416848399 0.152451959071625
0.732644303930156 0.152483154479661
0.73272242335316 0.152514349887697
0.732728808249327 0.152545545295732
0.732754360465029 0.152576740703768
0.732761157751763 0.152607936111804
0.732849358510099 0.15263913151984
0.73287838940226 0.152670326927876
0.732958815216769 0.152701522335912
0.732973574341787 0.152732717743948
0.733021886856897 0.152763913151984
0.733030441673833 0.15279510856002
0.733070950570627 0.152826303968056
0.733106392486611 0.152857499376092
0.733128070394325 0.152888694784128
0.733200104460941 0.152919890192164
0.733264038578544 0.1529510856002
0.733275122958459 0.152982281008236
0.733305714404346 0.153013476416272
0.733338578643913 0.153044671824307
0.733369348759776 0.153075867232343
0.733387760685826 0.153107062640379
0.733388180265661 0.153138258048415
0.733412869928714 0.153169453456451
0.733457110789424 0.153200648864487
0.733475238792399 0.153231844272523
0.733517611671358 0.153263039680559
0.733561160062141 0.153294235088595
0.733712112198682 0.153325430496631
0.733727326206566 0.153356625904667
0.733737208987334 0.153387821312703
0.733796108101789 0.153419016720739
0.734076049583193 0.153450212128775
0.734076155807761 0.153481407536811
0.734155575756208 0.153512602944847
0.734211387308165 0.153543798352882
0.734215461357688 0.153574993760918
0.734217900965398 0.153606189168954
0.734332277547224 0.15363738457699
0.734356024783434 0.153668579985026
0.734358683673725 0.153699775393062
0.734452771914254 0.153730970801098
0.734511125821598 0.153762166209134
0.734583780290554 0.15379336161717
0.734840583591376 0.153824557025206
0.734879615975073 0.153855752433242
0.734905635600622 0.153886947841278
0.734920657683381 0.153918143249314
0.734926123567973 0.15394933865735
0.734968905005019 0.153980534065386
0.735035914412309 0.154011729473422
0.735104908302324 0.154042924881457
0.73523507627652 0.154074120289493
0.735272406101684 0.154105315697529
0.735298610393469 0.154136511105565
0.735300038434346 0.154167706513601
0.735304614722074 0.154198901921637
0.735375005952359 0.154230097329673
0.73538000936511 0.154261292737709
0.735429184530308 0.154292488145745
0.735598045046099 0.154323683553781
0.735608502589558 0.154354878961817
0.735663785614507 0.154386074369853
0.735753180580296 0.154417269777889
0.735792551801209 0.154448465185925
0.735826825190843 0.154479660593961
0.735870859242337 0.154510856001997
0.736064258398481 0.154542051410032
0.736186502721611 0.154573246818068
0.736203672131299 0.154604442226104
0.736359398841475 0.15463563763414
0.736413561313152 0.154666833042176
0.736535895567558 0.154698028450212
0.73657281301152 0.154729223858248
0.736585561159641 0.154760419266284
0.736756488995758 0.15479161467432
0.736793770162939 0.154822810082356
0.73679441598752 0.154854005490392
0.736877990519633 0.154885200898428
0.736890834581313 0.154916396306464
0.736921388086096 0.1549475917145
0.736946628744107 0.154978787122536
0.736979337179054 0.155009982530572
0.737056943010804 0.155041177938607
0.73727121689973 0.155072373346643
0.737364044787799 0.155103568754679
0.737416440070928 0.155134764162715
0.73747985682598 0.155165959570751
0.737482450388403 0.155197154978787
0.737574522990971 0.155228350386823
0.737611045177628 0.155259545794859
0.737726609743867 0.155290741202895
0.737811971535544 0.155321936610931
0.737892282206707 0.155353132018967
0.737924105313845 0.155384327427003
0.737930476482133 0.155415522835039
0.738050214238352 0.155446718243075
0.738059004679043 0.155477913651111
0.738205895579009 0.155509109059146
0.738365709051462 0.155540304467182
0.738390026670571 0.155571499875218
0.738423672087734 0.155602695283254
0.738429757699838 0.15563389069129
0.738432746555736 0.155665086099326
0.738443304479595 0.155696281507362
0.738487611897495 0.155727476915398
0.738559885657461 0.155758672323434
0.73868654457412 0.15578986773147
0.738838136585055 0.155821063139506
0.738882371878099 0.155852258547542
0.738906701724617 0.155883453955578
0.738920564266233 0.155914649363614
0.739006851038848 0.15594584477165
0.739039199540095 0.155977040179686
0.739369173859127 0.156008235587722
0.739556473326085 0.156039430995757
0.739619847329042 0.156070626403793
0.739654726188312 0.156101821811829
0.739690147220667 0.156133017219865
0.739738155979897 0.156164212627901
0.739756395634475 0.156195408035937
0.739777575610648 0.156226603443973
0.739798298463529 0.156257798852009
0.739813555290949 0.156288994260045
0.740017341724317 0.156320189668081
0.740085613251577 0.156351385076117
0.740110478866357 0.156382580484153
0.740211709178901 0.156413775892189
0.740349322753495 0.156444971300225
0.740355592867486 0.156476166708261
0.740413283969162 0.156507362116296
0.740519527702567 0.156538557524332
0.740536561791101 0.156569752932368
0.740555987226736 0.156600948340404
0.74056727654049 0.15663214374844
0.740673580011985 0.156663339156476
0.740794635845235 0.156694534564512
0.740802525814747 0.156725729972548
0.740843666432333 0.156756925380584
0.740850744234234 0.15678812078862
0.740931520246188 0.156819316196656
0.741060142716297 0.156850511604692
0.741106176683062 0.156881707012728
0.741274907845611 0.156912902420764
0.741276060750505 0.1569440978288
0.741291807782201 0.156975293236836
0.741302593448414 0.157006488644871
0.741317647376423 0.157037684052907
0.741454326582552 0.157068879460943
0.741579567383686 0.157100074868979
0.741638409688286 0.157131270277015
0.741676102269689 0.157162465685051
0.741820868635285 0.157193661093087
0.741910416870678 0.157224856501123
0.741936080805792 0.157256051909159
0.7419451593878 0.157287247317195
0.742187141310889 0.157318442725231
0.742204624463958 0.157349638133267
0.742517239142253 0.157380833541303
0.742518097672696 0.157412028949339
0.742525968831646 0.157443224357375
0.742552127985583 0.157474419765411
0.742609256321889 0.157505615173446
0.742675600671281 0.157536810581482
0.742737874129186 0.157568005989518
0.742757039376468 0.157599201397554
0.742825528893676 0.15763039680559
0.742917485040983 0.157661592213626
0.742976874733276 0.157692787621662
0.743021993350183 0.157723983029698
0.743076125514054 0.157755178437734
0.74309289382563 0.15778637384577
0.743227164554474 0.157817569253806
0.743289707563693 0.157848764661842
0.743291233100994 0.157879960069878
0.743345516349157 0.157911155477914
0.743414579892844 0.15794235088595
0.743420502115303 0.157973546293986
0.743423183694126 0.158004741702021
0.743449711466678 0.158035937110057
0.743484923045063 0.158067132518093
0.743538981641037 0.158098327926129
0.743540562376708 0.158129523334165
0.743613221612706 0.158160718742201
0.74362011749826 0.158191914150237
0.743792130781318 0.158223109558273
0.743916786504843 0.158254304966309
0.743982412127168 0.158285500374345
0.743988014511384 0.158316695782381
0.744058825313853 0.158347891190417
0.744187424423002 0.158379086598453
0.744206487292487 0.158410282006489
0.744266312688083 0.158441477414525
0.74446256649874 0.158472672822561
0.744548609531109 0.158503868230596
0.74469673898137 0.158535063638632
0.74477400332192 0.158566259046668
0.744781633486149 0.158597454454704
0.744813993150503 0.15862864986274
0.744817086613751 0.158659845270776
0.744905573188399 0.158691040678812
0.744945668052556 0.158722236086848
0.744969786070029 0.158753431494884
0.745184825197599 0.15878462690292
0.745218484304239 0.158815822310956
0.745246222393221 0.158847017718992
0.745346397582105 0.158878213127028
0.745439081907328 0.158909408535064
0.745498901155347 0.1589406039431
0.745550526476594 0.158971799351136
0.745564283093673 0.159002994759171
0.745565129304991 0.159034190167207
0.74558948632783 0.159065385575243
0.745718122026207 0.159096580983279
0.745794598847131 0.159127776391315
0.745856839685135 0.159158971799351
0.74604947146584 0.159190167207387
0.746072700479449 0.159221362615423
0.746284754636267 0.159252558023459
0.746303889709642 0.159283753431495
0.746311798841449 0.159314948839531
0.746315922322939 0.159346144247567
0.746368226698497 0.159377339655603
0.74646052468376 0.159408535063639
0.746472298794365 0.159439730471675
0.746774862554851 0.159470925879711
0.746854310701579 0.159502121287746
0.746856316548523 0.159533316695782
0.746921335289219 0.159564512103818
0.747026375847086 0.159595707511854
0.747042639323251 0.15962690291989
0.747099231158543 0.159658098327926
0.747113085104738 0.159689293735962
0.747147825613406 0.159720489143998
0.747158326814119 0.159751684552034
0.747222388432579 0.15978287996007
0.747309740608017 0.159814075368106
0.747474620035699 0.159845270776142
0.747492639709355 0.159876466184178
0.747496316159558 0.159907661592214
0.747659184007197 0.15993885700025
0.747740151698175 0.159970052408286
0.747771972665736 0.160001247816321
0.74795132450588 0.160032443224357
0.747980633889503 0.160063638632393
0.748010220716046 0.160094834040429
0.748034169757971 0.160126029448465
0.748038371635232 0.160157224856501
0.748095472495423 0.160188420264537
0.748229559930548 0.160219615672573
0.7482509516367 0.160250811080609
0.748312975976221 0.160282006488645
0.748444074350005 0.160313201896681
0.748605243832653 0.160344397304717
0.748813121805125 0.160375592712753
0.748840423562891 0.160406788120789
0.748862949039255 0.160437983528825
0.748891418467964 0.16046917893686
0.749017606843956 0.160500374344896
0.749039755751197 0.160531569752932
0.749131456718116 0.160562765160968
0.749162735619034 0.160593960569004
0.749313033054203 0.16062515597704
0.749405088540252 0.160656351385076
0.74941341792014 0.160687546793112
0.74955023357658 0.160718742201148
0.749599248741932 0.160749937609184
0.749672866546543 0.16078113301722
0.749733195351901 0.160812328425256
0.749832198352671 0.160843523833292
0.749861106767055 0.160874719241328
0.749894640634792 0.160905914649364
0.749967272038566 0.1609371100574
0.749997950309315 0.160968305465436
0.750047548095402 0.160999500873471
0.750091312671635 0.161030696281507
0.750185049354003 0.161061891689543
0.750247956776082 0.161093087097579
0.750273744762348 0.161124282505615
0.750505091199425 0.161155477913651
0.75061302160801 0.161186673321687
0.750632559137767 0.161217868729723
0.750656972612961 0.161249064137759
0.750708956745518 0.161280259545795
0.75076147883037 0.161311454953831
0.751051033587002 0.161342650361867
0.751058588999807 0.161373845769903
0.751281742914016 0.161405041177939
0.751308764716167 0.161436236585975
0.751425890832165 0.16146743199401
0.751544246170658 0.161498627402046
0.751586776652412 0.161529822810082
0.751603584570475 0.161561018218118
0.7516819583031 0.161592213626154
0.751732010626481 0.16162340903419
0.751833082353418 0.161654604442226
0.751907822742009 0.161685799850262
0.752312266947895 0.161716995258298
0.75232110727704 0.161748190666334
0.752421685623603 0.16177938607437
0.752467668181622 0.161810581482406
0.752505046035657 0.161841776890442
0.752528951782751 0.161872972298478
0.752582649999749 0.161904167706514
0.752641731054969 0.16193536311455
0.752692999903262 0.161966558522585
0.752755139596271 0.161997753930621
0.752919761263004 0.162028949338657
0.752920201824329 0.162060144746693
0.752986339069606 0.162091340154729
0.753015929069893 0.162122535562765
0.753124936890469 0.162153730970801
0.753154788701668 0.162184926378837
0.753235446327695 0.162216121786873
0.753240349691226 0.162247317194909
0.753293817550838 0.162278512602945
0.753337216623823 0.162309708010981
0.753678011204823 0.162340903419017
0.753692103384913 0.162372098827053
0.753694191043487 0.162403294235089
0.753774462811655 0.162434489643125
0.754015633067199 0.16246568505116
0.754050461529218 0.162496880459196
0.754087801224264 0.162528075867232
0.754244804256249 0.162559271275268
0.75427408284338 0.162590466683304
0.754279099278039 0.16262166209134
0.754290396942858 0.162652857499376
0.754306887773694 0.162684052907412
0.754414712200111 0.162715248315448
0.754479615803401 0.162746443723484
0.754511381934507 0.16277763913152
0.754548835729343 0.162808834539556
0.754780234555568 0.162840029947592
0.7548602860212 0.162871225355628
0.754888834849544 0.162902420763664
0.754948891254048 0.1629336161717
0.754998904060519 0.162964811579735
0.755043282550106 0.162996006987771
0.75511605677293 0.163027202395807
0.755167597806178 0.163058397803843
0.755430052223523 0.163089593211879
0.755487596855763 0.163120788619915
0.755622889538644 0.163151984027951
0.755700392669108 0.163183179435987
0.755712001089189 0.163214374844023
0.755820954465051 0.163245570252059
0.755859915117943 0.163276765660095
0.755861802804168 0.163307961068131
0.755914054320428 0.163339156476167
0.755986101870315 0.163370351884203
0.756013264752879 0.163401547292239
0.756118837198541 0.163432742700275
0.756120342039627 0.16346393810831
0.756178175634306 0.163495133516346
0.75618925266519 0.163526328924382
0.756228820835791 0.163557524332418
0.756351613430907 0.163588719740454
0.756354124149364 0.16361991514849
0.756360120166132 0.163651110556526
0.756375924956001 0.163682305964562
0.756416177182317 0.163713501372598
0.756476070231461 0.163744696780634
0.756520204098953 0.16377589218867
0.756522337746165 0.163807087596706
0.756563734117976 0.163838283004742
0.756578677675154 0.163869478412778
0.756634154529528 0.163900673820814
0.756751735651134 0.16393186922885
0.756832041683353 0.163963064636885
0.757045045221977 0.163994260044921
0.757053523742579 0.164025455452957
0.757186984591088 0.164056650860993
0.757194832181001 0.164087846269029
0.757204803270603 0.164119041677065
0.757292639929517 0.164150237085101
0.757364478968283 0.164181432493137
0.757415416243524 0.164212627901173
0.75752365382351 0.164243823309209
0.757610014523241 0.164275018717245
0.757661926383469 0.164306214125281
0.757749905906417 0.164337409533317
0.757750375784356 0.164368604941353
0.757866005392811 0.164399800349389
0.758064287274427 0.164430995757425
0.758093804428284 0.16446219116546
0.758101669570833 0.164493386573496
0.758231535494226 0.164524581981532
0.758302044412647 0.164555777389568
0.75844591740606 0.164586972797604
0.758527004412667 0.16461816820564
0.75853308199923 0.164649363613676
0.758544083783813 0.164680559021712
0.758553276392261 0.164711754429748
0.758586089414962 0.164742949837784
0.758596961819088 0.16477414524582
0.758764780258163 0.164805340653856
0.758793470640534 0.164836536061892
0.758833986032893 0.164867731469928
0.758914825029137 0.164898926877964
0.759031190932671 0.164930122286
0.759177814838979 0.164961317694035
0.759226329051586 0.164992513102071
0.759286199432909 0.165023708510107
0.75929794280184 0.165054903918143
0.759366889452996 0.165086099326179
0.759413696022618 0.165117294734215
0.759523608826986 0.165148490142251
0.759548681132231 0.165179685550287
0.759564278004821 0.165210880958323
0.759660272545004 0.165242076366359
0.759828491996261 0.165273271774395
0.759910472118336 0.165304467182431
0.759937452222586 0.165335662590467
0.76003893245657 0.165366857998503
0.76004589809552 0.165398053406539
0.760112034030834 0.165429248814575
0.760155146391415 0.16546044422261
0.760164989519411 0.165491639630646
0.760196257857053 0.165522835038682
0.76043487217052 0.165554030446718
0.760592300253217 0.165585225854754
0.760781320463223 0.16561642126279
0.760907813195464 0.165647616670826
0.760947066377358 0.165678812078862
0.76094942336479 0.165710007486898
0.761003268833254 0.165741202894934
0.76115953800651 0.16577239830297
0.761270870839593 0.165803593711006
0.761453952582407 0.165834789119042
0.761593718738491 0.165865984527078
0.761689180896491 0.165897179935114
0.761771580373921 0.165928375343149
0.761795167017122 0.165959570751185
0.761936874705157 0.165990766159221
0.762002722642113 0.166021961567257
0.762024843354545 0.166053156975293
0.76221504312182 0.166084352383329
0.76238122094985 0.166115547791365
0.762479381337332 0.166146743199401
0.762500437292734 0.166177938607437
0.762503689347322 0.166209134015473
0.762504059147705 0.166240329423509
0.762514181947588 0.166271524831545
0.762537931712297 0.166302720239581
0.762580168322461 0.166333915647617
0.762727202828779 0.166365111055653
0.762887210615746 0.166396306463689
0.763003449437672 0.166427501871725
0.763013953187001 0.16645869727976
0.763025269711325 0.166489892687796
0.763123130385994 0.166521088095832
0.763308658058117 0.166552283503868
0.76332185987354 0.166583478911904
0.76341844714877 0.16661467431994
0.763422080424231 0.166645869727976
0.763695396218134 0.166677065136012
0.763703116973703 0.166708260544048
0.76375392601118 0.166739455952084
0.763774865548171 0.16677065136012
0.764072810664774 0.166801846768156
0.764193107439558 0.166833042176192
0.764221253857567 0.166864237584228
0.764242216605053 0.166895432992264
0.764268898784788 0.166926628400299
0.764330581183571 0.166957823808335
0.764344694713289 0.166989019216371
0.764594572517638 0.167020214624407
0.76461866244823 0.167051410032443
0.764674269888825 0.167082605440479
0.764698601832994 0.167113800848515
0.764712305733182 0.167144996256551
0.764781942026889 0.167176191664587
0.764878821358356 0.167207387072623
0.76498703267199 0.167238582480659
0.764997450502627 0.167269777888695
0.765021321694507 0.167300973296731
0.765067849675146 0.167332168704767
0.765162781453864 0.167363364112803
0.765373102884221 0.167394559520839
0.765409167437668 0.167425754928874
0.765542877113886 0.16745695033691
0.765687483806812 0.167488145744946
0.7657002161476 0.167519341152982
0.765711071043208 0.167550536561018
0.765764955791229 0.167581731969054
0.765927189523704 0.16761292737709
0.765956198857167 0.167644122785126
0.766105113958883 0.167675318193162
0.766109836267905 0.167706513601198
0.766115674976493 0.167737709009234
0.766191144661283 0.16776890441727
0.766204430222513 0.167800099825306
0.766276084922008 0.167831295233342
0.766337099058344 0.167862490641378
0.766389971645876 0.167893686049414
0.76640609869062 0.167924881457449
0.766604777053416 0.167956076865485
0.766680305336836 0.167987272273521
0.766681697161256 0.168018467681557
0.7667375033638 0.168049663089593
0.767001970787108 0.168080858497629
0.767080846150925 0.168112053905665
0.767120966041233 0.168143249313701
0.767136909437211 0.168174444721737
0.767169490682549 0.168205640129773
0.767173939703839 0.168236835537809
0.767255940273423 0.168268030945845
0.767341518419712 0.168299226353881
0.767360023643041 0.168330421761917
0.767382465138049 0.168361617169953
0.767494311276908 0.168392812577989
0.767497066550902 0.168424007986024
0.76751959715543 0.16845520339406
0.76758081788345 0.168486398802096
0.767592301839165 0.168517594210132
0.76766445332837 0.168548789618168
0.767705992163195 0.168579985026204
0.76791700655195 0.16861118043424
0.768172234696018 0.168642375842276
0.768179907492734 0.168673571250312
0.76822783510136 0.168704766658348
0.768280417486454 0.168735962066384
0.76829299314386 0.16876715747442
0.768336443242505 0.168798352882456
0.768360979612819 0.168829548290492
0.768369566809575 0.168860743698528
0.768440225933757 0.168891939106564
0.768487748587355 0.168923134514599
0.768493548372097 0.168954329922635
0.768503723464547 0.168985525330671
0.768671144110834 0.169016720738707
0.768685074189396 0.169047916146743
0.768724681371953 0.169079111554779
0.769011080006361 0.169110306962815
0.769013475324985 0.169141502370851
0.769029267632922 0.169172697778887
0.769237358202298 0.169203893186923
0.769380726921888 0.169235088594959
0.769386689558343 0.169266284002995
0.769389631767797 0.169297479411031
0.769419798867801 0.169328674819067
0.769515603443014 0.169359870227103
0.769560592500508 0.169391065635139
0.7695800658933 0.169422261043174
0.769651547611345 0.16945345645121
0.769760718672327 0.169484651859246
0.769858328650894 0.169515847267282
0.769900522984849 0.169547042675318
0.76998310299883 0.169578238083354
0.77013219936673 0.16960943349139
0.770311641405833 0.169640628899426
0.770349988041409 0.169671824307462
0.770406594180938 0.169703019715498
0.770430254878085 0.169734215123534
0.7704856745284 0.16976541053157
0.770486036809303 0.169796605939606
0.770533031208033 0.169827801347642
0.770554767288674 0.169858996755678
0.77067242910228 0.169890192163714
0.770694107344111 0.169921387571749
0.770719317437948 0.169952582979785
0.770747113210235 0.169983778387821
0.770797750006315 0.170014973795857
0.770829473184481 0.170046169203893
0.77085031288819 0.170077364611929
0.770959646212345 0.170108560019965
0.771076924651744 0.170139755428001
0.77108880849632 0.170170950836037
0.77115172186381 0.170202146244073
0.771184793736034 0.170233341652109
0.771274761171987 0.170264537060145
0.771283882383937 0.170295732468181
0.771488973267787 0.170326927876217
0.771742065283662 0.170358123284253
0.771748469762457 0.170389318692289
0.771809708247563 0.170420514100324
0.77198432205004 0.17045170950836
0.772096353328039 0.170482904916396
0.772171974462271 0.170514100324432
0.772459772634288 0.170545295732468
0.772665784470985 0.170576491140504
0.772723480634327 0.17060768654854
0.772889585061828 0.170638881956576
0.772903317753094 0.170670077364612
0.772914679316726 0.170701272772648
0.772982868335631 0.170732468180684
0.772996929644299 0.17076366358872
0.773036417098926 0.170794858996756
0.773178117050848 0.170826054404792
0.773258313489245 0.170857249812828
0.77336790019026 0.170888445220863
0.773423641576161 0.170919640628899
0.773561902794303 0.170950836036935
0.773759262485543 0.170982031444971
0.773856444144783 0.171013226853007
0.773882178026201 0.171044422261043
0.773956673085771 0.171075617669079
0.774010496107577 0.171106813077115
0.774110966381755 0.171138008485151
0.774122022049024 0.171169203893187
0.774131321280291 0.171200399301223
0.774212118401712 0.171231594709259
0.7742488988025 0.171262790117295
0.774249522002192 0.171293985525331
0.774259501163473 0.171325180933367
0.774435955103839 0.171356376341403
0.774563974210373 0.171387571749438
0.774608457081555 0.171418767157474
0.774660093956645 0.17144996256551
0.774667576965166 0.171481157973546
0.774840322440922 0.171512353381582
0.774965438022197 0.171543548789618
0.775060165265193 0.171574744197654
0.775296781608681 0.17160593960569
0.775397141879386 0.171637135013726
0.775525390489276 0.171668330421762
0.775531519598453 0.171699525829798
0.775563259928571 0.171730721237834
0.775565827407423 0.17176191664587
0.77569206659469 0.171793112053906
0.775728515351505 0.171824307461942
0.775902151016206 0.171855502869978
0.775990959091463 0.171886698278013
0.776052315312129 0.171917893686049
0.77606634384975 0.171949089094085
0.776088574838457 0.171980284502121
0.776140416804959 0.172011479910157
0.776158842313314 0.172042675318193
0.776164262797982 0.172073870726229
0.776184359056142 0.172105066134265
0.776197917421924 0.172136261542301
0.776224900279562 0.172167456950337
0.776325645258985 0.172198652358373
0.776330329764703 0.172229847766409
0.776350529952054 0.172261043174445
0.776512754445525 0.172292238582481
0.776525200097748 0.172323433990517
0.776526257650719 0.172354629398553
0.77652743393513 0.172385824806588
0.776580655665246 0.172417020214624
0.776596979301538 0.17244821562266
0.776766160053207 0.172479411030696
0.776813329666416 0.172510606438732
0.777063166299333 0.172541801846768
0.777069838183255 0.172572997254804
0.777252704203475 0.17260419266284
0.777324190448882 0.172635388070876
0.777504662200322 0.172666583478912
0.777695240127496 0.172697778886948
0.777741460861596 0.172728974294984
0.77781499699856 0.17276016970302
0.777859878650072 0.172791365111056
0.777864029622298 0.172822560519092
0.777900802488023 0.172853755927128
0.777965542929819 0.172884951335163
0.778064334606294 0.172916146743199
0.77811572971926 0.172947342151235
0.778158862516814 0.172978537559271
0.778196241828523 0.173009732967307
0.778247298321927 0.173040928375343
0.778252660008887 0.173072123783379
0.77832307073911 0.173103319191415
0.778332659228586 0.173134514599451
0.778382488112528 0.173165710007487
0.778442839081218 0.173196905415523
0.778788866847126 0.173228100823559
0.778795391160053 0.173259296231595
0.778877645815251 0.173290491639631
0.778961541472757 0.173321687047667
0.778988804208676 0.173352882455703
0.779032810462168 0.173384077863738
0.779049761236478 0.173415273271774
0.779174125964089 0.17344646867981
0.779192484399176 0.173477664087846
0.779237403152974 0.173508859495882
0.779407229769264 0.173540054903918
0.779426765598065 0.173571250311954
0.779468337976116 0.17360244571999
0.779740112529298 0.173633641128026
0.779777011689348 0.173664836536062
0.77991933767321 0.173696031944098
0.77993600388849 0.173727227352134
0.779958275033936 0.17375842276017
0.780022618343376 0.173789618168206
0.780113561151719 0.173820813576242
0.78033043217206 0.173852008984278
0.780456842294103 0.173883204392313
0.780490604062594 0.173914399800349
0.780513096722742 0.173945595208385
0.780518309787159 0.173976790616421
0.780602758965536 0.174007986024457
0.780664169966894 0.174039181432493
0.780717752520329 0.174070376840529
0.780800280605597 0.174101572248565
0.780804029760079 0.174132767656601
0.780819465528462 0.174163963064637
0.780849107806971 0.174195158472673
0.780867664963138 0.174226353880709
0.781020998098698 0.174257549288745
0.781119055920703 0.174288744696781
0.781179793789384 0.174319940104817
0.7811939342925 0.174351135512853
0.781283041822502 0.174382330920888
0.781469604641603 0.174413526328924
0.781508207384376 0.17444472173696
0.781586842336685 0.174475917144996
0.781679904557362 0.174507112553032
0.781813573231936 0.174538307961068
0.781937744188303 0.174569503369104
0.781941333607537 0.17460069877714
0.781952404329467 0.174631894185176
0.782037123809394 0.174663089593212
0.782177230265211 0.174694285001248
0.782327711235164 0.174725480409284
0.782645918343678 0.17475667581732
0.782713028837875 0.174787871225356
0.782749105065415 0.174819066633392
0.782855617525236 0.174850262041428
0.782862447430563 0.174881457449463
0.782865870303208 0.174912652857499
0.78291602011651 0.174943848265535
0.78292111585729 0.174975043673571
0.782999451387079 0.175006239081607
0.78303225742363 0.175037434489643
0.783085615867268 0.175068629897679
0.783239075305339 0.175099825305715
0.783241481966735 0.175131020713751
0.783331971294692 0.175162216121787
0.783471739677572 0.175193411529823
0.783507864032515 0.175224606937859
0.783541587579161 0.175255802345895
0.783652994872759 0.175286997753931
0.783750334043859 0.175318193161967
0.783789297413098 0.175349388570003
0.784135160190054 0.175380583978038
0.784186637668753 0.175411779386074
0.784229801888749 0.17544297479411
0.78424054917385 0.175474170202146
0.784259030768072 0.175505365610182
0.784512915809618 0.175536561018218
0.784627697222565 0.175567756426254
0.784678603432767 0.17559895183429
0.784810887546765 0.175630147242326
0.784846517518796 0.175661342650362
0.784923762257955 0.175692538058398
0.78497446694851 0.175723733466434
0.785041239071211 0.17575492887447
0.785087002274855 0.175786124282506
0.785104617984635 0.175817319690542
0.785344541225212 0.175848515098577
0.78537758882484 0.175879710506613
0.785394760035608 0.175910905914649
0.78539490569329 0.175942101322685
0.78541240193956 0.175973296730721
0.785558522371745 0.176004492138757
0.785642772066661 0.176035687546793
0.7857186034799 0.176066882954829
0.785886435900289 0.176098078362865
0.786090139510216 0.176129273770901
0.786330966563378 0.176160469178937
0.786400175078029 0.176191664586973
0.786401114214328 0.176222859995009
0.786569075544613 0.176254055403045
0.786714022358259 0.176285250811081
0.786720060014483 0.176316446219117
0.786844044797537 0.176347641627152
0.786936434164841 0.176378837035188
0.786951240201986 0.176410032443224
0.78702150923397 0.17644122785126
0.787060436259913 0.176472423259296
0.78729719571719 0.176503618667332
0.787427265385773 0.176534814075368
0.787469385181163 0.176566009483404
0.787586081045221 0.17659720489144
0.78764549650536 0.176628400299476
0.787699437541428 0.176659595707512
0.787708967862911 0.176690791115548
0.787813521845902 0.176721986523584
0.787884304194478 0.17675318193162
0.788007952299458 0.176784377339656
0.788114742122098 0.176815572747692
0.788161068918611 0.176846768155728
0.788187460857343 0.176877963563763
0.788219856576353 0.176909158971799
0.788225578317133 0.176940354379835
0.788379860905814 0.176971549787871
0.788445548797005 0.177002745195907
0.788449851990255 0.177033940603943
0.788491126686055 0.177065136011979
0.788587575034279 0.177096331420015
0.788611102667365 0.177127526828051
0.788669140254722 0.177158722236087
0.78871401518237 0.177189917644123
0.788793810189645 0.177221113052159
0.788811493663407 0.177252308460195
0.788843841074644 0.177283503868231
0.788884659006048 0.177314699276267
0.788921690804788 0.177345894684302
0.789100649667219 0.177377090092338
0.789121973836623 0.177408285500374
0.789128736631979 0.17743948090841
0.789174607889487 0.177470676316446
0.789224446242378 0.177501871724482
0.789227956555896 0.177533067132518
0.789569246531634 0.177564262540554
0.789591950377165 0.17759545794859
0.789686114058586 0.177626653356626
0.789712724688521 0.177657848764662
0.789747924941695 0.177689044172698
0.789909416277768 0.177720239580734
0.79018876438503 0.17775143498877
0.790291369874816 0.177782630396806
0.790311952051179 0.177813825804842
0.790353794019742 0.177845021212877
0.790449180056387 0.177876216620913
0.790637611118378 0.177907412028949
0.790645450353032 0.177938607436985
0.790710038927651 0.177969802845021
0.790915026533852 0.178000998253057
0.790938965716605 0.178032193661093
0.790942275310359 0.178063389069129
0.790945594586526 0.178094584477165
0.790967173849014 0.178125779885201
0.790968329095482 0.178156975293237
0.790989806676311 0.178188170701273
0.791018154498339 0.178219366109309
0.791036701729904 0.178250561517345
0.79104557729001 0.178281756925381
0.791166845494931 0.178312952333417
0.791180157582201 0.178344147741452
0.79129223135524 0.178375343149488
0.79131148994647 0.178406538557524
0.791357998408091 0.17843773396556
0.791371428794406 0.178468929373596
0.791375810413337 0.178500124781632
0.791390603917102 0.178531320189668
0.791484100810289 0.178562515597704
0.791518008981902 0.17859371100574
0.791643852178526 0.178624906413776
0.791657979152855 0.178656101821812
0.791762673727556 0.178687297229848
0.791835752955606 0.178718492637884
0.791840816798135 0.17874968804592
0.79186410076833 0.178780883453956
0.791874164808258 0.178812078861992
0.79188101826187 0.178843274270027
0.791901528497909 0.178874469678063
0.792114787472876 0.178905665086099
0.792199088372419 0.178936860494135
0.79225108985553 0.178968055902171
0.792292580536863 0.178999251310207
0.792299426822349 0.179030446718243
0.792351142858852 0.179061642126279
0.792439775410808 0.179092837534315
0.792659914012515 0.179124032942351
0.792674747218298 0.179155228350387
0.792693316699695 0.179186423758423
0.792699162541082 0.179217619166459
0.792756696332901 0.179248814574495
0.79280046388662 0.179280009982531
0.792879297855022 0.179311205390567
0.79306685487238 0.179342400798602
0.793119772800752 0.179373596206638
0.793287653338231 0.179404791614674
0.793334775657768 0.17943598702271
0.793389478883612 0.179467182430746
0.793447014953895 0.179498377838782
0.793447580828256 0.179529573246818
0.793521375840459 0.179560768654854
0.793551294388585 0.17959196406289
0.793713050446191 0.179623159470926
0.793731493838335 0.179654354878962
0.793775237235804 0.179685550286998
0.793908253832241 0.179716745695034
0.794012647927288 0.17974794110307
0.794087643243221 0.179779136511106
0.794100609898488 0.179810331919142
0.794101191625346 0.179841527327177
0.794152521358861 0.179872722735213
0.794219015300577 0.179903918143249
0.794242524892293 0.179935113551285
0.794268299609782 0.179966308959321
0.794297165824695 0.179997504367357
0.794335429298387 0.180028699775393
0.794427817954572 0.180059895183429
0.79445044407054 0.180091090591465
0.794487058603362 0.180122285999501
0.79450781506877 0.180153481407537
0.794515257192197 0.180184676815573
0.794522869556168 0.180215872223609
0.794539842211179 0.180247067631645
0.794606534046191 0.180278263039681
0.794658290384007 0.180309458447717
0.794673896489543 0.180340653855752
0.794675623575082 0.180371849263788
0.794677091590604 0.180403044671824
0.794822253196187 0.18043424007986
0.794852971342103 0.180465435487896
0.794860838260044 0.180496630895932
0.79499567083582 0.180527826303968
0.795090200577177 0.180559021712004
0.795092858640217 0.18059021712004
0.795158863412166 0.180621412528076
0.795166440575307 0.180652607936112
0.7951861256638 0.180683803344148
0.7953295352404 0.180714998752184
0.79532982684311 0.18074619416022
0.795346125490765 0.180777389568256
0.795365761507891 0.180808584976292
0.795396428815125 0.180839780384327
0.79540643258183 0.180870975792363
0.795639792258544 0.180902171200399
0.795654180716335 0.180933366608435
0.795702347393005 0.180964562016471
0.795713544388727 0.180995757424507
0.795729084108276 0.181026952832543
0.795758320920191 0.181058148240579
0.795789420164753 0.181089343648615
0.795803779810847 0.181120539056651
0.79590782837257 0.181151734464687
0.795918081753871 0.181182929872723
0.796007200899815 0.181214125280759
0.79604326086316 0.181245320688795
0.796049308311944 0.181276516096831
0.796074797693895 0.181307711504866
0.796088341351581 0.181338906912902
0.796118966113171 0.181370102320938
0.796143402371237 0.181401297728974
0.796155353663447 0.18143249313701
0.796183106238066 0.181463688545046
0.796297907473041 0.181494883953082
0.796298652418207 0.181526079361118
0.796312945123061 0.181557274769154
0.796391009046101 0.18158847017719
0.796456794726929 0.181619665585226
0.796479050041069 0.181650860993262
0.796496602333625 0.181682056401298
0.796500284008782 0.181713251809334
0.796661033036451 0.18174444721737
0.796698778064486 0.181775642625406
0.796754138889346 0.181806838033441
0.796820970529055 0.181838033441477
0.796824680915877 0.181869228849513
0.796857691111983 0.181900424257549
0.796865694889244 0.181931619665585
0.796926004455963 0.181962815073621
0.796936321714626 0.181994010481657
0.796967945937703 0.182025205889693
0.797007177780195 0.182056401297729
0.797098173338539 0.182087596705765
0.797106147825752 0.182118792113801
0.797161587774783 0.182149987521837
0.797177634673009 0.182181182929873
0.797265120979303 0.182212378337909
0.797270810477018 0.182243573745945
0.797274102923317 0.182274769153981
0.797300508300531 0.182305964562016
0.797359676142494 0.182337159970052
0.797368232882535 0.182368355378088
0.797446516780704 0.182399550786124
0.797592106124599 0.18243074619416
0.79760613113318 0.182461941602196
0.797610737561571 0.182493137010232
0.797689098559409 0.182524332418268
0.797770236241259 0.182555527826304
0.797776068206147 0.18258672323434
0.797786828250776 0.182617918642376
0.797872207610697 0.182649114050412
0.797876220194152 0.182680309458448
0.797876623146728 0.182711504866484
0.797880733150277 0.18274270027452
0.797893000561617 0.182773895682556
0.797898669872586 0.182805091090591
0.79791025355608 0.182836286498627
0.798010979941287 0.182867481906663
0.798032924124242 0.182898677314699
0.798085933569565 0.182929872722735
0.798108714473974 0.182961068130771
0.798209966519012 0.182992263538807
0.798333603067563 0.183023458946843
0.798554416064805 0.183054654354879
0.798643419481008 0.183085849762915
0.79865699822909 0.183117045170951
0.79868453646331 0.183148240578987
0.79873018835346 0.183179435987023
0.798741659698795 0.183210631395059
0.798764782601258 0.183241826803095
0.798775281757739 0.183273022211131
0.798841475531131 0.183304217619166
0.798880405405584 0.183335413027202
0.798909472244691 0.183366608435238
0.79894449378062 0.183397803843274
0.799223781876938 0.18342899925131
0.799272402633512 0.183460194659346
0.79928885214128 0.183491390067382
0.799350348852037 0.183522585475418
0.799444775446879 0.183553780883454
0.799490040401632 0.18358497629149
0.799581674077826 0.183616171699526
0.799772473156221 0.183647367107562
0.799816991861424 0.183678562515598
0.79986568106701 0.183709757923634
0.799983496182427 0.18374095333167
0.800185446913962 0.183772148739706
0.80022040363811 0.183803344147741
0.80028218251244 0.183834539555777
0.800316161915713 0.183865734963813
0.800405678208107 0.183896930371849
0.800437506215364 0.183928125779885
0.800461842903033 0.183959321187921
0.800535054616644 0.183990516595957
0.8005467234224 0.184021712003993
0.800563276424822 0.184052907412029
0.800593734539146 0.184084102820065
0.800626762689697 0.184115298228101
0.800643297468596 0.184146493636137
0.800707124919452 0.184177689044173
0.800787921625785 0.184208884452209
0.800952958585155 0.184240079860245
0.801130861201195 0.184271275268281
0.801301150898726 0.184302470676316
0.801402932810236 0.184333666084352
0.801456353172223 0.184364861492388
0.801515232589427 0.184396056900424
0.801527450399595 0.18442725230846
0.801540531418896 0.184458447716496
0.801651303435046 0.184489643124532
0.801722087692274 0.184520838532568
0.801893820479392 0.184552033940604
0.801901290630667 0.18458322934864
0.801909110790286 0.184614424756676
0.801965963105555 0.184645620164712
0.802140280320232 0.184676815572748
0.802154760202488 0.184708010980784
0.802284748944452 0.18473920638882
0.802320358457126 0.184770401796856
0.802340417965061 0.184801597204891
0.802521521743864 0.184832792612927
0.802541984904525 0.184863988020963
0.802612699392918 0.184895183428999
0.80265403596413 0.184926378837035
0.802717314603773 0.184957574245071
0.802788501685029 0.184988769653107
0.802795917723053 0.185019965061143
0.802830414843417 0.185051160469179
0.802952057714523 0.185082355877215
0.802957144083831 0.185113551285251
0.802995237141301 0.185144746693287
0.802997781984932 0.185175942101323
0.803005052396262 0.185207137509359
0.803041373308279 0.185238332917395
0.803041639538004 0.185269528325431
0.803100294137667 0.185300723733466
0.803236491522545 0.185331919141502
0.803562370438457 0.185363114549538
0.803631419363517 0.185394309957574
0.803638602431242 0.18542550536561
0.80364644723584 0.185456700773646
0.803798148146983 0.185487896181682
0.803889833337828 0.185519091589718
0.803913979210357 0.185550286997754
0.803995954211957 0.18558148240579
0.804090920209629 0.185612677813826
0.804097537199831 0.185643873221862
0.804116101349128 0.185675068629898
0.804141795522476 0.185706264037934
0.804420254473481 0.18573745944597
0.804488844846734 0.185768654854006
0.804765211771772 0.185799850262041
0.804785534124067 0.185831045670077
0.804792962855149 0.185862241078113
0.804843815588418 0.185893436486149
0.804887562702506 0.185924631894185
0.80492619989135 0.185955827302221
0.805011807064646 0.185987022710257
0.805088038885894 0.186018218118293
0.805089371741897 0.186049413526329
0.805096298339235 0.186080608934365
0.805233801196044 0.186111804342401
0.805282763820112 0.186142999750437
0.805291458431681 0.186174195158473
0.805367603185891 0.186205390566509
0.805387177511007 0.186236585974545
0.805461621003676 0.18626778138258
0.80572578889354 0.186298976790616
0.805785800792167 0.186330172198652
0.805931545771241 0.186361367606688
0.805986125040693 0.186392563014724
0.806054972431912 0.18642375842276
0.806110421208179 0.186454953830796
0.806142596277044 0.186486149238832
0.806146741396421 0.186517344646868
0.806166499072591 0.186548540054904
0.806168195646425 0.18657973546294
0.806238439358279 0.186610930870976
0.806344077972468 0.186642126279012
0.806410803840172 0.186673321687048
0.80648931525432 0.186704517095084
0.806502146080459 0.18673571250312
0.806550818769424 0.186766907911155
0.806572097203857 0.186798103319191
0.806658591314509 0.186829298727227
0.806824068214346 0.186860494135263
0.806897874616246 0.186891689543299
0.806949048673261 0.186922884951335
0.807132049506832 0.186954080359371
0.80739328281846 0.186985275767407
0.807434399698017 0.187016471175443
0.807547169618817 0.187047666583479
0.807551874941472 0.187078861991515
0.80765172869091 0.187110057399551
0.807725720699802 0.187141252807587
0.807764255836478 0.187172448215623
0.807792120563268 0.187203643623659
0.807859690223344 0.187234839031695
0.807875077955239 0.18726603443973
0.807996300559509 0.187297229847766
0.808103174980854 0.187328425255802
0.808276937198784 0.187359620663838
0.808330551136895 0.187390816071874
0.808404485996392 0.18742201147991
0.808684343183551 0.187453206887946
0.808698394326952 0.187484402295982
0.808698731054239 0.187515597704018
0.808699197046713 0.187546793112054
0.808700644800945 0.18757798852009
0.809082232213627 0.187609183928126
0.809086087839288 0.187640379336162
0.80908858015918 0.187671574744198
0.809097172847812 0.187702770152234
0.809101146967276 0.18773396556027
0.809166593414739 0.187765160968305
0.809368095865052 0.187796356376341
0.809388412332785 0.187827551784377
0.809409039898927 0.187858747192413
0.809496085131758 0.187889942600449
0.809598165566645 0.187921138008485
0.809659478629161 0.187952333416521
0.809670142364909 0.187983528824557
0.809685010748777 0.188014724232593
0.80969194570961 0.188045919640629
0.809697374404407 0.188077115048665
0.809778468258055 0.188108310456701
0.809886947777033 0.188139505864737
0.80997266328592 0.188170701272773
0.810204342584642 0.188201896680809
0.810255206878367 0.188233092088845
0.810368902243353 0.18826428749688
0.810423950873271 0.188295482904916
0.810424192203133 0.188326678312952
0.81082767957328 0.188357873720988
0.810930788271262 0.188389069129024
0.810988361075325 0.18842026453706
0.811049135395587 0.188451459945096
0.811075182494912 0.188482655353132
0.81134692624837 0.188513850761168
0.81148219365883 0.188545046169204
0.811527635511597 0.18857624157724
0.81158200105218 0.188607436985276
0.811640352130626 0.188638632393312
0.811713059695918 0.188669827801348
0.811734495259322 0.188701023209384
0.811926912410623 0.18873221861742
0.812020410052065 0.188763414025455
0.812042367811617 0.188794609433491
0.812056566195728 0.188825804841527
0.812222624291148 0.188857000249563
0.81223417934007 0.188888195657599
0.812269041539936 0.188919391065635
0.812440574965002 0.188950586473671
0.8125884948148 0.188981781881707
0.812622907426154 0.189012977289743
0.812712030168649 0.189044172697779
0.812788660101573 0.189075368105815
0.81281143215442 0.189106563513851
0.8128722441121 0.189137758921887
0.813136503230461 0.189168954329923
0.813198646672654 0.189200149737959
0.813425510015934 0.189231345145995
0.813544590085977 0.18926254055403
0.813602902466499 0.189293735962066
0.813611833388472 0.189324931370102
0.813652151071607 0.189356126778138
0.813689991941255 0.189387322186174
0.813764273439897 0.18941851759421
0.81384672251425 0.189449713002246
0.813865067675475 0.189480908410282
0.814204549742767 0.189512103818318
0.814314302692468 0.189543299226354
0.814504113558108 0.18957449463439
0.81459238818636 0.189605690042426
0.814668248876167 0.189636885450462
0.814695289183361 0.189668080858498
0.814780887189108 0.189699276266534
0.814836045738729 0.18973047167457
0.814850461575672 0.189761667082605
0.814936236029727 0.189792862490641
0.815008862331901 0.189824057898677
0.815029559780087 0.189855253306713
0.815154023243725 0.189886448714749
0.815154077276766 0.189917644122785
0.815200188377154 0.189948839530821
0.815231281595152 0.189980034938857
0.815322285625226 0.190011230346893
0.815348300214047 0.190042425754929
0.815423306585895 0.190073621162965
0.815443226108076 0.190104816571001
0.815492984945905 0.190136011979037
0.815500101288231 0.190167207387073
0.815545334026659 0.190198402795109
0.815639385604169 0.190229598203145
0.815640652144688 0.19026079361118
0.815699016840143 0.190291989019216
0.815857620966138 0.190323184427252
0.815921702438742 0.190354379835288
0.816008078939111 0.190385575243324
0.816048201768631 0.19041677065136
0.816199498469881 0.190447966059396
0.816214280524213 0.190479161467432
0.816239337122686 0.190510356875468
0.816324796378168 0.190541552283504
0.81641834469201 0.19057274769154
0.816466418615814 0.190603943099576
0.816528302960443 0.190635138507612
0.816746078243107 0.190666333915648
0.816781953767937 0.190697529323684
0.816786351123063 0.19072872473172
0.816837700180257 0.190759920139755
0.816909935468108 0.190791115547791
0.817092354133366 0.190822310955827
0.817182575389453 0.190853506363863
0.817183232469331 0.190884701771899
0.817192384095133 0.190915897179935
0.817334007578325 0.190947092587971
0.817530458592639 0.190978287996007
0.817542517161398 0.191009483404043
0.817587842604653 0.191040678812079
0.817647154897137 0.191071874220115
0.817751978659982 0.191103069628151
0.817858932022388 0.191134265036187
0.817951964704347 0.191165460444223
0.817977944864577 0.191196655852259
0.817982165964875 0.191227851260295
0.818001412482061 0.19125904666833
0.818013986175429 0.191290242076366
0.818127127908404 0.191321437484402
0.818175241079257 0.191352632892438
0.818220494905013 0.191383828300474
0.81823520984528 0.19141502370851
0.818269937358194 0.191446219116546
0.818305555779778 0.191477414524582
0.818412033482685 0.191508609932618
0.818416335602032 0.191539805340654
0.818461692390034 0.19157100074869
0.818463770723941 0.191602196156726
0.818499133347883 0.191633391564762
0.818529363452766 0.191664586972798
0.818535198097968 0.191695782380834
0.818575013043267 0.191726977788869
0.818741732061814 0.191758173196905
0.818779220357827 0.191789368604941
0.818881161730572 0.191820564012977
0.818911797829251 0.191851759421013
0.81898863372814 0.191882954829049
0.819033511056423 0.191914150237085
0.819044561710848 0.191945345645121
0.819097582206822 0.191976541053157
0.819120402927397 0.192007736461193
0.819164630411318 0.192038931869229
0.819173144294168 0.192070127277265
0.819182862163881 0.192101322685301
0.819268968800628 0.192132518093337
0.819291078048613 0.192163713501373
0.819457223477129 0.192194908909409
0.819525065356082 0.192226104317444
0.819528366673523 0.19225729972548
0.81952879453706 0.192288495133516
0.819596691158765 0.192319690541552
0.819635313147207 0.192350885949588
0.81972499563495 0.192382081357624
0.819744550031558 0.19241327676566
0.819791453014846 0.192444472173696
0.819792652888189 0.192475667581732
0.819821742369712 0.192506862989768
0.819847846001411 0.192538058397804
0.819998262971663 0.19256925380584
0.820031900840845 0.192600449213876
0.820208767651959 0.192631644621912
0.82023920965028 0.192662840029948
0.820239580717596 0.192694035437984
0.820263529641544 0.192725230846019
0.820392580641276 0.192756426254055
0.820615718093011 0.192787621662091
0.820620625626175 0.192818817070127
0.820646947321922 0.192850012478163
0.820703941465852 0.192881207886199
0.820834561180116 0.192912403294235
0.82084799709721 0.192943598702271
0.820855656292806 0.192974794110307
0.820906724666533 0.193005989518343
0.820941732477147 0.193037184926379
0.820952952320777 0.193068380334415
0.820993692755013 0.193099575742451
0.821035088723612 0.193130771150487
0.821177039730019 0.193161966558523
0.821206089208833 0.193193161966559
0.821210930608978 0.193224357374594
0.821234983087472 0.19325555278263
0.82126357681656 0.193286748190666
0.821296720649815 0.193317943598702
0.82137722033949 0.193349139006738
0.82137907431698 0.193380334414774
0.821468030022265 0.19341152982281
0.821512077658933 0.193442725230846
0.82152186024688 0.193473920638882
0.821568391441815 0.193505116046918
0.821675183588163 0.193536311454954
0.821887896732737 0.19356750686299
0.821916453965542 0.193598702271026
0.822086653529825 0.193629897679062
0.82220965942196 0.193661093087098
0.822212136905696 0.193692288495134
0.822219377599295 0.193723483903169
0.822230970363235 0.193754679311205
0.822304465127581 0.193785874719241
0.822306383189111 0.193817070127277
0.822310489592175 0.193848265535313
0.82244725728465 0.193879460943349
0.822623339133971 0.193910656351385
0.822786283211916 0.193941851759421
0.822915145297774 0.193973047167457
0.822935214117775 0.194004242575493
0.823017249318037 0.194035437983529
0.823050080713706 0.194066633391565
0.823115037101911 0.194097828799601
0.823148751308357 0.194129024207637
0.823291201934933 0.194160219615673
0.823298851216757 0.194191415023709
0.82338794101788 0.194222610431744
0.823437482907621 0.19425380583978
0.823522041156975 0.194285001247816
0.823540639549249 0.194316196655852
0.823608340902095 0.194347392063888
0.823647441885998 0.194378587471924
0.823767935100446 0.19440978287996
0.823813908698673 0.194440978287996
0.823815871003235 0.194472173696032
0.823836772811712 0.194503369104068
0.823882771407967 0.194534564512104
0.823938002214418 0.19456575992014
0.823999543619388 0.194596955328176
0.824025447044733 0.194628150736212
0.824067932371582 0.194659346144248
0.82415294272259 0.194690541552284
0.824155998287235 0.194721736960319
0.824439032852755 0.194752932368355
0.824711620894933 0.194784127776391
0.824712656074466 0.194815323184427
0.824712986353931 0.194846518592463
0.824742300775608 0.194877714000499
0.824866207197626 0.194908909408535
0.824999713173506 0.194940104816571
0.82507462692839 0.194971300224607
0.825131070543148 0.195002495632643
0.825370105296868 0.195033691040679
0.825431006917005 0.195064886448715
0.825505153481781 0.195096081856751
0.825523415315617 0.195127277264787
0.825591578975609 0.195158472672823
0.825594102872224 0.195189668080859
0.825608549990921 0.195220863488894
0.825685590208378 0.19525205889693
0.82573007064256 0.195283254304966
0.825792361641852 0.195314449713002
0.825948936421143 0.195345645121038
0.825984540896672 0.195376840529074
0.826020100431967 0.19540803593711
0.826183234916604 0.195439231345146
0.826194884664218 0.195470426753182
0.826389355692923 0.195501622161218
0.826425504007908 0.195532817569254
0.826482449226226 0.19556401297729
0.826532712636516 0.195595208385326
0.826540530040177 0.195626403793362
0.826596958107031 0.195657599201398
0.826606353894009 0.195688794609434
0.826645603196425 0.195719990017469
0.826811747516054 0.195751185425505
0.826846733664135 0.195782380833541
0.826927168004509 0.195813576241577
0.826965530493393 0.195844771649613
0.827017165825429 0.195875967057649
0.827024186836134 0.195907162465685
0.827077019798944 0.195938357873721
0.827132676599368 0.195969553281757
0.827140913365936 0.196000748689793
0.827197754688065 0.196031944097829
0.827207750187784 0.196063139505865
0.827532183383976 0.196094334913901
0.82763456343027 0.196125530321937
0.827881089852834 0.196156725729973
0.827905844268283 0.196187921138009
0.828006960820398 0.196219116546044
0.828085452494699 0.19625031195408
0.828255021269473 0.196281507362116
0.828463470328612 0.196312702770152
0.828476772246692 0.196343898178188
0.828584064481005 0.196375093586224
0.828603679234431 0.19640628899426
0.828634041918227 0.196437484402296
0.828652063306444 0.196468679810332
0.828675468126525 0.196499875218368
0.828705366814177 0.196531070626404
0.828756437844487 0.19656226603444
0.828812750151222 0.196593461442476
0.828872627580855 0.196624656850512
0.828911466409217 0.196655852258548
0.828922933925398 0.196687047666583
0.82893106050695 0.196718243074619
0.82905072682642 0.196749438482655
0.829296025579336 0.196780633890691
0.829343450150973 0.196811829298727
0.829357883289398 0.196843024706763
0.829359165601677 0.196874220114799
0.829392841767123 0.196905415522835
0.829655765404491 0.196936610930871
0.829657418547039 0.196967806338907
0.829679987674968 0.196999001746943
0.829790858154704 0.197030197154979
0.829868045077844 0.197061392563015
0.829968090088128 0.197092587971051
0.830054943886269 0.197123783379087
0.830131306585127 0.197154978787123
0.83015644757489 0.197186174195158
0.830162484423373 0.197217369603194
0.830194125369713 0.19724856501123
0.830261105994978 0.197279760419266
0.830273119326423 0.197310955827302
0.830382585354202 0.197342151235338
0.830592113894849 0.197373346643374
0.830597798389866 0.19740454205141
0.830611043328119 0.197435737459446
0.830631019687856 0.197466932867482
0.830637257897832 0.197498128275518
0.830721446042495 0.197529323683554
0.830779264971275 0.19756051909159
0.830851570293241 0.197591714499626
0.831023003244843 0.197622909907662
0.831064400155131 0.197654105315698
0.831141991983845 0.197685300723733
0.831185330672782 0.197716496131769
0.831331954155822 0.197747691539805
0.831394216583507 0.197778886947841
0.831396997149249 0.197810082355877
0.831551128147113 0.197841277763913
0.831559504680149 0.197872473171949
0.831769377848429 0.197903668579985
0.83182340956165 0.197934863988021
0.83184665786539 0.197966059396057
0.832049352426335 0.197997254804093
0.832145112951788 0.198028450212129
0.832289073887706 0.198059645620165
0.832324860468545 0.198090841028201
0.832499342056438 0.198122036436237
0.832535243490184 0.198153231844273
0.83263997654929 0.198184427252308
0.832672843667696 0.198215622660344
0.832679884990327 0.19824681806838
0.832752423141945 0.198278013476416
0.832768097626682 0.198309208884452
0.832776231385553 0.198340404292488
0.832889670247212 0.198371599700524
0.832906428280126 0.19840279510856
0.833169417878493 0.198433990516596
0.833280835307274 0.198465185924632
0.833302017055026 0.198496381332668
0.833554691224667 0.198527576740704
0.833558773408867 0.19855877214874
0.833630895741333 0.198589967556776
0.833661281469144 0.198621162964812
0.833942188034461 0.198652358372848
0.833999570206069 0.198683553780883
0.834013544266543 0.198714749188919
0.834028955043718 0.198745944596955
0.834137487884888 0.198777140004991
0.834170281368673 0.198808335413027
0.834211777558515 0.198839530821063
0.834310132160424 0.198870726229099
0.834417095986427 0.198901921637135
0.834471257656164 0.198933117045171
0.834528569818634 0.198964312453207
0.834561811567468 0.198995507861243
0.834649989986004 0.199026703269279
0.83468535471841 0.199057898677315
0.834724340093252 0.199089094085351
0.834754728068089 0.199120289493387
0.834758774506418 0.199151484901423
0.834771235517469 0.199182680309458
0.834983900411088 0.199213875717494
0.835182523461554 0.19924507112553
0.83527045577325 0.199276266533566
0.835482546055467 0.199307461941602
0.835504735547276 0.199338657349638
0.835556745942419 0.199369852757674
0.835619478806602 0.19940104816571
0.835620459801523 0.199432243573746
0.835656397111247 0.199463438981782
0.835770515892284 0.199494634389818
0.83595296957026 0.199525829797854
0.836129745702814 0.19955702520589
0.836157181075766 0.199588220613926
0.836253797974634 0.199619416021962
0.836293429265408 0.199650611429998
0.836360202002148 0.199681806838033
0.83638493959056 0.199713002246069
0.836396302362958 0.199744197654105
0.836494189269993 0.199775393062141
0.836529169238725 0.199806588470177
0.836571416477038 0.199837783878213
0.836873801574518 0.199868979286249
0.836902335972609 0.199900174694285
0.8369554571948 0.199931370102321
0.83696878973255 0.199962565510357
0.837094020136996 0.199993760918393
0.837170056180644 0.200024956326429
0.83720988203321 0.200056151734465
0.837260069626732 0.200087347142501
0.837287156476023 0.200118542550537
0.837379326236412 0.200149737958573
0.837470316315913 0.200180933366608
0.837650124093132 0.200212128774644
0.837655383017252 0.20024332418268
0.837666113053805 0.200274519590716
0.837968949864362 0.200305714998752
0.838087760423213 0.200336910406788
0.838183716490175 0.200368105814824
0.83826460596995 0.20039930122286
0.8383143137641 0.200430496630896
0.838361360896035 0.200461692038932
0.838395218483648 0.200492887446968
0.838399685756252 0.200524082855004
0.838534382268586 0.20055527826304
0.838551360947807 0.200586473671076
0.838575952282344 0.200617669079112
0.838645535441696 0.200648864487147
0.83869450076378 0.200680059895183
0.838873577418283 0.200711255303219
0.838878565164147 0.200742450711255
0.838902084895547 0.200773646119291
0.839068522139519 0.200804841527327
0.839234912814997 0.200836036935363
0.83935996705363 0.200867232343399
0.839404822219704 0.200898427751435
0.839511265597427 0.200929623159471
0.839606980651959 0.200960818567507
0.839626677570119 0.200992013975543
0.839688630819202 0.201023209383579
0.839703388444841 0.201054404791615
0.839975865915493 0.201085600199651
0.840031132481032 0.201116795607687
0.840127741881998 0.201147991015723
0.840165867124945 0.201179186423758
0.840217351030872 0.201210381831794
0.840262766099577 0.20124157723983
0.840421872284293 0.201272772647866
0.840460536645199 0.201303968055902
0.8405016360877 0.201335163463938
0.840510477720059 0.201366358871974
0.840576805705876 0.20139755428001
0.840907554766023 0.201428749688046
0.84119193568828 0.201459945096082
0.841310539103773 0.201491140504118
0.84140486120075 0.201522335912154
0.84143038779908 0.20155353132019
0.841551669153606 0.201584726728226
0.841623340708003 0.201615922136262
0.841684678603973 0.201647117544297
0.841728018526583 0.201678312952333
0.84185329295825 0.201709508360369
0.842030749885907 0.201740703768405
0.842240925145285 0.201771899176441
0.842257730715933 0.201803094584477
0.84226794679476 0.201834289992513
0.842456021695816 0.201865485400549
0.842462987148226 0.201896680808585
0.84247439495205 0.201927876216621
0.842493123817965 0.201959071624657
0.842517993433704 0.201990267032693
0.842653469070686 0.202021462440729
0.842713633458333 0.202052657848765
0.842724687067131 0.202083853256801
0.842750053558054 0.202115048664837
0.842873961779201 0.202146244072872
0.842889767936901 0.202177439480908
0.842929232963996 0.202208634888944
0.842988042255256 0.20223983029698
0.842993796899228 0.202271025705016
0.843006870503405 0.202302221113052
0.843154582712339 0.202333416521088
0.84323891530896 0.202364611929124
0.843345997283322 0.20239580733716
0.843528843647506 0.202427002745196
0.843535138850448 0.202458198153232
0.843646678244797 0.202489393561268
0.843708405870258 0.202520588969304
0.843959165162352 0.20255178437734
0.843999152765089 0.202582979785376
0.844093359126069 0.202614175193412
0.844132393749308 0.202645370601447
0.844236481119686 0.202676566009483
0.844263972076802 0.202707761417519
0.844445427991426 0.202738956825555
0.844497676642739 0.202770152233591
0.844601301618119 0.202801347641627
0.84460549255655 0.202832543049663
0.844988589467023 0.202863738457699
0.844992113594207 0.202894933865735
0.845204976898227 0.202926129273771
0.845209993630665 0.202957324681807
0.845309740461415 0.202988520089843
0.845363377111703 0.203019715497879
0.845588611181554 0.203050910905915
0.845591942884038 0.203082106313951
0.845618406718862 0.203113301721987
0.845777553510433 0.203144497130022
0.846223651193557 0.203175692538058
0.846248788825727 0.203206887946094
0.846258637511455 0.20323808335413
0.846399012538459 0.203269278762166
0.846543978323484 0.203300474170202
0.846626229263352 0.203331669578238
0.846771257774151 0.203362864986274
0.846785581736951 0.20339406039431
0.846832717696799 0.203425255802346
0.846898433731832 0.203456451210382
0.846910874076073 0.203487646618418
0.847026542813841 0.203518842026454
0.84702997324243 0.20355003743449
0.847035912809395 0.203581232842526
0.847053925619902 0.203612428250562
0.847078273331729 0.203643623658597
0.847294185641388 0.203674819066633
0.847299966932058 0.203706014474669
0.847413531043129 0.203737209882705
0.847603712610096 0.203768405290741
0.847608900990525 0.203799600698777
0.847616332398083 0.203830796106813
0.84779266158779 0.203861991514849
0.84788013611781 0.203893186922885
0.848119516413897 0.203924382330921
0.84824566257618 0.203955577738957
0.848274066772118 0.203986773146993
0.848305180818507 0.204017968555029
0.848348200284696 0.204049163963065
0.848348510457393 0.204080359371101
0.848491807089314 0.204111554779137
0.848546737007334 0.204142750187172
0.848589245699283 0.204173945595208
0.848653235133024 0.204205141003244
0.848672951397867 0.20423633641128
0.848968436368658 0.204267531819316
0.849064963604277 0.204298727227352
0.849150504488115 0.204329922635388
0.849155120584436 0.204361118043424
0.849405654306321 0.20439231345146
0.849546337323317 0.204423508859496
0.849595521733331 0.204454704267532
0.849617845944536 0.204485899675568
0.849735615636042 0.204517095083604
0.849762368489659 0.20454829049164
0.849820503688143 0.204579485899676
0.849863346157782 0.204610681307712
0.850097515879336 0.204641876715747
0.850112121270263 0.204673072123783
0.850168017961388 0.204704267531819
0.850178499921071 0.204735462939855
0.850311204610418 0.204766658347891
0.850316469516805 0.204797853755927
0.85033366846845 0.204829049163963
0.850344108838067 0.204860244571999
0.850393588603058 0.204891439980035
0.850513108508696 0.204922635388071
0.850767588252142 0.204953830796107
0.850890806097716 0.204985026204143
0.850925498889859 0.205016221612179
0.850956129696747 0.205047417020215
0.851034705896426 0.205078612428251
0.851087633531565 0.205109807836287
0.851143335485955 0.205141003244322
0.851262004413865 0.205172198652358
0.851330094756236 0.205203394060394
0.851456310609801 0.20523458946843
0.851458602874229 0.205265784876466
0.851644211760702 0.205296980284502
0.851785435455464 0.205328175692538
0.851826894234674 0.205359371100574
0.852014347073657 0.20539056650861
0.852046739430996 0.205421761916646
0.852217445772745 0.205452957324682
0.852320866647205 0.205484152732718
0.852321448961377 0.205515348140754
0.852370323860285 0.20554654354879
0.85277802994108 0.205577738956826
0.852896847955914 0.205608934364861
0.85324602983754 0.205640129772897
0.853265331914217 0.205671325180933
0.853385358822352 0.205702520588969
0.85346484608609 0.205733715997005
0.853526772544798 0.205764911405041
0.853614822447533 0.205796106813077
0.8537243184879 0.205827302221113
0.853793879940649 0.205858497629149
0.854067950692946 0.205889693037185
0.854252526631011 0.205920888445221
0.854276259266704 0.205952083853257
0.854384522165009 0.205983279261293
0.854487153568321 0.206014474669329
0.854628503874629 0.206045670077365
0.854658157885928 0.206076865485401
0.854667656196894 0.206108060893437
0.854744062002809 0.206139256301472
0.854781416695414 0.206170451709508
0.854852903257781 0.206201647117544
0.855031971300217 0.20623284252558
0.855197543689104 0.206264037933616
0.855214574221378 0.206295233341652
0.855246617534149 0.206326428749688
0.855267975613617 0.206357624157724
0.855289061488543 0.20638881956576
0.855360626671745 0.206420014973796
0.855398424287993 0.206451210381832
0.855448284479236 0.206482405789868
0.855550272992497 0.206513601197904
0.855591241753858 0.20654479660594
0.85559158544727 0.206575992013976
0.855729588773102 0.206607187422012
0.855800403755764 0.206638382830047
0.85614015596708 0.206669578238083
0.856214960718963 0.206700773646119
0.856233587496079 0.206731969054155
0.856281578020758 0.206763164462191
0.856323045493438 0.206794359870227
0.856459606312847 0.206825555278263
0.856468430903511 0.206856750686299
0.856536253494848 0.206887946094335
0.856652422604131 0.206919141502371
0.856663995644788 0.206950336910407
0.856729752404029 0.206981532318443
0.856891116336925 0.207012727726479
0.856924688856538 0.207043923134515
0.856989397004129 0.207075118542551
0.856995455436954 0.207106313950586
0.857063855137948 0.207137509358622
0.857390746679658 0.207168704766658
0.857533267026415 0.207199900174694
0.857923346520323 0.20723109558273
0.857981872190119 0.207262290990766
0.85827052022713 0.207293486398802
0.858432885230383 0.207324681806838
0.858474187090166 0.207355877214874
0.85849102543216 0.20738707262291
0.858499936631638 0.207418268030946
0.858661896644032 0.207449463438982
0.858808030493913 0.207480658847018
0.858917661193684 0.207511854255054
0.859061263497182 0.20754304966309
0.859095262642682 0.207574245071126
0.859159749498944 0.207605440479161
0.859225258306704 0.207636635887197
0.85928824896847 0.207667831295233
0.859313402330164 0.207699026703269
0.859423680020846 0.207730222111305
0.859475309540983 0.207761417519341
0.859562266292223 0.207792612927377
0.859574800183025 0.207823808335413
0.859848007124721 0.207855003743449
0.859945181105403 0.207886199151485
0.860018222493891 0.207917394559521
0.860026512257924 0.207948589967557
0.860144660910075 0.207979785375593
0.860153749915377 0.208010980783629
0.860169604003851 0.208042176191665
0.86019394372331 0.208073371599701
0.860313046528752 0.208104567007736
0.860316896736663 0.208135762415772
0.860622550085591 0.208166957823808
0.8607035941563 0.208198153231844
0.860816724617908 0.20822934863988
0.860825564784548 0.208260544047916
0.860867791275694 0.208291739455952
0.860961217690612 0.208322934863988
0.861068940906253 0.208354130272024
0.86108935036535 0.20838532568006
0.86119544721246 0.208416521088096
0.861237346218111 0.208447716496132
0.861250269238397 0.208478911904168
0.861286261264781 0.208510107312204
0.861347749378127 0.20854130272024
0.861428015728339 0.208572498128276
0.861450960112067 0.208603693536311
0.861925191972395 0.208634888944347
0.861976942989033 0.208666084352383
0.862211972973021 0.208697279760419
0.862233499796943 0.208728475168455
0.862499221859674 0.208759670576491
0.862574346795423 0.208790865984527
0.862668451001985 0.208822061392563
0.862699465544787 0.208853256800599
0.862713832425623 0.208884452208635
0.863009287599927 0.208915647616671
0.863021007785522 0.208946843024707
0.863039796460159 0.208978038432743
0.863147067553827 0.209009233840779
0.863179920804987 0.209040429248815
0.863315774115033 0.209071624656851
0.863561754946771 0.209102820064886
0.863669080692879 0.209134015472922
0.86367101494008 0.209165210880958
0.863772831039771 0.209196406288994
0.863804193973762 0.20922760169703
0.864043110897059 0.209258797105066
0.86416386905656 0.209289992513102
0.864330914770175 0.209321187921138
0.864417094321414 0.209352383329174
0.864421598778665 0.20938357873721
0.864451385269902 0.209414774145246
0.864593720171147 0.209445969553282
0.864613270221443 0.209477164961318
0.864656580972016 0.209508360369354
0.864730218089631 0.20953955577739
0.864888147552311 0.209570751185426
0.865089871794048 0.209601946593461
0.865120585867116 0.209633142001497
0.865143576577293 0.209664337409533
0.865217167015788 0.209695532817569
0.865512826175081 0.209726728225605
0.865689455556199 0.209757923633641
0.865735517591798 0.209789119041677
0.865737798754241 0.209820314449713
0.865829284092277 0.209851509857749
0.865891276253565 0.209882705265785
0.865892724448739 0.209913900673821
0.865895633438253 0.209945096081857
0.866045707355686 0.209976291489893
0.866073293146316 0.210007486897929
0.866149573990315 0.210038682305965
0.866248535756963 0.210069877714001
0.866313650381125 0.210101073122036
0.866486428884 0.210132268530072
0.866532437243219 0.210163463938108
0.866573375178225 0.210194659346144
0.867013499217529 0.21022585475418
0.867070930898063 0.210257050162216
0.867290041675979 0.210288245570252
0.867290101648217 0.210319440978288
0.867477089728816 0.210350636386324
0.867478436656701 0.21038183179436
0.867508207493782 0.210413027202396
0.867532383274911 0.210444222610432
0.86766391431364 0.210475418018468
0.867664899445239 0.210506613426504
0.867700541273733 0.21053780883454
0.867980624655757 0.210569004242576
0.868100316216431 0.210600199650611
0.868100985955373 0.210631395058647
0.868268888981085 0.210662590466683
0.868683483659087 0.210693785874719
0.868748016988595 0.210724981282755
0.868854565366746 0.210756176690791
0.869127513918348 0.210787372098827
0.869400142486775 0.210818567506863
0.869467365206869 0.210849762914899
0.869538195465981 0.210880958322935
0.869669700865348 0.210912153730971
0.869693798603529 0.210943349139007
0.869774265656349 0.210974544547043
0.869774653456842 0.211005739955079
0.869824156408544 0.211036935363115
0.86983760973703 0.21106813077115
0.869866492931806 0.211099326179186
0.869885153503194 0.211130521587222
0.869896129330176 0.211161716995258
0.86999922468886 0.211192912403294
0.870082775101805 0.21122410781133
0.870150119357663 0.211255303219366
0.870309238348411 0.211286498627402
0.870467748084989 0.211317694035438
0.87060208045993 0.211348889443474
0.870605635160088 0.21138008485151
0.870737071899358 0.211411280259546
0.870924218588399 0.211442475667582
0.870942629910631 0.211473671075618
0.870973589174632 0.211504866483654
0.871018355326973 0.21153606189169
0.871100991280363 0.211567257299726
0.871243823342015 0.211598452707761
0.871433900332776 0.211629648115797
0.871783765913034 0.211660843523833
0.87187072048699 0.211692038931869
0.871976726708463 0.211723234339905
0.872015453460439 0.211754429747941
0.872195362175787 0.211785625155977
0.872203019775471 0.211816820564013
0.872317759734975 0.211848015972049
0.872443927912695 0.211879211380085
0.872446083394547 0.211910406788121
0.872658499054389 0.211941602196157
0.872666569537839 0.211972797604193
0.872934408370055 0.212003993012229
0.873048961934862 0.212035188420265
0.873241774136603 0.2120663838283
0.873471730973302 0.212097579236336
0.873571722059241 0.212128774644372
0.873914643997776 0.212159970052408
0.874043507264408 0.212191165460444
0.874111929237369 0.21222236086848
0.87444236806873 0.212253556276516
0.874513791245908 0.212284751684552
0.874528605006819 0.212315947092588
0.874653570627853 0.212347142500624
0.874746631780372 0.21237833790866
0.874813562356815 0.212409533316696
0.874827448338381 0.212440728724732
0.874943524058724 0.212471924132768
0.875030997653551 0.212503119540804
0.875201347641231 0.21253431494884
0.875262190111436 0.212565510356875
0.87528910847951 0.212596705764911
0.875498352798925 0.212627901172947
0.875856609107328 0.212659096580983
0.876002309308916 0.212690291989019
0.87601287085614 0.212721487397055
0.876099154010042 0.212752682805091
0.876223185622892 0.212783878213127
0.876288009706245 0.212815073621163
0.876341976852275 0.212846269029199
0.876586306227848 0.212877464437235
0.876622708118294 0.212908659845271
0.876712313027435 0.212939855253307
0.876810783681135 0.212971050661343
0.876892308602233 0.213002246069379
0.876910161455952 0.213033441477415
0.877369681157768 0.21306463688545
0.87742589016499 0.213095832293486
0.877442989441158 0.213127027701522
0.877621934758173 0.213158223109558
0.877692470529312 0.213189418517594
0.877719013670295 0.21322061392563
0.877797320091206 0.213251809333666
0.877861462340986 0.213283004741702
0.877891315430729 0.213314200149738
0.878052309320474 0.213345395557774
0.878291413403965 0.21337659096581
0.878501026835261 0.213407786373846
0.878515851700159 0.213438981781882
0.878527772626163 0.213470177189918
0.878566547729974 0.213501372597954
0.878584999704946 0.21353256800599
0.87874818725694 0.213563763414025
0.878896265621261 0.213594958822061
0.87890539625532 0.213626154230097
0.878931138773769 0.213657349638133
0.879066178459786 0.213688545046169
0.879188352520121 0.213719740454205
0.879240353808942 0.213750935862241
0.879503675521446 0.213782131270277
0.879661661595991 0.213813326678313
0.879818892194473 0.213844522086349
0.879874408250031 0.213875717494385
0.880055287630782 0.213906912902421
0.880078241069555 0.213938108310457
0.88018596205286 0.213969303718493
0.880243298382993 0.214000499126529
0.880341945372181 0.214031694534565
0.880687631808721 0.2140628899426
0.880798879576981 0.214094085350636
0.880806558247614 0.214125280758672
0.880867791609209 0.214156476166708
0.881261986496301 0.214187671574744
0.881265543170953 0.21421886698278
0.881346550996115 0.214250062390816
0.881365795002847 0.214281257798852
0.881495999694321 0.214312453206888
0.88155901803671 0.214343648614924
0.881755491428826 0.21437484402296
0.88186544555345 0.214406039430996
0.881973843743109 0.214437234839032
0.882157215004575 0.214468430247068
0.882206930453925 0.214499625655104
0.882304725007481 0.21453082106314
0.882347183938289 0.214562016471175
0.882368416911805 0.214593211879211
0.882550118640253 0.214624407287247
0.882768983350347 0.214655602695283
0.882991469593993 0.214686798103319
0.883052864946397 0.214717993511355
0.883161121498493 0.214749188919391
0.883311602105744 0.214780384327427
0.883361521006332 0.214811579735463
0.883562207021988 0.214842775143499
0.883629299166887 0.214873970551535
0.883695445088017 0.214905165959571
0.883708834143449 0.214936361367607
0.88384141898091 0.214967556775643
0.883850394143629 0.214998752183679
0.883900371142696 0.215029947591715
0.883901502546763 0.21506114299975
0.883930359130559 0.215092338407786
0.884023865352128 0.215123533815822
0.884156688553533 0.215154729223858
0.884233567689665 0.215185924631894
0.884329780981373 0.21521712003993
0.8843451773309 0.215248315447966
0.884428625865036 0.215279510856002
0.884509050291902 0.215310706264038
0.884647515164971 0.215341901672074
0.884939207359005 0.21537309708011
0.884940181840085 0.215404292488146
0.885010603241183 0.215435487896182
0.885077376316457 0.215466683304218
0.885299706660135 0.215497878712254
0.885960594339555 0.21552907412029
0.886011642930918 0.215560269528325
0.886076472200616 0.215591464936361
0.886076671999613 0.215622660344397
0.886150370842997 0.215653855752433
0.886184212919381 0.215685051160469
0.886207799005032 0.215716246568505
0.88621997392344 0.215747441976541
0.886499477768701 0.215778637384577
0.886569757082108 0.215809832792613
0.886617697787719 0.215841028200649
0.886701507294314 0.215872223608685
0.886711420203529 0.215903419016721
0.886726281315203 0.215934614424757
0.886820965092987 0.215965809832793
0.886911318585792 0.215997005240829
0.887065929949546 0.216028200648864
0.887141008162905 0.2160593960569
0.887269073663007 0.216090591464936
0.887557558425291 0.216121786872972
0.887860675663535 0.216152982281008
0.888008935759805 0.216184177689044
0.888043897445876 0.21621537309708
0.888458055022465 0.216246568505116
0.888496886302691 0.216277763913152
0.888570763518763 0.216308959321188
0.88873725354536 0.216340154729224
0.888760298956095 0.21637135013726
0.889059278087207 0.216402545545296
0.889164853373592 0.216433740953332
0.889165262652724 0.216464936361368
0.889388345751581 0.216496131769404
0.889527851411092 0.216527327177439
0.889621958221094 0.216558522585475
0.889627027069479 0.216589717993511
0.889862155942606 0.216620913401547
0.890095037963238 0.216652108809583
0.890097371937487 0.216683304217619
0.89022637303374 0.216714499625655
0.890293934496586 0.216745695033691
0.890376954413047 0.216776890441727
0.890403220006258 0.216808085849763
0.890530050283376 0.216839281257799
0.890660576508827 0.216870476665835
0.890960948030484 0.216901672073871
0.891163891554497 0.216932867481907
0.891232769897481 0.216964062889943
0.891248969933086 0.216995258297979
0.891271935728727 0.217026453706014
0.891474203984335 0.21705764911405
0.891486944507628 0.217088844522086
0.891557191623334 0.217120039930122
0.891800046075611 0.217151235338158
0.891842019462403 0.217182430746194
0.891844800708425 0.21721362615423
0.892030844267399 0.217244821562266
0.892040372685247 0.217276016970302
0.892167650831241 0.217307212378338
0.892617848424419 0.217338407786374
0.892640589735037 0.21736960319441
0.892785865949964 0.217400798602446
0.892858201797246 0.217431994010482
0.892917351920846 0.217463189418518
0.892994110715788 0.217494384826554
0.893266004077181 0.217525580234589
0.893322224528871 0.217556775642625
0.893651547408225 0.217587971050661
0.893688626078489 0.217619166458697
0.893877110737669 0.217650361866733
0.893938680894897 0.217681557274769
0.894010000009779 0.217712752682805
0.894054231978453 0.217743948090841
0.894332721329854 0.217775143498877
0.894351713026956 0.217806338906913
0.894375446353312 0.217837534314949
0.894406812474378 0.217868729722985
0.894432793924656 0.217899925131021
0.894506045399684 0.217931120539057
0.894512741672447 0.217962315947093
0.894576862427169 0.217993511355129
0.894702891856948 0.218024706763164
0.894732932716676 0.2180559021712
0.894792765715264 0.218087097579236
0.895200871366361 0.218118292987272
0.895403291788812 0.218149488395308
0.895722034486294 0.218180683803344
0.895767341137356 0.21821187921138
0.895832215213483 0.218243074619416
0.895850427921386 0.218274270027452
0.89599080459822 0.218305465435488
0.896015969460977 0.218336660843524
0.89604319775021 0.21836785625156
0.89616262691953 0.218399051659596
0.896183191667721 0.218430247067632
0.896246337978774 0.218461442475668
0.896775440237118 0.218492637883704
0.896776919073148 0.218523833291739
0.896816756245549 0.218555028699775
0.897010626981618 0.218586224107811
0.897015534608881 0.218617419515847
0.897017160430714 0.218648614923883
0.897075166903349 0.218679810331919
0.897224665644327 0.218711005739955
0.897225802152353 0.218742201147991
0.897280897384376 0.218773396556027
0.89732595579996 0.218804591964063
0.897356520024965 0.218835787372099
0.89746986427877 0.218866982780135
0.89754327527496 0.218898178188171
0.8977199563396 0.218929373596207
0.897750511573795 0.218960569004243
0.897792209153069 0.218991764412279
0.897894357227369 0.219022959820314
0.89815388432386 0.21905415522835
0.898252846305344 0.219085350636386
0.898304948505635 0.219116546044422
0.8984049696937 0.219147741452458
0.898484783286009 0.219178936860494
0.898614741285094 0.21921013226853
0.898894380958814 0.219241327676566
0.899138325337239 0.219272523084602
0.899402604361807 0.219303718492638
0.899478919431356 0.219334913900674
0.899496989210195 0.21936610930871
0.89980984649785 0.219397304716746
0.89997145124598 0.219428500124782
0.900007441688539 0.219459695532818
0.900111371463434 0.219490890940854
0.900120393095415 0.219522086348889
0.900199353628476 0.219553281756925
0.900228341549413 0.219584477164961
0.900257438904247 0.219615672572997
0.900395062457222 0.219646867981033
0.900402635732726 0.219678063389069
0.900545671638672 0.219709258797105
0.900644450197067 0.219740454205141
0.90072161251844 0.219771649613177
0.900745305445945 0.219802845021213
0.900750189887586 0.219834040429249
0.900756791256592 0.219865235837285
0.900798373300819 0.219896431245321
0.90093947873188 0.219927626653357
0.901058868287533 0.219958822061393
0.901077406580686 0.219990017469429
0.901079259735015 0.220021212877464
0.901146205115097 0.2200524082855
0.901241544803804 0.220083603693536
0.901363608707343 0.220114799101572
0.901385070965884 0.220145994509608
0.901415221990229 0.220177189917644
0.901524871039096 0.22020838532568
0.901709091698356 0.220239580733716
0.901961798985226 0.220270776141752
0.902102606653662 0.220301971549788
0.902114292669324 0.220333166957824
0.902338006781514 0.22036436236586
0.902409419032713 0.220395557773896
0.902496190498946 0.220426753181932
0.902517533839114 0.220457948589968
0.902548263095526 0.220489143998004
0.902631279222841 0.220520339406039
0.902694220166928 0.220551534814075
0.902788301006132 0.220582730222111
0.902808229889624 0.220613925630147
0.90286012393302 0.220645121038183
0.90287422867199 0.220676316446219
0.902948662307315 0.220707511854255
0.902957577513741 0.220738707262291
0.902995786078148 0.220769902670327
0.903058556786775 0.220801098078363
0.903167055622609 0.220832293486399
0.903211936345315 0.220863488894435
0.903389161900968 0.220894684302471
0.903403371487165 0.220925879710507
0.903578116894334 0.220957075118543
0.903791046185715 0.220988270526579
0.90388449806347 0.221019465934614
0.904133918929702 0.22105066134265
0.904359874864007 0.221081856750686
0.904384408416518 0.221113052158722
0.904432069962264 0.221144247566758
0.904496783756678 0.221175442974794
0.904505075745275 0.22120663838283
0.904587051184091 0.221237833790866
0.904911804845948 0.221269029198902
0.905150003282115 0.221300224606938
0.905393033177987 0.221331420014974
0.905416458931064 0.22136261542301
0.905462923217868 0.221393810831046
0.905536150689808 0.221425006239082
0.905581431843542 0.221456201647118
0.905626406629768 0.221487397055153
0.906011673044003 0.221518592463189
0.90602949873867 0.221549787871225
0.906044366985979 0.221580983279261
0.906281685880227 0.221612178687297
0.906322168861179 0.221643374095333
0.906333617206641 0.221674569503369
0.906345215380287 0.221705764911405
0.906454739589553 0.221736960319441
0.906744224672859 0.221768155727477
0.906802657215706 0.221799351135513
0.906832608503944 0.221830546543549
0.906964536536448 0.221861741951585
0.906993689873221 0.221892937359621
0.907094928759841 0.221924132767657
0.907148728334642 0.221955328175693
0.907224790084422 0.221986523583729
0.907239068997934 0.222017718991764
0.907454805667281 0.2220489143998
0.907461684154305 0.222080109807836
0.907532791653727 0.222111305215872
0.907653905238792 0.222142500623908
0.907679320917237 0.222173696031944
0.907798544715628 0.22220489143998
0.90801759203757 0.222236086848016
0.908074316335176 0.222267282256052
0.908096350986907 0.222298477664088
0.908096988910193 0.222329673072124
0.908098369484807 0.22236086848016
0.908142398426949 0.222392063888196
0.908212020192754 0.222423259296232
0.908273588899316 0.222454454704268
0.908284948996376 0.222485650112303
0.908389263138172 0.222516845520339
0.908498940810546 0.222548040928375
0.908597905909923 0.222579236336411
0.908669046058544 0.222610431744447
0.908687143745115 0.222641627152483
0.908840371297709 0.222672822560519
0.908842746790417 0.222704017968555
0.908856890401547 0.222735213376591
0.908919947696541 0.222766408784627
0.909010377262089 0.222797604192663
0.909041975796438 0.222828799600699
0.909053055625016 0.222859995008735
0.909095431363971 0.222891190416771
0.909223187471746 0.222922385824807
0.909491029689325 0.222953581232843
0.90979127403807 0.222984776640878
0.90984370463128 0.223015972048914
0.909913539471545 0.22304716745695
0.909979689567124 0.223078362864986
0.910090699417808 0.223109558273022
0.91030659386306 0.223140753681058
0.910332589384878 0.223171949089094
0.910335608704624 0.22320314449713
0.910558687634813 0.223234339905166
0.910595541779782 0.223265535313202
0.910726939332875 0.223296730721238
0.910789023626376 0.223327926129274
0.910799455393279 0.22335912153731
0.910851984251206 0.223390316945346
0.910908970516628 0.223421512353382
0.910947116503151 0.223452707761418
0.911086951748185 0.223483903169453
0.911105242347156 0.223515098577489
0.91121227075642 0.223546293985525
0.911344729777052 0.223577489393561
0.911427591242574 0.223608684801597
0.911532596880721 0.223639880209633
0.911535032507403 0.223671075617669
0.911621263509862 0.223702271025705
0.911655747952329 0.223733466433741
0.911738333339391 0.223764661841777
0.911766650420653 0.223795857249813
0.911782727894434 0.223827052657849
0.911915165976287 0.223858248065885
0.911943187214812 0.223889443473921
0.911945377265207 0.223920638881957
0.911947839043364 0.223951834289993
0.912016952790293 0.223983029698028
0.912188376338994 0.224014225106064
0.912439647357231 0.2240454205141
0.912508176682165 0.224076615922136
0.912544786959022 0.224107811330172
0.912709631726966 0.224139006738208
0.912818543443188 0.224170202146244
0.912940730826753 0.22420139755428
0.912953226247775 0.224232592962316
0.913069202693745 0.224263788370352
0.913129416023839 0.224294983778388
0.91332306867866 0.224326179186424
0.913475214287463 0.22435737459446
0.91351492384834 0.224388570002496
0.913518223159091 0.224419765410532
0.913620768223458 0.224450960818568
0.913623454695144 0.224482156226603
0.913841030939269 0.224513351634639
0.913963305878656 0.224544547042675
0.914004522436903 0.224575742450711
0.914355082757028 0.224606937858747
0.914499919423723 0.224638133266783
0.914502758075943 0.224669328674819
0.914576848725631 0.224700524082855
0.914631727782584 0.224731719490891
0.914781724805547 0.224762914898927
0.914906793173349 0.224794110306963
0.914949037835049 0.224825305714999
0.915221793186624 0.224856501123035
0.915273133011193 0.224887696531071
0.915317707462224 0.224918891939107
0.915374171464695 0.224950087347143
0.91538450440615 0.224981282755178
0.915425956079847 0.225012478163214
0.91548857527221 0.22504367357125
0.915638955539501 0.225074868979286
0.915686159753456 0.225106064387322
0.915811740251843 0.225137259795358
0.915900806647651 0.225168455203394
0.916010194028074 0.22519965061143
0.916015422836492 0.225230846019466
0.91608351072877 0.225262041427502
0.916094462001435 0.225293236835538
0.916209472377035 0.225324432243574
0.91626006241372 0.22535562765161
0.916304378851586 0.225386823059646
0.916421270494388 0.225418018467682
0.916457577956479 0.225449213875718
0.916571428038541 0.225480409283753
0.91662257191855 0.225511604691789
0.916649452025746 0.225542800099825
0.916684387677808 0.225573995507861
0.916751492916252 0.225605190915897
0.916826299027475 0.225636386323933
0.916890512177023 0.225667581731969
0.916925932544913 0.225698777140005
0.916969818197052 0.225729972548041
0.917148207707487 0.225761167956077
0.917156130865357 0.225792363364113
0.917170476786271 0.225823558772149
0.917387961585273 0.225854754180185
0.917428189223516 0.225885949588221
0.917466018027108 0.225917144996257
0.917491688421754 0.225948340404293
0.917588396343313 0.225979535812328
0.917629553843121 0.226010731220364
0.917695821675509 0.2260419266284
0.917700480347388 0.226073122036436
0.917759180542266 0.226104317444472
0.91783635258473 0.226135512852508
0.91785768378085 0.226166708260544
0.917859387617723 0.22619790366858
0.918026038263002 0.226229099076616
0.91802812097696 0.226260294484652
0.918124845466167 0.226291489892688
0.918136647216623 0.226322685300724
0.91819391640841 0.22635388070876
0.918201673411857 0.226385076116796
0.918243851444495 0.226416271524832
0.918256919663954 0.226447466932867
0.918262869653446 0.226478662340903
0.918320880598265 0.226509857748939
0.918325343703857 0.226541053156975
0.918493652267954 0.226572248565011
0.918617406572019 0.226603443973047
0.918623057939787 0.226634639381083
0.918741243288873 0.226665834789119
0.918818701983692 0.226697030197155
0.918862940391678 0.226728225605191
0.918876793806318 0.226759421013227
0.918901415240922 0.226790616421263
0.918995936684573 0.226821811829299
0.919069737904179 0.226853007237335
0.919074842050859 0.226884202645371
0.919091912549662 0.226915398053407
0.919170141037825 0.226946593461442
0.919217130916289 0.226977788869478
0.919325250347616 0.227008984277514
0.919360586246554 0.22704017968555
0.919375011609317 0.227071375093586
0.919400578107006 0.227102570501622
0.919410697501427 0.227133765909658
0.919450653729764 0.227164961317694
0.919636753268561 0.22719615672573
0.919678275255672 0.227227352133766
0.919723738950732 0.227258547541802
0.919811217294781 0.227289742949838
0.919842978296831 0.227320938357874
0.919875850072766 0.22735213376591
0.919992089766557 0.227383329173946
0.920046186985683 0.227414524581982
0.920181505140039 0.227445719990017
0.920241537676853 0.227476915398053
0.92024961138536 0.227508110806089
0.920259799839385 0.227539306214125
0.920333867566302 0.227570501622161
0.920495509465555 0.227601697030197
0.920512238305021 0.227632892438233
0.920564962031142 0.227664087846269
0.920662526210177 0.227695283254305
0.920685371094041 0.227726478662341
0.920774041913052 0.227757674070377
0.920819342366936 0.227788869478413
0.920944397730922 0.227820064886449
0.921033819864719 0.227851260294485
0.921283431501126 0.227882455702521
0.921421706359205 0.227913651110557
0.921479605595106 0.227944846518592
0.921534072551305 0.227976041926628
0.921544400645097 0.228007237334664
0.921580178002841 0.2280384327427
0.921631547175857 0.228069628150736
0.921667649905038 0.228100823558772
0.92171293851308 0.228132018966808
0.92171672070197 0.228163214374844
0.921722554089633 0.22819440978288
0.921825717343679 0.228225605190916
0.922003923546928 0.228256800598952
0.922024421245761 0.228287996006988
0.922031436330461 0.228319191415024
0.922186897310696 0.22835038682306
0.922198820582877 0.228381582231096
0.922216880095631 0.228412777639132
0.922280390630873 0.228443973047167
0.922299813802266 0.228475168455203
0.922339686335231 0.228506363863239
0.922417490454408 0.228537559271275
0.922434811473837 0.228568754679311
0.92252088731806 0.228599950087347
0.922588206903504 0.228631145495383
0.9225883781998 0.228662340903419
0.922619216005172 0.228693536311455
0.922701699913304 0.228724731719491
0.92277559080264 0.228755927127527
0.922838015876418 0.228787122535563
0.922843447411185 0.228818317943599
0.92291228110194 0.228849513351635
0.923012855193346 0.228880708759671
0.923177200723958 0.228911904167707
0.923194519908705 0.228943099575742
0.923198277804587 0.228974294983778
0.923226667564933 0.229005490391814
0.923497396754623 0.22903668579985
0.923755241982299 0.229067881207886
0.923850359235625 0.229099076615922
0.923899058340774 0.229130272023958
0.923994828020441 0.229161467431994
0.923998368079153 0.22919266284003
0.92402903851746 0.229223858248066
0.924049756366524 0.229255053656102
0.924083039347655 0.229286249064138
0.924249304043994 0.229317444472174
0.924338268584952 0.22934863988021
0.924354120500347 0.229379835288246
0.92440710688521 0.229411030696282
0.924441313672641 0.229442226104317
0.924546640608132 0.229473421512353
0.924558541194805 0.229504616920389
0.924558574845635 0.229535812328425
0.924596481442446 0.229567007736461
0.924614397045501 0.229598203144497
0.924663734259832 0.229629398552533
0.924769528290086 0.229660593960569
0.924779618078236 0.229691789368605
0.92481232507584 0.229722984776641
0.924856420091669 0.229754180184677
0.924891979856824 0.229785375592713
0.924978484323403 0.229816571000749
0.925054278582128 0.229847766408785
0.925087142538384 0.229878961816821
0.925123767359538 0.229910157224857
0.925150577627522 0.229941352632892
0.925160912620713 0.229972548040928
0.925219113054322 0.230003743448964
0.925223085614299 0.230034938857
0.925226059107685 0.230066134265036
0.925237959976049 0.230097329673072
0.92534996013386 0.230128525081108
0.925556824809387 0.230159720489144
0.925572284034211 0.23019091589718
0.92564173183988 0.230222111305216
0.925677163911343 0.230253306713252
0.925722910561353 0.230284502121288
0.925792635847881 0.230315697529324
0.926152930306949 0.23034689293736
0.926266697108812 0.230378088345396
0.926364706434195 0.230409283753432
0.926444639305881 0.230440479161467
0.926458585591221 0.230471674569503
0.926535139096383 0.230502869977539
0.926536252652532 0.230534065385575
0.926609140074933 0.230565260793611
0.92668909153807 0.230596456201647
0.926746297246944 0.230627651609683
0.92679932364964 0.230658847017719
0.926928435450003 0.230690042425755
0.926931169822828 0.230721237833791
0.926979153751067 0.230752433241827
0.927157162968559 0.230783628649863
0.927184842771404 0.230814824057899
0.927205570978258 0.230846019465935
0.927294038197032 0.230877214873971
0.927307592302384 0.230908410282007
0.927496506043439 0.230939605690042
0.927506469189035 0.230970801098078
0.927549904824161 0.231001996506114
0.927710521644158 0.23103319191415
0.927710871939327 0.231064387322186
0.927712290193173 0.231095582730222
0.927762069787231 0.231126778138258
0.92787221901342 0.231157973546294
0.927880422831232 0.23118916895433
0.927897123594407 0.231220364362366
0.927935253570504 0.231251559770402
0.92804389013447 0.231282755178438
0.928171794301735 0.231313950586474
0.928555407125899 0.23134514599451
0.928556363954433 0.231376341402546
0.928576289731085 0.231407536810581
0.928588369747414 0.231438732218617
0.928605706643032 0.231469927626653
0.928738344452369 0.231501123034689
0.928776414199402 0.231532318442725
0.928853927128559 0.231563513850761
0.928967249110002 0.231594709258797
0.929085326775732 0.231625904666833
0.929112386790169 0.231657100074869
0.929241225206639 0.231688295482905
0.929295804006178 0.231719490890941
0.929312684709916 0.231750686298977
0.929421075792156 0.231781881707013
0.929449966648084 0.231813077115049
0.929552444216374 0.231844272523085
0.929566178151207 0.231875467931121
0.929605439359764 0.231906663339156
0.929669303927695 0.231937858747192
0.929773679839669 0.231969054155228
0.929899899472573 0.232000249563264
0.929997994929842 0.2320314449713
0.930115009933142 0.232062640379336
0.930132239594183 0.232093835787372
0.930149234254869 0.232125031195408
0.930253532126657 0.232156226603444
0.930271298227304 0.23218742201148
0.930367984106569 0.232218617419516
0.930443598659285 0.232249812827552
0.930551721707015 0.232281008235588
0.930604120051472 0.232312203643624
0.930635986463534 0.23234339905166
0.930669850832666 0.232374594459696
0.930672134645221 0.232405789867731
0.930690780239595 0.232436985275767
0.930700694311787 0.232468180683803
0.930740496731798 0.232499376091839
0.931084510611581 0.232530571499875
0.931355520800848 0.232561766907911
0.931374286646318 0.232592962315947
0.931454724218619 0.232624157723983
0.931537964156267 0.232655353132019
0.931569436412622 0.232686548540055
0.931682978273232 0.232717743948091
0.931696646441696 0.232748939356127
0.931756690782204 0.232780134764163
0.931824729758093 0.232811330172199
0.931844169450305 0.232842525580235
0.931876220017336 0.232873720988271
0.931925546162337 0.232904916396306
0.93196435675194 0.232936111804342
0.931983201549212 0.232967307212378
0.932030701477032 0.232998502620414
0.932065602961535 0.23302969802845
0.932187962064349 0.233060893436486
0.932251674850709 0.233092088844522
0.932408516205903 0.233123284252558
0.932490778686294 0.233154479660594
0.932751768886762 0.23318567506863
0.93278773920362 0.233216870476666
0.932877369943211 0.233248065884702
0.9329281311443 0.233279261292738
0.933027146039679 0.233310456700774
0.933028238439496 0.23334165210881
0.933069498274567 0.233372847516846
0.933083144752133 0.233404042924881
0.933116048627989 0.233435238332917
0.933141514861236 0.233466433740953
0.933183404679592 0.233497629148989
0.933340828586447 0.233528824557025
0.933419045447289 0.233560019965061
0.93342397723752 0.233591215373097
0.933475945562601 0.233622410781133
0.933558100683424 0.233653606189169
0.933625097455984 0.233684801597205
0.933699462611813 0.233715997005241
0.933723462069746 0.233747192413277
0.93382416070817 0.233778387821313
0.933856279180721 0.233809583229349
0.933864388698183 0.233840778637385
0.933900450268763 0.233871974045421
0.933903147300758 0.233903169453456
0.933914608265865 0.233934364861492
0.933952243538861 0.233965560269528
0.934033060782444 0.233996755677564
0.934035163342332 0.2340279510856
0.934050568706611 0.234059146493636
0.93420165100445 0.234090341901672
0.934215145372754 0.234121537309708
0.934235494690919 0.234152732717744
0.934288971064133 0.23418392812578
0.934370453837303 0.234215123533816
0.934375633144814 0.234246318941852
0.934424233828942 0.234277514349888
0.934435716381396 0.234308709757924
0.934470213037714 0.23433990516596
0.934737953663334 0.234371100573996
0.934747547232503 0.234402295982031
0.934775742848588 0.234433491390067
0.934782274216602 0.234464686798103
0.934832360588675 0.234495882206139
0.934844017389726 0.234527077614175
0.93494893822604 0.234558273022211
0.93498726876503 0.234589468430247
0.935109830668866 0.234620663838283
0.93516108366496 0.234651859246319
0.935164863509452 0.234683054654355
0.935309794984452 0.234714250062391
0.93541476666119 0.234745445470427
0.935462839884585 0.234776640878463
0.935632764167207 0.234807836286499
0.935664147989298 0.234839031694535
0.935708859948024 0.234870227102571
0.935924434669385 0.234901422510606
0.935957980165029 0.234932617918642
0.936054784322859 0.234963813326678
0.936081145269603 0.234995008734714
0.936100075364759 0.23502620414275
0.936108359586615 0.235057399550786
0.936116385274516 0.235088594958822
0.936155333448329 0.235119790366858
0.936162491516637 0.235150985774894
0.936243734255573 0.23518218118293
0.936309664284021 0.235213376590966
0.936427922662163 0.235244571999002
0.936437669624507 0.235275767407038
0.936493362121229 0.235306962815074
0.93665925093232 0.23533815822311
0.936688071008649 0.235369353631146
0.936700139515398 0.235400549039181
0.936764960787172 0.235431744447217
0.936964383960535 0.235462939855253
0.936987760135538 0.235494135263289
0.937074129606965 0.235525330671325
0.937119397609158 0.235556526079361
0.937169298563893 0.235587721487397
0.937212444904147 0.235618916895433
0.93753755746571 0.235650112303469
0.937564617471358 0.235681307711505
0.937773256926387 0.235712503119541
0.937822528189519 0.235743698527577
0.937893736971963 0.235774893935613
0.938015433228649 0.235806089343649
0.938098361517596 0.235837284751685
0.938098695004657 0.235868480159721
0.938105664128962 0.235899675567756
0.938105800004652 0.235930870975792
0.93832617408079 0.235962066383828
0.938352062999316 0.235993261791864
0.938470456493454 0.2360244571999
0.938579971441731 0.236055652607936
0.938615600609826 0.236086848015972
0.938633084393089 0.236118043424008
0.938664355539564 0.236149238832044
0.938762846866928 0.23618043424008
0.938823638722488 0.236211629648116
0.938900775014744 0.236242825056152
0.938959570297394 0.236274020464188
0.939063597762179 0.236305215872224
0.939065518221617 0.23633641128026
0.939112999808977 0.236367606688296
0.939184941993592 0.236398802096331
0.939212339602292 0.236429997504367
0.939264526847666 0.236461192912403
0.939281837283425 0.236492388320439
0.939340265591732 0.236523583728475
0.939407316575389 0.236554779136511
0.939464934340014 0.236585974544547
0.93961871652287 0.236617169952583
0.939654319874813 0.236648365360619
0.939835944968945 0.236679560768655
0.939964200766655 0.236710756176691
0.939985526699081 0.236741951584727
0.93999001070345 0.236773146992763
0.940108667851756 0.236804342400799
0.940147706850023 0.236835537808835
0.940392808231573 0.23686673321687
0.940543432910521 0.236897928624906
0.94058600295888 0.236929124032942
0.940820716874813 0.236960319440978
0.940826377155944 0.236991514849014
0.94090579129666 0.23702271025705
0.9409362972506 0.237053905665086
0.941005645969803 0.237085101073122
0.941100931531779 0.237116296481158
0.941149264533545 0.237147491889194
0.941174850709916 0.23717868729723
0.941238023891907 0.237209882705266
0.941252635004434 0.237241078113302
0.941333572375791 0.237272273521338
0.941334112064533 0.237303468929374
0.941338993649888 0.23733466433741
0.941341056250534 0.237365859745445
0.941379662154447 0.237397055153481
0.941389612005433 0.237428250561517
0.941393002981085 0.237459445969553
0.941413211948388 0.237490641377589
0.94141850108492 0.237521836785625
0.941427362418465 0.237553032193661
0.941727879421095 0.237584227601697
0.941745060044588 0.237615423009733
0.941772029818122 0.237646618417769
0.941775052503156 0.237677813825805
0.941900375318707 0.237709009233841
0.941918793187297 0.237740204641877
0.942085466592429 0.237771400049913
0.942088197276102 0.237802595457949
0.942109696502429 0.237833790865985
0.942207469557103 0.23786498627402
0.942237668277043 0.237896181682056
0.942238060826518 0.237927377090092
0.942319278755089 0.237958572498128
0.942458491699705 0.237989767906164
0.942668306180929 0.2380209633142
0.942755636703569 0.238052158722236
0.94291537181186 0.238083354130272
0.943059595095987 0.238114549538308
0.943215709334574 0.238145744946344
0.943311570285274 0.23817694035438
0.943338796766237 0.238208135762416
0.943377700111099 0.238239331170452
0.943401847400898 0.238270526578488
0.94345600653788 0.238301721986524
0.943513216166883 0.23833291739456
0.943674825054299 0.238364112802595
0.94373290799808 0.238395308210631
0.943775509048453 0.238426503618667
0.943782943270089 0.238457699026703
0.943814550987296 0.238488894434739
0.943826822949196 0.238520089842775
0.943860045461535 0.238551285250811
0.943881559797103 0.238582480658847
0.943944509397443 0.238613676066883
0.94403948787713 0.238644871474919
0.944047937500133 0.238676066882955
0.944095924712954 0.238707262290991
0.944114607676651 0.238738457699027
0.944234230930697 0.238769653107063
0.944334231378057 0.238800848515099
0.944366421700345 0.238832043923135
0.944431557167472 0.23886323933117
0.944501154408111 0.238894434739206
0.944525615181958 0.238925630147242
0.944558299969047 0.238956825555278
0.944634122151153 0.238988020963314
0.944702013155305 0.23901921637135
0.944729809242791 0.239050411779386
0.94482629997995 0.239081607187422
0.944875412988479 0.239112802595458
0.944913748501872 0.239143998003494
0.944955035893895 0.23917519341153
0.944968411945511 0.239206388819566
0.945264957538902 0.239237584227602
0.945335972320332 0.239268779635638
0.945395363459561 0.239299975043674
0.945406977632481 0.23933117045171
0.945483814883265 0.239362365859745
0.945499287967121 0.239393561267781
0.945551318299118 0.239424756675817
0.945931445496908 0.239455952083853
0.945943697350149 0.239487147491889
0.946044521058707 0.239518342899925
0.946046400189911 0.239549538307961
0.946141470762671 0.239580733715997
0.946295702054055 0.239611929124033
0.946381250945801 0.239643124532069
0.946410565621544 0.239674319940105
0.946462651259541 0.239705515348141
0.946480879350971 0.239736710756177
0.946512081532268 0.239767906164213
0.946529855437617 0.239799101572249
0.946550880173994 0.239830296980285
0.94657574826607 0.23986149238832
0.946592961373962 0.239892687796356
0.946656273843326 0.239923883204392
0.946675746911645 0.239955078612428
0.946679576988271 0.239986274020464
0.946681901387546 0.2400174694285
0.946777128361624 0.240048664836536
0.946796950516151 0.240079860244572
0.946835677537247 0.240111055652608
0.946853407637639 0.240142251060644
0.946859688809531 0.24017344646868
0.946906348386366 0.240204641876716
0.946982531947871 0.240235837284752
0.946999110967527 0.240267032692788
0.947002187627887 0.240298228100824
0.947062405976697 0.24032942350886
0.947098303099605 0.240360618916895
0.947187567165702 0.240391814324931
0.947221673419209 0.240423009732967
0.947229215125172 0.240454205141003
0.947276419596897 0.240485400549039
0.94728748488582 0.240516595957075
0.94730219811148 0.240547791365111
0.947304079783279 0.240578986773147
0.947323053722508 0.240610182181183
0.947407397453441 0.240641377589219
0.947433613181388 0.240672572997255
0.947434572487246 0.240703768405291
0.947477454023754 0.240734963813327
0.947774769915857 0.240766159221363
0.947869431829759 0.240797354629399
0.947939119783754 0.240828550037435
0.947955794658071 0.24085974544547
0.947961434367353 0.240890940853506
0.948007352350993 0.240922136261542
0.948114191040065 0.240953331669578
0.948164452568497 0.240984527077614
0.948190731129767 0.24101572248565
0.9482252564105 0.241046917893686
0.948234047244006 0.241078113301722
0.9483897149321 0.241109308709758
0.948493350399486 0.241140504117794
0.948606310899526 0.24117169952583
0.948654218230524 0.241202894933866
0.948832716024027 0.241234090341902
0.94886760039356 0.241265285749938
0.948973797146189 0.241296481157974
0.949162796316586 0.24132767656601
0.949252278827432 0.241358871974045
0.949283440734651 0.241390067382081
0.949309030313701 0.241421262790117
0.949432119381438 0.241452458198153
0.949453067538047 0.241483653606189
0.949484048849134 0.241514849014225
0.949493511410473 0.241546044422261
0.949495654913089 0.241577239830297
0.949505891829053 0.241608435238333
0.949544384849116 0.241639630646369
0.949545040116265 0.241670826054405
0.949567443903574 0.241702021462441
0.949639346904847 0.241733216870477
0.949840281875603 0.241764412278513
0.949849553017302 0.241795607686549
0.949860198224308 0.241826803094584
0.949942112839673 0.24185799850262
0.950000419673167 0.241889193910656
0.950391630233714 0.241920389318692
0.950469811888305 0.241951584726728
0.950484069264697 0.241982780134764
0.950484163057257 0.2420139755428
0.950520750142411 0.242045170950836
0.950599787517257 0.242076366358872
0.950606463215104 0.242107561766908
0.950699485209249 0.242138757174944
0.950735503997366 0.24216995258298
0.950736385873386 0.242201147991016
0.95081250954357 0.242232343399052
0.950826504910654 0.242263538807088
0.951093831700317 0.242294734215124
0.951154467048968 0.242325929623159
0.951194092147916 0.242357125031195
0.95119903918894 0.242388320439231
0.951262366234516 0.242419515847267
0.951354429584382 0.242450711255303
0.951370921131033 0.242481906663339
0.951548037238321 0.242513102071375
0.951586367408664 0.242544297479411
0.951616792917389 0.242575492887447
0.951659916341377 0.242606688295483
0.951704150406473 0.242637883703519
0.951736616439507 0.242669079111555
0.951839047090081 0.242700274519591
0.95185740690984 0.242731469927627
0.951907800369284 0.242762665335663
0.951951647780375 0.242793860743699
0.952082874379098 0.242825056151734
0.952184187355742 0.24285625155977
0.952274811112852 0.242887446967806
0.952369313205453 0.242918642375842
0.952376889797115 0.242949837783878
0.952482560993035 0.242981033191914
0.952533401787858 0.24301222859995
0.952535225919769 0.243043424007986
0.952577605153842 0.243074619416022
0.952724437021442 0.243105814824058
0.952736794469198 0.243137010232094
0.952747763138968 0.24316820564013
0.95275135385292 0.243199401048166
0.952820397223488 0.243230596456202
0.952846718489108 0.243261791864238
0.952891528397482 0.243292987272274
0.952979833645086 0.243324182680309
0.953049844300117 0.243355378088345
0.953072585719247 0.243386573496381
0.953098720923291 0.243417768904417
0.953297757300064 0.243448964312453
0.953390924571578 0.243480159720489
0.953429098591484 0.243511355128525
0.953591159542757 0.243542550536561
0.953671546000824 0.243573745944597
0.953709553591042 0.243604941352633
0.953774187566026 0.243636136760669
0.953865145328322 0.243667332168705
0.953973895094954 0.243698527576741
0.954057351626498 0.243729722984777
0.954173101671511 0.243760918392813
0.954199417212824 0.243792113800849
0.954203520160407 0.243823309208884
0.954379568868743 0.24385450461692
0.954426223327498 0.243885700024956
0.954439582346571 0.243916895432992
0.954476817731522 0.243948090841028
0.954492110893384 0.243979286249064
0.95464970674874 0.2440104816571
0.954796100845382 0.244041677065136
0.954834058829415 0.244072872473172
0.954927140177725 0.244104067881208
0.955074916865237 0.244135263289244
0.955091414216185 0.24416645869728
0.955097855863309 0.244197654105316
0.955173451726978 0.244228849513352
0.955216911521922 0.244260044921388
0.95525045724735 0.244291240329424
0.955338294285858 0.244322435737459
0.955376965671414 0.244353631145495
0.95548133393438 0.244384826553531
0.955591741281146 0.244416021961567
0.955647789869141 0.244447217369603
0.95564851292778 0.244478412777639
0.955829519470383 0.244509608185675
0.95584430023448 0.244540803593711
0.955899467634953 0.244571999001747
0.955943751210751 0.244603194409783
0.956055879218832 0.244634389817819
0.956072261896139 0.244665585225855
0.956087738955077 0.244696780633891
0.956158808608686 0.244727976041927
0.956194948329167 0.244759171449963
0.956306630950175 0.244790366857999
0.956360383374249 0.244821562266034
0.956399841198033 0.24485275767407
0.956448103087316 0.244883953082106
0.956450567151316 0.244915148490142
0.956464886786257 0.244946343898178
0.956661304719886 0.244977539306214
0.95667641112326 0.24500873471425
0.9566801813769 0.245039930122286
0.956871285059184 0.245071125530322
0.956933489444135 0.245102320938358
0.957013325241305 0.245133516346394
0.957084651141208 0.24516471175443
0.957114623286408 0.245195907162466
0.957154687377303 0.245227102570502
0.957203767749561 0.245258297978538
0.957273823033009 0.245289493386574
0.957280253973219 0.245320688794609
0.957357754178522 0.245351884202645
0.957437119390706 0.245383079610681
0.957674400883555 0.245414275018717
0.957867930061208 0.245445470426753
0.957877833862394 0.245476665834789
0.957879637603115 0.245507861242825
0.957950141834739 0.245539056650861
0.958003512427337 0.245570252058897
0.958034056180289 0.245601447466933
0.95806498562336 0.245632642874969
0.958085378105495 0.245663838283005
0.95819493834897 0.245695033691041
0.958206247496389 0.245726229099077
0.958362941823407 0.245757424507113
0.958480368719825 0.245788619915148
0.958545468503252 0.245819815323184
0.958607612224131 0.24585101073122
0.958718589598109 0.245882206139256
0.958787752092757 0.245913401547292
0.95883222887726 0.245944596955328
0.958877060448754 0.245975792363364
0.958893394488716 0.2460069877714
0.959041693630367 0.246038183179436
0.959049230172138 0.246069378587472
0.959161762127134 0.246100573995508
0.959238636110133 0.246131769403544
0.959303377976206 0.24616296481158
0.959566771589407 0.246194160219616
0.959640489999162 0.246225355627652
0.959647449462834 0.246256551035688
0.959933087171572 0.246287746443724
0.960028308576548 0.246318941851759
0.960129438764392 0.246350137259795
0.960162222315012 0.246381332667831
0.960311290668492 0.246412528075867
0.960369405617331 0.246443723483903
0.960532494875845 0.246474918891939
0.960676371489608 0.246506114299975
0.960772020664397 0.246537309708011
0.960801375753905 0.246568505116047
0.960820115271781 0.246599700524083
0.960835027582202 0.246630895932119
0.961037612199768 0.246662091340155
0.961121055096229 0.246693286748191
0.961210492100624 0.246724482156227
0.961235227669164 0.246755677564263
0.961265771484712 0.246786872972298
0.961383836787379 0.246818068380334
0.9614265894653 0.24684926378837
0.961447548609538 0.246880459196406
0.961451986088945 0.246911654604442
0.961454313888606 0.246942850012478
0.961479534910988 0.246974045420514
0.96150465129494 0.24700524082855
0.961512080221235 0.247036436236586
0.961549654307005 0.247067631644622
0.961611737128095 0.247098827052658
0.961614034375948 0.247130022460694
0.961618315112933 0.24716121786873
0.961742445074338 0.247192413276766
0.961742595573836 0.247223608684802
0.961782008791115 0.247254804092838
0.961787452706178 0.247285999500873
0.961839905557107 0.247317194908909
0.961869769641478 0.247348390316945
0.961917459821116 0.247379585724981
0.961962322564349 0.247410781133017
0.962031239947705 0.247441976541053
0.962097445770175 0.247473171949089
0.962122779597187 0.247504367357125
0.962312601800902 0.247535562765161
0.962385677167553 0.247566758173197
0.962419367502374 0.247597953581233
0.962458562267934 0.247629148989269
0.962608338156457 0.247660344397305
0.96277698126669 0.247691539805341
0.96277784125078 0.247722735213377
0.962851922073034 0.247753930621413
0.962866798461051 0.247785126029448
0.962883019077536 0.247816321437484
0.96302640439459 0.24784751684552
0.963149596615513 0.247878712253556
0.963244649215361 0.247909907661592
0.963266080811357 0.247941103069628
0.96327021746339 0.247972298477664
0.963345681592531 0.2480034938857
0.963484252208465 0.248034689293736
0.963496989772104 0.248065884701772
0.963541543989241 0.248097080109808
0.963587202293983 0.248128275517844
0.963599872223649 0.24815947092588
0.963750049863356 0.248190666333916
0.963761463554337 0.248221861741952
0.963908633286639 0.248253057149988
0.963988665167547 0.248284252558023
0.964038335098142 0.248315447966059
0.964050061848051 0.248346643374095
0.964072260581885 0.248377838782131
0.964087908701921 0.248409034190167
0.964133485155079 0.248440229598203
0.964187669312026 0.248471425006239
0.964228374914487 0.248502620414275
0.964362170614248 0.248533815822311
0.96439127145195 0.248565011230347
0.964393501434753 0.248596206638383
0.964403418979937 0.248627402046419
0.964427781311847 0.248658597454455
0.964512650487579 0.248689792862491
0.964615220072949 0.248720988270527
0.964644773172077 0.248752183678563
0.964703936762712 0.248783379086598
0.964737044025339 0.248814574494634
0.964738166321463 0.24884576990267
0.964781325302423 0.248876965310706
0.964970226895201 0.248908160718742
0.965043604921772 0.248939356126778
0.965061119699587 0.248970551534814
0.965088403656884 0.24900174694285
0.965245728469563 0.249032942350886
0.965347262248028 0.249064137758922
0.965374069091469 0.249095333166958
0.965454309474493 0.249126528574994
0.965626905640359 0.24915772398303
0.965746991832106 0.249188919391066
0.965757126781546 0.249220114799102
0.965791944640148 0.249251310207138
0.965885483333071 0.249282505615173
0.96605437175657 0.249313701023209
0.966069794666296 0.249344896431245
0.966074691624735 0.249376091839281
0.966151077789993 0.249407287247317
0.966243697648455 0.249438482655353
0.966266878208909 0.249469678063389
0.966412914872373 0.249500873471425
0.966419655755495 0.249532068879461
0.966574728972421 0.249563264287497
0.966687730582321 0.249594459695533
0.966711616053541 0.249625655103569
0.966751301006842 0.249656850511605
0.966768317411034 0.249688045919641
0.966785456392038 0.249719241327677
0.966808258165225 0.249750436735713
0.966963304614374 0.249781632143748
0.967145165194466 0.249812827551784
0.967180160983844 0.24984402295982
0.967182898589061 0.249875218367856
0.967186841691126 0.249906413775892
0.967286329747979 0.249937609183928
0.967327993947371 0.249968804591964
0.967426253428633 0.25
0.967619663580019 0.250031195408036
0.967694604344609 0.250062390816072
0.967747739439157 0.250093586224108
0.967870677473706 0.250124781632144
0.967936660530634 0.25015597704018
0.967989208669802 0.250187172448216
0.968062287564254 0.250218367856252
0.968067914261161 0.250249563264287
0.968155574922071 0.250280758672323
0.968237781119568 0.250311954080359
0.968319440707729 0.250343149488395
0.968357859630786 0.250374344896431
0.968383569947757 0.250405540304467
0.968413063039374 0.250436735712503
0.968447945680813 0.250467931120539
0.968495262349033 0.250499126528575
0.968597700698761 0.250530321936611
0.968647655247969 0.250561517344647
0.968698333790443 0.250592712752683
0.968712329011375 0.250623908160719
0.968816214716403 0.250655103568755
0.968898409057358 0.250686298976791
0.968940044524447 0.250717494384827
0.96900420718814 0.250748689792863
0.969048622737825 0.250779885200898
0.969073720076049 0.250811080608934
0.969099229496831 0.25084227601697
0.969124407862193 0.250873471425006
0.969141011021905 0.250904666833042
0.969150041085993 0.250935862241078
0.969168406998445 0.250967057649114
0.96917091901539 0.25099825305715
0.969183077662233 0.251029448465186
0.969225358921583 0.251060643873222
0.969290385984917 0.251091839281258
0.969366042929093 0.251123034689294
0.969429451548565 0.25115423009733
0.969476435846276 0.251185425505366
0.96949962704668 0.251216620913402
0.969620170929226 0.251247816321438
0.969687476060707 0.251279011729473
0.969877486175191 0.251310207137509
0.96989698264422 0.251341402545545
0.969918465620896 0.251372597953581
0.969970432491331 0.251403793361617
0.970022776732295 0.251434988769653
0.970134847445558 0.251466184177689
0.970140935513851 0.251497379585725
0.970207879241866 0.251528574993761
0.970320266971804 0.251559770401797
0.970388267102147 0.251590965809833
0.970416448872411 0.251622161217869
0.970439413802747 0.251653356625905
0.970516915751048 0.251684552033941
0.970613830518573 0.251715747441977
0.97077491881678 0.251746942850012
0.970808547084326 0.251778138258048
0.970938240070099 0.251809333666084
0.970971688446009 0.25184052907412
0.971075284338615 0.251871724482156
0.971134035988599 0.251902919890192
0.971162616222442 0.251934115298228
0.971196499580764 0.251965310706264
0.971282227437668 0.2519965061143
0.971360270490978 0.252027701522336
0.971412380509124 0.252058896930372
0.971626486282372 0.252090092338408
0.971667815913832 0.252121287746444
0.97174560944258 0.25215248315448
0.971820367514963 0.252183678562516
0.972024333309731 0.252214873970552
0.972050275914924 0.252246069378588
0.972098127791615 0.252277264786623
0.972141766979808 0.252308460194659
0.972184776341026 0.252339655602695
0.972189463181896 0.252370851010731
0.972302165755979 0.252402046418767
0.972375375967979 0.252433241826803
0.97240982292741 0.252464437234839
0.972500803186539 0.252495632642875
0.972644285530925 0.252526828050911
0.97268541526088 0.252558023458947
0.972722662555591 0.252589218866983
0.972781297862838 0.252620414275019
0.97282360381102 0.252651609683055
0.972836590962331 0.252682805091091
0.973069430358083 0.252714000499127
0.97316858386973 0.252745195907162
0.973198850875695 0.252776391315198
0.973203744905744 0.252807586723234
0.973259521907953 0.25283878213127
0.973265857285403 0.252869977539306
0.9733400818146 0.252901172947342
0.973398870421342 0.252932368355378
0.973592710031081 0.252963563763414
0.973622869644318 0.25299475917145
0.973658849001364 0.253025954579486
0.973688409449372 0.253057149987522
0.973873982580553 0.253088345395558
0.973903490887117 0.253119540803594
0.973904759439776 0.25315073621163
0.973971748481841 0.253181931619666
0.974010675464837 0.253213127027702
0.974045703988032 0.253244322435737
0.974055454662586 0.253275517843773
0.974080071055619 0.253306713251809
0.974099438690149 0.253337908659845
0.974110375128493 0.253369104067881
0.97418709723881 0.253400299475917
0.974215927665704 0.253431494883953
0.974248664573653 0.253462690291989
0.974353983191711 0.253493885700025
0.974354156775831 0.253525081108061
0.974385440885045 0.253556276516097
0.974387213348616 0.253587471924133
0.974553509809122 0.253618667332169
0.974576377030509 0.253649862740205
0.97459473890107 0.253681058148241
0.974651050355569 0.253712253556277
0.974678938694589 0.253743448964312
0.974691999462471 0.253774644372348
0.974782064808642 0.253805839780384
0.974850245554837 0.25383703518842
0.974866401086221 0.253868230596456
0.97489939444099 0.253899426004492
0.975026683920919 0.253930621412528
0.975097902009532 0.253961816820564
0.975131632100568 0.2539930122286
0.975150539378886 0.254024207636636
0.975182523463474 0.254055403044672
0.975207519015896 0.254086598452708
0.975246363215464 0.254117793860744
0.97541566042328 0.25414898926878
0.975530167608767 0.254180184676816
0.975664353249057 0.254211380084852
0.975712379415341 0.254242575492887
0.97581725048154 0.254273770900923
0.975882694147532 0.254304966308959
0.975922908145472 0.254336161716995
0.975953896893357 0.254367357125031
0.9761147704356 0.254398552533067
0.976255944998994 0.254429747941103
0.976333065733428 0.254460943349139
0.976354701884844 0.254492138757175
0.976523591361535 0.254523334165211
0.976596315845731 0.254554529573247
0.976658237335376 0.254585724981283
0.97666778876465 0.254616920389319
0.976702563047712 0.254648115797355
0.976705551972968 0.254679311205391
0.976725570849257 0.254710506613427
0.97673278901317 0.254741702021462
0.976737239037344 0.254772897429498
0.976837707531909 0.254804092837534
0.976860909302367 0.25483528824557
0.976872932242396 0.254866483653606
0.976952077137282 0.254897679061642
0.976985019293232 0.254928874469678
0.977021652663145 0.254960069877714
0.977056177092573 0.25499126528575
0.977260503199782 0.255022460693786
0.977299812959346 0.255053656101822
0.97732748027604 0.255084851509858
0.977364368315894 0.255116046917894
0.977456588122994 0.25514724232593
0.977711423450622 0.255178437733966
0.977895276890298 0.255209633142002
0.977922585214179 0.255240828550037
0.97794039368793 0.255272023958073
0.977996011958472 0.255303219366109
0.978062459762697 0.255334414774145
0.978198135151223 0.255365610182181
0.978223579639655 0.255396805590217
0.978230998417174 0.255428000998253
0.978238923883552 0.255459196406289
0.978326102690028 0.255490391814325
0.978347017362715 0.255521587222361
0.97838370925887 0.255552782630397
0.978403771657833 0.255583978038433
0.978412109195339 0.255615173446469
0.978522215927877 0.255646368854505
0.978565798063869 0.255677564262541
0.97860357352721 0.255708759670576
0.978628870890358 0.255739955078612
0.978741143301146 0.255771150486648
0.978790155728402 0.255802345894684
0.978877643780284 0.25583354130272
0.978883824530168 0.255864736710756
0.978888808572402 0.255895932118792
0.978974018991892 0.255927127526828
0.978992682025254 0.255958322934864
0.97906882579542 0.2559895183429
0.979381718309818 0.256020713750936
0.979573232324909 0.256051909158972
0.979641901058484 0.256083104567008
0.97971402258475 0.256114299975044
0.979793679737492 0.25614549538308
0.979954612301455 0.256176690791116
0.980217147299632 0.256207886199152
0.980236344438094 0.256239081607187
0.980245257811963 0.256270277015223
0.980312521319811 0.256301472423259
0.980329326379178 0.256332667831295
0.980370632876256 0.256363863239331
0.980408836146352 0.256395058647367
0.980461378209052 0.256426254055403
0.980520642214011 0.256457449463439
0.980673315136178 0.256488644871475
0.980923886365566 0.256519840279511
0.980965994915313 0.256551035687547
0.981043066284978 0.256582231095583
0.981144736370555 0.256613426503619
0.981185367264524 0.256644621911655
0.981263232990067 0.256675817319691
0.981361662532376 0.256707012727727
0.981593981206686 0.256738208135762
0.981602861643161 0.256769403543798
0.981695803136364 0.256800598951834
0.981707549684984 0.25683179435987
0.981821449171021 0.256862989767906
0.981958143053835 0.256894185175942
0.981994444812282 0.256925380583978
0.982024928619024 0.256956575992014
0.982122548561712 0.25698777140005
0.982148891730807 0.257018966808086
0.98219410109839 0.257050162216122
0.982200833623214 0.257081357624158
0.982320402877495 0.257112553032194
0.982341833456665 0.25714374844023
0.982357541856501 0.257174943848266
0.982386095921851 0.257206139256301
0.982399886668879 0.257237334664337
0.982446851835676 0.257268530072373
0.982575466538406 0.257299725480409
0.982592114743661 0.257330920888445
0.982621307448016 0.257362116296481
0.982751527755188 0.257393311704517
0.982862714607431 0.257424507112553
0.982980753808261 0.257455702520589
0.983059447913959 0.257486897928625
0.98313328603356 0.257518093336661
0.983198605890578 0.257549288744697
0.983221027098949 0.257580484152733
0.983289529005425 0.257611679560769
0.983315201662341 0.257642874968805
0.983335313704429 0.257674070376841
0.983524014191692 0.257705265784876
0.983554068869663 0.257736461192912
0.983601009597068 0.257767656600948
0.983623523140339 0.257798852008984
0.983633460263565 0.25783004741702
0.983718203659409 0.257861242825056
0.983879157695379 0.257892438233092
0.98391608530876 0.257923633641128
0.983921260655886 0.257954829049164
0.983939736219279 0.2579860244572
0.983953767733138 0.258017219865236
0.984049200976285 0.258048415273272
0.984093678582291 0.258079610681308
0.984188441040648 0.258110806089344
0.984250815336567 0.25814200149738
0.984447549323577 0.258173196905416
0.984462961972848 0.258204392313451
0.984567919286101 0.258235587721487
0.984569362161081 0.258266783129523
0.984607041414228 0.258297978537559
0.984689484597586 0.258329173945595
0.985046721980361 0.258360369353631
0.985197005472801 0.258391564761667
0.985210110038439 0.258422760169703
0.985301044536431 0.258453955577739
0.985314064119308 0.258485150985775
0.985350638692633 0.258516346393811
0.985567058877101 0.258547541801847
0.985636898372765 0.258578737209883
0.985697238167259 0.258609932617919
0.985813486404353 0.258641128025955
0.985846427746107 0.258672323433991
0.985880961973232 0.258703518842026
0.985881999627022 0.258734714250062
0.986014541793617 0.258765909658098
0.986029628489364 0.258797105066134
0.986056433570891 0.25882830047417
0.986082700567556 0.258859495882206
0.986114297126572 0.258890691290242
0.986131289674381 0.258921886698278
0.986190510007179 0.258953082106314
0.986299326034368 0.25898427751435
0.986361818242189 0.259015472922386
0.986486182637687 0.259046668330422
0.986559625085092 0.259077863738458
0.986612859421679 0.259109059146494
0.986800373647038 0.25914025455453
0.986810890546872 0.259171449962566
0.986946948732228 0.259202645370601
0.986961906874438 0.259233840778637
0.986962378618961 0.259265036186673
0.98699502757967 0.259296231594709
0.987086444710838 0.259327427002745
0.987296128146034 0.259358622410781
0.987303745002101 0.259389817818817
0.987513106869516 0.259421013226853
0.987520367235572 0.259452208634889
0.987527034549793 0.259483404042925
0.987650419239071 0.259514599450961
0.987741224959277 0.259545794858997
0.987743365049238 0.259576990267033
0.987819526556893 0.259608185675069
0.987867910233716 0.259639381083105
0.987869572058565 0.259670576491141
0.987912161008121 0.259701771899176
0.988053577783511 0.259732967307212
0.988065043426393 0.259764162715248
0.988088295398054 0.259795358123284
0.988125805422823 0.25982655353132
0.988171032138651 0.259857748939356
0.988233423998111 0.259888944347392
0.9882559910618 0.259920139755428
0.988263340697678 0.259951335163464
0.988265690379919 0.2599825305715
0.988281135130315 0.260013725979536
0.988305664875392 0.260044921387572
0.98833201397623 0.260076116795608
0.988342059790792 0.260107312203644
0.988373985488047 0.26013850761168
0.988431295049461 0.260169703019716
0.988496078272663 0.260200898427751
0.988546390651552 0.260232093835787
0.988558509279134 0.260263289243823
0.988582332339337 0.260294484651859
0.988624303574773 0.260325680059895
0.988685855869842 0.260356875467931
0.988713013976085 0.260388070875967
0.988732016518487 0.260419266284003
0.988827215096316 0.260450461692039
0.988853842125576 0.260481657100075
0.988921313195757 0.260512852508111
0.988941229110665 0.260544047916147
0.988952016744039 0.260575243324183
0.989089197184919 0.260606438732219
0.989250584512323 0.260637634140255
0.989339540189664 0.260668829548291
0.989402778018752 0.260700024956326
0.989414616912575 0.260731220364362
0.989458857368704 0.260762415772398
0.989467489958477 0.260793611180434
0.98950186303311 0.26082480658847
0.989505586206552 0.260856001996506
0.989715673951145 0.260887197404542
0.989721684854378 0.260918392812578
0.989730037029174 0.260949588220614
0.989822341174463 0.26098078362865
0.989829396657942 0.261011979036686
0.989853505734014 0.261043174444722
0.989863384120041 0.261074369852758
0.989902250099683 0.261105565260794
0.989956781244136 0.26113676066883
0.990088588929191 0.261167956076865
0.990091663850868 0.261199151484901
0.990353481069059 0.261230346892937
0.990466188637705 0.261261542300973
0.990490298122578 0.261292737709009
0.990534441915149 0.261323933117045
0.990539546786052 0.261355128525081
0.990581391525962 0.261386323933117
0.990648974469857 0.261417519341153
0.990815442496708 0.261448714749189
0.990839865386319 0.261479910157225
0.990914930500958 0.261511105565261
0.990999626413844 0.261542300973297
0.991020685464291 0.261573496381333
0.991084323529582 0.261604691789369
0.991131359055475 0.261635887197405
0.991155181952101 0.26166708260544
0.991186609001124 0.261698278013476
0.991257191253174 0.261729473421512
0.991341204915811 0.261760668829548
0.991458905529226 0.261791864237584
0.991463203497931 0.26182305964562
0.991529226237524 0.261854255053656
0.991543634461724 0.261885450461692
0.991606133547094 0.261916645869728
0.991624183385973 0.261947841277764
0.991651309602514 0.2619790366858
0.9917286065601 0.262010232093836
0.99178853434816 0.262041427501872
0.991868329189694 0.262072622909908
0.991889996814828 0.262103818317944
0.99197767304368 0.26213501372598
0.991986491507568 0.262166209134016
0.992049754444108 0.262197404542051
0.992059073327201 0.262228599950087
0.992062508115489 0.262259795358123
0.992295314937957 0.262290990766159
0.992312320282819 0.262322186174195
0.992335607578925 0.262353381582231
0.99249422380006 0.262384576990267
0.992570614559393 0.262415772398303
0.992658164117177 0.262446967806339
0.992675069821144 0.262478163214375
0.992696219830522 0.262509358622411
0.992755165975695 0.262540554030447
0.992795530107616 0.262571749438483
0.992798165521041 0.262602944846519
0.992875615827207 0.262634140254555
0.992883865991085 0.26266533566259
0.992980883241123 0.262696531070626
0.993000191649714 0.262727726478662
0.993030170952772 0.262758921886698
0.993214938927346 0.262790117294734
0.993235033393932 0.26282131270277
0.993329762240904 0.262852508110806
0.993483672881978 0.262883703518842
0.993627637558319 0.262914898926878
0.99366245308116 0.262946094334914
0.993669194173201 0.26297728974295
0.993706333086935 0.263008485150986
0.993770955966837 0.263039680559022
0.993817402161639 0.263070875967058
0.993990377105277 0.263102071375094
0.994013224536366 0.26313326678313
0.994039201802906 0.263164462191165
0.994060147052602 0.263195657599201
0.994181361116061 0.263226853007237
0.994231693214202 0.263258048415273
0.994303843370347 0.263289243823309
0.994391164829271 0.263320439231345
0.99448677158846 0.263351634639381
0.994636482466427 0.263382830047417
0.994751373945717 0.263414025455453
0.994782852783703 0.263445220863489
0.994803352982725 0.263476416271525
0.994827936600781 0.263507611679561
0.994839366956352 0.263538807087597
0.994863829283556 0.263570002495633
0.994897879791829 0.263601197903669
0.994899157629827 0.263632393311705
0.994978509767428 0.26366358871974
0.995032908345418 0.263694784127776
0.99511220643092 0.263725979535812
0.995124042382215 0.263757174943848
0.99520208861261 0.263788370351884
0.99528149102136 0.26381956575992
0.995329766729885 0.263850761167956
0.995342378735878 0.263881956575992
0.995357771160733 0.263913151984028
0.995375030618743 0.263944347392064
0.995397552176164 0.2639755428001
0.995454093189105 0.264006738208136
0.995466731908375 0.264037933616172
0.995609153057096 0.264069129024208
0.995707875688297 0.264100324432244
0.995847583962989 0.26413151984028
0.995876834980487 0.264162715248315
0.995909717670975 0.264193910656351
0.996004520168099 0.264225106064387
0.99602687124869 0.264256301472423
0.996054520424706 0.264287496880459
0.996069824982513 0.264318692288495
0.996099402401657 0.264349887696531
0.99617007546312 0.264381083104567
0.996318000801267 0.264412278512603
0.996402007569017 0.264443473920639
0.996412492325558 0.264474669328675
0.996414190020275 0.264505864736711
0.996463955482566 0.264537060144747
0.996474561690505 0.264568255552783
0.996488191749256 0.264599450960819
0.996563749684246 0.264630646368855
0.996638276661825 0.26466184177689
0.996643246132592 0.264693037184926
0.99668984968388 0.264724232592962
0.996705144442872 0.264755428000998
0.996769429598304 0.264786623409034
0.996774889407743 0.26481781881707
0.996798151924997 0.264849014225106
0.997029326101162 0.264880209633142
0.997057957519791 0.264911405041178
0.99707948714175 0.264942600449214
0.997124002941252 0.26497379585725
0.997311892565964 0.265004991265286
0.997407272695135 0.265036186673322
0.997423886203064 0.265067382081358
0.997461835352019 0.265098577489394
0.997627150362058 0.26512977289743
0.997688601741341 0.265160968305465
0.997741434067709 0.265192163713501
0.997915609068279 0.265223359121537
0.99792562999511 0.265254554529573
0.997979965149722 0.265285749937609
0.998093329274888 0.265316945345645
0.998136902345165 0.265348140753681
0.998193348490319 0.265379336161717
0.998215050060099 0.265410531569753
0.998267938430204 0.265441726977789
0.998275796995163 0.265472922385825
0.998324132134791 0.265504117793861
0.998362414010724 0.265535313201897
0.998404227317133 0.265566508609933
0.998533420014942 0.265597704017969
0.998582995565776 0.265628899426005
0.99858939521547 0.26566009483404
0.998685199065729 0.265691290242076
0.998726017324923 0.265722485650112
0.998780041181586 0.265753681058148
0.998871121713076 0.265784876466184
0.99894178076512 0.26581607187422
0.999026947946826 0.265847267282256
0.999227213325849 0.265878462690292
0.99936939565786 0.265909658098328
0.99950672611891 0.265940853506364
0.999650767258297 0.2659720489144
0.999799537334339 0.266003244322436
0.999815300411231 0.266034439730472
1.00002133521805 0.266065635138508
1.00017116107658 0.266096830546544
1.00022783709888 0.26612802595458
1.00028149986758 0.266159221362615
1.00037973731801 0.266190416770651
1.00042383641527 0.266221612178687
1.00052791209274 0.266252807586723
1.00053672818075 0.266284002994759
1.00054561707714 0.266315198402795
1.00060418543473 0.266346393810831
1.0007046477781 0.266377589218867
1.0009412583793 0.266408784626903
1.00094853145372 0.266439980034939
1.00096536475094 0.266471175442975
1.00098659213353 0.266502370851011
1.00102568832689 0.266533566259047
1.00108264977126 0.266564761667083
1.00111592404487 0.266595957075119
1.00111638649207 0.266627152483154
1.0012139536095 0.26665834789119
1.00137430174558 0.266689543299226
1.0014919226857 0.266720738707262
1.00156769460997 0.266751934115298
1.00157042272434 0.266783129523334
1.00158592825216 0.26681432493137
1.00161409837671 0.266845520339406
1.00165279140598 0.266876715747442
1.00171548495615 0.266907911155478
1.00181803536543 0.266939106563514
1.00189857551874 0.26697030197155
1.00191904036395 0.267001497379586
1.00223066363793 0.267032692787622
1.00226165036728 0.267063888195658
1.00231062075659 0.267095083603694
1.00264520573866 0.267126279011729
1.00267875517512 0.267157474419765
1.00271495401061 0.267188669827801
1.00280822947089 0.267219865235837
1.00285087835053 0.267251060643873
1.0029405656302 0.267282256051909
1.00297065053823 0.267313451459945
1.00298658995429 0.267344646867981
1.0030257991511 0.267375842276017
1.0031615232691 0.267407037684053
1.00322741941457 0.267438233092089
1.00324414283661 0.267469428500125
1.00328853066755 0.267500623908161
1.00332868916416 0.267531819316197
1.00335745790307 0.267563014724233
1.00336437173092 0.267594210132269
1.00347054443593 0.267625405540305
1.00357618843276 0.26765660094834
1.00378691881128 0.267687796356376
1.00385365206755 0.267718991764412
1.00391230347941 0.267750187172448
1.0039901848662 0.267781382580484
1.00404375013418 0.26781257798852
1.00412857986487 0.267843773396556
1.00446528920007 0.267874968804592
1.00446934253476 0.267906164212628
1.00448675982867 0.267937359620664
1.00473303610867 0.2679685550287
1.00475431268055 0.267999750436736
1.00480327848708 0.268030945844772
1.00480835275716 0.268062141252808
1.00480876592991 0.268093336660844
1.00486638794887 0.268124532068879
1.00488532612094 0.268155727476915
1.00488822804857 0.268186922884951
1.00491414671125 0.268218118292987
1.00499853087619 0.268249313701023
1.00505413120483 0.268280509109059
1.00525858144583 0.268311704517095
1.00526484233296 0.268342899925131
1.00532034887445 0.268374095333167
1.00532138570478 0.268405290741203
1.0056004615756 0.268436486149239
1.00560466110615 0.268467681557275
1.00562856716902 0.268498876965311
1.0057410658113 0.268530072373347
1.00586837251993 0.268561267781383
1.0059963381278 0.268592463189419
1.00612945028737 0.268623658597454
1.00619001267089 0.26865485400549
1.00623857001885 0.268686049413526
1.00633287289611 0.268717244821562
1.00638120429939 0.268748440229598
1.00639569802507 0.268779635637634
1.00640647284498 0.26881083104567
1.00642592242199 0.268842026453706
1.00643937429473 0.268873221861742
1.00645405974915 0.268904417269778
1.00682954512371 0.268935612677814
1.00683174112505 0.26896680808585
1.00685533455682 0.268998003493886
1.00688701601101 0.269029198901922
1.00693622056974 0.269060394309958
1.00706032288875 0.269091589717994
1.0071525568979 0.269122785126029
1.00722472130898 0.269153980534065
1.00729971124564 0.269185175942101
1.00737441386164 0.269216371350137
1.0074205405227 0.269247566758173
1.00759051467728 0.269278762166209
1.00764508582761 0.269309957574245
1.00792438875146 0.269341152982281
1.00792752134764 0.269372348390317
1.00799625099329 0.269403543798353
1.00803388017476 0.269434739206389
1.00809578584773 0.269465934614425
1.00813456558447 0.269497130022461
1.00818315198395 0.269528325430497
1.00818704698652 0.269559520838533
1.00819296456036 0.269590716246569
1.00820097863673 0.269621911654604
1.00827656092586 0.26965310706264
1.00827983854392 0.269684302470676
1.0083940848203 0.269715497878712
1.00841772356912 0.269746693286748
1.00848676714947 0.269777888694784
1.00859680089657 0.26980908410282
1.00860513915755 0.269840279510856
1.00869870777531 0.269871474918892
1.00872515334669 0.269902670326928
1.00883640849099 0.269933865734964
1.0088796533139 0.269965061143
1.00892004599539 0.269996256551036
1.00893208920191 0.270027451959072
1.00894069673981 0.270058647367108
1.00894651538097 0.270089842775144
1.00897933243766 0.270121038183179
1.00912071395326 0.270152233591215
1.00914143247691 0.270183428999251
1.00924477694986 0.270214624407287
1.00927073216799 0.270245819815323
1.00929611047842 0.270277015223359
1.00938019034016 0.270308210631395
1.00953294245353 0.270339406039431
1.00954361794446 0.270370601447467
1.00954401222579 0.270401796855503
1.00975505932978 0.270432992263539
1.00978209343238 0.270464187671575
1.0097836064814 0.270495383079611
1.01002997908375 0.270526578487647
1.01019178913444 0.270557773895683
1.01027454320074 0.270588969303719
1.0102992873693 0.270620164711754
1.01030095599558 0.27065136011979
1.01036715891096 0.270682555527826
1.01057734101542 0.270713750935862
1.01062033423472 0.270744946343898
1.01066313669668 0.270776141751934
1.01066554644444 0.27080733715997
1.01072838500965 0.270838532568006
1.01079645889729 0.270869727976042
1.01080932375354 0.270900923384078
1.01090614302477 0.270932118792114
1.01097367940308 0.27096331420015
1.01098611023182 0.270994509608186
1.01109546707712 0.271025705016222
1.01124771138824 0.271056900424258
1.01141799415926 0.271088095832293
1.01150738296012 0.271119291240329
1.01168165102087 0.271150486648365
1.01173281586381 0.271181682056401
1.01175223165075 0.271212877464437
1.01178060022413 0.271244072872473
1.01237246835465 0.271275268280509
1.01238297128264 0.271306463688545
1.01248148260221 0.271337659096581
1.0125604165784 0.271368854504617
1.0126697826177 0.271400049912653
1.0127059762859 0.271431245320689
1.01271095284303 0.271462440728725
1.01271459088919 0.271493636136761
1.01273927438495 0.271524831544797
1.01277635231135 0.271556026952833
1.01280894395839 0.271587222360869
1.01281213538028 0.271618417768904
1.01281251654622 0.27164961317694
1.01287931250145 0.271680808584976
1.01293798807161 0.271712003993012
1.01302539496488 0.271743199401048
1.01315285771148 0.271774394809084
1.01316139271496 0.27180559021712
1.01319676276779 0.271836785625156
1.01320930948181 0.271867981033192
1.01323360463274 0.271899176441228
1.01342381502799 0.271930371849264
1.0136332243361 0.2719615672573
1.01372099443212 0.271992762665336
1.01372751833016 0.272023958073372
1.01379052232925 0.272055153481408
1.01379463283986 0.272086348889443
1.01380210553085 0.272117544297479
1.01385723946474 0.272148739705515
1.01405991936807 0.272179935113551
1.01425720132123 0.272211130521587
1.0143596586979 0.272242325929623
1.01452018207104 0.272273521337659
1.0145416793948 0.272304716745695
1.01463583614186 0.272335912153731
1.01466576344148 0.272367107561767
1.01468566653507 0.272398302969803
1.01473708893529 0.272429498377839
1.01478006841162 0.272460693785875
1.0148559181662 0.272491889193911
1.01487324198893 0.272523084601947
1.01507711161049 0.272554280009983
1.01511622051743 0.272585475418018
1.01512439766308 0.272616670826054
1.01514851277643 0.27264786623409
1.01515527586427 0.272679061642126
1.01524039334393 0.272710257050162
1.01529512909317 0.272741452458198
1.01531687421789 0.272772647866234
1.0153253091186 0.27280384327427
1.01533248530047 0.272835038682306
1.01537970790933 0.272866234090342
1.01539527465893 0.272897429498378
1.01547444789862 0.272928624906414
1.01558823337252 0.27295982031445
1.01559781179766 0.272991015722486
1.01566014534149 0.273022211130522
1.01569794233783 0.273053406538558
1.01582471974663 0.273084601946594
1.01589354941769 0.273115797354629
1.01592955900637 0.273146992762665
1.01600877656597 0.273178188170701
1.01609467247859 0.273209383578737
1.01616134540613 0.273240578986773
1.01648307216487 0.273271774394809
1.01659435315064 0.273302969802845
1.01662835028336 0.273334165210881
1.01664251229547 0.273365360618917
1.01674165830896 0.273396556026953
1.01675851993475 0.273427751434989
1.0168180533802 0.273458946843025
1.01682761366621 0.273490142251061
1.016952999431 0.273521337659097
1.01697004153098 0.273552533067133
1.01712420517774 0.273583728475168
1.01714633691952 0.273614923883204
1.01717007593243 0.27364611929124
1.01729136300474 0.273677314699276
1.01733098280855 0.273708510107312
1.01736782598033 0.273739705515348
1.01737390823685 0.273770900923384
1.0174510890318 0.27380209633142
1.01751849943857 0.273833291739456
1.0176499523841 0.273864487147492
1.01765233970261 0.273895682555528
1.0177254174112 0.273926877963564
1.01774015850191 0.2739580733716
1.01776521611193 0.273989268779636
1.01780286103506 0.274020464187672
1.0178095563393 0.274051659595708
1.01783285258537 0.274082855003743
1.01785031282264 0.274114050411779
1.01787753496169 0.274145245819815
1.01788889201083 0.274176441227851
1.01788959887723 0.274207636635887
1.0179127026796 0.274238832043923
1.01793606456562 0.274270027451959
1.01798472242208 0.274301222859995
1.01799087024089 0.274332418268031
1.01808341271882 0.274363613676067
1.01809075976052 0.274394809084103
1.01811473529157 0.274426004492139
1.01812517773462 0.274457199900175
1.01813499796925 0.274488395308211
1.01814223635639 0.274519590716247
1.0181989797721 0.274550786124283
1.01819997163162 0.274581981532318
1.01821456194782 0.274613176940354
1.0182350653891 0.27464437234839
1.01824496981866 0.274675567756426
1.01831511064343 0.274706763164462
1.01836115847633 0.274737958572498
1.01844011977585 0.274769153980534
1.0184402074697 0.27480034938857
1.01844242237644 0.274831544796606
1.01846912959087 0.274862740204642
1.01849487096449 0.274893935612678
1.01851063453875 0.274925131020714
1.01855999958699 0.27495632642875
1.01867028742504 0.274987521836786
1.01867145711341 0.275018717244822
1.01872115129508 0.275049912652857
1.01874491251237 0.275081108060893
1.01874963441229 0.275112303468929
1.01893949903869 0.275143498876965
1.01895548185809 0.275174694285001
1.01898174471624 0.275205889693037
1.01906812031849 0.275237085101073
1.0190785893492 0.275268280509109
1.01908792660537 0.275299475917145
1.01914491786665 0.275330671325181
1.01916200989389 0.275361866733217
1.0191625966628 0.275393062141253
1.01922608503677 0.275424257549289
1.01926183593258 0.275455452957325
1.01927935012468 0.275486648365361
1.01933740399394 0.275517843773397
1.01937399126003 0.275549039181433
1.01942642636971 0.275580234589468
1.01947998285883 0.275611429997504
1.0194846164509 0.27564262540554
1.01952034912871 0.275673820813576
1.01955734666295 0.275705016221612
1.01956736015069 0.275736211629648
1.01957985727692 0.275767407037684
1.01961317415779 0.27579860244572
1.01962635297472 0.275829797853756
1.01974442148819 0.275860993261792
1.01985395722333 0.275892188669828
1.01986333180147 0.275923384077864
1.01989746275891 0.2759545794859
1.01990796541555 0.275985774893936
1.01993942125084 0.276016970301972
1.01998849913146 0.276048165710008
1.02004985671337 0.276079361118043
1.02005596777092 0.276110556526079
1.02010720734654 0.276141751934115
1.02016292225694 0.276172947342151
1.02031161941558 0.276204142750187
1.02042965032125 0.276235338158223
1.02046564622566 0.276266533566259
1.02061139902173 0.276297728974295
1.02064058735189 0.276328924382331
1.02078656027493 0.276360119790367
1.02080783527912 0.276391315198403
1.02083266084658 0.276422510606439
1.02088131717539 0.276453706014475
1.02110641601103 0.276484901422511
1.02113035135396 0.276516096830547
1.02115377349424 0.276547292238582
1.02116306919698 0.276578487646618
1.02121230795466 0.276609683054654
1.02121845662339 0.27664087846269
1.02139313859813 0.276672073870726
1.02140420411906 0.276703269278762
1.02152245026931 0.276734464686798
1.02155650687962 0.276765660094834
1.02171935327545 0.27679685550287
1.02196766288242 0.276828050910906
1.02201588253372 0.276859246318942
1.02202063100568 0.276890441726978
1.02207234141229 0.276921637135014
1.02225030268963 0.27695283254305
1.02227535072883 0.276984027951086
1.02233216347149 0.277015223359122
1.02237790449716 0.277046418767158
1.02241865042651 0.277077614175193
1.02251637619048 0.277108809583229
1.02257543295578 0.277140004991265
1.02274995321931 0.277171200399301
1.02277455573274 0.277202395807337
1.02284320032172 0.277233591215373
1.02288812462678 0.277264786623409
1.02300263055627 0.277295982031445
1.0230125731459 0.277327177439481
1.02312647223448 0.277358372847517
1.02312775729485 0.277389568255553
1.02314055961284 0.277420763663589
1.02317114735576 0.277451959071625
1.0231744758717 0.277483154479661
1.02317488468141 0.277514349887697
1.02317741682965 0.277545545295732
1.02322267270291 0.277576740703768
1.02332570280579 0.277607936111804
1.0233526638069 0.27763913151984
1.023410649537 0.277670326927876
1.02341498175837 0.277701522335912
1.02345176575276 0.277732717743948
1.02349530617251 0.277763913151984
1.02351888125788 0.27779510856002
1.02374761251889 0.277826303968056
1.02379970747955 0.277857499376092
1.02387651096456 0.277888694784128
1.02401084574176 0.277919890192164
1.02420999607987 0.2779510856002
1.02422312032394 0.277982281008236
1.02427238133687 0.278013476416272
1.02434692207121 0.278044671824307
1.02435554557256 0.278075867232343
1.02444114807049 0.278107062640379
1.02451647066271 0.278138258048415
1.02460294019875 0.278169453456451
1.02466422085094 0.278200648864487
1.02466688869893 0.278231844272523
1.02467134358819 0.278263039680559
1.02469202116465 0.278294235088595
1.02476072510285 0.278325430496631
1.02477884642428 0.278356625904667
1.02495917501426 0.278387821312703
1.02501783544829 0.278419016720739
1.02503105258212 0.278450212128775
1.02506988357513 0.278481407536811
1.02507271735217 0.278512602944847
1.02513369085175 0.278543798352882
1.02514688570074 0.278574993760918
1.02520632253991 0.278606189168954
1.02521278161566 0.27863738457699
1.025235602434 0.278668579985026
1.02532847678679 0.278699775393062
1.02547947383254 0.278730970801098
1.0255978632173 0.278762166209134
1.02566196181583 0.27879336161717
1.02567679021701 0.278824557025206
1.02578453758125 0.278855752433242
1.02579305164388 0.278886947841278
1.02583561743565 0.278918143249314
1.02605846031793 0.27894933865735
1.02618442446038 0.278980534065386
1.02647801348055 0.279011729473422
1.0265419489403 0.279042924881457
1.02663553123126 0.279074120289493
1.02677813674388 0.279105315697529
1.02680984194101 0.279136511105565
1.02681811049626 0.279167706513601
1.02690402337359 0.279198901921637
1.02697757373732 0.279230097329673
1.0270451209305 0.279261292737709
1.02704876540498 0.279292488145745
1.02713846131719 0.279323683553781
1.0271433761279 0.279354878961817
1.02725062549306 0.279386074369853
1.02736902567345 0.279417269777889
1.02739220990565 0.279448465185925
1.02759539356354 0.279479660593961
1.02759759847842 0.279510856001997
1.02776124706658 0.279542051410032
1.02776618029137 0.279573246818068
1.02777102041986 0.279604442226104
1.02798997673714 0.27963563763414
1.02809032361592 0.279666833042176
1.02816202884913 0.279698028450212
1.02816862076488 0.279729223858248
1.02816987215315 0.279760419266284
1.02822181464583 0.27979161467432
1.02838348639495 0.279822810082356
1.02847065442222 0.279854005490392
1.02860824277593 0.279885200898428
1.02873012691182 0.279916396306464
1.02875835647897 0.2799475917145
1.02878747959616 0.279978787122536
1.0289024195773 0.280009982530572
1.02901774194938 0.280041177938607
1.02905298763934 0.280072373346643
1.02918008961502 0.280103568754679
1.02925295481518 0.280134764162715
1.02945839428354 0.280165959570751
1.02947222386726 0.280197154978787
1.02953794000327 0.280228350386823
1.02963571411625 0.280259545794859
1.02966473073918 0.280290741202895
1.02973943161976 0.280321936610931
1.02981716766634 0.280353132018967
1.02992066267244 0.280384327427003
1.02999046822705 0.280415522835039
1.03027833095124 0.280446718243075
1.03030368551775 0.280477913651111
1.03032245964295 0.280509109059146
1.0303286454745 0.280540304467182
1.03034973012892 0.280571499875218
1.03036393647318 0.280602695283254
1.03039217372948 0.28063389069129
1.03048480061164 0.280665086099326
1.03053052268312 0.280696281507362
1.0305790561556 0.280727476915398
1.03069961019128 0.280758672323434
1.03086594914703 0.28078986773147
1.03088524403018 0.280821063139506
1.03102148288311 0.280852258547542
1.03111818524958 0.280883453955578
1.0311421736359 0.280914649363614
1.03115535874855 0.28094584477165
1.0311796400298 0.280977040179686
1.03118928431846 0.281008235587722
1.03126773826502 0.281039430995757
1.03132603047257 0.281070626403793
1.0313891779339 0.281101821811829
1.03141403627536 0.281133017219865
1.03141510867783 0.281164212627901
1.03145095544306 0.281195408035937
1.03150054322325 0.281226603443973
1.03153147408157 0.281257798852009
1.0315365284475 0.281288994260045
1.031610368975 0.281320189668081
1.03162874264802 0.281351385076117
1.03182181211269 0.281382580484153
1.03182238802645 0.281413775892189
1.0318619849201 0.281444971300225
1.03199425334874 0.281476166708261
1.03200657308711 0.281507362116297
1.03200857281642 0.281538557524332
1.03203804138102 0.281569752932368
1.03205130000748 0.281600948340404
1.03213296034515 0.28163214374844
1.03219457679884 0.281663339156476
1.03221947421922 0.281694534564512
1.03229958922695 0.281725729972548
1.03237313603056 0.281756925380584
1.03239899614031 0.28178812078862
1.03247441178032 0.281819316196656
1.03255523133497 0.281850511604692
1.03257801696874 0.281881707012728
1.03267712473117 0.281912902420764
1.0328066105656 0.2819440978288
1.03287697525044 0.281975293236836
1.03288342625835 0.282006488644871
1.03291302198295 0.282037684052907
1.03304686992621 0.282068879460943
1.03316365212842 0.282100074868979
1.03322769878889 0.282131270277015
1.03326175234141 0.282162465685051
1.03330120084662 0.282193661093087
1.03331949323133 0.282224856501123
1.03340088694496 0.282256051909159
1.0334503795967 0.282287247317195
1.03354202582952 0.282318442725231
1.0336628142054 0.282349638133267
1.03375443943473 0.282380833541303
1.03376498126511 0.282412028949339
1.03383147096634 0.282443224357375
1.03386130805484 0.282474419765411
1.03386277771461 0.282505615173446
1.03387082013315 0.282536810581482
1.03393448747927 0.282568005989518
1.03396200291265 0.282599201397554
1.0341756004889 0.28263039680559
1.03418911178377 0.282661592213626
1.03420770478499 0.282692787621662
1.03423066282877 0.282723983029698
1.03424167635064 0.282755178437734
1.03428945746393 0.28278637384577
1.03429566265765 0.282817569253806
1.03432478216942 0.282848764661842
1.0344004772271 0.282879960069878
1.03442195291618 0.282911155477914
1.03446389223664 0.28294235088595
1.03456201888702 0.282973546293986
1.03460637447165 0.283004741702022
1.0346449881595 0.283035937110057
1.03465126867253 0.283067132518093
1.03466797676713 0.283098327926129
1.03479178148508 0.283129523334165
1.03486972518234 0.283160718742201
1.03497086090595 0.283191914150237
1.03500326716409 0.283223109558273
1.0351456489031 0.283254304966309
1.03514911247171 0.283285500374345
1.03521546707556 0.283316695782381
1.03521884439929 0.283347891190417
1.03522404075774 0.283379086598453
1.03525760890519 0.283410282006489
1.03530141375277 0.283441477414525
1.03533604148949 0.283472672822561
1.03537744597886 0.283503868230596
1.03538746182374 0.283535063638632
1.03540430708123 0.283566259046668
1.03543514616613 0.283597454454704
1.03551731824442 0.28362864986274
1.03561510141265 0.283659845270776
1.03563624040407 0.283691040678812
1.03565156196925 0.283722236086848
1.03567396483542 0.283753431494884
1.03568178463586 0.28378462690292
1.03574771026539 0.283815822310956
1.03585861669106 0.283847017718992
1.03590365584484 0.283878213127028
1.03591201146734 0.283909408535064
1.03592287884439 0.2839406039431
1.035947987429 0.283971799351136
1.03605961857416 0.284002994759171
1.03610084000983 0.284034190167207
1.03618853071256 0.284065385575243
1.0362046652862 0.284096580983279
1.03632120238692 0.284127776391315
1.03635652542123 0.284158971799351
1.03655661248933 0.284190167207387
1.036610697935 0.284221362615423
1.03672901595508 0.284252558023459
1.03674998479764 0.284283753431495
1.03680068549275 0.284314948839531
1.03691680089137 0.284346144247567
1.03698513487277 0.284377339655603
1.03704029213532 0.284408535063639
1.03715977464855 0.284439730471675
1.03717321712779 0.284470925879711
1.03721283450752 0.284502121287746
1.0372695565663 0.284533316695782
1.03733640795009 0.284564512103818
1.03743930533913 0.284595707511854
1.03746788616709 0.28462690291989
1.03757939381309 0.284658098327926
1.03759218507912 0.284689293735962
1.03767750099983 0.284720489143998
1.03768113325378 0.284751684552034
1.03768312159135 0.28478287996007
1.03772032368908 0.284814075368106
1.03788480883477 0.284845270776142
1.03795424862371 0.284876466184178
1.03811241213643 0.284907661592214
1.03817136205347 0.28493885700025
1.0381864991346 0.284970052408286
1.03832241387923 0.285001247816321
1.03840242110495 0.285032443224357
1.03849533625272 0.285063638632393
1.03853429905184 0.285094834040429
1.03856769778247 0.285126029448465
1.03872938077344 0.285157224856501
1.03880562766968 0.285188420264537
1.03881122793228 0.285219615672573
1.03895758092547 0.285250811080609
1.03896002940484 0.285282006488645
1.03898816808084 0.285313201896681
1.03901022832333 0.285344397304717
1.03903622584372 0.285375592712753
1.03904329985029 0.285406788120789
1.03904497842055 0.285437983528825
1.03910134209912 0.285469178936861
1.03910879171323 0.285500374344896
1.03917689748337 0.285531569752932
1.03934226895403 0.285562765160968
1.03949964211618 0.285593960569004
1.03969734517274 0.28562515597704
1.03971764609492 0.285656351385076
1.03974918500341 0.285687546793112
1.03985116705758 0.285718742201148
1.03985779913966 0.285749937609184
1.0399760512194 0.28578113301722
1.04009141322092 0.285812328425256
1.04009759115495 0.285843523833292
1.04011685228469 0.285874719241328
1.04012850419454 0.285905914649364
1.04020189539138 0.2859371100574
1.04034741538195 0.285968305465436
1.04045652404878 0.285999500873471
1.04045874075616 0.286030696281507
1.04075219094428 0.286061891689543
1.04082244034461 0.286093087097579
1.04082836216806 0.286124282505615
1.0410376323744 0.286155477913651
1.04107054638227 0.286186673321687
1.04111614348797 0.286217868729723
1.04111863355792 0.286249064137759
1.04113381103408 0.286280259545795
1.04121420794585 0.286311454953831
1.04130791772045 0.286342650361867
1.04134063615161 0.286373845769903
1.04164673039582 0.286405041177939
1.04171814780897 0.286436236585975
1.04174234048906 0.28646743199401
1.04176783673499 0.286498627402046
1.04176917676858 0.286529822810082
1.04183916040369 0.286561018218118
1.04186083444342 0.286592213626154
1.04189876412483 0.28662340903419
1.04197870781286 0.286654604442226
1.04200546540062 0.286685799850262
1.04206344021228 0.286716995258298
1.04207494578527 0.286748190666334
1.04208169927258 0.28677938607437
1.04212022005849 0.286810581482406
1.04215021006617 0.286841776890442
1.04223825721144 0.286872972298478
1.04226326233995 0.286904167706514
1.04227265567783 0.28693536311455
1.0422871670057 0.286966558522586
1.04253738261991 0.286997753930621
1.04258103165696 0.287028949338657
1.0426627649017 0.287060144746693
1.04285359133766 0.287091340154729
1.04288290273406 0.287122535562765
1.04288826576031 0.287153730970801
1.04318306110147 0.287184926378837
1.04325461327651 0.287216121786873
1.04326358264274 0.287247317194909
1.04329152522708 0.287278512602945
1.04342940025197 0.287309708010981
1.04347591706957 0.287340903419017
1.04350933943524 0.287372098827053
1.04352776907623 0.287403294235089
1.04353293547419 0.287434489643125
1.04383948394968 0.28746568505116
1.04392041259373 0.287496880459196
1.04406586463655 0.287528075867232
1.04407477528304 0.287559271275268
1.04417130610352 0.287590466683304
1.0442035598801 0.28762166209134
1.04435988823805 0.287652857499376
1.04436072657968 0.287684052907412
1.04443259972875 0.287715248315448
1.0445017581335 0.287746443723484
1.04467204791804 0.28777763913152
1.04478856733617 0.287808834539556
1.04480276177333 0.287840029947592
1.04487241486513 0.287871225355628
1.04535895019084 0.287902420763664
1.04545900485559 0.2879336161717
1.04546616137231 0.287964811579735
1.04551721123768 0.287996006987771
1.04558533230314 0.288027202395807
1.04567989335387 0.288058397803843
1.04572282971638 0.288089593211879
1.04586933425381 0.288120788619915
1.04604949352892 0.288151984027951
1.0461011120619 0.288183179435987
1.04614722102682 0.288214374844023
1.04616825085612 0.288245570252059
1.04630855343202 0.288276765660095
1.04631330383291 0.288307961068131
1.04632184453501 0.288339156476167
1.04646491022516 0.288370351884203
1.04653645824981 0.288401547292239
1.04659402258051 0.288432742700275
1.04660451723041 0.288463938108311
1.04663072156262 0.288495133516346
1.04665267494686 0.288526328924382
1.04678429631131 0.288557524332418
1.04680828842955 0.288588719740454
1.04683551920342 0.28861991514849
1.04685783651099 0.288651110556526
1.04700092248656 0.288682305964562
1.04704929855157 0.288713501372598
1.04707611018009 0.288744696780634
1.04713622217575 0.28877589218867
1.04721211574224 0.288807087596706
1.04723040696638 0.288838283004742
1.04728777578314 0.288869478412778
1.04737283486941 0.288900673820814
1.04744457854032 0.28893186922885
1.04757210854422 0.288963064636885
1.04760273416741 0.288994260044921
1.04763473247736 0.289025455452957
1.04772542967116 0.289056650860993
1.04773438506818 0.289087846269029
1.04789649798156 0.289119041677065
1.0479437320831 0.289150237085101
1.0479694778985 0.289181432493137
1.04809279682661 0.289212627901173
1.04812534658967 0.289243823309209
1.04855861767708 0.289275018717245
1.04858385409383 0.289306214125281
1.04862077804297 0.289337409533317
1.0487163386042 0.289368604941353
1.04874224412819 0.289399800349389
1.0488328640631 0.289430995757425
1.04906262395321 0.28946219116546
1.04909590378233 0.289493386573496
1.04916521455 0.289524581981532
1.04924886885111 0.289555777389568
1.04929327774159 0.289586972797604
1.04931612804715 0.28961816820564
1.0494202090719 0.289649363613676
1.04944787474824 0.289680559021712
1.04961744803542 0.289711754429748
1.04966519505678 0.289742949837784
1.04976496246148 0.28977414524582
1.04977330017468 0.289805340653856
1.04977382224082 0.289836536061892
1.04986195440116 0.289867731469928
1.04986802749746 0.289898926877964
1.04987516408979 0.289930122286
1.05016013127979 0.289961317694035
1.05018958778422 0.289992513102071
1.05027290859741 0.290023708510107
1.05030449088091 0.290054903918143
1.05035239569786 0.290086099326179
1.05036840971035 0.290117294734215
1.05037389183939 0.290148490142251
1.05046293822647 0.290179685550287
1.0505224684807 0.290210880958323
1.05058590923754 0.290242076366359
1.05075434028478 0.290273271774395
1.05085250664869 0.290304467182431
1.0508829654782 0.290335662590467
1.05099072066299 0.290366857998503
1.05118439035578 0.290398053406539
1.051550463509 0.290429248814574
1.05162925746639 0.29046044422261
1.05164529839189 0.290491639630646
1.05175370766702 0.290522835038682
1.05178100841099 0.290554030446718
1.05188465928057 0.290585225854754
1.05198582808011 0.29061642126279
1.05205178929266 0.290647616670826
1.05207726405399 0.290678812078862
1.05210111724716 0.290710007486898
1.05214100979828 0.290741202894934
1.05226948768301 0.29077239830297
1.05251212299479 0.290803593711006
1.05252081533873 0.290834789119042
1.05276358654872 0.290865984527078
1.05299073328883 0.290897179935114
1.05300234916483 0.29092837534315
1.05303492697962 0.290959570751185
1.05303964349883 0.290990766159221
1.05307338055632 0.291021961567257
1.05317775667349 0.291053156975293
1.05317801996294 0.291084352383329
1.05322433552765 0.291115547791365
1.05322875301044 0.291146743199401
1.05346785461041 0.291177938607437
1.05352514998114 0.291209134015473
1.05354374944225 0.291240329423509
1.05358217801312 0.291271524831545
1.05362039068715 0.291302720239581
1.05374083587355 0.291333915647617
1.05405102437354 0.291365111055653
1.05405154034868 0.291396306463689
1.05414850717215 0.291427501871725
1.0541751095598 0.29145869727976
1.05419081410585 0.291489892687796
1.05425200802491 0.291521088095832
1.05429417087631 0.291552283503868
1.05430750294064 0.291583478911904
1.05435615844116 0.29161467431994
1.05438580239183 0.291645869727976
1.05446440550787 0.291677065136012
1.05457008243849 0.291708260544048
1.05465454995334 0.291739455952084
1.05470099250388 0.29177065136012
1.05488356317406 0.291801846768156
1.0549130844033 0.291833042176192
1.05538145840869 0.291864237584228
1.05539204359677 0.291895432992264
1.05544591546031 0.291926628400299
1.05556394879019 0.291957823808335
1.05557681652467 0.291989019216371
1.05559647985495 0.292020214624407
1.0556829663093 0.292051410032443
1.05568735242911 0.292082605440479
1.05571342131023 0.292113800848515
1.05603908735524 0.292144996256551
1.05627970537435 0.292176191664587
1.05637517316481 0.292207387072623
1.05642611244761 0.292238582480659
1.05652918118188 0.292269777888695
1.0565434241123 0.292300973296731
1.05690020689665 0.292332168704767
1.05690067402225 0.292363364112803
1.05691160123931 0.292394559520839
1.05692726430549 0.292425754928875
1.05698395152679 0.29245695033691
1.05712514566142 0.292488145744946
1.05733882130246 0.292519341152982
1.05736794884079 0.292550536561018
1.05736912328869 0.292581731969054
1.05749354080305 0.29261292737709
1.05773976080289 0.292644122785126
1.05782776671492 0.292675318193162
1.05784264060773 0.292706513601198
1.05795329219419 0.292737709009234
1.05795333842775 0.29276890441727
1.05797600500477 0.292800099825306
1.05807582826962 0.292831295233342
1.05808056359553 0.292862490641378
1.05812577817099 0.292893686049414
1.05819861845919 0.292924881457449
1.05827734125825 0.292956076865485
1.05843695159466 0.292987272273521
1.0584737662543 0.293018467681557
1.0586994642226 0.293049663089593
1.05871650859927 0.293080858497629
1.05875297062409 0.293112053905665
1.05877002244104 0.293143249313701
1.05880934331608 0.293174444721737
1.05882405890359 0.293205640129773
1.0588445797846 0.293236835537809
1.0589848274411 0.293268030945845
1.05903713055463 0.293299226353881
1.05906815617444 0.293330421761917
1.05907750270172 0.293361617169953
1.05909988888802 0.293392812577989
1.05937300737724 0.293424007986024
1.05948471048928 0.29345520339406
1.05962506805912 0.293486398802096
1.05963429752767 0.293517594210132
1.05994282000691 0.293548789618168
1.06045851343176 0.293579985026204
1.06062385736378 0.29361118043424
1.0606444232337 0.293642375842276
1.06066460763835 0.293673571250312
1.06066672773705 0.293704766658348
1.06088106036878 0.293735962066384
1.0608817768325 0.29376715747442
1.06105126019728 0.293798352882456
1.06116362335585 0.293829548290492
1.06118967756567 0.293860743698528
1.06122859617464 0.293891939106564
1.06124362375015 0.293923134514599
1.06131292656598 0.293954329922635
1.06141435698634 0.293985525330671
1.06144015741727 0.294016720738707
1.06145508194167 0.294047916146743
1.061645589988 0.294079111554779
1.0616594034774 0.294110306962815
1.0617992194408 0.294141502370851
1.06181011282831 0.294172697778887
1.06182750134341 0.294203893186923
1.06182970669178 0.294235088594959
1.06183373920618 0.294266284002995
1.06183826388743 0.294297479411031
1.06202596542159 0.294328674819067
1.06209534188186 0.294359870227103
1.06210664391115 0.294391065635139
1.06211559293214 0.294422261043174
1.06218249065868 0.29445345645121
1.06225882889669 0.294484651859246
1.06228307457403 0.294515847267282
1.062334182778 0.294547042675318
1.06235507139577 0.294578238083354
1.06235760345436 0.29460943349139
1.06250468736426 0.294640628899426
1.06250949931636 0.294671824307462
1.06263059928485 0.294703019715498
1.06267690221761 0.294734215123534
1.06269691469767 0.29476541053157
1.06270838976128 0.294796605939606
1.06284776527922 0.294827801347642
1.06291638951056 0.294858996755678
1.06298057860306 0.294890192163714
1.06303470307316 0.294921387571749
1.06306885607782 0.294952582979785
1.06319000680304 0.294983778387821
1.06330884055114 0.295014973795857
1.06339648865317 0.295046169203893
1.0634077984735 0.295077364611929
1.06348493378186 0.295108560019965
1.06362722764636 0.295139755428001
1.06373579662479 0.295170950836037
1.06375052451803 0.295202146244073
1.06377046756395 0.295233341652109
1.06392289958611 0.295264537060145
1.06393223213832 0.295295732468181
1.06395219101335 0.295326927876217
1.06404005952171 0.295358123284253
1.06407764840356 0.295389318692289
1.0641072056101 0.295420514100324
1.06420950545989 0.29545170950836
1.06422922634888 0.295482904916396
1.06424908238989 0.295514100324432
1.06425347457722 0.295545295732468
1.06438910005987 0.295576491140504
1.06453020062736 0.29560768654854
1.0645501068924 0.295638881956576
1.06459175619883 0.295670077364612
1.06471281011979 0.295701272772648
1.06488158354463 0.295732468180684
1.06489524830833 0.29576366358872
1.0649461444658 0.295794858996756
1.06494632108479 0.295826054404792
1.06499493579883 0.295857249812828
1.06501380744728 0.295888445220863
1.06513138608679 0.295919640628899
1.06515493053485 0.295950836036935
1.06519473238352 0.295982031444971
1.06526143495248 0.296013226853007
1.06528941001174 0.296044422261043
1.06531978476439 0.296075617669079
1.06536651873463 0.296106813077115
1.06540176925073 0.296138008485151
1.06545604711417 0.296169203893187
1.06547159387845 0.296200399301223
1.0655715749257 0.296231594709259
1.0656552880809 0.296262790117295
1.06568086887639 0.296293985525331
1.06579939461155 0.296325180933367
1.06589851929464 0.296356376341403
1.06591199775259 0.296387571749439
1.06592365385209 0.296418767157474
1.06603391411907 0.29644996256551
1.0660969719488 0.296481157973546
1.06615395291698 0.296512353381582
1.06619483474743 0.296543548789618
1.0664662399583 0.296574744197654
1.06662648178518 0.29660593960569
1.06688233467119 0.296637135013726
1.06710707860857 0.296668330421762
1.06726570891141 0.296699525829798
1.06726980001928 0.296730721237834
1.06727044209733 0.29676191664587
1.06729651112267 0.296793112053906
1.0673092968094 0.296824307461942
1.06737778336707 0.296855502869978
1.06743853925837 0.296886698278014
1.06751628577364 0.296917893686049
1.06763943405392 0.296949089094085
1.0677407198379 0.296980284502121
1.06777745271147 0.297011479910157
1.0678249098892 0.297042675318193
1.06786010132183 0.297073870726229
1.06791847161812 0.297105066134265
1.06794629570177 0.297136261542301
1.06798527373177 0.297167456950337
1.06799279035244 0.297198652358373
1.06799964424227 0.297229847766409
1.06815569123913 0.297261043174445
1.06824356264604 0.297292238582481
1.06832590912621 0.297323433990517
1.0683933391942 0.297354629398553
1.0686693136355 0.297385824806588
1.06878161771369 0.297417020214624
1.06903052802829 0.29744821562266
1.06906224741128 0.297479411030696
1.06910887048928 0.297510606438732
1.06919474902062 0.297541801846768
1.06934003802904 0.297572997254804
1.06940442795942 0.29760419266284
1.06940544279434 0.297635388070876
1.06942648917745 0.297666583478912
1.06949646792804 0.297697778886948
1.06950791373409 0.297728974294984
1.06956209145262 0.29776016970302
1.06958711548772 0.297791365111056
1.06970380999687 0.297822560519092
1.06974770931041 0.297853755927128
1.06977776066612 0.297884951335163
1.0697797591906 0.297916146743199
1.06985769049599 0.297947342151235
1.06996989699493 0.297978537559271
1.07007087047545 0.298009732967307
1.07019393274506 0.298040928375343
1.07023274867678 0.298072123783379
1.07032195662383 0.298103319191415
1.07034612268366 0.298134514599451
1.07038017811417 0.298165710007487
1.07055279130009 0.298196905415523
1.07061427785385 0.298228100823559
1.07065679717542 0.298259296231595
1.07073435748469 0.298290491639631
1.07074158117945 0.298321687047667
1.07094434257933 0.298352882455703
1.07101499896592 0.298384077863738
1.07113619340446 0.298415273271774
1.07144118940154 0.29844646867981
1.0715077257069 0.298477664087846
1.07151274613838 0.298508859495882
1.07173151489142 0.298540054903918
1.07177176073943 0.298571250311954
1.07184662122137 0.29860244571999
1.07195954321652 0.298633641128026
1.07201555471097 0.298664836536062
1.07213938591661 0.298696031944098
1.07219506511561 0.298727227352134
1.07246476246444 0.29875842276017
1.07247548796414 0.298789618168206
1.0725000264487 0.298820813576242
1.07264473582793 0.298852008984278
1.07276714006589 0.298883204392313
1.07285733074677 0.298914399800349
1.07288622055678 0.298945595208385
1.07289541388748 0.298976790616421
1.07290323042594 0.299007986024457
1.07291527902064 0.299039181432493
1.07299379957041 0.299070376840529
1.07303916041805 0.299101572248565
1.07312047492371 0.299132767656601
1.07338218128416 0.299163963064637
1.07349037524224 0.299195158472673
1.07354868736297 0.299226353880709
1.07357837486052 0.299257549288745
1.07362877899345 0.299288744696781
1.07363419195948 0.299319940104817
1.07374762412228 0.299351135512853
1.0739190786515 0.299382330920888
1.07412964660002 0.299413526328924
1.07434158298944 0.29944472173696
1.07444985943647 0.299475917144996
1.07455377232051 0.299507112553032
1.07463608077728 0.299538307961068
1.07463962030671 0.299569503369104
1.07471113450708 0.29960069877714
1.07474031034426 0.299631894185176
1.07475187180371 0.299663089593212
1.07477635498036 0.299694285001248
1.07489173677266 0.299725480409284
1.07510494105553 0.29975667581732
1.07517684178773 0.299787871225356
1.07528397936675 0.299819066633392
1.0755178597242 0.299850262041428
1.07558732867565 0.299881457449463
1.07560949435631 0.299912652857499
1.075646201936 0.299943848265535
1.07569795677978 0.299975043673571
1.07573721042305 0.300006239081607
1.07575839639373 0.300037434489643
1.07593227735348 0.300068629897679
1.07607499709337 0.300099825305715
1.07676197636195 0.300131020713751
1.07678990531081 0.300162216121787
1.07687196793848 0.300193411529823
1.076896967419 0.300224606937859
1.07714836892712 0.300255802345895
1.07718020704166 0.300286997753931
1.07725780635201 0.300318193161967
1.07725971846294 0.300349388570003
1.07726899382535 0.300380583978038
1.07731683963557 0.300411779386074
1.07739734092494 0.30044297479411
1.07744701014359 0.300474170202146
1.07749652464728 0.300505365610182
1.07755151013057 0.300536561018218
1.07755967711283 0.300567756426254
1.07765473078245 0.30059895183429
1.07765746627708 0.300630147242326
1.07772803883424 0.300661342650362
1.07775041307553 0.300692538058398
1.077810314279 0.300723733466434
1.07786037533632 0.30075492887447
1.07792164620561 0.300786124282506
1.07800750592102 0.300817319690542
1.07836830380428 0.300848515098578
1.07870728055357 0.300879710506613
1.07873118411252 0.300910905914649
1.07878726348157 0.300942101322685
1.0788582602725 0.300973296730721
1.07886787695655 0.301004492138757
1.07889173345333 0.301035687546793
1.07898020049612 0.301066882954829
1.07898462798876 0.301098078362865
1.07905382649789 0.301129273770901
1.07937062940238 0.301160469178937
1.07944461984225 0.301191664586973
1.07945667460806 0.301222859995009
1.07949350946622 0.301254055403045
1.0795923537548 0.301285250811081
1.07961081930978 0.301316446219117
1.07964560456104 0.301347641627152
1.07966529392107 0.301378837035188
1.07967115238148 0.301410032443224
1.0796824449973 0.30144122785126
1.07982337012081 0.301472423259296
1.07983421242372 0.301503618667332
1.07984892458069 0.301534814075368
1.07986387548632 0.301566009483404
1.07999413625619 0.30159720489144
1.0800040380165 0.301628400299476
1.08002339276533 0.301659595707512
1.08008170344415 0.301690791115548
1.08015850611071 0.301721986523584
1.08019047774441 0.30175318193162
1.08028583531942 0.301784377339656
1.08029401816859 0.301815572747692
1.08038832961263 0.301846768155727
1.08048120323447 0.301877963563763
1.08048592456246 0.301909158971799
1.0806448806051 0.301940354379835
1.08077979004881 0.301971549787871
1.08089525391268 0.302002745195907
1.08089629414917 0.302033940603943
1.08090519581527 0.302065136011979
1.08091839799064 0.302096331420015
1.08100498253415 0.302127526828051
1.08100664793513 0.302158722236087
1.0810094137543 0.302189917644123
1.08110039422133 0.302221113052159
1.08113606557391 0.302252308460195
1.0811407355891 0.302283503868231
1.08118175140014 0.302314699276267
1.08121031998143 0.302345894684303
1.08125683929022 0.302377090092338
1.08140202368952 0.302408285500374
1.08143686466229 0.30243948090841
1.08154720354539 0.302470676316446
1.08157301225848 0.302501871724482
1.08161317658445 0.302533067132518
1.08179471912542 0.302564262540554
1.0820960660074 0.30259545794859
1.08210035499756 0.302626653356626
1.08215724178493 0.302657848764662
1.08217625290953 0.302689044172698
1.08218103417434 0.302720239580734
1.08222836394342 0.30275143498877
1.08228463060818 0.302782630396806
1.08240453852552 0.302813825804842
1.08250514025808 0.302845021212877
1.08254733825945 0.302876216620913
1.08260008507469 0.302907412028949
1.08263612583033 0.302938607436985
1.08272258562749 0.302969802845021
1.08274241121633 0.303000998253057
1.08290814135661 0.303032193661093
1.08294444020678 0.303063389069129
1.08297816108497 0.303094584477165
1.0830954708003 0.303125779885201
1.08312668994103 0.303156975293237
1.08339625932989 0.303188170701273
1.08358669533518 0.303219366109309
1.08366147050419 0.303250561517345
1.08371466344868 0.303281756925381
1.08376940370311 0.303312952333417
1.08379480298744 0.303344147741452
1.08389948490629 0.303375343149488
1.08413728629412 0.303406538557524
1.08418910567568 0.30343773396556
1.08421027332561 0.303468929373596
1.08422582252383 0.303500124781632
1.08425162518745 0.303531320189668
1.08429870857374 0.303562515597704
1.0843452591627 0.30359371100574
1.08436121263096 0.303624906413776
1.08443948286037 0.303656101821812
1.08467200822672 0.303687297229848
1.08469035107914 0.303718492637884
1.0848013147059 0.30374968804592
1.08482777452047 0.303780883453956
1.08482841557615 0.303812078861992
1.08490339900439 0.303843274270027
1.08494743186601 0.303874469678063
1.08511875694705 0.303905665086099
1.08517041482691 0.303936860494135
1.08519856308238 0.303968055902171
1.08533985541466 0.303999251310207
1.08547244202838 0.304030446718243
1.08559631056959 0.304061642126279
1.08562637161126 0.304092837534315
1.08592199615482 0.304124032942351
1.08592692781772 0.304155228350387
1.08602345101949 0.304186423758423
1.0862326445151 0.304217619166459
1.08624594183914 0.304248814574495
1.08636005187815 0.304280009982531
1.08640608231486 0.304311205390567
1.08654197483697 0.304342400798602
1.0867247216405 0.304373596206638
1.08672839297985 0.304404791614674
1.08692832874788 0.30443598702271
1.08727539232802 0.304467182430746
1.08741594672144 0.304498377838782
1.08744704536906 0.304529573246818
1.08755923873776 0.304560768654854
1.087627810869 0.30459196406289
1.08771353234631 0.304623159470926
1.08774193542919 0.304654354878962
1.08776683167262 0.304685550286998
1.08779444930377 0.304716745695034
1.08793736972092 0.30474794110307
1.08798285295718 0.304779136511106
1.08799780385384 0.304810331919142
1.08813968890561 0.304841527327177
1.08828193519012 0.304872722735213
1.08829460961154 0.304903918143249
1.08835843952602 0.304935113551285
1.08836276675142 0.304966308959321
1.08848728238824 0.304997504367357
1.08849567612914 0.305028699775393
1.08852279833354 0.305059895183429
1.08852871077007 0.305091090591465
1.08859801699132 0.305122285999501
1.08861879462593 0.305153481407537
1.08866476583845 0.305184676815573
1.08876561279009 0.305215872223609
1.08881094834771 0.305247067631645
1.08892221488108 0.305278263039681
1.08897633619633 0.305309458447717
1.08901201315091 0.305340653855752
1.0890553890515 0.305371849263788
1.08915556153051 0.305403044671824
1.08916257824166 0.30543424007986
1.0891632362834 0.305465435487896
1.08924035157983 0.305496630895932
1.08930116799607 0.305527826303968
1.089302536669 0.305559021712004
1.08937862363492 0.30559021712004
1.08952687413784 0.305621412528076
1.08957895543205 0.305652607936112
1.0896223036397 0.305683803344148
1.08969802318694 0.305714998752184
1.08970132298258 0.30574619416022
1.08975223245383 0.305777389568256
1.08979861981756 0.305808584976291
1.08992947176199 0.305839780384327
1.08994817287466 0.305870975792363
1.08995184009936 0.305902171200399
1.09002788717002 0.305933366608435
1.09004444812444 0.305964562016471
1.09014004765928 0.305995757424507
1.09031020002934 0.306026952832543
1.09043326186345 0.306058148240579
1.09053689132029 0.306089343648615
1.09060839042455 0.306120539056651
1.09065571921671 0.306151734464687
1.0908280891255 0.306182929872723
1.09084408121959 0.306214125280759
1.09087432947508 0.306245320688795
1.09088177432139 0.306276516096831
1.09093721010814 0.306307711504867
1.09106475653457 0.306338906912902
1.09107665382114 0.306370102320938
1.09112200320871 0.306401297728974
1.0911317567543 0.30643249313701
1.09131115299133 0.306463688545046
1.09139411592113 0.306494883953082
1.09146155489414 0.306526079361118
1.09146361641073 0.306557274769154
1.09160848097783 0.30658847017719
1.09161009092444 0.306619665585226
1.09175357047778 0.306650860993262
1.09195692467261 0.306682056401298
1.09200273386699 0.306713251809334
1.09213562460864 0.30674444721737
1.09222848749017 0.306775642625406
1.09223025727839 0.306806838033441
1.09226202788431 0.306838033441477
1.09229222269173 0.306869228849513
1.09241730014415 0.306900424257549
1.09242364952572 0.306931619665585
1.09246170974912 0.306962815073621
1.09253084615991 0.306994010481657
1.09270816122579 0.307025205889693
1.09277295030679 0.307056401297729
1.09277880748901 0.307087596705765
1.09282247330826 0.307118792113801
1.09285781399367 0.307149987521837
1.09292262363057 0.307181182929873
1.09292537253669 0.307212378337909
1.09293589311246 0.307243573745945
1.09298719643637 0.307274769153981
1.09301452183587 0.307305964562016
1.09309361482368 0.307337159970052
1.09310967355555 0.307368355378088
1.09312044096988 0.307399550786124
1.09314752915544 0.30743074619416
1.09317068482794 0.307461941602196
1.09319318996051 0.307493137010232
1.09325719668161 0.307524332418268
1.09348229077273 0.307555527826304
1.0934859105317 0.30758672323434
1.09354268300949 0.307617918642376
1.09356534063983 0.307649114050412
1.09358544112967 0.307680309458448
1.09360027740672 0.307711504866484
1.09364333046883 0.30774270027452
1.09376640181593 0.307773895682556
1.09384524146314 0.307805091090592
1.09393186727311 0.307836286498627
1.09393347098495 0.307867481906663
1.09401226441358 0.307898677314699
1.094081680662 0.307929872722735
1.09409624495193 0.307961068130771
1.09412443545182 0.307992263538807
1.09416735381918 0.308023458946843
1.09418560953451 0.308054654354879
1.09423403712873 0.308085849762915
1.09424336567495 0.308117045170951
1.09427149275538 0.308148240578987
1.09442491036236 0.308179435987023
1.09460045739419 0.308210631395059
1.09482130074825 0.308241826803095
1.09493274304301 0.308273022211131
1.09493664116138 0.308304217619166
1.09494476762933 0.308335413027202
1.09496542147341 0.308366608435238
1.09507986252747 0.308397803843274
1.09511612611475 0.30842899925131
1.09521740557396 0.308460194659346
1.0953846153174 0.308491390067382
1.09544158258537 0.308522585475418
1.09552077696456 0.308553780883454
1.09554292883513 0.30858497629149
1.09568963716088 0.308616171699526
1.09570398240441 0.308647367107562
1.0958107755372 0.308678562515598
1.09586217851109 0.308709757923634
1.09589133904396 0.30874095333167
1.09601834584749 0.308772148739706
1.09642085834883 0.308803344147741
1.09644977828913 0.308834539555777
1.09654711533644 0.308865734963813
1.09657031059157 0.308896930371849
1.09665820816837 0.308928125779885
1.09673857133632 0.308959321187921
1.09675835885445 0.308990516595957
1.09677521052753 0.309021712003993
1.0968567410988 0.309052907412029
1.09686902942802 0.309084102820065
1.09691744446004 0.309115298228101
1.09696024349203 0.309146493636137
1.09698465406927 0.309177689044173
1.09701241993129 0.309208884452209
1.09702182946476 0.309240079860245
1.09706770293609 0.309271275268281
1.09708279385072 0.309302470676316
1.09723507582259 0.309333666084352
1.09728329654701 0.309364861492388
1.09752322191731 0.309396056900424
1.09766392635647 0.30942725230846
1.09767691811763 0.309458447716496
1.09788675937043 0.309489643124532
1.09791286798321 0.309520838532568
1.09796231755324 0.309552033940604
1.09796593432749 0.30958322934864
1.09800524775543 0.309614424756676
1.0980224797787 0.309645620164712
1.09803458947309 0.309676815572748
1.09813110323096 0.309708010980784
1.0981771963661 0.30973920638882
1.09829804980965 0.309770401796855
1.09831032908748 0.309801597204891
1.09846765998084 0.309832792612927
1.09875947495275 0.309863988020963
1.09885605228841 0.309895183428999
1.09886177330492 0.309926378837035
1.09889838124455 0.309957574245071
1.09891363775731 0.309988769653107
1.0989706095898 0.310019965061143
1.09906452262396 0.310051160469179
1.09908493178546 0.310082355877215
1.09917610209637 0.310113551285251
1.09929652593483 0.310144746693287
1.0993221452981 0.310175942101323
1.09939378162778 0.310207137509359
1.09940672078756 0.310238332917395
1.09963349233777 0.310269528325431
1.09980884821272 0.310300723733466
1.09983890928444 0.310331919141502
1.09987256664344 0.310363114549538
1.09994960775899 0.310394309957574
1.09999939861223 0.31042550536561
1.10000143441272 0.310456700773646
1.10001910018659 0.310487896181682
1.10004826076565 0.310519091589718
1.10012148947415 0.310550286997754
1.10014453888282 0.31058148240579
1.10020038901133 0.310612677813826
1.10029804088934 0.310643873221862
1.10031485780732 0.310675068629898
1.1003204183574 0.310706264037934
1.10034004203844 0.31073745944597
1.10043495770824 0.310768654854006
1.10059633034126 0.310799850262041
1.10061911807315 0.310831045670077
1.10063740858285 0.310862241078113
1.10065641348943 0.310893436486149
1.10069684805226 0.310924631894185
1.10069747855587 0.310955827302221
1.10070725881983 0.310987022710257
1.10073970763844 0.311018218118293
1.10075380616533 0.311049413526329
1.10076516444353 0.311080608934365
1.10080354541316 0.311111804342401
1.10081150462024 0.311142999750437
1.10083157314909 0.311174195158473
1.10085290215243 0.311205390566509
1.10092139306761 0.311236585974545
1.10094476382992 0.31126778138258
1.10096644227296 0.311298976790616
1.1009759805673 0.311330172198652
1.1010192514428 0.311361367606688
1.1010336447138 0.311392563014724
1.10109005081915 0.31142375842276
1.1010972155078 0.311454953830796
1.1011455158892 0.311486149238832
1.10114855713689 0.311517344646868
1.10115558061344 0.311548540054904
1.1011671733077 0.31157973546294
1.10121640504107 0.311610930870976
1.10123887638542 0.311642126279012
1.10126468739906 0.311673321687048
1.10127601276091 0.311704517095084
1.10128290563669 0.31173571250312
1.10130387352131 0.311766907911156
1.10134760195804 0.311798103319191
1.10135377977756 0.311829298727227
1.10136733563515 0.311860494135263
1.10137837111644 0.311891689543299
1.10142120490942 0.311922884951335
1.10144974572398 0.311954080359371
1.10145601041812 0.311985275767407
1.10149332816934 0.312016471175443
1.1015333243588 0.312047666583479
1.10154045542085 0.312078861991515
1.10156968083692 0.312110057399551
1.10163047037327 0.312141252807587
1.10165259520909 0.312172448215623
1.10166456840993 0.312203643623659
1.10171571244594 0.312234839031695
1.10187224641264 0.31226603443973
1.10199690070809 0.312297229847766
1.10204020731206 0.312328425255802
1.10204211760356 0.312359620663838
1.10222654743231 0.312390816071874
1.10226814772644 0.31242201147991
1.10232090757472 0.312453206887946
1.10239486601859 0.312484402295982
1.10243847417002 0.312515597704018
1.10244226474552 0.312546793112054
1.10250740699816 0.31257798852009
1.10251033737618 0.312609183928126
1.10272547217019 0.312640379336162
1.10272791819854 0.312671574744198
1.10281146032851 0.312702770152234
1.10284362286209 0.31273396556027
1.10288654412847 0.312765160968305
1.10298348144343 0.312796356376341
1.10302609611432 0.312827551784377
1.10305562950565 0.312858747192413
1.1030603328797 0.312889942600449
1.10306408256157 0.312921138008485
1.10310288758361 0.312952333416521
1.10311424174569 0.312983528824557
1.10322302288431 0.313014724232593
1.10327008285014 0.313045919640629
1.10336759287372 0.313077115048665
1.10338572260182 0.313108310456701
1.10343310497967 0.313139505864737
1.10345599343494 0.313170701272773
1.10347323717663 0.313201896680809
1.10347660479177 0.313233092088845
1.10351721485587 0.31326428749688
1.10358282626221 0.313295482904916
1.10361710258305 0.313326678312952
1.10363182531107 0.313357873720988
1.10372930739213 0.313389069129024
1.10374971820436 0.31342026453706
1.10381793539576 0.313451459945096
1.10384669260568 0.313482655353132
1.1039670763391 0.313513850761168
1.10398043967854 0.313545046169204
1.10402024968329 0.31357624157724
1.10412151694572 0.313607436985276
1.10414883425899 0.313638632393312
1.10415533548011 0.313669827801348
1.10424734730639 0.313701023209384
1.10428321373228 0.31373221861742
1.10433524312741 0.313763414025455
1.10441629827999 0.313794609433491
1.1044284151122 0.313825804841527
1.10444973673045 0.313857000249563
1.10447175150042 0.313888195657599
1.104490730383 0.313919391065635
1.10457406621716 0.313950586473671
1.10457788948143 0.313981781881707
1.10459030759394 0.314012977289743
1.10465318942728 0.314044172697779
1.10472296284155 0.314075368105815
1.1047771485404 0.314106563513851
1.10480002260345 0.314137758921887
1.10482838232415 0.314168954329923
1.10486068383385 0.314200149737959
1.10486783125796 0.314231345145995
1.10495845109262 0.31426254055403
1.10496005202533 0.314293735962066
1.1051227953855 0.314324931370102
1.10515694398683 0.314356126778138
1.10521803489122 0.314387322186174
1.10541384237392 0.31441851759421
1.10544464336421 0.314449713002246
1.10553840425673 0.314480908410282
1.10555059607144 0.314512103818318
1.10560819785593 0.314543299226354
1.10561185822288 0.31457449463439
1.1056256685229 0.314605690042426
1.10566615959948 0.314636885450462
1.10567693095671 0.314668080858498
1.10567793815777 0.314699276266534
1.10573975135064 0.31473047167457
1.1057591280383 0.314761667082605
1.10579897545861 0.314792862490641
1.1058490116028 0.314824057898677
1.10586943040335 0.314855253306713
1.10592898014335 0.314886448714749
1.10596153676132 0.314917644122785
1.10599678715468 0.314948839530821
1.10615497366715 0.314980034938857
1.10624171429132 0.315011230346893
1.10628114011539 0.315042425754929
1.10642732816751 0.315073621162965
1.10643292661297 0.315104816571001
1.10647326548911 0.315136011979037
1.10655405551622 0.315167207387073
1.10658196709081 0.315198402795109
1.10662803941631 0.315229598203145
1.10663688915636 0.31526079361118
1.10676263352481 0.315291989019216
1.10680195482545 0.315323184427252
1.10684965665644 0.315354379835288
1.10686084887721 0.315385575243324
1.10688234853192 0.31541677065136
1.10704036989928 0.315447966059396
1.10704816304259 0.315479161467432
1.10705079604445 0.315510356875468
1.10712967860999 0.315541552283504
1.10732853019782 0.31557274769154
1.1073520889331 0.315603943099576
1.107428329967 0.315635138507612
1.10744139301654 0.315666333915648
1.10748212081744 0.315697529323684
1.10754172480695 0.31572872473172
1.10763983263755 0.315759920139755
1.10776120577701 0.315791115547791
1.10779779629146 0.315822310955827
1.10787433779409 0.315853506363863
1.10787466846244 0.315884701771899
1.1078966464442 0.315915897179935
1.10791340607301 0.315947092587971
1.10794360120478 0.315978287996007
1.1080278545308 0.316009483404043
1.10804781675426 0.316040678812079
1.10810111429311 0.316071874220115
1.10815894296191 0.316103069628151
1.10819635689794 0.316134265036187
1.10820297131413 0.316165460444223
1.10835798719202 0.316196655852259
1.10836281541087 0.316227851260295
1.10848347563275 0.31625904666833
1.10849721064918 0.316290242076366
1.10850934582769 0.316321437484402
1.10852277605614 0.316352632892438
1.10862892889197 0.316383828300474
1.10863457864835 0.31641502370851
1.10864039091552 0.316446219116546
1.10866686137709 0.316477414524582
1.10867209383306 0.316508609932618
1.10878886443276 0.316539805340654
1.10885624490431 0.31657100074869
1.10886617535779 0.316602196156726
1.10896208018225 0.316633391564762
1.10899622560924 0.316664586972798
1.10900281848528 0.316695782380834
1.10901304864136 0.316726977788869
1.10904057672445 0.316758173196905
1.10909868579115 0.316789368604941
1.10923411849467 0.316820564012977
1.10923758065185 0.316851759421013
1.10932453970203 0.316882954829049
1.10941023529988 0.316914150237085
1.10941517858371 0.316945345645121
1.10950417170391 0.316976541053157
1.10953840897515 0.317007736461193
1.10959580280769 0.317038931869229
1.10964222572154 0.317070127277265
1.1096469951999 0.317101322685301
1.10971505335364 0.317132518093337
1.10971719742816 0.317163713501373
1.10973419075832 0.317194908909409
1.10975224148145 0.317226104317444
1.10977138013999 0.31725729972548
1.10980659149167 0.317288495133516
1.10984540409735 0.317319690541552
1.10985296373258 0.317350885949588
1.10985507950284 0.317382081357624
1.10992558069035 0.31741327676566
1.10995080182603 0.317444472173696
1.10998245892749 0.317475667581732
1.11009709778565 0.317506862989768
1.11010772505986 0.317538058397804
1.11013423281774 0.31756925380584
1.11013965690927 0.317600449213876
1.11025000556835 0.317631644621912
1.11025295025772 0.317662840029948
1.11026700398978 0.317694035437984
1.11035435515402 0.31772523084602
1.11040588130856 0.317756426254055
1.11044627774283 0.317787621662091
1.11045615743123 0.317818817070127
1.11049117209024 0.317850012478163
1.11050926356193 0.317881207886199
1.11057199617538 0.317912403294235
1.11065972155461 0.317943598702271
1.11066461246993 0.317974794110307
1.11071153725998 0.318005989518343
1.11074760026549 0.318037184926379
1.11081202671403 0.318068380334415
1.11081333543833 0.318099575742451
1.11084476680746 0.318130771150487
1.11085273389295 0.318161966558523
1.11086609235873 0.318193161966559
1.11093530109396 0.318224357374594
1.11106894398014 0.31825555278263
1.11108527991061 0.318286748190666
1.11113222928418 0.318317943598702
1.11117002436718 0.318349139006738
1.11130516069751 0.318380334414774
1.1113187767345 0.31841152982281
1.11132941162734 0.318442725230846
1.11135203223569 0.318473920638882
1.11146047138681 0.318505116046918
1.11147095301946 0.318536311454954
1.11159301206393 0.31856750686299
1.1115935420734 0.318598702271026
1.11168101910887 0.318629897679062
1.11168519853801 0.318661093087098
1.11171035016055 0.318692288495134
1.11172721005988 0.318723483903169
1.11179139724057 0.318754679311205
1.11181901381868 0.318785874719241
1.11182131417075 0.318817070127277
1.11194954277716 0.318848265535313
1.11195160097057 0.318879460943349
1.11198124263659 0.318910656351385
1.11212049508898 0.318941851759421
1.11220763610385 0.318973047167457
1.11221493061072 0.319004242575493
1.11224699530068 0.319035437983529
1.11226812231973 0.319066633391565
1.11232733745852 0.319097828799601
1.1123387945392 0.319129024207637
1.11235295242814 0.319160219615673
1.11239444373286 0.319191415023709
1.1124096162941 0.319222610431744
1.11241950802509 0.31925380583978
1.11244393890275 0.319285001247816
1.11274860446653 0.319316196655852
1.11296079639484 0.319347392063888
1.11302075009996 0.319378587471924
1.11312140090122 0.31940978287996
1.11314933792313 0.319440978287996
1.11316202224523 0.319472173696032
1.11323078876278 0.319503369104068
1.11328030640369 0.319534564512104
1.11328853930266 0.31956575992014
1.11329304319014 0.319596955328176
1.11332195621969 0.319628150736212
1.1133843124273 0.319659346144248
1.11359949125973 0.319690541552284
1.11367085423515 0.319721736960319
1.11372860123389 0.319752932368355
1.11379519721981 0.319784127776391
1.11399516449721 0.319815323184427
1.11399638794474 0.319846518592463
1.11406684234684 0.319877714000499
1.11408960933179 0.319908909408535
1.11412499685431 0.319940104816571
1.11429108316052 0.319971300224607
1.11435673510253 0.320002495632643
1.1143754716402 0.320033691040679
1.11444182970529 0.320064886448715
1.11446582107073 0.320096081856751
1.11448285727737 0.320127277264787
1.11456315976447 0.320158472672823
1.1146750241481 0.320189668080859
1.11468843359658 0.320220863488894
1.1146921259816 0.32025205889693
1.11469971788671 0.320283254304966
1.1147287051855 0.320314449713002
1.11500105377934 0.320345645121038
1.11505660837225 0.320376840529074
1.11516791487494 0.32040803593711
1.11522993561705 0.320439231345146
1.11530752445539 0.320470426753182
1.11548026520354 0.320501622161218
1.11548200618563 0.320532817569254
1.11551172854873 0.32056401297729
1.11563705998207 0.320595208385326
1.11571725126511 0.320626403793362
1.11594310048215 0.320657599201398
1.11597637993872 0.320688794609434
1.11603121004047 0.320719990017469
1.11611049022069 0.320751185425505
1.11612220514042 0.320782380833541
1.11613445542371 0.320813576241577
1.11620088653597 0.320844771649613
1.11622626854415 0.320875967057649
1.11625260083199 0.320907162465685
1.11630111554387 0.320938357873721
1.11630114071069 0.320969553281757
1.11634863894802 0.321000748689793
1.11635613520917 0.321031944097829
1.11637561342622 0.321063139505865
1.11646485752035 0.321094334913901
1.11653811031838 0.321125530321937
1.11656531497091 0.321156725729973
1.11660399188043 0.321187921138008
1.11679835403408 0.321219116546044
1.11682581495167 0.32125031195408
1.11693309820032 0.321281507362116
1.11693577129011 0.321312702770152
1.11696030485973 0.321343898178188
1.11698953314376 0.321375093586224
1.11699568209584 0.32140628899426
1.11709903716027 0.321437484402296
1.11714309151582 0.321468679810332
1.11731628056723 0.321499875218368
1.11732265351421 0.321531070626404
1.11732424133865 0.32156226603444
1.11735633101836 0.321593461442476
1.11737477613026 0.321624656850512
1.11744263037376 0.321655852258548
1.11756611144145 0.321687047666584
1.11762596265488 0.321718243074619
1.11764747499839 0.321749438482655
1.1177399899573 0.321780633890691
1.11782311168701 0.321811829298727
1.1178271115172 0.321843024706763
1.1178576132384 0.321874220114799
1.11797455324246 0.321905415522835
1.11810995602165 0.321936610930871
1.11814869720254 0.321967806338907
1.11820685611473 0.321999001746943
1.11823179579664 0.322030197154979
1.11829145372738 0.322061392563015
1.11831408938709 0.322092587971051
1.1184335158069 0.322123783379087
1.11852525149831 0.322154978787123
1.11868534226248 0.322186174195158
1.11872607733751 0.322217369603194
1.11875218183104 0.32224856501123
1.11890106347915 0.322279760419266
1.11891057092842 0.322310955827302
1.11909395123361 0.322342151235338
1.11909693342865 0.322373346643374
1.11934125759316 0.32240454205141
1.11966339792804 0.322435737459446
1.11966543126596 0.322466932867482
1.11975116030056 0.322498128275518
1.11976314785609 0.322529323683554
1.11978445490057 0.32256051909159
1.11980522633791 0.322591714499626
1.11982077704345 0.322622909907662
1.11994566041234 0.322654105315698
1.11999310838282 0.322685300723733
1.12004640421905 0.322716496131769
1.12007438104521 0.322747691539805
1.12007753500933 0.322778886947841
1.12018526106892 0.322810082355877
1.12037431750525 0.322841277763913
1.12042637058844 0.322872473171949
1.12055949599691 0.322903668579985
1.12056194744078 0.322934863988021
1.12070548748721 0.322966059396057
1.12074966297959 0.322997254804093
1.12075726767811 0.323028450212129
1.12087036547059 0.323059645620165
1.12090545594632 0.323090841028201
1.12094874858699 0.323122036436237
1.12096758677713 0.323153231844273
1.1210511917992 0.323184427252309
1.12107451231308 0.323215622660344
1.12109690187361 0.32324681806838
1.12113574362401 0.323278013476416
1.12117983939353 0.323309208884452
1.12118520227551 0.323340404292488
1.12119709473147 0.323371599700524
1.12125387835489 0.32340279510856
1.12127064373715 0.323433990516596
1.12138516678518 0.323465185924632
1.12142668757933 0.323496381332668
1.12145175944808 0.323527576740704
1.1214697595249 0.32355877214874
1.12154848285077 0.323589967556776
1.12166839825345 0.323621162964812
1.1217240172731 0.323652358372848
1.12172549060774 0.323683553780883
1.12176366096121 0.323714749188919
1.12180025862143 0.323745944596955
1.12181073358139 0.323777140004991
1.12193899783493 0.323808335413027
1.12207304450185 0.323839530821063
1.12211341893022 0.323870726229099
1.12224269060029 0.323901921637135
1.12224769088886 0.323933117045171
1.12231166680687 0.323964312453207
1.1223541507907 0.323995507861243
1.12252991751311 0.324026703269279
1.12260150415972 0.324057898677315
1.12264362732831 0.324089094085351
1.12303553899261 0.324120289493387
1.12304427477787 0.324151484901423
1.12306042237199 0.324182680309458
1.12312390090888 0.324213875717494
1.12316149520732 0.32424507112553
1.12326551153105 0.324276266533566
1.12333326778993 0.324307461941602
1.12336257015341 0.324338657349638
1.12344661831526 0.324369852757674
1.1234659590141 0.32440104816571
1.12351411674105 0.324432243573746
1.12354427694925 0.324463438981782
1.12366822649313 0.324494634389818
1.12368366912339 0.324525829797854
1.1237548380051 0.32455702520589
1.12382617716658 0.324588220613926
1.12385577672636 0.324619416021962
1.12388458942991 0.324650611429998
1.12391108217546 0.324681806838033
1.12393484880379 0.324713002246069
1.12396172035615 0.324744197654105
1.12396877330692 0.324775393062141
1.12401304693921 0.324806588470177
1.1240421119252 0.324837783878213
1.12426542560831 0.324868979286249
1.1242915337091 0.324900174694285
1.12442373411731 0.324931370102321
1.12450854824834 0.324962565510357
1.12451018445698 0.324993760918393
1.12460779694278 0.325024956326429
1.12472185120013 0.325056151734465
1.1247412992327 0.325087347142501
1.12481240625575 0.325118542550537
1.12487691340398 0.325149737958573
1.12490009518016 0.325180933366608
1.12492190281481 0.325212128774644
1.12493180980398 0.32524332418268
1.12511231338835 0.325274519590716
1.12511546687124 0.325305714998752
1.12532547104176 0.325336910406788
1.12538044576446 0.325368105814824
1.12543820015836 0.32539930122286
1.12550973299083 0.325430496630896
1.12557289080573 0.325461692038932
1.12566407179962 0.325492887446968
1.12568245826674 0.325524082855004
1.1258450412501 0.32555527826304
1.12606362033953 0.325586473671076
1.12620519679289 0.325617669079112
1.12640504144991 0.325648864487148
1.1264100431753 0.325680059895183
1.12642306794611 0.325711255303219
1.12645133319694 0.325742450711255
1.12647161626802 0.325773646119291
1.12651514665279 0.325804841527327
1.12655370359473 0.325836036935363
1.12666199749101 0.325867232343399
1.12666937316098 0.325898427751435
1.12669396613327 0.325929623159471
1.12680992302424 0.325960818567507
1.1269042987018 0.325992013975543
1.12699273222771 0.326023209383579
1.12700723530204 0.326054404791615
1.1270168455497 0.326085600199651
1.12704073025549 0.326116795607687
1.12706656302084 0.326147991015723
1.12716985048469 0.326179186423758
1.12728828536549 0.326210381831794
1.12730044512492 0.32624157723983
1.12736450765144 0.326272772647866
1.12746378859815 0.326303968055902
1.12748798787273 0.326335163463938
1.127495811916 0.326366358871974
1.12757672799458 0.32639755428001
1.1276493344125 0.326428749688046
1.12773841397832 0.326459945096082
1.12774504658521 0.326491140504118
1.12791154675024 0.326522335912154
1.12793760310901 0.32655353132019
1.12802512634963 0.326584726728226
1.12804914509099 0.326615922136262
1.12819205903907 0.326647117544297
1.12827074482737 0.326678312952333
1.12843101933001 0.326709508360369
1.12853961423262 0.326740703768405
1.12855904811255 0.326771899176441
1.12857082738301 0.326803094584477
1.12858511919006 0.326834289992513
1.12868416493015 0.326865485400549
1.1287502789773 0.326896680808585
1.12877670125686 0.326927876216621
1.12879811006505 0.326959071624657
1.12886709297019 0.326990267032693
1.12896799185219 0.327021462440729
1.12900688844919 0.327052657848765
1.1291447194746 0.327083853256801
1.12915791834347 0.327115048664837
1.1291762575161 0.327146244072873
1.12927493617417 0.327177439480908
1.12931586321293 0.327208634888944
1.12948169108275 0.32723983029698
1.12952075374113 0.327271025705016
1.12959648795015 0.327302221113052
1.1295981505833 0.327333416521088
1.12959866692921 0.327364611929124
1.12967329104488 0.32739580733716
1.12991398953225 0.327427002745196
1.12999149596676 0.327458198153232
1.13000644368294 0.327489393561268
1.13011542620568 0.327520588969304
1.13018132109527 0.32755178437734
1.13030888281731 0.327582979785376
1.13031691153164 0.327614175193412
1.13033387059379 0.327645370601447
1.1304097803928 0.327676566009483
1.13044586970186 0.327707761417519
1.13048773324158 0.327738956825555
1.13055633139369 0.327770152233591
1.13063681911072 0.327801347641627
1.13074348288784 0.327832543049663
1.13079490830791 0.327863738457699
1.13080957895952 0.327894933865735
1.13083557432742 0.327926129273771
1.13089953834475 0.327957324681807
1.13109289506144 0.327988520089843
1.13128678783126 0.328019715497879
1.13136511792373 0.328050910905915
1.1313820530812 0.328082106313951
1.13141723340525 0.328113301721987
1.13151704925083 0.328144497130022
1.13153654270632 0.328175692538058
1.13157243620586 0.328206887946094
1.13162713459035 0.32823808335413
1.13167792618871 0.328269278762166
1.13193725002665 0.328300474170202
1.13209371706668 0.328331669578238
1.13222455924399 0.328362864986274
1.13223821878991 0.32839406039431
1.13241817288836 0.328425255802346
1.13262610120627 0.328456451210382
1.13283735402109 0.328487646618418
1.1329578218411 0.328518842026454
1.13302125673499 0.32855003743449
1.13302132129801 0.328581232842526
1.1330834752922 0.328612428250562
1.13313041719318 0.328643623658598
1.1331724197705 0.328674819066633
1.13321651268345 0.328706014474669
1.13328218276859 0.328737209882705
1.13329578013449 0.328768405290741
1.13342998994312 0.328799600698777
1.13354882347267 0.328830796106813
1.13354940283251 0.328861991514849
1.13356575308316 0.328893186922885
1.13364276389984 0.328924382330921
1.13368753267226 0.328955577738957
1.13370476105006 0.328986773146993
1.13375354111762 0.329017968555029
1.13378747164137 0.329049163963065
1.13380262061658 0.329080359371101
1.13383504218522 0.329111554779137
1.13386356152566 0.329142750187172
1.1340213278815 0.329173945595208
1.13427853058227 0.329205141003244
1.13427912386451 0.32923633641128
1.13434620537943 0.329267531819316
1.13441760359597 0.329298727227352
1.13453163240677 0.329329922635388
1.1345734166162 0.329361118043424
1.13458689260904 0.32939231345146
1.13469558434924 0.329423508859496
1.13471290286436 0.329454704267532
1.13475249431275 0.329485899675568
1.13475642481222 0.329517095083604
1.13481354278459 0.32954829049164
1.13482673786666 0.329579485899676
1.13484071306509 0.329610681307712
1.13486281648873 0.329641876715747
1.13489701537617 0.329673072123783
1.13505587955098 0.329704267531819
1.13507500839648 0.329735462939855
1.13514991393316 0.329766658347891
1.13519737283684 0.329797853755927
1.13523427698046 0.329829049163963
1.13533822634009 0.329860244571999
1.13538053223149 0.329891439980035
1.13539851601866 0.329922635388071
1.13550577802293 0.329953830796107
1.13551274018918 0.329985026204143
1.13553993151608 0.330016221612179
1.13557776315465 0.330047417020215
1.13566913526816 0.330078612428251
1.13567780079016 0.330109807836287
1.1357471622717 0.330141003244322
1.13579309560914 0.330172198652358
1.13583921570821 0.330203394060394
1.13584568957627 0.33023458946843
1.13589331736668 0.330265784876466
1.13594625879521 0.330296980284502
1.13609855282137 0.330328175692538
1.13616692377212 0.330359371100574
1.13628700962464 0.33039056650861
1.13640743371104 0.330421761916646
1.13647641977124 0.330452957324682
1.13653247456123 0.330484152732718
1.13655762298169 0.330515348140754
1.13661719221434 0.33054654354879
1.13669298143236 0.330577738956826
1.13693363480868 0.330608934364861
1.13698090753676 0.330640129772897
1.13698500406597 0.330671325180933
1.13699686621987 0.330702520588969
1.13709805989031 0.330733715997005
1.13734539901883 0.330764911405041
1.13739642046121 0.330796106813077
1.13741264165475 0.330827302221113
1.13742202202741 0.330858497629149
1.13751310168577 0.330889693037185
1.13755861744051 0.330920888445221
1.13761077691491 0.330952083853257
1.13789310089444 0.330983279261293
1.13798591723235 0.331014474669329
1.13804367255852 0.331045670077365
1.13805934747349 0.331076865485401
1.13815016145131 0.331108060893437
1.13826974001092 0.331139256301472
1.13827358989508 0.331170451709508
1.13832900073236 0.331201647117544
1.13834421197404 0.33123284252558
1.13838873872563 0.331264037933616
1.13847185450379 0.331295233341652
1.13853997329671 0.331326428749688
1.13867141994628 0.331357624157724
1.13870302273134 0.33138881956576
1.13870820537918 0.331420014973796
1.13872396499196 0.331451210381832
1.13875390893415 0.331482405789868
1.13889490176087 0.331513601197904
1.13908662478772 0.33154479660594
1.13909451281573 0.331575992013976
1.13913145244282 0.331607187422012
1.13918096621721 0.331638382830047
1.1393178543538 0.331669578238083
1.13932217262806 0.331700773646119
1.13936394929824 0.331731969054155
1.13940821158484 0.331763164462191
1.13947225307484 0.331794359870227
1.13947634109001 0.331825555278263
1.1394808077056 0.331856750686299
1.13948831134951 0.331887946094335
1.13955745431655 0.331919141502371
1.13957907521153 0.331950336910407
1.13965987379663 0.331981532318443
1.13968913801305 0.332012727726479
1.13975874001047 0.332043923134515
1.13979388653008 0.332075118542551
1.13991540994703 0.332106313950586
1.13991617767046 0.332137509358622
1.1399270412248 0.332168704766658
1.14011009688651 0.332199900174694
1.14015312206178 0.33223109558273
1.14020739828478 0.332262290990766
1.14028100400349 0.332293486398802
1.14030352392457 0.332324681806838
1.14042715871393 0.332355877214874
1.14072496742191 0.33238707262291
1.14106464579729 0.332418268030946
1.14116530137752 0.332449463438982
1.14127540315136 0.332480658847018
1.14131582026461 0.332511854255054
1.14146746095415 0.33254304966309
1.1415011031152 0.332574245071126
1.14152857816214 0.332605440479162
1.14171055132405 0.332636635887197
1.14184259863259 0.332667831295233
1.1419151293398 0.332699026703269
1.14195701615081 0.332730222111305
1.14198600090055 0.332761417519341
1.14200504184967 0.332792612927377
1.14202467715346 0.332823808335413
1.14203651252665 0.332855003743449
1.1420918985619 0.332886199151485
1.14216833169784 0.332917394559521
1.14219602814536 0.332948589967557
1.14221779838209 0.332979785375593
1.14231252109888 0.333010980783629
1.14236570529801 0.333042176191665
1.14264509808833 0.333073371599701
1.14265271753949 0.333104567007736
1.14285710812599 0.333135762415772
1.14292880981874 0.333166957823808
1.14298319606062 0.333198153231844
1.1429876554917 0.33322934863988
1.14300792805837 0.333260544047916
1.14317775262035 0.333291739455952
1.14320322268366 0.333322934863988
1.14322907710621 0.333354130272024
1.14326389905209 0.33338532568006
1.14341170112098 0.333416521088096
1.14358425552824 0.333447716496132
1.14359016583128 0.333478911904168
1.14361671184469 0.333510107312204
1.14365756079919 0.33354130272024
1.14366962187958 0.333572498128276
1.14367752949626 0.333603693536311
1.14367831563358 0.333634888944347
1.14388317356165 0.333666084352383
1.14394869262602 0.333697279760419
1.14400989707361 0.333728475168455
1.14406885171773 0.333759670576491
1.14407961179622 0.333790865984527
1.1442041134646 0.333822061392563
1.1443516555478 0.333853256800599
1.14446861907035 0.333884452208635
1.14462496379475 0.333915647616671
1.14472365135459 0.333946843024707
1.14485380459849 0.333978038432743
1.14489487051055 0.334009233840779
1.14489951625484 0.334040429248815
1.14501646809195 0.334071624656851
1.14502570660481 0.334102820064886
1.14521229510893 0.334134015472922
1.14522350239742 0.334165210880958
1.14524377638163 0.334196406288994
1.14526601420689 0.33422760169703
1.14532518084828 0.334258797105066
1.14538454911588 0.334289992513102
1.14542985468734 0.334321187921138
1.14548558931198 0.334352383329174
1.14549267466139 0.33438357873721
1.1455052650001 0.334414774145246
1.14570003155371 0.334445969553282
1.14572680877945 0.334477164961318
1.14573770623549 0.334508360369354
1.14580266270822 0.33453955577739
1.14582959647517 0.334570751185426
1.14588195822101 0.334601946593461
1.14599812118584 0.334633142001497
1.1460057842941 0.334664337409533
1.14602152143161 0.334695532817569
1.14607976053952 0.334726728225605
1.14614593353966 0.334757923633641
1.14629895945728 0.334789119041677
1.14631304287099 0.334820314449713
1.14641159599368 0.334851509857749
1.14643718461831 0.334882705265785
1.14653155232123 0.334913900673821
1.14658050572594 0.334945096081857
1.14689724432956 0.334976291489893
1.14693073962461 0.335007486897929
1.1469416173645 0.335038682305965
1.14716108144183 0.335069877714001
1.1471737205655 0.335101073122036
1.14719662658577 0.335132268530072
1.14723207912468 0.335163463938108
1.14728112870749 0.335194659346144
1.14735809752788 0.33522585475418
1.14735890723808 0.335257050162216
1.14746367386472 0.335288245570252
1.14759346220611 0.335319440978288
1.14759893007929 0.335350636386324
1.14760556423778 0.33538183179436
1.14767904599545 0.335413027202396
1.14769862228518 0.335444222610432
1.14777418563991 0.335475418018468
1.14780451954051 0.335506613426504
1.14784139542746 0.33553780883454
1.14789804394553 0.335569004242576
1.14797932841203 0.335600199650611
1.14803885543945 0.335631395058647
1.14805443245464 0.335662590466683
1.14811253764476 0.335693785874719
1.14814826967976 0.335724981282755
1.14815476305145 0.335756176690791
1.14815842214759 0.335787372098827
1.14820209201314 0.335818567506863
1.14824786541139 0.335849762914899
1.14825332754604 0.335880958322935
1.14832866785155 0.335912153730971
1.14841066866458 0.335943349139007
1.14845931028906 0.335974544547043
1.14852394552621 0.336005739955079
1.14853282418156 0.336036935363115
1.14871291842552 0.33606813077115
1.1487330943347 0.336099326179186
1.14875897297773 0.336130521587222
1.14875904489909 0.336161716995258
1.14880386409632 0.336192912403294
1.1488091077599 0.33622410781133
1.14901048211777 0.336255303219366
1.14904857522555 0.336286498627402
1.14910406602981 0.336317694035438
1.14910716594446 0.336348889443474
1.14918479692667 0.33638008485151
1.14919465153803 0.336411280259546
1.14925853718732 0.336442475667582
1.14932497125625 0.336473671075618
1.14934046417558 0.336504866483654
1.1494040054067 0.33653606189169
1.1495329718125 0.336567257299726
1.1496224227465 0.336598452707761
1.14973102880284 0.336629648115797
1.14973415268899 0.336660843523833
1.14988771287968 0.336692038931869
1.14989905988085 0.336723234339905
1.14992334258106 0.336754429747941
1.14993490672956 0.336785625155977
1.14999341075073 0.336816820564013
1.15005564492551 0.336848015972049
1.15006972747958 0.336879211380085
1.15008475195674 0.336910406788121
1.15010029207744 0.336941602196157
1.15012443174354 0.336972797604193
1.15023013133664 0.337003993012229
1.15024135494026 0.337035188420265
1.1502672041542 0.337066383828301
1.15027099611802 0.337097579236336
1.15035052336935 0.337128774644372
1.15046350865535 0.337159970052408
1.15057136238141 0.337191165460444
1.15064132276024 0.33722236086848
1.15069984905398 0.337253556276516
1.1507508209689 0.337284751684552
1.1508531363968 0.337315947092588
1.15094326334459 0.337347142500624
1.15102742135839 0.33737833790866
1.15105875074364 0.337409533316696
1.15107268671627 0.337440728724732
1.15111201415912 0.337471924132768
1.15111402828096 0.337503119540804
1.1511253971025 0.33753431494884
1.15117913005847 0.337565510356875
1.15121438333822 0.337596705764911
1.15155742104268 0.337627901172947
1.15159708340345 0.337659096580983
1.15172340092415 0.337690291989019
1.15175812213912 0.337721487397055
1.15185035753444 0.337752682805091
1.15188668533285 0.337783878213127
1.1520683236223 0.337815073621163
1.15211338176562 0.337846269029199
1.15213269953293 0.337877464437235
1.15222969138386 0.337908659845271
1.15227283236213 0.337939855253307
1.15227297693576 0.337971050661343
1.15227550727033 0.338002246069379
1.15249052290461 0.338033441477415
1.1525430290397 0.33806463688545
1.15270145476319 0.338095832293486
1.15273508018542 0.338127027701522
1.15279217265306 0.338158223109558
1.15285666364656 0.338189418517594
1.15297160875583 0.33822061392563
1.1529788396141 0.338251809333666
1.15313472172682 0.338283004741702
1.15319202658421 0.338314200149738
1.15320100292369 0.338345395557774
1.15320181254849 0.33837659096581
1.15327721231684 0.338407786373846
1.15331614192466 0.338438981781882
1.15337666140707 0.338470177189918
1.15340982112515 0.338501372597954
1.15341326517027 0.33853256800599
1.15344799135804 0.338563763414025
1.15350397488622 0.338594958822061
1.15362857071382 0.338626154230097
1.15369834767895 0.338657349638133
1.15375807503143 0.338688545046169
1.15387375072886 0.338719740454205
1.15388065002151 0.338750935862241
1.1538899125556 0.338782131270277
1.15400847982432 0.338813326678313
1.15401360185016 0.338844522086349
1.15407111671842 0.338875717494385
1.15420802044814 0.338906912902421
1.15424784632186 0.338938108310457
1.1542942960303 0.338969303718493
1.15430896659331 0.339000499126529
1.15439562149287 0.339031694534565
1.1544342837408 0.3390628899426
1.15448682836532 0.339094085350636
1.1545062648166 0.339125280758672
1.1545572294036 0.339156476166708
1.15461133721976 0.339187671574744
1.15483687216693 0.33921886698278
1.15485455333666 0.339250062390816
1.1548733719551 0.339281257798852
1.15491695069065 0.339312453206888
1.15493698375119 0.339343648614924
1.1549776509942 0.33937484402296
1.15498678521633 0.339406039430996
1.15500500106722 0.339437234839032
1.15510779915688 0.339468430247068
1.15537849554172 0.339499625655104
1.15538632097621 0.33953082106314
1.15553370499377 0.339562016471175
1.15563412145202 0.339593211879211
1.15566250483995 0.339624407287247
1.15586912439555 0.339655602695283
1.15603039016507 0.339686798103319
1.15605040796657 0.339717993511355
1.15616529947446 0.339749188919391
1.1561681366665 0.339780384327427
1.15622457882938 0.339811579735463
1.1563758285955 0.339842775143499
1.15646763127881 0.339873970551535
1.1564786560601 0.339905165959571
1.15653284985784 0.339936361367607
1.15661717438494 0.339967556775643
1.15670950402962 0.339998752183679
1.15671714089551 0.340029947591715
1.15680631501591 0.34006114299975
1.15680779749733 0.340092338407786
1.1568156349077 0.340123533815822
1.15683012572064 0.340154729223858
1.15693409440427 0.340185924631894
1.15699772402435 0.34021712003993
1.15703611406343 0.340248315447966
1.15710618575442 0.340279510856002
1.15721255168971 0.340310706264038
1.15733803535067 0.340341901672074
1.15741063262392 0.34037309708011
1.15743167549537 0.340404292488146
1.15743782945382 0.340435487896182
1.15745862557674 0.340466683304218
1.15748841657435 0.340497878712254
1.15750836876463 0.34052907412029
1.15753312325182 0.340560269528325
1.15773469335567 0.340591464936361
1.15778544610042 0.340622660344397
1.15781052332689 0.340653855752433
1.15791734873942 0.340685051160469
1.1579187212422 0.340716246568505
1.15803199987086 0.340747441976541
1.15810829027481 0.340778637384577
1.15825328802403 0.340809832792613
1.1582770085068 0.340841028200649
1.15852780521976 0.340872223608685
1.15853553734114 0.340903419016721
1.15869695689125 0.340934614424757
1.15872602010949 0.340965809832793
1.1587707666127 0.340997005240829
1.15877125326117 0.341028200648865
1.15885876178285 0.3410593960569
1.158952861826 0.341090591464936
1.1589693802418 0.341121786872972
1.15904415150585 0.341152982281008
1.15918643754882 0.341184177689044
1.15923150886221 0.34121537309708
1.15936562787052 0.341246568505116
1.15947149614574 0.341277763913152
1.15950660832274 0.341308959321188
1.15957537871156 0.341340154729224
1.15957766914483 0.34137135013726
1.15962289060476 0.341402545545296
1.15966615516366 0.341433740953332
1.15975050883362 0.341464936361368
1.1598158601053 0.341496131769404
1.1598306587445 0.341527327177439
1.16003085126987 0.341558522585475
1.16006451897607 0.341589717993511
1.16014693166362 0.341620913401547
1.16027958690878 0.341652108809583
1.16030470910219 0.341683304217619
1.16038371569086 0.341714499625655
1.16038474387756 0.341745695033691
1.1605748489033 0.341776890441727
1.16061502361885 0.341808085849763
1.16063372672073 0.341839281257799
1.1608460157568 0.341870476665835
1.16088434756991 0.341901672073871
1.1609942725443 0.341932867481907
1.16106458714279 0.341964062889943
1.16108631851608 0.341995258297979
1.16126972464722 0.342026453706014
1.1613520169957 0.34205764911405
1.16137748342938 0.342088844522086
1.1614055551186 0.342120039930122
1.16142602171917 0.342151235338158
1.16149076915601 0.342182430746194
1.16149162308161 0.34221362615423
1.16166117010618 0.342244821562266
1.16166122224265 0.342276016970302
1.16168365133954 0.342307212378338
1.16172128239633 0.342338407786374
1.16172466396546 0.34236960319441
1.16173229413987 0.342400798602446
1.16173232454516 0.342431994010482
1.16174859682796 0.342463189418518
1.16180248193917 0.342494384826554
1.16192542063024 0.34252558023459
1.16196757109046 0.342556775642625
1.16200591343321 0.342587971050661
1.16202485411602 0.342619166458697
1.1620599597743 0.342650361866733
1.16216577773399 0.342681557274769
1.16221546907739 0.342712752682805
1.16224552206546 0.342743948090841
1.16225190022754 0.342775143498877
1.16234685919674 0.342806338906913
1.16237623622117 0.342837534314949
1.16237880614086 0.342868729722985
1.16241552612008 0.342899925131021
1.16258671692823 0.342931120539057
1.16260339655517 0.342962315947093
1.16265217324336 0.342993511355129
1.16270873693119 0.343024706763164
1.16271342540437 0.3430559021712
1.16272087629271 0.343087097579236
1.16274101577047 0.343118292987272
1.16284817005243 0.343149488395308
1.16294739511431 0.343180683803344
1.16297033331647 0.34321187921138
1.16301450649551 0.343243074619416
1.16311726911729 0.343274270027452
1.16328868087134 0.343305465435488
1.16334277457798 0.343336660843524
1.16337985594456 0.34336785625156
1.16340212619035 0.343399051659596
1.16357598414743 0.343430247067632
1.16381338360378 0.343461442475668
1.16385837703308 0.343492637883704
1.16392258575427 0.343523833291739
1.16400600546464 0.343555028699775
1.16400810229825 0.343586224107811
1.16401212634848 0.343617419515847
1.16405191848138 0.343648614923883
1.16405862522429 0.343679810331919
1.16408708986827 0.343711005739955
1.16412075245501 0.343742201147991
1.16415890167433 0.343773396556027
1.16418969652563 0.343804591964063
1.16430785003811 0.343835787372099
1.16432453062502 0.343866982780135
1.16435967105364 0.343898178188171
1.16439361741566 0.343929373596207
1.16440635760087 0.343960569004243
1.16441952789622 0.343991764412279
1.16449073733408 0.344022959820315
1.16453440875186 0.34405415522835
1.164594262507 0.344085350636386
1.16459996118126 0.344116546044422
1.16461795238356 0.344147741452458
1.16473741588316 0.344178936860494
1.16483461595103 0.34421013226853
1.16487889596511 0.344241327676566
1.16491760919257 0.344272523084602
1.16495627227526 0.344303718492638
1.16497228194859 0.344334913900674
1.1649831433098 0.34436610930871
1.16498764292704 0.344397304716746
1.16512783637253 0.344428500124782
1.16517862556397 0.344459695532818
1.16517940945791 0.344490890940854
1.16527169512896 0.344522086348889
1.16540976872994 0.344553281756925
1.16544214323397 0.344584477164961
1.16544358366857 0.344615672572997
1.16548003792598 0.344646867981033
1.16559532992792 0.344678063389069
1.16570656307107 0.344709258797105
1.16573317773048 0.344740454205141
1.16573707694109 0.344771649613177
1.16576843048255 0.344802845021213
1.1657843482557 0.344834040429249
1.16578925430802 0.344865235837285
1.16588752292293 0.344896431245321
1.16589880741147 0.344927626653357
1.16594738006471 0.344958822061393
1.1659829435808 0.344990017469429
1.16598833203143 0.345021212877464
1.1660288535068 0.3450524082855
1.16604705696437 0.345083603693536
1.16606760934716 0.345114799101572
1.16624893068815 0.345145994509608
1.16638715266812 0.345177189917644
1.16638898682637 0.34520838532568
1.16642626923423 0.345239580733716
1.16645035853363 0.345270776141752
1.16649208472581 0.345301971549788
1.16657092467424 0.345333166957824
1.1666020552425 0.34536436236586
1.1666313846877 0.345395557773896
1.16671905246361 0.345426753181932
1.1667944806377 0.345457948589968
1.16688871255331 0.345489143998004
1.16707826731431 0.345520339406039
1.16707853595525 0.345551534814075
1.1670905533335 0.345582730222111
1.16711369852676 0.345613925630147
1.16712054594041 0.345645121038183
1.16715667316025 0.345676316446219
1.16716597843611 0.345707511854255
1.16721303067367 0.345738707262291
1.16725016023967 0.345769902670327
1.16726213620898 0.345801098078363
1.16726859367145 0.345832293486399
1.16729919921648 0.345863488894435
1.16733980424417 0.345894684302471
1.16737101851805 0.345925879710507
1.16745911419 0.345957075118543
1.16747857238164 0.345988270526578
1.16748875975008 0.346019465934614
1.16758513592703 0.34605066134265
1.16764099852253 0.346081856750686
1.16771005414526 0.346113052158722
1.16780454271513 0.346144247566758
1.16783498364738 0.346175442974794
1.16787729408275 0.34620663838283
1.16793996178653 0.346237833790866
1.16804830819283 0.346269029198902
1.1680616537996 0.346300224606938
1.16818234801395 0.346331420014974
1.16821527889284 0.34636261542301
1.1683454070402 0.346393810831046
1.16835640265941 0.346425006239082
1.16842761565924 0.346456201647118
1.16844804553274 0.346487397055154
1.16846565976399 0.346518592463189
1.16851760435959 0.346549787871225
1.16855361331099 0.346580983279261
1.16861334092166 0.346612178687297
1.16865070044345 0.346643374095333
1.16866383754989 0.346674569503369
1.16878319482505 0.346705764911405
1.16878544710036 0.346736960319441
1.16882524398335 0.346768155727477
1.16889914520964 0.346799351135513
1.16892723680134 0.346830546543549
1.16896143248397 0.346861741951585
1.16906160336913 0.346892937359621
1.16912211176388 0.346924132767657
1.16916134114584 0.346955328175693
1.1692659322171 0.346986523583729
1.16931314858578 0.347017718991764
1.16939935531707 0.3470489143998
1.1694639122724 0.347080109807836
1.16948704265467 0.347111305215872
1.16951891210564 0.347142500623908
1.16956555627789 0.347173696031944
1.16959471790486 0.34720489143998
1.1696235835109 0.347236086848016
1.16966693780479 0.347267282256052
1.16966770453298 0.347298477664088
1.16969560014445 0.347329673072124
1.16982321803605 0.34736086848016
1.16985945207093 0.347392063888196
1.16989284087654 0.347423259296232
1.17012442383565 0.347454454704268
1.17016273642767 0.347485650112303
1.17018603477282 0.347516845520339
1.17037357003454 0.347548040928375
1.17040341227558 0.347579236336411
1.17040481851744 0.347610431744447
1.17041546230686 0.347641627152483
1.17058118560764 0.347672822560519
1.17073416373451 0.347704017968555
1.17073974419375 0.347735213376591
1.170791692759 0.347766408784627
1.17081401112967 0.347797604192663
1.17088621630767 0.347828799600699
1.17095435540644 0.347859995008735
1.17096896998856 0.347891190416771
1.17098951158882 0.347922385824807
1.17115385131224 0.347953581232843
1.17116915675419 0.347984776640879
1.17118251712161 0.348015972048914
1.17121271132964 0.34804716745695
1.17124632905907 0.348078362864986
1.17125373732899 0.348109558273022
1.17136051217511 0.348140753681058
1.17138648290351 0.348171949089094
1.17140820644843 0.34820314449713
1.17141565301038 0.348234339905166
1.17142389692225 0.348265535313202
1.17143134406388 0.348296730721238
1.17143841567778 0.348327926129274
1.17144453445045 0.34835912153731
1.17150233027163 0.348390316945346
1.1715337601421 0.348421512353382
1.17167480109393 0.348452707761418
1.17171315676796 0.348483903169453
1.17171431870345 0.348515098577489
1.17176015153697 0.348546293985525
1.17177240807963 0.348577489393561
1.17177609247778 0.348608684801597
1.1719901458278 0.348639880209633
1.17205229589401 0.348671075617669
1.17218979951312 0.348702271025705
1.17219056407845 0.348733466433741
1.17234800078622 0.348764661841777
1.1724063059678 0.348795857249813
1.1724776479902 0.348827052657849
1.17252792465175 0.348858248065885
1.17258962348884 0.348889443473921
1.17260626684744 0.348920638881957
1.1726672374624 0.348951834289993
1.17270491571493 0.348983029698028
1.17270896620037 0.349014225106064
1.17271429227979 0.3490454205141
1.17280035313513 0.349076615922136
1.17286531044535 0.349107811330172
1.17289558472762 0.349139006738208
1.17293367825125 0.349170202146244
1.17296089812712 0.34920139755428
1.17297577892455 0.349232592962316
1.17304013562068 0.349263788370352
1.17310903691864 0.349294983778388
1.17315729440134 0.349326179186424
1.1733092205741 0.34935737459446
1.17331308733417 0.349388570002496
1.17332369522168 0.349419765410532
1.17350645663899 0.349450960818568
1.17357172940948 0.349482156226603
1.17360725806569 0.349513351634639
1.17363089861041 0.349544547042675
1.17371197024773 0.349575742450711
1.17380897087787 0.349606937858747
1.17390085264813 0.349638133266783
1.17391041053927 0.349669328674819
1.1739138116387 0.349700524082855
1.17399089108111 0.349731719490891
1.17405518504758 0.349762914898927
1.17411571105279 0.349794110306963
1.17412005891556 0.349825305714999
1.17415899943097 0.349856501123035
1.1743777940849 0.349887696531071
1.17438329493128 0.349918891939107
1.17441640005796 0.349950087347143
1.17442826575316 0.349981282755178
1.17465582826556 0.350012478163214
1.17465723413897 0.35004367357125
1.17472666625896 0.350074868979286
1.17475778044224 0.350106064387322
1.17477427307678 0.350137259795358
1.17489159095037 0.350168455203394
1.17491910874113 0.35019965061143
1.17492431851104 0.350230846019466
1.17512759947231 0.350262041427502
1.1751458329888 0.350293236835538
1.17520744211817 0.350324432243574
1.17524875402245 0.35035562765161
1.17532196195069 0.350386823059646
1.17538984713051 0.350418018467682
1.17559940832475 0.350449213875718
1.17564566448222 0.350480409283753
1.17577214489547 0.350511604691789
1.1758097420147 0.350542800099825
1.17582565740527 0.350573995507861
1.17585418325002 0.350605190915897
1.17603289376122 0.350636386323933
1.17612740455684 0.350667581731969
1.17619551367101 0.350698777140005
1.17620452937057 0.350729972548041
1.17625535787564 0.350761167956077
1.1763442040823 0.350792363364113
1.17637228989569 0.350823558772149
1.17654294905644 0.350854754180185
1.17659543069902 0.350885949588221
1.17661793192263 0.350917144996257
1.17661923882088 0.350948340404293
1.17665323641288 0.350979535812328
1.17672644126913 0.351010731220364
1.17681061353291 0.3510419266284
1.17681646916138 0.351073122036436
1.17681677754911 0.351104317444472
1.17684064327977 0.351135512852508
1.17684758071971 0.351166708260544
1.17685049261221 0.35119790366858
1.17687769049543 0.351229099076616
1.17702708964639 0.351260294484652
1.17714309372415 0.351291489892688
1.17715433606773 0.351322685300724
1.17721615360282 0.35135388070876
1.17729411026037 0.351385076116796
1.17740301508085 0.351416271524832
1.17741105901271 0.351447466932867
1.17749447133862 0.351478662340903
1.1775382325857 0.351509857748939
1.17760289465499 0.351541053156975
1.17763415856073 0.351572248565011
1.17766805519144 0.351603443973047
1.17767792460403 0.351634639381083
1.17769933161035 0.351665834789119
1.17775645772773 0.351697030197155
1.17779502944036 0.351728225605191
1.17782652239642 0.351759421013227
1.1778679448339 0.351790616421263
1.17798072923879 0.351821811829299
1.17800915576281 0.351853007237335
1.17808546931477 0.351884202645371
1.17811383311008 0.351915398053407
1.17826844034409 0.351946593461443
1.17839091990919 0.351977788869478
1.17846607197993 0.352008984277514
1.17850116605376 0.35204017968555
1.1785222231202 0.352071375093586
1.17856228637319 0.352102570501622
1.17879521814593 0.352133765909658
1.17882709221535 0.352164961317694
1.17886073038338 0.35219615672573
1.1788897699731 0.352227352133766
1.17901838551166 0.352258547541802
1.17920090903205 0.352289742949838
1.17921626665413 0.352320938357874
1.17928446701012 0.35235213376591
1.17931399132106 0.352383329173946
1.17948505072952 0.352414524581982
1.17951382150046 0.352445719990018
1.17952241850564 0.352476915398053
1.17960563683391 0.352508110806089
1.17962008820787 0.352539306214125
1.17962992664562 0.352570501622161
1.17980315787731 0.352601697030197
1.17980712487578 0.352632892438233
1.17986061818039 0.352664087846269
1.17993606040557 0.352695283254305
1.17995549705088 0.352726478662341
1.17998714680008 0.352757674070377
1.18003820998118 0.352788869478413
1.18010606144535 0.352820064886449
1.18016429556407 0.352851260294485
1.18016595771944 0.352882455702521
1.18020098160841 0.352913651110557
1.18027204994304 0.352944846518592
1.18030428023807 0.352976041926628
1.18031260229459 0.353007237334664
1.18045616922133 0.3530384327427
1.18051061008126 0.353069628150736
1.18053298793224 0.353100823558772
1.18055896961389 0.353132018966808
1.18057804587723 0.353163214374844
1.18058517182177 0.35319440978288
1.1806967350168 0.353225605190916
1.18070886386121 0.353256800598952
1.18074415337691 0.353287996006988
1.18083234888912 0.353319191415024
1.18099779523502 0.35335038682306
1.18113169422625 0.353381582231096
1.18114643932818 0.353412777639132
1.18127286804324 0.353443973047167
1.18132856388907 0.353475168455203
1.18139472517239 0.353506363863239
1.18147191059632 0.353537559271275
1.18153492872411 0.353568754679311
1.18154047331172 0.353599950087347
1.18156688107366 0.353631145495383
1.18182090185615 0.353662340903419
1.18182296558294 0.353693536311455
1.18189426083305 0.353724731719491
1.1819458162905 0.353755927127527
1.18205175204675 0.353787122535563
1.18205204906665 0.353818317943599
1.18206123712874 0.353849513351635
1.18215207459691 0.353880708759671
1.18227020763187 0.353911904167707
1.1822879009289 0.353943099575742
1.1823442729197 0.353974294983778
1.1823922045429 0.354005490391814
1.18257763223843 0.35403668579985
1.182668603357 0.354067881207886
1.18272287356442 0.354099076615922
1.18272811059777 0.354130272023958
1.18274246256206 0.354161467431994
1.18300155503289 0.35419266284003
1.18305564405391 0.354223858248066
1.18313485425385 0.354255053656102
1.18320977983295 0.354286249064138
1.18324334225772 0.354317444472174
1.18327394145372 0.35434863988021
1.18329148907183 0.354379835288246
1.18329210202002 0.354411030696282
1.18333308445982 0.354442226104317
1.18350643801888 0.354473421512353
1.18357010729694 0.354504616920389
1.18357763933293 0.354535812328425
1.18377815836603 0.354567007736461
1.18381236107797 0.354598203144497
1.18389759713787 0.354629398552533
1.18390598846935 0.354660593960569
1.18395397962235 0.354691789368605
1.18400760769907 0.354722984776641
1.18409484617359 0.354754180184677
1.18414016582091 0.354785375592713
1.18420881266832 0.354816571000749
1.18423170838599 0.354847766408785
1.18430819354096 0.354878961816821
1.18461648934679 0.354910157224857
1.18474193852925 0.354941352632892
1.18474533942694 0.354972548040928
1.18477597392354 0.355003743448964
1.18480587189597 0.355034938857
1.18485741549552 0.355066134265036
1.1849273918402 0.355097329673072
1.18497389861061 0.355128525081108
1.18497763188794 0.355159720489144
1.18504685353531 0.35519091589718
1.18527166391949 0.355222111305216
1.18530758813295 0.355253306713252
1.18530798077562 0.355284502121288
1.18562155541643 0.355315697529324
1.1856982104439 0.35534689293736
1.18571358925495 0.355378088345396
1.18571553230836 0.355409283753432
1.18576250099299 0.355440479161467
1.18576828938911 0.355471674569503
1.18581063863241 0.355502869977539
1.1858682426715 0.355534065385575
1.18592316925653 0.355565260793611
1.18594679092549 0.355596456201647
1.18595483622201 0.355627651609683
1.18598675582844 0.355658847017719
1.18636638532672 0.355690042425755
1.18644188193196 0.355721237833791
1.186474884632 0.355752433241827
1.1865796687674 0.355783628649863
1.18674311895859 0.355814824057899
1.18674639024955 0.355846019465935
1.1868230836219 0.355877214873971
1.18683135423555 0.355908410282007
1.18687904082706 0.355939605690042
1.18688581994622 0.355970801098078
1.18691674857177 0.356001996506114
1.18694788449093 0.35603319191415
1.18705472489614 0.356064387322186
1.18708015213675 0.356095582730222
1.18717224417031 0.356126778138258
1.18718763788891 0.356157973546294
1.18720789220082 0.35618916895433
1.18737575067432 0.356220364362366
1.18755899970664 0.356251559770402
1.18761231289832 0.356282755178438
1.18761880736371 0.356313950586474
1.18765704333988 0.35634514599451
1.18774209408933 0.356376341402546
1.18775838211508 0.356407536810582
1.18792697722062 0.356438732218617
1.18797255251344 0.356469927626653
1.18800036211849 0.356501123034689
1.18801421301201 0.356532318442725
1.18819176667116 0.356563513850761
1.18823671645005 0.356594709258797
1.18841378270912 0.356625904666833
1.18847928252024 0.356657100074869
1.18849460395926 0.356688295482905
1.18854827949382 0.356719490890941
1.18857781747926 0.356750686298977
1.18859442826277 0.356781881707013
1.18863875697196 0.356813077115049
1.18874176862948 0.356844272523085
1.18893482062312 0.356875467931121
1.18897892324017 0.356906663339156
1.18917785540656 0.356937858747192
1.18929729455814 0.356969054155228
1.18944864672868 0.357000249563264
1.18947380726327 0.3570314449713
1.18947924047525 0.357062640379336
1.18956916210914 0.357093835787372
1.18957802041274 0.357125031195408
1.1896805680249 0.357156226603444
1.18968120277038 0.35718742201148
1.18972799821388 0.357218617419516
1.18977045137115 0.357249812827552
1.18988724881365 0.357281008235588
1.18994158186839 0.357312203643624
1.18999590920805 0.35734339905166
1.19005815751011 0.357374594459696
1.19011177227892 0.357405789867731
1.19016946002621 0.357436985275767
1.19022513820621 0.357468180683803
1.19023276619744 0.357499376091839
1.1902402071043 0.357530571499875
1.19027014339301 0.357561766907911
1.19038949398622 0.357592962315947
1.1904511105264 0.357624157723983
1.19045342855888 0.357655353132019
1.19045917849652 0.357686548540055
1.19076913058545 0.357717743948091
1.1908211719618 0.357748939356127
1.19113904835376 0.357780134764163
1.19140013299915 0.357811330172199
1.19140754967574 0.357842525580235
1.19142775079714 0.357873720988271
1.19160848304075 0.357904916396307
1.19162913963154 0.357936111804342
1.19175204832805 0.357967307212378
1.19180283812871 0.357998502620414
1.19188639960187 0.35802969802845
1.19190706945436 0.358060893436486
1.19191398047923 0.358092088844522
1.19191853880161 0.358123284252558
1.19220661802753 0.358154479660594
1.19220802883686 0.35818567506863
1.19222744495961 0.358216870476666
1.19224036833244 0.358248065884702
1.19245498387162 0.358279261292738
1.19259880719305 0.358310456700774
1.19270374811374 0.35834165210881
1.19307600611147 0.358372847516846
1.19327565407777 0.358404042924881
1.19341310203157 0.358435238332917
1.19357389871122 0.358466433740953
1.1935781105723 0.358497629148989
1.19358799787483 0.358528824557025
1.19365532172299 0.358560019965061
1.19370528573929 0.358591215373097
1.19373651127279 0.358622410781133
1.19377207349011 0.358653606189169
1.19378170300472 0.358684801597205
1.19380516259782 0.358715997005241
1.19382336836217 0.358747192413277
1.19400686980597 0.358778387821313
1.19414658718066 0.358809583229349
1.19417808294333 0.358840778637385
1.19422517503456 0.358871974045421
1.19434314286381 0.358903169453456
1.19442307965429 0.358934364861492
1.19456381738264 0.358965560269528
1.19458099034751 0.358996755677564
1.19459117567141 0.3590279510856
1.19479391241651 0.359059146493636
1.19484147429425 0.359090341901672
1.19497266089239 0.359121537309708
1.19507098882089 0.359152732717744
1.19510036136981 0.35918392812578
1.19512781500419 0.359215123533816
1.19515689564467 0.359246318941852
1.19515831392232 0.359277514349888
1.19516039535803 0.359308709757924
1.19527812261416 0.35933990516596
1.19531603311674 0.359371100573996
1.19533370417013 0.359402295982031
1.19533690534889 0.359433491390067
1.1953521409844 0.359464686798103
1.1954229732069 0.359495882206139
1.19548000242603 0.359527077614175
1.19548495676959 0.359558273022211
1.19553902638986 0.359589468430247
1.19556536574452 0.359620663838283
1.19556697419754 0.359651859246319
1.19563309652485 0.359683054654355
1.19567654629338 0.359714250062391
1.19570792446739 0.359745445470427
1.19572843899058 0.359776640878463
1.19577287405422 0.359807836286499
1.19583285436484 0.359839031694535
1.19592114202947 0.359870227102571
1.19598979950046 0.359901422510606
1.19600503907108 0.359932617918642
1.19622329434253 0.359963813326678
1.19637026117197 0.359995008734714
1.19640390685184 0.36002620414275
1.19649006929131 0.360057399550786
1.19657588691064 0.360088594958822
1.19663427130583 0.360119790366858
1.19671699690035 0.360150985774894
1.19681157818053 0.36018218118293
1.19692476090487 0.360213376590966
1.19697665483052 0.360244571999002
1.19703187763098 0.360275767407038
1.19707826066458 0.360306962815074
1.19711220064033 0.36033815822311
1.1971407237398 0.360369353631146
1.197155893368 0.360400549039181
1.19718934972962 0.360431744447217
1.19730827915289 0.360462939855253
1.19733327887146 0.360494135263289
1.19747391661334 0.360525330671325
1.1975908190978 0.360556526079361
1.19762133378555 0.360587721487397
1.19762327859594 0.360618916895433
1.19767716695267 0.360650112303469
1.19769087849175 0.360681307711505
1.19784070182711 0.360712503119541
1.19784199386851 0.360743698527577
1.1978540625705 0.360774893935613
1.19793562342545 0.360806089343649
1.19795077331822 0.360837284751685
1.19797506200083 0.360868480159721
1.19799647888133 0.360899675567756
1.19802823020393 0.360930870975792
1.19803395416566 0.360962066383828
1.19811317740905 0.360993261791864
1.19827824444732 0.3610244571999
1.19828501992786 0.361055652607936
1.19845659570402 0.361086848015972
1.19848708478808 0.361118043424008
1.1985185453281 0.361149238832044
1.19862646987091 0.36118043424008
1.19876313714216 0.361211629648116
1.1988048913764 0.361242825056152
1.19887855556732 0.361274020464188
1.19931439537095 0.361305215872224
1.19934275738587 0.36133641128026
1.19943199016708 0.361367606688295
1.19950905100725 0.361398802096331
1.19954933141974 0.361429997504367
1.199553060722 0.361461192912403
1.19959150350906 0.361492388320439
1.19960941887994 0.361523583728475
1.19979780757549 0.361554779136511
1.19991342744584 0.361585974544547
1.20001716621079 0.361617169952583
1.20002529039984 0.361648365360619
1.2000618949647 0.361679560768655
1.20007142342724 0.361710756176691
1.2001269562178 0.361741951584727
1.20016232477879 0.361773146992763
1.20018414896877 0.361804342400799
1.20025644248441 0.361835537808835
1.20029487048331 0.361866733216871
1.2003123858643 0.361897928624906
1.20038035889968 0.361929124032942
1.20039480070616 0.361960319440978
1.20049554942478 0.361991514849014
1.20056055785857 0.36202271025705
1.20056437893876 0.362053905665086
1.20060936546996 0.362085101073122
1.20062166324786 0.362116296481158
1.20078951656873 0.362147491889194
1.20079828309539 0.36217868729723
1.20094585603242 0.362209882705266
1.20103287642683 0.362241078113302
1.20121015360298 0.362272273521338
1.20131746438753 0.362303468929374
1.20134448477721 0.36233466433741
1.20137075680706 0.362365859745445
1.20144932951738 0.362397055153481
1.20151334804737 0.362428250561517
1.2015290780275 0.362459445969553
1.20165073201477 0.362490641377589
1.20172789480575 0.362521836785625
1.20175295630982 0.362553032193661
1.2019765108367 0.362584227601697
1.20198459725336 0.362615423009733
1.20205187569854 0.362646618417769
1.20205422217752 0.362677813825805
1.20214192564856 0.362709009233841
1.20217329079307 0.362740204641877
1.20220843606279 0.362771400049913
1.20223631316817 0.362802595457949
1.2023674525081 0.362833790865985
1.2024161491295 0.36286498627402
1.20252803437977 0.362896181682056
1.20275395116154 0.362927377090092
1.20280451943243 0.362958572498128
1.20281352128691 0.362989767906164
1.20286803865289 0.3630209633142
1.20308637322534 0.363052158722236
1.20323413161601 0.363083354130272
1.20324106060718 0.363114549538308
1.20325722133915 0.363145744946344
1.20330285618651 0.36317694035438
1.20331551252108 0.363208135762416
1.20344620073318 0.363239331170452
1.20351892751054 0.363270526578488
1.20357446954848 0.363301721986524
1.20361166006074 0.36333291739456
1.2037282763739 0.363364112802596
1.20381164557909 0.363395308210631
1.20382167641808 0.363426503618667
1.20386138273821 0.363457699026703
1.20389576391993 0.363488894434739
1.20393229353152 0.363520089842775
1.20407824768912 0.363551285250811
1.20407878312303 0.363582480658847
1.20410015399773 0.363613676066883
1.20421616285798 0.363644871474919
1.20429046121497 0.363676066882955
1.20449951958554 0.363707262290991
1.20451601793757 0.363738457699027
1.20460774516403 0.363769653107063
1.20465788535697 0.363800848515099
1.20479615818423 0.363832043923135
1.20489936671497 0.36386323933117
1.20512807792452 0.363894434739206
1.20512966495996 0.363925630147242
1.2052536161685 0.363956825555278
1.20551833628867 0.363988020963314
1.20555956711253 0.36401921637135
1.2055848912013 0.364050411779386
1.2056228217288 0.364081607187422
1.20563242406263 0.364112802595458
1.20570919659664 0.364143998003494
1.20575662428918 0.36417519341153
1.20581270154638 0.364206388819566
1.20585336122229 0.364237584227602
1.20586664015838 0.364268779635638
1.20586871791178 0.364299975043674
1.20596621854932 0.36433117045171
1.20610373554916 0.364362365859745
1.20610408214342 0.364393561267781
1.20616692971968 0.364424756675817
1.20618228777443 0.364455952083853
1.2061837641777 0.364487147491889
1.20623731690329 0.364518342899925
1.20628294753417 0.364549538307961
1.20631052914391 0.364580733715997
1.20637115881755 0.364611929124033
1.2063761802167 0.364643124532069
1.20647270660393 0.364674319940105
1.20656257335419 0.364705515348141
1.20662952432518 0.364736710756177
1.20663953735546 0.364767906164213
1.20666565340193 0.364799101572249
1.20673837695276 0.364830296980285
1.20683417197079 0.36486149238832
1.20683442281324 0.364892687796356
1.20686369362853 0.364923883204392
1.20689664789317 0.364955078612428
1.20693138632368 0.364986274020464
1.2069758044609 0.3650174694285
1.20698588616701 0.365048664836536
1.20699771098631 0.365079860244572
1.20701001128619 0.365111055652608
1.20701892787336 0.365142251060644
1.20713340219215 0.36517344646868
1.20746954383076 0.365204641876716
1.20747187102593 0.365235837284752
1.20749951241957 0.365267032692788
1.20750552360529 0.365298228100824
1.20751921196885 0.365329423508859
1.20753315804897 0.365360618916895
1.20759945984893 0.365391814324931
1.2076202020776 0.365423009732967
1.20763267131094 0.365454205141003
1.20769302690474 0.365485400549039
1.20776922505999 0.365516595957075
1.20784825596133 0.365547791365111
1.20792180469366 0.365578986773147
1.20796984578276 0.365610182181183
1.20798227561898 0.365641377589219
1.20804456855901 0.365672572997255
1.2082140841361 0.365703768405291
1.20832831340659 0.365734963813327
1.20836843423438 0.365766159221363
1.20844218469005 0.365797354629399
1.2084965871891 0.365828550037435
1.20850208923246 0.36585974544547
1.20856197738993 0.365890940853506
1.20872960045269 0.365922136261542
1.20890347210011 0.365953331669578
1.20892138157626 0.365984527077614
1.20895529649875 0.36601572248565
1.20896139077899 0.366046917893686
1.20896416681677 0.366078113301722
1.20907160412242 0.366109308709758
1.20918831990905 0.366140504117794
1.20923641851649 0.36617169952583
1.20928861449744 0.366202894933866
1.20935412083147 0.366234090341902
1.20937457074631 0.366265285749938
1.20942476626363 0.366296481157974
1.20951992532307 0.36632767656601
1.20954426759408 0.366358871974045
1.20954555074199 0.366390067382081
1.20959801148909 0.366421262790117
1.2096300964916 0.366452458198153
1.20964382551251 0.366483653606189
1.20967196632299 0.366514849014225
1.20970740000902 0.366546044422261
1.20971580704013 0.366577239830297
1.20977352371747 0.366608435238333
1.21004950844343 0.366639630646369
1.21008178428298 0.366670826054405
1.2101882709967 0.366702021462441
1.21030935658243 0.366733216870477
1.21032544162359 0.366764412278513
1.21034626923255 0.366795607686549
1.21049641721224 0.366826803094584
1.21052054386584 0.36685799850262
1.21052060736958 0.366889193910656
1.21054723146529 0.366920389318692
1.21062846686295 0.366951584726728
1.21062927561646 0.366982780134764
1.21076208995108 0.3670139755428
1.2107878749104 0.367045170950836
1.21080413880349 0.367076366358872
1.21088721009642 0.367107561766908
1.21094007423027 0.367138757174944
1.21100257178142 0.36716995258298
1.21104131395216 0.367201147991016
1.21109777059024 0.367232343399052
1.21113321235252 0.367263538807088
1.21113528148021 0.367294734215124
1.21116568722824 0.36732592962316
1.21116721125523 0.367357125031195
1.21123318435626 0.367388320439231
1.21124323689722 0.367419515847267
1.21126096509662 0.367450711255303
1.21126503636276 0.367481906663339
1.21137127529196 0.367513102071375
1.21139823522935 0.367544297479411
1.21149118159262 0.367575492887447
1.21151202102938 0.367606688295483
1.21151979031138 0.367637883703519
1.21152131235232 0.367669079111555
1.21165509100384 0.367700274519591
1.2117140693364 0.367731469927627
1.2117548096486 0.367762665335663
1.21181517451034 0.367793860743699
1.21186145784486 0.367825056151734
1.21193641374311 0.36785625155977
1.21194725949205 0.367887446967806
1.21213516434459 0.367918642375842
1.21230375264509 0.367949837783878
1.2123754740938 0.367981033191914
1.21243910400826 0.36801222859995
1.21249582054837 0.368043424007986
1.21252081610503 0.368074619416022
1.21279542053506 0.368105814824058
1.21284161112808 0.368137010232094
1.21297504208839 0.36816820564013
1.21310476984438 0.368199401048166
1.21315546484502 0.368230596456202
1.21317420186801 0.368261791864238
1.21318480892952 0.368292987272274
1.21322149730794 0.368324182680309
1.21332190058673 0.368355378088345
1.21341643295176 0.368386573496381
1.21349120876535 0.368417768904417
1.21351292775626 0.368448964312453
1.21351986894732 0.368480159720489
1.21355971882337 0.368511355128525
1.21356507826103 0.368542550536561
1.21363145347071 0.368573745944597
1.21365964588386 0.368604941352633
1.21368293956881 0.368636136760669
1.21368365225701 0.368667332168705
1.21379102183032 0.368698527576741
1.21381077028623 0.368729722984777
1.21391654542104 0.368760918392813
1.21402822699201 0.368792113800849
1.21406354776746 0.368823309208884
1.21408992612138 0.36885450461692
1.21410897531388 0.368885700024956
1.21413764832005 0.368916895432992
1.21414237197301 0.368948090841028
1.21418056374057 0.368979286249064
1.21430131330637 0.3690104816571
1.2143044893869 0.369041677065136
1.21441227526098 0.369072872473172
1.21453574582788 0.369104067881208
1.21474153969703 0.369135263289244
1.21479572237556 0.36916645869728
1.21492226813528 0.369197654105316
1.21501720451557 0.369228849513352
1.21505269765364 0.369260044921388
1.21511887027028 0.369291240329424
1.21521246951368 0.369322435737459
1.21523724083993 0.369353631145495
1.21533027510244 0.369384826553531
1.21541477618353 0.369416021961567
1.21544442473296 0.369447217369603
1.21553599639658 0.369478412777639
1.21553837189981 0.369509608185675
1.21556195400995 0.369540803593711
1.21560007906696 0.369571999001747
1.2156573812964 0.369603194409783
1.21571821882637 0.369634389817819
1.21575229976552 0.369665585225855
1.21576048970573 0.369696780633891
1.21576447131975 0.369727976041927
1.21585169774626 0.369759171449963
1.2158787557234 0.369790366857999
1.21588178369936 0.369821562266034
1.21608844424156 0.36985275767407
1.21608859460592 0.369883953082106
1.21615967245347 0.369915148490142
1.2162174701018 0.369946343898178
1.21630097938931 0.369977539306214
1.21655384878827 0.37000873471425
1.21660246889188 0.370039930122286
1.21678393790405 0.370071125530322
1.21680758625513 0.370102320938358
1.21691427284423 0.370133516346394
1.21699336388353 0.37016471175443
1.21699566973693 0.370195907162466
1.21700050939628 0.370227102570502
1.2170514514382 0.370258297978538
1.2170864090896 0.370289493386574
1.21737208869353 0.370320688794609
1.21738941467728 0.370351884202645
1.21758213975194 0.370383079610681
1.21775485206021 0.370414275018717
1.21780576905799 0.370445470426753
1.21781703112271 0.370476665834789
1.21785675695717 0.370507861242825
1.21794079274777 0.370539056650861
1.21796675806094 0.370570252058897
1.21800721748495 0.370601447466933
1.21802662512882 0.370632642874969
1.2180398154303 0.370663838283005
1.21809854358108 0.370695033691041
1.21810241798239 0.370726229099077
1.21812413709063 0.370757424507113
1.21814166709726 0.370788619915148
1.21818814891543 0.370819815323184
1.21818815319559 0.37085101073122
1.21819262519389 0.370882206139256
1.2182119961041 0.370913401547292
1.21823849105765 0.370944596955328
1.21831397099298 0.370975792363364
1.21835943768325 0.3710069877714
1.21836275635453 0.371038183179436
1.21836448383364 0.371069378587472
1.21836858013085 0.371100573995508
1.21836919064237 0.371131769403544
1.21857983121067 0.37116296481158
1.21867339262539 0.371194160219616
1.21870346612336 0.371225355627652
1.21876479285005 0.371256551035688
1.21878444293174 0.371287746443724
1.2188055612538 0.371318941851759
1.21882193177621 0.371350137259795
1.2188235348014 0.371381332667831
1.21901043284565 0.371412528075867
1.21902974752395 0.371443723483903
1.21910028823526 0.371474918891939
1.21912055382704 0.371506114299975
1.21916867533637 0.371537309708011
1.21920951697022 0.371568505116047
1.21922750323605 0.371599700524083
1.21941320377236 0.371630895932119
1.21948202166444 0.371662091340155
1.21949765758587 0.371693286748191
1.21972310335906 0.371724482156227
1.21979337380014 0.371755677564263
1.21989579738943 0.371786872972299
1.21990940832901 0.371818068380334
1.2199521725193 0.37184926378837
1.21995700627516 0.371880459196406
1.21996169175452 0.371911654604442
1.22003821933634 0.371942850012478
1.22004341300322 0.371974045420514
1.2200901271477 0.37200524082855
1.2201068775798 0.372036436236586
1.22014939193753 0.372067631644622
1.22017566264127 0.372098827052658
1.22025508974617 0.372130022460694
1.22031331880372 0.37216121786873
1.22039097938176 0.372192413276766
1.22056610772402 0.372223608684802
1.2205716549931 0.372254804092838
1.2206843456523 0.372285999500873
1.22070882497359 0.372317194908909
1.22073237521624 0.372348390316945
1.22090128493761 0.372379585724981
1.22099547477977 0.372410781133017
1.22104918139634 0.372441976541053
1.22108875165043 0.372473171949089
1.22108891551341 0.372504367357125
1.2211413236166 0.372535562765161
1.22119336106478 0.372566758173197
1.22125045135011 0.372597953581233
1.22126362105759 0.372629148989269
1.2213139544342 0.372660344397305
1.22133755842321 0.372691539805341
1.22141442483683 0.372722735213377
1.22142203506822 0.372753930621413
1.22147786352343 0.372785126029448
1.22150995597538 0.372816321437484
1.22161786546274 0.37284751684552
1.22161846554801 0.372878712253556
1.22168396541566 0.372909907661592
1.22177609388807 0.372941103069628
1.22178898659488 0.372972298477664
1.22187013111584 0.3730034938857
1.22187985325656 0.373034689293736
1.22191124555981 0.373065884701772
1.2219157219729 0.373097080109808
1.2219617152002 0.373128275517844
1.22213304547204 0.37315947092588
1.22215553760025 0.373190666333916
1.22219699397914 0.373221861741952
1.22224688545466 0.373253057149988
1.22233522208752 0.373284252558023
1.22236816050435 0.373315447966059
1.22238316249202 0.373346643374095
1.22247673876757 0.373377838782131
1.22267141367817 0.373409034190167
1.22274816220255 0.373440229598203
1.22281944184422 0.373471425006239
1.22287580555495 0.373502620414275
1.2230437913909 0.373533815822311
1.22309986126241 0.373565011230347
1.2231339303386 0.373596206638383
1.22315043265712 0.373627402046419
1.22317185052946 0.373658597454455
1.22328981297875 0.373689792862491
1.22331715941411 0.373720988270527
1.22338088859489 0.373752183678563
1.22345587246837 0.373783379086598
1.22346941169137 0.373814574494634
1.22369992656902 0.37384576990267
1.22377441319885 0.373876965310706
1.22394084355902 0.373908160718742
1.22395105228609 0.373939356126778
1.2241211017406 0.373970551534814
1.22417760878411 0.37400174694285
1.22427078153549 0.374032942350886
1.22437101837144 0.374064137758922
1.2243800911303 0.374095333166958
1.22438839878523 0.374126528574994
1.22440089331806 0.37415772398303
1.22453914480116 0.374188919391066
1.22454943637517 0.374220114799102
1.22461226193911 0.374251310207138
1.22465527879815 0.374282505615173
1.2247135111253 0.374313701023209
1.22474364682801 0.374344896431245
1.22478847367407 0.374376091839281
1.22484361752217 0.374407287247317
1.22489466574901 0.374438482655353
1.22516030994326 0.374469678063389
1.22516114014218 0.374500873471425
1.22516892129211 0.374532068879461
1.22524779928948 0.374563264287497
1.22536527885805 0.374594459695533
1.22538544744991 0.374625655103569
1.22552154924661 0.374656850511605
1.22556726527001 0.374688045919641
1.2256136868117 0.374719241327677
1.22567756133249 0.374750436735713
1.22587789066442 0.374781632143748
1.22588159505767 0.374812827551784
1.22588950228428 0.37484402295982
1.22591479031263 0.374875218367856
1.22591892646713 0.374906413775892
1.22610023042777 0.374937609183928
1.22616617216693 0.374968804591964
1.22624168391608 0.375
1.22625692132406 0.375031195408036
1.22639588279013 0.375062390816072
1.22641924465233 0.375093586224108
1.22662505088796 0.375124781632144
1.22663129238604 0.37515597704018
1.22674399158916 0.375187172448216
1.2267998923262 0.375218367856252
1.22682348249368 0.375249563264288
1.22692803544871 0.375280758672323
1.22698421275633 0.375311954080359
1.22699540404931 0.375343149488395
1.22712415453486 0.375374344896431
1.22722326273161 0.375405540304467
1.22726442444058 0.375436735712503
1.22727889744237 0.375467931120539
1.22728737108295 0.375499126528575
1.22730895568921 0.375530321936611
1.2274822061613 0.375561517344647
1.2275759658359 0.375592712752683
1.2275897914281 0.375623908160719
1.22759309922181 0.375655103568755
1.22760417710025 0.375686298976791
1.22769383899922 0.375717494384827
1.22791063215807 0.375748689792863
1.22793626409138 0.375779885200898
1.2280998544393 0.375811080608934
1.22816280468436 0.37584227601697
1.2281665454348 0.375873471425006
1.22818624362329 0.375904666833042
1.22820025071314 0.375935862241078
1.22837774166221 0.375967057649114
1.2284325784114 0.37599825305715
1.22843804496042 0.376029448465186
1.22844781131684 0.376060643873222
1.2285477842236 0.376091839281258
1.22857046348313 0.376123034689294
1.22862247301934 0.37615423009733
1.22869949777137 0.376185425505366
1.22875942904466 0.376216620913402
1.22876710367369 0.376247816321438
1.22877965347223 0.376279011729473
1.22884815652407 0.376310207137509
1.22897567394016 0.376341402545545
1.22901997937395 0.376372597953581
1.2290612358951 0.376403793361617
1.22908125990518 0.376434988769653
1.22908674016332 0.376466184177689
1.22920937009076 0.376497379585725
1.22922033525426 0.376528574993761
1.22927842515894 0.376559770401797
1.22929899828513 0.376590965809833
1.22937880716197 0.376622161217869
1.22938878588161 0.376653356625905
1.2296113428488 0.376684552033941
1.22987872166947 0.376715747441977
1.22990023598287 0.376746942850012
1.22993634051817 0.376778138258048
1.22993968130358 0.376809333666084
1.22994446000788 0.37684052907412
1.23008346230261 0.376871724482156
1.23010717276255 0.376902919890192
1.2301093458083 0.376934115298228
1.23014511106194 0.376965310706264
1.23015525781666 0.3769965061143
1.23026322288894 0.377027701522336
1.23029343454188 0.377058896930372
1.23033213615122 0.377090092338408
1.23039854614691 0.377121287746444
1.23066266720773 0.37715248315448
1.23085334702774 0.377183678562516
1.23089103272089 0.377214873970552
1.23103161310078 0.377246069378588
1.23113042072183 0.377277264786623
1.23116871218897 0.377308460194659
1.23117066568276 0.377339655602695
1.23119858701968 0.377370851010731
1.23121531559007 0.377402046418767
1.23133191549628 0.377433241826803
1.23141427247698 0.377464437234839
1.23160424245988 0.377495632642875
1.23182492173508 0.377526828050911
1.23185246273481 0.377558023458947
1.23185667252758 0.377589218866983
1.23188779400554 0.377620414275019
1.23190003056779 0.377651609683055
1.23193875176813 0.377682805091091
1.23198429037812 0.377714000499127
1.23199613424645 0.377745195907162
1.23202916336695 0.377776391315198
1.23206001525946 0.377807586723234
1.23206956974903 0.37783878213127
1.23208170010813 0.377869977539306
1.23211233409653 0.377901172947342
1.23216254392332 0.377932368355378
1.23217399514265 0.377963563763414
1.23224804247136 0.37799475917145
1.23227102268997 0.378025954579486
1.23232410058788 0.378057149987522
1.2324137297446 0.378088345395558
1.23241926413035 0.378119540803594
1.23242608914456 0.37815073621163
1.23247410683424 0.378181931619666
1.23258938093132 0.378213127027702
1.23259303383782 0.378244322435737
1.23261557986049 0.378275517843773
1.23262082104353 0.378306713251809
1.23293414865059 0.378337908659845
1.23305325336638 0.378369104067881
1.23310933025331 0.378400299475917
1.23311433468655 0.378431494883953
1.23317514073376 0.378462690291989
1.23318995710726 0.378493885700025
1.23324275249917 0.378525081108061
1.23324655170946 0.378556276516097
1.23334880653891 0.378587471924133
1.23338986274448 0.378618667332169
1.23348728301797 0.378649862740205
1.23362201863021 0.378681058148241
1.2337199355533 0.378712253556277
1.23376649642256 0.378743448964313
1.23376907867239 0.378774644372348
1.23380306926405 0.378805839780384
1.23391840269704 0.37883703518842
1.23392736168803 0.378868230596456
1.23396289943447 0.378899426004492
1.23398157869785 0.378930621412528
1.23404558447369 0.378961816820564
1.23428697448442 0.3789930122286
1.23437074437525 0.379024207636636
1.23444405259415 0.379055403044672
1.23453043126315 0.379086598452708
1.2346004365747 0.379117793860744
1.23472843661625 0.37914898926878
1.23477419711366 0.379180184676816
1.2347870233824 0.379211380084852
1.23485866364522 0.379242575492887
1.23495699795785 0.379273770900923
1.23496149837637 0.379304966308959
1.23499560364084 0.379336161716995
1.23517055191696 0.379367357125031
1.23518034118389 0.379398552533067
1.23521195338244 0.379429747941103
1.23523884618673 0.379460943349139
1.23533025286476 0.379492138757175
1.2353901744232 0.379523334165211
1.23543944171297 0.379554529573247
1.23554687673696 0.379585724981283
1.23555067374516 0.379616920389319
1.23558702110788 0.379648115797355
1.23571926960324 0.379679311205391
1.23576639545187 0.379710506613427
1.23581296255343 0.379741702021462
1.23590684704021 0.379772897429498
1.2359435627071 0.379804092837534
1.23607301735406 0.37983528824557
1.23611778601055 0.379866483653606
1.23612445037653 0.379897679061642
1.23628875925048 0.379928874469678
1.23635179067651 0.379960069877714
1.23642318152047 0.37999126528575
1.23652738334922 0.380022460693786
1.23670682286113 0.380053656101822
1.23674939373293 0.380084851509858
1.23685000385386 0.380116046917894
1.23696598507512 0.38014724232593
1.23701890728746 0.380178437733966
1.23703431106813 0.380209633142002
1.23705969931237 0.380240828550037
1.23712296747552 0.380272023958073
1.23714138046046 0.380303219366109
1.23720713196747 0.380334414774145
1.2372950676647 0.380365610182181
1.23730756896984 0.380396805590217
1.23735469653238 0.380428000998253
1.237425012957 0.380459196406289
1.23747430172459 0.380490391814325
1.23763982179239 0.380521587222361
1.23764007116941 0.380552782630397
1.23764306957771 0.380583978038433
1.23770792467678 0.380615173446469
1.23772798712922 0.380646368854505
1.23774233329137 0.380677564262541
1.23779550388183 0.380708759670577
1.23786680514379 0.380739955078612
1.2379077348561 0.380771150486648
1.23800938068448 0.380802345894684
1.2380422267587 0.38083354130272
1.23805349728373 0.380864736710756
1.23817132997593 0.380895932118792
1.23828628511878 0.380927127526828
1.23838760604022 0.380958322934864
1.23839195172727 0.3809895183429
1.23846415131317 0.381020713750936
1.23851155772662 0.381051909158972
1.23851579567753 0.381083104567008
1.23855028510095 0.381114299975044
1.23858711914451 0.38114549538308
1.23861121900645 0.381176690791116
1.2386298841808 0.381207886199152
1.23878414456843 0.381239081607187
1.2388226220984 0.381270277015223
1.23882775578393 0.381301472423259
1.23899649472025 0.381332667831295
1.23904206450606 0.381363863239331
1.23904376933736 0.381395058647367
1.23911849533798 0.381426254055403
1.23919682049772 0.381457449463439
1.23920296612022 0.381488644871475
1.23928591625313 0.381519840279511
1.2394669969721 0.381551035687547
1.23950327432597 0.381582231095583
1.23952394170686 0.381613426503619
1.23955707200217 0.381644621911655
1.23956667704938 0.381675817319691
1.23961904559525 0.381707012727727
1.23970573502786 0.381738208135762
1.23971016288908 0.381769403543798
1.2398837783805 0.381800598951834
1.23989423629478 0.38183179435987
1.24005877940909 0.381862989767906
1.24022639983034 0.381894185175942
1.24030368231934 0.381925380583978
1.240375471232 0.381956575992014
1.2404699763322 0.38198777140005
1.24056238559165 0.382018966808086
1.24070378370008 0.382050162216122
1.24070996441288 0.382081357624158
1.24071083051506 0.382112553032194
1.2407616792415 0.38214374844023
1.24078612694819 0.382174943848266
1.24079159115173 0.382206139256301
1.24082490662463 0.382237334664337
1.24089626918793 0.382268530072373
1.24092823314272 0.382299725480409
1.24093839249847 0.382330920888445
1.24128886698292 0.382362116296481
1.24140569898741 0.382393311704517
1.24162761873752 0.382424507112553
1.24162831386005 0.382455702520589
1.2416979015772 0.382486897928625
1.2417230616205 0.382518093336661
1.24172337298588 0.382549288744697
1.24177510153059 0.382580484152733
1.24181900655831 0.382611679560769
1.24182924404408 0.382642874968805
1.24186044162433 0.382674070376841
1.2418645215725 0.382705265784877
1.24198831154599 0.382736461192912
1.24201392814109 0.382767656600948
1.24206823382291 0.382798852008984
1.24219193477363 0.38283004741702
1.24220523879925 0.382861242825056
1.24225041290708 0.382892438233092
1.24227952257541 0.382923633641128
1.24230749929827 0.382954829049164
1.2424836133606 0.3829860244572
1.24249747708557 0.383017219865236
1.24260992866121 0.383048415273272
1.24261146549259 0.383079610681308
1.24272560872025 0.383110806089344
1.24296321708146 0.38314200149738
1.24298614315356 0.383173196905416
1.24299992464818 0.383204392313451
1.24300165357416 0.383235587721487
1.24310305521765 0.383266783129523
1.24321013440043 0.383297978537559
1.24321390906759 0.383329173945595
1.24325332615557 0.383360369353631
1.24326145932028 0.383391564761667
1.24326208507133 0.383422760169703
1.24340288746075 0.383453955577739
1.24354747827769 0.383485150985775
1.24355060025335 0.383516346393811
1.24365321331291 0.383547541801847
1.24377258867218 0.383578737209883
1.24397903017252 0.383609932617919
1.24420475809218 0.383641128025955
1.24422333473222 0.383672323433991
1.2443079570173 0.383703518842026
1.24435977213218 0.383734714250062
1.24442582529778 0.383765909658098
1.2444521435101 0.383797105066134
1.24445847428734 0.38382830047417
1.24446689758809 0.383859495882206
1.24458312916184 0.383890691290242
1.24473391221172 0.383921886698278
1.24481948547824 0.383953082106314
1.24492310633548 0.38398427751435
1.24503522753738 0.384015472922386
1.24505244963301 0.384046668330422
1.24506291026907 0.384077863738458
1.24524156547358 0.384109059146494
1.24539638236558 0.38414025455453
1.24540388036762 0.384171449962566
1.24541505750464 0.384202645370601
1.2456189285459 0.384233840778637
1.24562457645196 0.384265036186673
1.24581071178957 0.384296231594709
1.24585551630543 0.384327427002745
1.24589524390492 0.384358622410781
1.24596252564119 0.384389817818817
1.24597018016379 0.384421013226853
1.2459726504069 0.384452208634889
1.24601278252846 0.384483404042925
1.24627013008681 0.384514599450961
1.24627426114025 0.384545794858997
1.24640667789665 0.384576990267033
1.24652106409024 0.384608185675069
1.24663915570144 0.384639381083105
1.24666940515078 0.384670576491141
1.24669185003698 0.384701771899176
1.2468162294434 0.384732967307212
1.24692187148366 0.384764162715248
1.24699343066128 0.384795358123284
1.24700606974421 0.38482655353132
1.24706713503033 0.384857748939356
1.24711768311611 0.384888944347392
1.24713013714921 0.384920139755428
1.24713978626291 0.384951335163464
1.24718993027766 0.3849825305715
1.24722323930772 0.385013725979536
1.24734752882539 0.385044921387572
1.24737468001457 0.385076116795608
1.24742985924173 0.385107312203644
1.24761058606932 0.38513850761168
1.2476328122221 0.385169703019716
1.24768487310048 0.385200898427751
1.24777737234715 0.385232093835787
1.24814991020396 0.385263289243823
1.24816984330181 0.385294484651859
1.24823478238859 0.385325680059895
1.24828068659797 0.385356875467931
1.24831338671959 0.385388070875967
1.24832145488252 0.385419266284003
1.24834873748954 0.385450461692039
1.24850996735891 0.385481657100075
1.24864294374398 0.385512852508111
1.24875766895224 0.385544047916147
1.24877658071774 0.385575243324183
1.24880092251953 0.385606438732219
1.2488025150097 0.385637634140255
1.24892955906886 0.385668829548291
1.24895353403266 0.385700024956326
1.24912978971331 0.385731220364362
1.24914390160068 0.385762415772398
1.2491779452167 0.385793611180434
1.24933667737374 0.38582480658847
1.24936403823058 0.385856001996506
1.24960758242895 0.385887197404542
1.24961609354567 0.385918392812578
1.24973364868613 0.385949588220614
1.24998705362227 0.38598078362865
1.25001187501654 0.386011979036686
1.25002263779834 0.386043174444722
1.25003076518829 0.386074369852758
1.25017526789711 0.386105565260794
1.25020563119596 0.38613676066883
1.25070739833886 0.386167956076865
1.25082964935401 0.386199151484901
1.25102868480309 0.386230346892937
1.25104670633515 0.386261542300973
1.25111641615044 0.386292737709009
1.25112520455223 0.386323933117045
1.25118176822211 0.386355128525081
1.25130946967806 0.386386323933117
1.25157652432666 0.386417519341153
1.25161977398467 0.386448714749189
1.25164116616791 0.386479910157225
1.25168131693786 0.386511105565261
1.25176031138424 0.386542300973297
1.25189606621482 0.386573496381333
1.2519890830984 0.386604691789369
1.25206735831593 0.386635887197405
1.25220344019862 0.386667082605441
1.25222437412059 0.386698278013476
1.25230118474313 0.386729473421512
1.25235451939494 0.386760668829548
1.25240065428972 0.386791864237584
1.25245317375674 0.38682305964562
1.25261211932411 0.386854255053656
1.25261420709516 0.386885450461692
1.25263013178065 0.386916645869728
1.25267125128673 0.386947841277764
1.25273530123121 0.3869790366858
1.25287038271805 0.387010232093836
1.25292666049504 0.387041427501872
1.25296339019919 0.387072622909908
1.25297745954604 0.387103818317944
1.25318286393578 0.38713501372598
1.25325271127331 0.387166209134016
1.25345788545469 0.387197404542051
1.25355141408978 0.387228599950087
1.25355662744594 0.387259795358123
1.25357073240973 0.387290990766159
1.25359645079746 0.387322186174195
1.25366189662591 0.387353381582231
1.25366554770044 0.387384576990267
1.25381144934176 0.387415772398303
1.25383252243999 0.387446967806339
1.25386657942764 0.387478163214375
1.2539425207454 0.387509358622411
1.25400014069684 0.387540554030447
1.2540362526274 0.387571749438483
1.25404300319373 0.387602944846519
1.25420409511496 0.387634140254555
1.25426622379295 0.38766533566259
1.25430826825058 0.387696531070626
1.25436673557199 0.387727726478662
1.25439428753275 0.387758921886698
1.25443598774059 0.387790117294734
1.25493247471299 0.38782131270277
1.25501815839117 0.387852508110806
1.2550473864243 0.387883703518842
1.2551512698405 0.387914898926878
1.25522548448259 0.387946094334914
1.25537987537594 0.38797728974295
1.25551306247442 0.388008485150986
1.25560847613624 0.388039680559022
1.25564734038151 0.388070875967058
1.25565426740704 0.388102071375094
1.25577383071713 0.38813326678313
1.25581618947359 0.388164462191166
1.25607190116199 0.388195657599201
1.25610736308247 0.388226853007237
1.25613554237805 0.388258048415273
1.25615755362572 0.388289243823309
1.25621403915365 0.388320439231345
1.25630254620955 0.388351634639381
1.25630345071948 0.388382830047417
1.25642086621149 0.388414025455453
1.25657086062961 0.388445220863489
1.25662210940224 0.388476416271525
1.25664565701975 0.388507611679561
1.25669219781016 0.388538807087597
1.25682145420273 0.388570002495633
1.25682618322393 0.388601197903669
1.25683863272326 0.388632393311705
1.25695504718387 0.38866358871974
1.25697571176059 0.388694784127776
1.25708446787674 0.388725979535812
1.25724356426709 0.388757174943848
1.25727515279491 0.388788370351884
1.25731925028245 0.38881956575992
1.25734866000353 0.388850761167956
1.25735390920146 0.388881956575992
1.25739559258178 0.388913151984028
1.25748798078402 0.388944347392064
1.25749727877025 0.3889755428001
1.25761911876138 0.389006738208136
1.25764650498251 0.389037933616172
1.25771661429541 0.389069129024208
1.2578028626189 0.389100324432244
1.25792656516123 0.38913151984028
1.25801648808879 0.389162715248315
1.25813015971646 0.389193910656351
1.25828314533305 0.389225106064387
1.2583711962548 0.389256301472423
1.25840332283353 0.389287496880459
1.25865303975116 0.389318692288495
1.25877154246032 0.389349887696531
1.25905022815673 0.389381083104567
1.25912636408766 0.389412278512603
1.25918995455261 0.389443473920639
1.2592058014877 0.389474669328675
1.259239908013 0.389505864736711
1.25936344540563 0.389537060144747
1.25942077168775 0.389568255552783
1.25943837242463 0.389599450960819
1.25991475830907 0.389630646368855
1.25997043515047 0.38966184177689
1.25998247553087 0.389693037184926
1.26022045033321 0.389724232592962
1.26035610626828 0.389755428000998
1.26055564956163 0.389786623409034
1.26060498924808 0.38981781881707
1.26084072759989 0.389849014225106
1.26086692062357 0.389880209633142
1.26094041867538 0.389911405041178
1.26105621927814 0.389942600449214
1.26113834311069 0.38997379585725
1.26121352672212 0.390004991265286
1.26123920667379 0.390036186673322
1.2613129607346 0.390067382081358
1.26133062439201 0.390098577489394
1.26133395228733 0.39012977289743
1.26140063497642 0.390160968305465
1.26144675223227 0.390192163713501
1.26165457469618 0.390223359121537
1.26185292968704 0.390254554529573
1.26192283521726 0.390285749937609
1.26193177711451 0.390316945345645
1.26214699251899 0.390348140753681
1.26223126336202 0.390379336161717
1.2623833224947 0.390410531569753
1.26238567390694 0.390441726977789
1.26261536987649 0.390472922385825
1.26268792325556 0.390504117793861
1.26288872842234 0.390535313201897
1.26290725685186 0.390566508609933
1.26310168635622 0.390597704017969
1.26318845508747 0.390628899426005
1.26320783347454 0.39066009483404
1.2632895830433 0.390691290242076
1.26330353250254 0.390722485650112
1.26343664044819 0.390753681058148
1.26344216052953 0.390784876466184
1.26366296005313 0.39081607187422
1.26379680411621 0.390847267282256
1.26385320738698 0.390878462690292
1.26385651621859 0.390909658098328
1.26392678877873 0.390940853506364
1.26406643367575 0.3909720489144
1.26409994327908 0.391003244322436
1.2641673634825 0.391034439730472
1.26420913119864 0.391065635138508
1.26426142450112 0.391096830546544
1.26438023623723 0.39112802595458
1.26445809598672 0.391159221362615
1.26451733056985 0.391190416770651
1.26455488463042 0.391221612178687
1.26455494770947 0.391252807586723
1.26462104024941 0.391284002994759
1.26475530090685 0.391315198402795
1.26481136356608 0.391346393810831
1.26485757325146 0.391377589218867
1.26492758818592 0.391408784626903
1.2649729123733 0.391439980034939
1.26502872001268 0.391471175442975
1.26505391848942 0.391502370851011
1.26514233580695 0.391533566259047
1.26528223114562 0.391564761667083
1.26533270012768 0.391595957075119
1.26543690758677 0.391627152483154
1.2654727499095 0.39165834789119
1.26551957043673 0.391689543299226
1.26553453361946 0.391720738707262
1.26568762590622 0.391751934115298
1.2657134636047 0.391783129523334
1.26583807637561 0.39181432493137
1.26588126629845 0.391845520339406
1.26592682991211 0.391876715747442
1.26615507858758 0.391907911155478
1.26637602137343 0.391939106563514
1.26640658483709 0.39197030197155
1.26640991255183 0.392001497379586
1.2664883089563 0.392032692787622
1.26650514026534 0.392063888195658
1.26651011099974 0.392095083603694
1.26660608260946 0.39212627901173
1.2666173146573 0.392157474419765
1.26665245753027 0.392188669827801
1.26693643098601 0.392219865235837
1.2669871507245 0.392251060643873
1.26709831100725 0.392282256051909
1.26724156534237 0.392313451459945
1.2672498636737 0.392344646867981
1.26725719435521 0.392375842276017
1.2677256431653 0.392407037684053
1.26776297791858 0.392438233092089
1.26781736124512 0.392469428500125
1.26783376631746 0.392500623908161
1.26799179967456 0.392531819316197
1.26802245780786 0.392563014724233
1.26809521503243 0.392594210132269
1.26838125284654 0.392625405540305
1.26838999535717 0.39265660094834
1.26840201209309 0.392687796356376
1.26874597173861 0.392718991764412
1.26880104550189 0.392750187172448
1.26889158252171 0.392781382580484
1.26899036741192 0.39281257798852
1.26920750963403 0.392843773396556
1.26924015353361 0.392874968804592
1.2695165604908 0.392906164212628
1.26960169203274 0.392937359620664
1.26961387727486 0.3929685550287
1.26967584522162 0.392999750436736
1.26975932969118 0.393030945844772
1.27017431388189 0.393062141252808
1.27028787863022 0.393093336660844
1.27032433991397 0.393124532068879
1.27050959277828 0.393155727476915
1.27065282110903 0.393186922884951
1.27065436127345 0.393218118292987
1.27071451421597 0.393249313701023
1.27072126893258 0.393280509109059
1.270844160388 0.393311704517095
1.27088321344342 0.393342899925131
1.2709269097166 0.393374095333167
1.27096735391811 0.393405290741203
1.27100123941417 0.393436486149239
1.27105496247581 0.393467681557275
1.27118804951167 0.393498876965311
1.27133300117952 0.393530072373347
1.27149110474149 0.393561267781383
1.27152819462622 0.393592463189419
1.27178681802066 0.393623658597454
1.27181822500588 0.39365485400549
1.27183263827151 0.393686049413526
1.27204938718608 0.393717244821562
1.27205715789399 0.393748440229598
1.27211799332514 0.393779635637634
1.27212359681493 0.39381083104567
1.27212401686572 0.393842026453706
1.27216353558077 0.393873221861742
1.27220623558404 0.393904417269778
1.27263996446061 0.393935612677814
1.2726497782901 0.39396680808585
1.27286968499478 0.393998003493886
1.27316297527377 0.394029198901922
1.27325371605968 0.394060394309958
1.27325655413963 0.394091589717994
1.27328172879179 0.394122785126029
1.27341353333504 0.394153980534065
1.27341825529766 0.394185175942101
1.27353076481587 0.394216371350137
1.27357754552843 0.394247566758173
1.27365077886399 0.394278762166209
1.27374646572093 0.394309957574245
1.27375870416801 0.394341152982281
1.27380459582683 0.394372348390317
1.27380695247514 0.394403543798353
1.27387454343533 0.394434739206389
1.27401168951896 0.394465934614425
1.27402161497251 0.394497130022461
1.27408644279664 0.394528325430497
1.27446251178547 0.394559520838533
1.27465740486506 0.394590716246569
1.27468747402053 0.394621911654604
1.27477724396296 0.39465310706264
1.27478911938214 0.394684302470676
1.274851645173 0.394715497878712
1.27491057339233 0.394746693286748
1.27497253742718 0.394777888694784
1.27498723512427 0.39480908410282
1.27524444739815 0.394840279510856
1.27535139622628 0.394871474918892
1.2754308911977 0.394902670326928
1.27549394380518 0.394933865734964
1.27561946953357 0.394965061143
1.27563094883857 0.394996256551036
1.2756750483539 0.395027451959072
1.27574166077453 0.395058647367108
1.27577517271328 0.395089842775144
1.27579666032984 0.395121038183179
1.27614112753274 0.395152233591215
1.27615979119706 0.395183428999251
1.27623424441296 0.395214624407287
1.27645430665284 0.395245819815323
1.27648002603208 0.395277015223359
1.2765032728556 0.395308210631395
1.27651057983532 0.395339406039431
1.27656870352594 0.395370601447467
1.27666914552123 0.395401796855503
1.2769385466202 0.395432992263539
1.27694670842693 0.395464187671575
1.27705562204835 0.395495383079611
1.27738820749627 0.395526578487647
1.2774467302443 0.395557773895683
1.27745179280032 0.395588969303719
1.27745364726091 0.395620164711754
1.27751916369373 0.39565136011979
1.27751941056726 0.395682555527826
1.27770387701419 0.395713750935862
1.27775470528456 0.395744946343898
1.27793021350224 0.395776141751934
1.27801204793857 0.39580733715997
1.27805835493558 0.395838532568006
1.27830833039142 0.395869727976042
1.27843162102875 0.395900923384078
1.27852430406763 0.395932118792114
1.27854696795682 0.39596331420015
1.27862670256855 0.395994509608186
1.27869740210279 0.396025705016222
1.27875579634197 0.396056900424258
1.27879843379089 0.396088095832294
1.27884327124301 0.396119291240329
1.27887208147624 0.396150486648365
1.27889177957646 0.396181682056401
1.27912820082546 0.396212877464437
1.27914924032475 0.396244072872473
1.27922640616922 0.396275268280509
1.27924287423241 0.396306463688545
1.27928046622157 0.396337659096581
1.27937616120191 0.396368854504617
1.27946567179361 0.396400049912653
1.27960257161927 0.396431245320689
1.27995374105014 0.396462440728725
1.28010115059545 0.396493636136761
1.28014405816556 0.396524831544797
1.28017883019666 0.396556026952833
1.28042463943363 0.396587222360869
1.2804713442142 0.396618417768904
1.28061561442651 0.39664961317694
1.28062963694137 0.396680808584976
1.28075187157508 0.396712003993012
1.28082657453126 0.396743199401048
1.28083163855403 0.396774394809084
1.28083254461074 0.39680559021712
1.28088354361539 0.396836785625156
1.28089174235141 0.396867981033192
1.28094305182575 0.396899176441228
1.28104864887194 0.396930371849264
1.28125310013492 0.3969615672573
1.28125563948604 0.396992762665336
1.28128197481738 0.397023958073372
1.28133051705387 0.397055153481408
1.28155072179273 0.397086348889443
1.28155485274096 0.397117544297479
1.2815836900037 0.397148739705515
1.28159588874148 0.397179935113551
1.28206964897795 0.397211130521587
1.28210187717202 0.397242325929623
1.28242734897045 0.397273521337659
1.28269426258535 0.397304716745695
1.28276165491316 0.397335912153731
1.2827636177282 0.397367107561767
1.28282401873145 0.397398302969803
1.28286556278802 0.397429498377839
1.28292551364803 0.397460693785875
1.28299713731346 0.397491889193911
1.28306533162419 0.397523084601947
1.28334383969585 0.397554280009983
1.2833949351905 0.397585475418018
1.28349335940031 0.397616670826054
1.28358519479974 0.39764786623409
1.28364934380291 0.397679061642126
1.28366479547982 0.397710257050162
1.28375690105989 0.397741452458198
1.28389716393504 0.397772647866234
1.28389935041303 0.39780384327427
1.28392143814386 0.397835038682306
1.28392619860678 0.397866234090342
1.28394435655654 0.397897429498378
1.28405688943978 0.397928624906414
1.28406949881003 0.39795982031445
1.28419829741027 0.397991015722486
1.28422327867842 0.398022211130522
1.28426554852991 0.398053406538558
1.28433474426985 0.398084601946594
1.28440437156128 0.398115797354629
1.28444491995319 0.398146992762665
1.28446052654988 0.398178188170701
1.28447717870633 0.398209383578737
1.28458986179573 0.398240578986773
1.28463453265371 0.398271774394809
1.28468408235126 0.398302969802845
1.28471940254757 0.398334165210881
1.28475726667264 0.398365360618917
1.28483203194728 0.398396556026953
1.2849666241121 0.398427751434989
1.28499635126724 0.398458946843025
1.28499712589383 0.398490142251061
1.2850902896655 0.398521337659097
1.28542669053281 0.398552533067133
1.28547156129675 0.398583728475168
1.28558838539398 0.398614923883204
1.2855965858502 0.39864611929124
1.28589004082364 0.398677314699276
1.28590477390576 0.398708510107312
1.28604912283232 0.398739705515348
1.28633734664832 0.398770900923384
1.28662010855161 0.39880209633142
1.2866216120937 0.398833291739456
1.28670971086162 0.398864487147492
1.28680361898259 0.398895682555528
1.28684068583169 0.398926877963564
1.2869201015275 0.3989580733716
1.28697740680043 0.398989268779636
1.28701266954715 0.399020464187672
1.28705479280764 0.399051659595708
1.28709540450048 0.399082855003743
1.28713785960604 0.399114050411779
1.28719180317445 0.399145245819815
1.28724178122263 0.399176441227851
1.28724516837124 0.399207636635887
1.28731738106425 0.399238832043923
1.28755783279978 0.399270027451959
1.28756453061195 0.399301222859995
1.28767534994928 0.399332418268031
1.28767867335056 0.399363613676067
1.28800768630287 0.399394809084103
1.28802684441297 0.399426004492139
1.2880346867965 0.399457199900175
1.28806450555663 0.399488395308211
1.28808956176082 0.399519590716247
1.28817823579449 0.399550786124283
1.288275726986 0.399581981532318
1.28827995027648 0.399613176940354
1.28840234056684 0.39964437234839
1.288474434827 0.399675567756426
1.28848826067064 0.399706763164462
1.28850027238747 0.399737958572498
1.28861054935014 0.399769153980534
1.2887210038506 0.39980034938857
1.28872662109756 0.399831544796606
1.2888666155654 0.399862740204642
1.28894874922397 0.399893935612678
1.28895553306138 0.399925131020714
1.28902631363602 0.39995632642875
1.28923147478696 0.399987521836786
1.28927609817301 0.400018717244822
1.28938176432223 0.400049912652858
1.28953367841529 0.400081108060893
1.28963361363633 0.400112303468929
1.28968896033325 0.400143498876965
1.28970324393327 0.400174694285001
1.28990902681513 0.400205889693037
1.28995380050473 0.400237085101073
1.2901034634186 0.400268280509109
1.29015937036525 0.400299475917145
1.29018255194254 0.400330671325181
1.29079729641074 0.400361866733217
1.29086370474961 0.400393062141253
1.29100467635066 0.400424257549289
1.29107427983318 0.400455452957325
1.2911404034972 0.400486648365361
1.29130924838034 0.400517843773397
1.29138297465019 0.400549039181433
1.29148968031815 0.400580234589468
1.29156232354526 0.400611429997504
1.29157292016317 0.40064262540554
1.29159305853373 0.400673820813576
1.29164030464273 0.400705016221612
1.29167259332704 0.400736211629648
1.29169562887593 0.400767407037684
1.29185115647932 0.40079860244572
1.29199884349331 0.400829797853756
1.29203805049878 0.400860993261792
1.29218197181541 0.400892188669828
1.292372665234 0.400923384077864
1.29243455356275 0.4009545794859
1.29248113264352 0.400985774893936
1.29258597742957 0.401016970301972
1.29263165796765 0.401048165710008
1.29290442477885 0.401079361118043
1.2929542212318 0.401110556526079
1.29306099763088 0.401141751934115
1.29328767984437 0.401172947342151
1.29332749255842 0.401204142750187
1.29336406089124 0.401235338158223
1.29343294821751 0.401266533566259
1.29349615224871 0.401297728974295
1.29362248264569 0.401328924382331
1.29363499402147 0.401360119790367
1.29368392815249 0.401391315198403
1.29379762011786 0.401422510606439
1.29390450083054 0.401453706014475
1.29396776948826 0.401484901422511
1.293969228468 0.401516096830547
1.29401124932693 0.401547292238582
1.29427820172414 0.401578487646618
1.29447535205753 0.401609683054654
1.29452006031794 0.40164087846269
1.29453147255615 0.401672073870726
1.29456179236882 0.401703269278762
1.29472495114112 0.401734464686798
1.29474409884475 0.401765660094834
1.29486399952498 0.40179685550287
1.29491147586223 0.401828050910906
1.29491380339371 0.401859246318942
1.29508751517352 0.401890441726978
1.29512325796025 0.401921637135014
1.29519809970834 0.40195283254305
1.29519875009555 0.401984027951086
1.29531264601431 0.402015223359122
1.29554223792712 0.402046418767158
1.29568401015365 0.402077614175193
1.29579356336993 0.402108809583229
1.29589204594977 0.402140004991265
1.29591903807023 0.402171200399301
1.29603209186938 0.402202395807337
1.29609176700763 0.402233591215373
1.29615650780239 0.402264786623409
1.29623196665262 0.402295982031445
1.29629867952045 0.402327177439481
1.29640968034506 0.402358372847517
1.29643767762015 0.402389568255553
1.2966451566852 0.402420763663589
1.2966861962036 0.402451959071625
1.29671054927641 0.402483154479661
1.29679835827107 0.402514349887697
1.29687119301405 0.402545545295732
1.29695003540381 0.402576740703768
1.2972330282242 0.402607936111804
1.29733564265266 0.40263913151984
1.29734605527944 0.402670326927876
1.29743609379191 0.402701522335912
1.29750212720989 0.402732717743948
1.29771487398622 0.402763913151984
1.29773471957087 0.40279510856002
1.2977787326867 0.402826303968056
1.29780467181748 0.402857499376092
1.29787356860163 0.402888694784128
1.29788160720969 0.402919890192164
1.29789130629496 0.4029510856002
1.29802290297037 0.402982281008236
1.29810154886704 0.403013476416272
1.29814288728114 0.403044671824307
1.29826120297758 0.403075867232343
1.29826923323269 0.403107062640379
1.29829516916455 0.403138258048415
1.29831067727313 0.403169453456451
1.298378905987 0.403200648864487
1.29839228755364 0.403231844272523
1.29860645361458 0.403263039680559
1.29886809456014 0.403294235088595
1.29905715338403 0.403325430496631
1.29912832257422 0.403356625904667
1.29917540301729 0.403387821312703
1.29919359744071 0.403419016720739
1.29939264868218 0.403450212128775
1.29944326078498 0.403481407536811
1.29950998697452 0.403512602944847
1.29955298880245 0.403543798352883
1.29960801975223 0.403574993760918
1.29983950633839 0.403606189168954
1.29984645030347 0.40363738457699
1.29988722017645 0.403668579985026
1.29997236214441 0.403699775393062
1.30001927723781 0.403730970801098
1.30007297843968 0.403762166209134
1.30039915254506 0.40379336161717
1.30046810469517 0.403824557025206
1.30049668193502 0.403855752433242
1.30050016950395 0.403886947841278
1.30053852183303 0.403918143249314
1.30057561248506 0.40394933865735
1.30064056589058 0.403980534065386
1.30102878639797 0.404011729473422
1.30106932063402 0.404042924881457
1.30108942057929 0.404074120289493
1.30137324011544 0.404105315697529
1.30158917921116 0.404136511105565
1.30164927511796 0.404167706513601
1.30180691656776 0.404198901921637
1.30183327240526 0.404230097329673
1.30184716070033 0.404261292737709
1.30203676538961 0.404292488145745
1.30216029337887 0.404323683553781
1.30247415606512 0.404354878961817
1.3025020830719 0.404386074369853
1.3027352710068 0.404417269777889
1.30275052032923 0.404448465185925
1.3028835621827 0.404479660593961
1.30292126224286 0.404510856001997
1.30301118932276 0.404542051410032
1.30304459384222 0.404573246818068
1.30306728211699 0.404604442226104
1.30326771777478 0.40463563763414
1.30345150745077 0.404666833042176
1.30349911005725 0.404698028450212
1.30351839981999 0.404729223858248
1.30360017970682 0.404760419266284
1.30367807889687 0.40479161467432
1.30372492682893 0.404822810082356
1.30381893604756 0.404854005490392
1.30387015597111 0.404885200898428
1.30397145627053 0.404916396306464
1.3040383297904 0.4049475917145
1.3042029139911 0.404978787122536
1.30458781988173 0.405009982530572
1.30462687431651 0.405041177938607
1.30468286555163 0.405072373346643
1.3047240065034 0.405103568754679
1.30483929606594 0.405134764162715
1.3048406103813 0.405165959570751
1.30487349451521 0.405197154978787
1.30492869376953 0.405228350386823
1.30492885497009 0.405259545794859
1.30498981862425 0.405290741202895
1.30500301800638 0.405321936610931
1.30509978221675 0.405353132018967
1.30513984398095 0.405384327427003
1.30517636681083 0.405415522835039
1.30531400408369 0.405446718243075
1.3054291731811 0.405477913651111
1.30544645320359 0.405509109059146
1.30553426857181 0.405540304467182
1.30560739576087 0.405571499875218
1.30597744691671 0.405602695283254
1.3061510803362 0.40563389069129
1.30628217104594 0.405665086099326
1.30628822628362 0.405696281507362
1.30639293400831 0.405727476915398
1.30664746215321 0.405758672323434
1.30666326269604 0.40578986773147
1.30669366758654 0.405821063139506
1.30672344774344 0.405852258547542
1.30681969452314 0.405883453955578
1.30684030124771 0.405914649363614
1.30687934578235 0.40594584477165
1.30693070311756 0.405977040179686
1.30695806477079 0.406008235587722
1.30715938194524 0.406039430995757
1.30722604375236 0.406070626403793
1.30747084212348 0.406101821811829
1.30749172960382 0.406133017219865
1.30754869284933 0.406164212627901
1.30760806165557 0.406195408035937
1.3076285105474 0.406226603443973
1.30763115320597 0.406257798852009
1.30766162361101 0.406288994260045
1.30803089565297 0.406320189668081
1.30838286435017 0.406351385076117
1.30838698581108 0.406382580484153
1.30839659183835 0.406413775892189
1.30855787544805 0.406444971300225
1.30864140096818 0.406476166708261
1.30864833139425 0.406507362116297
1.30874452646045 0.406538557524332
1.30880518802253 0.406569752932368
1.30883711327929 0.406600948340404
1.30891936650776 0.40663214374844
1.30909888076537 0.406663339156476
1.30923559190112 0.406694534564512
1.30941204704859 0.406725729972548
1.30950412733633 0.406756925380584
1.30959994581596 0.40678812078862
1.30961649651631 0.406819316196656
1.30970258780228 0.406850511604692
1.30974130232812 0.406881707012728
1.30993583643092 0.406912902420764
1.31007622113536 0.4069440978288
1.31018949677816 0.406975293236836
1.31026740118143 0.407006488644871
1.31035770834319 0.407037684052907
1.31037305502192 0.407068879460943
1.31043972823959 0.407100074868979
1.31053260936082 0.407131270277015
1.31076638909826 0.407162465685051
1.3108513847646 0.407193661093087
1.31107511892995 0.407224856501123
1.31109043115448 0.407256051909159
1.31115327658971 0.407287247317195
1.31127696938331 0.407318442725231
1.31138092518357 0.407349638133267
1.31162160902089 0.407380833541303
1.31181375166405 0.407412028949339
1.31184089220811 0.407443224357375
1.31212238468522 0.407474419765411
1.3121441857128 0.407505615173447
1.31214856053004 0.407536810581482
1.31241852183991 0.407568005989518
1.31242032200857 0.407599201397554
1.3124407290142 0.40763039680559
1.31246200330459 0.407661592213626
1.31248644913519 0.407692787621662
1.31253192830334 0.407723983029698
1.31286882986408 0.407755178437734
1.3131991698789 0.40778637384577
1.3132367542724 0.407817569253806
1.31334782297704 0.407848764661842
1.31343243137963 0.407879960069878
1.31356290813383 0.407911155477914
1.31360536897731 0.40794235088595
1.31380845563642 0.407973546293986
1.31406141771369 0.408004741702022
1.31409367973177 0.408035937110057
1.31409378095959 0.408067132518093
1.31411937081053 0.408098327926129
1.3142129399271 0.408129523334165
1.31442689327507 0.408160718742201
1.31456388054016 0.408191914150237
1.31461602184684 0.408223109558273
1.31466708869508 0.408254304966309
1.31474080436602 0.408285500374345
1.31475483693666 0.408316695782381
1.31498220874024 0.408347891190417
1.31522678696698 0.408379086598453
1.31526926192646 0.408410282006489
1.3153076426012 0.408441477414525
1.315550075851 0.408472672822561
1.31556611808881 0.408503868230596
1.31562336770232 0.408535063638632
1.31587397208181 0.408566259046668
1.31597320863913 0.408597454454704
1.31612983519768 0.40862864986274
1.31625115650631 0.408659845270776
1.31625374700491 0.408691040678812
1.31642446885006 0.408722236086848
1.31643174050962 0.408753431494884
1.31659156941545 0.40878462690292
1.31668722455453 0.408815822310956
1.31672702860638 0.408847017718992
1.31680306129689 0.408878213127028
1.31690410279891 0.408909408535064
1.31690985104078 0.4089406039431
1.31693454523573 0.408971799351136
1.31701664312196 0.409002994759171
1.31714252277017 0.409034190167207
1.31714515828741 0.409065385575243
1.31719021833385 0.409096580983279
1.31728499608762 0.409127776391315
1.31741854157472 0.409158971799351
1.31766208905312 0.409190167207387
1.31777053428095 0.409221362615423
1.31815280870155 0.409252558023459
1.31837909696028 0.409283753431495
1.31849237158375 0.409314948839531
1.3185117856991 0.409346144247567
1.31864450047538 0.409377339655603
1.31867173198343 0.409408535063639
1.31871139028305 0.409439730471675
1.31876300410923 0.409470925879711
1.31902747540967 0.409502121287746
1.31915800580043 0.409533316695782
1.31917611587427 0.409564512103818
1.31919667285943 0.409595707511854
1.31946016492263 0.40962690291989
1.31947648773549 0.409658098327926
1.31959051958043 0.409689293735962
1.31964892558008 0.409720489143998
1.3196959070418 0.409751684552034
1.31975102628249 0.40978287996007
1.31984320953021 0.409814075368106
1.31993602739918 0.409845270776142
1.32004896482307 0.409876466184178
1.32025395836728 0.409907661592214
1.32042083284479 0.40993885700025
1.32073268980541 0.409970052408286
1.32077949783958 0.410001247816321
1.32124639736906 0.410032443224357
1.32155910789164 0.410063638632393
1.32159292918212 0.410094834040429
1.3216552737994 0.410126029448465
1.32175753419345 0.410157224856501
1.32191652150952 0.410188420264537
1.32197019289642 0.410219615672573
1.32199596390562 0.410250811080609
1.32199670497715 0.410282006488645
1.32206791144369 0.410313201896681
1.3223009429331 0.410344397304717
1.32232615556569 0.410375592712753
1.32243825415999 0.410406788120789
1.32246731196328 0.410437983528825
1.32258988893082 0.410469178936861
1.32262012460918 0.410500374344896
1.32264437033347 0.410531569752932
1.32272038563964 0.410562765160968
1.32294711467327 0.410593960569004
1.32299861439176 0.41062515597704
1.32304215702583 0.410656351385076
1.32317342171477 0.410687546793112
1.3233031871911 0.410718742201148
1.32337046029621 0.410749937609184
1.32348252051363 0.41078113301722
1.3235149923337 0.410812328425256
1.32364004549226 0.410843523833292
1.32373401387104 0.410874719241328
1.3238473156701 0.410905914649364
1.3242489016109 0.4109371100574
1.32433709665069 0.410968305465436
1.32438360731426 0.410999500873471
1.32445116520433 0.411030696281507
1.32448239791277 0.411061891689543
1.32450487453648 0.411093087097579
1.32524240673545 0.411124282505615
1.32531757824444 0.411155477913651
1.32533523716306 0.411186673321687
1.32535461743546 0.411217868729723
1.32535476275498 0.411249064137759
1.32539865289717 0.411280259545795
1.32541080417888 0.411311454953831
1.32559369643441 0.411342650361867
1.3256469056797 0.411373845769903
1.32570048306648 0.411405041177939
1.32593343225367 0.411436236585975
1.32598994552884 0.411467431994011
1.32628074106045 0.411498627402046
1.32657082652336 0.411529822810082
1.32659190206106 0.411561018218118
1.32678087223873 0.411592213626154
1.3267883359576 0.41162340903419
1.32701738777891 0.411654604442226
1.32734268642157 0.411685799850262
1.32758399667746 0.411716995258298
1.32760780296114 0.411748190666334
1.32762317785427 0.41177938607437
1.32767364244705 0.411810581482406
1.32787254590348 0.411841776890442
1.32788699698198 0.411872972298478
1.32824214912051 0.411904167706514
1.32825750034522 0.41193536311455
1.32827639800514 0.411966558522586
1.32829047147974 0.411997753930621
1.32835816251801 0.412028949338657
1.32840891357927 0.412060144746693
1.32844829769566 0.412091340154729
1.32848799197818 0.412122535562765
1.32860400824015 0.412153730970801
1.32863712712702 0.412184926378837
1.32871334587631 0.412216121786873
1.32901134859653 0.412247317194909
1.32913753946124 0.412278512602945
1.32919957318503 0.412309708010981
1.32921545658637 0.412340903419017
1.32955062919024 0.412372098827053
1.32955639042882 0.412403294235089
1.32961820868276 0.412434489643125
1.32965118456567 0.41246568505116
1.32989445161691 0.412496880459196
1.33000772595572 0.412528075867232
1.33007321662435 0.412559271275268
1.33044429963861 0.412590466683304
1.33048244040225 0.41262166209134
1.33065753807189 0.412652857499376
1.33067842289021 0.412684052907412
1.33068781890562 0.412715248315448
1.33094836262798 0.412746443723484
1.3310935946191 0.41277763913152
1.33129269113595 0.412808834539556
1.33139761551808 0.412840029947592
1.33143588671881 0.412871225355628
1.33153564176339 0.412902420763664
1.3315391921767 0.4129336161717
1.33155307520031 0.412964811579735
1.33163721285412 0.412996006987771
1.33205133460014 0.413027202395807
1.33207242104082 0.413058397803843
1.33207284998009 0.413089593211879
1.33209291147318 0.413120788619915
1.33229898837468 0.413151984027951
1.33232977351194 0.413183179435987
1.33258439048115 0.413214374844023
1.33275878520953 0.413245570252059
1.33292872397112 0.413276765660095
1.33317974834985 0.413307961068131
1.33322594374755 0.413339156476167
1.33331686494058 0.413370351884203
1.33399777471823 0.413401547292239
1.33403302093109 0.413432742700275
1.33405375382139 0.413463938108311
1.33425962676956 0.413495133516346
1.33435823741414 0.413526328924382
1.33447971928102 0.413557524332418
1.33475300545521 0.413588719740454
1.33480639232094 0.41361991514849
1.33494109619825 0.413651110556526
1.33498884411273 0.413682305964562
1.33504291747083 0.413713501372598
1.33509321295266 0.413744696780634
1.33533353927651 0.41377589218867
1.33541537513111 0.413807087596706
1.33542451196519 0.413838283004742
1.33545049182529 0.413869478412778
1.33557036493812 0.413900673820814
1.33571071511486 0.41393186922885
1.3359513666389 0.413963064636885
1.33604365294814 0.413994260044921
1.3361789384355 0.414025455452957
1.33632514445488 0.414056650860993
1.33635916956279 0.414087846269029
1.33637666056512 0.414119041677065
1.33651888378506 0.414150237085101
1.3367042777803 0.414181432493137
1.33677285837993 0.414212627901173
1.33685494623819 0.414243823309209
1.33701639527239 0.414275018717245
1.33707948640702 0.414306214125281
1.33726903484034 0.414337409533317
1.33748093017005 0.414368604941353
1.33755192134282 0.414399800349389
1.33756197255879 0.414430995757425
1.33767482124104 0.41446219116546
1.33767512666663 0.414493386573496
1.33775146386615 0.414524581981532
1.33780191053387 0.414555777389568
1.33783012866996 0.414586972797604
1.33801534790376 0.41461816820564
1.33816803209938 0.414649363613676
1.3381901847847 0.414680559021712
1.33821440359922 0.414711754429748
1.3383039018592 0.414742949837784
1.33832943601488 0.41477414524582
1.33835219128535 0.414805340653856
1.33837241752882 0.414836536061892
1.33858933636885 0.414867731469928
1.33870413671728 0.414898926877964
1.33902292799585 0.414930122286
1.33902636378264 0.414961317694035
1.33949132283359 0.414992513102071
1.33969455226101 0.415023708510107
1.33970456344887 0.415054903918143
1.33978234855936 0.415086099326179
1.33979737603838 0.415117294734215
1.33979883240864 0.415148490142251
1.33996546166578 0.415179685550287
1.33999512197228 0.415210880958323
1.34025879224795 0.415242076366359
1.3402652743181 0.415273271774395
1.34029437594797 0.415304467182431
1.34032819392014 0.415335662590467
1.34048529316749 0.415366857998503
1.34056348749791 0.415398053406539
1.34066462617931 0.415429248814575
1.34071747868398 0.41546044422261
1.34082998678907 0.415491639630646
1.34119156976747 0.415522835038682
1.34127282978731 0.415554030446718
1.34133658789823 0.415585225854754
1.3416068702866 0.41561642126279
1.34163773753533 0.415647616670826
1.34237704877184 0.415678812078862
1.34241832120475 0.415710007486898
1.34243430360536 0.415741202894934
1.34251869653291 0.41577239830297
1.34268550919793 0.415803593711006
1.34271388139782 0.415834789119042
1.34303001834579 0.415865984527078
1.34313523192721 0.415897179935114
1.34314001398383 0.41592837534315
1.34332373687678 0.415959570751185
1.34334757343718 0.415990766159221
1.34339765988917 0.416021961567257
1.34341914252074 0.416053156975293
1.34359727482647 0.416084352383329
1.34362689148863 0.416115547791365
1.34393886113273 0.416146743199401
1.34405368965924 0.416177938607437
1.34411868453994 0.416209134015473
1.34414421901331 0.416240329423509
1.3445475458889 0.416271524831545
1.34455595210318 0.416302720239581
1.34456043256111 0.416333915647617
1.34456590632742 0.416365111055653
1.34464794204568 0.416396306463689
1.34465683645478 0.416427501871725
1.3448057735729 0.41645869727976
1.34519126767254 0.416489892687796
1.34522001691846 0.416521088095832
1.34568429676255 0.416552283503868
1.34575775076332 0.416583478911904
1.34581942237934 0.41661467431994
1.34591015081076 0.416645869727976
1.34620822661975 0.416677065136012
1.34631098195233 0.416708260544048
1.34641687677156 0.416739455952084
1.3465104947645 0.41677065136012
1.34656177758048 0.416801846768156
1.34664644137019 0.416833042176192
1.34667802068587 0.416864237584228
1.34671063664998 0.416895432992264
1.34678388466796 0.416926628400299
1.34685023759727 0.416957823808335
1.3470026884931 0.416989019216371
1.34707844445296 0.417020214624407
1.3471640800672 0.417051410032443
1.34725347054988 0.417082605440479
1.34729460071034 0.417113800848515
1.34745690303353 0.417144996256551
1.34764159824413 0.417176191664587
1.34767066423828 0.417207387072623
1.34789515591791 0.417238582480659
1.3479731794798 0.417269777888695
1.34798361306106 0.417300973296731
1.34802027746419 0.417332168704767
1.34813899753974 0.417363364112803
1.34818048126781 0.417394559520839
1.3482349140994 0.417425754928875
1.34823779150065 0.41745695033691
1.34826160726589 0.417488145744946
1.34829129393372 0.417519341152982
1.34851954685869 0.417550536561018
1.34852905237121 0.417581731969054
1.34855787998149 0.41761292737709
1.34856606822553 0.417644122785126
1.34861595252159 0.417675318193162
1.34864785247463 0.417706513601198
1.34867187903515 0.417737709009234
1.34877923097406 0.41776890441727
1.34888011502269 0.417800099825306
1.34898041511874 0.417831295233342
1.34921118443304 0.417862490641378
1.34923750509411 0.417893686049414
1.34924876351546 0.417924881457449
1.34937165286143 0.417956076865485
1.34939389784172 0.417987272273521
1.34974744008162 0.418018467681557
1.34982835420105 0.418049663089593
1.34985923756852 0.418080858497629
1.34999584521167 0.418112053905665
1.35001416300815 0.418143249313701
1.35020546868066 0.418174444721737
1.3502102609537 0.418205640129773
1.35022833383333 0.418236835537809
1.35048377239754 0.418268030945845
1.35052931458028 0.418299226353881
1.35074956814366 0.418330421761917
1.35089063287748 0.418361617169953
1.35089997957191 0.418392812577989
1.35090462679195 0.418424007986024
1.3509353329338 0.41845520339406
1.35094142700691 0.418486398802096
1.35094849261445 0.418517594210132
1.3509871941328 0.418548789618168
1.35126982097809 0.418579985026204
1.3513036778522 0.41861118043424
1.35175303971008 0.418642375842276
1.3518371327888 0.418673571250312
1.35188888643183 0.418704766658348
1.35190135481887 0.418735962066384
1.35205377390585 0.41876715747442
1.35217441166047 0.418798352882456
1.35226505250708 0.418829548290492
1.35228211987052 0.418860743698528
1.35235743459706 0.418891939106564
1.35247834271713 0.4189231345146
1.35257652540332 0.418954329922635
1.35269338742393 0.418985525330671
1.35269406603368 0.419016720738707
1.35269470517348 0.419047916146743
1.35284632164742 0.419079111554779
1.35301667757927 0.419110306962815
1.35313215248199 0.419141502370851
1.35333647707741 0.419172697778887
1.35347905141264 0.419203893186923
1.35363061702249 0.419235088594959
1.35390559455176 0.419266284002995
1.35391759872883 0.419297479411031
1.35396459057058 0.419328674819067
1.35402755181315 0.419359870227103
1.3541739409539 0.419391065635139
1.35418695923113 0.419422261043174
1.35433340409253 0.41945345645121
1.35467116080711 0.419484651859246
1.35475737186933 0.419515847267282
1.35480173734847 0.419547042675318
1.35482099776389 0.419578238083354
1.35483838748038 0.41960943349139
1.354844927907 0.419640628899426
1.35500082088742 0.419671824307462
1.35502683846984 0.419703019715498
1.35514632326933 0.419734215123534
1.35519146325083 0.41976541053157
1.35550763074136 0.419796605939606
1.35616605046242 0.419827801347642
1.35626756194291 0.419858996755678
1.35641240611991 0.419890192163714
1.35645985415237 0.419921387571749
1.35668311093524 0.419952582979785
1.35673701357719 0.419983778387821
1.35677451005467 0.420014973795857
1.35683547531755 0.420046169203893
1.35685309876439 0.420077364611929
1.35688500982918 0.420108560019965
1.35689364193763 0.420139755428001
1.35721003997424 0.420170950836037
1.35723145157733 0.420202146244073
1.35754263302443 0.420233341652109
1.35759000975655 0.420264537060145
1.35783929266554 0.420295732468181
1.357898054912 0.420326927876217
1.35805447069259 0.420358123284253
1.35812908208739 0.420389318692289
1.35816248712462 0.420420514100324
1.35824843896925 0.42045170950836
1.35830332164299 0.420482904916396
1.35834169374946 0.420514100324432
1.35860824304579 0.420545295732468
1.35875114916609 0.420576491140504
1.35890367918516 0.42060768654854
1.3589203122534 0.420638881956576
1.35899747650292 0.420670077364612
1.35904051189995 0.420701272772648
1.3591106996942 0.420732468180684
1.35936021455878 0.42076366358872
1.35987099093459 0.420794858996756
1.35991667425462 0.420826054404792
1.36019832473813 0.420857249812828
1.3602125743503 0.420888445220863
1.36025694325513 0.420919640628899
1.36027062298122 0.420950836036935
1.36031881849305 0.420982031444971
1.36032850992862 0.421013226853007
1.36038194949389 0.421044422261043
1.36049785303885 0.421075617669079
1.36050298124052 0.421106813077115
1.3605967701091 0.421138008485151
1.36100487329846 0.421169203893187
1.36103079871982 0.421200399301223
1.36117850991381 0.421231594709259
1.3613438379998 0.421262790117295
1.36146438488221 0.421293985525331
1.36149649654357 0.421325180933367
1.36179486216461 0.421356376341403
1.36192474958273 0.421387571749439
1.36201794197244 0.421418767157474
1.36204441686525 0.42144996256551
1.3620852706872 0.421481157973546
1.36244251503123 0.421512353381582
1.36253624769339 0.421543548789618
1.3626079319792 0.421574744197654
1.3627568988959 0.42160593960569
1.36282017690523 0.421637135013726
1.36289718603955 0.421668330421762
1.36292381389271 0.421699525829798
1.36293684616242 0.421730721237834
1.36301592329933 0.42176191664587
1.36309002653481 0.421793112053906
1.36312812092599 0.421824307461942
1.36338399667778 0.421855502869978
1.36364567486273 0.421886698278014
1.36389761896365 0.421917893686049
1.36391151972286 0.421949089094085
1.36398775468783 0.421980284502121
1.36415494679905 0.422011479910157
1.36422606796538 0.422042675318193
1.36441896229611 0.422073870726229
1.36470796604404 0.422105066134265
1.36478145826641 0.422136261542301
1.3647873736142 0.422167456950337
1.36489458238762 0.422198652358373
1.36498133496201 0.422229847766409
1.36499595431835 0.422261043174445
1.36504848439546 0.422292238582481
1.36518980821288 0.422323433990517
1.3653995686161 0.422354629398553
1.36549561127133 0.422385824806588
1.3658053503817 0.422417020214624
1.36593579325507 0.42244821562266
1.36612973893905 0.422479411030696
1.36632088953807 0.422510606438732
1.36633965615303 0.422541801846768
1.36639233598999 0.422572997254804
1.36642703415084 0.42260419266284
1.36653131025194 0.422635388070876
1.36665965958712 0.422666583478912
1.36666162851454 0.422697778886948
1.36681668569493 0.422728974294984
1.36692613821391 0.42276016970302
1.36697423882005 0.422791365111056
1.36698333585051 0.422822560519092
1.36725357099385 0.422853755927128
1.36730094255184 0.422884951335164
1.36759734289177 0.422916146743199
1.36760111148858 0.422947342151235
1.36760544142266 0.422978537559271
1.36776794720114 0.423009732967307
1.36821769317184 0.423040928375343
1.368236682939 0.423072123783379
1.36888502433848 0.423103319191415
1.36899030408284 0.423134514599451
1.36904810395719 0.423165710007487
1.3692228168794 0.423196905415523
1.36925700925543 0.423228100823559
1.36942530079577 0.423259296231595
1.36973226769534 0.423290491639631
1.36987928427667 0.423321687047667
1.36997425805339 0.423352882455703
1.37010421095441 0.423384077863738
1.37024842295419 0.423415273271774
1.37032074895769 0.42344646867981
1.37046007399889 0.423477664087846
1.37049837292067 0.423508859495882
1.37050539700173 0.423540054903918
1.37056079562109 0.423571250311954
1.37061415687882 0.42360244571999
1.37079367305786 0.423633641128026
1.37081017683003 0.423664836536062
1.37106019792692 0.423696031944098
1.37138881039308 0.423727227352134
1.37143314682287 0.42375842276017
1.37148668002895 0.423789618168206
1.3715670107992 0.423820813576242
1.37176701974725 0.423852008984278
1.37178600154136 0.423883204392313
1.37183126750972 0.423914399800349
1.37218924892714 0.423945595208385
1.37223430466815 0.423976790616421
1.37241348539457 0.424007986024457
1.37242550628118 0.424039181432493
1.37243969856387 0.424070376840529
1.37245834879697 0.424101572248565
1.37246099954301 0.424132767656601
1.37252433567225 0.424163963064637
1.37255315234038 0.424195158472673
1.37311203080106 0.424226353880709
1.37315512859189 0.424257549288745
1.37323711990188 0.424288744696781
1.37327231431545 0.424319940104817
1.37350367972609 0.424351135512853
1.37362981771172 0.424382330920888
1.37385735171371 0.424413526328924
1.37394155992101 0.42444472173696
1.37401598330216 0.424475917144996
1.37405387829737 0.424507112553032
1.37421831476782 0.424538307961068
1.37431935142918 0.424569503369104
1.37448989916946 0.42460069877714
1.37458374040107 0.424631894185176
1.37459094308301 0.424663089593212
1.3751216705798 0.424694285001248
1.37520141695804 0.424725480409284
1.37529038508932 0.42475667581732
1.37534652225097 0.424787871225356
1.37535691670896 0.424819066633392
1.37541807439329 0.424850262041428
1.37596545574168 0.424881457449463
1.37601295801248 0.424912652857499
1.37603179373577 0.424943848265535
1.37610851235205 0.424975043673571
1.37624584069424 0.425006239081607
1.3765656874696 0.425037434489643
1.37664528048201 0.425068629897679
1.37673911464322 0.425099825305715
1.37681359979865 0.425131020713751
1.37684190277639 0.425162216121787
1.37691239550477 0.425193411529823
1.37711926746886 0.425224606937859
1.37715968586612 0.425255802345895
1.37721752730294 0.425286997753931
1.37723208626602 0.425318193161967
1.37728149650634 0.425349388570003
1.37743852312575 0.425380583978038
1.37752383487509 0.425411779386074
1.37795387827865 0.42544297479411
1.37808569826065 0.425474170202146
1.37813326220654 0.425505365610182
1.37815769715688 0.425536561018218
1.37857371014822 0.425567756426254
1.37887893382597 0.42559895183429
1.37896909825961 0.425630147242326
1.37910153177843 0.425661342650362
1.37917645680281 0.425692538058398
1.37930946968758 0.425723733466434
1.37946404881726 0.42575492887447
1.37949355221442 0.425786124282506
1.37957896820649 0.425817319690542
1.37997824130022 0.425848515098578
1.38001707924171 0.425879710506613
1.38032387069525 0.425910905914649
1.380487137804 0.425942101322685
1.38066435930284 0.425973296730721
1.3806661031497 0.426004492138757
1.3806695801702 0.426035687546793
1.38073039461416 0.426066882954829
1.38084434339522 0.426098078362865
1.38105579394919 0.426129273770901
1.38121806028199 0.426160469178937
1.38143786355059 0.426191664586973
1.38153107864606 0.426222859995009
1.3816731322585 0.426254055403045
1.38201187981117 0.426285250811081
1.38223988022797 0.426316446219117
1.38230261560212 0.426347641627152
1.3823059680792 0.426378837035188
1.3824775665533 0.426410032443224
1.38251474413785 0.42644122785126
1.38257035532627 0.426472423259296
1.3826886172382 0.426503618667332
1.382980905959 0.426534814075368
1.38307649683433 0.426566009483404
1.38312511087416 0.42659720489144
1.38313156929037 0.426628400299476
1.38313660672796 0.426659595707512
1.38323639853268 0.426690791115548
1.38325485820804 0.426721986523584
1.38326508730682 0.42675318193162
1.38327268586894 0.426784377339656
1.38328278341959 0.426815572747692
1.38339434603481 0.426846768155728
1.38339541200964 0.426877963563763
1.38340252119236 0.426909158971799
1.38340854108279 0.426940354379835
1.38344330651752 0.426971549787871
1.38350766495098 0.427002745195907
1.38357290293146 0.427033940603943
1.38365179024354 0.427065136011979
1.38365389287656 0.427096331420015
1.38372844073327 0.427127526828051
1.3837397496049 0.427158722236087
1.38387607125417 0.427189917644123
1.38389832931016 0.427221113052159
1.38391169703528 0.427252308460195
1.38408438384565 0.427283503868231
1.38426159233463 0.427314699276267
1.38432935851977 0.427345894684303
1.38435280337468 0.427377090092338
1.38437775011805 0.427408285500374
1.38439141854263 0.42743948090841
1.38466129649114 0.427470676316446
1.38471818384842 0.427501871724482
1.38477929802424 0.427533067132518
1.3847861315368 0.427564262540554
1.38482935697548 0.42759545794859
1.3850443097322 0.427626653356626
1.38508570645639 0.427657848764662
1.38509633501606 0.427689044172698
1.38513258446971 0.427720239580734
1.38524088450297 0.42775143498877
1.3852744846826 0.427782630396806
1.3853159944399 0.427813825804842
1.38545131297385 0.427845021212877
1.38561266780081 0.427876216620913
1.38567931736733 0.427907412028949
1.38572303161135 0.427938607436985
1.38595577115381 0.427969802845021
1.38611604311202 0.428000998253057
1.38613817429899 0.428032193661093
1.38631630625525 0.428063389069129
1.38635833767599 0.428094584477165
1.38645252649974 0.428125779885201
1.38645854526274 0.428156975293237
1.38649627753498 0.428188170701273
1.38652664206881 0.428219366109309
1.38658051575007 0.428250561517345
1.38668458636675 0.428281756925381
1.38673718043872 0.428312952333417
1.3869154469396 0.428344147741452
1.38716360534044 0.428375343149488
1.38728598908 0.428406538557524
1.38730396249782 0.42843773396556
1.38733922901609 0.428468929373596
1.3873482469194 0.428500124781632
1.38749304737123 0.428531320189668
1.38768974369812 0.428562515597704
1.3876917769187 0.42859371100574
1.38787004779774 0.428624906413776
1.3882214924881 0.428656101821812
1.38840510155211 0.428687297229848
1.38840644479149 0.428718492637884
1.3884462627801 0.42874968804592
1.38862552861609 0.428780883453956
1.38873571120448 0.428812078861992
1.38890954022188 0.428843274270027
1.38891740050753 0.428874469678063
1.38931760690768 0.428905665086099
1.38943589181249 0.428936860494135
1.38950791169107 0.428968055902171
1.38954598373908 0.428999251310207
1.38958096930867 0.429030446718243
1.38959736934927 0.429061642126279
1.38972832138092 0.429092837534315
1.38991677682729 0.429124032942351
1.38998378657532 0.429155228350387
1.39019072609985 0.429186423758423
1.39022174793569 0.429217619166459
1.39029410057774 0.429248814574495
1.39030770548252 0.429280009982531
1.39058702326943 0.429311205390567
1.39060923918312 0.429342400798602
1.390609703364 0.429373596206638
1.39064541151714 0.429404791614674
1.39072958276674 0.42943598702271
1.3907485731931 0.429467182430746
1.39082256934112 0.429498377838782
1.390886046096 0.429529573246818
1.39095500561401 0.429560768654854
1.39097317196909 0.42959196406289
1.39098386828036 0.429623159470926
1.39098864770811 0.429654354878962
1.39122311589871 0.429685550286998
1.39126069084604 0.429716745695034
1.39135333049051 0.42974794110307
1.39138788376676 0.429779136511106
1.39144026554024 0.429810331919142
1.39163902889299 0.429841527327177
1.39166292833961 0.429872722735213
1.39166362902762 0.429903918143249
1.39176861409879 0.429935113551285
1.39203056136447 0.429966308959321
1.39205611183386 0.429997504367357
1.39227049442432 0.430028699775393
1.392592683649 0.430059895183429
1.39263952090299 0.430091090591465
1.3929889498255 0.430122285999501
1.39323563059793 0.430153481407537
1.39324485418421 0.430184676815573
1.39337003837273 0.430215872223609
1.3934661488502 0.430247067631645
1.39359564413267 0.430278263039681
1.39360861702026 0.430309458447717
1.3936569092425 0.430340653855752
1.39394331152487 0.430371849263788
1.39395855919564 0.430403044671824
1.39419092573907 0.43043424007986
1.39441298591613 0.430465435487896
1.394465017118 0.430496630895932
1.39448535455448 0.430527826303968
1.39450655403472 0.430559021712004
1.39456304722149 0.43059021712004
1.39456994325905 0.430621412528076
1.39463831057848 0.430652607936112
1.39471491209351 0.430683803344148
1.39480491334333 0.430714998752184
1.39483369096733 0.43074619416022
1.39494946683086 0.430777389568256
1.39495335135983 0.430808584976292
1.39530929804148 0.430839780384327
1.39549569659279 0.430870975792363
1.39557321716237 0.430902171200399
1.3958967712068 0.430933366608435
1.39590164799624 0.430964562016471
1.3959021531434 0.430995757424507
1.39600113031298 0.431026952832543
1.39626074397389 0.431058148240579
1.39626318893628 0.431089343648615
1.3963595749204 0.431120539056651
1.39640398561758 0.431151734464687
1.39654706787544 0.431182929872723
1.39655906541356 0.431214125280759
1.39660901327452 0.431245320688795
1.39681535875961 0.431276516096831
1.39682461951029 0.431307711504867
1.39691682764953 0.431338906912902
1.39702849457097 0.431370102320938
1.39721860874503 0.431401297728974
1.39724617190871 0.43143249313701
1.39742028556832 0.431463688545046
1.39758592973156 0.431494883953082
1.3975886977434 0.431526079361118
1.39765356444314 0.431557274769154
1.39776079425664 0.43158847017719
1.39782693740483 0.431619665585226
1.39815113822255 0.431650860993262
1.39818493964535 0.431682056401298
1.39820311996325 0.431713251809334
1.39824080316967 0.43174444721737
1.39872856883463 0.431775642625406
1.39880369408102 0.431806838033441
1.39883724914468 0.431838033441477
1.39884774692704 0.431869228849513
1.39951162206258 0.431900424257549
1.39953989467297 0.431931619665585
1.3996059761234 0.431962815073621
1.40014331329169 0.431994010481657
1.40015948177222 0.432025205889693
1.40053604310611 0.432056401297729
1.40057113981062 0.432087596705765
1.40060666823123 0.432118792113801
1.40076614001484 0.432149987521837
1.40096765340513 0.432181182929873
1.40100074264638 0.432212378337909
1.40103162543911 0.432243573745945
1.4010330006229 0.432274769153981
1.40117746476861 0.432305964562016
1.40120236292746 0.432337159970052
1.40123941333302 0.432368355378088
1.40137920656986 0.432399550786124
1.40176490673301 0.43243074619416
1.40184297133706 0.432461941602196
1.40184568022984 0.432493137010232
1.40188616530333 0.432524332418268
1.40210374881122 0.432555527826304
1.40222834144634 0.43258672323434
1.40223158055483 0.432617918642376
1.40232157828219 0.432649114050412
1.40245414238348 0.432680309458448
1.40273317288862 0.432711504866484
1.40283542720177 0.43274270027452
1.40284399159795 0.432773895682556
1.40286870240665 0.432805091090592
1.402876689294 0.432836286498627
1.40308688645075 0.432867481906663
1.40317718522404 0.432898677314699
1.4033045954134 0.432929872722735
1.40338729605368 0.432961068130771
1.40339033195714 0.432992263538807
1.40349149611264 0.433023458946843
1.40358117702838 0.433054654354879
1.40363992718266 0.433085849762915
1.40385971742594 0.433117045170951
1.40388461173949 0.433148240578987
1.40405508362881 0.433179435987023
1.40407514679945 0.433210631395059
1.40409810792858 0.433241826803095
1.40410598274518 0.433273022211131
1.40416276606022 0.433304217619166
1.40416336064929 0.433335413027202
1.40420441619379 0.433366608435238
1.40420620845091 0.433397803843274
1.40435741884468 0.43342899925131
1.40439151365603 0.433460194659346
1.40455218221644 0.433491390067382
1.40456956444497 0.433522585475418
1.40463085966653 0.433553780883454
1.40475642700222 0.43358497629149
1.40486134280134 0.433616171699526
1.40496407333862 0.433647367107562
1.40497443598095 0.433678562515598
1.40514254900201 0.433709757923634
1.40523449769291 0.43374095333167
1.40544797759529 0.433772148739706
1.40551452080173 0.433803344147741
1.40553823049136 0.433834539555777
1.40559464632797 0.433865734963813
1.40562475694088 0.433896930371849
1.40569329098681 0.433928125779885
1.40570667119687 0.433959321187921
1.40576813713674 0.433990516595957
1.40595073753103 0.434021712003993
1.40598476282952 0.434052907412029
1.40609888225268 0.434084102820065
1.40612736773669 0.434115298228101
1.40621475607487 0.434146493636137
1.40623882084266 0.434177689044173
1.40642787744055 0.434208884452209
1.406462023798 0.434240079860245
1.4064814955634 0.434271275268281
1.40650269403585 0.434302470676316
1.40656592708425 0.434333666084352
1.4066476026798 0.434364861492388
1.40664873896401 0.434396056900424
1.40665206004474 0.43442725230846
1.40676106287779 0.434458447716496
1.40696658327388 0.434489643124532
1.40699590825978 0.434520838532568
1.40702885827946 0.434552033940604
1.4070495055581 0.43458322934864
1.40710164686469 0.434614424756676
1.40710589369705 0.434645620164712
1.40710788081075 0.434676815572748
1.40734140062032 0.434708010980784
1.40789381817264 0.43473920638882
1.40807938613119 0.434770401796856
1.40812139986626 0.434801597204891
1.40812407161721 0.434832792612927
1.40814239241421 0.434863988020963
1.40816664633256 0.434895183428999
1.40822460737025 0.434926378837035
1.40829229422911 0.434957574245071
1.40840366786413 0.434988769653107
1.40843106580449 0.435019965061143
1.40856691655215 0.435051160469179
1.40858792227072 0.435082355877215
1.4086350765514 0.435113551285251
1.40878311541777 0.435144746693287
1.4088731530276 0.435175942101323
1.40889097908084 0.435207137509359
1.4088925728763 0.435238332917395
1.40904127622189 0.435269528325431
1.40911784729354 0.435300723733466
1.40926767555519 0.435331919141502
1.40945226361286 0.435363114549538
1.4096014847647 0.435394309957574
1.40970230999878 0.43542550536561
1.40970921315042 0.435456700773646
1.40976180482769 0.435487896181682
1.4100455753131 0.435519091589718
1.4104073612379 0.435550286997754
1.41049281964812 0.43558148240579
1.4105214215612 0.435612677813826
1.41057240773108 0.435643873221862
1.41076224612039 0.435675068629898
1.41080454313783 0.435706264037934
1.4108212112972 0.43573745944597
1.41095395025355 0.435768654854006
1.41162192542451 0.435799850262041
1.41163141183792 0.435831045670077
1.4117558423182 0.435862241078113
1.41181201304344 0.435893436486149
1.41196872391052 0.435924631894185
1.41225932561929 0.435955827302221
1.41237664612787 0.435987022710257
1.412559243113 0.436018218118293
1.41266587139724 0.436049413526329
1.41308547659431 0.436080608934365
1.4130990486696 0.436111804342401
1.41316082348113 0.436142999750437
1.4131684309506 0.436174195158473
1.41319368455852 0.436205390566509
1.41340575626645 0.436236585974545
1.4134136507308 0.43626778138258
1.41349701130066 0.436298976790616
1.41357272393486 0.436330172198652
1.41360094594263 0.436361367606688
1.41369482761014 0.436392563014724
1.41374832922538 0.43642375842276
1.41381218931947 0.436454953830796
1.41386470519175 0.436486149238832
1.413929110704 0.436517344646868
1.41394584508666 0.436548540054904
1.41398102641074 0.43657973546294
1.41407792929292 0.436610930870976
1.41420896486082 0.436642126279012
1.41427241155001 0.436673321687048
1.41432737511714 0.436704517095084
1.41448942173181 0.43673571250312
1.41453179264614 0.436766907911156
1.4146546803942 0.436798103319191
1.41475970003288 0.436829298727227
1.4148710994284 0.436860494135263
1.41499021109271 0.436891689543299
1.41511043472955 0.436922884951335
1.41513387484734 0.436954080359371
1.41520452983721 0.436985275767407
1.41537811374069 0.437016471175443
1.41541735785465 0.437047666583479
1.41546566225375 0.437078861991515
1.41554655277652 0.437110057399551
1.41572050368478 0.437141252807587
1.41597577735712 0.437172448215623
1.41602357554838 0.437203643623659
1.41611247448238 0.437234839031695
1.41641323251319 0.43726603443973
1.41647696279622 0.437297229847766
1.41672036260001 0.437328425255802
1.41695482037592 0.437359620663838
1.41765339933094 0.437390816071874
1.41766829416078 0.43742201147991
1.41768521527618 0.437453206887946
1.41787693754459 0.437484402295982
1.41790305473717 0.437515597704018
1.41796370592929 0.437546793112054
1.41803289763493 0.43757798852009
1.41822844844255 0.437609183928126
1.41833683907523 0.437640379336162
1.41850101681923 0.437671574744198
1.4185615379007 0.437702770152234
1.41858540082195 0.43773396556027
1.41870328701948 0.437765160968305
1.41873774793148 0.437796356376341
1.41875989494821 0.437827551784377
1.41913184436837 0.437858747192413
1.41925159169673 0.437889942600449
1.41943935768804 0.437921138008485
1.41964604105503 0.437952333416521
1.41968597414727 0.437983528824557
1.41981943974434 0.438014724232593
1.41992418800417 0.438045919640629
1.42004487386026 0.438077115048665
1.42016030514153 0.438108310456701
1.42020129491241 0.438139505864737
1.4203863235611 0.438170701272773
1.42051869905477 0.438201896680809
1.42057241159389 0.438233092088845
1.4207203277129 0.438264287496881
1.42116618706796 0.438295482904916
1.42137093017381 0.438326678312952
1.42139360450634 0.438357873720988
1.42149684338192 0.438389069129024
1.42152269471173 0.43842026453706
1.42179146432278 0.438451459945096
1.42180708664277 0.438482655353132
1.42183584707201 0.438513850761168
1.42184433975476 0.438545046169204
1.42186377403203 0.43857624157724
1.42190601761437 0.438607436985276
1.42194625817853 0.438638632393312
1.42195390270999 0.438669827801348
1.42196547874909 0.438701023209384
1.42197719356507 0.43873221861742
1.42200187676808 0.438763414025455
1.42200815664993 0.438794609433491
1.4221728242576 0.438825804841527
1.42222058141463 0.438857000249563
1.42240764325896 0.438888195657599
1.42260166452381 0.438919391065635
1.42265604446175 0.438950586473671
1.42266231377485 0.438981781881707
1.42272335375488 0.439012977289743
1.42280904488177 0.439044172697779
1.4229740739232 0.439075368105815
1.42330356739159 0.439106563513851
1.42333587615381 0.439137758921887
1.42334215912933 0.439168954329923
1.42337722267973 0.439200149737959
1.42343018347118 0.439231345145995
1.42343173655834 0.43926254055403
1.42345821643858 0.439293735962066
1.42360045007568 0.439324931370102
1.42367999103164 0.439356126778138
1.42393583797647 0.439387322186174
1.42397908050276 0.43941851759421
1.42402954951788 0.439449713002246
1.42407599252148 0.439480908410282
1.42407653409696 0.439512103818318
1.42410889283096 0.439543299226354
1.42411408686963 0.43957449463439
1.42431232260639 0.439605690042426
1.42441011547204 0.439636885450462
1.4244984834165 0.439668080858498
1.42452354586199 0.439699276266534
1.42468152554976 0.43973047167457
1.42480129463796 0.439761667082605
1.42488930465139 0.439792862490641
1.42495046583946 0.439824057898677
1.42503487712492 0.439855253306713
1.42508038295736 0.439886448714749
1.42539035737761 0.439917644122785
1.42540480040976 0.439948839530821
1.42543877848553 0.439980034938857
1.42558048859883 0.440011230346893
1.42565515723681 0.440042425754929
1.42573418141065 0.440073621162965
1.42589240669587 0.440104816571001
1.42591896039564 0.440136011979037
1.42593525451741 0.440167207387073
1.42597091982867 0.440198402795109
1.42597526232295 0.440229598203145
1.4260074140549 0.44026079361118
1.42604993151067 0.440291989019216
1.42608021978635 0.440323184427252
1.4261909905178 0.440354379835288
1.42623447600671 0.440385575243324
1.42652823688508 0.44041677065136
1.42656933129149 0.440447966059396
1.42659735296047 0.440479161467432
1.42671199211977 0.440510356875468
1.42672716666928 0.440541552283504
1.42685016789413 0.44057274769154
1.42695417596522 0.440603943099576
1.42714250632495 0.440635138507612
1.42722086554996 0.440666333915648
1.42722235041085 0.440697529323684
1.42726328709465 0.44072872473172
1.42755948763183 0.440759920139755
1.42769888494804 0.440791115547791
1.42787426183305 0.440822310955827
1.4278851203347 0.440853506363863
1.42792520054606 0.440884701771899
1.42793152233193 0.440915897179935
1.42795622325717 0.440947092587971
1.42799117858457 0.440978287996007
1.42805014141871 0.441009483404043
1.42815100563173 0.441040678812079
1.42860447818331 0.441071874220115
1.42861577593504 0.441103069628151
1.42862263507751 0.441134265036187
1.42874944767213 0.441165460444223
1.42875779528545 0.441196655852259
1.428865757764 0.441227851260295
1.42895102328374 0.44125904666833
1.42917179662385 0.441290242076366
1.42950464620704 0.441321437484402
1.42963537560642 0.441352632892438
1.42973172439376 0.441383828300474
1.42987692867619 0.44141502370851
1.43001650125618 0.441446219116546
1.4300543469679 0.441477414524582
1.43006080449943 0.441508609932618
1.43007378556046 0.441539805340654
1.43025012205694 0.44157100074869
1.4303764220895 0.441602196156726
1.43041876745391 0.441633391564762
1.43047515271885 0.441664586972798
1.43059112134393 0.441695782380834
1.43080767407912 0.441726977788869
1.4308472782617 0.441758173196905
1.43090151465899 0.441789368604941
1.4309277399053 0.441820564012977
1.4310124039817 0.441851759421013
1.43114507933198 0.441882954829049
1.43133320803131 0.441914150237085
1.43136439765864 0.441945345645121
1.43154778604078 0.441976541053157
1.4315891657879 0.442007736461193
1.43162946374914 0.442038931869229
1.43169980106846 0.442070127277265
1.43198164213723 0.442101322685301
1.4320448283548 0.442132518093337
1.43206503381812 0.442163713501373
1.43230520965967 0.442194908909409
1.43267118709096 0.442226104317445
1.43269803280098 0.44225729972548
1.43281311131543 0.442288495133516
1.43287572144137 0.442319690541552
1.43294531330326 0.442350885949588
1.43308236874104 0.442382081357624
1.43316812942255 0.44241327676566
1.4333274486637 0.442444472173696
1.43334936053536 0.442475667581732
1.43337602542563 0.442506862989768
1.43339093126524 0.442538058397804
1.43347405150047 0.44256925380584
1.43373603535113 0.442600449213876
1.43384578299905 0.442631644621912
1.43386411981847 0.442662840029948
1.43395329523846 0.442694035437984
1.4340317852977 0.44272523084602
1.434197774814 0.442756426254055
1.43424991005096 0.442787621662091
1.43431745224922 0.442818817070127
1.43448397818456 0.442850012478163
1.43462081553159 0.442881207886199
1.43473174498887 0.442912403294235
1.43482080008043 0.442943598702271
1.43482222961785 0.442974794110307
1.43498986571821 0.443005989518343
1.43525067229478 0.443037184926379
1.43525092282559 0.443068380334415
1.43539346145526 0.443099575742451
1.43609003074443 0.443130771150487
1.43618622969106 0.443161966558523
1.43625389901935 0.443193161966559
1.43626189262265 0.443224357374594
1.43640133014752 0.44325555278263
1.43643203385347 0.443286748190666
1.43643575772219 0.443317943598702
1.43654731448673 0.443349139006738
1.43675183564884 0.443380334414774
1.43677420080054 0.44341152982281
1.43684862676227 0.443442725230846
1.43696652715377 0.443473920638882
1.43701128512633 0.443505116046918
1.43735542864926 0.443536311454954
1.43736124929953 0.44356750686299
1.4374834636761 0.443598702271026
1.4377000745147 0.443629897679062
1.43770721477717 0.443661093087098
1.43774584058197 0.443692288495134
1.43777691903021 0.44372348390317
1.43779242282645 0.443754679311205
1.43797131793071 0.443785874719241
1.43800688971387 0.443817070127277
1.4380989331096 0.443848265535313
1.43813136568161 0.443879460943349
1.43824128361331 0.443910656351385
1.43828345794032 0.443941851759421
1.43837168887509 0.443973047167457
1.43844062646335 0.444004242575493
1.43846978021168 0.444035437983529
1.43849801405467 0.444066633391565
1.43859706666494 0.444097828799601
1.43878760145731 0.444129024207637
1.43879773474932 0.444160219615673
1.43897472011315 0.444191415023709
1.43901578460962 0.444222610431744
1.43941488154987 0.44425380583978
1.43943263420969 0.444285001247816
1.43983984062859 0.444316196655852
1.4400867958566 0.444347392063888
1.44027737725917 0.444378587471924
1.44038794866344 0.44440978287996
1.44054220986955 0.444440978287996
1.44060161220634 0.444472173696032
1.44061361969628 0.444503369104068
1.4407688820531 0.444534564512104
1.44077841522019 0.44456575992014
1.44083026534524 0.444596955328176
1.44085527544208 0.444628150736212
1.44096740522155 0.444659346144248
1.44100801275635 0.444690541552284
1.44110782420659 0.444721736960319
1.44116246058906 0.444752932368355
1.44130550881917 0.444784127776391
1.44148755643139 0.444815323184427
1.44156860188933 0.444846518592463
1.4416804426204 0.444877714000499
1.44183881653436 0.444908909408535
1.44202686626978 0.444940104816571
1.44207712264249 0.444971300224607
1.44209070382306 0.445002495632643
1.4421315508661 0.445033691040679
1.44215583642192 0.445064886448715
1.4424257795932 0.445096081856751
1.4425551624971 0.445127277264787
1.44274448651835 0.445158472672823
1.44276149086219 0.445189668080859
1.44292179994636 0.445220863488894
1.44332279825789 0.44525205889693
1.4435636109014 0.445283254304966
1.44361182379804 0.445314449713002
1.44362195001539 0.445345645121038
1.44368084895845 0.445376840529074
1.44377902342894 0.44540803593711
1.44378644590474 0.445439231345146
1.44390493606893 0.445470426753182
1.44390824887594 0.445501622161218
1.44429231097262 0.445532817569254
1.44440749182743 0.44556401297729
1.44446158516502 0.445595208385326
1.44460592083341 0.445626403793362
1.44465552400317 0.445657599201398
1.44468015741615 0.445688794609434
1.44504877956693 0.445719990017469
1.44532512258113 0.445751185425505
1.44550551994037 0.445782380833541
1.44562610544898 0.445813576241577
1.44575876809394 0.445844771649613
1.44577623534054 0.445875967057649
1.44587928098914 0.445907162465685
1.44589272311165 0.445938357873721
1.44601698256551 0.445969553281757
1.44603146466614 0.446000748689793
1.44603579498512 0.446031944097829
1.44604835026295 0.446063139505865
1.44606500299389 0.446094334913901
1.44616478209212 0.446125530321937
1.44636201131964 0.446156725729973
1.4464374792279 0.446187921138009
1.4464442901007 0.446219116546044
1.4464479348582 0.44625031195408
1.44647444068001 0.446281507362116
1.4465161953831 0.446312702770152
1.44662522184421 0.446343898178188
1.44666917484037 0.446375093586224
1.44667542066716 0.44640628899426
1.44669764995955 0.446437484402296
1.44699943147638 0.446468679810332
1.44703297867894 0.446499875218368
1.44714039761527 0.446531070626404
1.44714814704954 0.44656226603444
1.44716329930366 0.446593461442476
1.44727381091377 0.446624656850512
1.44753521074494 0.446655852258548
1.44766230065646 0.446687047666584
1.44768189761696 0.446718243074619
1.44768487003621 0.446749438482655
1.44768929596002 0.446780633890691
1.4477568469539 0.446811829298727
1.44791845245058 0.446843024706763
1.4481187295748 0.446874220114799
1.44850794167361 0.446905415522835
1.44859115578633 0.446936610930871
1.44863620733789 0.446967806338907
1.44881924383528 0.446999001746943
1.44882062246427 0.447030197154979
1.44885996668842 0.447061392563015
1.44888585930639 0.447092587971051
1.44892083158203 0.447123783379087
1.44926398805269 0.447154978787123
1.44933928548255 0.447186174195158
1.44943006125162 0.447217369603194
1.44948688678581 0.44724856501123
1.4494923680964 0.447279760419266
1.44961389449894 0.447310955827302
1.44962993751942 0.447342151235338
1.4498032645562 0.447373346643374
1.44981692888185 0.44740454205141
1.44993824308489 0.447435737459446
1.45002194124764 0.447466932867482
1.45019191260016 0.447498128275518
1.4502151198452 0.447529323683554
1.45024645529722 0.44756051909159
1.45029502442093 0.447591714499626
1.45030390339606 0.447622909907662
1.45030891408791 0.447654105315698
1.45031409456593 0.447685300723734
1.45045555164048 0.447716496131769
1.45047074027215 0.447747691539805
1.45055126043612 0.447778886947841
1.45056177849103 0.447810082355877
1.45067803023255 0.447841277763913
1.45070074070957 0.447872473171949
1.45071157797774 0.447903668579985
1.45072287263295 0.447934863988021
1.45082919932412 0.447966059396057
1.45090085137006 0.447997254804093
1.45099898368168 0.448028450212129
1.45103347379694 0.448059645620165
1.45104335768136 0.448090841028201
1.45105297238004 0.448122036436237
1.45127143235336 0.448153231844273
1.45134562304331 0.448184427252309
1.45145422327283 0.448215622660344
1.45146420297134 0.44824681806838
1.45161256868187 0.448278013476416
1.45161415587438 0.448309208884452
1.45163729020244 0.448340404292488
1.45166543009098 0.448371599700524
1.45176323170397 0.44840279510856
1.45189390250069 0.448433990516596
1.45195636647728 0.448465185924632
1.45196036158064 0.448496381332668
1.45220623656739 0.448527576740704
1.45226523342964 0.44855877214874
1.45242731100364 0.448589967556776
1.45248381624413 0.448621162964812
1.45255325292457 0.448652358372848
1.45259258100984 0.448683553780883
1.45271322882552 0.448714749188919
1.45275590756371 0.448745944596955
1.45277529078558 0.448777140004991
1.45278391374007 0.448808335413027
1.45284457186948 0.448839530821063
1.45293440835097 0.448870726229099
1.45298504232947 0.448901921637135
1.4530276244816 0.448933117045171
1.45309252712099 0.448964312453207
1.45310138244474 0.448995507861243
1.45321299356411 0.449026703269279
1.4534208492153 0.449057898677315
1.45346391007265 0.449089094085351
1.45347651358596 0.449120289493387
1.45352484133119 0.449151484901423
1.45361041803367 0.449182680309458
1.45361531049356 0.449213875717494
1.45365064034894 0.44924507112553
1.45383419309021 0.449276266533566
1.45397639357616 0.449307461941602
1.4540839638674 0.449338657349638
1.45409740689708 0.449369852757674
1.45420356827473 0.44940104816571
1.45427632215092 0.449432243573746
1.4544592127041 0.449463438981782
1.45469475969004 0.449494634389818
1.45472492570472 0.449525829797854
1.45482149580388 0.44955702520589
1.45484435689863 0.449588220613926
1.45500722116318 0.449619416021962
1.45504380693736 0.449650611429998
1.45507561385528 0.449681806838033
1.45537337563731 0.449713002246069
1.45540591889292 0.449744197654105
1.45553563527972 0.449775393062141
1.45571290108351 0.449806588470177
1.45576435730733 0.449837783878213
1.45579658839058 0.449868979286249
1.45596886750033 0.449900174694285
1.45609489116011 0.449931370102321
1.45613034922385 0.449962565510357
1.45615199409524 0.449993760918393
1.45626274074666 0.450024956326429
1.45630250002003 0.450056151734465
1.45630305817618 0.450087347142501
1.45631594319201 0.450118542550537
1.45631867077956 0.450149737958573
1.456327419648 0.450180933366608
1.45633307111614 0.450212128774644
1.45643232449052 0.45024332418268
1.4565551126766 0.450274519590716
1.45660219484892 0.450305714998752
1.45666407936758 0.450336910406788
1.4568369367893 0.450368105814824
1.45689750758202 0.45039930122286
1.45692406080674 0.450430496630896
1.45692808859972 0.450461692038932
1.45707133631217 0.450492887446968
1.45728295262646 0.450524082855004
1.45766540099062 0.45055527826304
1.45776251567874 0.450586473671076
1.45813276624621 0.450617669079112
1.45815116850552 0.450648864487148
1.45823951466738 0.450680059895183
1.45829006808544 0.450711255303219
1.45833095062093 0.450742450711255
1.45839873310817 0.450773646119291
1.4587074767556 0.450804841527327
1.45878771165649 0.450836036935363
1.45906027832454 0.450867232343399
1.45920682878547 0.450898427751435
1.45950848633721 0.450929623159471
1.45951103784922 0.450960818567507
1.45966416093213 0.450992013975543
1.45969103960323 0.451023209383579
1.45974050814093 0.451054404791615
1.45978086302041 0.451085600199651
1.46024729006607 0.451116795607687
1.46030954047549 0.451147991015723
1.4604420493066 0.451179186423758
1.4604440589642 0.451210381831794
1.46044906552159 0.45124157723983
1.46046786314628 0.451272772647866
1.46052146623153 0.451303968055902
1.46066142079332 0.451335163463938
1.46100484195639 0.451366358871974
1.46109272323643 0.45139755428001
1.46111626923391 0.451428749688046
1.46112237762036 0.451459945096082
1.46123342845465 0.451491140504118
1.46125844784252 0.451522335912154
1.46133365322539 0.45155353132019
1.46134040849094 0.451584726728226
1.46155916722899 0.451615922136262
1.46161633065574 0.451647117544298
1.4616660037106 0.451678312952333
1.46181821181887 0.451709508360369
1.46185379712896 0.451740703768405
1.46203783806446 0.451771899176441
1.46225418606474 0.451803094584477
1.46232732222105 0.451834289992513
1.46243948932186 0.451865485400549
1.46245493600676 0.451896680808585
1.46246946239744 0.451927876216621
1.46249128259866 0.451959071624657
1.46259477409525 0.451990267032693
1.46260647632762 0.452021462440729
1.46265417560773 0.452052657848765
1.46284042453906 0.452083853256801
1.4628421335906 0.452115048664837
1.46284994077409 0.452146244072873
1.46306732347288 0.452177439480908
1.46310321686236 0.452208634888944
1.46329951326602 0.45223983029698
1.46345516034624 0.452271025705016
1.46352714935281 0.452302221113052
1.46364291903435 0.452333416521088
1.46369604129105 0.452364611929124
1.46421349812564 0.45239580733716
1.46427472911866 0.452427002745196
1.46438294375578 0.452458198153232
1.46441269954677 0.452489393561268
1.46459090015448 0.452520588969304
1.46481806730937 0.45255178437734
1.46489523804943 0.452582979785376
1.46507493624168 0.452614175193412
1.46520437691133 0.452645370601447
1.4654731708925 0.452676566009483
1.46547457481305 0.452707761417519
1.46582537291124 0.452738956825555
1.46594121022857 0.452770152233591
1.46598919357333 0.452801347641627
1.46625604166366 0.452832543049663
1.46631375369226 0.452863738457699
1.46632672513553 0.452894933865735
1.46641945706625 0.452926129273771
1.46649930175625 0.452957324681807
1.46655971352536 0.452988520089843
1.46668428612898 0.453019715497879
1.46684050463252 0.453050910905915
1.46685931949017 0.453082106313951
1.46689851012898 0.453113301721987
1.46690805188974 0.453144497130022
1.46692053771592 0.453175692538058
1.46700355454745 0.453206887946094
1.46700445415699 0.45323808335413
1.46720798561159 0.453269278762166
1.46732883285963 0.453300474170202
1.46740127306101 0.453331669578238
1.46746305555963 0.453362864986274
1.46746543225341 0.45339406039431
1.46762489686959 0.453425255802346
1.46780227440573 0.453456451210382
1.46786646917001 0.453487646618418
1.46817763698935 0.453518842026454
1.46836233814096 0.45355003743449
1.46839045245982 0.453581232842526
1.46877626327228 0.453612428250562
1.46881851537405 0.453643623658598
1.46882884914983 0.453674819066633
1.46901315815485 0.453706014474669
1.46912730346318 0.453737209882705
1.46913585213555 0.453768405290741
1.46918864892937 0.453799600698777
1.46953439309542 0.453830796106813
1.46965728249934 0.453861991514849
1.46968390182661 0.453893186922885
1.46975231222389 0.453924382330921
1.46978226631828 0.453955577738957
1.46978689212176 0.453986773146993
1.46983586564068 0.454017968555029
1.46996945651318 0.454049163963065
1.47002060065498 0.454080359371101
1.47012087417098 0.454111554779137
1.47030162465741 0.454142750187172
1.47055646298281 0.454173945595208
1.47066652801799 0.454205141003244
1.47099626034166 0.45423633641128
1.4710026841924 0.454267531819316
1.4711343739972 0.454298727227352
1.47129222221989 0.454329922635388
1.47133819907884 0.454361118043424
1.47139576613011 0.45439231345146
1.471574881302 0.454423508859496
1.47162051249891 0.454454704267532
1.47188404194196 0.454485899675568
1.47198508268592 0.454517095083604
1.47235323639509 0.45454829049164
1.4723847358762 0.454579485899676
1.47278523749413 0.454610681307712
1.47288662592678 0.454641876715747
1.4728941159423 0.454673072123783
1.47342464858302 0.454704267531819
1.47347232440339 0.454735462939855
1.47379261116988 0.454766658347891
1.47387222797964 0.454797853755927
1.47403452543484 0.454829049163963
1.47409123502637 0.454860244571999
1.474094744135 0.454891439980035
1.47410035953763 0.454922635388071
1.4742963752585 0.454953830796107
1.47437615908133 0.454985026204143
1.47455059308097 0.455016221612179
1.47466232678908 0.455047417020215
1.47469273458848 0.455078612428251
1.47508317158861 0.455109807836287
1.47511838361121 0.455141003244322
1.47515665234925 0.455172198652358
1.47519976798294 0.455203394060394
1.47530846100495 0.45523458946843
1.47531318575357 0.455265784876466
1.47534974246024 0.455296980284502
1.47550221044109 0.455328175692538
1.47553193161518 0.455359371100574
1.47559821704612 0.45539056650861
1.47569025939006 0.455421761916646
1.47569235978021 0.455452957324682
1.47584294372415 0.455484152732718
1.47592178041047 0.455515348140754
1.47594491960013 0.45554654354879
1.47623478445981 0.455577738956826
1.47640767702248 0.455608934364862
1.47647492231148 0.455640129772897
1.47648603629282 0.455671325180933
1.47658816580995 0.455702520588969
1.47660709682544 0.455733715997005
1.47665178297428 0.455764911405041
1.47672900691143 0.455796106813077
1.47672974312956 0.455827302221113
1.47679591441608 0.455858497629149
1.47696552941642 0.455889693037185
1.47700857928332 0.455920888445221
1.47709405533911 0.455952083853257
1.47716225517035 0.455983279261293
1.47730605276343 0.456014474669329
1.47770865625169 0.456045670077365
1.47786452041261 0.456076865485401
1.47795599724689 0.456108060893437
1.47820990798741 0.456139256301472
1.47821970875409 0.456170451709508
1.47859043685693 0.456201647117544
1.47883058153018 0.45623284252558
1.47894963448401 0.456264037933616
1.47896100724463 0.456295233341652
1.47918600953116 0.456326428749688
1.47952456544535 0.456357624157724
1.47961868843038 0.45638881956576
1.47967513229026 0.456420014973796
1.47997717643527 0.456451210381832
1.48010663149189 0.456482405789868
1.48022275839275 0.456513601197904
1.48026159614109 0.45654479660594
1.48027442877409 0.456575992013976
1.48053273570586 0.456607187422012
1.48072405181063 0.456638382830047
1.48074423759133 0.456669578238083
1.48082557162454 0.456700773646119
1.48087139914519 0.456731969054155
1.48101069044149 0.456763164462191
1.48116742699388 0.456794359870227
1.48129557055989 0.456825555278263
1.48132470908708 0.456856750686299
1.48133146602528 0.456887946094335
1.48164766762296 0.456919141502371
1.48171386980134 0.456950336910407
1.4817372899588 0.456981532318443
1.4818723523483 0.457012727726479
1.48212571829848 0.457043923134515
1.48240904691817 0.457075118542551
1.48242097162861 0.457106313950586
1.48257982547301 0.457137509358622
1.48261011460511 0.457168704766658
1.48273345921089 0.457199900174694
1.48281914158823 0.45723109558273
1.48308361914446 0.457262290990766
1.48310089330242 0.457293486398802
1.48356597556878 0.457324681806838
1.48362282755414 0.457355877214874
1.48362543307036 0.45738707262291
1.48388127037009 0.457418268030946
1.48391042258953 0.457449463438982
1.48392865601272 0.457480658847018
1.48399892689702 0.457511854255054
1.48441964553233 0.45754304966309
1.48446654456414 0.457574245071126
1.48456842571162 0.457605440479162
1.48460839917316 0.457636635887197
1.48465353141295 0.457667831295233
1.48470165778127 0.457699026703269
1.48486401761591 0.457730222111305
1.4848729124861 0.457761417519341
1.48493015350576 0.457792612927377
1.48534208688326 0.457823808335413
1.48534633481766 0.457855003743449
1.48536229426223 0.457886199151485
1.48541185783169 0.457917394559521
1.4858132705829 0.457948589967557
1.48586544235319 0.457979785375593
1.48612117528744 0.458010980783629
1.48620678665116 0.458042176191665
1.48625564868272 0.458073371599701
1.48628340663953 0.458104567007736
1.48634348933659 0.458135762415772
1.48642786906081 0.458166957823808
1.48658891636925 0.458198153231844
1.48659576064992 0.45822934863988
1.486646445114 0.458260544047916
1.48666067689839 0.458291739455952
1.48686301667103 0.458322934863988
1.48687873751361 0.458354130272024
1.48701401729075 0.45838532568006
1.48703033558548 0.458416521088096
1.48703777797621 0.458447716496132
1.48758888630956 0.458478911904168
1.48769214537251 0.458510107312204
1.4880424044621 0.45854130272024
1.48851413973685 0.458572498128276
1.48852699353045 0.458603693536311
1.4885985141513 0.458634888944347
1.48878306389173 0.458666084352383
1.48880535593226 0.458697279760419
1.48904527949366 0.458728475168455
1.48912853936378 0.458759670576491
1.4892450148608 0.458790865984527
1.48928651720067 0.458822061392563
1.48930204471194 0.458853256800599
1.48934530655455 0.458884452208635
1.48940188320017 0.458915647616671
1.4896128897376 0.458946843024707
1.48964999215609 0.458978038432743
1.48971811891078 0.459009233840779
1.48976153094417 0.459040429248815
1.48979268118372 0.459071624656851
1.49037133725342 0.459102820064887
1.49054336951843 0.459134015472922
1.49058640116183 0.459165210880958
1.49059372114316 0.459196406288994
1.49101513393897 0.45922760169703
1.49148349278703 0.459258797105066
1.49179593504705 0.459289992513102
1.49180867574235 0.459321187921138
1.49183168557762 0.459352383329174
1.49207377885755 0.45938357873721
1.49217859470253 0.459414774145246
1.49218939287282 0.459445969553282
1.49221269050812 0.459477164961318
1.4922154038374 0.459508360369354
1.49228937011475 0.45953955577739
1.49232451322367 0.459570751185426
1.49240159297917 0.459601946593461
1.49245496742057 0.459633142001497
1.49301532817499 0.459664337409533
1.4930372699523 0.459695532817569
1.49304814599137 0.459726728225605
1.4930597867525 0.459757923633641
1.49338521636268 0.459789119041677
1.49348512316912 0.459820314449713
1.49396317428418 0.459851509857749
1.4940502020114 0.459882705265785
1.49411643310753 0.459913900673821
1.49419457969706 0.459945096081857
1.49448504624166 0.459976291489893
1.49454972037985 0.460007486897929
1.49465200379242 0.460038682305965
1.49510079973709 0.460069877714001
1.49520432614822 0.460101073122036
1.49522796451886 0.460132268530072
1.49553833263988 0.460163463938108
1.49555078815663 0.460194659346144
1.49556513514928 0.46022585475418
1.49558980591183 0.460257050162216
1.49575210237293 0.460288245570252
1.49659844221384 0.460319440978288
1.49665083842534 0.460350636386324
1.49678021731325 0.46038183179436
1.49689456416204 0.460413027202396
1.49714200537529 0.460444222610432
1.49729330879572 0.460475418018468
1.49737573727501 0.460506613426504
1.49745362052539 0.46053780883454
1.49746590978897 0.460569004242576
1.49748597643373 0.460600199650611
1.49758711965334 0.460631395058647
1.49762419815311 0.460662590466683
1.49792724519514 0.460693785874719
1.49798181757584 0.460724981282755
1.49798207144861 0.460756176690791
1.49798807934902 0.460787372098827
1.49824710999452 0.460818567506863
1.49841882108302 0.460849762914899
1.49845971279899 0.460880958322935
1.49858717362863 0.460912153730971
1.49862199658838 0.460943349139007
1.49873962517579 0.460974544547043
1.49888024236643 0.461005739955079
1.49888514273532 0.461036935363115
1.49889195502028 0.46106813077115
1.49916880045005 0.461099326179186
1.49948688015652 0.461130521587222
1.49957537536717 0.461161716995258
1.49965409576254 0.461192912403294
1.49989420787388 0.46122410781133
1.49990886364037 0.461255303219366
1.50014187365342 0.461286498627402
1.50015461075838 0.461317694035438
1.50026177162535 0.461348889443474
1.50073485125469 0.46138008485151
1.50091326051938 0.461411280259546
1.50095258526664 0.461442475667582
1.50111277384573 0.461473671075618
1.50114696573271 0.461504866483654
1.50115513001471 0.46153606189169
1.50117319859914 0.461567257299726
1.50146673495678 0.461598452707761
1.50147662211111 0.461629648115797
1.50154200794748 0.461660843523833
1.50177376132398 0.461692038931869
1.50178986155519 0.461723234339905
1.50194117558102 0.461754429747941
1.50194202065644 0.461785625155977
1.50200281507553 0.461816820564013
1.50202185184947 0.461848015972049
1.50207903107736 0.461879211380085
1.50225823767328 0.461910406788121
1.50235450728085 0.461941602196157
1.50236245436143 0.461972797604193
1.50244451293215 0.462003993012229
1.50259937379093 0.462035188420265
1.50276653795422 0.462066383828301
1.50278657819957 0.462097579236336
1.50288721857629 0.462128774644372
1.50297263786237 0.462159970052408
1.50297442722246 0.462191165460444
1.5030272192843 0.46222236086848
1.50307966333947 0.462253556276516
1.5031326038795 0.462284751684552
1.50316209294754 0.462315947092588
1.50318559121758 0.462347142500624
1.50323224187391 0.46237833790866
1.50325121055195 0.462409533316696
1.50332902488475 0.462440728724732
1.50341806920313 0.462471924132768
1.50349656016543 0.462503119540804
1.50354911507057 0.46253431494884
1.50355180932701 0.462565510356875
1.50361616997661 0.462596705764911
1.50377964017248 0.462627901172947
1.50380104202878 0.462659096580983
1.5039865966565 0.462690291989019
1.50462012577176 0.462721487397055
1.50462306352652 0.462752682805091
1.50469465347068 0.462783878213127
1.50469952457636 0.462815073621163
1.50471073552325 0.462846269029199
1.504767781904 0.462877464437235
1.50491022991104 0.462908659845271
1.50510400023354 0.462939855253307
1.50554017534566 0.462971050661343
1.50565834272043 0.463002246069379
1.50579666179622 0.463033441477415
1.50611283939025 0.463064636885451
1.50616642307355 0.463095832293486
1.50655569879054 0.463127027701522
1.50655630654084 0.463158223109558
1.50665023013189 0.463189418517594
1.50685431237192 0.46322061392563
1.50708132810929 0.463251809333666
1.50729111815636 0.463283004741702
1.50763836909996 0.463314200149738
1.50776758711333 0.463345395557774
1.50782654426676 0.46337659096581
1.5079627568285 0.463407786373846
1.50798202383915 0.463438981781882
1.50808035710638 0.463470177189918
1.50825252340706 0.463501372597954
1.5082711035901 0.46353256800599
1.50851645463534 0.463563763414025
1.50873706110459 0.463594958822061
1.50875491102734 0.463626154230097
1.50880163855073 0.463657349638133
1.50893100409054 0.463688545046169
1.50912045049872 0.463719740454205
1.50913409868802 0.463750935862241
1.50931283328624 0.463782131270277
1.50932425011654 0.463813326678313
1.50933220032781 0.463844522086349
1.50944349272197 0.463875717494385
1.50963677324817 0.463906912902421
1.50986765916375 0.463938108310457
1.50992986092651 0.463969303718493
1.50993025351856 0.464000499126529
1.50994642091987 0.464031694534565
1.51037562150294 0.4640628899426
1.51050051504934 0.464094085350636
1.51080026240786 0.464125280758672
1.51082118757581 0.464156476166708
1.51106876005958 0.464187671574744
1.51129739791681 0.46421886698278
1.51131434948469 0.464250062390816
1.51166245140228 0.464281257798852
1.51190219033995 0.464312453206888
1.51190539609711 0.464343648614924
1.51197269725246 0.46437484402296
1.51203035335684 0.464406039430996
1.51203973797925 0.464437234839032
1.51249464679881 0.464468430247068
1.51260353109664 0.464499625655104
1.51271787023358 0.46453082106314
1.51286400764749 0.464562016471175
1.51305146747131 0.464593211879211
1.51319771435754 0.464624407287247
1.51322253644934 0.464655602695283
1.51337095714466 0.464686798103319
1.51375190810361 0.464717993511355
1.513777864604 0.464749188919391
1.51384913666587 0.464780384327427
1.51399365732577 0.464811579735463
1.51435295329422 0.464842775143499
1.51509943170154 0.464873970551535
1.5151186107235 0.464905165959571
1.51513567313056 0.464936361367607
1.51515739409976 0.464967556775643
1.51520407158944 0.464998752183679
1.51523619806657 0.465029947591715
1.51524970229903 0.46506114299975
1.51526936113662 0.465092338407786
1.51527902660473 0.465123533815822
1.51528023831123 0.465154729223858
1.51543217055108 0.465185924631894
1.5155619519523 0.46521712003993
1.51617025936401 0.465248315447966
1.51618806794494 0.465279510856002
1.51636575791409 0.465310706264038
1.51637649644276 0.465341901672074
1.51653259010671 0.46537309708011
1.51709555422945 0.465404292488146
1.51735193033599 0.465435487896182
1.51735328594605 0.465466683304218
1.51748158970166 0.465497878712254
1.5176028058337 0.46552907412029
1.51770011278425 0.465560269528325
1.51782481114249 0.465591464936361
1.51793675110672 0.465622660344397
1.51821385243009 0.465653855752433
1.5183367930141 0.465685051160469
1.51864039358701 0.465716246568505
1.51900688496712 0.465747441976541
1.51902293988706 0.465778637384577
1.51916788423213 0.465809832792613
1.51919954309038 0.465841028200649
1.51926293468793 0.465872223608685
1.51929227716534 0.465903419016721
1.51963349784546 0.465934614424757
1.52012759097112 0.465965809832793
1.52028561316655 0.465997005240829
1.52070895578465 0.466028200648865
1.52074907082151 0.4660593960569
1.52087282469919 0.466090591464936
1.52112054384029 0.466121786872972
1.521130733814 0.466152982281008
1.52119605619311 0.466184177689044
1.52132341376895 0.46621537309708
1.52132564941849 0.466246568505116
1.52146437411666 0.466277763913152
1.52151650251428 0.466308959321188
1.52153322899368 0.466340154729224
1.52153882996787 0.46637135013726
1.52156074464766 0.466402545545296
1.52171887851125 0.466433740953332
1.52186068277455 0.466464936361368
1.52213398124505 0.466496131769404
1.52222171095155 0.466527327177439
1.52228444774148 0.466558522585475
1.52243290418641 0.466589717993511
1.52246530166371 0.466620913401547
1.52249337123239 0.466652108809583
1.52265772111341 0.466683304217619
1.52301204562769 0.466714499625655
1.52325560610851 0.466745695033691
1.52351104802404 0.466776890441727
1.52408787824379 0.466808085849763
1.52445327727609 0.466839281257799
1.52447448983319 0.466870476665835
1.52448980734545 0.466901672073871
1.52459941904599 0.466932867481907
1.52461969928115 0.466964062889943
1.52482648912344 0.466995258297979
1.52482904681549 0.467026453706015
1.52501515651893 0.46705764911405
1.52528406491829 0.467088844522086
1.52536478750875 0.467120039930122
1.52548243549329 0.467151235338158
1.52563164593626 0.467182430746194
1.52564105645922 0.46721362615423
1.52581849250174 0.467244821562266
1.52623362516158 0.467276016970302
1.52652679571845 0.467307212378338
1.52659568560668 0.467338407786374
1.52662183144383 0.46736960319441
1.52664149270223 0.467400798602446
1.52665113994148 0.467431994010482
1.52670888862493 0.467463189418518
1.52684527257708 0.467494384826554
1.52726292578553 0.46752558023459
1.52730284872919 0.467556775642625
1.52753330517971 0.467587971050661
1.52756524687811 0.467619166458697
1.52760843225437 0.467650361866733
1.52764046867337 0.467681557274769
1.52805907322606 0.467712752682805
1.52844899492184 0.467743948090841
1.52866533257531 0.467775143498877
1.52873920261325 0.467806338906913
1.52887300182472 0.467837534314949
1.52900938546082 0.467868729722985
1.52908936010109 0.467899925131021
1.52933096683676 0.467931120539057
1.52940423171411 0.467962315947093
1.52965902852579 0.467993511355129
1.53007724673795 0.468024706763164
1.53020076301498 0.4680559021712
1.53030657816445 0.468087097579236
1.53062588575278 0.468118292987272
1.53063113344181 0.468149488395308
1.53103210466551 0.468180683803344
1.53112277800458 0.46821187921138
1.53129545136549 0.468243074619416
1.53131524133157 0.468274270027452
1.53133916110059 0.468305465435488
1.53137914232871 0.468336660843524
1.53152225821409 0.46836785625156
1.53167561899932 0.468399051659596
1.53183192249529 0.468430247067632
1.53187962933954 0.468461442475668
1.5319600939983 0.468492637883704
1.53197431004392 0.468523833291739
1.53215778847342 0.468555028699775
1.53223643700401 0.468586224107811
1.53258837490557 0.468617419515847
1.53269325232151 0.468648614923883
1.53269628436084 0.468679810331919
1.53289138758528 0.468711005739955
1.53299174167484 0.468742201147991
1.53306051720785 0.468773396556027
1.53308673141837 0.468804591964063
1.53342274491779 0.468835787372099
1.53344322430147 0.468866982780135
1.53349776672697 0.468898178188171
1.53352938345065 0.468929373596207
1.53388269173293 0.468960569004243
1.53401240956048 0.468991764412279
1.53406049312202 0.469022959820315
1.53410485620186 0.46905415522835
1.53414980472009 0.469085350636386
1.53469564306758 0.469116546044422
1.53474185828633 0.469147741452458
1.53481278854798 0.469178936860494
1.53538211468388 0.46921013226853
1.53554522087509 0.469241327676566
1.53559166813761 0.469272523084602
1.53577825451997 0.469303718492638
1.53588835341727 0.469334913900674
1.53607216951464 0.46936610930871
1.53609321593614 0.469397304716746
1.53631788028006 0.469428500124782
1.53631971182308 0.469459695532818
1.53632965694717 0.469490890940854
1.53637910370728 0.469522086348889
1.53648453497322 0.469553281756925
1.53663505311449 0.469584477164961
1.53688757519568 0.469615672572997
1.53708841106244 0.469646867981033
1.5373190540599 0.469678063389069
1.53765515248338 0.469709258797105
1.53768964586712 0.469740454205141
1.537821309048 0.469771649613177
1.5379343715943 0.469802845021213
1.53811026092318 0.469834040429249
1.53811082379977 0.469865235837285
1.53834098182106 0.469896431245321
1.53849333427082 0.469927626653357
1.53868177484283 0.469958822061393
1.53883328689427 0.469990017469429
1.53910127159857 0.470021212877464
1.53971399081873 0.4700524082855
1.53977773933975 0.470083603693536
1.54021534210037 0.470114799101572
1.54052779820403 0.470145994509608
1.54066013304342 0.470177189917644
1.54069518723636 0.47020838532568
1.54085205102292 0.470239580733716
1.54099705513218 0.470270776141752
1.54119397052942 0.470301971549788
1.54121141945345 0.470333166957824
1.54131030139304 0.47036436236586
1.54137733468072 0.470395557773896
1.54142294387651 0.470426753181932
1.54154559144882 0.470457948589968
1.54157920836589 0.470489143998004
1.54161935004341 0.470520339406039
1.54166005538478 0.470551534814075
1.54179336945899 0.470582730222111
1.54195967169845 0.470613925630147
1.54215182424918 0.470645121038183
1.5424036003364 0.470676316446219
1.5424922293721 0.470707511854255
1.54250452924563 0.470738707262291
1.54262154158079 0.470769902670327
1.54274314424162 0.470801098078363
1.54279572592801 0.470832293486399
1.54295458927742 0.470863488894435
1.54325011659471 0.470894684302471
1.54356412845638 0.470925879710507
1.54359684317601 0.470957075118543
1.54372416965183 0.470988270526579
1.54390324476872 0.471019465934614
1.54400480361336 0.47105066134265
1.54407414275255 0.471081856750686
1.54427451368517 0.471113052158722
1.54442353353937 0.471144247566758
1.54455102547935 0.471175442974794
1.54480572176784 0.47120663838283
1.54532007639638 0.471237833790866
1.54545781541186 0.471269029198902
1.54588063782343 0.471300224606938
1.54609588845499 0.471331420014974
1.54621051352763 0.47136261542301
1.54621580383239 0.471393810831046
1.54642736753886 0.471425006239082
1.54645559683462 0.471456201647118
1.54648372212278 0.471487397055154
1.54659828576674 0.471518592463189
1.54676389548394 0.471549787871225
1.54694291628835 0.471580983279261
1.5469530052956 0.471612178687297
1.54713691269594 0.471643374095333
1.54717044019663 0.471674569503369
1.54720658873984 0.471705764911405
1.54748544214768 0.471736960319441
1.54752959822804 0.471768155727477
1.54802505121009 0.471799351135513
1.54828275072197 0.471830546543549
1.54857078772719 0.471861741951585
1.54864137941117 0.471892937359621
1.54867427065643 0.471924132767657
1.54868167066823 0.471955328175693
1.54893151487266 0.471986523583729
1.54900779457082 0.472017718991764
1.54912258462006 0.4720489143998
1.54912474263733 0.472080109807836
1.54932486780013 0.472111305215872
1.54949151831486 0.472142500623908
1.5497096319878 0.472173696031944
1.55055036420368 0.47220489143998
1.55066623390489 0.472236086848016
1.55067759351783 0.472267282256052
1.55074352974632 0.472298477664088
1.55083823878867 0.472329673072124
1.55101503262094 0.47236086848016
1.55130090897868 0.472392063888196
1.55133583685426 0.472423259296232
1.55134342012163 0.472454454704268
1.55151034213605 0.472485650112303
1.55154304915492 0.472516845520339
1.55169472709731 0.472548040928375
1.5518335809928 0.472579236336411
1.55183744800548 0.472610431744447
1.55206931067985 0.472641627152483
1.55216067717167 0.472672822560519
1.55222090344912 0.472704017968555
1.55229023529188 0.472735213376591
1.55229875725162 0.472766408784627
1.55248441441822 0.472797604192663
1.55254110506099 0.472828799600699
1.55254273609311 0.472859995008735
1.55278858711402 0.472891190416771
1.5532811821015 0.472922385824807
1.55331291437049 0.472953581232843
1.55332195658505 0.472984776640879
1.55363988551718 0.473015972048914
1.55376629676425 0.47304716745695
1.55378398705049 0.473078362864986
1.5538415736416 0.473109558273022
1.55389519694104 0.473140753681058
1.55409748995273 0.473171949089094
1.55413254672531 0.47320314449713
1.55428479322543 0.473234339905166
1.55480345664295 0.473265535313202
1.55483101935306 0.473296730721238
1.55504577981122 0.473327926129274
1.55530308352901 0.47335912153731
1.55554690881723 0.473390316945346
1.55587874099441 0.473421512353382
1.55600472675238 0.473452707761418
1.5564715755638 0.473483903169453
1.55654948815894 0.473515098577489
1.55663163605089 0.473546293985525
1.55665085783307 0.473577489393561
1.55666177430331 0.473608684801597
1.55666470560635 0.473639880209633
1.55667176018607 0.473671075617669
1.55675486691212 0.473702271025705
1.556777372627 0.473733466433741
1.55695359353959 0.473764661841777
1.5569584151247 0.473795857249813
1.55707889544174 0.473827052657849
1.55723046625574 0.473858248065885
1.55725199905651 0.473889443473921
1.55758040555383 0.473920638881957
1.55767102730576 0.473951834289993
1.55800812089241 0.473983029698028
1.55803344112774 0.474014225106064
1.55804546479815 0.4740454205141
1.55804646243097 0.474076615922136
1.55810718623091 0.474107811330172
1.55821429645946 0.474139006738208
1.55839208353136 0.474170202146244
1.5584410432924 0.47420139755428
1.55848982714046 0.474232592962316
1.55851987428412 0.474263788370352
1.55859735192274 0.474294983778388
1.55864639355278 0.474326179186424
1.55877557316058 0.47435737459446
1.55887447701434 0.474388570002496
1.55897209313227 0.474419765410532
1.55908622332477 0.474450960818568
1.55918098841586 0.474482156226604
1.55944176172489 0.474513351634639
1.55949339851557 0.474544547042675
1.5596092166019 0.474575742450711
1.55965394114568 0.474606937858747
1.55967018598707 0.474638133266783
1.5600424068349 0.474669328674819
1.56008485591917 0.474700524082855
1.56023570234603 0.474731719490891
1.56054011174731 0.474762914898927
1.56057139079784 0.474794110306963
1.56058626757528 0.474825305714999
1.5606287441678 0.474856501123035
1.56068757030652 0.474887696531071
1.56116140085222 0.474918891939107
1.56151802604232 0.474950087347143
1.56159626844666 0.474981282755178
1.56165124585043 0.475012478163214
1.56176413063122 0.47504367357125
1.56176521601688 0.475074868979286
1.56178349043182 0.475106064387322
1.56190320163098 0.475137259795358
1.56206779057429 0.475168455203394
1.56208586186849 0.47519965061143
1.56213331589012 0.475230846019466
1.56214542111466 0.475262041427502
1.56218763342422 0.475293236835538
1.56234181634129 0.475324432243574
1.5624176009625 0.47535562765161
1.56247865938235 0.475386823059646
1.56248397663006 0.475418018467682
1.56250782964295 0.475449213875718
1.56253273070408 0.475480409283753
1.56270538977347 0.475511604691789
1.56283575777853 0.475542800099825
1.56284283395763 0.475573995507861
1.56286039604512 0.475605190915897
1.56312856303329 0.475636386323933
1.56363798836746 0.475667581731969
1.5636882812427 0.475698777140005
1.56374816724119 0.475729972548041
1.56390138144194 0.475761167956077
1.56399645182972 0.475792363364113
1.56404027728011 0.475823558772149
1.56414631215617 0.475854754180185
1.56452825302437 0.475885949588221
1.56456772108862 0.475917144996257
1.56457095819071 0.475948340404293
1.56461804140901 0.475979535812328
1.56463703748751 0.476010731220364
1.56464497994823 0.4760419266284
1.56465601323005 0.476073122036436
1.56496350035496 0.476104317444472
1.56503238230052 0.476135512852508
1.56527957334565 0.476166708260544
1.56529225518011 0.47619790366858
1.56535489533892 0.476229099076616
1.56542423304003 0.476260294484652
1.5655721415919 0.476291489892688
1.56560822416033 0.476322685300724
1.56570070250457 0.47635388070876
1.56588627434762 0.476385076116796
1.56592588595525 0.476416271524832
1.56603894801861 0.476447466932867
1.56605222374236 0.476478662340903
1.56614353728586 0.476509857748939
1.56644913330532 0.476541053156975
1.56675015723967 0.476572248565011
1.56686857052978 0.476603443973047
1.567103353603 0.476634639381083
1.5674410736498 0.476665834789119
1.56748305033174 0.476697030197155
1.56773421145929 0.476728225605191
1.56804013560078 0.476759421013227
1.56813307418731 0.476790616421263
1.56822625212901 0.476821811829299
1.56823304582918 0.476853007237335
1.5683104690555 0.476884202645371
1.56831666162116 0.476915398053407
1.56873446690138 0.476946593461443
1.56882905123435 0.476977788869478
1.56895587861058 0.477008984277514
1.56916429329491 0.47704017968555
1.5694720269515 0.477071375093586
1.56953490459084 0.477102570501622
1.56994707988135 0.477133765909658
1.57014677368779 0.477164961317694
1.57023749708245 0.47719615672573
1.57026160068502 0.477227352133766
1.5702947134318 0.477258547541802
1.57043622613059 0.477289742949838
1.57045392431766 0.477320938357874
1.57054428805406 0.47735213376591
1.57055761466562 0.477383329173946
1.57058099532132 0.477414524581982
1.57065467099535 0.477445719990018
1.57090220703303 0.477476915398053
1.57099773377469 0.477508110806089
1.57100029383271 0.477539306214125
1.57121837223375 0.477570501622161
1.57134340944831 0.477601697030197
1.57138514497778 0.477632892438233
1.57161844560334 0.477664087846269
1.57165161925194 0.477695283254305
1.57168734934474 0.477726478662341
1.57177197291398 0.477757674070377
1.57190238305592 0.477788869478413
1.57198614776715 0.477820064886449
1.57241371098485 0.477851260294485
1.57251229875957 0.477882455702521
1.57254006249602 0.477913651110557
1.57255261436756 0.477944846518592
1.57255504420021 0.477976041926628
1.57260086539211 0.478007237334664
1.57284799764758 0.4780384327427
1.57295938786086 0.478069628150736
1.57296291902997 0.478100823558772
1.57313609000924 0.478132018966808
1.57315103154206 0.478163214374844
1.57316278262228 0.47819440978288
1.57317201920304 0.478225605190916
1.57328048521212 0.478256800598952
1.57333736829299 0.478287996006988
1.57359312594459 0.478319191415024
1.57380594793843 0.47835038682306
1.57406108569938 0.478381582231096
1.57414578670804 0.478412777639132
1.57438666661241 0.478443973047168
1.57486615796709 0.478475168455203
1.57494275193694 0.478506363863239
1.57496917976862 0.478537559271275
1.57511172822489 0.478568754679311
1.57536504445838 0.478599950087347
1.5757505360843 0.478631145495383
1.5761153162453 0.478662340903419
1.57640240112217 0.478693536311455
1.57644221574757 0.478724731719491
1.5765686050591 0.478755927127527
1.57667833324438 0.478787122535563
1.57668217132502 0.478818317943599
1.57681865705674 0.478849513351635
1.57709528600917 0.478880708759671
1.57716065542248 0.478911904167707
1.57723386321947 0.478943099575742
1.57732663952035 0.478974294983778
1.57736731834538 0.479005490391814
1.57741409409461 0.47903668579985
1.5775398018578 0.479067881207886
1.57784850583728 0.479099076615922
1.57806394178512 0.479130272023958
1.57809434166482 0.479161467431994
1.57821196276847 0.47919266284003
1.57822119336368 0.479223858248066
1.5782845775153 0.479255053656102
1.57829535105552 0.479286249064138
1.57851840359814 0.479317444472174
1.57898799676424 0.47934863988021
1.57914346838885 0.479379835288246
1.57916419929699 0.479411030696282
1.57920856630856 0.479442226104317
1.57944435146763 0.479473421512353
1.57963915423556 0.479504616920389
1.57966285419316 0.479535812328425
1.58003642007196 0.479567007736461
1.58020268576551 0.479598203144497
1.58025792543151 0.479629398552533
1.58028477662073 0.479660593960569
1.58034455207376 0.479691789368605
1.58036053014031 0.479722984776641
1.58044295942798 0.479754180184677
1.58061215341182 0.479785375592713
1.58061252796917 0.479816571000749
1.5810954325629 0.479847766408785
1.58135200390218 0.479878961816821
1.58138771733218 0.479910157224857
1.58171264880111 0.479941352632892
1.58172330575146 0.479972548040928
1.58193524663458 0.480003743448964
1.58220769466624 0.480034938857
1.58238579237236 0.480066134265036
1.58280142908785 0.480097329673072
1.58285464263071 0.480128525081108
1.5829836519778 0.480159720489144
1.58298731954536 0.48019091589718
1.58319922289986 0.480222111305216
1.58350282647075 0.480253306713252
1.58355750322291 0.480284502121288
1.58374217038846 0.480315697529324
1.5839820776785 0.48034689293736
1.58433375036584 0.480378088345396
1.5848838956994 0.480409283753432
1.5849139921247 0.480440479161467
1.585191163026 0.480471674569503
1.58522093015573 0.480502869977539
1.5853219935978 0.480534065385575
1.58544287607305 0.480565260793611
1.58560802230947 0.480596456201647
1.58564330551728 0.480627651609683
1.58593292888853 0.480658847017719
1.5861101413642 0.480690042425755
1.58612736157042 0.480721237833791
1.58617403667206 0.480752433241827
1.58650436622387 0.480783628649863
1.58662826378865 0.480814824057899
1.58715742947406 0.480846019465935
1.5872898108247 0.480877214873971
1.58746005971447 0.480908410282007
1.58765432959482 0.480939605690042
1.58784830565056 0.480970801098078
1.58809253469576 0.481001996506114
1.58831192393936 0.48103319191415
1.58860480144138 0.481064387322186
1.58871006104949 0.481095582730222
1.5888851263875 0.481126778138258
1.58910377118034 0.481157973546294
1.58929894376619 0.48118916895433
1.58936060611881 0.481220364362366
1.58938599589744 0.481251559770402
1.58938826335795 0.481282755178438
1.58954287780458 0.481313950586474
1.58958228522149 0.48134514599451
1.58971917548817 0.481376341402546
1.58976665145563 0.481407536810582
1.58999774265003 0.481438732218617
1.59021998597631 0.481469927626653
1.59028057600442 0.481501123034689
1.59035376531436 0.481532318442725
1.59059032575625 0.481563513850761
1.59089318479185 0.481594709258797
1.59090646228499 0.481625904666833
1.59096000817445 0.481657100074869
1.59096887774911 0.481688295482905
1.59112589402226 0.481719490890941
1.59131721253126 0.481750686298977
1.59149380640069 0.481781881707013
1.59151095442196 0.481813077115049
1.5917054588939 0.481844272523085
1.59191546596189 0.481875467931121
1.59242436534622 0.481906663339156
1.59270585834728 0.481937858747192
1.5930104653653 0.481969054155228
1.59312575600677 0.482000249563264
1.5931623897969 0.4820314449713
1.59337449473386 0.482062640379336
1.593455546897 0.482093835787372
1.59373585498771 0.482125031195408
1.59395873088253 0.482156226603444
1.59403891955927 0.48218742201148
1.59440300675413 0.482218617419516
1.59444203073022 0.482249812827552
1.59483639946352 0.482281008235588
1.5952454614519 0.482312203643624
1.59527764577381 0.48234339905166
1.59530491654794 0.482374594459696
1.59544589308248 0.482405789867732
1.59560786595734 0.482436985275767
1.59589411147859 0.482468180683803
1.59597224488693 0.482499376091839
1.59603059307766 0.482530571499875
1.59613417989677 0.482561766907911
1.59621413744282 0.482592962315947
1.59658183178056 0.482624157723983
1.59667310289864 0.482655353132019
1.59688761021968 0.482686548540055
1.59730651577425 0.482717743948091
1.59776925817399 0.482748939356127
1.59802670622986 0.482780134764163
1.59826653887965 0.482811330172199
1.59827464978957 0.482842525580235
1.59851113598344 0.482873720988271
1.59857101129345 0.482904916396307
1.59865678915439 0.482936111804342
1.59876138755719 0.482967307212378
1.5989263658356 0.482998502620414
1.59902626928037 0.48302969802845
1.59909783867787 0.483060893436486
1.59915734143078 0.483092088844522
1.5994678599854 0.483123284252558
1.59961684001836 0.483154479660594
1.59961720478396 0.48318567506863
1.60019604235708 0.483216870476666
1.60023274842256 0.483248065884702
1.60025390021044 0.483279261292738
1.60054768698578 0.483310456700774
1.60057615362129 0.48334165210881
1.60058608564467 0.483372847516846
1.6006774232728 0.483404042924881
1.60071713896551 0.483435238332917
1.60113534018564 0.483466433740953
1.60119474099062 0.483497629148989
1.60156865356898 0.483528824557025
1.60171901770164 0.483560019965061
1.60187698616545 0.483591215373097
1.60231987335231 0.483622410781133
1.60236318706878 0.483653606189169
1.60244840796142 0.483684801597205
1.60255675121885 0.483715997005241
1.60261739784202 0.483747192413277
1.6027229464975 0.483778387821313
1.6027667449574 0.483809583229349
1.60337835250281 0.483840778637385
1.60348460112086 0.483871974045421
1.60391299025721 0.483903169453456
1.60400042882732 0.483934364861492
1.60402359317839 0.483965560269528
1.60406201306131 0.483996755677564
1.6044206035854 0.4840279510856
1.60460572428725 0.484059146493636
1.60479415216697 0.484090341901672
1.60489312243835 0.484121537309708
1.60489656128757 0.484152732717744
1.60489786043189 0.48418392812578
1.60501881992511 0.484215123533816
1.60538606163634 0.484246318941852
1.60547621544704 0.484277514349888
1.60565291012864 0.484308709757924
1.60572266549194 0.48433990516596
1.60592202642354 0.484371100573996
1.60593307648846 0.484402295982031
1.6059728792547 0.484433491390067
1.60630942834293 0.484464686798103
1.6067273087913 0.484495882206139
1.60747945386849 0.484527077614175
1.60750350465181 0.484558273022211
1.60757732717535 0.484589468430247
1.60761440987978 0.484620663838283
1.60764058130027 0.484651859246319
1.60776408001431 0.484683054654355
1.60777137631127 0.484714250062391
1.6078077802159 0.484745445470427
1.60804759345903 0.484776640878463
1.60815968391265 0.484807836286499
1.60839010603746 0.484839031694535
1.6084847489812 0.484870227102571
1.60874005237677 0.484901422510606
1.60876399272028 0.484932617918642
1.60878012075621 0.484963813326678
1.60884208901922 0.484995008734714
1.60895588326565 0.48502620414275
1.60916657039939 0.485057399550786
1.60921874451248 0.485088594958822
1.60931008024718 0.485119790366858
1.60976266445026 0.485150985774894
1.60990748709315 0.48518218118293
1.60995173975079 0.485213376590966
1.61021209271215 0.485244571999002
1.61023068375593 0.485275767407038
1.61073793404319 0.485306962815074
1.61129765174856 0.48533815822311
1.61164335481701 0.485369353631146
1.61165931682601 0.485400549039181
1.61178179773308 0.485431744447217
1.61178989675228 0.485462939855253
1.61207913028595 0.485494135263289
1.61235388854515 0.485525330671325
1.61286823712345 0.485556526079361
1.61288050424957 0.485587721487397
1.61298769806988 0.485618916895433
1.61305610895581 0.485650112303469
1.61329040883059 0.485681307711505
1.61345494177302 0.485712503119541
1.61350809629712 0.485743698527577
1.61423763587855 0.485774893935613
1.61434361860228 0.485806089343649
1.6146404253882 0.485837284751685
1.61488163034931 0.485868480159721
1.6149583750985 0.485899675567756
1.61499688056764 0.485930870975792
1.61516590462891 0.485962066383828
1.61527704395333 0.485993261791864
1.61538042989188 0.4860244571999
1.61553732336299 0.486055652607936
1.61579804749944 0.486086848015972
1.61584361861091 0.486118043424008
1.6159699832948 0.486149238832044
1.61602012066174 0.48618043424008
1.61610588585623 0.486211629648116
1.61633849087824 0.486242825056152
1.616576503713 0.486274020464188
1.61659230379108 0.486305215872224
1.61664567595244 0.48633641128026
1.61668125981228 0.486367606688296
1.61688768947321 0.486398802096331
1.61716820835023 0.486429997504367
1.61728842473866 0.486461192912403
1.6173302464666 0.486492388320439
1.61754265920558 0.486523583728475
1.61760664296808 0.486554779136511
1.61762803285758 0.486585974544547
1.61771664998946 0.486617169952583
1.617723532799 0.486648365360619
1.6181106614626 0.486679560768655
1.61822694121859 0.486710756176691
1.61833108033401 0.486741951584727
1.61838299414651 0.486773146992763
1.61874238547234 0.486804342400799
1.61889907779566 0.486835537808835
1.6194049410526 0.486866733216871
1.61959822533314 0.486897928624906
1.61968204552652 0.486929124032942
1.61984562517409 0.486960319440978
1.61996554123244 0.486991514849014
1.61997328805668 0.48702271025705
1.62016590614842 0.487053905665086
1.62017875100128 0.487085101073122
1.62026990928063 0.487116296481158
1.62054023864316 0.487147491889194
1.62074982641003 0.48717868729723
1.62112694659412 0.487209882705266
1.62133568101207 0.487241078113302
1.62157390242251 0.487272273521338
1.62208311807359 0.487303468929374
1.62211886740179 0.48733466433741
1.62220292380001 0.487365859745445
1.62238356839236 0.487397055153481
1.62293157972998 0.487428250561517
1.6233464190749 0.487459445969553
1.62364153579353 0.487490641377589
1.62380975420971 0.487521836785625
1.62457868124252 0.487553032193661
1.62471623745166 0.487584227601697
1.62534816284151 0.487615423009733
1.62537693203312 0.487646618417769
1.62544301799605 0.487677813825805
1.62551450663491 0.487709009233841
1.62555925365874 0.487740204641877
1.62597166915772 0.487771400049913
1.62605706623721 0.487802595457949
1.62610692264218 0.487833790865985
1.62624560654698 0.48786498627402
1.62637356055523 0.487896181682056
1.62660756102704 0.487927377090092
1.62667500076021 0.487958572498128
1.62694485247419 0.487989767906164
1.62711223037057 0.4880209633142
1.62714538067046 0.488052158722236
1.62717099540804 0.488083354130272
1.62730412594858 0.488114549538308
1.62744639722024 0.488145744946344
1.62748463563615 0.48817694035438
1.62757373243266 0.488208135762416
1.6277127350036 0.488239331170452
1.62773957049873 0.488270526578488
1.62794999806723 0.488301721986524
1.62812240064795 0.48833291739456
1.62819712966734 0.488364112802596
1.62823573764907 0.488395308210631
1.62865863007797 0.488426503618667
1.62870886278059 0.488457699026703
1.62893789641549 0.488488894434739
1.62906651127722 0.488520089842775
1.62944436522519 0.488551285250811
1.62946241154992 0.488582480658847
1.62966718719246 0.488613676066883
1.62977545037479 0.488644871474919
1.62994635579125 0.488676066882955
1.6300014151334 0.488707262290991
1.63036419487629 0.488738457699027
1.63048223611144 0.488769653107063
1.63074438302708 0.488800848515099
1.63097634166534 0.488832043923135
1.63116185163502 0.48886323933117
1.63121259491145 0.488894434739206
1.6313419010613 0.488925630147242
1.63141377107706 0.488956825555278
1.63144253945983 0.488988020963314
1.63145116235447 0.48901921637135
1.63146474524003 0.489050411779386
1.63223384294826 0.489081607187422
1.63225889397157 0.489112802595458
1.63274942336605 0.489143998003494
1.63287915125668 0.48917519341153
1.63316541083088 0.489206388819566
1.63357882663889 0.489237584227602
1.63375339519692 0.489268779635638
1.63416153852394 0.489299975043674
1.63444347505079 0.48933117045171
1.63445496476529 0.489362365859745
1.63449040166696 0.489393561267781
1.63493490207721 0.489424756675817
1.63612458773553 0.489455952083853
1.6362658308469 0.489487147491889
1.63647494861809 0.489518342899925
1.63662076910114 0.489549538307961
1.63662524581044 0.489580733715997
1.63672989782066 0.489611929124033
1.63674329259838 0.489643124532069
1.63675499244064 0.489674319940105
1.6369601256984 0.489705515348141
1.63732169937839 0.489736710756177
1.63744561713537 0.489767906164213
1.63773549929924 0.489799101572249
1.63787798381021 0.489830296980285
1.63822342295405 0.48986149238832
1.63823653183811 0.489892687796356
1.6383518282339 0.489923883204392
1.63843831473722 0.489955078612428
1.63849979079642 0.489986274020464
1.63893090756304 0.4900174694285
1.63895153069233 0.490048664836536
1.63908551972221 0.490079860244572
1.63915151910241 0.490111055652608
1.63917850287554 0.490142251060644
1.63931842122187 0.49017344646868
1.6396690770169 0.490204641876716
1.63985506976412 0.490235837284752
1.63985851198814 0.490267032692788
1.64005215993962 0.490298228100824
1.64040529531401 0.49032942350886
1.64054319830192 0.490360618916895
1.64062226126668 0.490391814324931
1.64069354552582 0.490423009732967
1.64071908262488 0.490454205141003
1.64076592138531 0.490485400549039
1.64092635232327 0.490516595957075
1.64108306501902 0.490547791365111
1.64112132736961 0.490578986773147
1.64114882968029 0.490610182181183
1.6411878140403 0.490641377589219
1.6413168969064 0.490672572997255
1.64136050658157 0.490703768405291
1.64154524807905 0.490734963813327
1.64155379462437 0.490766159221363
1.64161833730579 0.490797354629399
1.64165533064495 0.490828550037435
1.64176350759271 0.49085974544547
1.64176805180166 0.490890940853506
1.64181348048895 0.490922136261542
1.64182651845194 0.490953331669578
1.64191656427004 0.490984527077614
1.64198035212703 0.49101572248565
1.6420385758893 0.491046917893686
1.6421113055758 0.491078113301722
1.64218403434707 0.491109308709758
1.6423759803992 0.491140504117794
1.64244301007205 0.49117169952583
1.64256552438757 0.491202894933866
1.64275337164942 0.491234090341902
1.64277561738801 0.491265285749938
1.64278817982346 0.491296481157974
1.64289486062764 0.49132767656601
1.64302003011898 0.491358871974045
1.64320274403032 0.491390067382081
1.64327394892537 0.491421262790117
1.64335787849069 0.491452458198153
1.64339442203256 0.491483653606189
1.64346538010174 0.491514849014225
1.64353737133132 0.491546044422261
1.64359370896962 0.491577239830297
1.64366531098264 0.491608435238333
1.64378808988943 0.491639630646369
1.64403768860931 0.491670826054405
1.64410696438776 0.491702021462441
1.64411601684187 0.491733216870477
1.64415327990961 0.491764412278513
1.64417157523236 0.491795607686549
1.64426137548322 0.491826803094584
1.64442835453286 0.49185799850262
1.64449817966673 0.491889193910656
1.6445694512328 0.491920389318692
1.64459372164855 0.491951584726728
1.64459751197832 0.491982780134764
1.64463268514451 0.4920139755428
1.6446534621228 0.492045170950836
1.64466856181794 0.492076366358872
1.64470321866627 0.492107561766908
1.64472839593149 0.492138757174944
1.6447330376399 0.49216995258298
1.64474800364026 0.492201147991016
1.64479790025541 0.492232343399052
1.64482784786064 0.492263538807088
1.6448483525559 0.492294734215124
1.64492179059434 0.49232592962316
1.64500556624093 0.492357125031195
1.64509146791999 0.492388320439231
1.64550561578814 0.492419515847267
1.64557803715471 0.492450711255303
1.64577252564124 0.492481906663339
1.64577350332958 0.492513102071375
1.64588905456127 0.492544297479411
1.64599238124225 0.492575492887447
1.64626030010701 0.492606688295483
1.64635732933298 0.492637883703519
1.64659388824762 0.492669079111555
1.64665631964184 0.492700274519591
1.64675006126609 0.492731469927627
1.64698957426383 0.492762665335663
1.6470282335188 0.492793860743699
1.64741196133724 0.492825056151734
1.64759053002385 0.49285625155977
1.64760644068504 0.492887446967806
1.64776137622068 0.492918642375842
1.64804376404346 0.492949837783878
1.64807114711363 0.492981033191914
1.64808457636121 0.49301222859995
1.6480872241752 0.493043424007986
1.64811525872947 0.493074619416022
1.64814917299159 0.493105814824058
1.64815602691798 0.493137010232094
1.64827236040815 0.49316820564013
1.64828685667327 0.493199401048166
1.64830982073691 0.493230596456202
1.64836603553716 0.493261791864238
1.64840858147808 0.493292987272274
1.64843094088802 0.493324182680309
1.6485427530004 0.493355378088345
1.64862272049979 0.493386573496381
1.6486347557067 0.493417768904417
1.64864767095476 0.493448964312453
1.64874768340816 0.493480159720489
1.64876564407048 0.493511355128525
1.64883193672514 0.493542550536561
1.64892517640473 0.493573745944597
1.64893424263651 0.493604941352633
1.64900467563921 0.493636136760669
1.64916477832183 0.493667332168705
1.64918766342154 0.493698527576741
1.64923280239501 0.493729722984777
1.64939030106905 0.493760918392813
1.6494417874987 0.493792113800849
1.6494957842105 0.493823309208885
1.6495114520298 0.49385450461692
1.64954547313483 0.493885700024956
1.64956300522471 0.493916895432992
1.64958900301503 0.493948090841028
1.64980191504521 0.493979286249064
1.64984683262557 0.4940104816571
1.64989553003593 0.494041677065136
1.65005961476416 0.494072872473172
1.65007276402431 0.494104067881208
1.65008814705994 0.494135263289244
1.65024555380511 0.49416645869728
1.6502510158165 0.494197654105316
1.65030073273909 0.494228849513352
1.65034909586478 0.494260044921388
1.6503497574252 0.494291240329424
1.65037138658531 0.494322435737459
1.65037209037587 0.494353631145495
1.65038091758911 0.494384826553531
1.6504228810696 0.494416021961567
1.65042672417443 0.494447217369603
1.65068561154168 0.494478412777639
1.65072052730853 0.494509608185675
1.6507289844718 0.494540803593711
1.6507987320267 0.494571999001747
1.65083989225948 0.494603194409783
1.65101197106411 0.494634389817819
1.65102844491969 0.494665585225855
1.65136549732424 0.494696780633891
1.65159692311513 0.494727976041927
1.65190463348467 0.494759171449963
1.65227693079571 0.494790366857999
1.65228486850006 0.494821562266034
1.65244425788025 0.49485275767407
1.65266698802805 0.494883953082106
1.65297677323785 0.494915148490142
1.65297856182167 0.494946343898178
1.65298518695246 0.494977539306214
1.65337644985605 0.49500873471425
1.65344716866528 0.495039930122286
1.65344916556295 0.495071125530322
1.6534928139103 0.495102320938358
1.65351969142132 0.495133516346394
1.65353075173061 0.49516471175443
1.6538023672237 0.495195907162466
1.65387635357299 0.495227102570502
1.65394282417218 0.495258297978538
1.65396337592532 0.495289493386574
1.65400184092563 0.495320688794609
1.6542623292111 0.495351884202645
1.65430227745874 0.495383079610681
1.65430704596088 0.495414275018717
1.65452285731854 0.495445470426753
1.65492264383246 0.495476665834789
1.65505107131462 0.495507861242825
1.65505608554535 0.495539056650861
1.65531198236685 0.495570252058897
1.65545480598836 0.495601447466933
1.65562380699927 0.495632642874969
1.65575024031935 0.495663838283005
1.65591297852275 0.495695033691041
1.65617267356479 0.495726229099077
1.65623851403022 0.495757424507113
1.65667702976781 0.495788619915148
1.6568497546011 0.495819815323184
1.65694887182506 0.49585101073122
1.65704149892679 0.495882206139256
1.65711472802476 0.495913401547292
1.65719320890861 0.495944596955328
1.65724029735252 0.495975792363364
1.65740938463827 0.4960069877714
1.65781637224488 0.496038183179436
1.65786571482731 0.496069378587472
1.65791552707152 0.496100573995508
1.65809030624872 0.496131769403544
1.65818586297255 0.49616296481158
1.65820196922441 0.496194160219616
1.65844789102104 0.496225355627652
1.65869777114847 0.496256551035688
1.65933649469092 0.496287746443724
1.65955814827788 0.496318941851759
1.65962928992156 0.496350137259795
1.66014100529686 0.496381332667831
1.66025397721417 0.496412528075867
1.66029424445481 0.496443723483903
1.66036954654131 0.496474918891939
1.6607148514704 0.496506114299975
1.66104591460326 0.496537309708011
1.66118058139393 0.496568505116047
1.66119081351127 0.496599700524083
1.66125225019573 0.496630895932119
1.66125775429291 0.496662091340155
1.66132421934193 0.496693286748191
1.66144085264619 0.496724482156227
1.66155901729851 0.496755677564263
1.66174411148025 0.496786872972299
1.66241160341956 0.496818068380334
1.66252217179169 0.49684926378837
1.66256310975122 0.496880459196406
1.66266444833206 0.496911654604442
1.66301840063932 0.496942850012478
1.66341796103059 0.496974045420514
1.66359491150013 0.49700524082855
1.6641521142253 0.497036436236586
1.66419532372012 0.497067631644622
1.66445465486336 0.497098827052658
1.66470360718676 0.497130022460694
1.66488431107858 0.49716121786873
1.66501964641534 0.497192413276766
1.66523117324633 0.497223608684802
1.66527052471577 0.497254804092838
1.66552209681558 0.497285999500873
1.66558946164018 0.497317194908909
1.66575364267335 0.497348390316945
1.66576675711748 0.497379585724981
1.66580396234577 0.497410781133017
1.66603416234796 0.497441976541053
1.66608673524685 0.497473171949089
1.66613607495289 0.497504367357125
1.66680553578167 0.497535562765161
1.66708361227402 0.497566758173197
1.66712695342638 0.497597953581233
1.6671772538794 0.497629148989269
1.66731187568144 0.497660344397305
1.66748117323944 0.497691539805341
1.66765989760819 0.497722735213377
1.66821930094298 0.497753930621413
1.66854107629142 0.497785126029449
1.66877503660271 0.497816321437484
1.66892436521479 0.49784751684552
1.66893058865598 0.497878712253556
1.66898950361114 0.497909907661592
1.66914839424275 0.497941103069628
1.66938099201557 0.497972298477664
1.66946327750446 0.4980034938857
1.66947400546363 0.498034689293736
1.66953060000314 0.498065884701772
1.6695829262545 0.498097080109808
1.66968627622148 0.498128275517844
1.66986218240018 0.49815947092588
1.6698826399414 0.498190666333916
1.66996246963826 0.498221861741952
1.67007156794215 0.498253057149988
1.67026075733325 0.498284252558023
1.67046787459684 0.498315447966059
1.67100600706774 0.498346643374095
1.67109408575085 0.498377838782131
1.67134066401334 0.498409034190167
1.67149160136344 0.498440229598203
1.67153752846368 0.498471425006239
1.67157621311115 0.498502620414275
1.67168348334631 0.498533815822311
1.67181099585198 0.498565011230347
1.67210307421616 0.498596206638383
1.67241488585421 0.498627402046419
1.67242998803417 0.498658597454455
1.67249844692287 0.498689792862491
1.672861273265 0.498720988270527
1.67292202436688 0.498752183678563
1.67325459060342 0.498783379086598
1.67333032359163 0.498814574494634
1.67341905375975 0.49884576990267
1.6734896169452 0.498876965310706
1.67422401818859 0.498908160718742
1.67434583432205 0.498939356126778
1.67444654608189 0.498970551534814
1.67456944832805 0.49900174694285
1.67474932150796 0.499032942350886
1.67545689309912 0.499064137758922
1.67562375707207 0.499095333166958
1.67595339174335 0.499126528574994
1.67609124121435 0.49915772398303
1.67655878288998 0.499188919391066
1.67663122905511 0.499220114799102
1.67693048053052 0.499251310207138
1.67721231027253 0.499282505615173
1.67721703963074 0.499313701023209
1.6772582603961 0.499344896431245
1.67743211679699 0.499376091839281
1.67747850551658 0.499407287247317
1.67749981604205 0.499438482655353
1.6775301250749 0.499469678063389
1.67785201552448 0.499500873471425
1.6778590314359 0.499532068879461
1.67805188373912 0.499563264287497
1.67815099000713 0.499594459695533
1.67816746240905 0.499625655103569
1.6782730820471 0.499656850511605
1.67864018841224 0.499688045919641
1.67876418977245 0.499719241327677
1.67890200416797 0.499750436735713
1.6793105598138 0.499781632143748
1.67933195011309 0.499812827551784
1.67965895346362 0.49984402295982
1.68001416524628 0.499875218367856
1.68025493495546 0.499906413775892
1.68046037338706 0.499937609183928
1.68064184244028 0.499968804591964
1.68064544142843 0.5
1.68129358689265 0.500031195408036
1.6814977563641 0.500062390816072
1.68153116309126 0.500093586224108
1.68154507632616 0.500124781632144
1.68183711456538 0.50015597704018
1.68183873520621 0.500187172448216
1.68194814227236 0.500218367856252
1.68206331931325 0.500249563264287
1.68231737428501 0.500280758672323
1.68270655857977 0.500311954080359
1.68274277979123 0.500343149488395
1.68288048314298 0.500374344896431
1.68296330698864 0.500405540304467
1.68298540093744 0.500436735712503
1.68352324393098 0.500467931120539
1.68368518832862 0.500499126528575
1.6838344091328 0.500530321936611
1.68420990660434 0.500561517344647
1.68427934491794 0.500592712752683
1.6842942061163 0.500623908160719
1.6843919770516 0.500655103568755
1.68441518254461 0.500686298976791
1.68445497812198 0.500717494384827
1.68456452152989 0.500748689792863
1.68457576932276 0.500779885200898
1.68537599008046 0.500811080608934
1.68539427289612 0.50084227601697
1.68575790743989 0.500873471425006
1.68608836605113 0.500904666833042
1.6861202944792 0.500935862241078
1.6862114458312 0.500967057649114
1.68631125320676 0.50099825305715
1.68634185598297 0.501029448465186
1.68645837413444 0.501060643873222
1.68662082311741 0.501091839281258
1.68675727113371 0.501123034689294
1.68706822220319 0.50115423009733
1.68770102335248 0.501185425505366
1.68791600009405 0.501216620913402
1.68793193857185 0.501247816321438
1.68843368132614 0.501279011729473
1.68850840652332 0.501310207137509
1.68856317856375 0.501341402545545
1.68868898934598 0.501372597953581
1.68925039054476 0.501403793361617
1.68939326788562 0.501434988769653
1.68981612703214 0.501466184177689
1.69032367685536 0.501497379585725
1.69077124278361 0.501528574993761
1.69089453678317 0.501559770401797
1.69093917378695 0.501590965809833
1.69118496338975 0.501622161217869
1.69129039501221 0.501653356625905
1.69131994822418 0.501684552033941
1.69154882511896 0.501715747441977
1.6916249326226 0.501746942850013
1.69199355782442 0.501778138258048
1.69199657891921 0.501809333666084
1.69205971607432 0.50184052907412
1.692298462974 0.501871724482156
1.6923389532143 0.501902919890192
1.6925621039243 0.501934115298228
1.69264696874219 0.501965310706264
1.69284298653046 0.5019965061143
1.69304289721356 0.502027701522336
1.69333541781736 0.502058896930372
1.69336275918268 0.502090092338408
1.69365903958167 0.502121287746444
1.69376454036749 0.50215248315448
1.69380126385148 0.502183678562516
1.69385441753059 0.502214873970552
1.69394558579023 0.502246069378588
1.69409741005951 0.502277264786623
1.69435985405145 0.502308460194659
1.69442547398264 0.502339655602695
1.694465964935 0.502370851010731
1.69461123995864 0.502402046418767
1.69470238598223 0.502433241826803
1.69471928180821 0.502464437234839
1.69493349435193 0.502495632642875
1.69532018970509 0.502526828050911
1.69536878784729 0.502558023458947
1.6953746877428 0.502589218866983
1.69546276809464 0.502620414275019
1.69552979142192 0.502651609683055
1.69562057514877 0.502682805091091
1.69592179698007 0.502714000499127
1.69642737108237 0.502745195907162
1.69694934777457 0.502776391315198
1.69724299434447 0.502807586723234
1.69744499538804 0.50283878213127
1.69759572846834 0.502869977539306
1.69760303617185 0.502901172947342
1.69795834397207 0.502932368355378
1.69803020810409 0.502963563763414
1.69820847375621 0.50299475917145
1.69823503448084 0.503025954579486
1.69856324046818 0.503057149987522
1.69929467757809 0.503088345395558
1.69942297517149 0.503119540803594
1.69968814506417 0.50315073621163
1.69982540080986 0.503181931619666
1.70004349779596 0.503213127027702
1.70014571788236 0.503244322435737
1.7003457112244 0.503275517843773
1.70037202280519 0.503306713251809
1.7003798606081 0.503337908659845
1.70051704797832 0.503369104067881
1.70120855632821 0.503400299475917
1.70229850987503 0.503431494883953
1.70245619366776 0.503462690291989
1.70245665903336 0.503493885700025
1.70255945899487 0.503525081108061
1.70297726531926 0.503556276516097
1.70327766119133 0.503587471924133
1.7036509620194 0.503618667332169
1.70379128374673 0.503649862740205
1.70382100646091 0.503681058148241
1.7038365323653 0.503712253556277
1.70384861511991 0.503743448964312
1.7039439414159 0.503774644372348
1.70410834249109 0.503805839780384
1.70421759596124 0.50383703518842
1.70425569255799 0.503868230596456
1.70431784743198 0.503899426004492
1.70435456644329 0.503930621412528
1.70456727447117 0.503961816820564
1.70456864657649 0.5039930122286
1.70478694462506 0.504024207636636
1.70507600227096 0.504055403044672
1.70533845074995 0.504086598452708
1.70595909302274 0.504117793860744
1.70603178201101 0.50414898926878
1.70645956923484 0.504180184676816
1.70672314889983 0.504211380084852
1.70679837809545 0.504242575492888
1.70682679868422 0.504273770900923
1.70688855381311 0.504304966308959
1.70692587223619 0.504336161716995
1.70707164481833 0.504367357125031
1.70710969820464 0.504398552533067
1.70727665630594 0.504429747941103
1.70728005836892 0.504460943349139
1.70739968871731 0.504492138757175
1.70739980294931 0.504523334165211
1.70742215363758 0.504554529573247
1.70745252388558 0.504585724981283
1.70751626148754 0.504616920389319
1.70808935090978 0.504648115797355
1.70825155583769 0.504679311205391
1.70828209613043 0.504710506613427
1.70852126876961 0.504741702021463
1.70908744838776 0.504772897429498
1.70935865572129 0.504804092837534
1.70942058340432 0.50483528824557
1.70950676614756 0.504866483653606
1.70957979154528 0.504897679061642
1.70961381839113 0.504928874469678
1.70977208430666 0.504960069877714
1.71037058881162 0.50499126528575
1.71074000780174 0.505022460693786
1.71095973096547 0.505053656101822
1.71128852106806 0.505084851509858
1.71137131426263 0.505116046917894
1.71170190910728 0.50514724232593
1.71181907182057 0.505178437733966
1.71214110998031 0.505209633142002
1.71219490676323 0.505240828550037
1.7124752062093 0.505272023958073
1.71248790850198 0.505303219366109
1.71304704402513 0.505334414774145
1.71305753987569 0.505365610182181
1.71373464980557 0.505396805590217
1.71376977730245 0.505428000998253
1.71400243760705 0.505459196406289
1.7144505006093 0.505490391814325
1.71460472072757 0.505521587222361
1.71468232628081 0.505552782630397
1.71473787569085 0.505583978038433
1.71489637484018 0.505615173446469
1.71503785243467 0.505646368854505
1.71507960873492 0.505677564262541
1.71510435524416 0.505708759670576
1.71511915056094 0.505739955078612
1.71515532724953 0.505771150486648
1.71543212164677 0.505802345894684
1.71599772387024 0.50583354130272
1.71616817444498 0.505864736710756
1.71627698493746 0.505895932118792
1.71673680761916 0.505927127526828
1.71709173834352 0.505958322934864
1.71714372928457 0.5059895183429
1.71745217283772 0.506020713750936
1.71746722239502 0.506051909158972
1.71752199710864 0.506083104567008
1.71775603412269 0.506114299975044
1.71789509552999 0.50614549538308
1.71815880114612 0.506176690791116
1.71823349679999 0.506207886199151
1.71825796768212 0.506239081607187
1.71848871027209 0.506270277015223
1.71860099186594 0.506301472423259
1.71881687931309 0.506332667831295
1.71939645600353 0.506363863239331
1.71956883636924 0.506395058647367
1.71959079512825 0.506426254055403
1.71979780413257 0.506457449463439
1.72009757743128 0.506488644871475
1.72026791849438 0.506519840279511
1.7206748102058 0.506551035687547
1.72068307148464 0.506582231095583
1.72099917653577 0.506613426503619
1.72116598892343 0.506644621911655
1.72139007962195 0.506675817319691
1.72148120082508 0.506707012727727
1.72203723516388 0.506738208135762
1.72206147306797 0.506769403543798
1.72208786319638 0.506800598951834
1.72214666720284 0.50683179435987
1.72237576746099 0.506862989767906
1.72267248182979 0.506894185175942
1.72274512699943 0.506925380583978
1.72288961959546 0.506956575992014
1.72296381859327 0.50698777140005
1.72308175069192 0.507018966808086
1.72323229581461 0.507050162216122
1.72329943966723 0.507081357624158
1.72356648146864 0.507112553032194
1.72361852288408 0.50714374844023
1.72368520289663 0.507174943848266
1.72413719801331 0.507206139256302
1.72501216086593 0.507237334664337
1.72513925124629 0.507268530072373
1.72514926924049 0.507299725480409
1.72550451852797 0.507330920888445
1.72552049342853 0.507362116296481
1.72562440992496 0.507393311704517
1.72570835558905 0.507424507112553
1.72629905121561 0.507455702520589
1.72634647754451 0.507486897928625
1.72674053115361 0.507518093336661
1.72679472287552 0.507549288744697
1.72739192184665 0.507580484152733
1.72743995858294 0.507611679560769
1.72749767647633 0.507642874968805
1.72758093848757 0.507674070376841
1.72802507453539 0.507705265784877
1.72920709607195 0.507736461192912
1.72930870077589 0.507767656600948
1.72949908059511 0.507798852008984
1.72972658747034 0.50783004741702
1.72994453636301 0.507861242825056
1.72997226484146 0.507892438233092
1.73010270066589 0.507923633641128
1.73020183857817 0.507954829049164
1.73040272849581 0.5079860244572
1.73042901265192 0.508017219865236
1.73048127519409 0.508048415273272
1.73065467758495 0.508079610681308
1.73066074762254 0.508110806089344
1.73066155868875 0.50814200149738
1.73138843074623 0.508173196905416
1.73186376920503 0.508204392313451
1.73187195583781 0.508235587721487
1.73200936015105 0.508266783129523
1.73208886713443 0.508297978537559
1.73214198995816 0.508329173945595
1.73241773564539 0.508360369353631
1.73271205145 0.508391564761667
1.73277022189776 0.508422760169703
1.73297093092042 0.508453955577739
1.73307404971245 0.508485150985775
1.73307623668741 0.508516346393811
1.73323022833933 0.508547541801847
1.73334912080846 0.508578737209883
1.73391727403424 0.508609932617919
1.73398558710849 0.508641128025955
1.73409167053632 0.508672323433991
1.73421567453791 0.508703518842026
1.73422045179116 0.508734714250062
1.73422711837951 0.508765909658098
1.7347337194983 0.508797105066134
1.73480093624726 0.50882830047417
1.73499486607251 0.508859495882206
1.7352240262821 0.508890691290242
1.73563603213576 0.508921886698278
1.73594279234866 0.508953082106314
1.73598456417187 0.50898427751435
1.73598857928869 0.509015472922386
1.73616707271423 0.509046668330422
1.73626415299084 0.509077863738458
1.73633643448302 0.509109059146494
1.73652896504932 0.50914025455453
1.73655783140442 0.509171449962566
1.73726789002644 0.509202645370601
1.73744200602098 0.509233840778637
1.73747515187423 0.509265036186673
1.73783360981337 0.509296231594709
1.73795305770096 0.509327427002745
1.73801358490325 0.509358622410781
1.73823141854539 0.509389817818817
1.73834878253551 0.509421013226853
1.73840394281616 0.509452208634889
1.73860776913152 0.509483404042925
1.73895959953946 0.509514599450961
1.73902182430665 0.509545794858997
1.7394866936561 0.509576990267033
1.73964499300221 0.509608185675069
1.73988590273768 0.509639381083105
1.74027377517291 0.509670576491141
1.74082528752533 0.509701771899176
1.74129281570235 0.509732967307212
1.74145601828989 0.509764162715248
1.74172788818356 0.509795358123284
1.74175866048663 0.50982655353132
1.74177975607128 0.509857748939356
1.74227605066857 0.509888944347392
1.74260793367109 0.509920139755428
1.74272969520403 0.509951335163464
1.74289639174192 0.5099825305715
1.74303853642664 0.510013725979536
1.74323113270497 0.510044921387572
1.74374394487636 0.510076116795608
1.74388171673372 0.510107312203644
1.743988500171 0.51013850761168
1.74419806076327 0.510169703019716
1.74456747806839 0.510200898427752
1.74458758065971 0.510232093835787
1.74475286604821 0.510263289243823
1.74483146936225 0.510294484651859
1.74505898805898 0.510325680059895
1.7451290518393 0.510356875467931
1.74530472111765 0.510388070875967
1.74547500706724 0.510419266284003
1.74600630705617 0.510450461692039
1.74612920256306 0.510481657100075
1.74617734690389 0.510512852508111
1.74631495498535 0.510544047916147
1.74638227886788 0.510575243324183
1.74641249046494 0.510606438732219
1.74652320555115 0.510637634140255
1.74656365162912 0.510668829548291
1.74669604551512 0.510700024956326
1.74689222293388 0.510731220364362
1.747083946565 0.510762415772398
1.74741322614365 0.510793611180434
1.74743825192175 0.51082480658847
1.74746308875632 0.510856001996506
1.74749183218628 0.510887197404542
1.74753344606339 0.510918392812578
1.74764220936229 0.510949588220614
1.74791770086625 0.51098078362865
1.74842920875746 0.511011979036686
1.74862805807455 0.511043174444722
1.74862947072977 0.511074369852758
1.74929878602085 0.511105565260794
1.74929923317665 0.51113676066883
1.749497043322 0.511167956076865
1.750139421368 0.511199151484901
1.7501999810472 0.511230346892937
1.75041936538043 0.511261542300973
1.75051086918165 0.511292737709009
1.75070900572576 0.511323933117045
1.75124993770736 0.511355128525081
1.7512912928309 0.511386323933117
1.75131425795839 0.511417519341153
1.75191035043436 0.511448714749189
1.75204525250453 0.511479910157225
1.75212504400518 0.511511105565261
1.75215636846222 0.511542300973297
1.75241339534195 0.511573496381333
1.75261834270796 0.511604691789369
1.75262360426027 0.511635887197405
1.75273384494223 0.51166708260544
1.75273486584161 0.511698278013476
1.75293476543767 0.511729473421512
1.75296817458202 0.511760668829548
1.75317441832096 0.511791864237584
1.75354856775828 0.51182305964562
1.75359484963317 0.511854255053656
1.75387371153814 0.511885450461692
1.75411701475231 0.511916645869728
1.75496037002265 0.511947841277764
1.75505025391406 0.5119790366858
1.75514476809642 0.512010232093836
1.75514911482856 0.512041427501872
1.75590383924521 0.512072622909908
1.75603739416819 0.512103818317944
1.75627863407217 0.51213501372598
1.75664102320605 0.512166209134016
1.75670889763567 0.512197404542051
1.75678872819998 0.512228599950087
1.7568460267944 0.512259795358123
1.75694169310441 0.512290990766159
1.75709474618068 0.512322186174195
1.75729781405254 0.512353381582231
1.75755503151059 0.512384576990267
1.75775317185496 0.512415772398303
1.75781460372927 0.512446967806339
1.75783027885026 0.512478163214375
1.75800545121742 0.512509358622411
1.75848972959144 0.512540554030447
1.75859431745474 0.512571749438483
1.75868571066593 0.512602944846519
1.75876004385937 0.512634140254555
1.75877454918962 0.512665335662591
1.75893003774768 0.512696531070626
1.75895636779735 0.512727726478662
1.75900579500641 0.512758921886698
1.75900816353425 0.512790117294734
1.75928397861811 0.51282131270277
1.75933021720426 0.512852508110806
1.75933265261297 0.512883703518842
1.75950574717725 0.512914898926878
1.75975079019153 0.512946094334914
1.76070148802902 0.51297728974295
1.76077028037195 0.513008485150986
1.76102829536225 0.513039680559022
1.76106273450129 0.513070875967058
1.76164179793878 0.513102071375094
1.76190179336109 0.51313326678313
1.76240966275836 0.513164462191166
1.76243571694368 0.513195657599201
1.76255055785645 0.513226853007237
1.76255285807082 0.513258048415273
1.7625764279465 0.513289243823309
1.76285132681039 0.513320439231345
1.76314053211944 0.513351634639381
1.76370028338625 0.513382830047417
1.76371404737031 0.513414025455453
1.7637245914224 0.513445220863489
1.76374622875355 0.513476416271525
1.76379537681637 0.513507611679561
1.7639857534746 0.513538807087597
1.76450120102026 0.513570002495633
1.76461740404539 0.513601197903669
1.76514739205675 0.513632393311705
1.76535397153739 0.51366358871974
1.76583259103192 0.513694784127776
1.76584714183817 0.513725979535812
1.76601329985901 0.513757174943848
1.76618559893799 0.513788370351884
1.7663195557295 0.51381956575992
1.76646076077888 0.513850761167956
1.76656468833588 0.513881956575992
1.76706562150171 0.513913151984028
1.76717807156144 0.513944347392064
1.76719591624564 0.5139755428001
1.76729232505029 0.514006738208136
1.76739247917033 0.514037933616172
1.7674549738344 0.514069129024208
1.76759134108787 0.514100324432244
1.76759527258297 0.514131519840279
1.76771317265542 0.514162715248315
1.7677246519241 0.514193910656351
1.76790043427937 0.514225106064387
1.7687352323073 0.514256301472423
1.76898236686105 0.514287496880459
1.76942730427153 0.514318692288495
1.76947640515636 0.514349887696531
1.7695628495566 0.514381083104567
1.76976822584209 0.514412278512603
1.76986913241471 0.514443473920639
1.77011567452233 0.514474669328675
1.77042852802172 0.514505864736711
1.7706926425476 0.514537060144747
1.77080524520037 0.514568255552783
1.77082701404283 0.514599450960819
1.77084876996408 0.514630646368855
1.77097447456902 0.51466184177689
1.77113143026149 0.514693037184926
1.77122917061861 0.514724232592962
1.77158037192459 0.514755428000998
1.77196966869809 0.514786623409034
1.77234914966399 0.51481781881707
1.77240206043633 0.514849014225106
1.77245038527172 0.514880209633142
1.77246384749004 0.514911405041178
1.77250600403233 0.514942600449214
1.7726875095756 0.51497379585725
1.77269776626052 0.515004991265286
1.77273938776499 0.515036186673322
1.77285591206628 0.515067382081358
1.77307187327309 0.515098577489394
1.77340094557332 0.51512977289743
1.77381218287805 0.515160968305465
1.77391358496134 0.515192163713501
1.77405306782691 0.515223359121537
1.77406679975787 0.515254554529573
1.77447067395995 0.515285749937609
1.77469737434169 0.515316945345645
1.77475321126195 0.515348140753681
1.77551117337915 0.515379336161717
1.77556727714502 0.515410531569753
1.77567228056718 0.515441726977789
1.77618053257217 0.515472922385825
1.77628166980793 0.515504117793861
1.77634847690362 0.515535313201897
1.7768152024508 0.515566508609933
1.77682029448441 0.515597704017969
1.7768854533392 0.515628899426005
1.77706184574773 0.515660094834041
1.77728783935515 0.515691290242076
1.77777315793145 0.515722485650112
1.77792801623198 0.515753681058148
1.77805809297245 0.515784876466184
1.77806663281383 0.51581607187422
1.77832713926625 0.515847267282256
1.77836353587596 0.515878462690292
1.77847140711682 0.515909658098328
1.7785536566078 0.515940853506364
1.77883220702325 0.5159720489144
1.77888756256432 0.516003244322436
1.77934432897785 0.516034439730472
1.77939054914395 0.516065635138508
1.77939923003647 0.516096830546544
1.77965016906444 0.51612802595458
1.77997841087605 0.516159221362615
1.7800329181591 0.516190416770651
1.78062631514838 0.516221612178687
1.78106759123504 0.516252807586723
1.78108241444873 0.516284002994759
1.78122919434518 0.516315198402795
1.78154136407636 0.516346393810831
1.7815593621255 0.516377589218867
1.78232757093096 0.516408784626903
1.782517564134 0.516439980034939
1.78254642205238 0.516471175442975
1.78264357205086 0.516502370851011
1.78276694211451 0.516533566259047
1.7829216187828 0.516564761667083
1.7829219805782 0.516595957075119
1.78299758066894 0.516627152483154
1.78313429932323 0.51665834789119
1.78369248434965 0.516689543299226
1.78403126994216 0.516720738707262
1.78406897728924 0.516751934115298
1.78412698451927 0.516783129523334
1.78428252182732 0.51681432493137
1.78473923332386 0.516845520339406
1.7849323077548 0.516876715747442
1.7849593258235 0.516907911155478
1.78497567610833 0.516939106563514
1.78502691108656 0.51697030197155
1.78520990248341 0.517001497379586
1.78533047557779 0.517032692787622
1.78549547024739 0.517063888195658
1.78565023305802 0.517095083603694
1.78577969056841 0.517126279011729
1.78583990711439 0.517157474419765
1.78585354033807 0.517188669827801
1.78601030756469 0.517219865235837
1.78601261351867 0.517251060643873
1.78607735424059 0.517282256051909
1.78732990003118 0.517313451459945
1.78738754753609 0.517344646867981
1.78783890673373 0.517375842276017
1.78858359409233 0.517407037684053
1.78875355100431 0.517438233092089
1.78877207588749 0.517469428500125
1.7889768752241 0.517500623908161
1.78905677169745 0.517531819316197
1.78920734101641 0.517563014724233
1.78921372472001 0.517594210132269
1.78925290685906 0.517625405540304
1.78951663828949 0.51765660094834
1.78967509130388 0.517687796356376
1.79004384929409 0.517718991764412
1.79006746746886 0.517750187172448
1.79036710351098 0.517781382580484
1.79047845841209 0.51781257798852
1.79065981857295 0.517843773396556
1.79142376430622 0.517874968804592
1.7916059814995 0.517906164212628
1.79185960836961 0.517937359620664
1.79195308196492 0.5179685550287
1.79198311330637 0.517999750436736
1.79200024086456 0.518030945844772
1.79209749681227 0.518062141252808
1.79233171083016 0.518093336660844
1.79238262734216 0.51812453206888
1.79255058236978 0.518155727476915
1.79256574886304 0.518186922884951
1.79259810982619 0.518218118292987
1.79267821613981 0.518249313701023
1.79281337388547 0.518280509109059
1.79322833132863 0.518311704517095
1.79328460158924 0.518342899925131
1.79369872740313 0.518374095333167
1.79398719727918 0.518405290741203
1.79434723511205 0.518436486149239
1.79449771188809 0.518467681557275
1.79473002107472 0.518498876965311
1.79481972374908 0.518530072373347
1.79483544847225 0.518561267781383
1.79495206460495 0.518592463189419
1.79500438679908 0.518623658597455
1.79538783160868 0.51865485400549
1.79549073652487 0.518686049413526
1.79577392567603 0.518717244821562
1.79591586256284 0.518748440229598
1.79611298706551 0.518779635637634
1.79619735021443 0.51881083104567
1.79680660716883 0.518842026453706
1.79699474378612 0.518873221861742
1.79707298197506 0.518904417269778
1.7971685013788 0.518935612677814
1.7973099080636 0.51896680808585
1.79746515159159 0.518998003493886
1.7976730089032 0.519029198901922
1.79840763897095 0.519060394309958
1.79874792328545 0.519091589717994
1.79883584913642 0.519122785126029
1.79885144035711 0.519153980534065
1.79914323916706 0.519185175942101
1.79915588116083 0.519216371350137
1.79918469451054 0.519247566758173
1.79924200205822 0.519278762166209
1.79924808179969 0.519309957574245
1.79926594909288 0.519341152982281
1.79971701351455 0.519372348390317
1.79976956136779 0.519403543798353
1.80013415524146 0.519434739206389
1.80042557264995 0.519465934614425
1.80050481467898 0.519497130022461
1.80052872975956 0.519528325430497
1.80057753339593 0.519559520838533
1.80069736340072 0.519590716246568
1.80085045989087 0.519621911654604
1.80132388280753 0.51965310706264
1.80181594999701 0.519684302470676
1.80182707800376 0.519715497878712
1.8019322739329 0.519746693286748
1.80201771190425 0.519777888694784
1.8021820197116 0.51980908410282
1.80218734974875 0.519840279510856
1.80235864836733 0.519871474918892
1.80284829558097 0.519902670326928
1.8034914982041 0.519933865734964
1.80382188525389 0.519965061143
1.80383155387704 0.519996256551036
1.80388619967838 0.520027451959072
1.80398939116347 0.520058647367108
1.80440017467528 0.520089842775144
1.80465570199625 0.520121038183179
1.80479132055442 0.520152233591215
1.80494428933212 0.520183428999251
1.80500508580062 0.520214624407287
1.80503577469287 0.520245819815323
1.80519786608772 0.520277015223359
1.80555668831283 0.520308210631395
1.80567071279204 0.520339406039431
1.80581359522298 0.520370601447467
1.80586568601742 0.520401796855503
1.80600567723878 0.520432992263539
1.80601150310432 0.520464187671575
1.80623196149687 0.520495383079611
1.80656278292746 0.520526578487647
1.80658415268761 0.520557773895683
1.80667745589493 0.520588969303719
1.80673729989533 0.520620164711754
1.80690032875659 0.52065136011979
1.80707643917147 0.520682555527826
1.80708796601267 0.520713750935862
1.80757334454036 0.520744946343898
1.80770056988053 0.520776141751934
1.80781042979901 0.52080733715997
1.80785447455335 0.520838532568006
1.80796896396483 0.520869727976042
1.80817074833805 0.520900923384078
1.80820119340774 0.520932118792114
1.80841320467073 0.52096331420015
1.80978801933307 0.520994509608186
1.81006178560485 0.521025705016222
1.81044298978568 0.521056900424258
1.81051088813961 0.521088095832294
1.81063448851519 0.521119291240329
1.81069128434205 0.521150486648365
1.81084367127797 0.521181682056401
1.81111761473062 0.521212877464437
1.81130977980734 0.521244072872473
1.81163656565818 0.521275268280509
1.81214060514309 0.521306463688545
1.81229951282657 0.521337659096581
1.81231747485685 0.521368854504617
1.812362161777 0.521400049912653
1.81236466529665 0.521431245320689
1.8124110803451 0.521462440728725
1.81245461933775 0.521493636136761
1.81266591423742 0.521524831544797
1.81275971368352 0.521556026952833
1.81287155729763 0.521587222360869
1.81300499693268 0.521618417768904
1.81314094539632 0.52164961317694
1.81331455894481 0.521680808584976
1.81332839786391 0.521712003993012
1.81356757437766 0.521743199401048
1.81363222708074 0.521774394809084
1.8136392600889 0.52180559021712
1.81367977859656 0.521836785625156
1.81379086169024 0.521867981033192
1.81383411787784 0.521899176441228
1.81385665848425 0.521930371849264
1.81391891085532 0.5219615672573
1.81411583770909 0.521992762665336
1.81416176425781 0.522023958073372
1.81438444311014 0.522055153481408
1.8146417062019 0.522086348889443
1.81527513419963 0.522117544297479
1.81535426385329 0.522148739705515
1.81537009476106 0.522179935113551
1.81541343343403 0.522211130521587
1.81577662816042 0.522242325929623
1.81595039911342 0.522273521337659
1.81608148386537 0.522304716745695
1.81611261033655 0.522335912153731
1.8165686896318 0.522367107561767
1.81667156696753 0.522398302969803
1.81697658522186 0.522429498377839
1.81698334221625 0.522460693785875
1.81716964305586 0.522491889193911
1.81768455690677 0.522523084601947
1.81790143360554 0.522554280009983
1.81830093059888 0.522585475418018
1.81845073672837 0.522616670826054
1.81848288797789 0.52264786623409
1.81874117386363 0.522679061642126
1.81877202123744 0.522710257050162
1.81901281220932 0.522741452458198
1.81930140822848 0.522772647866234
1.81980185595381 0.52280384327427
1.81986226580458 0.522835038682306
1.81996805759431 0.522866234090342
1.81999473056861 0.522897429498378
1.8200557053524 0.522928624906414
1.82024011629926 0.52295982031445
1.82040076373362 0.522991015722486
1.82045801451345 0.523022211130522
1.82047936877274 0.523053406538558
1.82062006528979 0.523084601946593
1.82063839634577 0.523115797354629
1.82089476534534 0.523146992762665
1.82095887482743 0.523178188170701
1.82112422153383 0.523209383578737
1.82124664538636 0.523240578986773
1.82177525970341 0.523271774394809
1.82198578723565 0.523302969802845
1.82204344306844 0.523334165210881
1.82212451674845 0.523365360618917
1.82252980970501 0.523396556026953
1.82295833520249 0.523427751434989
1.82302190584604 0.523458946843025
1.82376780629021 0.523490142251061
1.82396572899329 0.523521337659097
1.82397072930924 0.523552533067133
1.82418472353372 0.523583728475169
1.8244983748598 0.523614923883204
1.82465466192722 0.52364611929124
1.82498463647724 0.523677314699276
1.82498666907066 0.523708510107312
1.82511273598086 0.523739705515348
1.82512105648882 0.523770900923384
1.82515799904985 0.52380209633142
1.82519041192783 0.523833291739456
1.82524948900257 0.523864487147492
1.82528879372951 0.523895682555528
1.82542930352025 0.523926877963564
1.82551406520617 0.5239580733716
1.82561066799112 0.523989268779636
1.8261511888903 0.524020464187672
1.8267116848386 0.524051659595708
1.82675110321979 0.524082855003744
1.82690698200003 0.524114050411779
1.82695179025134 0.524145245819815
1.82705065912452 0.524176441227851
1.82745121648341 0.524207636635887
1.82751357698138 0.524238832043923
1.82768530274702 0.524270027451959
1.82774940011277 0.524301222859995
1.82789968517197 0.524332418268031
1.82836538448223 0.524363613676067
1.82842529923363 0.524394809084103
1.82847660020031 0.524426004492139
1.82857961891788 0.524457199900175
1.82863621526754 0.524488395308211
1.82864970142991 0.524519590716247
1.82920616672613 0.524550786124283
1.82929393143762 0.524581981532318
1.82963867362506 0.524613176940354
1.83003794510912 0.52464437234839
1.8302763222143 0.524675567756426
1.83032980224708 0.524706763164462
1.83078315707809 0.524737958572498
1.83124422228351 0.524769153980534
1.83139455033001 0.52480034938857
1.83168842319312 0.524831544796606
1.83173088620721 0.524862740204642
1.83176858318991 0.524893935612678
1.83185310702653 0.524925131020714
1.83185549713816 0.52495632642875
1.83198465912251 0.524987521836786
1.83216601041311 0.525018717244822
1.83234787104106 0.525049912652857
1.83239064589053 0.525081108060893
1.83242296350348 0.525112303468929
1.83252307625589 0.525143498876965
1.83285811676987 0.525174694285001
1.83293241518129 0.525205889693037
1.83305793539938 0.525237085101073
1.83306090296924 0.525268280509109
1.8331303695078 0.525299475917145
1.83317090890377 0.525330671325181
1.83429544631689 0.525361866733217
1.83432172184406 0.525393062141253
1.83433422454145 0.525424257549289
1.8346513023587 0.525455452957325
1.83498381073913 0.525486648365361
1.83502735718845 0.525517843773397
1.83519040989687 0.525549039181433
1.83532261513028 0.525580234589468
1.83618651022604 0.525611429997504
1.83621593387716 0.52564262540554
1.83658235245645 0.525673820813576
1.83667160394986 0.525705016221612
1.83674714090354 0.525736211629648
1.83677054278634 0.525767407037684
1.83678795459036 0.52579860244572
1.83684110854593 0.525829797853756
1.83686469478889 0.525860993261792
1.83707648717483 0.525892188669828
1.83727236106819 0.525923384077864
1.83759572920828 0.5259545794859
1.83779038653889 0.525985774893936
1.83803272919264 0.526016970301972
1.83831938871148 0.526048165710008
1.83832578642157 0.526079361118043
1.83845499040328 0.526110556526079
1.83858931640721 0.526141751934115
1.83869410500171 0.526172947342151
1.83870544355847 0.526204142750187
1.83874036064834 0.526235338158223
1.83883184810557 0.526266533566259
1.83927528145785 0.526297728974295
1.83962349473568 0.526328924382331
1.83985920788029 0.526360119790367
1.84006964554353 0.526391315198403
1.8401066448797 0.526422510606439
1.84023404905764 0.526453706014475
1.84033853418946 0.526484901422511
1.84049573013472 0.526516096830547
1.8405109064526 0.526547292238583
1.84056009836187 0.526578487646618
1.84063139563048 0.526609683054654
1.84096976198168 0.52664087846269
1.84114590225484 0.526672073870726
1.84164498031263 0.526703269278762
1.8417881993968 0.526734464686798
1.8420663765707 0.526765660094834
1.8422085471972 0.52679685550287
1.8426276191132 0.526828050910906
1.84269733118845 0.526859246318942
1.84273925266021 0.526890441726978
1.84297383776966 0.526921637135014
1.84322435093519 0.52695283254305
1.84323089188767 0.526984027951086
1.84363257072259 0.527015223359122
1.84455360187704 0.527046418767158
1.84467086099163 0.527077614175193
1.84474442614191 0.527108809583229
1.84486121270459 0.527140004991265
1.84488286580014 0.527171200399301
1.84495954927442 0.527202395807337
1.84496875625147 0.527233591215373
1.84504503459525 0.527264786623409
1.84506326180231 0.527295982031445
1.84511808041346 0.527327177439481
1.84523398725502 0.527358372847517
1.84554853073666 0.527389568255553
1.84557663972714 0.527420763663589
1.84563978701672 0.527451959071625
1.84566612002226 0.527483154479661
1.84568967299441 0.527514349887697
1.84571079413118 0.527545545295732
1.84596728071602 0.527576740703768
1.84615456569578 0.527607936111804
1.84642217154913 0.52763913151984
1.84684935560464 0.527670326927876
1.84697183246578 0.527701522335912
1.84698664564341 0.527732717743948
1.84720653394464 0.527763913151984
1.84730716795817 0.52779510856002
1.84771803099489 0.527826303968056
1.84816919603654 0.527857499376092
1.84825219832306 0.527888694784128
1.84847680403791 0.527919890192164
1.84871986323811 0.5279510856002
1.84891094550217 0.527982281008236
1.84894737956684 0.528013476416272
1.84894823168066 0.528044671824307
1.84904062954976 0.528075867232343
1.84919242392487 0.528107062640379
1.84930794416816 0.528138258048415
1.84933825754662 0.528169453456451
1.84940444743584 0.528200648864487
1.84946678092351 0.528231844272523
1.8500772316343 0.528263039680559
1.85034407438001 0.528294235088595
1.85053118384376 0.528325430496631
1.85135195990223 0.528356625904667
1.85146112420316 0.528387821312703
1.85172735574493 0.528419016720739
1.85193936795413 0.528450212128775
1.8520704268376 0.528481407536811
1.85209943300989 0.528512602944847
1.85253459208819 0.528543798352882
1.85287106604105 0.528574993760918
1.85289451471121 0.528606189168954
1.85305900415483 0.52863738457699
1.85309818258224 0.528668579985026
1.85311141812611 0.528699775393062
1.85321870169959 0.528730970801098
1.85325005430564 0.528762166209134
1.85334788147937 0.52879336161717
1.85340415134193 0.528824557025206
1.85358681060844 0.528855752433242
1.85358946521175 0.528886947841278
1.85401735856905 0.528918143249314
1.85405015282302 0.52894933865735
1.8540602455965 0.528980534065386
1.8543869808556 0.529011729473422
1.854574052992 0.529042924881457
1.85464036539645 0.529074120289493
1.85467022007281 0.529105315697529
1.85467129186347 0.529136511105565
1.85475334814098 0.529167706513601
1.85536953684467 0.529198901921637
1.85539069622478 0.529230097329673
1.85558993389163 0.529261292737709
1.85563987920684 0.529292488145745
1.85601275103619 0.529323683553781
1.8561007482413 0.529354878961817
1.85616751260199 0.529386074369853
1.85617211327156 0.529417269777889
1.85633582165828 0.529448465185925
1.85662694048964 0.529479660593961
1.85717856211036 0.529510856001997
1.85727953053355 0.529542051410033
1.85742553610583 0.529573246818068
1.85761474643516 0.529604442226104
1.85766756629046 0.52963563763414
1.85787878694412 0.529666833042176
1.85797214338096 0.529698028450212
1.85816207273986 0.529729223858248
1.85820525969988 0.529760419266284
1.85831599784586 0.52979161467432
1.85837517931548 0.529822810082356
1.85841759568951 0.529854005490392
1.85870785358241 0.529885200898428
1.85872501098059 0.529916396306464
1.85899417782409 0.5299475917145
1.85938937488379 0.529978787122536
1.85964241930096 0.530009982530572
1.859744111212 0.530041177938607
1.86037224708249 0.530072373346643
1.86058484050813 0.530103568754679
1.86077412564038 0.530134764162715
1.86089685425266 0.530165959570751
1.86115641630281 0.530197154978787
1.86116576074424 0.530228350386823
1.86147918697946 0.530259545794859
1.86154589606655 0.530290741202895
1.86194433347638 0.530321936610931
1.86198597483999 0.530353132018967
1.86209492801739 0.530384327427003
1.86214618383226 0.530415522835039
1.86261009081216 0.530446718243075
1.86294751468492 0.530477913651111
1.86305678213204 0.530509109059146
1.86355975373805 0.530540304467182
1.86359902876601 0.530571499875218
1.86369338496255 0.530602695283254
1.86374289990959 0.53063389069129
1.86388206965176 0.530665086099326
1.86425117413211 0.530696281507362
1.86431467192418 0.530727476915398
1.86442140478143 0.530758672323434
1.86452201569641 0.53078986773147
1.86461514089444 0.530821063139506
1.86467618612581 0.530852258547542
1.86515430470127 0.530883453955578
1.86557904163062 0.530914649363614
1.86588530424195 0.53094584477165
1.86594255624354 0.530977040179686
1.86598940156003 0.531008235587721
1.86603017994618 0.531039430995757
1.86619062027827 0.531070626403793
1.86637858921315 0.531101821811829
1.86640586033469 0.531133017219865
1.86640826738063 0.531164212627901
1.86679971630445 0.531195408035937
1.86703272471113 0.531226603443973
1.86709434408857 0.531257798852009
1.86712559271781 0.531288994260045
1.86748125972876 0.531320189668081
1.86762314214018 0.531351385076117
1.86805700403502 0.531382580484153
1.86900849106168 0.531413775892189
1.86917221348808 0.531444971300225
1.86936229057046 0.531476166708261
1.86960480014585 0.531507362116297
1.86964712604616 0.531538557524332
1.8697036811694 0.531569752932368
1.86974466423937 0.531600948340404
1.86977813435999 0.53163214374844
1.8698209616921 0.531663339156476
1.86983555659871 0.531694534564512
1.86989821933286 0.531725729972548
1.87033420178711 0.531756925380584
1.87055331820559 0.53178812078862
1.87057133179283 0.531819316196656
1.87094664245545 0.531850511604692
1.87104859344764 0.531881707012728
1.8711137313907 0.531912902420764
1.87135398314651 0.5319440978288
1.87165992822041 0.531975293236836
1.87168614529158 0.532006488644872
1.87178996320778 0.532037684052907
1.87215514906583 0.532068879460943
1.87247018308571 0.532100074868979
1.87249797602817 0.532131270277015
1.87251001575795 0.532162465685051
1.87263045269824 0.532193661093087
1.87282536113049 0.532224856501123
1.87290169903381 0.532256051909159
1.87323506349772 0.532287247317195
1.87356878580947 0.532318442725231
1.87380679025011 0.532349638133267
1.87384420996082 0.532380833541303
1.87388977823165 0.532412028949339
1.8740118260959 0.532443224357375
1.87409072038086 0.532474419765411
1.87444693415039 0.532505615173447
1.87445301290553 0.532536810581482
1.87469140465715 0.532568005989518
1.87505299275101 0.532599201397554
1.87522122468133 0.53263039680559
1.8755438945277 0.532661592213626
1.87562803593083 0.532692787621662
1.87568122906095 0.532723983029698
1.8765062491478 0.532755178437734
1.87654866140366 0.53278637384577
1.87690464381231 0.532817569253806
1.87691301214773 0.532848764661842
1.87736861285677 0.532879960069878
1.87744596763789 0.532911155477914
1.87749694595559 0.53294235088595
1.87755051031089 0.532973546293986
1.87769487270282 0.533004741702022
1.87779226076578 0.533035937110057
1.87794980191274 0.533067132518093
1.87816708284916 0.533098327926129
1.87823240886584 0.533129523334165
1.87843245240862 0.533160718742201
1.87881405595275 0.533191914150237
1.87886549959403 0.533223109558273
1.87952066461772 0.533254304966309
1.87965790171121 0.533285500374345
1.88009432370181 0.533316695782381
1.88019035477994 0.533347891190417
1.88022417672851 0.533379086598453
1.88042333324811 0.533410282006489
1.88049049685304 0.533441477414525
1.88112538414463 0.533472672822561
1.88114784610268 0.533503868230596
1.88128499603385 0.533535063638632
1.88139503076753 0.533566259046668
1.88158896139514 0.533597454454704
1.88202747573956 0.53362864986274
1.88204434585492 0.533659845270776
1.88207510577006 0.533691040678812
1.88215340091916 0.533722236086848
1.88249849843534 0.533753431494884
1.88252477036146 0.53378462690292
1.88254129933745 0.533815822310956
1.88257679550717 0.533847017718992
1.88269386204767 0.533878213127028
1.88275830692984 0.533909408535064
1.88300477497528 0.5339406039431
1.88350210112163 0.533971799351136
1.88352156452365 0.534002994759171
1.88378469639125 0.534034190167207
1.88413837052869 0.534065385575243
1.88425751077865 0.534096580983279
1.8844369165597 0.534127776391315
1.88450989416478 0.534158971799351
1.88462545778574 0.534190167207387
1.8847468813844 0.534221362615423
1.88485177319146 0.534252558023459
1.88526653447445 0.534283753431495
1.88538155153414 0.534314948839531
1.88547375469345 0.534346144247567
1.88572630872778 0.534377339655603
1.88590603564258 0.534408535063639
1.88604385717628 0.534439730471675
1.88626256265932 0.534470925879711
1.88635631297883 0.534502121287746
1.88660932841681 0.534533316695782
1.88672852114142 0.534564512103818
1.88681935612405 0.534595707511854
1.88689435747453 0.53462690291989
1.88734209990549 0.534658098327926
1.88799179838242 0.534689293735962
1.88803498411822 0.534720489143998
1.8881243591127 0.534751684552034
1.88892892593236 0.53478287996007
1.8891524086013 0.534814075368106
1.88937151675468 0.534845270776142
1.88943416734137 0.534876466184178
1.88944689407053 0.534907661592214
1.88952148587853 0.53493885700025
1.88952740632479 0.534970052408286
1.88994156960866 0.535001247816322
1.89002394598167 0.535032443224357
1.89031082525824 0.535063638632393
1.89031808792003 0.535094834040429
1.89031947236435 0.535126029448465
1.89036214335523 0.535157224856501
1.89055180884792 0.535188420264537
1.89057158027557 0.535219615672573
1.89097471487221 0.535250811080609
1.89109565586044 0.535282006488645
1.89125990392639 0.535313201896681
1.89132815103639 0.535344397304717
1.89141214638502 0.535375592712753
1.89204100385403 0.535406788120789
1.8922757650717 0.535437983528825
1.89229926591249 0.535469178936861
1.8925675871685 0.535500374344897
1.89327756208552 0.535531569752932
1.89360678956143 0.535562765160968
1.89360707307081 0.535593960569004
1.89362833690646 0.53562515597704
1.89402225647788 0.535656351385076
1.8940827771156 0.535687546793112
1.89440545761249 0.535718742201148
1.89458807064599 0.535749937609184
1.89464290736533 0.53578113301722
1.89498508239488 0.535812328425256
1.89515127540286 0.535843523833292
1.89576227579809 0.535874719241328
1.89596032020223 0.535905914649364
1.8960590495909 0.5359371100574
1.89660199449272 0.535968305465436
1.89662974687673 0.535999500873471
1.89670873111476 0.536030696281507
1.89688525714648 0.536061891689543
1.89690624325082 0.536093087097579
1.89729775576945 0.536124282505615
1.897304000232 0.536155477913651
1.89753011677427 0.536186673321687
1.89758182028977 0.536217868729723
1.89763591310631 0.536249064137759
1.89765357849859 0.536280259545795
1.89820284758405 0.536311454953831
1.89862462866129 0.536342650361867
1.89862930847584 0.536373845769903
1.89871418104725 0.536405041177939
1.89875861674212 0.536436236585975
1.89879339707023 0.53646743199401
1.89881836328934 0.536498627402046
1.89913907797742 0.536529822810082
1.89929972971223 0.536561018218118
1.89934347874707 0.536592213626154
1.89977531400601 0.53662340903419
1.89994346677866 0.536654604442226
1.90065289576823 0.536685799850262
1.90094907561641 0.536716995258298
1.90095430661391 0.536748190666334
1.90106463371583 0.53677938607437
1.90116465079351 0.536810581482406
1.90130916026947 0.536841776890442
1.90134000686667 0.536872972298478
1.90138212755598 0.536904167706514
1.90144526502327 0.53693536311455
1.90164174426453 0.536966558522586
1.90180018200581 0.536997753930621
1.90185282205602 0.537028949338657
1.90220601989917 0.537060144746693
1.90225627762468 0.537091340154729
1.90271893006077 0.537122535562765
1.90299686173278 0.537153730970801
1.90306086692859 0.537184926378837
1.90311278115734 0.537216121786873
1.90338116474111 0.537247317194909
1.90374800452391 0.537278512602945
1.90392665025313 0.537309708010981
1.90404874118025 0.537340903419017
1.90435080337943 0.537372098827053
1.90441765381418 0.537403294235089
1.90477001253865 0.537434489643125
1.90478767880601 0.537465685051161
1.90511635345785 0.537496880459196
1.90520906263056 0.537528075867232
1.9056007959462 0.537559271275268
1.90615100087619 0.537590466683304
1.90631344860606 0.53762166209134
1.90631850497798 0.537652857499376
1.90638020197194 0.537684052907412
1.90650872942858 0.537715248315448
1.90662180777965 0.537746443723484
1.9066836824467 0.53777763913152
1.9070277139523 0.537808834539556
1.90767835329034 0.537840029947592
1.90778267463962 0.537871225355628
1.90791168647126 0.537902420763664
1.90792315090347 0.5379336161717
1.90799696334951 0.537964811579736
1.90805201114355 0.537996006987771
1.90805563547949 0.538027202395807
1.90836266866334 0.538058397803843
1.90845999112557 0.538089593211879
1.90854937035497 0.538120788619915
1.90872160865302 0.538151984027951
1.90914425096664 0.538183179435987
1.90914541941578 0.538214374844023
1.90929972247401 0.538245570252059
1.90943178125025 0.538276765660095
1.90948206162538 0.538307961068131
1.91003908281221 0.538339156476167
1.91004176735648 0.538370351884203
1.91015606372169 0.538401547292239
1.91024032188414 0.538432742700275
1.91025430536564 0.538463938108311
1.9103231541577 0.538495133516346
1.9103413252836 0.538526328924382
1.91064682171686 0.538557524332418
1.91065397887011 0.538588719740454
1.91069398236303 0.53861991514849
1.91089062076369 0.538651110556526
1.91095767912074 0.538682305964562
1.91146644655978 0.538713501372598
1.91165135952127 0.538744696780634
1.91171096220055 0.53877589218867
1.91196540998643 0.538807087596706
1.91197698623361 0.538838283004742
1.91232609877121 0.538869478412778
1.91248946147758 0.538900673820814
1.91249161848762 0.53893186922885
1.9125937637171 0.538963064636885
1.91279057205464 0.538994260044921
1.91284452018869 0.539025455452957
1.91289668933503 0.539056650860993
1.91296521354454 0.539087846269029
1.91329405764454 0.539119041677065
1.91343166797462 0.539150237085101
1.91361309060281 0.539181432493137
1.91382013099294 0.539212627901173
1.91385851657945 0.539243823309209
1.91387287253817 0.539275018717245
1.91391460685441 0.539306214125281
1.91395115108293 0.539337409533317
1.91454019764744 0.539368604941353
1.91474135312131 0.539399800349389
1.91499165926551 0.539430995757425
1.9154347896776 0.53946219116546
1.91548510287581 0.539493386573496
1.91556820471744 0.539524581981532
1.91558483316948 0.539555777389568
1.91674223605268 0.539586972797604
1.91677221429148 0.53961816820564
1.91687457837606 0.539649363613676
1.91695666100362 0.539680559021712
1.91706738337726 0.539711754429748
1.91732368257591 0.539742949837784
1.91743610519931 0.53977414524582
1.91759069720738 0.539805340653856
1.91782446738349 0.539836536061892
1.91817368108651 0.539867731469928
1.91835932185177 0.539898926877964
1.91864280157177 0.539930122286
1.91871950488641 0.539961317694035
1.91876009487385 0.539992513102071
1.91877300690576 0.540023708510107
1.91918474839632 0.540054903918143
1.9192193549083 0.540086099326179
1.91941736514885 0.540117294734215
1.91946465852917 0.540148490142251
1.91954556877918 0.540179685550287
1.91955957859154 0.540210880958323
1.91969806583801 0.540242076366359
1.91984267974905 0.540273271774395
1.91995574967587 0.540304467182431
1.92007846169916 0.540335662590467
1.92012322108377 0.540366857998503
1.92018395718069 0.540398053406539
1.92025911871471 0.540429248814575
1.92070024523407 0.540460444222611
1.92079193093013 0.540491639630646
1.92103411443379 0.540522835038682
1.92106357203988 0.540554030446718
1.92120644603761 0.540585225854754
1.92127458242253 0.54061642126279
1.92171224783068 0.540647616670826
1.92203174761028 0.540678812078862
1.92225570975695 0.540710007486898
1.92251969088157 0.540741202894934
1.92270193397732 0.54077239830297
1.92280304244337 0.540803593711006
1.92309688009383 0.540834789119042
1.92314329836886 0.540865984527078
1.92329464614882 0.540897179935114
1.92333600647144 0.54092837534315
1.92334461481772 0.540959570751186
1.92345098239861 0.540990766159221
1.92346392528256 0.541021961567257
1.92348846720237 0.541053156975293
1.9235134813005 0.541084352383329
1.92400631207473 0.541115547791365
1.92405695036935 0.541146743199401
1.92419386398626 0.541177938607437
1.92422735927252 0.541209134015473
1.9242498703353 0.541240329423509
1.92449693032948 0.541271524831545
1.92452109391524 0.541302720239581
1.92480150105607 0.541333915647617
1.92484593032551 0.541365111055653
1.92544838230204 0.541396306463689
1.92577139025398 0.541427501871725
1.92583388506451 0.54145869727976
1.92611893886053 0.541489892687796
1.92622840928799 0.541521088095832
1.92639309056757 0.541552283503868
1.92653852758986 0.541583478911904
1.92656778083133 0.54161467431994
1.92657309159467 0.541645869727976
1.92712563283206 0.541677065136012
1.92716541540169 0.541708260544048
1.9272940661479 0.541739455952084
1.92733272676352 0.54177065136012
1.92801666364765 0.541801846768156
1.92806824807947 0.541833042176192
1.92812139237841 0.541864237584228
1.92855430522864 0.541895432992264
1.92864991238386 0.541926628400299
1.92878428400852 0.541957823808335
1.92891205720909 0.541989019216371
1.92928726892565 0.542020214624407
1.92964198625273 0.542051410032443
1.92978662720959 0.542082605440479
1.92983230631832 0.542113800848515
1.92986989947594 0.542144996256551
1.92989984397866 0.542176191664587
1.93019804264053 0.542207387072623
1.93040850180733 0.542238582480659
1.93057628929905 0.542269777888695
1.93072559341633 0.542300973296731
1.93084828366104 0.542332168704767
1.93090359411724 0.542363364112803
1.93120942165623 0.542394559520839
1.93230569442423 0.542425754928874
1.93250379236123 0.54245695033691
1.93261619778334 0.542488145744946
1.93275778490368 0.542519341152982
1.9328335629872 0.542550536561018
1.93285790661557 0.542581731969054
1.93303421372426 0.54261292737709
1.93344754315603 0.542644122785126
1.93359767724904 0.542675318193162
1.93390895786339 0.542706513601198
1.93407914493745 0.542737709009234
1.93429513132901 0.54276890441727
1.9344860219401 0.542800099825306
1.93466684800912 0.542831295233342
1.93500510066302 0.542862490641378
1.93514056531445 0.542893686049414
1.93529506449538 0.54292488145745
1.93530094606211 0.542956076865485
1.93545706763697 0.542987272273521
1.93547745809861 0.543018467681557
1.93548874844133 0.543049663089593
1.93596151746963 0.543080858497629
1.93601291232141 0.543112053905665
1.93605856522302 0.543143249313701
1.93612573056569 0.543174444721737
1.93620449095649 0.543205640129773
1.93660882495789 0.543236835537809
1.93662752887671 0.543268030945845
1.93694753054626 0.543299226353881
1.93699951786994 0.543330421761917
1.9372507121121 0.543361617169953
1.93725718903732 0.543392812577989
1.93745551926238 0.543424007986025
1.93753917049932 0.54345520339406
1.93757258878952 0.543486398802096
1.93758465056771 0.543517594210132
1.93766814073158 0.543548789618168
1.93812834924476 0.543579985026204
1.93886027958845 0.54361118043424
1.93924646954666 0.543642375842276
1.93965728146954 0.543673571250312
1.93977233562414 0.543704766658348
1.939908332498 0.543735962066384
1.93998628644061 0.54376715747442
1.94021062310131 0.543798352882456
1.94062859590169 0.543829548290492
1.94078966813748 0.543860743698528
1.94083933442065 0.543891939106564
1.94092080086686 0.5439231345146
1.94111319581704 0.543954329922635
1.94133233590399 0.543985525330671
1.94175703979188 0.544016720738707
1.94191642050211 0.544047916146743
1.9419409870588 0.544079111554779
1.94221177672515 0.544110306962815
1.94230544334181 0.544141502370851
1.94241951057372 0.544172697778887
1.94263138406298 0.544203893186923
1.94339414942412 0.544235088594959
1.94343843783734 0.544266284002995
1.94345146703585 0.544297479411031
1.94352555481577 0.544328674819067
1.94367393944483 0.544359870227103
1.94453124038557 0.544391065635139
1.94472014000243 0.544422261043174
1.94479592166075 0.54445345645121
1.94487784317905 0.544484651859246
1.9449735299287 0.544515847267282
1.94550561575917 0.544547042675318
1.94580459518639 0.544578238083354
1.94582506890375 0.54460943349139
1.94622602434717 0.544640628899426
1.94659222657203 0.544671824307462
1.94687403157131 0.544703019715498
1.94691124182329 0.544734215123534
1.94712762258918 0.54476541053157
1.94724061767666 0.544796605939606
1.94737170314803 0.544827801347642
1.94741261967453 0.544858996755678
1.94775508655351 0.544890192163714
1.94785642915834 0.544921387571749
1.94801141159881 0.544952582979785
1.94815716715206 0.544983778387821
1.94828190883008 0.545014973795857
1.94836270749343 0.545046169203893
1.94849283842687 0.545077364611929
1.94860598509889 0.545108560019965
1.94875440617897 0.545139755428001
1.94883840061988 0.545170950836037
1.94909805572697 0.545202146244073
1.94912373454191 0.545233341652109
1.94970748356519 0.545264537060145
1.94988253103936 0.545295732468181
1.94993175374332 0.545326927876217
1.95007130306326 0.545358123284253
1.95032602565332 0.545389318692289
1.95037416334343 0.545420514100324
1.9508945502519 0.54545170950836
1.95099803231248 0.545482904916396
1.95140188130697 0.545514100324432
1.95193721278053 0.545545295732468
1.95249858025843 0.545576491140504
1.95257520946011 0.54560768654854
1.95281771279184 0.545638881956576
1.95308046194638 0.545670077364612
1.95356805832348 0.545701272772648
1.95363892647416 0.545732468180684
1.95434368212587 0.54576366358872
1.95478921254697 0.545794858996756
1.95481401251116 0.545826054404792
1.95483911878907 0.545857249812828
1.95485939135108 0.545888445220864
1.95496505736697 0.545919640628899
1.95528398878463 0.545950836036935
1.95537339484469 0.545982031444971
1.95549457395996 0.546013226853007
1.95573191595043 0.546044422261043
1.95629649241214 0.546075617669079
1.9563457165141 0.546106813077115
1.95637743893582 0.546138008485151
1.95646344028303 0.546169203893187
1.95646698093536 0.546200399301223
1.9566405185333 0.546231594709259
1.95685230904319 0.546262790117295
1.95720357210668 0.546293985525331
1.95731142622482 0.546325180933367
1.95738678470061 0.546356376341403
1.95741017079411 0.546387571749439
1.95766767934738 0.546418767157475
1.95793978643847 0.54644996256551
1.95811537298894 0.546481157973546
1.95824863939633 0.546512353381582
1.95835709917714 0.546543548789618
1.95849824900073 0.546574744197654
1.95927127770763 0.54660593960569
1.95936918334636 0.546637135013726
1.95970097871938 0.546668330421762
1.96002455783039 0.546699525829798
1.96034431022019 0.546730721237834
1.96060822395279 0.54676191664587
1.96081798721525 0.546793112053906
1.96090298537912 0.546824307461942
1.96120766914702 0.546855502869978
1.96125425208531 0.546886698278014
1.96192101276545 0.546917893686049
1.96197320400557 0.546949089094085
1.9622848824308 0.546980284502121
1.96250213262366 0.547011479910157
1.96270396560283 0.547042675318193
1.96280390707619 0.547073870726229
1.96302556320259 0.547105066134265
1.96342044131928 0.547136261542301
1.96343357016006 0.547167456950337
1.96362872876967 0.547198652358373
1.96383423601279 0.547229847766409
1.96395246249859 0.547261043174445
1.96450713346528 0.547292238582481
1.96472199057639 0.547323433990517
1.96522152231873 0.547354629398553
1.96583573326487 0.547385824806588
1.96585486808306 0.547417020214624
1.965997704253 0.54744821562266
1.96602105990499 0.547479411030696
1.96602535397726 0.547510606438732
1.96614015835882 0.547541801846768
1.9663259473029 0.547572997254804
1.96632858041436 0.54760419266284
1.96652680155513 0.547635388070876
1.96777595563177 0.547666583478912
1.96784909390683 0.547697778886948
1.96808598804376 0.547728974294984
1.96834811044508 0.54776016970302
1.96852949098874 0.547791365111056
1.96877437004521 0.547822560519092
1.96889862379633 0.547853755927128
1.96908733114494 0.547884951335163
1.96924016600292 0.547916146743199
1.96968523266724 0.547947342151235
1.97019482905856 0.547978537559271
1.97031850584071 0.548009732967307
1.97044395930131 0.548040928375343
1.97072573898645 0.548072123783379
1.97079010163411 0.548103319191415
1.97094740632263 0.548134514599451
1.9709677640397 0.548165710007487
1.97124487110104 0.548196905415523
1.9714924341262 0.548228100823559
1.97151158494862 0.548259296231595
1.97154290044724 0.548290491639631
1.97166022435646 0.548321687047667
1.97177154906871 0.548352882455703
1.97179479110246 0.548384077863739
1.97183320479633 0.548415273271774
1.97197584526931 0.54844646867981
1.97199765983701 0.548477664087846
1.97228611843105 0.548508859495882
1.97292626737754 0.548540054903918
1.97314445158498 0.548571250311954
1.97332014136226 0.54860244571999
1.97334806691234 0.548633641128026
1.97335303029532 0.548664836536062
1.97359509074275 0.548696031944098
1.97397203345373 0.548727227352134
1.9743961833271 0.54875842276017
1.97453561480514 0.548789618168206
1.97511706764059 0.548820813576242
1.97554188481852 0.548852008984278
1.97619998573081 0.548883204392314
1.97623436546405 0.548914399800349
1.97627210567908 0.548945595208385
1.97627655075394 0.548976790616421
1.97679787079841 0.549007986024457
1.97709655792649 0.549039181432493
1.97743119301138 0.549070376840529
1.97747505703635 0.549101572248565
1.97800456829301 0.549132767656601
1.97862428939411 0.549163963064637
1.97865860033562 0.549195158472673
1.97869269350334 0.549226353880709
1.97883727635765 0.549257549288745
1.9791052605453 0.549288744696781
1.9791224720715 0.549319940104817
1.97916996496181 0.549351135512853
1.97939440338044 0.549382330920889
1.97953887700609 0.549413526328924
1.97988084661542 0.54944472173696
1.97992268322926 0.549475917144996
1.97996570285565 0.549507112553032
1.9802257031071 0.549538307961068
1.98039135986129 0.549569503369104
1.98044155431372 0.54960069877714
1.98050114641019 0.549631894185176
1.98053942618894 0.549663089593212
1.98117512734604 0.549694285001248
1.98132775912284 0.549725480409284
1.98139540104645 0.54975667581732
1.98149819626232 0.549787871225356
1.98158319192447 0.549819066633392
1.98177264605031 0.549850262041428
1.98194503109451 0.549881457449463
1.98209075939153 0.549912652857499
1.98228156114065 0.549943848265535
1.98254930558146 0.549975043673571
1.9827534600044 0.550006239081607
1.9828839461635 0.550037434489643
1.98306267417454 0.550068629897679
1.98309197498007 0.550099825305715
1.98341786187097 0.550131020713751
1.98359728415842 0.550162216121787
1.98364401443322 0.550193411529823
1.98395725522094 0.550224606937859
1.98445076120682 0.550255802345895
1.98480058626863 0.550286997753931
1.98554934433396 0.550318193161967
1.98580164432203 0.550349388570002
1.98603084209909 0.550380583978038
1.98611158518736 0.550411779386074
1.98620326347162 0.55044297479411
1.98659655908874 0.550474170202146
1.98660595304384 0.550505365610182
1.98671817626472 0.550536561018218
1.98713928969898 0.550567756426254
1.98758011524465 0.55059895183429
1.98773486277054 0.550630147242326
1.98820291531862 0.550661342650362
1.98854991075977 0.550692538058398
1.98869734113268 0.550723733466434
1.98878767266938 0.55075492887447
1.98899344093427 0.550786124282506
1.9892021692759 0.550817319690542
1.98946472557596 0.550848515098578
1.98949136887443 0.550879710506613
1.98959074367984 0.550910905914649
1.98966439676189 0.550942101322685
1.99007153445361 0.550973296730721
1.99057676423337 0.551004492138757
1.99078314989799 0.551035687546793
1.99103485912696 0.551066882954829
1.99104692454574 0.551098078362865
1.99113211931541 0.551129273770901
1.99114148210416 0.551160469178937
1.99136050353477 0.551191664586973
1.99178429057685 0.551222859995009
1.99188719377893 0.551254055403045
1.9920708327004 0.551285250811081
1.99228879568491 0.551316446219117
1.99241431018737 0.551347641627153
1.99289804653461 0.551378837035188
1.99310617194629 0.551410032443224
1.99323051658275 0.55144122785126
1.99387069982011 0.551472423259296
1.99395794656949 0.551503618667332
1.99404323092411 0.551534814075368
1.99425215739943 0.551566009483404
1.99426180619503 0.55159720489144
1.99430037831425 0.551628400299476
1.99441360171173 0.551659595707512
1.99445954604904 0.551690791115548
1.99458562167747 0.551721986523584
1.99459632177022 0.55175318193162
1.99512717338036 0.551784377339656
1.99514317242781 0.551815572747692
1.99531039719049 0.551846768155728
1.99534455947507 0.551877963563764
1.99610213624819 0.551909158971799
1.99639361677582 0.551940354379835
1.99715167277998 0.551971549787871
1.99724200819832 0.552002745195907
1.99747599078273 0.552033940603943
1.99768299131056 0.552065136011979
1.99813004529555 0.552096331420015
1.99842432047627 0.552127526828051
1.99862774157158 0.552158722236087
1.99881140109369 0.552189917644123
1.99889334341924 0.552221113052159
1.99896420839251 0.552252308460195
1.9995966863806 0.552283503868231
1.99980808462524 0.552314699276267
1.99981642066028 0.552345894684303
2.00040685202487 0.552377090092338
2.00050347593249 0.552408285500374
2.00054777077313 0.55243948090841
2.00065461613034 0.552470676316446
2.00071341963573 0.552501871724482
2.00081839257837 0.552533067132518
2.00188988592182 0.552564262540554
2.00191294503343 0.55259545794859
2.0020180976444 0.552626653356626
2.00205619436218 0.552657848764662
2.00238828937897 0.552689044172698
2.00261476712102 0.552720239580734
2.00289654140333 0.55275143498877
2.00308980586915 0.552782630396806
2.00315902893445 0.552813825804842
2.00327514630838 0.552845021212877
2.00342568038396 0.552876216620913
2.00402026483946 0.552907412028949
2.00418516912288 0.552938607436985
2.00458375587158 0.552969802845021
2.00475168418392 0.553000998253057
2.00480840822061 0.553032193661093
2.00520579195624 0.553063389069129
2.00532064604186 0.553094584477165
2.00572792903977 0.553125779885201
2.00583333903736 0.553156975293237
2.00594739616549 0.553188170701273
2.00618735009619 0.553219366109309
2.0063141133336 0.553250561517345
2.00636722012164 0.553281756925381
2.00658384619042 0.553312952333417
2.00681821877973 0.553344147741452
2.00704959794165 0.553375343149488
2.00757080473258 0.553406538557524
2.00780724386023 0.55343773396556
2.00787426583263 0.553468929373596
2.00899506032935 0.553500124781632
2.00950765978078 0.553531320189668
2.00971104360656 0.553562515597704
2.00976937953091 0.55359371100574
2.00983805356049 0.553624906413776
2.00987846036356 0.553656101821812
2.00990678157687 0.553687297229848
2.01043363466188 0.553718492637884
2.01043789214189 0.55374968804592
2.01072442000315 0.553780883453956
2.01078966515811 0.553812078861992
2.01089408299525 0.553843274270027
2.01111409865827 0.553874469678063
2.01119650593031 0.553905665086099
2.01145841267859 0.553936860494135
2.01164990988563 0.553968055902171
2.01167078025346 0.553999251310207
2.01195344519252 0.554030446718243
2.01234058289117 0.554061642126279
2.01237435984981 0.554092837534315
2.01299721643746 0.554124032942351
2.01306490646966 0.554155228350387
2.01306741106629 0.554186423758423
2.01313539822092 0.554217619166459
2.01329132374059 0.554248814574495
2.01332129115559 0.554280009982531
2.01343163299631 0.554311205390567
2.01362174122331 0.554342400798603
2.01427143172392 0.554373596206638
2.01442798385327 0.554404791614674
2.01442889432391 0.55443598702271
2.01466305130119 0.554467182430746
2.01497170572682 0.554498377838782
2.01560466469359 0.554529573246818
2.01595200515998 0.554560768654854
2.01610335864888 0.55459196406289
2.01622214600953 0.554623159470926
2.01642034152826 0.554654354878962
2.0170193826847 0.554685550286998
2.01717628454805 0.554716745695034
2.01774034632441 0.55474794110307
2.01789078471478 0.554779136511106
2.01867254244058 0.554810331919142
2.01875395415513 0.554841527327178
2.01890839901318 0.554872722735213
2.01898145150473 0.554903918143249
2.01906508296303 0.554935113551285
2.01911179866763 0.554966308959321
2.01916360268537 0.554997504367357
2.01927678715889 0.555028699775393
2.01927722499889 0.555059895183429
2.01933002058999 0.555091090591465
2.01944996214929 0.555122285999501
2.01964278132362 0.555153481407537
2.0197019021849 0.555184676815573
2.01989213348738 0.555215872223609
2.01993658030133 0.555247067631645
2.01997223694667 0.555278263039681
2.02019504633944 0.555309458447717
2.02061709163527 0.555340653855752
2.02102365770745 0.555371849263788
2.02106575999392 0.555403044671824
2.0211609201137 0.55543424007986
2.02163316115408 0.555465435487896
2.02166735604581 0.555496630895932
2.02169494755955 0.555527826303968
2.02170021760812 0.555559021712004
2.02231631855816 0.55559021712004
2.02263175463628 0.555621412528076
2.0227823993725 0.555652607936112
2.02289477470607 0.555683803344148
2.02295642748839 0.555714998752184
2.02304966884308 0.55574619416022
2.02363204023599 0.555777389568256
2.02381525245257 0.555808584976291
2.0239881513027 0.555839780384327
2.02448420532031 0.555870975792363
2.0248012817442 0.555902171200399
2.02491799664888 0.555933366608435
2.02591749715567 0.555964562016471
2.02639878394371 0.555995757424507
2.02642953538376 0.556026952832543
2.02644075763651 0.556058148240579
2.02647397430989 0.556089343648615
2.02674829121748 0.556120539056651
2.02676413352069 0.556151734464687
2.02684348082044 0.556182929872723
2.02698068738378 0.556214125280759
2.0270413830261 0.556245320688795
2.02719494672997 0.556276516096831
2.02737845764712 0.556307711504867
2.02753806299578 0.556338906912902
2.02798473134196 0.556370102320938
2.02809268799495 0.556401297728974
2.02822211244922 0.55643249313701
2.02836742051607 0.556463688545046
2.02869871502591 0.556494883953082
2.02884077136807 0.556526079361118
2.02902154920586 0.556557274769154
2.02921215989757 0.55658847017719
2.02992117465425 0.556619665585226
2.03006466208073 0.556650860993262
2.03043283345794 0.556682056401298
2.0304544959413 0.556713251809334
2.030610133678 0.55674444721737
2.03082895660914 0.556775642625406
2.03124137449626 0.556806838033442
2.0313402965311 0.556838033441477
2.03156080202413 0.556869228849513
2.03172274128828 0.556900424257549
2.03244306570338 0.556931619665585
2.032477904508 0.556962815073621
2.03247980644757 0.556994010481657
2.03253679502181 0.557025205889693
2.03278548423762 0.557056401297729
2.03289750792156 0.557087596705765
2.03291457224936 0.557118792113801
2.03339462026041 0.557149987521837
2.03355758036703 0.557181182929873
2.03370161706733 0.557212378337909
2.03375995138475 0.557243573745945
2.03401007477401 0.557274769153981
2.03409880965143 0.557305964562017
2.03473014941998 0.557337159970052
2.03553471906793 0.557368355378088
2.03556794583585 0.557399550786124
2.03567322158275 0.55743074619416
2.03592770607856 0.557461941602196
2.03598171288748 0.557493137010232
2.03609733534387 0.557524332418268
2.03628608507273 0.557555527826304
2.03693845366172 0.55758672323434
2.03698909694179 0.557617918642376
2.03721892761112 0.557649114050412
2.03728095556143 0.557680309458448
2.03742765991761 0.557711504866484
2.03781717097497 0.55774270027452
2.03796249987782 0.557773895682556
2.03828507549515 0.557805091090592
2.0387146359606 0.557836286498627
2.03873547188575 0.557867481906663
2.03879013055085 0.557898677314699
2.03966151014673 0.557929872722735
2.04070694079449 0.557961068130771
2.04073125920227 0.557992263538807
2.04075146688056 0.558023458946843
2.0410087589034 0.558054654354879
2.04159121075311 0.558085849762915
2.04176789635642 0.558117045170951
2.04211750920161 0.558148240578987
2.04219116956535 0.558179435987023
2.04228120498622 0.558210631395059
2.04235145928761 0.558241826803095
2.04243640944819 0.558273022211131
2.04268841498861 0.558304217619166
2.04287195999386 0.558335413027202
2.04351765798406 0.558366608435238
2.04377833094265 0.558397803843274
2.0437802136852 0.55842899925131
2.04389377657476 0.558460194659346
2.04395523161435 0.558491390067382
2.04398815473885 0.558522585475418
2.04454264113597 0.558553780883454
2.04455662277231 0.55858497629149
2.04465884455562 0.558616171699526
2.04494261247118 0.558647367107562
2.04506927872668 0.558678562515598
2.04536803765657 0.558709757923634
2.04602270753965 0.55874095333167
2.04630807396325 0.558772148739706
2.04677496053205 0.558803344147741
2.04700164922536 0.558834539555777
2.04704277764468 0.558865734963813
2.04719674103429 0.558896930371849
2.04730503002068 0.558928125779885
2.04775267315813 0.558959321187921
2.04780204413144 0.558990516595957
2.04791284213242 0.559021712003993
2.04883882063281 0.559052907412029
2.04888853901816 0.559084102820065
2.04914013510463 0.559115298228101
2.04937851869473 0.559146493636137
2.04941536708219 0.559177689044173
2.04977606499373 0.559208884452209
2.05045518328305 0.559240079860245
2.05109257494349 0.559271275268281
2.05114105079848 0.559302470676316
2.05167917580165 0.559333666084352
2.05185559340203 0.559364861492388
2.05196579505474 0.559396056900424
2.05219267956268 0.55942725230846
2.05238595453132 0.559458447716496
2.05247807343076 0.559489643124532
2.05255923307796 0.559520838532568
2.05278157623639 0.559552033940604
2.05300063741471 0.55958322934864
2.05301003705696 0.559614424756676
2.05320499271756 0.559645620164712
2.0537788404152 0.559676815572748
2.05409544424644 0.559708010980784
2.0547737809289 0.55973920638882
2.05478443708626 0.559770401796856
2.0548737403969 0.559801597204892
2.05496501111025 0.559832792612927
2.05514982388132 0.559863988020963
2.05543707891715 0.559895183428999
2.056138494482 0.559926378837035
2.0562425143114 0.559957574245071
2.05635593081032 0.559988769653107
2.05637912264642 0.560019965061143
2.05671536645765 0.560051160469179
2.05682988218638 0.560082355877215
2.05696621120272 0.560113551285251
2.058021092599 0.560144746693287
2.05839717772535 0.560175942101323
2.05882385636086 0.560207137509359
2.05915507858516 0.560238332917395
2.05930866657082 0.560269528325431
2.05945948767017 0.560300723733467
2.05982553760838 0.560331919141502
2.05986348181283 0.560363114549538
2.06021733575397 0.560394309957574
2.06067774430556 0.56042550536561
2.06096164723151 0.560456700773646
2.06109936006973 0.560487896181682
2.0611478671035 0.560519091589718
2.0612098577437 0.560550286997754
2.06123697207445 0.56058148240579
2.06150478479246 0.560612677813826
2.06214951541187 0.560643873221862
2.06249493698191 0.560675068629898
2.0625456240379 0.560706264037934
2.06283630860044 0.56073745944597
2.06325852094645 0.560768654854006
2.06389214143821 0.560799850262041
2.0640828165418 0.560831045670077
2.06444559242205 0.560862241078113
2.06486212467475 0.560893436486149
2.06496707547088 0.560924631894185
2.06533790453705 0.560955827302221
2.0661645460439 0.560987022710257
2.06633923810246 0.561018218118293
2.06647784022482 0.561049413526329
2.06656209866361 0.561080608934365
2.06684037724001 0.561111804342401
2.06685670710591 0.561142999750437
2.06725208258488 0.561174195158473
2.06729578588538 0.561205390566509
2.06797083339221 0.561236585974545
2.06860708229883 0.56126778138258
2.06875922766684 0.561298976790616
2.0689319929818 0.561330172198652
2.06901443410752 0.561361367606688
2.06909564534402 0.561392563014724
2.0690962958517 0.56142375842276
2.06924998677541 0.561454953830796
2.06937901540446 0.561486149238832
2.06989034306998 0.561517344646868
2.07063780308539 0.561548540054904
2.07069966736681 0.56157973546294
2.07147660857621 0.561610930870976
2.07158694462643 0.561642126279012
2.07187091958956 0.561673321687048
2.07229792268374 0.561704517095084
2.07241124520195 0.56173571250312
2.07247286406308 0.561766907911155
2.07277737885403 0.561798103319191
2.07342611334526 0.561829298727227
2.07361803681882 0.561860494135263
2.07394089403048 0.561891689543299
2.07403779066127 0.561922884951335
2.07411136658985 0.561954080359371
2.07449789700361 0.561985275767407
2.07452556020257 0.562016471175443
2.07477469212298 0.562047666583479
2.07503057695959 0.562078861991515
2.07504412807584 0.562110057399551
2.07540787210902 0.562141252807587
2.07555427091218 0.562172448215623
2.07583157324746 0.562203643623659
2.07589416118111 0.562234839031695
2.0764790022387 0.562266034439731
2.07661004111952 0.562297229847766
2.07717478030966 0.562328425255802
2.0771831143188 0.562359620663838
2.07735894894413 0.562390816071874
2.07742917551586 0.56242201147991
2.07785644258604 0.562453206887946
2.07841733189013 0.562484402295982
2.07873660689164 0.562515597704018
2.07874579519099 0.562546793112054
2.07964965205021 0.56257798852009
2.07984676902688 0.562609183928126
2.07998865780318 0.562640379336162
2.08008474193119 0.562671574744198
2.08032170455401 0.562702770152234
2.0809634531499 0.56273396556027
2.08104831796846 0.562765160968306
2.08158218497221 0.562796356376341
2.08200903319922 0.562827551784377
2.08224911973269 0.562858747192413
2.0823819866275 0.562889942600449
2.08252921944627 0.562921138008485
2.08278369806453 0.562952333416521
2.08295304521294 0.562983528824557
2.08313150162097 0.563014724232593
2.08318528249152 0.563045919640629
2.08374285889875 0.563077115048665
2.08384037238943 0.563108310456701
2.08405039537849 0.563139505864737
2.08436940133311 0.563170701272773
2.08458808446099 0.563201896680809
2.08463000290438 0.563233092088845
2.08489362751258 0.563264287496881
2.08497370201197 0.563295482904916
2.08522987499753 0.563326678312952
2.08530682170528 0.563357873720988
2.08571159190674 0.563389069129024
2.08589657369088 0.56342026453706
2.08605531101488 0.563451459945096
2.08616738858536 0.563482655353132
2.08638182773502 0.563513850761168
2.08779267517033 0.563545046169204
2.08781298035046 0.56357624157724
2.08857172019847 0.563607436985276
2.08868610747452 0.563638632393312
2.0887434574241 0.563669827801348
2.08954740145263 0.563701023209384
2.08959585215647 0.56373221861742
2.09004402301064 0.563763414025455
2.09012184483661 0.563794609433491
2.09014108864385 0.563825804841527
2.09032332431578 0.563857000249563
2.0905713388537 0.563888195657599
2.09060889856666 0.563919391065635
2.09064732255249 0.563950586473671
2.09109953355783 0.563981781881707
2.09138232751593 0.564012977289743
2.09160334928348 0.564044172697779
2.09219659478957 0.564075368105815
2.09268047539356 0.564106563513851
2.09326896770013 0.564137758921887
2.09327696907694 0.564168954329923
2.0933417403531 0.564200149737959
2.09343052726028 0.564231345145995
2.0936062847451 0.56426254055403
2.09420146337576 0.564293735962066
2.09452868545702 0.564324931370102
2.09454324922726 0.564356126778138
2.09475244416059 0.564387322186174
2.094762717768 0.56441851759421
2.09514731762333 0.564449713002246
2.09582444520174 0.564480908410282
2.09626848929648 0.564512103818318
2.09737567850049 0.564543299226354
2.09758824618757 0.56457449463439
2.09801817231832 0.564605690042426
2.09814237360928 0.564636885450462
2.09815916708504 0.564668080858498
2.09817763211967 0.564699276266534
2.09832913230424 0.56473047167457
2.09833426240174 0.564761667082605
2.09840857588813 0.564792862490641
2.09911559565763 0.564824057898677
2.09947081263727 0.564855253306713
2.09962164286129 0.564886448714749
2.09986536743462 0.564917644122785
2.1002134563202 0.564948839530821
2.10048427724234 0.564980034938857
2.10052805175168 0.565011230346893
2.10113822767722 0.565042425754929
2.10124091134775 0.565073621162965
2.10134333653828 0.565104816571001
2.10146826865653 0.565136011979037
2.10173065840238 0.565167207387073
2.10224471400515 0.565198402795109
2.10236409745893 0.565229598203145
2.10293456784727 0.56526079361118
2.10342976815089 0.565291989019216
2.10359471001181 0.565323184427252
2.10374377490308 0.565354379835288
2.10385825801273 0.565385575243324
2.10420037362199 0.56541677065136
2.10422545354913 0.565447966059396
2.10423707102552 0.565479161467432
2.10427005919855 0.565510356875468
2.10502177690112 0.565541552283504
2.1055734186928 0.56557274769154
2.10561020843547 0.565603943099576
2.10591234635372 0.565635138507612
2.10604724291407 0.565666333915648
2.1061117991685 0.565697529323684
2.1062314902539 0.56572872473172
2.10627432382237 0.565759920139756
2.10659908001898 0.565791115547791
2.10684608621349 0.565822310955827
2.10734667363335 0.565853506363863
2.10754749239599 0.565884701771899
2.10760309282587 0.565915897179935
2.10791754942373 0.565947092587971
2.10822194905577 0.565978287996007
2.10822819406681 0.566009483404043
2.10827037952243 0.566040678812079
2.10849766100445 0.566071874220115
2.10849984516325 0.566103069628151
2.10866685894476 0.566134265036187
2.10944205271953 0.566165460444223
2.10976427798743 0.566196655852259
2.11048560435233 0.566227851260295
2.11048862672999 0.56625904666833
2.11144112575538 0.566290242076366
2.11175218725445 0.566321437484402
2.11192480776573 0.566352632892438
2.11230917248602 0.566383828300474
2.11252133138812 0.56641502370851
2.1125812237867 0.566446219116546
2.11276500680178 0.566477414524582
2.11284559915475 0.566508609932618
2.11313155914672 0.566539805340654
2.11359595295241 0.56657100074869
2.11366284421331 0.566602196156726
2.11372165916512 0.566633391564762
2.11376845686347 0.566664586972798
2.11396518047794 0.566695782380834
2.11428334950326 0.566726977788869
2.11442335934215 0.566758173196905
2.11491529411124 0.566789368604941
2.11520579848741 0.566820564012977
2.11526063915335 0.566851759421013
2.11542484426539 0.566882954829049
2.11555238335471 0.566914150237085
2.11560159075698 0.566945345645121
2.11601923615412 0.566976541053157
2.11624852190607 0.567007736461193
2.11676172433507 0.567038931869229
2.11685002766437 0.567070127277265
2.11741924894352 0.567101322685301
2.11776622017132 0.567132518093337
2.11803053942539 0.567163713501373
2.11848422525971 0.567194908909409
2.11972255339355 0.567226104317444
2.1199830629539 0.56725729972548
2.12001440656463 0.567288495133516
2.12004821446367 0.567319690541552
2.1200587129189 0.567350885949588
2.12060837374939 0.567382081357624
2.12065171723256 0.56741327676566
2.12082415999134 0.567444472173696
2.120978134711 0.567475667581732
2.12160057993367 0.567506862989768
2.12167675441238 0.567538058397804
2.12186900694907 0.56756925380584
2.12207843814774 0.567600449213876
2.12231657000785 0.567631644621912
2.12250964265564 0.567662840029948
2.12267970186338 0.567694035437984
2.12271328011957 0.56772523084602
2.12308246229956 0.567756426254055
2.12319624020517 0.567787621662091
2.12330477860958 0.567818817070127
2.12333186635692 0.567850012478163
2.12355130805486 0.567881207886199
2.12394441246275 0.567912403294235
2.12431422864603 0.567943598702271
2.1244204002669 0.567974794110307
2.12447423525807 0.568005989518343
2.12461230398151 0.568037184926379
2.12569876543653 0.568068380334415
2.12609395665466 0.568099575742451
2.12664337775659 0.568130771150487
2.12720134059388 0.568161966558523
2.1276425172748 0.568193161966559
2.12781407284326 0.568224357374595
2.12825202076568 0.56825555278263
2.12832292708469 0.568286748190666
2.12850702343739 0.568317943598702
2.12852177079492 0.568349139006738
2.12873499332555 0.568380334414774
2.12906546560905 0.56841152982281
2.1294142282724 0.568442725230846
2.12956067172861 0.568473920638882
2.12961533580528 0.568505116046918
2.12971685059835 0.568536311454954
2.12973582600886 0.56856750686299
2.12973678852932 0.568598702271026
2.12979476591962 0.568629897679062
2.12989048662805 0.568661093087098
2.13003684779265 0.568692288495134
2.13029901034751 0.56872348390317
2.13109108498917 0.568754679311205
2.13126112558311 0.568785874719241
2.13138946136442 0.568817070127277
2.13141293312197 0.568848265535313
2.13282867743569 0.568879460943349
2.13294829561638 0.568910656351385
2.13307878623133 0.568941851759421
2.13338025597731 0.568973047167457
2.13412310105617 0.569004242575493
2.13483841115085 0.569035437983529
2.13519083857442 0.569066633391565
2.13558760711599 0.569097828799601
2.13575596911341 0.569129024207637
2.13597291433293 0.569160219615673
2.13618057079721 0.569191415023709
2.13654906925918 0.569222610431744
2.13669718848547 0.56925380583978
2.13675367772306 0.569285001247816
2.13681874043818 0.569316196655852
2.13685908714255 0.569347392063888
2.13687463016788 0.569378587471924
2.13692409201663 0.56940978287996
2.13708510862601 0.569440978287996
2.13757591133039 0.569472173696032
2.13763743687703 0.569503369104068
2.13776475250388 0.569534564512104
2.13809548573686 0.56956575992014
2.13814191348217 0.569596955328176
2.13865011607582 0.569628150736212
2.13926325770359 0.569659346144248
2.13957010879637 0.569690541552283
2.13975786382087 0.569721736960319
2.14007921356875 0.569752932368355
2.1406829388457 0.569784127776391
2.14087615504643 0.569815323184427
2.14127856860477 0.569846518592463
2.14161809129564 0.569877714000499
2.1420818981069 0.569908909408535
2.14214971994875 0.569940104816571
2.14224231047969 0.569971300224607
2.1425112012136 0.570002495632643
2.14268099156652 0.570033691040679
2.14300642060137 0.570064886448715
2.14347602430052 0.570096081856751
2.14362835934491 0.570127277264787
2.14384412128566 0.570158472672823
2.14472375367709 0.570189668080859
2.14506480763257 0.570220863488894
2.14522166450407 0.57025205889693
2.14531388002718 0.570283254304966
2.14568872526777 0.570314449713002
2.14570136167938 0.570345645121038
2.14573580250505 0.570376840529074
2.14615692950222 0.57040803593711
2.14731062151822 0.570439231345146
2.14741329692598 0.570470426753182
2.1475974972762 0.570501622161218
2.14819992571772 0.570532817569254
2.14820183066431 0.57056401297729
2.14837751621029 0.570595208385326
2.14847761491678 0.570626403793362
2.14850378848602 0.570657599201398
2.14854462530287 0.570688794609434
2.14875138988526 0.570719990017469
2.14922815642634 0.570751185425505
2.14974291723654 0.570782380833541
2.14979869655947 0.570813576241577
2.14981947661053 0.570844771649613
2.15025843397428 0.570875967057649
2.15030055244937 0.570907162465685
2.15041135528265 0.570938357873721
2.1504819478618 0.570969553281757
2.15153832274485 0.571000748689793
2.15173167765376 0.571031944097829
2.15247395742178 0.571063139505865
2.15265795317037 0.571094334913901
2.15271702796043 0.571125530321937
2.15346074544687 0.571156725729973
2.15362472437399 0.571187921138009
2.15370792021918 0.571219116546045
2.15375943208037 0.57125031195408
2.15488252326049 0.571281507362116
2.15491349043906 0.571312702770152
2.15548561640482 0.571343898178188
2.15580364375642 0.571375093586224
2.15602123831538 0.57140628899426
2.15608190339057 0.571437484402296
2.1561532739422 0.571468679810332
2.15692465569943 0.571499875218368
2.15724423022141 0.571531070626404
2.15724529629287 0.57156226603444
2.15796126808815 0.571593461442476
2.15801034396313 0.571624656850512
2.15827650487124 0.571655852258548
2.15831639607814 0.571687047666584
2.15854012417814 0.571718243074619
2.15899330936325 0.571749438482655
2.15925765345242 0.571780633890691
2.15954661917067 0.571811829298727
2.15968171433948 0.571843024706763
2.1598387496185 0.571874220114799
2.15999753819426 0.571905415522835
2.16068862253779 0.571936610930871
2.16075119527221 0.571967806338907
2.16106685894974 0.571999001746943
2.16124809511823 0.572030197154979
2.1614254489489 0.572061392563015
2.16168873572183 0.572092587971051
2.16184702271086 0.572123783379087
2.16203275014453 0.572154978787123
2.16215792770763 0.572186174195158
2.16232795409502 0.572217369603194
2.16242232903603 0.57224856501123
2.1628957451831 0.572279760419266
2.16341053402738 0.572310955827302
2.1634493523646 0.572342151235338
2.1638686932411 0.572373346643374
2.16429336807168 0.57240454205141
2.16485150649293 0.572435737459446
2.16491455146838 0.572466932867482
2.16564250204563 0.572498128275518
2.16572426529236 0.572529323683554
2.16622212730844 0.57256051909159
2.16650900530492 0.572591714499626
2.16701056872688 0.572622909907662
2.16704348064989 0.572654105315698
2.16732621405113 0.572685300723733
2.16741228771695 0.572716496131769
2.16764730973307 0.572747691539805
2.16784091540923 0.572778886947841
2.16784681817256 0.572810082355877
2.16804282926324 0.572841277763913
2.16822398313437 0.572872473171949
2.16867088845178 0.572903668579985
2.16876026248223 0.572934863988021
2.16920615567481 0.572966059396057
2.16952112622915 0.572997254804093
2.16960349502738 0.573028450212129
2.1696542919814 0.573059645620165
2.16982387175642 0.573090841028201
2.16997331456114 0.573122036436237
2.17005767815546 0.573153231844273
2.17051677079626 0.573184427252308
2.17083019797498 0.573215622660344
2.17084615681502 0.57324681806838
2.17111775197674 0.573278013476416
2.17144749582838 0.573309208884452
2.17152978381464 0.573340404292488
2.17180399840562 0.573371599700524
2.17199971281167 0.57340279510856
2.17224296607649 0.573433990516596
2.17288040061964 0.573465185924632
2.17329597842996 0.573496381332668
2.17398270550942 0.573527576740704
2.17404828629577 0.57355877214874
2.17409792616976 0.573589967556776
2.17423066312516 0.573621162964812
2.17462490950052 0.573652358372848
2.17471779218989 0.573683553780884
2.17487390863723 0.573714749188919
2.17614683793435 0.573745944596955
2.1762511427441 0.573777140004991
2.17627061978358 0.573808335413027
2.17644590116398 0.573839530821063
2.17680950185885 0.573870726229099
2.17687097546735 0.573901921637135
2.17692397664122 0.573933117045171
2.17744043985142 0.573964312453207
2.17753517617512 0.573995507861243
2.17812186613939 0.574026703269279
2.17856164607928 0.574057898677315
2.17870328577669 0.574089094085351
2.17880194340551 0.574120289493387
2.17943769511586 0.574151484901423
2.17966357394887 0.574182680309459
2.17975322890981 0.574213875717494
2.1797824920214 0.57424507112553
2.17983211506328 0.574276266533566
2.18008243396509 0.574307461941602
2.18010768855671 0.574338657349638
2.18057980778033 0.574369852757674
2.1807842675027 0.57440104816571
2.18103961794086 0.574432243573746
2.18105015218055 0.574463438981782
2.18144644102922 0.574494634389818
2.18194522894504 0.574525829797854
2.18219092960831 0.57455702520589
2.18279158425761 0.574588220613926
2.18333753520164 0.574619416021962
2.18342001460516 0.574650611429998
2.18357484197776 0.574681806838033
2.18363317037554 0.574713002246069
2.18365367900777 0.574744197654105
2.1840971265922 0.574775393062141
2.18518805770525 0.574806588470177
2.18520160686418 0.574837783878213
2.18536331541706 0.574868979286249
2.1856079370584 0.574900174694285
2.1858953201652 0.574931370102321
2.18605109096314 0.574962565510357
2.18629845246386 0.574993760918393
2.18638287941567 0.575024956326429
2.18646345741238 0.575056151734465
2.18677498955119 0.575087347142501
2.18706332226953 0.575118542550537
2.18709460870504 0.575149737958572
2.18712125593737 0.575180933366608
2.18798166889074 0.575212128774644
2.1882618311941 0.57524332418268
2.18861253497719 0.575274519590716
2.18884967832682 0.575305714998752
2.18928853349292 0.575336910406788
2.18971273925992 0.575368105814824
2.18975509709723 0.57539930122286
2.19017934602395 0.575430496630896
2.19018841643845 0.575461692038932
2.19077604692022 0.575492887446968
2.19092266639115 0.575524082855004
2.19099312415671 0.57555527826304
2.19196271039761 0.575586473671076
2.19214577846468 0.575617669079112
2.19232274784297 0.575648864487148
2.19242154479304 0.575680059895183
2.19255015891752 0.575711255303219
2.19297666597617 0.575742450711255
2.19308068699072 0.575773646119291
2.193112783235 0.575804841527327
2.1934828679872 0.575836036935363
2.19356603713513 0.575867232343399
2.19369427533088 0.575898427751435
2.1937265777461 0.575929623159471
2.19382719669847 0.575960818567507
2.19415091719982 0.575992013975543
2.19454493017328 0.576023209383579
2.19489090590264 0.576054404791615
2.19494146738339 0.576085600199651
2.19508018652261 0.576116795607687
2.19509614193815 0.576147991015723
2.19510526777731 0.576179186423758
2.19623146102064 0.576210381831794
2.19671791927806 0.57624157723983
2.19672044346322 0.576272772647866
2.19703693272465 0.576303968055902
2.19716088854182 0.576335163463938
2.19718046159646 0.576366358871974
2.19769041269292 0.57639755428001
2.19780913404859 0.576428749688046
2.19881848041658 0.576459945096082
2.19913311010574 0.576491140504118
2.19940615544426 0.576522335912154
2.19966226182041 0.57655353132019
2.19980992997089 0.576584726728226
2.20023365377196 0.576615922136262
2.20032481546382 0.576647117544298
2.20082501038312 0.576678312952333
2.20093484897599 0.576709508360369
2.20103934874569 0.576740703768405
2.20155375145485 0.576771899176441
2.2016019799952 0.576803094584477
2.20181635229603 0.576834289992513
2.20186108285727 0.576865485400549
2.20195779931125 0.576896680808585
2.2020416779255 0.576927876216621
2.20213185697839 0.576959071624657
2.20233377715512 0.576990267032693
2.20252421955167 0.577021462440729
2.20284674105041 0.577052657848765
2.2033010895669 0.577083853256801
2.20334118719964 0.577115048664837
2.20347361833436 0.577146244072873
2.20356655189631 0.577177439480908
2.20397718390919 0.577208634888944
2.20426579811692 0.57723983029698
2.20435226771332 0.577271025705016
2.20451254515114 0.577302221113052
2.20462439746735 0.577333416521088
2.20468165172418 0.577364611929124
2.2052795022385 0.57739580733716
2.20668229190253 0.577427002745196
2.20674396273073 0.577458198153232
2.20689994937634 0.577489393561268
2.20691228785989 0.577520588969304
2.20700267552113 0.57755178437734
2.20707653504648 0.577582979785376
2.20794090593501 0.577614175193412
2.20870089858781 0.577645370601447
2.20886267575311 0.577676566009483
2.20886773011008 0.577707761417519
2.20916404766482 0.577738956825555
2.209203040684 0.577770152233591
2.2094755207984 0.577801347641627
2.20995379155869 0.577832543049663
2.21060508384114 0.577863738457699
2.21062891191802 0.577894933865735
2.21072037601357 0.577926129273771
2.21085875920223 0.577957324681807
2.21120897820886 0.577988520089843
2.21127549945545 0.578019715497879
2.21190285242038 0.578050910905915
2.2121468895213 0.578082106313951
2.21254918382111 0.578113301721987
2.21273527968311 0.578144497130022
2.2127647769731 0.578175692538058
2.21285302540823 0.578206887946094
2.21291311980041 0.57823808335413
2.21337750038126 0.578269278762166
2.21367010955697 0.578300474170202
2.21371982093193 0.578331669578238
2.21380155293149 0.578362864986274
2.21451919474738 0.57839406039431
2.21453053395388 0.578425255802346
2.21494397762208 0.578456451210382
2.21506555693233 0.578487646618418
2.21579872579951 0.578518842026454
2.21611768198505 0.57855003743449
2.21619193192822 0.578581232842526
2.21648378929141 0.578612428250562
2.21663285396151 0.578643623658597
2.21679295845925 0.578674819066633
2.21712748668518 0.578706014474669
2.21722348976034 0.578737209882705
2.21835604577355 0.578768405290741
2.21849541178365 0.578799600698777
2.218835856281 0.578830796106813
2.2189071607719 0.578861991514849
2.21932854368155 0.578893186922885
2.21942736963619 0.578924382330921
2.21965478194502 0.578955577738957
2.21973254957464 0.578986773146993
2.22021550204207 0.579017968555029
2.2202506775868 0.579049163963065
2.22069413245197 0.579080359371101
2.22094334567501 0.579111554779137
2.22095873546289 0.579142750187173
2.22120105220386 0.579173945595208
2.22122801784615 0.579205141003244
2.22147346474406 0.57923633641128
2.22198990300678 0.579267531819316
2.22202634523557 0.579298727227352
2.22246155052883 0.579329922635388
2.22258912939593 0.579361118043424
2.22278444364987 0.57939231345146
2.22305502666651 0.579423508859496
2.22319970455241 0.579454704267532
2.22330152446489 0.579485899675568
2.22353608627368 0.579517095083604
2.22376559624522 0.57954829049164
2.22436407968306 0.579579485899676
2.22440946668889 0.579610681307712
2.22472498562111 0.579641876715748
2.22547727338458 0.579673072123783
2.22556495205386 0.579704267531819
2.22585396603177 0.579735462939855
2.22600896074978 0.579766658347891
2.22659729306329 0.579797853755927
2.22680750950264 0.579829049163963
2.22686456533524 0.579860244571999
2.2270340545078 0.579891439980035
2.22768095983773 0.579922635388071
2.22795925677035 0.579953830796107
2.22813997083239 0.579985026204143
2.22814025210143 0.580016221612179
2.22850459151769 0.580047417020215
2.22868849680102 0.580078612428251
2.22887827185817 0.580109807836287
2.22926796842294 0.580141003244322
2.22955936978425 0.580172198652358
2.22956760747712 0.580203394060394
2.2297997854763 0.58023458946843
2.23046825111941 0.580265784876466
2.23062377036097 0.580296980284502
2.23063993802789 0.580328175692538
2.23124577731383 0.580359371100574
2.23142266335259 0.58039056650861
2.23160704495152 0.580421761916646
2.23187744761668 0.580452957324682
2.23201339608051 0.580484152732718
2.23227144038246 0.580515348140754
2.23235336539273 0.58054654354879
2.23245308672747 0.580577738956826
2.23252368486374 0.580608934364861
2.23270362553403 0.580640129772897
2.23400094799754 0.580671325180933
2.23410223657897 0.580702520588969
2.23419606800136 0.580733715997005
2.23425959619172 0.580764911405041
2.23501828287994 0.580796106813077
2.23575043447332 0.580827302221113
2.23625854318531 0.580858497629149
2.23655795582892 0.580889693037185
2.23659999868336 0.580920888445221
2.23669340341026 0.580952083853257
2.2367279693312 0.580983279261293
2.23673338400106 0.581014474669329
2.23686477381543 0.581045670077365
2.23706641484476 0.581076865485401
2.23768564946829 0.581108060893436
2.23776413361927 0.581139256301472
2.2378215592526 0.581170451709508
2.23790227714737 0.581201647117544
2.23804576160972 0.58123284252558
2.23812028407824 0.581264037933616
2.23820795530929 0.581295233341652
2.23848078083492 0.581326428749688
2.23896809817019 0.581357624157724
2.23900940848377 0.58138881956576
2.23963053932121 0.581420014973796
2.23975591408755 0.581451210381832
2.24002049937055 0.581482405789868
2.24029704452412 0.581513601197904
2.24035819564913 0.58154479660594
2.24057565773237 0.581575992013976
2.24060915734741 0.581607187422012
2.24106758740649 0.581638382830047
2.2411349785735 0.581669578238083
2.24156436274653 0.581700773646119
2.24214538274323 0.581731969054155
2.24215124442175 0.581763164462191
2.24221315938506 0.581794359870227
2.2438137194536 0.581825555278263
2.24383564282702 0.581856750686299
2.24393223339243 0.581887946094335
2.24398684758141 0.581919141502371
2.24426836175654 0.581950336910407
2.24435766048618 0.581981532318443
2.24455250264568 0.582012727726479
2.2449288368994 0.582043923134515
2.24508141101615 0.582075118542551
2.24514356967118 0.582106313950587
2.24532967800365 0.582137509358622
2.24579813629928 0.582168704766658
2.24610734645459 0.582199900174694
2.246306320618 0.58223109558273
2.24638440445334 0.582262290990766
2.24639705420163 0.582293486398802
2.24658293977965 0.582324681806838
2.24661405231963 0.582355877214874
2.24718580227205 0.58238707262291
2.24737187040136 0.582418268030946
2.24799200383302 0.582449463438982
2.24828344866013 0.582480658847018
2.24852651008548 0.582511854255054
2.24875910728702 0.58254304966309
2.24886757534807 0.582574245071126
2.24904313611151 0.582605440479162
2.24968469938306 0.582636635887197
2.2498319880745 0.582667831295233
2.24988527636522 0.582699026703269
2.24992571736896 0.582730222111305
2.25029693911764 0.582761417519341
2.25060857325856 0.582792612927377
2.25111739343424 0.582823808335413
2.25113988630894 0.582855003743449
2.25177431931936 0.582886199151485
2.25188475907424 0.582917394559521
2.25210346355093 0.582948589967557
2.25234115937903 0.582979785375593
2.25376853807931 0.583010980783629
2.25395475145077 0.583042176191665
2.25406975547953 0.583073371599701
2.25411801604038 0.583104567007736
2.25418991435319 0.583135762415772
2.25424571024697 0.583166957823808
2.25457378038881 0.583198153231844
2.25471689957166 0.58322934863988
2.25475543130615 0.583260544047916
2.25480350729955 0.583291739455952
2.2551833880803 0.583322934863988
2.25526417166288 0.583354130272024
2.25551782274843 0.58338532568006
2.25559653041663 0.583416521088096
2.25575080028726 0.583447716496132
2.25586365551472 0.583478911904168
2.25609064670425 0.583510107312204
2.25612081330205 0.58354130272024
2.25639865331466 0.583572498128276
2.2566640462755 0.583603693536311
2.25701382404807 0.583634888944347
2.25716528075989 0.583666084352383
2.25720568707498 0.583697279760419
2.25785323301163 0.583728475168455
2.2579042702636 0.583759670576491
2.25812156764137 0.583790865984527
2.25830271977061 0.583822061392563
2.25845981294514 0.583853256800599
2.25931590996068 0.583884452208635
2.25954727962979 0.583915647616671
2.25956138697252 0.583946843024707
2.25980954175646 0.583978038432743
2.26012746508544 0.584009233840779
2.26045569548727 0.584040429248815
2.26069878714159 0.584071624656851
2.26153321696917 0.584102820064886
2.26157716273098 0.584134015472922
2.26158939807747 0.584165210880958
2.26173612466647 0.584196406288994
2.26190022401692 0.58422760169703
2.26190054157113 0.584258797105066
2.26196801788165 0.584289992513102
2.26197773735839 0.584321187921138
2.26215440775585 0.584352383329174
2.26245718544067 0.58438357873721
2.26291582670365 0.584414774145246
2.2629586061556 0.584445969553282
2.26316058893512 0.584477164961318
2.26392816909252 0.584508360369354
2.26406382645736 0.58453955577739
2.2643700352368 0.584570751185426
2.26439477648626 0.584601946593461
2.2648975882948 0.584633142001497
2.26491700152121 0.584664337409533
2.2649242121741 0.584695532817569
2.26558471795643 0.584726728225605
2.26558990293507 0.584757923633641
2.26570178172094 0.584789119041677
2.26580618224238 0.584820314449713
2.26591588902984 0.584851509857749
2.26595441380183 0.584882705265785
2.26607582642934 0.584913900673821
2.26623533904305 0.584945096081857
2.26655856372324 0.584976291489893
2.26674798897893 0.585007486897929
2.26709538352485 0.585038682305965
2.26761630103342 0.585069877714001
2.26778856483738 0.585101073122037
2.26793984703765 0.585132268530072
2.26795655955239 0.585163463938108
2.26856423389532 0.585194659346144
2.26897544074893 0.58522585475418
2.26907485820745 0.585257050162216
2.26919409262908 0.585288245570252
2.26924540385384 0.585319440978288
2.26945487036766 0.585350636386324
2.26945985410037 0.58538183179436
2.26962252671093 0.585413027202396
2.27009938654288 0.585444222610432
2.27020517089864 0.585475418018468
2.27028366901675 0.585506613426504
2.27036307378203 0.58553780883454
2.27037068670954 0.585569004242576
2.27097983217557 0.585600199650611
2.27115737881547 0.585631395058647
2.27163801353941 0.585662590466683
2.27171098017017 0.585693785874719
2.27186455907563 0.585724981282755
2.27190342692194 0.585756176690791
2.27287414676531 0.585787372098827
2.27291898997396 0.585818567506863
2.27305268993919 0.585849762914899
2.27305332684709 0.585880958322935
2.27370297496228 0.585912153730971
2.27371626353826 0.585943349139007
2.27379155564759 0.585974544547043
2.27397259627791 0.586005739955079
2.27405903717891 0.586036935363115
2.27458840632665 0.58606813077115
2.27468108914319 0.586099326179186
2.27476909560571 0.586130521587222
2.27504530359716 0.586161716995258
2.27525854192554 0.586192912403294
2.27537375889844 0.58622410781133
2.27549269634448 0.586255303219366
2.27589121489461 0.586286498627402
2.27599272898144 0.586317694035438
2.27632064490117 0.586348889443474
2.27646991325605 0.58638008485151
2.27652434964293 0.586411280259546
2.2765341942858 0.586442475667582
2.27658134307384 0.586473671075618
2.27669847238419 0.586504866483654
2.27683983577014 0.58653606189169
2.27731675811673 0.586567257299725
2.2777900625571 0.586598452707761
2.27781780442596 0.586629648115797
2.27819517746324 0.586660843523833
2.27862757289433 0.586692038931869
2.27862885623121 0.586723234339905
2.27874023040254 0.586754429747941
2.27909577835262 0.586785625155977
2.2792837153384 0.586816820564013
2.27930821722721 0.586848015972049
2.27984982421875 0.586879211380085
2.27987027243275 0.586910406788121
2.27987312497174 0.586941602196157
2.27998184377547 0.586972797604193
2.28012310907092 0.587003993012229
2.28018677375425 0.587035188420265
2.28044144185056 0.587066383828301
2.28075156694373 0.587097579236336
2.28077700776834 0.587128774644372
2.28106382211342 0.587159970052408
2.28120118491279 0.587191165460444
2.2814515711467 0.58722236086848
2.28147110466646 0.587253556276516
2.28166008519094 0.587284751684552
2.28169972512662 0.587315947092588
2.28190643329719 0.587347142500624
2.28210002815937 0.58737833790866
2.28254566343151 0.587409533316696
2.28256043883124 0.587440728724732
2.2830440937829 0.587471924132768
2.28367382937416 0.587503119540804
2.28370050478246 0.58753431494884
2.28372061236284 0.587565510356876
2.28375051759814 0.587596705764911
2.28403923512313 0.587627901172947
2.28459713350903 0.587659096580983
2.28480581442076 0.587690291989019
2.28492477633928 0.587721487397055
2.28517411101559 0.587752682805091
2.28537718313557 0.587783878213127
2.28546941863969 0.587815073621163
2.28600172604195 0.587846269029199
2.28619668725072 0.587877464437235
2.28635322421174 0.587908659845271
2.28645560887002 0.587939855253307
2.28676733634571 0.587971050661343
2.28690234678914 0.588002246069379
2.28691110110263 0.588033441477415
2.28708490105166 0.588064636885451
2.28725084420679 0.588095832293486
2.28746507434376 0.588127027701522
2.28761971326596 0.588158223109558
2.28796290166777 0.588189418517594
2.28799456685875 0.58822061392563
2.28851857288325 0.588251809333666
2.28861213628953 0.588283004741702
2.28911244961296 0.588314200149738
2.28924846541764 0.588345395557774
2.28948499163768 0.58837659096581
2.28951912345691 0.588407786373846
2.28982932712706 0.588438981781882
2.28986687118246 0.588470177189918
2.28996621255912 0.588501372597954
2.29026944645695 0.58853256800599
2.29034514965134 0.588563763414025
2.2904497545359 0.588594958822061
2.2906605245938 0.588626154230097
2.29090128995842 0.588657349638133
2.29107522544133 0.588688545046169
2.2911820615251 0.588719740454205
2.29144288435181 0.588750935862241
2.29148875621712 0.588782131270277
2.29154307603676 0.588813326678313
2.29170037828891 0.588844522086349
2.29172163467123 0.588875717494385
2.29222435193267 0.588906912902421
2.29249029077928 0.588938108310457
2.29254063961426 0.588969303718493
2.29255037588788 0.589000499126529
2.29261289724136 0.589031694534565
2.29262300441991 0.5890628899426
2.29276963962677 0.589094085350636
2.29289235399217 0.589125280758672
2.29293827748872 0.589156476166708
2.29348498740898 0.589187671574744
2.29368496801431 0.58921886698278
2.29377946896082 0.589250062390816
2.29381984821251 0.589281257798852
2.29440223127182 0.589312453206888
2.29519138325918 0.589343648614924
2.29521406815703 0.58937484402296
2.29523917724252 0.589406039430996
2.2964309236089 0.589437234839032
2.29667205207048 0.589468430247068
2.29705612845585 0.589499625655104
2.29725347568152 0.58953082106314
2.29725893261942 0.589562016471175
2.29733669718448 0.589593211879211
2.29747988051632 0.589624407287247
2.29764645042959 0.589655602695283
2.29794413559363 0.589686798103319
2.29812582895612 0.589717993511355
2.29822538042676 0.589749188919391
2.29834695100285 0.589780384327427
2.29840096404472 0.589811579735463
2.29840484909856 0.589842775143499
2.29847382221985 0.589873970551535
2.2985167804383 0.589905165959571
2.29880413520989 0.589936361367607
2.29902656551007 0.589967556775643
2.29911686495991 0.589998752183679
2.29914458167246 0.590029947591715
2.29935624149793 0.59006114299975
2.29954326325317 0.590092338407786
2.30019017417741 0.590123533815822
2.30037677680645 0.590154729223858
2.30051625873383 0.590185924631894
2.30111574984865 0.59021712003993
2.30182697431663 0.590248315447966
2.30228169120465 0.590279510856002
2.30278204469649 0.590310706264038
2.30302453754511 0.590341901672074
2.30317865501385 0.59037309708011
2.30346742563106 0.590404292488146
2.303613643226 0.590435487896182
2.30365583524296 0.590466683304218
2.3036677674651 0.590497878712254
2.30390546869344 0.59052907412029
2.30424583045319 0.590560269528326
2.30429953291528 0.590591464936361
2.30435413292767 0.590622660344397
2.30443467236759 0.590653855752433
2.30476183634938 0.590685051160469
2.30499450553739 0.590716246568505
2.30507262947764 0.590747441976541
2.30509949459482 0.590778637384577
2.30527739723898 0.590809832792613
2.30538264826512 0.590841028200649
2.30550107079968 0.590872223608685
2.30617156012981 0.590903419016721
2.30623272250663 0.590934614424757
2.30625958959819 0.590965809832793
2.30668465645015 0.590997005240829
2.30677685545004 0.591028200648865
2.30687551945601 0.5910593960569
2.30723963853951 0.591090591464936
2.30732044848115 0.591121786872972
2.30787489613419 0.591152982281008
2.30798603374626 0.591184177689044
2.30822822605898 0.59121537309708
2.30855396839198 0.591246568505116
2.3085769472262 0.591277763913152
2.30858257842513 0.591308959321188
2.3088002684309 0.591340154729224
2.3093337432753 0.59137135013726
2.3093643047329 0.591402545545296
2.30960665951651 0.591433740953332
2.3096969892905 0.591464936361368
2.31009317588313 0.591496131769404
2.31047165467207 0.591527327177439
2.31055363622361 0.591558522585475
2.31091634427937 0.591589717993511
2.31104336566713 0.591620913401547
2.31114281184342 0.591652108809583
2.31141404367466 0.591683304217619
2.31175422380817 0.591714499625655
2.31180653627409 0.591745695033691
2.31208749568082 0.591776890441727
2.31213846426548 0.591808085849763
2.31253645588828 0.591839281257799
2.31267222493093 0.591870476665835
2.31282683383122 0.591901672073871
2.31295128371205 0.591932867481907
2.31335157244797 0.591964062889943
2.31377255584088 0.591995258297979
2.31387178605469 0.592026453706014
2.31409716224397 0.59205764911405
2.31421208033573 0.592088844522086
2.31427503295044 0.592120039930122
2.31428654133628 0.592151235338158
2.31480569882232 0.592182430746194
2.31503539791378 0.59221362615423
2.31526463157619 0.592244821562266
2.31529662778305 0.592276016970302
2.31551511853265 0.592307212378338
2.3156201943714 0.592338407786374
2.31587850800161 0.59236960319441
2.31605610163849 0.592400798602446
2.31664689746427 0.592431994010482
2.31687034388481 0.592463189418518
2.31714633135787 0.592494384826554
2.31716639813214 0.59252558023459
2.31756979942378 0.592556775642625
2.31761415253102 0.592587971050661
2.31768333540061 0.592619166458697
2.31770685487502 0.592650361866733
2.31776083095892 0.592681557274769
2.31806479297582 0.592712752682805
2.31836740983462 0.592743948090841
2.31846110952016 0.592775143498877
2.3185105674535 0.592806338906913
2.31851713990609 0.592837534314949
2.31901645123345 0.592868729722985
2.31977813363295 0.592899925131021
2.31999921173511 0.592931120539057
2.32001242633046 0.592962315947093
2.32005134124717 0.592993511355129
2.32050000374398 0.593024706763165
2.32089241035981 0.5930559021712
2.32105045467768 0.593087097579236
2.32108848436386 0.593118292987272
2.32170418666421 0.593149488395308
2.32188949288694 0.593180683803344
2.32208841796357 0.59321187921138
2.32225792932356 0.593243074619416
2.32251819225947 0.593274270027452
2.32271305848542 0.593305465435488
2.32316460154343 0.593336660843524
2.32342595099437 0.59336785625156
2.32354739676467 0.593399051659596
2.32358256199823 0.593430247067632
2.32384734981804 0.593461442475668
2.32399061485895 0.593492637883704
2.32413996590757 0.59352383329174
2.32418111715385 0.593555028699775
2.3242331897698 0.593586224107811
2.32432587750947 0.593617419515847
2.32455929158368 0.593648614923883
2.32493483639419 0.593679810331919
2.32508906706594 0.593711005739955
2.32529434418413 0.593742201147991
2.32601606763052 0.593773396556027
2.32602524346796 0.593804591964063
2.32617126230176 0.593835787372099
2.32623060044362 0.593866982780135
2.32649616090631 0.593898178188171
2.32688039542272 0.593929373596207
2.32706163563286 0.593960569004243
2.3272939776665 0.593991764412279
2.32742472389682 0.594022959820315
2.32752167736354 0.59405415522835
2.32756021340586 0.594085350636386
2.32796461877841 0.594116546044422
2.32812598430181 0.594147741452458
2.3284103315391 0.594178936860494
2.32894164133156 0.59421013226853
2.32922705382073 0.594241327676566
2.32945385997547 0.594272523084602
2.32950274666824 0.594303718492638
2.3295437250958 0.594334913900674
2.32979344067115 0.59436610930871
2.33034656217359 0.594397304716746
2.33053468351231 0.594428500124782
2.33054138437648 0.594459695532818
2.33056933258395 0.594490890940854
2.33084961565165 0.594522086348889
2.33085059032332 0.594553281756925
2.33131891877155 0.594584477164961
2.33150697194951 0.594615672572997
2.33166039972001 0.594646867981033
2.33172453101588 0.594678063389069
2.33190828450193 0.594709258797105
2.33202437590448 0.594740454205141
2.33255771674484 0.594771649613177
2.33263600625047 0.594802845021213
2.33285897925385 0.594834040429249
2.3329028949528 0.594865235837285
2.3330450834432 0.594896431245321
2.33347658022299 0.594927626653357
2.33354734653418 0.594958822061393
2.33446940529658 0.594990017469429
2.33456827417237 0.595021212877464
2.33473354004665 0.5950524082855
2.33515317855438 0.595083603693536
2.33519420758666 0.595114799101572
2.33581177648118 0.595145994509608
2.33653382388304 0.595177189917644
2.33672099622699 0.59520838532568
2.33683001629631 0.595239580733716
2.33687158094121 0.595270776141752
2.33695246910972 0.595301971549788
2.33701245734765 0.595333166957824
2.33714013806892 0.59536436236586
2.33736435344905 0.595395557773896
2.33745322309765 0.595426753181932
2.3375711647748 0.595457948589968
2.33777031002728 0.595489143998004
2.33781697104528 0.595520339406039
2.33793868067109 0.595551534814075
2.33852984949578 0.595582730222111
2.33867675535521 0.595613925630147
2.33903689461015 0.595645121038183
2.33929730063139 0.595676316446219
2.33965678148046 0.595707511854255
2.33970301297277 0.595738707262291
2.33982137528625 0.595769902670327
2.34013271951544 0.595801098078363
2.34029553170641 0.595832293486399
2.34110725089425 0.595863488894435
2.34113411072754 0.595894684302471
2.34117036156412 0.595925879710507
2.34139019572272 0.595957075118543
2.3419312618918 0.595988270526579
2.3421922202012 0.596019465934615
2.34224669459434 0.59605066134265
2.34229964758613 0.596081856750686
2.34245844293958 0.596113052158722
2.3433722053572 0.596144247566758
2.34346500029636 0.596175442974794
2.3440414328634 0.59620663838283
2.3443768779162 0.596237833790866
2.34480071660664 0.596269029198902
2.34482987583642 0.596300224606938
2.3448980638733 0.596331420014974
2.34500427648133 0.59636261542301
2.34531142580431 0.596393810831046
2.34541706618032 0.596425006239082
2.34546263157017 0.596456201647118
2.34571894243659 0.596487397055154
2.34576157737879 0.59651859246319
2.34607919625945 0.596549787871225
2.34611277131578 0.596580983279261
2.34636850545875 0.596612178687297
2.34675695150979 0.596643374095333
2.34681223534097 0.596674569503369
2.34685685361761 0.596705764911405
2.34686189426216 0.596736960319441
2.34687849409284 0.596768155727477
2.34721239567714 0.596799351135513
2.34738968822125 0.596830546543549
2.34739348250884 0.596861741951585
2.34749017461486 0.596892937359621
2.34783643572067 0.596924132767657
2.34848798772077 0.596955328175693
2.34875276105874 0.596986523583729
2.34880989848519 0.597017718991764
2.35043599437213 0.5970489143998
2.35064110068042 0.597080109807836
2.35075840482869 0.597111305215872
2.35077416182246 0.597142500623908
2.35090972530082 0.597173696031944
2.35124017026201 0.59720489143998
2.35126036625763 0.597236086848016
2.35133801435601 0.597267282256052
2.35158720806171 0.597298477664088
2.35184694225841 0.597329673072124
2.35201041830388 0.59736086848016
2.35203728978754 0.597392063888196
2.35216539352632 0.597423259296232
2.35248382137276 0.597454454704268
2.35271137507842 0.597485650112303
2.35345312519162 0.597516845520339
2.35385556562826 0.597548040928375
2.35395471063643 0.597579236336411
2.35415768962963 0.597610431744447
2.35456982082667 0.597641627152483
2.3546939565937 0.597672822560519
2.3549037896996 0.597704017968555
2.35505342039065 0.597735213376591
2.35551642078602 0.597766408784627
2.35559532472358 0.597797604192663
2.35572509742867 0.597828799600699
2.35579675244291 0.597859995008735
2.35586145057197 0.597891190416771
2.35623290598435 0.597922385824807
2.35643201313234 0.597953581232843
2.35666815197913 0.597984776640878
2.35685617366112 0.598015972048914
2.35702107840457 0.59804716745695
2.35725210759442 0.598078362864986
2.35784034167501 0.598109558273022
2.35786477244379 0.598140753681058
2.35813695874517 0.598171949089094
2.35816982114565 0.59820314449713
2.35843776005901 0.598234339905166
2.35875076541521 0.598265535313202
2.35952804046881 0.598296730721238
2.36006960872069 0.598327926129274
2.36021389255105 0.59835912153731
2.36026372371003 0.598390316945346
2.36054397549207 0.598421512353382
2.36056871643624 0.598452707761418
2.36067005431191 0.598483903169454
2.36067652840188 0.598515098577489
2.3609737695363 0.598546293985525
2.36142043805392 0.598577489393561
2.36197697638749 0.598608684801597
2.36243798932188 0.598639880209633
2.3625270652259 0.598671075617669
2.36262190497727 0.598702271025705
2.36320382648484 0.598733466433741
2.36321583137528 0.598764661841777
2.36339324698338 0.598795857249813
2.36348811458513 0.598827052657849
2.36364797375147 0.598858248065885
2.36372655525985 0.598889443473921
2.36385856807944 0.598920638881957
2.36388826989253 0.598951834289993
2.36397542703437 0.598983029698029
2.36411359323427 0.599014225106064
2.36417675313647 0.5990454205141
2.36428740254677 0.599076615922136
2.36484291685735 0.599107811330172
2.36490317263234 0.599139006738208
2.36508651633182 0.599170202146244
2.36509044478406 0.59920139755428
2.36610159148157 0.599232592962316
2.36647990970567 0.599263788370352
2.36657535855868 0.599294983778388
2.3666010337325 0.599326179186424
2.36671869496736 0.59935737459446
2.36687548966441 0.599388570002496
2.36689577570421 0.599419765410532
2.366943638537 0.599450960818568
2.36695088798189 0.599482156226604
2.36801446991166 0.599513351634639
2.36868094983099 0.599544547042675
2.36869235607555 0.599575742450711
2.36890649906117 0.599606937858747
2.3692623411768 0.599638133266783
2.3696139020808 0.599669328674819
2.36982894176474 0.599700524082855
2.37000555459221 0.599731719490891
2.37000822785546 0.599762914898927
2.37040459009435 0.599794110306963
2.37041395878171 0.599825305714999
2.37053209789805 0.599856501123035
2.37054444183847 0.599887696531071
2.37063363918529 0.599918891939107
2.37106020169373 0.599950087347143
2.37150358862923 0.599981282755178
2.37162573859583 0.600012478163214
2.37180118176859 0.60004367357125
2.37200005845114 0.600074868979286
2.37207012898058 0.600106064387322
2.37209418174492 0.600137259795358
2.37229431474288 0.600168455203394
2.37313663399631 0.60019965061143
2.37334871750496 0.600230846019466
2.37340044874522 0.600262041427502
2.37345518413654 0.600293236835538
2.37350009323506 0.600324432243574
2.37365408502718 0.60035562765161
2.37380617370887 0.600386823059646
2.37381879811963 0.600418018467682
2.37383763435557 0.600449213875718
2.37385778730934 0.600480409283753
2.37410273129712 0.600511604691789
2.3742058256998 0.600542800099825
2.3745633315806 0.600573995507861
2.37502148374478 0.600605190915897
2.37554265060096 0.600636386323933
2.37591240701342 0.600667581731969
2.37602262841427 0.600698777140005
2.37648275426998 0.600729972548041
2.37651736446939 0.600761167956077
2.37700960736847 0.600792363364113
2.37720094884623 0.600823558772149
2.37721988908054 0.600854754180185
2.37763956142985 0.600885949588221
2.37786987631893 0.600917144996257
2.37786995772369 0.600948340404293
2.37849241483271 0.600979535812328
2.3790676432274 0.601010731220364
2.37914174754665 0.6010419266284
2.3793768423759 0.601073122036436
2.37952284025467 0.601104317444472
2.37966937162298 0.601135512852508
2.3798641278188 0.601166708260544
2.37990268616863 0.60119790366858
2.38013353963029 0.601229099076616
2.38017923974675 0.601260294484652
2.38027748463047 0.601291489892688
2.38060151411177 0.601322685300724
2.38078692288628 0.60135388070876
2.38088946709904 0.601385076116796
2.38118932597678 0.601416271524832
2.38138980276206 0.601447466932868
2.38151116571346 0.601478662340903
2.38191053828116 0.601509857748939
2.38202431489508 0.601541053156975
2.38236480969407 0.601572248565011
2.38246771020961 0.601603443973047
2.38260749488731 0.601634639381083
2.38268033770764 0.601665834789119
2.38275390495064 0.601697030197155
2.38341262249474 0.601728225605191
2.38385634979511 0.601759421013227
2.38397035885278 0.601790616421263
2.38402590602434 0.601821811829299
2.38412014963854 0.601853007237335
2.38431916899408 0.601884202645371
2.38446301119981 0.601915398053407
2.38515438173811 0.601946593461443
2.38518058338243 0.601977788869479
2.38532209121991 0.602008984277514
2.38638872064428 0.60204017968555
2.38647020301974 0.602071375093586
2.38649593435702 0.602102570501622
2.38695112690608 0.602133765909658
2.38702635083404 0.602164961317694
2.38721043955563 0.60219615672573
2.38735590166124 0.602227352133766
2.38740243403652 0.602258547541802
2.38741534528691 0.602289742949838
2.38779896501161 0.602320938357874
2.38847179536369 0.60235213376591
2.38850565476609 0.602383329173946
2.38875244752227 0.602414524581982
2.38882176587597 0.602445719990018
2.38885145044359 0.602476915398053
2.38936616578322 0.602508110806089
2.38944066043652 0.602539306214125
2.38946738076727 0.602570501622161
2.38996224193919 0.602601697030197
2.39002572932239 0.602632892438233
2.39030585448487 0.602664087846269
2.39050304480998 0.602695283254305
2.3905856147712 0.602726478662341
2.3907734481487 0.602757674070377
2.39079512393258 0.602788869478413
2.39117178423607 0.602820064886449
2.39161087021951 0.602851260294485
2.39187166645004 0.602882455702521
2.39189062479724 0.602913651110557
2.39232798887669 0.602944846518592
2.39233066419828 0.602976041926628
2.39236368601316 0.603007237334664
2.39254506883621 0.6030384327427
2.39265771764671 0.603069628150736
2.39302271372404 0.603100823558772
2.39317097618063 0.603132018966808
2.39337157799035 0.603163214374844
2.39397778955836 0.60319440978288
2.39405081566738 0.603225605190916
2.39422009377265 0.603256800598952
2.39428611603157 0.603287996006988
2.39433116634127 0.603319191415024
2.39511230002352 0.60335038682306
2.39514678321545 0.603381582231096
2.39521073435959 0.603412777639132
2.39528099620938 0.603443973047167
2.39544077917402 0.603475168455203
2.39554714420354 0.603506363863239
2.3956579987297 0.603537559271275
2.39579875491779 0.603568754679311
2.3959084902941 0.603599950087347
2.39624573849179 0.603631145495383
2.39643346869711 0.603662340903419
2.39656457634963 0.603693536311455
2.39736810442177 0.603724731719491
2.39743500575414 0.603755927127527
2.39747991252329 0.603787122535563
2.39748328104561 0.603818317943599
2.39768428637269 0.603849513351635
2.39778077742229 0.603880708759671
2.39791505043065 0.603911904167707
2.39805745428392 0.603943099575743
2.39893506734988 0.603974294983778
2.39901600946103 0.604005490391814
2.39914851310129 0.60403668579985
2.39957220278166 0.604067881207886
2.39996918805099 0.604099076615922
2.40035299821307 0.604130272023958
2.4010570956471 0.604161467431994
2.40117885348239 0.60419266284003
2.40119744991134 0.604223858248066
2.40120854993444 0.604255053656102
2.40123641599218 0.604286249064138
2.40125589258232 0.604317444472174
2.40150553882663 0.60434863988021
2.40200886086598 0.604379835288246
2.40272969879055 0.604411030696282
2.40274992132649 0.604442226104318
2.40275510911299 0.604473421512353
2.40285502932699 0.604504616920389
2.4031433717438 0.604535812328425
2.4034518320137 0.604567007736461
2.40346947832948 0.604598203144497
2.4037867408051 0.604629398552533
2.40382025456664 0.604660593960569
2.40387234701324 0.604691789368605
2.40388850781142 0.604722984776641
2.40401183834652 0.604754180184677
2.40417287050783 0.604785375592713
2.40440478049737 0.604816571000749
2.40444883981641 0.604847766408785
2.40451615532958 0.604878961816821
2.40456854867483 0.604910157224857
2.40470814165233 0.604941352632893
2.40498186207081 0.604972548040928
2.40557868072736 0.605003743448964
2.40573375984377 0.605034938857
2.40611555128531 0.605066134265036
2.40618294905755 0.605097329673072
2.40663134092474 0.605128525081108
2.40671690736976 0.605159720489144
2.40692956847086 0.60519091589718
2.40695375993472 0.605222111305216
2.40711404554377 0.605253306713252
2.40734291671173 0.605284502121288
2.40735913462013 0.605315697529324
2.40753723658795 0.60534689293736
2.4075483094391 0.605378088345396
2.40777782248406 0.605409283753432
2.40787170684795 0.605440479161467
2.40824168126842 0.605471674569503
2.40824194290275 0.605502869977539
2.40833314947526 0.605534065385575
2.40894854528939 0.605565260793611
2.40903923535328 0.605596456201647
2.40936844821391 0.605627651609683
2.40941373298782 0.605658847017719
2.40974393629648 0.605690042425755
2.40977627671567 0.605721237833791
2.41014354471324 0.605752433241827
2.41046103814191 0.605783628649863
2.41055271977187 0.605814824057899
2.41095238874122 0.605846019465935
2.41152773241636 0.605877214873971
2.41180988670596 0.605908410282006
2.4118393189318 0.605939605690042
2.41184133924994 0.605970801098078
2.41195858681947 0.606001996506114
2.41210626924749 0.60603319191415
2.41250526142503 0.606064387322186
2.41261982326921 0.606095582730222
2.41263212949298 0.606126778138258
2.41263897972429 0.606157973546294
2.41265450640351 0.60618916895433
2.41275332857892 0.606220364362366
2.41311607869002 0.606251559770402
2.41344075990858 0.606282755178438
2.4134434249277 0.606313950586474
2.41363623322892 0.60634514599451
2.41393539019605 0.606376341402546
2.41402720685856 0.606407536810582
2.4145470145178 0.606438732218617
2.41468680509367 0.606469927626653
2.41484831416469 0.606501123034689
2.414866681403 0.606532318442725
2.41529594659581 0.606563513850761
2.41547116920334 0.606594709258797
2.41553739995761 0.606625904666833
2.41583531036592 0.606657100074869
2.41612028100696 0.606688295482905
2.41655838235453 0.606719490890941
2.41670688036822 0.606750686298977
2.41684605608069 0.606781881707013
2.41685851794931 0.606813077115049
2.41693850455179 0.606844272523085
2.41715685440953 0.606875467931121
2.41717894879981 0.606906663339157
2.41748987736902 0.606937858747192
2.41751258516493 0.606969054155228
2.41769727600743 0.607000249563264
2.41791709488447 0.6070314449713
2.41817939961855 0.607062640379336
2.41833085863398 0.607093835787372
2.41834170871894 0.607125031195408
2.41859163502698 0.607156226603444
2.41876037051363 0.60718742201148
2.41883884120049 0.607218617419516
2.41920001153726 0.607249812827552
2.41952566741274 0.607281008235588
2.41980855399288 0.607312203643624
2.41982119329579 0.60734339905166
2.41992395550042 0.607374594459696
2.41998408629849 0.607405789867732
2.42029420768756 0.607436985275768
2.42038356712523 0.607468180683803
2.42083253269718 0.607499376091839
2.42134700922547 0.607530571499875
2.42137032861616 0.607561766907911
2.42151241418414 0.607592962315947
2.42189251898369 0.607624157723983
2.42207997757359 0.607655353132019
2.42219719329652 0.607686548540055
2.42234020978638 0.607717743948091
2.42238680878261 0.607748939356127
2.42297706947237 0.607780134764163
2.42298261338845 0.607811330172199
2.42317275850823 0.607842525580235
2.42337062927069 0.607873720988271
2.4234344052226 0.607904916396307
2.42350828865201 0.607936111804342
2.42354824522662 0.607967307212378
2.42365864423088 0.607998502620414
2.42389769307456 0.60802969802845
2.42445014259755 0.608060893436486
2.42458189749885 0.608092088844522
2.42471155379234 0.608123284252558
2.42476622939705 0.608154479660594
2.42491846825649 0.60818567506863
2.42564944695032 0.608216870476666
2.42575466099356 0.608248065884702
2.42576412008538 0.608279261292738
2.42635010374085 0.608310456700774
2.4263890081814 0.60834165210881
2.42642041707063 0.608372847516846
2.42656716547992 0.608404042924881
2.42658892948139 0.608435238332917
2.42678923511719 0.608466433740953
2.42681597748031 0.608497629148989
2.4268632254562 0.608528824557025
2.42699956115767 0.608560019965061
2.42771048198499 0.608591215373097
2.42773074819822 0.608622410781133
2.4278378687846 0.608653606189169
2.42824978041974 0.608684801597205
2.42859064600668 0.608715997005241
2.42878786442087 0.608747192413277
2.42879545203229 0.608778387821313
2.4289417878905 0.608809583229349
2.42917874586353 0.608840778637385
2.42929025292949 0.608871974045421
2.4293357484622 0.608903169453456
2.4294903430289 0.608934364861492
2.4301091306924 0.608965560269528
2.43033543268233 0.608996755677564
2.43034469874379 0.6090279510856
2.43038068431783 0.609059146493636
2.43038390179651 0.609090341901672
2.4304718821409 0.609121537309708
2.43052315210214 0.609152732717744
2.43078774498312 0.60918392812578
2.43085317459223 0.609215123533816
2.43110559249435 0.609246318941852
2.43120719165938 0.609277514349888
2.43169156477685 0.609308709757924
2.43171142781204 0.60933990516596
2.4321560514924 0.609371100573996
2.43242992193611 0.609402295982031
2.43247250774493 0.609433491390067
2.43249363151714 0.609464686798103
2.43260481663105 0.609495882206139
2.43307254572567 0.609527077614175
2.43311344440831 0.609558273022211
2.43326090468236 0.609589468430247
2.43344745597429 0.609620663838283
2.43370927665412 0.609651859246319
2.43393572846056 0.609683054654355
2.43437495116142 0.609714250062391
2.43466752671281 0.609745445470427
2.4348548864631 0.609776640878463
2.43488166055332 0.609807836286499
2.43490679217021 0.609839031694535
2.43500998641101 0.609870227102571
2.43508503096324 0.609901422510607
2.43574487683958 0.609932617918642
2.43586393302214 0.609963813326678
2.43600382931629 0.609995008734714
2.43626885497104 0.61002620414275
2.43667190706466 0.610057399550786
2.43710841569266 0.610088594958822
2.43721864275031 0.610119790366858
2.43746051417718 0.610150985774894
2.43756682144361 0.61018218118293
2.4379101978704 0.610213376590966
2.43822590444777 0.610244571999002
2.43879173347133 0.610275767407038
2.43882849738881 0.610306962815074
2.43888172365575 0.61033815822311
2.43894771165199 0.610369353631146
2.43902206796768 0.610400549039182
2.43907010053968 0.610431744447217
2.43925427886961 0.610462939855253
2.43936774167351 0.610494135263289
2.43947198649981 0.610525330671325
2.43963901534014 0.610556526079361
2.4398600894103 0.610587721487397
2.44002521803199 0.610618916895433
2.44034468743374 0.610650112303469
2.44079733324231 0.610681307711505
2.44081118020792 0.610712503119541
2.44086776129522 0.610743698527577
2.44099675935478 0.610774893935613
2.44149420958226 0.610806089343649
2.44210645385161 0.610837284751685
2.44214932692059 0.610868480159721
2.44216387371075 0.610899675567756
2.44218252001928 0.610930870975792
2.44220360018077 0.610962066383828
2.4427419061705 0.610993261791864
2.44294595277984 0.6110244571999
2.44301067046434 0.611055652607936
2.4432265719779 0.611086848015972
2.44326400926763 0.611118043424008
2.44385186803108 0.611149238832044
2.44387040554806 0.61118043424008
2.44388963186597 0.611211629648116
2.44390041356706 0.611242825056152
2.44391571660506 0.611274020464188
2.44396606786511 0.611305215872224
2.44448576858739 0.61133641128026
2.44455653060904 0.611367606688295
2.44460263973911 0.611398802096331
2.4451325518836 0.611429997504367
2.4456357178022 0.611461192912403
2.44584659379971 0.611492388320439
2.44597105184642 0.611523583728475
2.44602781691647 0.611554779136511
2.44607936578985 0.611585974544547
2.44612074729462 0.611617169952583
2.44698096976469 0.611648365360619
2.44723661101045 0.611679560768655
2.44745191625385 0.611710756176691
2.44751647748403 0.611741951584727
2.44752807624323 0.611773146992763
2.44775412838238 0.611804342400799
2.44781283377289 0.611835537808835
2.44790719215441 0.611866733216871
2.44798980194679 0.611897928624906
2.44815244937779 0.611929124032942
2.4481877593916 0.611960319440978
2.4487499603054 0.611991514849014
2.4487738361362 0.61202271025705
2.44930106956837 0.612053905665086
2.44953149309507 0.612085101073122
2.44974535610782 0.612116296481158
2.45001639973631 0.612147491889194
2.45015134883857 0.61217868729723
2.45050592336818 0.612209882705266
2.45061072805548 0.612241078113302
2.45088972510969 0.612272273521338
2.45113825470494 0.612303468929374
2.45146771143484 0.61233466433741
2.45159296636068 0.612365859745446
2.45175266818518 0.612397055153481
2.45195975553903 0.612428250561517
2.45235156994214 0.612459445969553
2.45239777647121 0.612490641377589
2.45275900279664 0.612521836785625
2.45288259066818 0.612553032193661
2.45289372571077 0.612584227601697
2.45298385831723 0.612615423009733
2.45300699651565 0.612646618417769
2.45308318972675 0.612677813825805
2.45313852708289 0.612709009233841
2.45338440786173 0.612740204641877
2.45346082411738 0.612771400049913
2.45346613414099 0.612802595457949
2.45349869153097 0.612833790865985
2.4535726205353 0.612864986274021
2.4539653145051 0.612896181682056
2.45398062941699 0.612927377090092
2.45407864180102 0.612958572498128
2.45408481625091 0.612989767906164
2.45412122918482 0.6130209633142
2.4544023193304 0.613052158722236
2.45446893462071 0.613083354130272
2.4549523632157 0.613114549538308
2.45561769927265 0.613145744946344
2.45584608094657 0.61317694035438
2.45607726930276 0.613208135762416
2.45611218309445 0.613239331170452
2.45623501130387 0.613270526578488
2.45648932726668 0.613301721986524
2.45665439428178 0.61333291739456
2.4567277948914 0.613364112802596
2.45742792629658 0.613395308210631
2.45782603693157 0.613426503618667
2.4582152372354 0.613457699026703
2.45846670203493 0.613488894434739
2.45847519289031 0.613520089842775
2.45871272855715 0.613551285250811
2.45871871183839 0.613582480658847
2.45874115546049 0.613613676066883
2.45877354899706 0.613644871474919
2.45960203374785 0.613676066882955
2.45965056864362 0.613707262290991
2.45983940088477 0.613738457699027
2.46005173361071 0.613769653107063
2.46012813892133 0.613800848515099
2.46020040444284 0.613832043923135
2.46087701397937 0.61386323933117
2.46104374530401 0.613894434739206
2.46140647034012 0.613925630147242
2.46166107230603 0.613956825555278
2.4617215437555 0.613988020963314
2.46197532334883 0.61401921637135
2.46198128450685 0.614050411779386
2.46221941740228 0.614081607187422
2.46229127307015 0.614112802595458
2.46252449857249 0.614143998003494
2.46262853507586 0.61417519341153
2.46272358475335 0.614206388819566
2.4630592329939 0.614237584227602
2.46346073340787 0.614268779635638
2.46352334125216 0.614299975043674
2.46361713439522 0.61433117045171
2.46368117199513 0.614362365859745
2.46376393889059 0.614393561267781
2.46380823034972 0.614424756675817
2.46388618549411 0.614455952083853
2.46394418704916 0.614487147491889
2.46413073450067 0.614518342899925
2.46417145955373 0.614549538307961
2.46420681440678 0.614580733715997
2.46431485714589 0.614611929124033
2.46441429488249 0.614643124532069
2.46494564529067 0.614674319940105
2.46500502268636 0.614705515348141
2.46517816866161 0.614736710756177
2.46528475320991 0.614767906164213
2.46547821073389 0.614799101572249
2.46563659063861 0.614830296980285
2.46615803515661 0.61486149238832
2.4667041124328 0.614892687796356
2.46683205122529 0.614923883204392
2.46718489448491 0.614955078612428
2.46725938220458 0.614986274020464
2.46756310112248 0.6150174694285
2.46785208966057 0.615048664836536
2.46795061713623 0.615079860244572
2.46816558898615 0.615111055652608
2.46837412887716 0.615142251060644
2.46844876535718 0.61517344646868
2.46871963060739 0.615204641876716
2.46884159270116 0.615235837284752
2.46896890407698 0.615267032692788
2.46982368813854 0.615298228100824
2.47012252458745 0.61532942350886
2.47047725545963 0.615360618916896
2.47074888129449 0.615391814324931
2.47093986290227 0.615423009732967
2.47119312964427 0.615454205141003
2.4712410892361 0.615485400549039
2.47143111166675 0.615516595957075
2.4714341260143 0.615547791365111
2.47151273757278 0.615578986773147
2.47161150803683 0.615610182181183
2.47165150172532 0.615641377589219
2.47168506232572 0.615672572997255
2.47169187457307 0.615703768405291
2.47169731694111 0.615734963813327
2.47171678544486 0.615766159221363
2.47175219478098 0.615797354629399
2.47225730725418 0.615828550037435
2.47249375405633 0.615859745445471
2.47283372143936 0.615890940853506
2.47297405642969 0.615922136261542
2.47350710138954 0.615953331669578
2.47363599835496 0.615984527077614
2.47394167904733 0.61601572248565
2.47412164893581 0.616046917893686
2.47419433506593 0.616078113301722
2.47419831789227 0.616109308709758
2.47446925108375 0.616140504117794
2.47481084601373 0.61617169952583
2.47535575332748 0.616202894933866
2.47567413958017 0.616234090341902
2.47580953873842 0.616265285749938
2.47595090297476 0.616296481157974
2.47595173901703 0.61632767656601
2.47599931878623 0.616358871974045
2.47608403217527 0.616390067382081
2.47624626191607 0.616421262790117
2.47630184004122 0.616452458198153
2.47698535918091 0.616483653606189
2.47720089405646 0.616514849014225
2.47728266680772 0.616546044422261
2.47743942806507 0.616577239830297
2.47817623985398 0.616608435238333
2.47824481546358 0.616639630646369
2.47826760581398 0.616670826054405
2.47835866754266 0.616702021462441
2.47868268555609 0.616733216870477
2.47876814181512 0.616764412278513
2.47909330269019 0.616795607686549
2.47930442696173 0.616826803094584
2.47942499069269 0.61685799850262
2.47951856351246 0.616889193910656
2.47987657641284 0.616920389318692
2.47988594206682 0.616951584726728
2.48000495110623 0.616982780134764
2.48002115249588 0.6170139755428
2.48041775319267 0.617045170950836
2.48058063377881 0.617076366358872
2.48068945525152 0.617107561766908
2.48078648192066 0.617138757174944
2.48081046456876 0.61716995258298
2.48082608560871 0.617201147991016
2.48147080426814 0.617232343399052
2.48178857181646 0.617263538807088
2.48197640856814 0.617294734215124
2.48230534679676 0.617325929623159
2.483069330439 0.617357125031195
2.48322998317486 0.617388320439231
2.48323196230518 0.617419515847267
2.48356819770095 0.617450711255303
2.48357147324328 0.617481906663339
2.48363380722953 0.617513102071375
2.48386877974001 0.617544297479411
2.48405102914473 0.617575492887447
2.48414537360324 0.617606688295483
2.48455785811358 0.617637883703519
2.48469295163258 0.617669079111555
2.48490605835807 0.617700274519591
2.48501568546717 0.617731469927627
2.48532117825222 0.617762665335663
2.48533182884285 0.617793860743699
2.48536212219231 0.617825056151735
2.48542270400303 0.61785625155977
2.48556675682966 0.617887446967806
2.48566798270936 0.617918642375842
2.48611757537115 0.617949837783878
2.48618299885542 0.617981033191914
2.4866366603049 0.61801222859995
2.48675572665922 0.618043424007986
2.48696527342538 0.618074619416022
2.48707034373757 0.618105814824058
2.4870999187037 0.618137010232094
2.48714607362318 0.61816820564013
2.4871596616656 0.618199401048166
2.48774514517157 0.618230596456202
2.48780713564416 0.618261791864238
2.48824292866314 0.618292987272274
2.48842525140104 0.61832418268031
2.48858360869709 0.618355378088345
2.48865574060505 0.618386573496381
2.48872708710663 0.618417768904417
2.48879571419569 0.618448964312453
2.48906193371172 0.618480159720489
2.48918342348691 0.618511355128525
2.48928139226537 0.618542550536561
2.48942966270389 0.618573745944597
2.4897679835883 0.618604941352633
2.48990867806541 0.618636136760669
2.48996143534309 0.618667332168705
2.4900641991304 0.618698527576741
2.49097792944424 0.618729722984777
2.49124602223973 0.618760918392813
2.49161250474196 0.618792113800849
2.4916444816833 0.618823309208885
2.49169884516008 0.61885450461692
2.49203246230523 0.618885700024956
2.49238079400576 0.618916895432992
2.49249329321781 0.618948090841028
2.4927107583276 0.618979286249064
2.49291399758561 0.6190104816571
2.49325701957327 0.619041677065136
2.49325727858302 0.619072872473172
2.49363175552355 0.619104067881208
2.49402391101222 0.619135263289244
2.49417399107086 0.61916645869728
2.49418739951195 0.619197654105316
2.49421901769642 0.619228849513352
2.49444632224014 0.619260044921388
2.49450473901693 0.619291240329424
2.4946180893277 0.619322435737459
2.49512326604091 0.619353631145495
2.49524819354099 0.619384826553531
2.49525055137016 0.619416021961567
2.49526050211665 0.619447217369603
2.49528761725141 0.619478412777639
2.49543268326415 0.619509608185675
2.49563409946679 0.619540803593711
2.49634317995823 0.619571999001747
2.49643986323137 0.619603194409783
2.49693963529178 0.619634389817819
2.49727061104777 0.619665585225855
2.49771928598075 0.619696780633891
2.49801561636019 0.619727976041927
2.49828390773882 0.619759171449963
2.49829809040625 0.619790366857999
2.49861099108432 0.619821562266034
2.49889855887924 0.61985275767407
2.49891497477946 0.619883953082106
2.49893235838093 0.619915148490142
2.49898874736461 0.619946343898178
2.49922478110447 0.619977539306214
2.49924793868916 0.62000873471425
2.49933869771596 0.620039930122286
2.49948049230904 0.620071125530322
2.49949582929274 0.620102320938358
2.49965511732207 0.620133516346394
2.49967842679865 0.62016471175443
2.49969543956034 0.620195907162466
2.50007968684238 0.620227102570502
2.50050899501066 0.620258297978538
2.50100696986461 0.620289493386574
2.50112468363099 0.620320688794609
2.50122745342605 0.620351884202645
2.50165117495575 0.620383079610681
2.50168947910937 0.620414275018717
2.50180417920468 0.620445470426753
2.50220072478468 0.620476665834789
2.50231613347459 0.620507861242825
2.50262674846162 0.620539056650861
2.50281133949982 0.620570252058897
2.50307022235322 0.620601447466933
2.50309261900154 0.620632642874969
2.5035100698608 0.620663838283005
2.50380570290278 0.620695033691041
2.5038125676673 0.620726229099077
2.50382534774639 0.620757424507113
2.50410349257513 0.620788619915149
2.50430473355325 0.620819815323184
2.50437442643043 0.62085101073122
2.50437879696098 0.620882206139256
2.50515636841077 0.620913401547292
2.50537421176866 0.620944596955328
2.5055894996189 0.620975792363364
2.50581736335396 0.6210069877714
2.5058283633534 0.621038183179436
2.50657229303608 0.621069378587472
2.50657696141544 0.621100573995508
2.50660927823216 0.621131769403544
2.50685452849152 0.62116296481158
2.50691359899004 0.621194160219616
2.50693193517206 0.621225355627652
2.50713739721316 0.621256551035688
2.50725995431037 0.621287746443724
2.50752722556473 0.62131894185176
2.50782389109063 0.621350137259795
2.50784444529768 0.621381332667831
2.50792149946087 0.621412528075867
2.50793400253202 0.621443723483903
2.50814813443571 0.621474918891939
2.50827133301558 0.621506114299975
2.50831092244969 0.621537309708011
2.5083551682774 0.621568505116047
2.50852245388615 0.621599700524083
2.50899175180111 0.621630895932119
2.50904426953845 0.621662091340155
2.50934267247526 0.621693286748191
2.50958844047974 0.621724482156227
2.50997965098812 0.621755677564263
2.51068292470948 0.621786872972299
2.51103971664524 0.621818068380334
2.51114617393754 0.62184926378837
2.51115693827415 0.621880459196406
2.51130636253558 0.621911654604442
2.51150525035525 0.621942850012478
2.5118397907906 0.621974045420514
2.51220261884759 0.62200524082855
2.51229647258834 0.622036436236586
2.51234742040453 0.622067631644622
2.51251428700871 0.622098827052658
2.51348666696219 0.622130022460694
2.51355800803802 0.62216121786873
2.51414653809347 0.622192413276766
2.51420326239297 0.622223608684802
2.51420686917108 0.622254804092838
2.51429166318197 0.622285999500873
2.5143924941022 0.622317194908909
2.51440300290563 0.622348390316945
2.51450098310693 0.622379585724981
2.51455127889684 0.622410781133017
2.51482343927046 0.622441976541053
2.51487434839254 0.622473171949089
2.51504403122062 0.622504367357125
2.51551580047241 0.622535562765161
2.51578237738368 0.622566758173197
2.51587670403063 0.622597953581233
2.51605921885832 0.622629148989269
2.51622522026498 0.622660344397305
2.51657433459006 0.622691539805341
2.51660746878283 0.622722735213377
2.51677281345239 0.622753930621413
2.51693615248526 0.622785126029448
2.51693908536241 0.622816321437484
2.51694567798178 0.62284751684552
2.51718300472338 0.622878712253556
2.51727995435011 0.622909907661592
2.51756991721683 0.622941103069628
2.51758770909901 0.622972298477664
2.51768799467762 0.6230034938857
2.51780843158798 0.623034689293736
2.51793135493881 0.623065884701772
2.51794745256108 0.623097080109808
2.51841335231206 0.623128275517844
2.51844960461292 0.62315947092588
2.52010904099039 0.623190666333916
2.52011395433027 0.623221861741952
2.5201359901995 0.623253057149988
2.5202310470413 0.623284252558024
2.52025669604468 0.623315447966059
2.52025733012637 0.623346643374095
2.52046956276225 0.623377838782131
2.52143387994883 0.623409034190167
2.52149852118117 0.623440229598203
2.52149979961425 0.623471425006239
2.52173996952745 0.623502620414275
2.52175522978714 0.623533815822311
2.52185139478578 0.623565011230347
2.5221200967352 0.623596206638383
2.52214209854187 0.623627402046419
2.52242766530334 0.623658597454455
2.52244839692564 0.623689792862491
2.52278835164607 0.623720988270527
2.52291898995673 0.623752183678563
2.52325878308161 0.623783379086599
2.52329144717607 0.623814574494634
2.52332749747568 0.62384576990267
2.52335120805651 0.623876965310706
2.52337505662563 0.623908160718742
2.5238585324757 0.623939356126778
2.52439063900771 0.623970551534814
2.52440358288559 0.62400174694285
2.52446480453893 0.624032942350886
2.52493415070119 0.624064137758922
2.52495551160279 0.624095333166958
2.52535889813419 0.624126528574994
2.52536137865765 0.62415772398303
2.52561022139536 0.624188919391066
2.52561023403031 0.624220114799102
2.52597711526031 0.624251310207138
2.52601024191187 0.624282505615174
2.52644424563436 0.624313701023209
2.52653504489584 0.624344896431245
2.52693671154415 0.624376091839281
2.52708173993602 0.624407287247317
2.52713272506606 0.624438482655353
2.52743745670323 0.624469678063389
2.52751987518517 0.624500873471425
2.52781587279021 0.624532068879461
2.52812841288171 0.624563264287497
2.52825846784654 0.624594459695533
2.52831385479842 0.624625655103569
2.52848946499706 0.624656850511605
2.52868524667858 0.624688045919641
2.52869756448031 0.624719241327677
2.52889038444899 0.624750436735713
2.5293428032648 0.624781632143748
2.52945029431457 0.624812827551784
2.52976474495976 0.62484402295982
2.52999023389168 0.624875218367856
2.53031967480556 0.624906413775892
2.53046657486385 0.624937609183928
2.53047140259897 0.624968804591964
2.53053579307028 0.625
2.53096829949818 0.625031195408036
2.53116812853666 0.625062390816072
2.53197904071372 0.625093586224108
2.53204070092222 0.625124781632144
2.53209654868091 0.62515597704018
2.5324172136581 0.625187172448216
2.53265310083533 0.625218367856252
2.53284988885245 0.625249563264287
2.53298543234795 0.625280758672323
2.53302652326799 0.625311954080359
2.53308746971486 0.625343149488395
2.53312935833728 0.625374344896431
2.53328267047652 0.625405540304467
2.53332688491952 0.625436735712503
2.53368137094178 0.625467931120539
2.53375986965085 0.625499126528575
2.53388942272929 0.625530321936611
2.53389972712203 0.625561517344647
2.53412480462437 0.625592712752683
2.53428282956048 0.625623908160719
2.53469518297666 0.625655103568755
2.53497956019548 0.625686298976791
2.53507352482189 0.625717494384827
2.53518786940361 0.625748689792863
2.53521935497951 0.625779885200898
2.53522803744805 0.625811080608934
2.53541601075687 0.62584227601697
2.53615650251208 0.625873471425006
2.53629712979949 0.625904666833042
2.53637096287739 0.625935862241078
2.53638265779138 0.625967057649114
2.536517982786 0.62599825305715
2.53703330210745 0.626029448465186
2.53739672705335 0.626060643873222
2.53778672947723 0.626091839281258
2.53849105316543 0.626123034689294
2.53891956734281 0.62615423009733
2.53911987818382 0.626185425505366
2.53925837921996 0.626216620913402
2.53946220723644 0.626247816321438
2.53957654265054 0.626279011729473
2.53972604442681 0.626310207137509
2.54002770979438 0.626341402545545
2.54052910659007 0.626372597953581
2.54064355416238 0.626403793361617
2.54065715558183 0.626434988769653
2.54097386417612 0.626466184177689
2.54101373276958 0.626497379585725
2.541039955854 0.626528574993761
2.54108735912595 0.626559770401797
2.54137080712257 0.626590965809833
2.54137443093472 0.626622161217869
2.5415063507228 0.626653356625905
2.54160223965183 0.626684552033941
2.54161980041388 0.626715747441977
2.54185853478586 0.626746942850013
2.54187984419914 0.626778138258049
2.54194686609961 0.626809333666084
2.54196898788699 0.62684052907412
2.54213952967653 0.626871724482156
2.5422582662893 0.626902919890192
2.54255247783028 0.626934115298228
2.54292999547238 0.626965310706264
2.54298374221724 0.6269965061143
2.54323316450291 0.627027701522336
2.54341127890241 0.627058896930372
2.54360651797543 0.627090092338408
2.54386004651005 0.627121287746444
2.54427271580759 0.62715248315448
2.5442817306135 0.627183678562516
2.54443653776497 0.627214873970552
2.5446548121413 0.627246069378588
2.54482676750242 0.627277264786623
2.54500931903528 0.627308460194659
2.54542873669059 0.627339655602695
2.54563655446513 0.627370851010731
2.54583691102547 0.627402046418767
2.54595029690824 0.627433241826803
2.54673634769921 0.627464437234839
2.5468970495474 0.627495632642875
2.54729582673449 0.627526828050911
2.547625945732 0.627558023458947
2.54764030948766 0.627589218866983
2.54785817718934 0.627620414275019
2.54808027591277 0.627651609683055
2.54822665472961 0.627682805091091
2.54844948056504 0.627714000499127
2.54847148737178 0.627745195907162
2.54872075405491 0.627776391315198
2.54887008171754 0.627807586723234
2.54888381163826 0.62783878213127
2.54922861284901 0.627869977539306
2.54924040182973 0.627901172947342
2.54987560956245 0.627932368355378
2.55002359773327 0.627963563763414
2.55002751835738 0.62799475917145
2.55016601454312 0.628025954579486
2.5505122704744 0.628057149987522
2.55075057922455 0.628088345395558
2.55093305860256 0.628119540803594
2.5510106359217 0.62815073621163
2.55106364825581 0.628181931619666
2.55119345748594 0.628213127027702
2.55131125824302 0.628244322435737
2.55171652107202 0.628275517843773
2.55180819311003 0.628306713251809
2.55212506779297 0.628337908659845
2.55221351587621 0.628369104067881
2.55231053282905 0.628400299475917
2.55237174492864 0.628431494883953
2.55245312015309 0.628462690291989
2.5527331039491 0.628493885700025
2.55278763384055 0.628525081108061
2.55345179509315 0.628556276516097
2.55357537380803 0.628587471924133
2.553600192751 0.628618667332169
2.55376698494916 0.628649862740205
2.55388517732662 0.628681058148241
2.55463921960625 0.628712253556277
2.55491178029419 0.628743448964312
2.55492084470105 0.628774644372348
2.55511894596633 0.628805839780384
2.55549125311924 0.62883703518842
2.55560897378281 0.628868230596456
2.55567462207448 0.628899426004492
2.55571471370341 0.628930621412528
2.5557268406533 0.628961816820564
2.55576127258903 0.6289930122286
2.55610676556155 0.629024207636636
2.55627290824315 0.629055403044672
2.5565096109958 0.629086598452708
2.55670542627555 0.629117793860744
2.55710042332759 0.62914898926878
2.55736444623071 0.629180184676816
2.55737077016751 0.629211380084852
2.55753598941797 0.629242575492888
2.55842422396519 0.629273770900923
2.55875944866454 0.629304966308959
2.55882625173972 0.629336161716995
2.55909243386863 0.629367357125031
2.55913766545783 0.629398552533067
2.559870424149 0.629429747941103
2.56010291022887 0.629460943349139
2.56036005531563 0.629492138757175
2.56048008639517 0.629523334165211
2.56072347903184 0.629554529573247
2.56091417457068 0.629585724981283
2.56138727704529 0.629616920389319
2.56174564252784 0.629648115797355
2.56210911164617 0.629679311205391
2.56218396980556 0.629710506613427
2.56223901162444 0.629741702021463
2.56225231823205 0.629772897429498
2.56228315306483 0.629804092837534
2.56244809615651 0.62983528824557
2.56245810638277 0.629866483653606
2.56250629297764 0.629897679061642
2.56255853544846 0.629928874469678
2.56272818906881 0.629960069877714
2.56281455870722 0.62999126528575
2.56287968375485 0.630022460693786
2.56298069213744 0.630053656101822
2.56325992412885 0.630084851509858
2.56375056273598 0.630116046917894
2.56376261832228 0.63014724232593
2.56421553101509 0.630178437733966
2.56494748862486 0.630209633142002
2.56510442935289 0.630240828550037
2.56545897365832 0.630272023958073
2.56549534877047 0.630303219366109
2.56597335282983 0.630334414774145
2.56615437112334 0.630365610182181
2.56661838268739 0.630396805590217
2.56688856239631 0.630428000998253
2.56695970998175 0.630459196406289
2.56708561693362 0.630490391814325
2.56756741378551 0.630521587222361
2.56806306848483 0.630552782630397
2.56826009005408 0.630583978038433
2.56874590197913 0.630615173446469
2.569056779509 0.630646368854505
2.56905838667865 0.630677564262541
2.5691223343847 0.630708759670576
2.56924738116744 0.630739955078612
2.56930195021026 0.630771150486648
2.56945178999115 0.630802345894684
2.569715728711 0.63083354130272
2.56986878848391 0.630864736710756
2.57074956575691 0.630895932118792
2.57091206212569 0.630927127526828
2.57102648528945 0.630958322934864
2.57102712029896 0.6309895183429
2.57105684021114 0.631020713750936
2.57119735423954 0.631051909158972
2.57145395639995 0.631083104567008
2.57146439140262 0.631114299975044
2.5717101775654 0.63114549538308
2.57171529785988 0.631176690791116
2.5718013500179 0.631207886199152
2.57180722026831 0.631239081607187
2.57244384706323 0.631270277015223
2.57294430734641 0.631301472423259
2.57347085418396 0.631332667831295
2.57352264781681 0.631363863239331
2.57357275573844 0.631395058647367
2.57369328952228 0.631426254055403
2.57410772677395 0.631457449463439
2.57441171713377 0.631488644871475
2.57532057340821 0.631519840279511
2.57532843915379 0.631551035687547
2.57594841760874 0.631582231095583
2.5759560035551 0.631613426503619
2.57603066852599 0.631644621911655
2.57603282126545 0.631675817319691
2.57603402674307 0.631707012727727
2.5764284553166 0.631738208135762
2.57644816310423 0.631769403543798
2.57645408818732 0.631800598951834
2.57646852176601 0.63183179435987
2.57750122363422 0.631862989767906
2.57750786937023 0.631894185175942
2.57807082861367 0.631925380583978
2.57822790516692 0.631956575992014
2.57918664262777 0.63198777140005
2.57943512296837 0.632018966808086
2.57971667014482 0.632050162216122
2.57985834258282 0.632081357624158
2.5800523708573 0.632112553032194
2.58019866480802 0.63214374844023
2.58028902795942 0.632174943848266
2.58041955268305 0.632206139256302
2.58095886233995 0.632237334664337
2.58145105245563 0.632268530072373
2.58155674454677 0.632299725480409
2.58165403027998 0.632330920888445
2.58198850539191 0.632362116296481
2.58199991402047 0.632393311704517
2.58228336070368 0.632424507112553
2.58259081683576 0.632455702520589
2.58301923560743 0.632486897928625
2.58304431721888 0.632518093336661
2.58313228174781 0.632549288744697
2.58327131307014 0.632580484152733
2.58362330835097 0.632611679560769
2.58370526878729 0.632642874968805
2.58389701039872 0.632674070376841
2.5845035481107 0.632705265784877
2.58485846595917 0.632736461192912
2.58519189876385 0.632767656600948
2.58538947929273 0.632798852008984
2.58574961979844 0.63283004741702
2.58602295136747 0.632861242825056
2.58602779346377 0.632892438233092
2.58649403424863 0.632923633641128
2.58655048484163 0.632954829049164
2.58681454188405 0.6329860244572
2.58695334836725 0.633017219865236
2.58700082060746 0.633048415273272
2.58741374255495 0.633079610681308
2.58741687389369 0.633110806089344
2.58905425511059 0.63314200149738
2.58928038550746 0.633173196905416
2.58928186893832 0.633204392313451
2.5893950035745 0.633235587721487
2.58956403434102 0.633266783129523
2.58991404140772 0.633297978537559
2.5901030711148 0.633329173945595
2.59032732860878 0.633360369353631
2.59087841839443 0.633391564761667
2.59089878058703 0.633422760169703
2.59115268299354 0.633453955577739
2.5911667631708 0.633485150985775
2.59154759987423 0.633516346393811
2.59158762011233 0.633547541801847
2.59257978778494 0.633578737209883
2.59289633778646 0.633609932617919
2.59313406274619 0.633641128025955
2.59324515752324 0.633672323433991
2.59333888626075 0.633703518842026
2.59340355429201 0.633734714250062
2.5935684407588 0.633765909658098
2.59366216545854 0.633797105066134
2.59413813602374 0.63382830047417
2.59429740877247 0.633859495882206
2.59432259838142 0.633890691290242
2.59462881355207 0.633921886698278
2.59486191113028 0.633953082106314
2.59499039433056 0.63398427751435
2.59506336791554 0.634015472922386
2.59596917726597 0.634046668330422
2.59615043377043 0.634077863738458
2.59728555662127 0.634109059146494
2.59757232677327 0.63414025455453
2.5976246557453 0.634171449962566
2.59801808404728 0.634202645370601
2.59813340842657 0.634233840778637
2.59850404665617 0.634265036186673
2.59869868406565 0.634296231594709
2.59888167002661 0.634327427002745
2.5990402556484 0.634358622410781
2.59910860080964 0.634389817818817
2.59935778317946 0.634421013226853
2.59956683017952 0.634452208634889
2.60041272796063 0.634483404042925
2.60096329101638 0.634514599450961
2.60099589875311 0.634545794858997
2.60121523523229 0.634576990267033
2.60222877314701 0.634608185675069
2.60240027450746 0.634639381083105
2.60261023422126 0.634670576491141
2.60281252262017 0.634701771899177
2.60285229560455 0.634732967307212
2.60295599850289 0.634764162715248
2.60310731818998 0.634795358123284
2.60323406736911 0.63482655353132
2.60332419108179 0.634857748939356
2.60415678991459 0.634888944347392
2.60454088128428 0.634920139755428
2.60457214485121 0.634951335163464
2.60484014701401 0.6349825305715
2.60500660733979 0.635013725979536
2.60544155916066 0.635044921387572
2.60551100118732 0.635076116795608
2.60571634078118 0.635107312203644
2.60588572346653 0.63513850761168
2.60609936481187 0.635169703019716
2.60620512667989 0.635200898427752
2.60622948333774 0.635232093835787
2.60658209794722 0.635263289243823
2.60680848775261 0.635294484651859
2.60691296902289 0.635325680059895
2.60823250511851 0.635356875467931
2.60844426814921 0.635388070875967
2.60866978286431 0.635419266284003
2.60932755279491 0.635450461692039
2.60948247277412 0.635481657100075
2.60967267426016 0.635512852508111
2.60993041510281 0.635544047916147
2.61086599150103 0.635575243324183
2.61109249602283 0.635606438732219
2.61125990759337 0.635637634140255
2.61139016886542 0.635668829548291
2.61186946160344 0.635700024956326
2.61190727857147 0.635731220364362
2.61209025284903 0.635762415772398
2.61210818977514 0.635793611180434
2.61212453742313 0.63582480658847
2.61248788035939 0.635856001996506
2.61250583180155 0.635887197404542
2.61273186824124 0.635918392812578
2.61274954087761 0.635949588220614
2.61313835564867 0.63598078362865
2.61386488901867 0.636011979036686
2.61459800149239 0.636043174444722
2.61482957063369 0.636074369852758
2.61504381677309 0.636105565260794
2.61533204897518 0.63613676066883
2.61540237444731 0.636167956076865
2.61561735323634 0.636199151484901
2.61564645880033 0.636230346892937
2.61570992729058 0.636261542300973
2.61573670095214 0.636292737709009
2.6157937139066 0.636323933117045
2.61635839963317 0.636355128525081
2.6168594495081 0.636386323933117
2.61689477343083 0.636417519341153
2.61863878989593 0.636448714749189
2.61887890129433 0.636479910157225
2.61903614519889 0.636511105565261
2.6190817351402 0.636542300973297
2.61911652687077 0.636573496381333
2.61921680237517 0.636604691789369
2.61943187028599 0.636635887197405
2.61970027962182 0.63666708260544
2.62000176806738 0.636698278013476
2.62005265018611 0.636729473421512
2.62039205019547 0.636760668829548
2.62087846880212 0.636791864237584
2.62089394381745 0.63682305964562
2.62094295348469 0.636854255053656
2.62095684343725 0.636885450461692
2.62158779141351 0.636916645869728
2.62207174498773 0.636947841277764
2.6221037022504 0.6369790366858
2.62242072669081 0.637010232093836
2.62320425553448 0.637041427501872
2.62324463524491 0.637072622909908
2.62406256933288 0.637103818317944
2.62406335867442 0.63713501372598
2.62416243928247 0.637166209134016
2.62510325681227 0.637197404542051
2.62514227656165 0.637228599950087
2.62514745979511 0.637259795358123
2.6251497304132 0.637290990766159
2.62549339694019 0.637322186174195
2.62549566819621 0.637353381582231
2.62579236047005 0.637384576990267
2.62630039181718 0.637415772398303
2.62635123406658 0.637446967806339
2.62658445534566 0.637478163214375
2.62665111467213 0.637509358622411
2.62677938637736 0.637540554030447
2.62732686385691 0.637571749438483
2.62737323176977 0.637602944846519
2.62790761799016 0.637634140254555
2.62809870551513 0.637665335662591
2.62853405215094 0.637696531070626
2.62978672737934 0.637727726478662
2.62992202985107 0.637758921886698
2.62992500372835 0.637790117294734
2.63033475475043 0.63782131270277
2.63040565082102 0.637852508110806
2.63111456114924 0.637883703518842
2.63111690005595 0.637914898926878
2.63118336870733 0.637946094334914
2.63126186156616 0.63797728974295
2.63166996747495 0.638008485150986
2.63186250660422 0.638039680559022
2.63189951023509 0.638070875967058
2.63218834594359 0.638102071375094
2.63246102986205 0.63813326678313
2.63321781664447 0.638164462191166
2.6332710069134 0.638195657599201
2.63342767601743 0.638226853007237
2.63385707567614 0.638258048415273
2.63394481799308 0.638289243823309
2.63405973535706 0.638320439231345
2.63428062816445 0.638351634639381
2.63449340981239 0.638382830047417
2.63459595218889 0.638414025455453
2.63459889445945 0.638445220863489
2.63486078234035 0.638476416271525
2.63529462537652 0.638507611679561
2.63564703417636 0.638538807087597
2.63585125471117 0.638570002495633
2.63593105975344 0.638601197903669
2.63689091304558 0.638632393311705
2.63731575353099 0.63866358871974
2.63740841673031 0.638694784127776
2.63766865829996 0.638725979535812
2.63865051914398 0.638757174943848
2.63867845048526 0.638788370351884
2.63897742384899 0.63881956575992
2.63902163755077 0.638850761167956
2.63911131562395 0.638881956575992
2.6396808469244 0.638913151984028
2.6397456666992 0.638944347392064
2.63987758603682 0.6389755428001
2.64085067601768 0.639006738208136
2.64086846418849 0.639037933616172
2.64125342594865 0.639069129024208
2.64128104894331 0.639100324432244
2.64132445342562 0.63913151984028
2.6417799414246 0.639162715248315
2.64198217003471 0.639193910656351
2.64227553516275 0.639225106064387
2.64256439280866 0.639256301472423
2.64282877212532 0.639287496880459
2.6429967760894 0.639318692288495
2.64320443558038 0.639349887696531
2.64343748607592 0.639381083104567
2.64352333322744 0.639412278512603
2.64353313603058 0.639443473920639
2.64371218867949 0.639474669328675
2.64377880814153 0.639505864736711
2.64405116703917 0.639537060144747
2.64451704934819 0.639568255552783
2.64468301628836 0.639599450960819
2.64501057112649 0.639630646368855
2.64547683236663 0.63966184177689
2.64555054623848 0.639693037184926
2.64585700086995 0.639724232592962
2.64598350436846 0.639755428000998
2.646838683 0.639786623409034
2.64705217920916 0.63981781881707
2.64752844841916 0.639849014225106
2.64814960714425 0.639880209633142
2.64855432308809 0.639911405041178
2.64858643317271 0.639942600449214
2.64864695602196 0.63997379585725
2.64874699236135 0.640004991265286
2.64890325858869 0.640036186673322
2.64894421034017 0.640067382081358
2.64992723044293 0.640098577489394
2.65017875104088 0.64012977289743
2.65042952101739 0.640160968305465
2.65077732013821 0.640192163713501
2.65088475625544 0.640223359121537
2.65091830124512 0.640254554529573
2.65105781927951 0.640285749937609
2.65121917052884 0.640316945345645
2.6514837178297 0.640348140753681
2.6524535265924 0.640379336161717
2.65272588929776 0.640410531569753
2.6530147136562 0.640441726977789
2.6530465371686 0.640472922385825
2.65332938774883 0.640504117793861
2.65349636088512 0.640535313201897
2.65370080233429 0.640566508609933
2.65381819984767 0.640597704017969
2.65414973000823 0.640628899426005
2.65419831772865 0.640660094834041
2.65494728463343 0.640691290242076
2.65523112204426 0.640722485650112
2.65524707602884 0.640753681058148
2.65541228617157 0.640784876466184
2.65550086824108 0.64081607187422
2.65564177113805 0.640847267282256
2.65586671084227 0.640878462690292
2.65593967583373 0.640909658098328
2.6560522056121 0.640940853506364
2.65616323194858 0.6409720489144
2.65644387397644 0.641003244322436
2.6565572399916 0.641034439730472
2.65743082804929 0.641065635138508
2.6574623333936 0.641096830546544
2.65746574470699 0.64112802595458
2.65809296568302 0.641159221362615
2.65836240429646 0.641190416770651
2.65954704160194 0.641221612178687
2.65963966606717 0.641252807586723
2.65981268360958 0.641284002994759
2.65992265673048 0.641315198402795
2.66050871388884 0.641346393810831
2.66067575545702 0.641377589218867
2.66067576607624 0.641408784626903
2.66123284402237 0.641439980034939
2.66170677910599 0.641471175442975
2.66194352663051 0.641502370851011
2.66224564329971 0.641533566259047
2.66226190917589 0.641564761667083
2.66293253407447 0.641595957075119
2.6629426642344 0.641627152483154
2.66315933023481 0.64165834789119
2.66351058261161 0.641689543299226
2.66362375895528 0.641720738707262
2.66394452648269 0.641751934115298
2.66400804704424 0.641783129523334
2.66471434140965 0.64181432493137
2.66536410127838 0.641845520339406
2.6653968219176 0.641876715747442
2.66581516013027 0.641907911155478
2.66598066252433 0.641939106563514
2.66599002711013 0.64197030197155
2.66611609721284 0.642001497379586
2.66627823500873 0.642032692787622
2.66644490215079 0.642063888195658
2.66645499216653 0.642095083603694
2.66645614319416 0.642126279011729
2.66686301155741 0.642157474419765
2.66802622319829 0.642188669827801
2.66826160067222 0.642219865235837
2.66834567575538 0.642251060643873
2.66870448118945 0.642282256051909
2.66938938488513 0.642313451459945
2.66945544960051 0.642344646867981
2.66957916271282 0.642375842276017
2.66991200587374 0.642407037684053
2.67015254728211 0.642438233092089
2.67019393631558 0.642469428500125
2.67020820295268 0.642500623908161
2.67067435481373 0.642531819316197
2.67091979662673 0.642563014724233
2.67112738631418 0.642594210132269
2.67127556632834 0.642625405540305
2.6713326681359 0.64265660094834
2.67147842019384 0.642687796356376
2.6717092966202 0.642718991764412
2.67238648047077 0.642750187172448
2.67240739776484 0.642781382580484
2.673683014465 0.64281257798852
2.67394992821893 0.642843773396556
2.67437962095994 0.642874968804592
2.67438171480483 0.642906164212628
2.67518631209833 0.642937359620664
2.67540524809881 0.6429685550287
2.67548098226379 0.642999750436736
2.67560491871474 0.643030945844772
2.67571656932796 0.643062141252808
2.67599559594352 0.643093336660844
2.67614421930181 0.64312453206888
2.6762948196166 0.643155727476915
2.67632559555362 0.643186922884951
2.67642347011977 0.643218118292987
2.67652868405653 0.643249313701023
2.67690473771982 0.643280509109059
2.67697077741632 0.643311704517095
2.67800750879685 0.643342899925131
2.6788875653366 0.643374095333167
2.67888790038412 0.643405290741203
2.67941832769718 0.643436486149239
2.67947345794808 0.643467681557275
2.67976414480769 0.643498876965311
2.67984101766474 0.643530072373347
2.6803252995309 0.643561267781383
2.68065561972682 0.643592463189419
2.6807113322115 0.643623658597455
2.68146929711362 0.64365485400549
2.68167064469508 0.643686049413526
2.68168091158574 0.643717244821562
2.68174853368997 0.643748440229598
2.68182928672834 0.643779635637634
2.68185574701573 0.64381083104567
2.68185940078035 0.643842026453706
2.68216622760011 0.643873221861742
2.68229237185537 0.643904417269778
2.68243086806078 0.643935612677814
2.68299147235365 0.64396680808585
2.6834525196684 0.643998003493886
2.68400449054543 0.644029198901922
2.6843784393819 0.644060394309958
2.6845532520789 0.644091589717994
2.68475906640005 0.644122785126029
2.68504766218374 0.644153980534065
2.68539674117612 0.644185175942101
2.6859154413286 0.644216371350137
2.68616090000311 0.644247566758173
2.68618679359903 0.644278762166209
2.68624160191254 0.644309957574245
2.68675482171509 0.644341152982281
2.68697013737792 0.644372348390317
2.68725317255125 0.644403543798353
2.68750968331461 0.644434739206389
2.68764392091054 0.644465934614425
2.68801633375561 0.644497130022461
2.68840014507574 0.644528325430497
2.68925072026049 0.644559520838533
2.68931622975468 0.644590716246569
2.68933003705182 0.644621911654604
2.68934837737411 0.64465310706264
2.68941100402277 0.644684302470676
2.6895499763137 0.644715497878712
2.68962386905567 0.644746693286748
2.68994523251701 0.644777888694784
2.69003550619932 0.64480908410282
2.69051664741024 0.644840279510856
2.69067901770419 0.644871474918892
2.69074643092982 0.644902670326928
2.69121436786668 0.644933865734964
2.69254550053978 0.644965061143
2.69259170229983 0.644996256551036
2.69260355029522 0.645027451959072
2.69297446346527 0.645058647367108
2.69305075172969 0.645089842775144
2.69310756347464 0.645121038183179
2.69317361925248 0.645152233591215
2.69328731887818 0.645183428999251
2.69362022608809 0.645214624407287
2.69417913014511 0.645245819815323
2.69517575290387 0.645277015223359
2.69521823870171 0.645308210631395
2.69578220863367 0.645339406039431
2.69585605355294 0.645370601447467
2.69636385701473 0.645401796855503
2.69679765486356 0.645432992263539
2.69695333469609 0.645464187671575
2.69709441872295 0.645495383079611
2.69711897315315 0.645526578487647
2.69731844533437 0.645557773895683
2.69781245812913 0.645588969303719
2.69788649048525 0.645620164711754
2.69800488231744 0.64565136011979
2.69809043856527 0.645682555527826
2.69833441244228 0.645713750935862
2.69853747717327 0.645744946343898
2.69859279566547 0.645776141751934
2.69864080031148 0.64580733715997
2.69923496024251 0.645838532568006
2.69930081401437 0.645869727976042
2.6998051893454 0.645900923384078
2.70005027311851 0.645932118792114
2.70028678597179 0.64596331420015
2.70032109433626 0.645994509608186
2.7003265752883 0.646025705016222
2.70033720343093 0.646056900424258
2.70130631298845 0.646088095832294
2.7015449354527 0.64611929124033
2.70183053117816 0.646150486648365
2.70199255223252 0.646181682056401
2.70309934065245 0.646212877464437
2.70340823177284 0.646244072872473
2.70364089638339 0.646275268280509
2.70373579152065 0.646306463688545
2.70412629720359 0.646337659096581
2.70446046334403 0.646368854504617
2.7045136289987 0.646400049912653
2.70532976114659 0.646431245320689
2.70549386846478 0.646462440728725
2.70557692766206 0.646493636136761
2.70560578984788 0.646524831544797
2.70571369191628 0.646556026952833
2.70609584707033 0.646587222360869
2.70616365954934 0.646618417768904
2.70649729692044 0.64664961317694
2.70663488453069 0.646680808584976
2.70671337495503 0.646712003993012
2.70687903392984 0.646743199401048
2.70752235747002 0.646774394809084
2.70754822332551 0.64680559021712
2.7076251290922 0.646836785625156
2.70768080633488 0.646867981033192
2.70775594739683 0.646899176441228
2.70793372266246 0.646930371849264
2.70800860021045 0.6469615672573
2.70824994383281 0.646992762665336
2.70852171437641 0.647023958073372
2.70877579060518 0.647055153481408
2.70909738945706 0.647086348889443
2.70920317260655 0.647117544297479
2.70959469383772 0.647148739705515
2.70986965662279 0.647179935113551
2.70998557884766 0.647211130521587
2.71030270303948 0.647242325929623
2.71044090886422 0.647273521337659
2.71080710428672 0.647304716745695
2.71112608508971 0.647335912153731
2.71203799854549 0.647367107561767
2.71212410182912 0.647398302969803
2.71269040199598 0.647429498377839
2.71298175743971 0.647460693785875
2.7130242343016 0.647491889193911
2.71334268611073 0.647523084601947
2.71338088767751 0.647554280009983
2.71346626383427 0.647585475418018
2.71374150826613 0.647616670826054
2.71387150972768 0.64764786623409
2.71399558175984 0.647679061642126
2.71412519106438 0.647710257050162
2.7147867711892 0.647741452458198
2.715253944433 0.647772647866234
2.71599506086193 0.64780384327427
2.71626283187468 0.647835038682306
2.7169485866985 0.647866234090342
2.71711995342452 0.647897429498378
2.71728258677718 0.647928624906414
2.71783962336404 0.64795982031445
2.7178946171182 0.647991015722486
2.71795830589214 0.648022211130522
2.71800714130074 0.648053406538558
2.71823573482137 0.648084601946594
2.71833978295772 0.648115797354629
2.71834249307474 0.648146992762665
2.71870208523063 0.648178188170701
2.71887530638965 0.648209383578737
2.71891299497821 0.648240578986773
2.71893402526688 0.648271774394809
2.71893634562665 0.648302969802845
2.71943032587388 0.648334165210881
2.7195255128035 0.648365360618917
2.71961890534275 0.648396556026953
2.71976219583372 0.648427751434989
2.72048884330353 0.648458946843025
2.72135938981015 0.648490142251061
2.72149810690251 0.648521337659097
2.72175787612486 0.648552533067133
2.72176153560724 0.648583728475169
2.72187501883497 0.648614923883204
2.72189728657795 0.64864611929124
2.72201880235943 0.648677314699276
2.72250990404686 0.648708510107312
2.72262754439759 0.648739705515348
2.72290672408785 0.648770900923384
2.72318911787109 0.64880209633142
2.72326785015642 0.648833291739456
2.72364186750034 0.648864487147492
2.72381179938115 0.648895682555528
2.72386202129785 0.648926877963564
2.72474993730076 0.6489580733716
2.72520931275656 0.648989268779636
2.72558956056057 0.649020464187672
2.72574341930894 0.649051659595708
2.72613884636209 0.649082855003744
2.72633871531431 0.649114050411779
2.72645577289017 0.649145245819815
2.72655540346457 0.649176441227851
2.72667798702212 0.649207636635887
2.7266958559264 0.649238832043923
2.72694653604068 0.649270027451959
2.72700191346144 0.649301222859995
2.72720549877633 0.649332418268031
2.72735694347864 0.649363613676067
2.72811123286758 0.649394809084103
2.72827087475977 0.649426004492139
2.72837374656234 0.649457199900175
2.72857468147263 0.649488395308211
2.72881493023527 0.649519590716247
2.7289187041462 0.649550786124283
2.7292395277599 0.649581981532318
2.72933301772031 0.649613176940354
2.72943036268541 0.64964437234839
2.72963076037968 0.649675567756426
2.72965151485598 0.649706763164462
2.72982440636261 0.649737958572498
2.72987603825463 0.649769153980534
2.72991557296531 0.64980034938857
2.73006809686993 0.649831544796606
2.73023453563159 0.649862740204642
2.73049527454579 0.649893935612678
2.73077698037913 0.649925131020714
2.73183335186515 0.64995632642875
2.73223598535277 0.649987521836786
2.73288516735105 0.650018717244822
2.73292947982126 0.650049912652857
2.73335747091 0.650081108060893
2.73342479178843 0.650112303468929
2.7339738600955 0.650143498876965
2.73397621471294 0.650174694285001
2.73444229609094 0.650205889693037
2.73480305056058 0.650237085101073
2.73480319542341 0.650268280509109
2.734906254925 0.650299475917145
2.73522092953033 0.650330671325181
2.73546422531808 0.650361866733217
2.73623303571336 0.650393062141253
2.73637190582514 0.650424257549289
2.73644975717734 0.650455452957325
2.73648086000211 0.650486648365361
2.73658821929052 0.650517843773397
2.73661759335276 0.650549039181433
2.73662319903886 0.650580234589468
2.73691627744511 0.650611429997504
2.73709938907367 0.65064262540554
2.73754542285254 0.650673820813576
2.73780439824397 0.650705016221612
2.73781006286554 0.650736211629648
2.73844080361616 0.650767407037684
2.73870434009975 0.65079860244572
2.73873243613393 0.650829797853756
2.73920349824708 0.650860993261792
2.73939681237635 0.650892188669828
2.7396220220707 0.650923384077864
2.7402783617615 0.6509545794859
2.74038138208779 0.650985774893936
2.74051329849374 0.651016970301972
2.74054708946402 0.651048165710008
2.7408685434572 0.651079361118043
2.74127370651711 0.651110556526079
2.74127828326658 0.651141751934115
2.74192363549434 0.651172947342151
2.74206054428709 0.651204142750187
2.74268656856201 0.651235338158223
2.74310333755467 0.651266533566259
2.74319065689168 0.651297728974295
2.74363955791515 0.651328924382331
2.74380953270323 0.651360119790367
2.7440626363185 0.651391315198403
2.74465801195742 0.651422510606439
2.7447733000085 0.651453706014475
2.7451022051139 0.651484901422511
2.74554952922707 0.651516096830547
2.74576760279662 0.651547292238583
2.74596308579348 0.651578487646619
2.74602056131702 0.651609683054654
2.74611038979551 0.65164087846269
2.74623701435485 0.651672073870726
2.74629993038054 0.651703269278762
2.74655948769395 0.651734464686798
2.74730805921035 0.651765660094834
2.74735809412932 0.65179685550287
2.7474287296129 0.651828050910906
2.74780262928165 0.651859246318942
2.74788328555186 0.651890441726978
2.74815945112892 0.651921637135014
2.74827655310357 0.65195283254305
2.7486623536882 0.651984027951086
2.74893941021955 0.652015223359122
2.74901344519178 0.652046418767158
2.7491233527124 0.652077614175193
2.74939493943775 0.652108809583229
2.74966912328183 0.652140004991265
2.74980094816838 0.652171200399301
2.74992344368438 0.652202395807337
2.75057829832432 0.652233591215373
2.75060907330521 0.652264786623409
2.75084375599398 0.652295982031445
2.75119516492237 0.652327177439481
2.75125591942353 0.652358372847517
2.7516193599489 0.652389568255553
2.75193589234062 0.652420763663589
2.75197208493576 0.652451959071625
2.75220546119757 0.652483154479661
2.7524609907641 0.652514349887697
2.7524846367776 0.652545545295732
2.75269625129818 0.652576740703768
2.75339978531428 0.652607936111804
2.75346188573975 0.65263913151984
2.75428001081005 0.652670326927876
2.75439387190939 0.652701522335912
2.7555556037992 0.652732717743948
2.75562939491525 0.652763913151984
2.75564298217656 0.65279510856002
2.75578283524296 0.652826303968056
2.75609944230699 0.652857499376092
2.75614294987678 0.652888694784128
2.75690725041592 0.652919890192164
2.75693285701378 0.6529510856002
2.75741260118835 0.652982281008236
2.75769794439399 0.653013476416272
2.75802096784029 0.653044671824307
2.75802504249551 0.653075867232343
2.75805631512628 0.653107062640379
2.75854090907975 0.653138258048415
2.75862787700102 0.653169453456451
2.7587418641846 0.653200648864487
2.75875724885045 0.653231844272523
2.75920120684102 0.653263039680559
2.75929284591621 0.653294235088595
2.75976776227973 0.653325430496631
2.75978872000796 0.653356625904667
2.76029028878054 0.653387821312703
2.76035286563244 0.653419016720739
2.76067515004654 0.653450212128775
2.76081096774723 0.653481407536811
2.76095197340348 0.653512602944847
2.76099656036273 0.653543798352882
2.76119418241182 0.653574993760918
2.76119715170757 0.653606189168954
2.76121876540486 0.65363738457699
2.76143061218274 0.653668579985026
2.7623056373455 0.653699775393062
2.76263645875484 0.653730970801098
2.76265695341846 0.653762166209134
2.76279264013665 0.65379336161717
2.76313703534444 0.653824557025206
2.76345151464065 0.653855752433242
2.7644357769808 0.653886947841278
2.7647603271943 0.653918143249314
2.76503522824501 0.65394933865735
2.76504138129663 0.653980534065386
2.76504532519545 0.654011729473422
2.76517188225613 0.654042924881458
2.76526725389678 0.654074120289493
2.76576801043176 0.654105315697529
2.76597785733631 0.654136511105565
2.76737601927782 0.654167706513601
2.76738823192798 0.654198901921637
2.76758374691088 0.654230097329673
2.76766803229246 0.654261292737709
2.76771372139021 0.654292488145745
2.76808294632639 0.654323683553781
2.7682242879223 0.654354878961817
2.76854704299444 0.654386074369853
2.76861335915249 0.654417269777889
2.76874895229083 0.654448465185925
2.76921163166077 0.654479660593961
2.76922328360879 0.654510856001997
2.76937172517694 0.654542051410033
2.76988559011161 0.654573246818068
2.76993215094817 0.654604442226104
2.77011637109202 0.65463563763414
2.77081480713055 0.654666833042176
2.77084197831753 0.654698028450212
2.77090523045427 0.654729223858248
2.77108983880406 0.654760419266284
2.77139795290405 0.65479161467432
2.77184253790369 0.654822810082356
2.7719806426718 0.654854005490392
2.77222071965172 0.654885200898428
2.77227775093253 0.654916396306464
2.77258800004038 0.6549475917145
2.77267146275147 0.654978787122536
2.77331019816215 0.655009982530572
2.77403199033935 0.655041177938607
2.77412179121245 0.655072373346643
2.77443778963027 0.655103568754679
2.7744707483692 0.655134764162715
2.77464815680869 0.655165959570751
2.77497842447955 0.655197154978787
2.77500628029054 0.655228350386823
2.77567907440032 0.655259545794859
2.7758393927986 0.655290741202895
2.77595023477324 0.655321936610931
2.77600487346985 0.655353132018967
2.77680083742476 0.655384327427003
2.7774451146271 0.655415522835039
2.77785262566234 0.655446718243075
2.77799618530747 0.655477913651111
2.77814395252756 0.655509109059146
2.77841482642203 0.655540304467182
2.77861378532666 0.655571499875218
2.7790132168401 0.655602695283254
2.77925798085352 0.65563389069129
2.77934913701625 0.655665086099326
2.7795682693414 0.655696281507362
2.77959465704877 0.655727476915398
2.77961506778556 0.655758672323434
2.77994935774178 0.65578986773147
2.7801381976987 0.655821063139506
2.78047287558867 0.655852258547542
2.78062737561091 0.655883453955578
2.7806601952364 0.655914649363614
2.7807467684441 0.65594584477165
2.78102363717123 0.655977040179686
2.78110415933848 0.656008235587722
2.78140005063933 0.656039430995757
2.78163627611055 0.656070626403793
2.7822066152715 0.656101821811829
2.78272322945099 0.656133017219865
2.78298779183836 0.656164212627901
2.78299019720488 0.656195408035937
2.78313190248018 0.656226603443973
2.78322616422038 0.656257798852009
2.78367880670861 0.656288994260045
2.78378373916703 0.656320189668081
2.78467942827951 0.656351385076117
2.78483550543575 0.656382580484153
2.78564140249536 0.656413775892189
2.78593151869872 0.656444971300225
2.78596377160758 0.656476166708261
2.78610400344962 0.656507362116297
2.78636794600373 0.656538557524332
2.78649541832942 0.656569752932368
2.78661756259498 0.656600948340404
2.78714715860133 0.65663214374844
2.78739679149367 0.656663339156476
2.7874470366712 0.656694534564512
2.78785277145134 0.656725729972548
2.78786580317157 0.656756925380584
2.78819904723489 0.65678812078862
2.78823812007132 0.656819316196656
2.78844777653923 0.656850511604692
2.78868879602826 0.656881707012728
2.78873798061861 0.656912902420764
2.78977904207329 0.6569440978288
2.78989478731505 0.656975293236836
2.78995457322151 0.657006488644872
2.78997706742745 0.657037684052907
2.79028888829141 0.657068879460943
2.79040715930952 0.657100074868979
2.7907420394822 0.657131270277015
2.79115935146305 0.657162465685051
2.79158246342433 0.657193661093087
2.79225559731637 0.657224856501123
2.79229083040017 0.657256051909159
2.79230983558803 0.657287247317195
2.7930985025153 0.657318442725231
2.79334674846548 0.657349638133267
2.79334899299897 0.657380833541303
2.79390787977846 0.657412028949339
2.79421660632483 0.657443224357375
2.79430966563128 0.657474419765411
2.79442976449002 0.657505615173447
2.79464589117244 0.657536810581483
2.79471834021631 0.657568005989518
2.79472453800003 0.657599201397554
2.79482562796139 0.65763039680559
2.79591190055385 0.657661592213626
2.79623336737367 0.657692787621662
2.79649483288554 0.657723983029698
2.79653722572904 0.657755178437734
2.79658648732278 0.65778637384577
2.79675265684166 0.657817569253806
2.79693310365434 0.657848764661842
2.79725883495878 0.657879960069878
2.79753713288531 0.657911155477914
2.79774936466352 0.65794235088595
2.79802207457906 0.657973546293986
2.79859321713754 0.658004741702022
2.79923492613961 0.658035937110057
2.79955963350211 0.658067132518093
2.79994642178615 0.658098327926129
2.80010035001273 0.658129523334165
2.80025494954862 0.658160718742201
2.8002618532356 0.658191914150237
2.80049218085037 0.658223109558273
2.8006258056093 0.658254304966309
2.80067982131517 0.658285500374345
2.80090866668899 0.658316695782381
2.8011718455631 0.658347891190417
2.80128874515952 0.658379086598453
2.80153807251432 0.658410282006489
2.80190954746592 0.658441477414525
2.80209005836572 0.658472672822561
2.80228127541337 0.658503868230596
2.80241512324646 0.658535063638632
2.80247251239112 0.658566259046668
2.80379935183585 0.658597454454704
2.8038427254584 0.65862864986274
2.80424603559565 0.658659845270776
2.80471363765427 0.658691040678812
2.80495268998181 0.658722236086848
2.80524285536144 0.658753431494884
2.80550613256222 0.65878462690292
2.80569765364846 0.658815822310956
2.80570807027003 0.658847017718992
2.80571920516483 0.658878213127028
2.80624495882558 0.658909408535064
2.80629841731047 0.6589406039431
2.80638030209601 0.658971799351136
2.80651550412143 0.659002994759171
2.80659691274817 0.659034190167207
2.80711756423032 0.659065385575243
2.80711948755525 0.659096580983279
2.80728311673413 0.659127776391315
2.8075922297071 0.659158971799351
2.808538961694 0.659190167207387
2.80885544365013 0.659221362615423
2.80920994150074 0.659252558023459
2.80958386850322 0.659283753431495
2.80978410118153 0.659314948839531
2.80988810843281 0.659346144247567
2.81011904260891 0.659377339655603
2.81021306577521 0.659408535063639
2.81054654164461 0.659439730471675
2.81081170853221 0.659470925879711
2.81085023919173 0.659502121287747
2.81145352002246 0.659533316695782
2.81147702159206 0.659564512103818
2.81172963578859 0.659595707511854
2.81192644250332 0.65962690291989
2.81195228410695 0.659658098327926
2.81209456362362 0.659689293735962
2.81234874259559 0.659720489143998
2.81254313205628 0.659751684552034
2.8126117915581 0.65978287996007
2.81268322567075 0.659814075368106
2.81275054991362 0.659845270776142
2.81299736559178 0.659876466184178
2.81333611501187 0.659907661592214
2.81343270666625 0.65993885700025
2.81359594727699 0.659970052408286
2.81395105329256 0.660001247816322
2.81450321520026 0.660032443224357
2.81450726311533 0.660063638632393
2.8147580672839 0.660094834040429
2.81482197086133 0.660126029448465
2.81521579730894 0.660157224856501
2.81530495991822 0.660188420264537
2.81537714135238 0.660219615672573
2.81567539056514 0.660250811080609
2.81659877893295 0.660282006488645
2.81725401294946 0.660313201896681
2.81742903570867 0.660344397304717
2.81821205882477 0.660375592712753
2.81848685806784 0.660406788120789
2.81857170867905 0.660437983528825
2.81962865171465 0.660469178936861
2.81978021888322 0.660500374344897
2.82010280499388 0.660531569752932
2.82025953547351 0.660562765160968
2.82039301397584 0.660593960569004
2.82076325868279 0.66062515597704
2.82090029279054 0.660656351385076
2.82107554754297 0.660687546793112
2.82120100927432 0.660718742201148
2.82132088846442 0.660749937609184
2.8213297817435 0.66078113301722
2.82179004851912 0.660812328425256
2.82187937323004 0.660843523833292
2.82225008393992 0.660874719241328
2.82250265824026 0.660905914649364
2.82279329176618 0.6609371100574
2.82296029546701 0.660968305465436
2.82298162244616 0.660999500873471
2.82299131708099 0.661030696281507
2.82312581928494 0.661061891689543
2.8232206343424 0.661093087097579
2.82332292670294 0.661124282505615
2.82347201572295 0.661155477913651
2.82367765127641 0.661186673321687
2.82378697648636 0.661217868729723
2.8239542120745 0.661249064137759
2.82395439266509 0.661280259545795
2.82428471510704 0.661311454953831
2.8244030638244 0.661342650361867
2.82466496758632 0.661373845769903
2.82487118962048 0.661405041177939
2.8249650626819 0.661436236585975
2.82504636023106 0.66146743199401
2.82691357031049 0.661498627402046
2.82699474904497 0.661529822810082
2.82700332224858 0.661561018218118
2.82760596930624 0.661592213626154
2.82795498478598 0.66162340903419
2.82807818762477 0.661654604442226
2.82830342825941 0.661685799850262
2.8284498564992 0.661716995258298
2.82852415223 0.661748190666334
2.82858914818002 0.66177938607437
2.82938148158424 0.661810581482406
2.82968033743622 0.661841776890442
2.8296822807192 0.661872972298478
2.83024401855045 0.661904167706514
2.83027845552352 0.66193536311455
2.83047572896389 0.661966558522586
2.83088773265526 0.661997753930621
2.83122522605311 0.662028949338657
2.83125320497234 0.662060144746693
2.83192601098282 0.662091340154729
2.83204474183499 0.662122535562765
2.83218073383752 0.662153730970801
2.83226774216192 0.662184926378837
2.83234714949426 0.662216121786873
2.83277702082791 0.662247317194909
2.83286132178206 0.662278512602945
2.83293061139619 0.662309708010981
2.83301510239417 0.662340903419017
2.83316321086486 0.662372098827053
2.83324275857807 0.662403294235089
2.83326837758954 0.662434489643125
2.83346764115458 0.662465685051161
2.83354480409578 0.662496880459196
2.83365579011265 0.662528075867232
2.83372119255407 0.662559271275268
2.83393256357375 0.662590466683304
2.83425637424393 0.66262166209134
2.8344354767155 0.662652857499376
2.83444492867672 0.662684052907412
2.83524447147205 0.662715248315448
2.83613348492426 0.662746443723484
2.83629470555347 0.66277763913152
2.83648623529212 0.662808834539556
2.83685763942275 0.662840029947592
2.83728794628085 0.662871225355628
2.83757668655622 0.662902420763664
2.83767799087926 0.6629336161717
2.83807036002803 0.662964811579736
2.83816791585032 0.662996006987772
2.83820631761348 0.663027202395807
2.8385106279116 0.663058397803843
2.83857385963423 0.663089593211879
2.8386470547923 0.663120788619915
2.83874349880464 0.663151984027951
2.83942158640767 0.663183179435987
2.83961968585825 0.663214374844023
2.83993204173858 0.663245570252059
2.83995545064886 0.663276765660095
2.84007649696981 0.663307961068131
2.84008233853267 0.663339156476167
2.84016656989792 0.663370351884203
2.84034857223306 0.663401547292239
2.84113472997279 0.663432742700275
2.84115782122738 0.663463938108311
2.84119631961957 0.663495133516346
2.84132146733672 0.663526328924382
2.84159711680493 0.663557524332418
2.84176664635163 0.663588719740454
2.84193055453119 0.66361991514849
2.84212621211552 0.663651110556526
2.84242363774979 0.663682305964562
2.84264542522328 0.663713501372598
2.84292287471695 0.663744696780634
2.84315469271435 0.66377589218867
2.8436068447546 0.663807087596706
2.84376434223833 0.663838283004742
2.84391582046212 0.663869478412778
2.84403173592101 0.663900673820814
2.84409389074054 0.66393186922885
2.84413303144742 0.663963064636885
2.84432280397533 0.663994260044921
2.84481744048242 0.664025455452957
2.84546779256434 0.664056650860993
2.84552465170506 0.664087846269029
2.84561415286252 0.664119041677065
2.84566903717642 0.664150237085101
2.84608739698825 0.664181432493137
2.84614468938832 0.664212627901173
2.84634689927747 0.664243823309209
2.84647268428769 0.664275018717245
2.846761538021 0.664306214125281
2.84682123935165 0.664337409533317
2.84700874044267 0.664368604941353
2.8471915425676 0.664399800349389
2.84767383906339 0.664430995757425
2.8478732215528 0.66446219116546
2.84792974565542 0.664493386573496
2.84818941702861 0.664524581981532
2.84828102319786 0.664555777389568
2.84830804529726 0.664586972797604
2.84843084409834 0.66461816820564
2.84910196711906 0.664649363613676
2.84911292219053 0.664680559021712
2.84946652884874 0.664711754429748
2.84953187540164 0.664742949837784
2.8498318498194 0.66477414524582
2.85017774836355 0.664805340653856
2.85019492527011 0.664836536061892
2.8506762764169 0.664867731469928
2.85095217384099 0.664898926877964
2.85101408416045 0.664930122286
2.85115912089624 0.664961317694035
2.85140886988536 0.664992513102071
2.8517006341262 0.665023708510107
2.8520253732779 0.665054903918143
2.85289716435275 0.665086099326179
2.85328220866745 0.665117294734215
2.85359235131132 0.665148490142251
2.85373720128116 0.665179685550287
2.85401698167728 0.665210880958323
2.85414690740339 0.665242076366359
2.85424393560154 0.665273271774395
2.85442376652819 0.665304467182431
2.85453274227897 0.665335662590467
2.85461216613315 0.665366857998503
2.85464347106521 0.665398053406539
2.85467259553868 0.665429248814575
2.8547357488308 0.665460444222611
2.85491631541699 0.665491639630646
2.85499034105802 0.665522835038682
2.855043234246 0.665554030446718
2.85507729959422 0.665585225854754
2.85520575041841 0.66561642126279
2.85527828711085 0.665647616670826
2.85558306835754 0.665678812078862
2.85598224794595 0.665710007486898
2.85619596823747 0.665741202894934
2.8571111677151 0.66577239830297
2.85718319990015 0.665803593711006
2.85724114549787 0.665834789119042
2.85810001391608 0.665865984527078
2.85823081410932 0.665897179935114
2.85825711036036 0.66592837534315
2.85844198160288 0.665959570751186
2.8585769499372 0.665990766159221
2.85879155855005 0.666021961567257
2.85895598569222 0.666053156975293
2.8590746264391 0.666084352383329
2.85922969076942 0.666115547791365
2.85928246883673 0.666146743199401
2.85934487282128 0.666177938607437
2.85995469471532 0.666209134015473
2.86027535575909 0.666240329423509
2.86039953578396 0.666271524831545
2.86066569315839 0.666302720239581
2.86093443161221 0.666333915647617
2.86100391384457 0.666365111055653
2.8611639170394 0.666396306463689
2.86117131642888 0.666427501871725
2.86138315015409 0.66645869727976
2.8614106456092 0.666489892687796
2.86145311758803 0.666521088095832
2.86178039643265 0.666552283503868
2.86179422764499 0.666583478911904
2.86258858472851 0.66661467431994
2.86269369555786 0.666645869727976
2.86298759965199 0.666677065136012
2.86328688099245 0.666708260544048
2.86338014009735 0.666739455952084
2.8637093874396 0.66677065136012
2.86383956115299 0.666801846768156
2.86395989861781 0.666833042176192
2.86397776850844 0.666864237584228
2.86407656906163 0.666895432992264
2.86426296048476 0.666926628400299
2.8650214550539 0.666957823808335
2.86528639042334 0.666989019216371
2.86537738613864 0.667020214624407
2.86543583206689 0.667051410032443
2.86583264924214 0.667082605440479
2.86597384637824 0.667113800848515
2.86604382150009 0.667144996256551
2.86613082903152 0.667176191664587
2.86622640546003 0.667207387072623
2.86636105618649 0.667238582480659
2.8663874099227 0.667269777888695
2.86649569790674 0.667300973296731
2.86699151991171 0.667332168704767
2.86726194766337 0.667363364112803
2.86731865219426 0.667394559520839
2.86774411410005 0.667425754928875
2.86788464280602 0.66745695033691
2.86822247362154 0.667488145744946
2.86865699215775 0.667519341152982
2.86875595519204 0.667550536561018
2.86883811650876 0.667581731969054
2.86884929143926 0.66761292737709
2.86894287299156 0.667644122785126
2.86972939961376 0.667675318193162
2.87002479489759 0.667706513601198
2.8700409033359 0.667737709009234
2.87049902561378 0.66776890441727
2.87068734036483 0.667800099825306
2.87073881267048 0.667831295233342
2.87119134398635 0.667862490641378
2.87120714047196 0.667893686049414
2.87121674498282 0.66792488145745
2.8713700031824 0.667956076865485
2.87174105569318 0.667987272273521
2.87188573777485 0.668018467681557
2.87211066793336 0.668049663089593
2.87218329936301 0.668080858497629
2.87229626720971 0.668112053905665
2.8726599336109 0.668143249313701
2.8726979095503 0.668174444721737
2.87280172071291 0.668205640129773
2.87289341294637 0.668236835537809
2.87293903396457 0.668268030945845
2.87302129261993 0.668299226353881
2.87314399820109 0.668330421761917
2.87333852593896 0.668361617169953
2.87375026971134 0.668392812577989
2.87384516264846 0.668424007986025
2.8738606039726 0.66845520339406
2.8747522830755 0.668486398802096
2.8748507020897 0.668517594210132
2.87518429671723 0.668548789618168
2.87555920190178 0.668579985026204
2.87556369851185 0.66861118043424
2.87559815339473 0.668642375842276
2.87602626194368 0.668673571250312
2.8765633648991 0.668704766658348
2.87695391889124 0.668735962066384
2.87718151149624 0.66876715747442
2.87726170546298 0.668798352882456
2.8775275910239 0.668829548290492
2.87809564697656 0.668860743698528
2.87826448685684 0.668891939106564
2.87844027725291 0.6689231345146
2.87864586528858 0.668954329922635
2.87896142449111 0.668985525330671
2.87901728081365 0.669016720738707
2.87907818425886 0.669047916146743
2.87948810148528 0.669079111554779
2.87961172815453 0.669110306962815
2.87969339212673 0.669141502370851
2.8797405765254 0.669172697778887
2.87984516915398 0.669203893186923
2.87990876890009 0.669235088594959
2.88008489731429 0.669266284002995
2.88037642186013 0.669297479411031
2.88046641508308 0.669328674819067
2.88049495829568 0.669359870227103
2.88057719661836 0.669391065635139
2.88077378553518 0.669422261043174
2.88115432492892 0.66945345645121
2.881231603308 0.669484651859246
2.88129066299347 0.669515847267282
2.88169110117907 0.669547042675318
2.88169371761733 0.669578238083354
2.88182186854979 0.66960943349139
2.88183265432755 0.669640628899426
2.88189723733006 0.669671824307462
2.88218657239722 0.669703019715498
2.88247355489685 0.669734215123534
2.88298850628805 0.66976541053157
2.88337361882787 0.669796605939606
2.88368178734354 0.669827801347642
2.88420386194727 0.669858996755678
2.88420793159149 0.669890192163714
2.88483366504329 0.669921387571749
2.88487569991873 0.669952582979785
2.88504034150441 0.669983778387821
2.88514584867309 0.670014973795857
2.88632925360647 0.670046169203893
2.88644877448785 0.670077364611929
2.88654982787091 0.670108560019965
2.88688318754578 0.670139755428001
2.88689175088853 0.670170950836037
2.88706760343674 0.670202146244073
2.88711690238894 0.670233341652109
2.88719631823667 0.670264537060145
2.88724524923035 0.670295732468181
2.88738270492288 0.670326927876217
2.88738480966091 0.670358123284253
2.88744506158411 0.670389318692289
2.88783558990681 0.670420514100324
2.88798341276416 0.67045170950836
2.88807457660467 0.670482904916396
2.88843408043255 0.670514100324432
2.88853121858179 0.670545295732468
2.88857324534102 0.670576491140504
2.88909664673122 0.67060768654854
2.88910184055018 0.670638881956576
2.88910309304921 0.670670077364612
2.88922537038803 0.670701272772648
2.88955196041101 0.670732468180684
2.88990515655747 0.67076366358872
2.89037819523567 0.670794858996756
2.89069019080371 0.670826054404792
2.8908027467138 0.670857249812828
2.89094478261712 0.670888445220864
2.89102665502132 0.6709196406289
2.89125737983544 0.670950836036935
2.89131506594214 0.670982031444971
2.89136227808994 0.671013226853007
2.89150032292856 0.671044422261043
2.89211080277778 0.671075617669079
2.89253495351582 0.671106813077115
2.89259656133184 0.671138008485151
2.89295015169871 0.671169203893187
2.89304692787594 0.671200399301223
2.89311499022417 0.671231594709259
2.89358208815454 0.671262790117295
2.89372164948553 0.671293985525331
2.89420041702517 0.671325180933367
2.89443875036467 0.671356376341403
2.89447075489055 0.671387571749439
2.89454856839459 0.671418767157475
2.89494484703148 0.67144996256551
2.89512320847215 0.671481157973546
2.89551119614507 0.671512353381582
2.89607102656885 0.671543548789618
2.89627718951666 0.671574744197654
2.89628139409692 0.67160593960569
2.89628620098129 0.671637135013726
2.89647225424224 0.671668330421762
2.89649864478767 0.671699525829798
2.89653567800474 0.671730721237834
2.89700774891198 0.67176191664587
2.8972618902838 0.671793112053906
2.89757013483482 0.671824307461942
2.89779762428922 0.671855502869978
2.89785603599781 0.671886698278014
2.89812681177069 0.671917893686049
2.89823591043342 0.671949089094085
2.89847291890018 0.671980284502121
2.89864212033567 0.672011479910157
2.89876581455539 0.672042675318193
2.89930599760953 0.672073870726229
2.89962430790386 0.672105066134265
2.89969675424674 0.672136261542301
2.90001519817567 0.672167456950337
2.90006655597007 0.672198652358373
2.90040239260892 0.672229847766409
2.90099666839107 0.672261043174445
2.90099781158244 0.672292238582481
2.9010689982361 0.672323433990517
2.9012948320263 0.672354629398553
2.90142184692429 0.672385824806588
2.90144262561157 0.672417020214624
2.90165813988342 0.67244821562266
2.90172411571772 0.672479411030696
2.90182390433144 0.672510606438732
2.90212812489203 0.672541801846768
2.90259512127756 0.672572997254804
2.90288818565946 0.67260419266284
2.9029431029976 0.672635388070876
2.90300928020828 0.672666583478912
2.90318857339057 0.672697778886948
2.90373064764621 0.672728974294984
2.90389798790058 0.67276016970302
2.90458593743928 0.672791365111056
2.90503277384558 0.672822560519092
2.90512275307359 0.672853755927128
2.90528335169565 0.672884951335163
2.9053394768283 0.672916146743199
2.90535555409866 0.672947342151235
2.90552714147782 0.672978537559271
2.90589823521103 0.673009732967307
2.9059317445222 0.673040928375343
2.90593448590648 0.673072123783379
2.90608865219876 0.673103319191415
2.90636421524576 0.673134514599451
2.90651597668364 0.673165710007487
2.90682611693308 0.673196905415523
2.9070408673386 0.673228100823559
2.90737172623473 0.673259296231595
2.90750400550866 0.673290491639631
2.9076677265985 0.673321687047667
2.90778287616446 0.673352882455703
2.90839139159436 0.673384077863739
2.90839425378525 0.673415273271774
2.90871231647485 0.67344646867981
2.9088326000646 0.673477664087846
2.90889013883542 0.673508859495882
2.90895111480735 0.673540054903918
2.90901094440119 0.673571250311954
2.90910584806501 0.67360244571999
2.90926005106071 0.673633641128026
2.90949444263413 0.673664836536062
2.9096412151427 0.673696031944098
2.91023367488277 0.673727227352134
2.91079702919355 0.67375842276017
2.91082799690373 0.673789618168206
2.91108207119053 0.673820813576242
2.91147345882982 0.673852008984278
2.9114904327211 0.673883204392314
2.91151749034409 0.673914399800349
2.91152687263754 0.673945595208385
2.91157773545345 0.673976790616421
2.91204761703389 0.674007986024457
2.91272018601233 0.674039181432493
2.91287307937957 0.674070376840529
2.9130467635181 0.674101572248565
2.91340554903846 0.674132767656601
2.91349574634788 0.674163963064637
2.91420901269456 0.674195158472673
2.91470053484661 0.674226353880709
2.91488565478084 0.674257549288745
2.91493656456817 0.674288744696781
2.91498368408599 0.674319940104817
2.91521507663601 0.674351135512853
2.91536121607345 0.674382330920889
2.91539887961134 0.674413526328924
2.91564784157122 0.67444472173696
2.91578993561 0.674475917144996
2.91632943715993 0.674507112553032
2.9164736738893 0.674538307961068
2.9165356016716 0.674569503369104
2.91670572661172 0.67460069877714
2.91711908548914 0.674631894185176
2.91716292256331 0.674663089593212
2.91717304782738 0.674694285001248
2.91733578973689 0.674725480409284
2.91762655066299 0.67475667581732
2.91779060531484 0.674787871225356
2.91784515929695 0.674819066633392
2.91832847165006 0.674850262041428
2.9185548960389 0.674881457449463
2.91898033085965 0.674912652857499
2.91903165499188 0.674943848265535
2.91976435191901 0.674975043673571
2.91981121057339 0.675006239081607
2.92001223356771 0.675037434489643
2.92079170987611 0.675068629897679
2.92116730394699 0.675099825305715
2.92151374223163 0.675131020713751
2.92160729121873 0.675162216121787
2.92183798182934 0.675193411529823
2.92207476736216 0.675224606937859
2.9221201597003 0.675255802345895
2.92231470090933 0.675286997753931
2.92236060486883 0.675318193161967
2.92246747953292 0.675349388570003
2.92262557614825 0.675380583978038
2.92266591270392 0.675411779386074
2.92288010298358 0.67544297479411
2.92312689261148 0.675474170202146
2.92365233858912 0.675505365610182
2.92367834776031 0.675536561018218
2.92397444518202 0.675567756426254
2.92419605743991 0.67559895183429
2.92455672055624 0.675630147242326
2.92507107063933 0.675661342650362
2.92520532729278 0.675692538058398
2.92545788105116 0.675723733466434
2.92557958943537 0.67575492887447
2.92575575437225 0.675786124282506
2.92651413676161 0.675817319690542
2.92664948190108 0.675848515098578
2.92673560665435 0.675879710506613
2.92693141337032 0.675910905914649
2.92784119561833 0.675942101322685
2.92792524616704 0.675973296730721
2.92804735031285 0.676004492138757
2.92804831724352 0.676035687546793
2.92836493772959 0.676066882954829
2.92849142725613 0.676098078362865
2.9286688767417 0.676129273770901
2.92883867442921 0.676160469178937
2.92900843844596 0.676191664586973
2.92903345364698 0.676222859995009
2.92925400508284 0.676254055403045
2.92949375234708 0.676285250811081
2.92962953443399 0.676316446219117
2.93007591432011 0.676347641627153
2.93016885028396 0.676378837035188
2.9302681657225 0.676410032443224
2.93034673295171 0.67644122785126
2.93058827178801 0.676472423259296
2.93099269239835 0.676503618667332
2.93119463526482 0.676534814075368
2.93167198849939 0.676566009483404
2.93215538208814 0.67659720489144
2.93259871312168 0.676628400299476
2.93311005688605 0.676659595707512
2.93320321137859 0.676690791115548
2.93336228585285 0.676721986523584
2.93348420351208 0.67675318193162
2.93378465987922 0.676784377339656
2.93438699085817 0.676815572747692
2.93449166909211 0.676846768155728
2.93482607995873 0.676877963563764
2.935031175171 0.676909158971799
2.9353388496217 0.676940354379835
2.93546755247965 0.676971549787871
2.93558654334311 0.677002745195907
2.93611087321355 0.677033940603943
2.93617105059694 0.677065136011979
2.93617281783992 0.677096331420015
2.93650092069083 0.677127526828051
2.93676345309274 0.677158722236087
2.9369591774029 0.677189917644123
2.937423564744 0.677221113052159
2.937741177306 0.677252308460195
2.93779820092705 0.677283503868231
2.93782369640198 0.677314699276267
2.93833220325045 0.677345894684303
2.93846722328843 0.677377090092338
2.93847827482725 0.677408285500374
2.93851904149045 0.67743948090841
2.93896015529309 0.677470676316446
2.93955243162058 0.677501871724482
2.94036055601274 0.677533067132518
2.94084488032917 0.677564262540554
2.94103900613799 0.67759545794859
2.94110497535872 0.677626653356626
2.94120552019102 0.677657848764662
2.94127234066866 0.677689044172698
2.94134119166222 0.677720239580734
2.94164747069186 0.67775143498877
2.94173431010025 0.677782630396806
2.9418057284735 0.677813825804842
2.94233591816233 0.677845021212877
2.9423409953321 0.677876216620913
2.94248746508338 0.677907412028949
2.94301482949036 0.677938607436985
2.94309277972956 0.677969802845021
2.94331341734368 0.678000998253057
2.9439999904605 0.678032193661093
2.94420921089197 0.678063389069129
2.9443605595347 0.678094584477165
2.94465873980196 0.678125779885201
2.94524110062918 0.678156975293237
2.94534938011576 0.678188170701273
2.94541088460902 0.678219366109309
2.94567617341967 0.678250561517345
2.94627709369521 0.678281756925381
2.9464725342812 0.678312952333417
2.94674994827903 0.678344147741452
2.94675602013792 0.678375343149488
2.94699402397088 0.678406538557524
2.94712657254237 0.67843773396556
2.9471694863349 0.678468929373596
2.94740108128713 0.678500124781632
2.94826793198655 0.678531320189668
2.94873252535937 0.678562515597704
2.94889658566577 0.67859371100574
2.94964063671473 0.678624906413776
2.94973735589217 0.678656101821812
2.9499643455626 0.678687297229848
2.95025704009171 0.678718492637884
2.95116012549624 0.67874968804592
2.95126399728578 0.678780883453956
2.95129227242432 0.678812078861992
2.95143049138279 0.678843274270028
2.95166814334292 0.678874469678063
2.95182535147909 0.678905665086099
2.95188214512143 0.678936860494135
2.9522444028262 0.678968055902171
2.95234045115639 0.678999251310207
2.95234519723285 0.679030446718243
2.95271481282866 0.679061642126279
2.95292339995301 0.679092837534315
2.95294812825073 0.679124032942351
2.95302873896995 0.679155228350387
2.95312221886267 0.679186423758423
2.95327584666749 0.679217619166459
2.9533681093411 0.679248814574495
2.95371553250975 0.679280009982531
2.95375819418774 0.679311205390567
2.95487862265374 0.679342400798603
2.95518647431266 0.679373596206638
2.9555409094887 0.679404791614674
2.95591234590073 0.67943598702271
2.95621348701801 0.679467182430746
2.95660921599378 0.679498377838782
2.95678636203875 0.679529573246818
2.95700657229156 0.679560768654854
2.95713068721638 0.67959196406289
2.95723950381492 0.679623159470926
2.95742026810771 0.679654354878962
2.95812647596232 0.679685550286998
2.95823939507758 0.679716745695034
2.95863075080712 0.67974794110307
2.95872625290151 0.679779136511106
2.95893184569802 0.679810331919142
2.95913217046272 0.679841527327178
2.95914656980622 0.679872722735213
2.9603846020559 0.679903918143249
2.96039136911132 0.679935113551285
2.96096122424352 0.679966308959321
2.96109009304373 0.679997504367357
2.96111918729884 0.680028699775393
2.96124113981913 0.680059895183429
2.96197152314465 0.680091090591465
2.96198503357621 0.680122285999501
2.96216455099138 0.680153481407537
2.96256832151792 0.680184676815573
2.96286505910227 0.680215872223609
2.96287520859451 0.680247067631645
2.963045436958 0.680278263039681
2.96341746814985 0.680309458447717
2.96345903660591 0.680340653855752
2.96347182731167 0.680371849263788
2.96357877625917 0.680403044671824
2.9636591588906 0.68043424007986
2.96430764019368 0.680465435487896
2.96445870077458 0.680496630895932
2.96451582490742 0.680527826303968
2.96482091510963 0.680559021712004
2.96489482619925 0.68059021712004
2.96507717475664 0.680621412528076
2.96524570139665 0.680652607936112
2.9657595044061 0.680683803344148
2.96604431924849 0.680714998752184
2.96611007941987 0.68074619416022
2.96621156752755 0.680777389568256
2.96741957128411 0.680808584976291
2.96776639061557 0.680839780384327
2.96788821576693 0.680870975792363
2.96835063135393 0.680902171200399
2.96876296704354 0.680933366608435
2.96910644986693 0.680964562016471
2.96970248479934 0.680995757424507
2.96974110532584 0.681026952832543
2.97002908311792 0.681058148240579
2.97010872056955 0.681089343648615
2.97018551851857 0.681120539056651
2.97031941987937 0.681151734464687
2.97045498342859 0.681182929872723
2.97046809196189 0.681214125280759
2.970583388217 0.681245320688795
2.97068599874289 0.681276516096831
2.97070162058419 0.681307711504867
2.97083767421203 0.681338906912902
2.97173119362162 0.681370102320938
2.97218549640229 0.681401297728974
2.97243251842512 0.68143249313701
2.97262270428809 0.681463688545046
2.97269001808523 0.681494883953082
2.97320190491078 0.681526079361118
2.97334121228517 0.681557274769154
2.97347038507975 0.68158847017719
2.97373261389053 0.681619665585226
2.97386342427521 0.681650860993262
2.97412475316427 0.681682056401298
2.97449492800148 0.681713251809334
2.97461037605655 0.68174444721737
2.9746811577795 0.681775642625406
2.97486679798364 0.681806838033442
2.97514733234434 0.681838033441477
2.97573928869752 0.681869228849513
2.97580271355602 0.681900424257549
2.97584815791241 0.681931619665585
2.97591512860408 0.681962815073621
2.97593642669808 0.681994010481657
2.97595412649523 0.682025205889693
2.97627680416519 0.682056401297729
2.97634992292694 0.682087596705765
2.97666872045141 0.682118792113801
2.97676662389578 0.682149987521837
2.97694009554288 0.682181182929873
2.97848852261207 0.682212378337909
2.97852792129714 0.682243573745945
2.9788093920995 0.682274769153981
2.97887144756672 0.682305964562017
2.97888045359169 0.682337159970053
2.97983287717257 0.682368355378088
2.98011400141247 0.682399550786124
2.98012029009017 0.68243074619416
2.98041964782275 0.682461941602196
2.98051952144568 0.682493137010232
2.98057915934535 0.682524332418268
2.98067138359279 0.682555527826304
2.98097946896854 0.68258672323434
2.98116672211849 0.682617918642376
2.98166344213965 0.682649114050412
2.9817627779907 0.682680309458448
2.9820678825637 0.682711504866484
2.98219359413719 0.68274270027452
2.98232132904851 0.682773895682556
2.98246854993497 0.682805091090592
2.98251550177972 0.682836286498627
2.98300726926334 0.682867481906663
2.98312799380848 0.682898677314699
2.98319484120965 0.682929872722735
2.98338579741467 0.682961068130771
2.9838625551974 0.682992263538807
2.98396426705692 0.683023458946843
2.98403257468133 0.683054654354879
2.98415828973428 0.683085849762915
2.98549851650235 0.683117045170951
2.98564549836145 0.683148240578987
2.98579892939039 0.683179435987023
2.98635828812801 0.683210631395059
2.98646514329792 0.683241826803095
2.98657549054477 0.683273022211131
2.98668682691766 0.683304217619166
2.98742050288131 0.683335413027202
2.98789256711623 0.683366608435238
2.98797765307208 0.683397803843274
2.98799299624053 0.68342899925131
2.98832999170699 0.683460194659346
2.98849388553846 0.683491390067382
2.98851143492828 0.683522585475418
2.98893052360669 0.683553780883454
2.98911004152599 0.68358497629149
2.98925214243641 0.683616171699526
2.98940816973262 0.683647367107562
2.98955957128581 0.683678562515598
2.9896503639759 0.683709757923634
2.98988191659987 0.68374095333167
2.99017504766334 0.683772148739706
2.99019540440924 0.683803344147741
2.99121529631439 0.683834539555777
2.99195981858686 0.683865734963813
2.99251233574916 0.683896930371849
2.99265266860602 0.683928125779885
2.99267697726116 0.683959321187921
2.992757438668 0.683990516595957
2.99278038409603 0.684021712003993
2.99323349066689 0.684052907412029
2.99324288657373 0.684084102820065
2.9935684250217 0.684115298228101
2.99379787828451 0.684146493636137
2.99408883369722 0.684177689044173
2.99434630109689 0.684208884452209
2.99466466807328 0.684240079860245
2.99481519112224 0.684271275268281
2.99490343377766 0.684302470676316
2.99493364854034 0.684333666084352
2.99592943121206 0.684364861492388
2.99605838186312 0.684396056900424
2.99607859272586 0.68442725230846
2.99614903634715 0.684458447716496
2.99648377010024 0.684489643124532
2.99703149856229 0.684520838532568
2.99707210724363 0.684552033940604
2.99710065467475 0.68458322934864
2.99724367383606 0.684614424756676
2.99726473172679 0.684645620164712
2.99772596735282 0.684676815572748
2.99817040661107 0.684708010980784
2.99823427457968 0.68473920638882
2.99836733323924 0.684770401796856
2.99894761579808 0.684801597204892
2.99907552224299 0.684832792612927
2.99919853094403 0.684863988020963
2.99954145974371 0.684895183428999
2.99969031075961 0.684926378837035
2.99974452645113 0.684957574245071
3.0005499325768 0.684988769653107
3.00129521204993 0.685019965061143
3.00145936967387 0.685051160469179
3.00186948215902 0.685082355877215
3.00193507343628 0.685113551285251
3.00196745799196 0.685144746693287
3.00207553001022 0.685175942101323
3.00239038267694 0.685207137509359
3.00254492271897 0.685238332917395
3.00267316844632 0.685269528325431
3.00272853305425 0.685300723733467
3.00285665852289 0.685331919141502
3.00313691510858 0.685363114549538
3.00366480366197 0.685394309957574
3.0038307798853 0.68542550536561
3.0039488314812 0.685456700773646
3.00411089034559 0.685487896181682
3.00412010701773 0.685519091589718
3.00433416794808 0.685550286997754
3.00468107096841 0.68558148240579
3.0049847940636 0.685612677813826
3.00525593814232 0.685643873221862
3.00608096462773 0.685675068629898
3.00719727054913 0.685706264037934
3.00730626392178 0.68573745944597
3.00754797748471 0.685768654854006
3.00757704734853 0.685799850262041
3.00769484303773 0.685831045670077
3.00794112325459 0.685862241078113
3.00808962832954 0.685893436486149
3.00812066748735 0.685924631894185
3.00837487045089 0.685955827302221
3.00840876764752 0.685987022710257
3.00866089268027 0.686018218118293
3.00900668136326 0.686049413526329
3.009018629303 0.686080608934365
3.00921999435609 0.686111804342401
3.00927626143063 0.686142999750437
3.00932926819495 0.686174195158473
3.00943080339654 0.686205390566509
3.00977814557603 0.686236585974545
3.00996191996946 0.68626778138258
3.01021290543237 0.686298976790616
3.01054152621299 0.686330172198652
3.01098149643077 0.686361367606688
3.01119733030837 0.686392563014724
3.01128523916736 0.68642375842276
3.01134195259581 0.686454953830796
3.01144143445123 0.686486149238832
3.01167666608096 0.686517344646868
3.01170410249754 0.686548540054904
3.01212664684193 0.68657973546294
3.01288541874867 0.686610930870976
3.01321191197695 0.686642126279012
3.01356081728781 0.686673321687048
3.01395178499633 0.686704517095084
3.01404540453029 0.68673571250312
3.01407290336454 0.686766907911156
3.01414722227166 0.686798103319191
3.01421788349107 0.686829298727227
3.0143602694371 0.686860494135263
3.01478734508825 0.686891689543299
3.01484980959979 0.686922884951335
3.01531918671214 0.686954080359371
3.01548205656603 0.686985275767407
3.01556167758329 0.687016471175443
3.0160377908834 0.687047666583479
3.01605329213496 0.687078861991515
3.01608757425725 0.687110057399551
3.01627254020053 0.687141252807587
3.0170042532375 0.687172448215623
3.01735567255012 0.687203643623659
3.01808867288684 0.687234839031695
3.01823342749579 0.687266034439731
3.01827880408911 0.687297229847766
3.01830959297931 0.687328425255802
3.01850750980783 0.687359620663838
3.01869629952715 0.687390816071874
3.01892995952809 0.68742201147991
3.01894183834484 0.687453206887946
3.0191342784532 0.687484402295982
3.01938369046732 0.687515597704018
3.01957720639358 0.687546793112054
3.01958135943424 0.68757798852009
3.01997765333057 0.687609183928126
3.02025382009774 0.687640379336162
3.02060451882245 0.687671574744198
3.02077407335636 0.687702770152234
3.02080835368995 0.68773396556027
3.02171453008128 0.687765160968306
3.02203740856592 0.687796356376341
3.02206422090396 0.687827551784377
3.02286135848588 0.687858747192413
3.02312168770469 0.687889942600449
3.02326443554706 0.687921138008485
3.02327172936142 0.687952333416521
3.02335926764281 0.687983528824557
3.02359748057991 0.688014724232593
3.02374695738006 0.688045919640629
3.02383825779139 0.688077115048665
3.02397526953377 0.688108310456701
3.0240127169541 0.688139505864737
3.02420756492393 0.688170701272773
3.02471229332268 0.688201896680809
3.02478168143055 0.688233092088845
3.0248239075625 0.688264287496881
3.02505599231358 0.688295482904916
3.02524967003353 0.688326678312952
3.02559537400738 0.688357873720988
3.02613670909111 0.688389069129024
3.02650531874438 0.68842026453706
3.0265792798551 0.688451459945096
3.02688473926767 0.688482655353132
3.02704214317254 0.688513850761168
3.02705070716899 0.688545046169204
3.02747470271061 0.68857624157724
3.02768406378143 0.688607436985276
3.02859932518159 0.688638632393312
3.02882587998849 0.688669827801348
3.0290894454376 0.688701023209384
3.02909624143731 0.68873221861742
3.02927299402278 0.688763414025455
3.02928113361827 0.688794609433491
3.02931801757604 0.688825804841527
3.03008196264364 0.688857000249563
3.03015578115414 0.688888195657599
3.0303146658332 0.688919391065635
3.03091422678366 0.688950586473671
3.03102059733699 0.688981781881707
3.03120870032041 0.689012977289743
3.03142134706892 0.689044172697779
3.0317408467585 0.689075368105815
3.03195183993444 0.689106563513851
3.03261750552609 0.689137758921887
3.03304073421204 0.689168954329923
3.03317419810405 0.689200149737959
3.03345254919601 0.689231345145995
3.03372662000864 0.68926254055403
3.03381659902446 0.689293735962066
3.03419678317776 0.689324931370102
3.03422219529233 0.689356126778138
3.03441903135084 0.689387322186174
3.0345411370679 0.68941851759421
3.03467849999071 0.689449713002246
3.03532893432031 0.689480908410282
3.03555419860925 0.689512103818318
3.03622117126042 0.689543299226354
3.03626552277002 0.68957449463439
3.03627050417135 0.689605690042426
3.03660857405456 0.689636885450462
3.03666587270238 0.689668080858498
3.03743929073563 0.689699276266534
3.03760457315086 0.68973047167457
3.0381539604683 0.689761667082605
3.03823497384444 0.689792862490641
3.0383650204461 0.689824057898677
3.03857246857768 0.689855253306713
3.03894503148706 0.689886448714749
3.03902985831354 0.689917644122785
3.0392861525577 0.689948839530821
3.03933352503816 0.689980034938857
3.03947541139607 0.690011230346893
3.03957484997137 0.690042425754929
3.0398303188814 0.690073621162965
3.04046314382986 0.690104816571001
3.04053553601402 0.690136011979037
3.04076348519756 0.690167207387073
3.04179825900563 0.690198402795109
3.041856102378 0.690229598203145
3.04188808509743 0.690260793611181
3.04209745818315 0.690291989019216
3.04229027792631 0.690323184427252
3.04230706200512 0.690354379835288
3.04362141414277 0.690385575243324
3.04425179873949 0.69041677065136
3.04440555477964 0.690447966059396
3.04445707293378 0.690479161467432
3.04464302414248 0.690510356875468
3.04466910670456 0.690541552283504
3.04475739614914 0.69057274769154
3.0447648454128 0.690603943099576
3.04508153363005 0.690635138507612
3.04578590666045 0.690666333915648
3.04583168815668 0.690697529323684
3.04584454127793 0.69072872473172
3.04605465041581 0.690759920139756
3.04612929573945 0.690791115547791
3.04619559151856 0.690822310955827
3.04625236476719 0.690853506363863
3.04685134844882 0.690884701771899
3.04758803797641 0.690915897179935
3.04801852828868 0.690947092587971
3.04807850658298 0.690978287996007
3.0481778819282 0.691009483404043
3.04819999081304 0.691040678812079
3.04865971259904 0.691071874220115
3.04920543825312 0.691103069628151
3.04941091006599 0.691134265036187
3.04957899429442 0.691165460444223
3.04977938070281 0.691196655852259
3.04981044011231 0.691227851260295
3.04987983173982 0.69125904666833
3.04995772985242 0.691290242076366
3.0504365685898 0.691321437484402
3.05074220997689 0.691352632892438
3.05119738321477 0.691383828300474
3.05160195383612 0.69141502370851
3.05180470944582 0.691446219116546
3.05190179786579 0.691477414524582
3.05221321160756 0.691508609932618
3.05240294713343 0.691539805340654
3.05323796242101 0.69157100074869
3.05333743373677 0.691602196156726
3.05341913098755 0.691633391564762
3.053732933117 0.691664586972798
3.0538843265463 0.691695782380834
3.05432625890036 0.691726977788869
3.05440627120537 0.691758173196905
3.05457279435783 0.691789368604941
3.05464639456794 0.691820564012977
3.05486136949762 0.691851759421013
3.05509956879799 0.691882954829049
3.05515129813578 0.691914150237085
3.05594451316171 0.691945345645121
3.05634998217276 0.691976541053157
3.05707902977794 0.692007736461193
3.05726147380621 0.692038931869229
3.05739260466248 0.692070127277265
3.05759988491456 0.692101322685301
3.05778758786923 0.692132518093337
3.05812793849996 0.692163713501373
3.05823592987931 0.692194908909409
3.05862763121351 0.692226104317444
3.0586902598912 0.69225729972548
3.0591955731905 0.692288495133516
3.05937268013222 0.692319690541552
3.05946818893499 0.692350885949588
3.05947311054392 0.692382081357624
3.06016307334774 0.69241327676566
3.06042315623503 0.692444472173696
3.06048135145454 0.692475667581732
3.06099713108072 0.692506862989768
3.06109166541492 0.692538058397804
3.0611034925803 0.69256925380584
3.06126280552021 0.692600449213876
3.06214819448358 0.692631644621912
3.06240076074136 0.692662840029948
3.06244328897899 0.692694035437984
3.06267871831763 0.69272523084602
3.06301647855248 0.692756426254055
3.06324766405345 0.692787621662091
3.06360137692255 0.692818817070127
3.06384360782225 0.692850012478163
3.06388755283144 0.692881207886199
3.06432742267056 0.692912403294235
3.06459740455263 0.692943598702271
3.0648559972141 0.692974794110307
3.06494609720102 0.693005989518343
3.06494925466155 0.693037184926379
3.06506251312365 0.693068380334415
3.06522397930854 0.693099575742451
3.06549790402468 0.693130771150487
3.065672915673 0.693161966558523
3.06570544160911 0.693193161966559
3.06573399700093 0.693224357374595
3.06633906838658 0.69325555278263
3.0665578748445 0.693286748190666
3.06748225220011 0.693317943598702
3.06782009364441 0.693349139006738
3.06804518423177 0.693380334414774
3.06812366737587 0.69341152982281
3.06820300676247 0.693442725230846
3.06824983877853 0.693473920638882
3.06975216779408 0.693505116046918
3.0700725393363 0.693536311454954
3.07026823639171 0.69356750686299
3.07036505228637 0.693598702271026
3.07045037600522 0.693629897679062
3.0705132641571 0.693661093087098
3.07100648117985 0.693692288495134
3.07116089609036 0.69372348390317
3.07145679065449 0.693754679311205
3.0715418661766 0.693785874719241
3.0715485620055 0.693817070127277
3.0719002436292 0.693848265535313
3.07226716022913 0.693879460943349
3.07241603930626 0.693910656351385
3.07264306965113 0.693941851759421
3.07266151828066 0.693973047167457
3.07274302503457 0.694004242575493
3.07353700385444 0.694035437983529
3.07355289563632 0.694066633391565
3.0738778532035 0.694097828799601
3.07395061585838 0.694129024207637
3.07400435403028 0.694160219615673
3.07451935509169 0.694191415023709
3.07475335936164 0.694222610431744
3.0749977269551 0.69425380583978
3.07506693633371 0.694285001247816
3.07511011035525 0.694316196655852
3.07523365892844 0.694347392063888
3.07646165487031 0.694378587471924
3.07670619335362 0.69440978287996
3.07679735435951 0.694440978287996
3.07679878163052 0.694472173696032
3.07807114249672 0.694503369104068
3.07821195388552 0.694534564512104
3.0783644974536 0.69456575992014
3.07847541369937 0.694596955328176
3.07899035294363 0.694628150736212
3.07933806170107 0.694659346144248
3.07954877258023 0.694690541552284
3.0795750663059 0.694721736960319
3.08016793009905 0.694752932368355
3.08022132649312 0.694784127776391
3.0802827017024 0.694815323184427
3.08059645044492 0.694846518592463
3.08080588236426 0.694877714000499
3.08116041444612 0.694908909408535
3.0811622657479 0.694940104816571
3.08132863136491 0.694971300224607
3.08133562103312 0.695002495632643
3.08143665889506 0.695033691040679
3.08167912574117 0.695064886448715
3.08214575123412 0.695096081856751
3.08221885566146 0.695127277264787
3.08232302927979 0.695158472672823
3.08245638600841 0.695189668080859
3.08259563420804 0.695220863488894
3.08271842528842 0.69525205889693
3.0829295630964 0.695283254304966
3.08301804758061 0.695314449713002
3.08348213187626 0.695345645121038
3.08439074883282 0.695376840529074
3.08440683148832 0.69540803593711
3.08560920387611 0.695439231345146
3.08566333354351 0.695470426753182
3.08587781389324 0.695501622161218
3.08592271338587 0.695532817569254
3.08600810595798 0.69556401297729
3.08627443616487 0.695595208385326
3.08632340773238 0.695626403793362
3.08633376071742 0.695657599201398
3.08647542917097 0.695688794609434
3.08682918947815 0.695719990017469
3.08724297698387 0.695751185425505
3.08731989595602 0.695782380833541
3.08794707202627 0.695813576241577
3.08800651536249 0.695844771649613
3.08836995941154 0.695875967057649
3.0883827186485 0.695907162465685
3.08843211433442 0.695938357873721
3.08883485512629 0.695969553281757
3.08896772179497 0.696000748689793
3.0890220401843 0.696031944097829
3.08906725720187 0.696063139505865
3.0896056792891 0.696094334913901
3.09028017070764 0.696125530321937
3.09033567738661 0.696156725729973
3.09033888505098 0.696187921138009
3.09098964806277 0.696219116546045
3.09106580919594 0.69625031195408
3.09112672516655 0.696281507362116
3.09184679076287 0.696312702770152
3.09227532118851 0.696343898178188
3.09241939027743 0.696375093586224
3.09257611496498 0.69640628899426
3.09322456443823 0.696437484402296
3.09336121234233 0.696468679810332
3.09369042436829 0.696499875218368
3.09400442293042 0.696531070626404
3.09417537641583 0.69656226603444
3.09425430050251 0.696593461442476
3.09433235636552 0.696624656850512
3.09442292694544 0.696655852258548
3.09475721941523 0.696687047666584
3.0950787360341 0.696718243074619
3.09513564765661 0.696749438482655
3.09520360346854 0.696780633890691
3.09551772265142 0.696811829298727
3.09629603766079 0.696843024706763
3.09637300391855 0.696874220114799
3.09656826690455 0.696905415522835
3.09664931628694 0.696936610930871
3.09708436484404 0.696967806338907
3.09717626636809 0.696999001746943
3.09718348157754 0.697030197154979
3.09727051327199 0.697061392563015
3.09742724193513 0.697092587971051
3.09760980508115 0.697123783379087
3.09790881320025 0.697154978787123
3.09791561583705 0.697186174195158
3.09806921761641 0.697217369603194
3.0984716409454 0.69724856501123
3.09851942907961 0.697279760419266
3.0986223521604 0.697310955827302
3.0988901347985 0.697342151235338
3.09924149804537 0.697373346643374
3.09947117265654 0.69740454205141
3.09994349526344 0.697435737459446
3.10044400726652 0.697466932867482
3.100812635311 0.697498128275518
3.10112331046576 0.697529323683554
3.10124110327404 0.69756051909159
3.10148485558929 0.697591714499626
3.10161717503689 0.697622909907662
3.10180269435671 0.697654105315698
3.10180665372412 0.697685300723733
3.10229308169645 0.697716496131769
3.10291833618532 0.697747691539805
3.10389888120554 0.697778886947841
3.10389902542911 0.697810082355877
3.10404512739691 0.697841277763913
3.10407344197726 0.697872473171949
3.10419150953294 0.697903668579985
3.10419235747795 0.697934863988021
3.10443533903634 0.697966059396057
3.10450629014097 0.697997254804093
3.10553221998964 0.698028450212129
3.10558727634005 0.698059645620165
3.10564551651225 0.698090841028201
3.10573433608701 0.698122036436237
3.10575436656768 0.698153231844273
3.10606082004995 0.698184427252309
3.1062642194993 0.698215622660344
3.10645557633609 0.69824681806838
3.10655478438458 0.698278013476416
3.10659593587636 0.698309208884452
3.10683373230835 0.698340404292488
3.10706847969417 0.698371599700524
3.10725646513713 0.69840279510856
3.10753107284652 0.698433990516596
3.10785831747337 0.698465185924632
3.10789898990941 0.698496381332668
3.10816097164519 0.698527576740704
3.1086986285797 0.69855877214874
3.10894323357989 0.698589967556776
3.10928758891822 0.698621162964812
3.10943931696951 0.698652358372848
3.10953334977913 0.698683553780884
3.10991627373602 0.698714749188919
3.11042305342149 0.698745944596955
3.11055343164119 0.698777140004991
3.11105429676679 0.698808335413027
3.11114224179562 0.698839530821063
3.11130614605823 0.698870726229099
3.11156487837684 0.698901921637135
3.11164817533283 0.698933117045171
3.1117981839552 0.698964312453207
3.11185684298947 0.698995507861243
3.11210469138215 0.699026703269279
3.11243871990159 0.699057898677315
3.11273521064492 0.699089094085351
3.11297436841014 0.699120289493387
3.11342162469934 0.699151484901423
3.11367450789109 0.699182680309459
3.11412469114816 0.699213875717494
3.11413246125664 0.69924507112553
3.11466291312917 0.699276266533566
3.11467333518728 0.699307461941602
3.11511701309756 0.699338657349638
3.11516655635731 0.699369852757674
3.11556932857842 0.69940104816571
3.11585353183256 0.699432243573746
3.11595645549685 0.699463438981782
3.11668905048811 0.699494634389818
3.1170970208284 0.699525829797854
3.11712453452843 0.69955702520589
3.11718017209402 0.699588220613926
3.11722072452488 0.699619416021962
3.11745109441608 0.699650611429998
3.11805025764253 0.699681806838033
3.11811610757846 0.699713002246069
3.11813871823051 0.699744197654105
3.11830832030206 0.699775393062141
3.11844178223091 0.699806588470177
3.11880307511076 0.699837783878213
3.11893696996307 0.699868979286249
3.11904614370666 0.699900174694285
3.1193052883055 0.699931370102321
3.11945763481127 0.699962565510357
3.12001534288147 0.699993760918393
3.12060406892949 0.700024956326429
3.12067964530189 0.700056151734465
3.12097745321498 0.700087347142501
3.12112945041656 0.700118542550537
3.12123127898948 0.700149737958573
3.12184458687629 0.700180933366608
3.12192488655761 0.700212128774644
3.12196211336434 0.70024332418268
3.12204414715832 0.700274519590716
3.12260080036462 0.700305714998752
3.1227691266385 0.700336910406788
3.12339521048754 0.700368105814824
3.1235059883654 0.70039930122286
3.1235923830959 0.700430496630896
3.1238256682864 0.700461692038932
3.12390627094684 0.700492887446968
3.12392785604643 0.700524082855004
3.12413699477162 0.70055527826304
3.12448456928287 0.700586473671076
3.12494665077535 0.700617669079112
3.12536687617734 0.700648864487148
3.12542870585078 0.700680059895183
3.125430784396 0.700711255303219
3.12550905353392 0.700742450711255
3.12599638841302 0.700773646119291
3.12638414991961 0.700804841527327
3.12652727483708 0.700836036935363
3.12656736576769 0.700867232343399
3.12665800219178 0.700898427751435
3.12714215910069 0.700929623159471
3.127523584747 0.700960818567507
3.12850582489962 0.700992013975543
3.12907836277837 0.701023209383579
3.12907931044584 0.701054404791615
3.129448276174 0.701085600199651
3.12960142048431 0.701116795607687
3.12971145976047 0.701147991015723
3.12973429970582 0.701179186423758
3.13020528873195 0.701210381831794
3.13033290208629 0.70124157723983
3.13044131356371 0.701272772647866
3.13056338151777 0.701303968055902
3.13090065125921 0.701335163463938
3.1309045089869 0.701366358871974
3.13094864988659 0.70139755428001
3.13130027780394 0.701428749688046
3.13202201071936 0.701459945096082
3.13204831769893 0.701491140504118
3.13247523147773 0.701522335912154
3.13249583798591 0.70155353132019
3.13264247514358 0.701584726728226
3.13269422119305 0.701615922136262
3.13278148373521 0.701647117544298
3.1330929066186 0.701678312952334
3.13339256479982 0.701709508360369
3.13366315297389 0.701740703768405
3.13480951738581 0.701771899176441
3.13519027833017 0.701803094584477
3.1353130837187 0.701834289992513
3.13536302171585 0.701865485400549
3.13554196493174 0.701896680808585
3.13611281130811 0.701927876216621
3.13632929898082 0.701959071624657
3.13696773194793 0.701990267032693
3.13712314625201 0.702021462440729
3.13715008790044 0.702052657848765
3.13723711597782 0.702083853256801
3.13737341434854 0.702115048664837
3.13738056115679 0.702146244072873
3.13774868016074 0.702177439480908
3.1381470924728 0.702208634888944
3.13843767074077 0.70223983029698
3.13859822363909 0.702271025705016
3.13894009864868 0.702302221113052
3.13894927086873 0.702333416521088
3.13911064254098 0.702364611929124
3.13934646788952 0.70239580733716
3.13935624738017 0.702427002745196
3.13951152444736 0.702458198153232
3.13954863495075 0.702489393561268
3.13975365735015 0.702520588969304
3.13999108164542 0.70255178437734
3.14020412432276 0.702582979785376
3.14041566382119 0.702614175193412
3.14065415683241 0.702645370601447
3.14090781476431 0.702676566009483
3.14117443037266 0.702707761417519
3.14120807324949 0.702738956825555
3.14156772541311 0.702770152233591
3.14173398549431 0.702801347641627
3.14275095894974 0.702832543049663
3.14287510986346 0.702863738457699
3.14391884897618 0.702894933865735
3.14392093102103 0.702926129273771
3.14412350828652 0.702957324681807
3.14417413300456 0.702988520089843
3.14428315976327 0.703019715497879
3.1448619998575 0.703050910905915
3.14502023303067 0.703082106313951
3.14521142658334 0.703113301721987
3.14525127568989 0.703144497130022
3.14565105267014 0.703175692538058
3.14597406541222 0.703206887946094
3.14605770210082 0.70323808335413
3.14611192801761 0.703269278762166
3.14635451095981 0.703300474170202
3.14646537871381 0.703331669578238
3.14684652717204 0.703362864986274
3.14697251039739 0.70339406039431
3.1470140485908 0.703425255802346
3.14709173647786 0.703456451210382
3.14714466795258 0.703487646618418
3.1477356471385 0.703518842026454
3.14785921250086 0.70355003743449
3.14814667674821 0.703581232842526
3.1485378749349 0.703612428250562
3.14859108447521 0.703643623658597
3.14868228214771 0.703674819066633
3.14886714375786 0.703706014474669
3.14900765159403 0.703737209882705
3.14908172765745 0.703768405290741
3.14989197401923 0.703799600698777
3.15021966932834 0.703830796106813
3.15053849534832 0.703861991514849
3.15061492431179 0.703893186922885
3.15066058708659 0.703924382330921
3.15100997241537 0.703955577738957
3.15103571094131 0.703986773146993
3.15113722888634 0.704017968555029
3.15127745523857 0.704049163963065
3.15128559861313 0.704080359371101
3.15129561756755 0.704111554779137
3.15215012291283 0.704142750187173
3.1522126450738 0.704173945595208
3.15235368129369 0.704205141003244
3.15252315932052 0.70423633641128
3.1526042460907 0.704267531819316
3.15266565621328 0.704298727227352
3.15276263747967 0.704329922635388
3.15290134308641 0.704361118043424
3.15291778982475 0.70439231345146
3.1530695752684 0.704423508859496
3.15312555044098 0.704454704267532
3.15336434927793 0.704485899675568
3.15355881805425 0.704517095083604
3.15366446688122 0.70454829049164
3.15412703202542 0.704579485899676
3.15432567713805 0.704610681307712
3.15530670498805 0.704641876715748
3.15537664815903 0.704673072123783
3.1554602335617 0.704704267531819
3.155539337799 0.704735462939855
3.15559910649083 0.704766658347891
3.1559305728615 0.704797853755927
3.15622739212314 0.704829049163963
3.15645621518244 0.704860244571999
3.15651171548804 0.704891439980035
3.1567225198285 0.704922635388071
3.15693888399874 0.704953830796107
3.15723276232734 0.704985026204143
3.1573169944357 0.705016221612179
3.15733618360845 0.705047417020215
3.15753307905846 0.705078612428251
3.15758948376615 0.705109807836287
3.15859671515374 0.705141003244322
3.15875040243196 0.705172198652358
3.15881563271298 0.705203394060394
3.15888071149711 0.70523458946843
3.15890539362668 0.705265784876466
3.1592406197322 0.705296980284502
3.1597628398209 0.705328175692538
3.16001283590496 0.705359371100574
3.1601583060486 0.70539056650861
3.16022950929547 0.705421761916646
3.16023294455314 0.705452957324682
3.16064481306886 0.705484152732718
3.16105508725018 0.705515348140754
3.16116050642437 0.70554654354879
3.16118197819792 0.705577738956826
3.16141905815639 0.705608934364861
3.16176022764072 0.705640129772897
3.16208424148403 0.705671325180933
3.16208859553239 0.705702520588969
3.16210101395485 0.705733715997005
3.16229651984443 0.705764911405041
3.16244427786539 0.705796106813077
3.16258835476866 0.705827302221113
3.16262644076832 0.705858497629149
3.16282280082316 0.705889693037185
3.16298207061879 0.705920888445221
3.16362883727487 0.705952083853257
3.16364673228322 0.705983279261293
3.16400202748395 0.706014474669329
3.16406633766768 0.706045670077365
3.16413079617536 0.706076865485401
3.16432908862004 0.706108060893437
3.16485914449616 0.706139256301472
3.16489088903193 0.706170451709508
3.16493945496295 0.706201647117544
3.16545237333386 0.70623284252558
3.16571992953141 0.706264037933616
3.16604952528041 0.706295233341652
3.16654578916612 0.706326428749688
3.16665524655638 0.706357624157724
3.16668858567664 0.70638881956576
3.1666894976234 0.706420014973796
3.16672496076369 0.706451210381832
3.16674560637682 0.706482405789868
3.16680704320316 0.706513601197904
3.16709711748674 0.70654479660594
3.16722909829572 0.706575992013976
3.1672702992338 0.706607187422012
3.16738657889259 0.706638382830047
3.16764175111107 0.706669578238083
3.16765540361686 0.706700773646119
3.16771945034051 0.706731969054155
3.16780513749968 0.706763164462191
3.16854334336797 0.706794359870227
3.168840538729 0.706825555278263
3.16920209001012 0.706856750686299
3.16929160826967 0.706887946094335
3.16930404073938 0.706919141502371
3.16940419195609 0.706950336910407
3.16984265467511 0.706981532318443
3.17079182560377 0.707012727726479
3.17084035060858 0.707043923134515
3.17086024175487 0.707075118542551
3.17089030701452 0.707106313950587
3.17092388813244 0.707137509358622
3.17116010127144 0.707168704766658
3.17118825591782 0.707199900174694
3.17156694461901 0.70723109558273
3.17168905674955 0.707262290990766
3.17214988597068 0.707293486398802
3.17215065720666 0.707324681806838
3.17226588307099 0.707355877214874
3.17249857253527 0.70738707262291
3.17270973400314 0.707418268030946
3.17273949292052 0.707449463438982
3.17323441359666 0.707480658847018
3.17347647323138 0.707511854255054
3.17357922914301 0.70754304966309
3.17358546703282 0.707574245071126
3.17393289594701 0.707605440479162
3.1746150693661 0.707636635887197
3.17478214040152 0.707667831295233
3.17512240562069 0.707699026703269
3.17524391379114 0.707730222111305
3.17567662183779 0.707761417519341
3.17571002983106 0.707792612927377
3.17591096478463 0.707823808335413
3.17601284895669 0.707855003743449
3.17628566720032 0.707886199151485
3.17629128823395 0.707917394559521
3.17636860406582 0.707948589967557
3.17640385504647 0.707979785375593
3.17644505702197 0.708010980783629
3.17685277749467 0.708042176191665
3.17692962862698 0.708073371599701
3.1769750217031 0.708104567007736
3.17702772946942 0.708135762415772
3.1770532931863 0.708166957823808
3.17722482714723 0.708198153231844
3.17732500726623 0.70822934863988
3.17764501641037 0.708260544047916
3.17765570503059 0.708291739455952
3.17765588434496 0.708322934863988
3.17906194040919 0.708354130272024
3.17920385268673 0.70838532568006
3.17937118439074 0.708416521088096
3.17949164808195 0.708447716496132
3.17992261601433 0.708478911904168
3.18006997665869 0.708510107312204
3.18023584310067 0.70854130272024
3.18032875980743 0.708572498128276
3.18041756399873 0.708603693536311
3.18058478521872 0.708634888944347
3.18079028298167 0.708666084352383
3.18089725162526 0.708697279760419
3.18133521744952 0.708728475168455
3.18142207349706 0.708759670576491
3.18209926041969 0.708790865984527
3.18222927729371 0.708822061392563
3.18234559130968 0.708853256800599
3.18236294521 0.708884452208635
3.18253185055152 0.708915647616671
3.1827478652815 0.708946843024707
3.18283126352043 0.708978038432743
3.18317547218166 0.709009233840779
3.18328519677359 0.709040429248815
3.18348861635078 0.709071624656851
3.18359741455969 0.709102820064886
3.18427192890907 0.709134015472922
3.18452811267356 0.709165210880958
3.18454024273468 0.709196406288994
3.18460998674789 0.70922760169703
3.18508423232354 0.709258797105066
3.18522239210011 0.709289992513102
3.18548038277582 0.709321187921138
3.18594275045644 0.709352383329174
3.18600557731767 0.70938357873721
3.18625858797441 0.709414774145246
3.18631485112592 0.709445969553282
3.18662258062888 0.709477164961318
3.1871090993544 0.709508360369354
3.18713050519794 0.70953955577739
3.1875955010173 0.709570751185426
3.1876709036651 0.709601946593462
3.18791886271835 0.709633142001497
3.18820695691228 0.709664337409533
3.18825655958638 0.709695532817569
3.18827912652924 0.709726728225605
3.18838521297782 0.709757923633641
3.18895781917298 0.709789119041677
3.18953116807135 0.709820314449713
3.18971569205956 0.709851509857749
3.18985756264246 0.709882705265785
3.18994192005527 0.709913900673821
3.19017956882862 0.709945096081857
3.19029528939715 0.709976291489893
3.19058907152045 0.710007486897929
3.19059314341892 0.710038682305965
3.1908051630848 0.710069877714001
3.19095361478273 0.710101073122037
3.19132895165372 0.710132268530072
3.19143781331723 0.710163463938108
3.19144504399734 0.710194659346144
3.19148133116843 0.71022585475418
3.19167002702845 0.710257050162216
3.1918423219029 0.710288245570252
3.1920268730613 0.710319440978288
3.19234943075217 0.710350636386324
3.19236020867997 0.71038183179436
3.19237385726149 0.710413027202396
3.19239568668474 0.710444222610432
3.19242564546107 0.710475418018468
3.19260494695124 0.710506613426504
3.1935701430603 0.71053780883454
3.19362186130916 0.710569004242576
3.19372968744033 0.710600199650611
3.19377403033002 0.710631395058647
3.19416809994012 0.710662590466683
3.19426076990041 0.710693785874719
3.1942785842315 0.710724981282755
3.19452220555122 0.710756176690791
3.1946882697636 0.710787372098827
3.1950490584037 0.710818567506863
3.19528229628928 0.710849762914899
3.19560343492437 0.710880958322935
3.19560946750949 0.710912153730971
3.19628058529536 0.710943349139007
3.19704719817624 0.710974544547043
3.19712573991557 0.711005739955079
3.19738199714351 0.711036935363115
3.1975422971293 0.71106813077115
3.19773279426673 0.711099326179186
3.19777503277193 0.711130521587222
3.19837184361682 0.711161716995258
3.19840998539365 0.711192912403294
3.19857086108356 0.71122410781133
3.19867160499882 0.711255303219366
3.19876533108995 0.711286498627402
3.19878177167966 0.711317694035438
3.19900732034415 0.711348889443474
3.19903365481897 0.71138008485151
3.1992036974928 0.711411280259546
3.19942658660298 0.711442475667582
3.19987225878882 0.711473671075618
3.19996881454217 0.711504866483654
3.20014178961842 0.71153606189169
3.20019606265149 0.711567257299726
3.20074573205249 0.711598452707761
3.20137205494358 0.711629648115797
3.20161242805189 0.711660843523833
3.20172372689137 0.711692038931869
3.20183553096006 0.711723234339905
3.20207588666285 0.711754429747941
3.20209697885147 0.711785625155977
3.20283197888082 0.711816820564013
3.20290337934495 0.711848015972049
3.20310712518826 0.711879211380085
3.20324028295827 0.711910406788121
3.2033111254024 0.711941602196157
3.20358125126962 0.711972797604193
3.20362793311565 0.712003993012229
3.20384459230456 0.712035188420265
3.20430507405054 0.712066383828301
3.20433580343974 0.712097579236336
3.20455948668643 0.712128774644372
3.20471105443675 0.712159970052408
3.2047833043571 0.712191165460444
3.20483513666129 0.71222236086848
3.20492305994454 0.712253556276516
3.20521372459834 0.712284751684552
3.20534452379504 0.712315947092588
3.20546078661544 0.712347142500624
3.20556573708962 0.71237833790866
3.20571143887695 0.712409533316696
3.20611853950593 0.712440728724732
3.20629558484372 0.712471924132768
3.20697503612644 0.712503119540804
3.20701301370945 0.71253431494884
3.20727019167256 0.712565510356876
3.20752759105951 0.712596705764911
3.20755344979144 0.712627901172947
3.20765463863671 0.712659096580983
3.20798841833957 0.712690291989019
3.20803176837396 0.712721487397055
3.20812729065337 0.712752682805091
3.2081286605843 0.712783878213127
3.20824572084959 0.712815073621163
3.20827544899481 0.712846269029199
3.2090374412743 0.712877464437235
3.20911277732 0.712908659845271
3.20922755867509 0.712939855253307
3.20986783737925 0.712971050661343
3.21012843578907 0.713002246069379
3.21038593876813 0.713033441477415
3.21049181816932 0.713064636885451
3.21072567423961 0.713095832293486
3.21075456199399 0.713127027701522
3.21094762251621 0.713158223109558
3.21099337014844 0.713189418517594
3.2110051168831 0.71322061392563
3.21107803223072 0.713251809333666
3.21151345072557 0.713283004741702
3.21184128548356 0.713314200149738
3.21188638825574 0.713345395557774
3.2120312362797 0.71337659096581
3.21211462860648 0.713407786373846
3.21214369638878 0.713438981781882
3.21230152001765 0.713470177189918
3.21239008477659 0.713501372597954
3.21306637612381 0.71353256800599
3.21427844230501 0.713563763414025
3.21483820857588 0.713594958822061
3.21507944547076 0.713626154230097
3.21509123007049 0.713657349638133
3.2152024338387 0.713688545046169
3.21539894015987 0.713719740454205
3.21544072676333 0.713750935862241
3.21563185232612 0.713782131270277
3.21578624060363 0.713813326678313
3.21588298585148 0.713844522086349
3.21603048484848 0.713875717494385
3.21609752171195 0.713906912902421
3.21614396970838 0.713938108310457
3.21616031059818 0.713969303718493
3.21634495878047 0.714000499126529
3.21635342115915 0.714031694534565
3.21646936827828 0.7140628899426
3.21658652585524 0.714094085350636
3.21673032172148 0.714125280758672
3.21690973694721 0.714156476166708
3.21704246337588 0.714187671574744
3.21721437169455 0.71421886698278
3.21731712246787 0.714250062390816
3.21732973259668 0.714281257798852
3.21740075566938 0.714312453206888
3.21747319586981 0.714343648614924
3.21812060641282 0.71437484402296
3.21830690154731 0.714406039430996
3.21838264057033 0.714437234839032
3.21865946577919 0.714468430247068
3.21865962206209 0.714499625655104
3.21897500847329 0.71453082106314
3.21927662419543 0.714562016471175
3.21942175628145 0.714593211879211
3.21953463210676 0.714624407287247
3.22032587941228 0.714655602695283
3.22060824197056 0.714686798103319
3.22074879174763 0.714717993511355
3.22139528735658 0.714749188919391
3.22198797009893 0.714780384327427
3.2221797728743 0.714811579735463
3.22283435138122 0.714842775143499
3.22305332651519 0.714873970551535
3.22308794425161 0.714905165959571
3.22317033064303 0.714936361367607
3.22357675347414 0.714967556775643
3.22374188967871 0.714998752183679
3.22374257034818 0.715029947591715
3.22375736488275 0.715061142999751
3.22411807832141 0.715092338407786
3.2241507127435 0.715123533815822
3.22429685848855 0.715154729223858
3.22445075208452 0.715185924631894
3.22458039449958 0.71521712003993
3.2247034553427 0.715248315447966
3.22486592011305 0.715279510856002
3.22531753854508 0.715310706264038
3.2255537017982 0.715341901672074
3.22582768363644 0.71537309708011
3.22619919217579 0.715404292488146
3.22637682619951 0.715435487896182
3.22641070626482 0.715466683304218
3.22651480601917 0.715497878712254
3.22657618071408 0.71552907412029
3.2266625520218 0.715560269528326
3.22673577097897 0.715591464936361
3.22680520716131 0.715622660344397
3.22682542783301 0.715653855752433
3.22699287084043 0.715685051160469
3.2270863603808 0.715716246568505
3.22754429126526 0.715747441976541
3.2275447579698 0.715778637384577
3.22758940265578 0.715809832792613
3.22800863473543 0.715841028200649
3.2280390585857 0.715872223608685
3.22806717453023 0.715903419016721
3.22822194135489 0.715934614424757
3.22832580795294 0.715965809832793
3.22856169291274 0.715997005240829
3.22888551814397 0.716028200648865
3.22893735297364 0.7160593960569
3.22935713425479 0.716090591464936
3.22957134924111 0.716121786872972
3.22992275006369 0.716152982281008
3.23000457897411 0.716184177689044
3.23002993861059 0.71621537309708
3.23015486959801 0.716246568505116
3.23101397716628 0.716277763913152
3.23122449112251 0.716308959321188
3.23145356136626 0.716340154729224
3.23185634463643 0.71637135013726
3.23209049335978 0.716402545545296
3.23225268703496 0.716433740953332
3.23230609031678 0.716464936361368
3.23252104543891 0.716496131769404
3.23256349054466 0.716527327177439
3.23275786285178 0.716558522585475
3.23299213488116 0.716589717993511
3.23320412325726 0.716620913401547
3.23404859138193 0.716652108809583
3.2340727022218 0.716683304217619
3.23414912239 0.716714499625655
3.23420785927837 0.716745695033691
3.23426228855669 0.716776890441727
3.23478610952448 0.716808085849763
3.23489836297477 0.716839281257799
3.23498880044773 0.716870476665835
3.23535974496436 0.716901672073871
3.23566863687459 0.716932867481907
3.23587398156394 0.716964062889943
3.23591332108653 0.716995258297979
3.2359991546252 0.717026453706014
3.23608701947129 0.71705764911405
3.23613875085535 0.717088844522086
3.23621015408544 0.717120039930122
3.23655898096589 0.717151235338158
3.23668229612727 0.717182430746194
3.23672365424236 0.71721362615423
3.23695292778943 0.717244821562266
3.23717059096212 0.717276016970302
3.2372712070861 0.717307212378338
3.23731375609317 0.717338407786374
3.23747601636059 0.71736960319441
3.23791548469876 0.717400798602446
3.2379993485066 0.717431994010482
3.23856713497233 0.717463189418518
3.2387671878809 0.717494384826554
3.23877813280414 0.71752558023459
3.23879637695205 0.717556775642625
3.23896057140253 0.717587971050661
3.23916991256189 0.717619166458697
3.23974207952475 0.717650361866733
3.23979543364848 0.717681557274769
3.23994981575372 0.717712752682805
3.24006104753444 0.717743948090841
3.24017960560984 0.717775143498877
3.24042482085965 0.717806338906913
3.24082547217543 0.717837534314949
3.2410190209334 0.717868729722985
3.241042837261 0.717899925131021
3.24139485856065 0.717931120539057
3.2414857274117 0.717962315947093
3.24156538045155 0.717993511355129
3.24184766208667 0.718024706763165
3.24191615037637 0.7180559021712
3.24228694918789 0.718087097579236
3.24228748550865 0.718118292987272
3.24283252857001 0.718149488395308
3.24284492932462 0.718180683803344
3.2429686235866 0.71821187921138
3.24353219871609 0.718243074619416
3.2435579358777 0.718274270027452
3.24360773009579 0.718305465435488
3.24395090802441 0.718336660843524
3.24433838163307 0.71836785625156
3.24480800556833 0.718399051659596
3.24486351701371 0.718430247067632
3.24563129524747 0.718461442475668
3.2457924677485 0.718492637883704
3.24602036498171 0.71852383329174
3.24639599625685 0.718555028699775
3.24659870579325 0.718586224107811
3.24679407493512 0.718617419515847
3.24686484369904 0.718648614923883
3.2471881719638 0.718679810331919
3.2473644984931 0.718711005739955
3.24738598662035 0.718742201147991
3.24750448460091 0.718773396556027
3.24763635779355 0.718804591964063
3.247740681724 0.718835787372099
3.24799520360766 0.718866982780135
3.24810338429394 0.718898178188171
3.24839182132086 0.718929373596207
3.24854385469643 0.718960569004243
3.24875218076762 0.718991764412279
3.24890415577944 0.719022959820315
3.24899766922243 0.71905415522835
3.2490277345728 0.719085350636386
3.24925910522092 0.719116546044422
3.24946648578507 0.719147741452458
3.24947916137257 0.719178936860494
3.24954161103956 0.71921013226853
3.24959065725906 0.719241327676566
3.24963969730519 0.719272523084602
3.24977046601567 0.719303718492638
3.24983641039571 0.719334913900674
3.25002601314935 0.71936610930871
3.25043151290999 0.719397304716746
3.25050720532321 0.719428500124782
3.25056481820858 0.719459695532818
3.25094585219215 0.719490890940854
3.25177651986922 0.719522086348889
3.25177926347267 0.719553281756925
3.25214692273516 0.719584477164961
3.25255577113303 0.719615672572997
3.25280434998146 0.719646867981033
3.25310107067399 0.719678063389069
3.25317492831407 0.719709258797105
3.25323207143981 0.719740454205141
3.25349030429251 0.719771649613177
3.25363395964029 0.719802845021213
3.25407487581035 0.719834040429249
3.25417902793604 0.719865235837285
3.25444781340269 0.719896431245321
3.25450613743361 0.719927626653357
3.25454510927113 0.719958822061393
3.25507698331924 0.719990017469429
3.25524551940762 0.720021212877464
3.25527575647185 0.7200524082855
3.25574116163575 0.720083603693536
3.25597686475091 0.720114799101572
3.25599005369864 0.720145994509608
3.25604090233573 0.720177189917644
3.25634996559102 0.72020838532568
3.25653496305556 0.720239580733716
3.25682434319265 0.720270776141752
3.25689043988608 0.720301971549788
3.25708597856685 0.720333166957824
3.25769633625305 0.72036436236586
3.25782550192392 0.720395557773896
3.25789508737645 0.720426753181932
3.25793683057857 0.720457948589968
3.2584520682358 0.720489143998004
3.25856195983337 0.720520339406039
3.25884568278596 0.720551534814075
3.25922766253071 0.720582730222111
3.25927826116114 0.720613925630147
3.25944049682967 0.720645121038183
3.25959086490901 0.720676316446219
3.25960578934755 0.720707511854255
3.2599807326746 0.720738707262291
3.2600967919135 0.720769902670327
3.26063497403212 0.720801098078363
3.26099248169388 0.720832293486399
3.26105124408905 0.720863488894435
3.26154228385347 0.720894684302471
3.26165257108749 0.720925879710507
3.26169882130136 0.720957075118543
3.26177997728798 0.720988270526579
3.26190272122924 0.721019465934615
3.26214319067948 0.72105066134265
3.26215856864212 0.721081856750686
3.26218473741223 0.721113052158722
3.26257828604441 0.721144247566758
3.26259741285556 0.721175442974794
3.2627351986711 0.72120663838283
3.26292311299382 0.721237833790866
3.26315113897496 0.721269029198902
3.26361692046897 0.721300224606938
3.26382768931378 0.721331420014974
3.26398844374674 0.72136261542301
3.26405972292252 0.721393810831046
3.26409451525522 0.721425006239082
3.26440147856955 0.721456201647118
3.26443526816425 0.721487397055154
3.2648974052304 0.72151859246319
3.26506863338282 0.721549787871225
3.26524109780875 0.721580983279261
3.26527987769826 0.721612178687297
3.26540268829489 0.721643374095333
3.26546909108404 0.721674569503369
3.26604178485998 0.721705764911405
3.26634480037328 0.721736960319441
3.26678442541502 0.721768155727477
3.26701816198688 0.721799351135513
3.26733755434286 0.721830546543549
3.26745478047912 0.721861741951585
3.26754467947928 0.721892937359621
3.26778459485932 0.721924132767657
3.2678609589712 0.721955328175693
3.26796688924302 0.721986523583729
3.26796845304674 0.722017718991764
3.26804008145675 0.7220489143998
3.26827508266882 0.722080109807836
3.26830425797636 0.722111305215872
3.26866759500725 0.722142500623908
3.26872709572101 0.722173696031944
3.26882421029197 0.72220489143998
3.2695016269868 0.722236086848016
3.26956475081272 0.722267282256052
3.27072562154823 0.722298477664088
3.27092413770066 0.722329673072124
3.27092547440501 0.72236086848016
3.2710265382921 0.722392063888196
3.27131439633889 0.722423259296232
3.27139527522968 0.722454454704268
3.27157692722996 0.722485650112303
3.27162494076618 0.722516845520339
3.27167924395271 0.722548040928375
3.2717520300323 0.722579236336411
3.27185222891385 0.722610431744447
3.27198991799483 0.722641627152483
3.27201614523318 0.722672822560519
3.2720918018221 0.722704017968555
3.27252159990185 0.722735213376591
3.27294862815833 0.722766408784627
3.27307079142637 0.722797604192663
3.27322802436465 0.722828799600699
3.27337464949766 0.722859995008735
3.27348447331746 0.722891190416771
3.2737419035963 0.722922385824807
3.27444869275714 0.722953581232843
3.27448547878523 0.722984776640879
3.2745410837549 0.723015972048914
3.27457446991699 0.72304716745695
3.27498409954583 0.723078362864986
3.27522565969805 0.723109558273022
3.27576146002041 0.723140753681058
3.2759752039897 0.723171949089094
3.27604759230101 0.72320314449713
3.27614908281714 0.723234339905166
3.27652378574852 0.723265535313202
3.27664607337186 0.723296730721238
3.2766470714149 0.723327926129274
3.27682897028572 0.72335912153731
3.27683643371272 0.723390316945346
3.27685143713129 0.723421512353382
3.27732943541063 0.723452707761418
3.27740120443673 0.723483903169454
3.27745609001725 0.723515098577489
3.27768386994776 0.723546293985525
3.27771211313565 0.723577489393561
3.27772416189064 0.723608684801597
3.27788101866857 0.723639880209633
3.27800284556032 0.723671075617669
3.27835182353383 0.723702271025705
3.27872508892491 0.723733466433741
3.27880319404765 0.723764661841777
3.27880923767249 0.723795857249813
3.27905605568676 0.723827052657849
3.279137818235 0.723858248065885
3.27921647758827 0.723889443473921
3.27967498985047 0.723920638881957
3.28007496385064 0.723951834289993
3.28012913856507 0.723983029698029
3.2804950405735 0.724014225106064
3.28054390385922 0.7240454205141
3.28130375654351 0.724076615922136
3.2813800320347 0.724107811330172
3.28144342670193 0.724139006738208
3.28157705704055 0.724170202146244
3.28179112422884 0.72420139755428
3.28216256553664 0.724232592962316
3.28288648141556 0.724263788370352
3.28301469597919 0.724294983778388
3.28317873532279 0.724326179186424
3.28373730830669 0.72435737459446
3.28375960166721 0.724388570002496
3.2840171967657 0.724419765410532
3.28402230664709 0.724450960818568
3.28411429677208 0.724482156226604
3.28448243211008 0.724513351634639
3.2845884485 0.724544547042675
3.28471114345514 0.724575742450711
3.28474131952784 0.724606937858747
3.28484611489733 0.724638133266783
3.28501827774647 0.724669328674819
3.2852475631334 0.724700524082855
3.28534303395024 0.724731719490891
3.28538886245379 0.724762914898927
3.28541214756606 0.724794110306963
3.28574015369662 0.724825305714999
3.28574949117463 0.724856501123035
3.28600427712747 0.724887696531071
3.28602527195825 0.724918891939107
3.28606037878869 0.724950087347143
3.28628121374742 0.724981282755178
3.28628606484152 0.725012478163214
3.28660085301965 0.72504367357125
3.28672212042869 0.725074868979286
3.28702149969863 0.725106064387322
3.2873437345738 0.725137259795358
3.28794284179144 0.725168455203394
3.28827168870385 0.72519965061143
3.28827189746835 0.725230846019466
3.28840779276027 0.725262041427502
3.28902576469446 0.725293236835538
3.28929871428886 0.725324432243574
3.28991216355432 0.72535562765161
3.29033314736525 0.725386823059646
3.29047028192229 0.725418018467682
3.29056816716068 0.725449213875718
3.29073583696564 0.725480409283753
3.29090989939127 0.725511604691789
3.29097833776453 0.725542800099825
3.2913608033469 0.725573995507861
3.29159572856743 0.725605190915897
3.29164911935532 0.725636386323933
3.29173668493135 0.725667581731969
3.29214345860399 0.725698777140005
3.29259293300873 0.725729972548041
3.29276958974012 0.725761167956077
3.29292309961539 0.725792363364113
3.29306985819121 0.725823558772149
3.29324573264257 0.725854754180185
3.29338928115409 0.725885949588221
3.29392447663102 0.725917144996257
3.29406056041634 0.725948340404293
3.29435161488695 0.725979535812328
3.29436736123611 0.726010731220364
3.29454598826688 0.7260419266284
3.2947075899819 0.726073122036436
3.29488585480996 0.726104317444472
3.29519595453817 0.726135512852508
3.295455749838 0.726166708260544
3.2955368182029 0.72619790366858
3.29565913550362 0.726229099076616
3.29571077623419 0.726260294484652
3.29572294159694 0.726291489892688
3.29575669062204 0.726322685300724
3.2958075699272 0.72635388070876
3.29607519171581 0.726385076116796
3.29629063547774 0.726416271524832
3.2963196699836 0.726447466932868
3.29647326445676 0.726478662340904
3.29652161280868 0.726509857748939
3.29653489825909 0.726541053156975
3.29663546457552 0.726572248565011
3.29669973628092 0.726603443973047
3.29671866309601 0.726634639381083
3.29706825111398 0.726665834789119
3.29740737578871 0.726697030197155
3.29798025195658 0.726728225605191
3.2980990163303 0.726759421013227
3.29856438297539 0.726790616421263
3.29856636526671 0.726821811829299
3.29859012667937 0.726853007237335
3.29922616265606 0.726884202645371
3.29976734704899 0.726915398053407
3.2998652030526 0.726946593461443
3.30038909597259 0.726977788869479
3.30039061059243 0.727008984277514
3.3011634395923 0.72704017968555
3.30133256832112 0.727071375093586
3.3013355799203 0.727102570501622
3.30143820597706 0.727133765909658
3.30151384508232 0.727164961317694
3.30160784305601 0.72719615672573
3.30196616509064 0.727227352133766
3.30197065823228 0.727258547541802
3.30231363496329 0.727289742949838
3.30279246113216 0.727320938357874
3.30295317918423 0.72735213376591
3.30299944542336 0.727383329173946
3.30301422095355 0.727414524581982
3.30318807061227 0.727445719990018
3.30348546774574 0.727476915398053
3.3037805016472 0.727508110806089
3.30415537481571 0.727539306214125
3.30434825917075 0.727570501622161
3.30438683081201 0.727601697030197
3.30443837947464 0.727632892438233
3.30444110938568 0.727664087846269
3.30449087953727 0.727695283254305
3.30471859402559 0.727726478662341
3.30515048649063 0.727757674070377
3.30519007279515 0.727788869478413
3.30546847189741 0.727820064886449
3.30568143540438 0.727851260294485
3.30577355703702 0.727882455702521
3.306065666541 0.727913651110557
3.30649729355016 0.727944846518592
3.30670466835464 0.727976041926628
3.30678479322587 0.728007237334664
3.30683048594301 0.7280384327427
3.30683296227363 0.728069628150736
3.30686093120354 0.728100823558772
3.30703766532473 0.728132018966808
3.3073812652933 0.728163214374844
3.30739068345381 0.72819440978288
3.30757316488574 0.728225605190916
3.30760507896769 0.728256800598952
3.30780294183415 0.728287996006988
3.30782108245602 0.728319191415024
3.30801730303985 0.72835038682306
3.30841981633747 0.728381582231096
3.30864018627154 0.728412777639132
3.3089271702425 0.728443973047167
3.30895406620213 0.728475168455203
3.30897991089101 0.728506363863239
3.3090260341546 0.728537559271275
3.30913972862364 0.728568754679311
3.30942251825745 0.728599950087347
3.30974151797185 0.728631145495383
3.30991155003966 0.728662340903419
3.30999035423032 0.728693536311455
3.3103661122752 0.728724731719491
3.31073583758974 0.728755927127527
3.31083282426808 0.728787122535563
3.31129609093426 0.728818317943599
3.31175645604839 0.728849513351635
3.31177042853086 0.728880708759671
3.31192628294788 0.728911904167707
3.31242458040858 0.728943099575743
3.31262551274504 0.728974294983778
3.31265131555711 0.729005490391814
3.31294746518988 0.72903668579985
3.31301265743299 0.729067881207886
3.313025165503 0.729099076615922
3.31347283096733 0.729130272023958
3.31349409850713 0.729161467431994
3.31371093702232 0.72919266284003
3.31385708159377 0.729223858248066
3.31397519789515 0.729255053656102
3.31408114844938 0.729286249064138
3.31412767432417 0.729317444472174
3.31425278098468 0.72934863988021
3.3142579277448 0.729379835288246
3.31462461005889 0.729411030696282
3.31483958600762 0.729442226104318
3.31497485474218 0.729473421512353
3.31562065321445 0.729504616920389
3.31585556701224 0.729535812328425
3.31594377180933 0.729567007736461
3.31600176707968 0.729598203144497
3.31623783075845 0.729629398552533
3.31623828758973 0.729660593960569
3.31637100186039 0.729691789368605
3.31638219785691 0.729722984776641
3.31673707226503 0.729754180184677
3.31677590842202 0.729785375592713
3.31720415674026 0.729816571000749
3.31732510982231 0.729847766408785
3.31755488757998 0.729878961816821
3.31782027352058 0.729910157224857
3.31791361837565 0.729941352632893
3.31802080682925 0.729972548040928
3.31802700665334 0.730003743448964
3.31807363496415 0.730034938857
3.31813759554441 0.730066134265036
3.31822384708879 0.730097329673072
3.31928362828689 0.730128525081108
3.31935524470615 0.730159720489144
3.31941160840439 0.73019091589718
3.31944050236167 0.730222111305216
3.3203958116952 0.730253306713252
3.32088497005568 0.730284502121288
3.32097099966605 0.730315697529324
3.32117113229258 0.73034689293736
3.3211737888582 0.730378088345396
3.32131641828466 0.730409283753432
3.32146324005212 0.730440479161467
3.32150322081818 0.730471674569503
3.32152412548642 0.730502869977539
3.32153737294623 0.730534065385575
3.32154830706419 0.730565260793611
3.32170714995978 0.730596456201647
3.3217630613913 0.730627651609683
3.32196847373271 0.730658847017719
3.32202289874532 0.730690042425755
3.32209087443733 0.730721237833791
3.322377055139 0.730752433241827
3.32252953976757 0.730783628649863
3.32260497263368 0.730814824057899
3.32270217509546 0.730846019465935
3.32294844275293 0.730877214873971
3.32309833361684 0.730908410282007
3.32313967229677 0.730939605690042
3.32319302297854 0.730970801098078
3.32344321013513 0.731001996506114
3.32398591562505 0.73103319191415
3.32457565392875 0.731064387322186
3.32464495635005 0.731095582730222
3.32499402422935 0.731126778138258
3.32501418382905 0.731157973546294
3.3252924451628 0.73118916895433
3.32593539775052 0.731220364362366
3.32637632169449 0.731251559770402
3.32638681724182 0.731282755178438
3.32639892678268 0.731313950586474
3.32670537363766 0.73134514599451
3.32673517999489 0.731376341402546
3.32796566315383 0.731407536810582
3.32853901084237 0.731438732218617
3.32863241294365 0.731469927626653
3.32875643838862 0.731501123034689
3.32914092626442 0.731532318442725
3.32915977605646 0.731563513850761
3.32921397262134 0.731594709258797
3.32934328609901 0.731625904666833
3.32938859467609 0.731657100074869
3.32940023713822 0.731688295482905
3.32968312947376 0.731719490890941
3.3297414120225 0.731750686298977
3.33005628458727 0.731781881707013
3.33006781308154 0.731813077115049
3.33038575783953 0.731844272523085
3.33048015594675 0.731875467931121
3.33067326350524 0.731906663339157
3.33072655544587 0.731937858747192
3.33073264402538 0.731969054155228
3.33089843803994 0.732000249563264
3.3309211710191 0.7320314449713
3.33128309378153 0.732062640379336
3.33135042968213 0.732093835787372
3.331420915498 0.732125031195408
3.33172303579452 0.732156226603444
3.33178187873867 0.73218742201148
3.33190293975914 0.732218617419516
3.3320025892578 0.732249812827552
3.33222361378704 0.732281008235588
3.33317281222598 0.732312203643624
3.33326825249024 0.73234339905166
3.33331108844807 0.732374594459696
3.33336938235055 0.732405789867732
3.33339108660171 0.732436985275768
3.33368383049511 0.732468180683803
3.33369176536466 0.732499376091839
3.33380536017123 0.732530571499875
3.33384307952658 0.732561766907911
3.33399297910412 0.732592962315947
3.33412592292714 0.732624157723983
3.33417471292131 0.732655353132019
3.33430381268007 0.732686548540055
3.33435471260939 0.732717743948091
3.33437255784647 0.732748939356127
3.334454714956 0.732780134764163
3.33485961083484 0.732811330172199
3.33523113960688 0.732842525580235
3.3358961571782 0.732873720988271
3.33592782941983 0.732904916396307
3.33608281109592 0.732936111804342
3.33653332210048 0.732967307212378
3.3365785016621 0.732998502620414
3.33663330079835 0.73302969802845
3.33686878734783 0.733060893436486
3.33700257624608 0.733092088844522
3.33703431717303 0.733123284252558
3.33724032699508 0.733154479660594
3.33749658202802 0.73318567506863
3.33750570182022 0.733216870476666
3.33771453962805 0.733248065884702
3.33785423013604 0.733279261292738
3.33787447223868 0.733310456700774
3.33813854736939 0.73334165210881
3.33836196368632 0.733372847516846
3.33914324035859 0.733404042924881
3.33918246165379 0.733435238332917
3.33974751720313 0.733466433740953
3.34000644723441 0.733497629148989
3.34005887878319 0.733528824557025
3.34010031875373 0.733560019965061
3.34066203720333 0.733591215373097
3.34069181686903 0.733622410781133
3.34069979408307 0.733653606189169
3.34140373247937 0.733684801597205
3.34158715457043 0.733715997005241
3.34170985338289 0.733747192413277
3.34175652715374 0.733778387821313
3.34199167656941 0.733809583229349
3.34200856975544 0.733840778637385
3.34214943287679 0.733871974045421
3.34216708976771 0.733903169453456
3.34217280224397 0.733934364861492
3.34221149687066 0.733965560269528
3.34231094851973 0.733996755677564
3.34249077552527 0.7340279510856
3.34303721011335 0.734059146493636
3.34309951922982 0.734090341901672
3.3432416456688 0.734121537309708
3.34332358650218 0.734152732717744
3.34338471903107 0.73418392812578
3.34339551022905 0.734215123533816
3.34353927161743 0.734246318941852
3.34383140668047 0.734277514349888
3.34388951515415 0.734308709757924
3.34453948103152 0.73433990516596
3.34454998250764 0.734371100573996
3.34501854948002 0.734402295982032
3.34525967201348 0.734433491390067
3.34537517550504 0.734464686798103
3.34579657808513 0.734495882206139
3.34592053333818 0.734527077614175
3.34593727308966 0.734558273022211
3.34630247461616 0.734589468430247
3.34631355940779 0.734620663838283
3.34659104318051 0.734651859246319
3.34672055444236 0.734683054654355
3.34673529543932 0.734714250062391
3.3468906402785 0.734745445470427
3.34695436581157 0.734776640878463
3.34703099102427 0.734807836286499
3.34708104952702 0.734839031694535
3.34714910192549 0.734870227102571
3.34728876137434 0.734901422510607
3.34762555710905 0.734932617918642
3.34771050153932 0.734963813326678
3.34779911631569 0.734995008734714
3.34802909572937 0.73502620414275
3.34805944168932 0.735057399550786
3.34902633171141 0.735088594958822
3.34919756573018 0.735119790366858
3.34924586780565 0.735150985774894
3.34961215356133 0.73518218118293
3.34964757533436 0.735213376590966
3.34979758749367 0.735244571999002
3.35009590876781 0.735275767407038
3.35013624366864 0.735306962815074
3.35018581960659 0.73533815822311
3.35061422003384 0.735369353631146
3.35115740751403 0.735400549039182
3.35134878347232 0.735431744447217
3.35157540849852 0.735462939855253
3.35191957865442 0.735494135263289
3.35202581380824 0.735525330671325
3.35212995951632 0.735556526079361
3.35232504513753 0.735587721487397
3.35256183776402 0.735618916895433
3.35290126063397 0.735650112303469
3.35296612925797 0.735681307711505
3.35344434057151 0.735712503119541
3.3534904788461 0.735743698527577
3.35367074823107 0.735774893935613
3.35391161892661 0.735806089343649
3.35396954767572 0.735837284751685
3.35406933535242 0.735868480159721
3.35428655227269 0.735899675567756
3.35444590539714 0.735930870975792
3.35456687485385 0.735962066383828
3.35516610208157 0.735993261791864
3.35535671931074 0.7360244571999
3.35576246872498 0.736055652607936
3.35577239724322 0.736086848015972
3.35594095986472 0.736118043424008
3.3560639041613 0.736149238832044
3.35608812434715 0.73618043424008
3.35638375349082 0.736211629648116
3.35638944616996 0.736242825056152
3.35659810268676 0.736274020464188
3.3570371536692 0.736305215872224
3.35707694732115 0.73633641128026
3.35718346463944 0.736367606688295
3.35735963035683 0.736398802096331
3.35751110539746 0.736429997504367
3.35843607633634 0.736461192912403
3.35851149922386 0.736492388320439
3.35859952443457 0.736523583728475
3.35875508454086 0.736554779136511
3.35875903908576 0.736585974544547
3.35879401271366 0.736617169952583
3.359184095941 0.736648365360619
3.35920375245514 0.736679560768655
3.35929225879219 0.736710756176691
3.35940553103867 0.736741951584727
3.35945729568247 0.736773146992763
3.35952011910904 0.736804342400799
3.35965770995412 0.736835537808835
3.35986656758325 0.736866733216871
3.36002266062862 0.736897928624906
3.3600532101634 0.736929124032942
3.36044923772717 0.736960319440978
3.36083493664988 0.736991514849014
3.3608495594936 0.73702271025705
3.36098349788854 0.737053905665086
3.36122667617371 0.737085101073122
3.36215482983112 0.737116296481158
3.36240237175743 0.737147491889194
3.36242480580409 0.73717868729723
3.36262624243272 0.737209882705266
3.36271596480499 0.737241078113302
3.36292589299988 0.737272273521338
3.36306853702557 0.737303468929374
3.36307084887771 0.73733466433741
3.36317256838273 0.737365859745446
3.36322338046989 0.737397055153481
3.36361002269642 0.737428250561517
3.36410125366968 0.737459445969553
3.36446509270371 0.737490641377589
3.36456054777458 0.737521836785625
3.36519773099509 0.737553032193661
3.36552129524529 0.737584227601697
3.36560605454829 0.737615423009733
3.36565589417851 0.737646618417769
3.36567478718913 0.737677813825805
3.36570214244057 0.737709009233841
3.36589479950847 0.737740204641877
3.36623261902556 0.737771400049913
3.36637570013667 0.737802595457949
3.36640886489696 0.737833790865985
3.36702794173922 0.737864986274021
3.36742413176842 0.737896181682057
3.3676539979559 0.737927377090092
3.36769848826006 0.737958572498128
3.36791580523017 0.737989767906164
3.36797922825619 0.7380209633142
3.36798079477634 0.738052158722236
3.36802991181918 0.738083354130272
3.36830128168332 0.738114549538308
3.36855619342775 0.738145744946344
3.36860849926705 0.73817694035438
3.36865346071718 0.738208135762416
3.36955085828864 0.738239331170452
3.36963271697027 0.738270526578488
3.37011130271023 0.738301721986524
3.37063237265891 0.73833291739456
3.37073447036687 0.738364112802596
3.37082778645178 0.738395308210631
3.37086632348197 0.738426503618667
3.37091894150244 0.738457699026703
3.37109298409519 0.738488894434739
3.37138709269004 0.738520089842775
3.37165470922234 0.738551285250811
3.37181975455266 0.738582480658847
3.37185388611965 0.738613676066883
3.37193537828717 0.738644871474919
3.37195376984068 0.738676066882955
3.37204152502761 0.738707262290991
3.37209093789891 0.738738457699027
3.37211631357003 0.738769653107063
3.37218981655221 0.738800848515099
3.37275076339444 0.738832043923135
3.37286299311481 0.73886323933117
3.3731345667613 0.738894434739206
3.37327869504416 0.738925630147242
3.37332149227629 0.738956825555278
3.37336666829485 0.738988020963314
3.37374421833286 0.73901921637135
3.37410809261975 0.739050411779386
3.37439543696058 0.739081607187422
3.37441611559447 0.739112802595458
3.3751981235935 0.739143998003494
3.37563629623831 0.73917519341153
3.37599606448262 0.739206388819566
3.37624410463418 0.739237584227602
3.37653563721457 0.739268779635638
3.37672431494939 0.739299975043674
3.37679811692573 0.73933117045171
3.37690134695541 0.739362365859745
3.37693900099326 0.739393561267781
3.37737452387765 0.739424756675817
3.37760913233237 0.739455952083853
3.37782248320366 0.739487147491889
3.3780536268795 0.739518342899925
3.37808474802022 0.739549538307961
3.3782886118689 0.739580733715997
3.37835009722877 0.739611929124033
3.37872808327195 0.739643124532069
3.37966184568907 0.739674319940105
3.37984885947003 0.739705515348141
3.37989719691751 0.739736710756177
3.38009947014552 0.739767906164213
3.38039963780983 0.739799101572249
3.38070340965758 0.739830296980285
3.3807159837219 0.73986149238832
3.38082404010951 0.739892687796356
3.38090260446652 0.739923883204392
3.38095844195933 0.739955078612428
3.38128059572324 0.739986274020464
3.38129843646084 0.7400174694285
3.38136007751316 0.740048664836536
3.38170337638288 0.740079860244572
3.38218717829249 0.740111055652608
3.38222871909633 0.740142251060644
3.38224217759807 0.74017344646868
3.38228432252188 0.740204641876716
3.38228507149529 0.740235837284752
3.38245587511684 0.740267032692788
3.38249036492673 0.740298228100824
3.38276390901893 0.74032942350886
3.38279172039759 0.740360618916896
3.38287790652253 0.740391814324931
3.38309106873003 0.740423009732967
3.38322108200558 0.740454205141003
3.38354657717631 0.740485400549039
3.38389529747135 0.740516595957075
3.3846090464948 0.740547791365111
3.38483434997585 0.740578986773147
3.3848399133562 0.740610182181183
3.38495855428152 0.740641377589219
3.3851969621241 0.740672572997255
3.38590536420137 0.740703768405291
3.38591132440851 0.740734963813327
3.38592792497934 0.740766159221363
3.38612475422523 0.740797354629399
3.38629337156476 0.740828550037435
3.38676196416122 0.740859745445471
3.3869178857601 0.740890940853506
3.3872581436642 0.740922136261542
3.38726654651776 0.740953331669578
3.38759868006381 0.740984527077614
3.38771762169095 0.74101572248565
3.38783224225609 0.741046917893686
3.38789109313409 0.741078113301722
3.38804162699694 0.741109308709758
3.38842752783258 0.741140504117794
3.38868012632951 0.74117169952583
3.38874811209856 0.741202894933866
3.38893963495807 0.741234090341902
3.38899779177363 0.741265285749938
3.38915736970475 0.741296481157974
3.38948751079104 0.74132767656601
3.38962003190869 0.741358871974045
3.38969580385369 0.741390067382081
3.38973578566755 0.741421262790117
3.38974033166633 0.741452458198153
3.3898094894177 0.741483653606189
3.38983681458886 0.741514849014225
3.38985414513509 0.741546044422261
3.39056823068867 0.741577239830297
3.39063036780052 0.741608435238333
3.39063279528594 0.741639630646369
3.39110786898679 0.741670826054405
3.39117698547473 0.741702021462441
3.39118392544188 0.741733216870477
3.39163503895169 0.741764412278513
3.39206685578828 0.741795607686549
3.3925597848931 0.741826803094584
3.39337066609737 0.74185799850262
3.39340244619191 0.741889193910656
3.39345451603449 0.741920389318692
3.39349459949352 0.741951584726728
3.39359850211443 0.741982780134764
3.39365359082615 0.7420139755428
3.39390510331636 0.742045170950836
3.393907412313 0.742076366358872
3.39390987567295 0.742107561766908
3.39392909021309 0.742138757174944
3.39406290949124 0.74216995258298
3.39431598041946 0.742201147991016
3.39446480545647 0.742232343399052
3.39492667997985 0.742263538807088
3.39504058045011 0.742294734215124
3.39533634885461 0.74232592962316
3.39534957750094 0.742357125031195
3.39542789696476 0.742388320439231
3.39639269487451 0.742419515847267
3.39662039429735 0.742450711255303
3.39697665329221 0.742481906663339
3.39703061206727 0.742513102071375
3.39726583370705 0.742544297479411
3.39745831000689 0.742575492887447
3.39756057542187 0.742606688295483
3.39758506811699 0.742637883703519
3.39774958684134 0.742669079111555
3.39776646727021 0.742700274519591
3.39779096700829 0.742731469927627
3.39783125829272 0.742762665335663
3.39789467915776 0.742793860743699
3.3982779070095 0.742825056151735
3.39883091628078 0.74285625155977
3.39891306442139 0.742887446967806
3.39892888318075 0.742918642375842
3.3990433122037 0.742949837783878
3.39984523263494 0.742981033191914
3.39996495064863 0.74301222859995
3.40011083671912 0.743043424007986
3.40063669855646 0.743074619416022
3.40088160292025 0.743105814824058
3.400959800408 0.743137010232094
3.40106042983939 0.74316820564013
3.40111628999112 0.743199401048166
3.40124069944712 0.743230596456202
3.40153225722012 0.743261791864238
3.40188340687346 0.743292987272274
3.40193968054452 0.74332418268031
3.40206512683878 0.743355378088345
3.40219888927054 0.743386573496381
3.4023529626824 0.743417768904417
3.40235773194525 0.743448964312453
3.40303429834164 0.743480159720489
3.40324345077578 0.743511355128525
3.40353220202362 0.743542550536561
3.40415004902771 0.743573745944597
3.40424656558985 0.743604941352633
3.40445143211699 0.743636136760669
3.40451885909631 0.743667332168705
3.40457663078175 0.743698527576741
3.40459185578761 0.743729722984777
3.40471894403469 0.743760918392813
3.40472492076986 0.743792113800849
3.40473756875129 0.743823309208885
3.40488003962004 0.74385450461692
3.40491287927655 0.743885700024956
3.4049742671989 0.743916895432992
3.40508644868621 0.743948090841028
3.40551775430528 0.743979286249064
3.40590107719054 0.7440104816571
3.40694544047974 0.744041677065136
3.40713390836042 0.744072872473172
3.40730120693084 0.744104067881208
3.40739478204296 0.744135263289244
3.40758695648858 0.74416645869728
3.4078007111038 0.744197654105316
3.40781298921004 0.744228849513352
3.40785997743327 0.744260044921388
3.40789668365203 0.744291240329424
3.4079367958492 0.744322435737459
3.40816509588101 0.744353631145495
3.40820500130755 0.744384826553531
3.40849998891067 0.744416021961567
3.40927783345388 0.744447217369603
3.40970570602072 0.744478412777639
3.40994558139236 0.744509608185675
3.40999151112085 0.744540803593711
3.41026982573031 0.744571999001747
3.41028694536452 0.744603194409783
3.41031296718391 0.744634389817819
3.41059800542303 0.744665585225855
3.41087383020578 0.744696780633891
3.41130237897024 0.744727976041927
3.41182767040084 0.744759171449963
3.4118517771894 0.744790366857999
3.41187541877545 0.744821562266034
3.41211545402654 0.74485275767407
3.41222939833936 0.744883953082106
3.4123113669725 0.744915148490142
3.41264717848239 0.744946343898178
3.41280470373013 0.744977539306214
3.41292701398949 0.74500873471425
3.41330932691021 0.745039930122286
3.41365517871738 0.745071125530322
3.41381341695197 0.745102320938358
3.41404389347468 0.745133516346394
3.41407816608523 0.74516471175443
3.41455834083555 0.745195907162466
3.41464378127589 0.745227102570502
3.41465825847741 0.745258297978538
3.41482097584401 0.745289493386574
3.41491269580928 0.745320688794609
3.41510237028759 0.745351884202645
3.41543932110666 0.745383079610681
3.41544508864526 0.745414275018717
3.4155029216593 0.745445470426753
3.41597262707111 0.745476665834789
3.41606047146495 0.745507861242825
3.41609484640364 0.745539056650861
3.41626112325803 0.745570252058897
3.41650843266346 0.745601447466933
3.41674173073614 0.745632642874969
3.41682988198972 0.745663838283005
3.41701702595327 0.745695033691041
3.4171138021806 0.745726229099077
3.41737205399691 0.745757424507113
3.41743182327224 0.745788619915149
3.41766049096563 0.745819815323185
3.41771769004905 0.74585101073122
3.41782695890229 0.745882206139256
3.41841288009227 0.745913401547292
3.41844409791556 0.745944596955328
3.41853139505064 0.745975792363364
3.41857351768386 0.7460069877714
3.41893941295944 0.746038183179436
3.41975716583254 0.746069378587472
3.41987618263585 0.746100573995508
3.42006255254176 0.746131769403544
3.42007348428238 0.74616296481158
3.42085804273955 0.746194160219616
3.42127035486645 0.746225355627652
3.4217146976711 0.746256551035688
3.42208378327427 0.746287746443724
3.42228460672751 0.74631894185176
3.4223735283455 0.746350137259795
3.42246316472286 0.746381332667831
3.42250574065296 0.746412528075867
3.42260672994263 0.746443723483903
3.42270339750318 0.746474918891939
3.42295837744311 0.746506114299975
3.42302938755635 0.746537309708011
3.42313292948351 0.746568505116047
3.42314923010288 0.746599700524083
3.42387365027814 0.746630895932119
3.42433497458033 0.746662091340155
3.42464441864402 0.746693286748191
3.42473454757653 0.746724482156227
3.42506683700872 0.746755677564263
3.42547752510237 0.746786872972299
3.42581469249913 0.746818068380334
3.42585376911819 0.74684926378837
3.42597727494732 0.746880459196406
3.42609773907773 0.746911654604442
3.4263290506524 0.746942850012478
3.42659753397318 0.746974045420514
3.42683472580656 0.74700524082855
3.42712722857308 0.747036436236586
3.42719021060248 0.747067631644622
3.4271992718216 0.747098827052658
3.42730558988307 0.747130022460694
3.42733399579823 0.74716121786873
3.42749747201485 0.747192413276766
3.42761674741869 0.747223608684802
3.42764717724893 0.747254804092838
3.42764837706786 0.747285999500873
3.42764862931664 0.747317194908909
3.42775552061329 0.747348390316945
3.42778416780145 0.747379585724981
3.42785291078023 0.747410781133017
3.42787682749078 0.747441976541053
3.42794185984168 0.747473171949089
3.4283039368382 0.747504367357125
3.42836946600717 0.747535562765161
3.4283890137313 0.747566758173197
3.42877164737904 0.747597953581233
3.42926240576899 0.747629148989269
3.42964712985746 0.747660344397305
3.43095516334759 0.747691539805341
3.43097136680826 0.747722735213377
3.43171682921859 0.747753930621413
3.43187739611279 0.747785126029448
3.43188302328521 0.747816321437484
3.43247357404318 0.74784751684552
3.432799094201 0.747878712253556
3.43286349364005 0.747909907661592
3.43296150033626 0.747941103069628
3.4332322744429 0.747972298477664
3.4333974758995 0.7480034938857
3.43359050121154 0.748034689293736
3.43384245705483 0.748065884701772
3.43431388828492 0.748097080109808
3.43465420781235 0.748128275517844
3.43485501597637 0.74815947092588
3.43487485072841 0.748190666333916
3.43512140726646 0.748221861741952
3.43531371234189 0.748253057149988
3.43548508170011 0.748284252558024
3.43564210048649 0.748315447966059
3.43567977103764 0.748346643374095
3.43568002659029 0.748377838782131
3.43667888072403 0.748409034190167
3.43675943486657 0.748440229598203
3.43686916729434 0.748471425006239
3.43713852625162 0.748502620414275
3.43737150169301 0.748533815822311
3.43747598028379 0.748565011230347
3.43786985356606 0.748596206638383
3.43822679523392 0.748627402046419
3.43829590970637 0.748658597454455
3.43833242173364 0.748689792862491
3.43860235158378 0.748720988270527
3.43890515990375 0.748752183678563
3.43892558594591 0.748783379086599
3.43894094927668 0.748814574494634
3.43900419902205 0.74884576990267
3.43912852053322 0.748876965310706
3.43935260239697 0.748908160718742
3.43936758415544 0.748939356126778
3.43966221111446 0.748970551534814
3.43966605959185 0.74900174694285
3.43992431529329 0.749032942350886
3.44009111416597 0.749064137758922
3.44043826047658 0.749095333166958
3.44058803998293 0.749126528574994
3.44069825464495 0.74915772398303
3.44070849466341 0.749188919391066
3.44082327420348 0.749220114799102
3.44085524581696 0.749251310207138
3.44139041026357 0.749282505615174
3.44186010049304 0.749313701023209
3.44240930335609 0.749344896431245
3.44245186740116 0.749376091839281
3.44265668621598 0.749407287247317
3.44367120442944 0.749438482655353
3.44377693573447 0.749469678063389
3.44383653667765 0.749500873471425
3.44397727785372 0.749532068879461
3.44407743175701 0.749563264287497
3.44463918243939 0.749594459695533
3.44505693241571 0.749625655103569
3.44566743189823 0.749656850511605
3.44567372631082 0.749688045919641
3.44609003150956 0.749719241327677
3.44625955112958 0.749750436735713
3.44634457554078 0.749781632143748
3.44640161974418 0.749812827551784
3.44643937148012 0.74984402295982
3.44681988730714 0.749875218367856
3.44700186011799 0.749906413775892
3.44746407126931 0.749937609183928
3.44782547866302 0.749968804591964
3.44812694216034 0.75
3.44814182290315 0.750031195408036
3.44826959290022 0.750062390816072
3.44829822830534 0.750093586224108
3.44830401498972 0.750124781632144
3.44840899245121 0.75015597704018
3.44897543042433 0.750187172448216
3.44904450445765 0.750218367856252
3.44907596164178 0.750249563264288
3.44936406003423 0.750280758672323
3.44943214076109 0.750311954080359
3.4495505827875 0.750343149488395
3.44978127805688 0.750374344896431
3.44985561757109 0.750405540304467
3.44986104284995 0.750436735712503
3.45009939896801 0.750467931120539
3.45019711725426 0.750499126528575
3.450392125082 0.750530321936611
3.45039762959943 0.750561517344647
3.45070073007155 0.750592712752683
3.45083783774054 0.750623908160719
3.4508813713574 0.750655103568755
3.45103833752974 0.750686298976791
3.45132355202996 0.750717494384827
3.45141761386679 0.750748689792863
3.45174944626397 0.750779885200898
3.4520283474058 0.750811080608934
3.45232870918342 0.75084227601697
3.45246670328422 0.750873471425006
3.45263996668113 0.750904666833042
3.45297445014361 0.750935862241078
3.45347103398954 0.750967057649114
3.45384549358846 0.75099825305715
3.45424202416135 0.751029448465186
3.45452638375995 0.751060643873222
3.45464242590315 0.751091839281258
3.45521486254945 0.751123034689294
3.45527847261049 0.75115423009733
3.45549331546688 0.751185425505366
3.45556365213449 0.751216620913402
3.45563965632541 0.751247816321438
3.45598301654283 0.751279011729473
3.45622807852247 0.751310207137509
3.45630087300336 0.751341402545545
3.45650146597542 0.751372597953581
3.45657190121978 0.751403793361617
3.45689773192371 0.751434988769653
3.45715997119127 0.751466184177689
3.45749765286881 0.751497379585725
3.45763506560653 0.751528574993761
3.4579283171227 0.751559770401797
3.45835118687826 0.751590965809833
3.45838163892913 0.751622161217869
3.45888718419849 0.751653356625905
3.45894553365458 0.751684552033941
3.45910845230765 0.751715747441977
3.45963606818994 0.751746942850013
3.45981601137847 0.751778138258049
3.45998939744521 0.751809333666084
3.46003317275978 0.75184052907412
3.46012633262201 0.751871724482156
3.46023761830495 0.751902919890192
3.46041996667472 0.751934115298228
3.46049244305257 0.751965310706264
3.46087431756266 0.7519965061143
3.46091076810375 0.752027701522336
3.46144203831247 0.752058896930372
3.46144614715795 0.752090092338408
3.46185247781893 0.752121287746444
3.46186325075978 0.75215248315448
3.4618835256814 0.752183678562516
3.46206337423714 0.752214873970552
3.46209761387862 0.752246069378588
3.46236158055304 0.752277264786623
3.46242139134815 0.752308460194659
3.46260612830961 0.752339655602695
3.46260646646389 0.752370851010731
3.4628362806981 0.752402046418767
3.46285389274325 0.752433241826803
3.46291321056349 0.752464437234839
3.46301980792127 0.752495632642875
3.46302453483756 0.752526828050911
3.4631593816841 0.752558023458947
3.46351152751949 0.752589218866983
3.46418943405004 0.752620414275019
3.4642657625001 0.752651609683055
3.46429104752793 0.752682805091091
3.46429785704666 0.752714000499127
3.46454555071268 0.752745195907162
3.46484628577673 0.752776391315198
3.46484769730672 0.752807586723234
3.46544790794616 0.75283878213127
3.46560750048334 0.752869977539306
3.46606465620153 0.752901172947342
3.46644268191273 0.752932368355378
3.4664453388714 0.752963563763414
3.46676721869527 0.75299475917145
3.46677990959332 0.753025954579486
3.46684278609412 0.753057149987522
3.46699742579475 0.753088345395558
3.46716888266014 0.753119540803594
3.46776847752042 0.75315073621163
3.46778089220933 0.753181931619666
3.46780179076032 0.753213127027702
3.46790289661351 0.753244322435737
3.46791393769451 0.753275517843773
3.46913946976488 0.753306713251809
3.4696235444356 0.753337908659845
3.46971207421123 0.753369104067881
3.47014534073158 0.753400299475917
3.47015390785238 0.753431494883953
3.470274215599 0.753462690291989
3.47037956543197 0.753493885700025
3.4704561957017 0.753525081108061
3.47082499577413 0.753556276516097
3.47088925145491 0.753587471924133
3.47094081288062 0.753618667332169
3.47134678450691 0.753649862740205
3.47164853429839 0.753681058148241
3.47165372017212 0.753712253556277
3.47248358518565 0.753743448964313
3.4725162998447 0.753774644372348
3.47263772249886 0.753805839780384
3.47280517395731 0.75383703518842
3.47282829712924 0.753868230596456
3.47293516463563 0.753899426004492
3.47341596996673 0.753930621412528
3.4734173491901 0.753961816820564
3.47346259316798 0.7539930122286
3.47350079864388 0.754024207636636
3.47356991877795 0.754055403044672
3.47364878943201 0.754086598452708
3.47374198108316 0.754117793860744
3.4739036495084 0.75414898926878
3.47404801023806 0.754180184676816
3.47405403659051 0.754211380084852
3.47407735089903 0.754242575492888
3.47419853768402 0.754273770900923
3.47438587352902 0.754304966308959
3.47441914899594 0.754336161716995
3.47498410443656 0.754367357125031
3.47516835184269 0.754398552533067
3.47524956615441 0.754429747941103
3.47538281097021 0.754460943349139
3.47567602842161 0.754492138757175
3.47573436298794 0.754523334165211
3.47635902402699 0.754554529573247
3.47645209044418 0.754585724981283
3.47672634718551 0.754616920389319
3.47715324750036 0.754648115797355
3.47730720858189 0.754679311205391
3.47737329207162 0.754710506613427
3.47790321105098 0.754741702021463
3.47795995415579 0.754772897429498
3.47832928562352 0.754804092837534
3.47857431933697 0.75483528824557
3.47915453778212 0.754866483653606
3.47916378349499 0.754897679061642
3.47948188176017 0.754928874469678
3.47957320633459 0.754960069877714
3.4797146200405 0.75499126528575
3.48067189826407 0.755022460693786
3.48110262752531 0.755053656101822
3.48123301403418 0.755084851509858
3.48161232089647 0.755116046917894
3.48165880924702 0.75514724232593
3.4818179325337 0.755178437733966
3.48184812317101 0.755209633142002
3.4821238365667 0.755240828550037
3.48247476800936 0.755272023958073
3.4825157393764 0.755303219366109
3.48255540066927 0.755334414774145
3.48258850677083 0.755365610182181
3.48281540214383 0.755396805590217
3.48285941228125 0.755428000998253
3.48322508045894 0.755459196406289
3.48332818878314 0.755490391814325
3.48333660423035 0.755521587222361
3.48353105875258 0.755552782630397
3.4840508582845 0.755583978038433
3.48421431286001 0.755615173446469
3.48460448630931 0.755646368854505
3.48464182347306 0.755677564262541
3.48479388380188 0.755708759670576
3.48501844863042 0.755739955078612
3.48540549951362 0.755771150486648
3.48548965707494 0.755802345894684
3.48551478988066 0.75583354130272
3.48551863362477 0.755864736710756
3.48574319841651 0.755895932118792
3.4857546837888 0.755927127526828
3.4858017465195 0.755958322934864
3.48588682442273 0.7559895183429
3.48606840863809 0.756020713750936
3.48606892127937 0.756051909158972
3.48608163376791 0.756083104567008
3.48620903250532 0.756114299975044
3.48629474197064 0.75614549538308
3.48644433790644 0.756176690791116
3.48715441308085 0.756207886199152
3.48736433750027 0.756239081607187
3.48755211676244 0.756270277015223
3.48757661440462 0.756301472423259
3.48802784848974 0.756332667831295
3.48807811577486 0.756363863239331
3.48811132694928 0.756395058647367
3.4881452573904 0.756426254055403
3.48848526738481 0.756457449463439
3.48867622921624 0.756488644871475
3.48881584469549 0.756519840279511
3.48886192157341 0.756551035687547
3.48992057575281 0.756582231095583
3.49079839760584 0.756613426503619
3.49096833573112 0.756644621911655
3.49106812148479 0.756675817319691
3.49124893673053 0.756707012727727
3.49160255539854 0.756738208135762
3.49162017302852 0.756769403543798
3.49197216020754 0.756800598951834
3.49216594721262 0.75683179435987
3.49217286000244 0.756862989767906
3.49236264868395 0.756894185175942
3.49253306396769 0.756925380583978
3.4926820177222 0.756956575992014
3.49270794259823 0.75698777140005
3.49289423880808 0.757018966808086
3.4931532239829 0.757050162216122
3.49370626538713 0.757081357624158
3.49390547222453 0.757112553032194
3.494402124891 0.75714374844023
3.4946805679576 0.757174943848266
3.49477035127448 0.757206139256302
3.49479242157281 0.757237334664338
3.49519452577638 0.757268530072373
3.49542911312327 0.757299725480409
3.49591755301999 0.757330920888445
3.4961385097571 0.757362116296481
3.49619126699684 0.757393311704517
3.49626038250506 0.757424507112553
3.49630000897775 0.757455702520589
3.49646944807575 0.757486897928625
3.49672839078728 0.757518093336661
3.49677273540828 0.757549288744697
3.49691456295764 0.757580484152733
3.49703614680147 0.757611679560769
3.49712509006779 0.757642874968805
3.49714881156579 0.757674070376841
3.4974490797776 0.757705265784877
3.49747792484761 0.757736461192912
3.49749846104223 0.757767656600948
3.49785022994377 0.757798852008984
3.49800015067472 0.75783004741702
3.49802948082862 0.757861242825056
3.49806693085697 0.757892438233092
3.49827654380965 0.757923633641128
3.49844871810666 0.757954829049164
3.49864363882981 0.7579860244572
3.49881114176835 0.758017219865236
3.49898729775421 0.758048415273272
3.49935114682512 0.758079610681308
3.49935694491186 0.758110806089344
3.49953680433596 0.75814200149738
3.49965894507123 0.758173196905416
3.49966555515445 0.758204392313451
3.50021767214155 0.758235587721487
3.50041088531614 0.758266783129523
3.500511193492 0.758297978537559
3.50078884415799 0.758329173945595
3.50095152901552 0.758360369353631
3.50164827780282 0.758391564761667
3.50166828087466 0.758422760169703
3.50171300644913 0.758453955577739
3.50189664078841 0.758485150985775
3.50258856790293 0.758516346393811
3.50300055996188 0.758547541801847
3.50305444075006 0.758578737209883
3.50329900810579 0.758609932617919
3.50395678139435 0.758641128025955
3.50400201026225 0.758672323433991
3.50417642894273 0.758703518842026
3.50459324337661 0.758734714250062
3.50462782777817 0.758765909658098
3.50479912305073 0.758797105066134
3.50527512969829 0.75882830047417
3.50550515860808 0.758859495882206
3.5058371796855 0.758890691290242
3.50626061243482 0.758921886698278
3.50637269490267 0.758953082106314
3.50664532888541 0.75898427751435
3.50679176490897 0.759015472922386
3.50686642943781 0.759046668330422
3.50688555744456 0.759077863738458
3.5071578168667 0.759109059146494
3.5071749980491 0.75914025455453
3.50770627176431 0.759171449962566
3.50791360604589 0.759202645370601
3.508002297257 0.759233840778637
3.50804051670976 0.759265036186673
3.50804449265247 0.759296231594709
3.50823452979481 0.759327427002745
3.50828545779731 0.759358622410781
3.50858636393256 0.759389817818817
3.50891676457069 0.759421013226853
3.50897801931552 0.759452208634889
3.50905836944725 0.759483404042925
3.50920651506931 0.759514599450961
3.5093657041017 0.759545794858997
3.50956748025062 0.759576990267033
3.50961335575513 0.759608185675069
3.50983839790234 0.759639381083105
3.50993135238836 0.759670576491141
3.51037326076723 0.759701771899177
3.51053159195783 0.759732967307212
3.51059624663232 0.759764162715248
3.51079171985087 0.759795358123284
3.51120466934833 0.75982655353132
3.51166346116579 0.759857748939356
3.51170992992182 0.759888944347392
3.5117496439757 0.759920139755428
3.51179540409516 0.759951335163464
3.51223495559071 0.7599825305715
3.51240173668636 0.760013725979536
3.51271692553907 0.760044921387572
3.51288953457448 0.760076116795608
3.51295689983888 0.760107312203644
3.51356571692246 0.76013850761168
3.51372291095573 0.760169703019716
3.51373753962316 0.760200898427752
3.51430476486989 0.760232093835787
3.51481675942337 0.760263289243823
3.51481756209508 0.760294484651859
3.51483096591357 0.760325680059895
3.51488557112894 0.760356875467931
3.51520132183317 0.760388070875967
3.5152300297059 0.760419266284003
3.51534042858285 0.760450461692039
3.51540421963965 0.760481657100075
3.51544360495464 0.760512852508111
3.5155123228152 0.760544047916147
3.51552823959129 0.760575243324183
3.51623762643198 0.760606438732219
3.51649917768631 0.760637634140255
3.51658058702604 0.760668829548291
3.51675234075893 0.760700024956326
3.51687724659748 0.760731220364362
3.51707152116253 0.760762415772398
3.51708032982008 0.760793611180434
3.51764232094733 0.76082480658847
3.5177028029474 0.760856001996506
3.5179482681637 0.760887197404542
3.51836480374942 0.760918392812578
3.51838065000763 0.760949588220614
3.51892778132507 0.76098078362865
3.51904996992565 0.761011979036686
3.51916302587812 0.761043174444722
3.51929278831921 0.761074369852758
3.51931978833898 0.761105565260794
3.51958718209043 0.76113676066883
3.52030801241724 0.761167956076865
3.52044654211666 0.761199151484901
3.52064244950167 0.761230346892937
3.5207038849757 0.761261542300973
3.52075160642732 0.761292737709009
3.52076106621241 0.761323933117045
3.52083603719059 0.761355128525081
3.52101379220822 0.761386323933117
3.52136618023018 0.761417519341153
3.52166223330076 0.761448714749189
3.52177050689767 0.761479910157225
3.52178678148923 0.761511105565261
3.52185221671084 0.761542300973297
3.52197323109026 0.761573496381333
3.52236031852473 0.761604691789369
3.52314852768613 0.761635887197405
3.52347048748158 0.761667082605441
3.52359788003473 0.761698278013476
3.52366647924506 0.761729473421512
3.52375354933003 0.761760668829548
3.52383138089536 0.761791864237584
3.52411368019034 0.76182305964562
3.52438487340445 0.761854255053656
3.52459700875701 0.761885450461692
3.52461774500135 0.761916645869728
3.52471945074022 0.761947841277764
3.52502002645741 0.7619790366858
3.52524445217045 0.762010232093836
3.5256257273734 0.762041427501872
3.52562708062169 0.762072622909908
3.52572115871598 0.762103818317944
3.52635893781513 0.76213501372598
3.5263649270921 0.762166209134016
3.52644124271438 0.762197404542051
3.5264438182273 0.762228599950087
3.52666258933437 0.762259795358123
3.52684518619483 0.762290990766159
3.52703455340332 0.762322186174195
3.52724876370519 0.762353381582231
3.52742908938985 0.762384576990267
3.52757337613258 0.762415772398303
3.52803638396558 0.762446967806339
3.528052585922 0.762478163214375
3.52831645160724 0.762509358622411
3.52926954929448 0.762540554030447
3.52946131317928 0.762571749438483
3.52952334761213 0.762602944846519
3.52975825887896 0.762634140254555
3.52980726653245 0.762665335662591
3.52992529716791 0.762696531070626
3.53014869720417 0.762727726478662
3.5303254654596 0.762758921886698
3.53057290369401 0.762790117294734
3.53091646408062 0.76282131270277
3.53100277050078 0.762852508110806
3.53112629091473 0.762883703518842
3.53115064110821 0.762914898926878
3.53128217498306 0.762946094334914
3.53161659534624 0.76297728974295
3.53206995193679 0.763008485150986
3.53209868982837 0.763039680559022
3.53241567676547 0.763070875967058
3.53260315531593 0.763102071375094
3.53289788602193 0.76313326678313
3.53302877739896 0.763164462191166
3.53305787555905 0.763195657599201
3.53319428592492 0.763226853007237
3.53364283473534 0.763258048415273
3.53377867157571 0.763289243823309
3.53410389887845 0.763320439231345
3.534236260665 0.763351634639381
3.53505655739485 0.763382830047417
3.53515994590007 0.763414025455453
3.53577679851237 0.763445220863489
3.53577690974234 0.763476416271525
3.53584047841415 0.763507611679561
3.53593827392176 0.763538807087597
3.53618751617553 0.763570002495633
3.53671137648188 0.763601197903669
3.53672345137103 0.763632393311705
3.53709279716309 0.76366358871974
3.53711665363251 0.763694784127776
3.53721099421309 0.763725979535812
3.53754136298761 0.763757174943848
3.53754839992419 0.763788370351884
3.53767809605983 0.76381956575992
3.53788131047196 0.763850761167956
3.53797394756205 0.763881956575992
3.53806079095224 0.763913151984028
3.53815639722022 0.763944347392064
3.53825202509405 0.7639755428001
3.5383704485026 0.764006738208136
3.53851745060112 0.764037933616172
3.53873320173094 0.764069129024208
3.53935209662322 0.764100324432244
3.53965125346587 0.76413151984028
3.54004602166918 0.764162715248315
3.54042778191746 0.764193910656351
3.54054914529956 0.764225106064387
3.54057281080309 0.764256301472423
3.54066720568597 0.764287496880459
3.54110926800242 0.764318692288495
3.54131637438027 0.764349887696531
3.54170926092508 0.764381083104567
3.54172791805708 0.764412278512603
3.54191432921966 0.764443473920639
3.54244544637707 0.764474669328675
3.54257847408319 0.764505864736711
3.54265648536354 0.764537060144747
3.54268544560981 0.764568255552783
3.54290031553221 0.764599450960819
3.54322432493757 0.764630646368855
3.54330266218672 0.76466184177689
3.54330334868058 0.764693037184926
3.54353106663422 0.764724232592962
3.54441933810771 0.764755428000998
3.54445720244124 0.764786623409034
3.54455443805836 0.76481781881707
3.54484135166012 0.764849014225106
3.54502587464779 0.764880209633142
3.54515963626491 0.764911405041178
3.54528461825692 0.764942600449214
3.54532147477761 0.76497379585725
3.54545317606002 0.765004991265286
3.54575194950335 0.765036186673322
3.54598019927072 0.765067382081358
3.54605476539646 0.765098577489394
3.54654564912918 0.76512977289743
3.54667062634673 0.765160968305466
3.54751571787927 0.765192163713501
3.54766136834288 0.765223359121537
3.54769812310349 0.765254554529573
3.54802956752362 0.765285749937609
3.54807661008505 0.765316945345645
3.54833027735006 0.765348140753681
3.54843862381 0.765379336161717
3.54895635420455 0.765410531569753
3.54907173505855 0.765441726977789
3.54930950333952 0.765472922385825
3.54947396109527 0.765504117793861
3.54960469669972 0.765535313201897
3.54987572499216 0.765566508609933
3.5499228040765 0.765597704017969
3.55007850959018 0.765628899426005
3.55027127584161 0.765660094834041
3.55029887880266 0.765691290242076
3.55038944349669 0.765722485650112
3.55114588292556 0.765753681058148
3.55145945905068 0.765784876466184
3.55190738482961 0.76581607187422
3.55194182535747 0.765847267282256
3.55194870319058 0.765878462690292
3.55213858928624 0.765909658098328
3.55263169718943 0.765940853506364
3.5527084134837 0.7659720489144
3.55329300568387 0.766003244322436
3.55356395514225 0.766034439730472
3.55366205266703 0.766065635138508
3.55393803931457 0.766096830546544
3.55422137614288 0.76612802595458
3.55425553279008 0.766159221362615
3.55435386756085 0.766190416770651
3.55464757488138 0.766221612178687
3.55474898060186 0.766252807586723
3.55539364004757 0.766284002994759
3.55567725689275 0.766315198402795
3.55581797879359 0.766346393810831
3.55592552270636 0.766377589218867
3.55624125998182 0.766408784626903
3.55637153953205 0.766439980034939
3.5564740738046 0.766471175442975
3.55647494092299 0.766502370851011
3.55651724506987 0.766533566259047
3.55658567800072 0.766564761667083
3.55675218208233 0.766595957075119
3.55698052216051 0.766627152483154
3.55723485017761 0.76665834789119
3.55736613456243 0.766689543299226
3.55747239166378 0.766720738707262
3.55758761757241 0.766751934115298
3.55767132521166 0.766783129523334
3.55784364134027 0.76681432493137
3.55888153644164 0.766845520339406
3.55956847353179 0.766876715747442
3.55964110047337 0.766907911155478
3.55969563955981 0.766939106563514
3.5599433364948 0.76697030197155
3.5602635471242 0.767001497379586
3.56047800260975 0.767032692787622
3.560515601237 0.767063888195658
3.56092888107417 0.767095083603694
3.56094423157655 0.76712627901173
3.56097014670894 0.767157474419765
3.56099904507895 0.767188669827801
3.56223273455182 0.767219865235837
3.56234531834377 0.767251060643873
3.56275745841248 0.767282256051909
3.56288715738221 0.767313451459945
3.56294842171443 0.767344646867981
3.56305050988531 0.767375842276017
3.5635804564122 0.767407037684053
3.56390029647462 0.767438233092089
3.5639685598322 0.767469428500125
3.56433770447823 0.767500623908161
3.56456853145655 0.767531819316197
3.56457209054362 0.767563014724233
3.56471455001513 0.767594210132269
3.5653405576115 0.767625405540305
3.56545977294484 0.76765660094834
3.56546331983611 0.767687796356376
3.56572111183263 0.767718991764412
3.56574296243821 0.767750187172448
3.56576149679725 0.767781382580484
3.56577385207534 0.76781257798852
3.5659976032517 0.767843773396556
3.56613956886682 0.767874968804592
3.56614380369893 0.767906164212628
3.56676859632428 0.767937359620664
3.56689915429323 0.7679685550287
3.56699105191336 0.767999750436736
3.56710508807761 0.768030945844772
3.56722174832558 0.768062141252808
3.56744142632762 0.768093336660844
3.56745444039949 0.76812453206888
3.56817828766521 0.768155727476915
3.56838893107277 0.768186922884951
3.56846842153152 0.768218118292987
3.56889200863396 0.768249313701023
3.56901153389236 0.768280509109059
3.5690207109801 0.768311704517095
3.56953621253779 0.768342899925131
3.5696283451683 0.768374095333167
3.56965004136506 0.768405290741203
3.56974967283652 0.768436486149239
3.56981656967909 0.768467681557275
3.56984439361355 0.768498876965311
3.56996038894296 0.768530072373347
3.57039796026843 0.768561267781383
3.57101423249892 0.768592463189419
3.57224900009051 0.768623658597455
3.57244012503113 0.76865485400549
3.57250154043372 0.768686049413526
3.57296392339016 0.768717244821562
3.57445576251157 0.768748440229598
3.57453370301608 0.768779635637634
3.57456618626389 0.76881083104567
3.57466293880151 0.768842026453706
3.57476911175595 0.768873221861742
3.57479194025073 0.768904417269778
3.57493887827634 0.768935612677814
3.5751350739948 0.76896680808585
3.57522363417999 0.768998003493886
3.57550469037568 0.769029198901922
3.57551048243361 0.769060394309958
3.57554649895238 0.769091589717994
3.57558856265171 0.769122785126029
3.57615045498762 0.769153980534065
3.57615921175633 0.769185175942101
3.57617382738401 0.769216371350137
3.57623946749292 0.769247566758173
3.57643028874895 0.769278762166209
3.57647596626449 0.769309957574245
3.57663954496588 0.769341152982281
3.57729942498045 0.769372348390317
3.57737097407667 0.769403543798353
3.57758510301829 0.769434739206389
3.57773211703543 0.769465934614425
3.57793829261902 0.769497130022461
3.57830787034672 0.769528325430497
3.5784871075617 0.769559520838533
3.57877990884098 0.769590716246569
3.57885898954811 0.769621911654604
3.57916709934455 0.76965310706264
3.57963857762558 0.769684302470676
3.57965515257206 0.769715497878712
3.58024502538538 0.769746693286748
3.58057078763196 0.769777888694784
3.5805945034839 0.76980908410282
3.58067530901112 0.769840279510856
3.58071094349559 0.769871474918892
3.58099366802563 0.769902670326928
3.58131362383265 0.769933865734964
3.58161167274644 0.769965061143
3.58195929825921 0.769996256551036
3.58217280125142 0.770027451959072
3.58232003258683 0.770058647367108
3.58256193017557 0.770089842775144
3.58272594778348 0.770121038183179
3.58289637541154 0.770152233591215
3.58317008947679 0.770183428999251
3.58355284734463 0.770214624407287
3.58367971698638 0.770245819815323
3.58377466532332 0.770277015223359
3.58387774374556 0.770308210631395
3.58387794725708 0.770339406039431
3.58459495522001 0.770370601447467
3.58461761758395 0.770401796855503
3.5847626093395 0.770432992263539
3.58478766495745 0.770464187671575
3.58518930754227 0.770495383079611
3.58564404259405 0.770526578487647
3.58635626833777 0.770557773895683
3.58637108731733 0.770588969303719
3.58664617348777 0.770620164711755
3.58672966573374 0.77065136011979
3.58706390798041 0.770682555527826
3.58728342252436 0.770713750935862
3.58758580741418 0.770744946343898
3.58762741784119 0.770776141751934
3.58771193933702 0.77080733715997
3.58794540453596 0.770838532568006
3.58801302627258 0.770869727976042
3.58837076544701 0.770900923384078
3.58852236734212 0.770932118792114
3.58866598154815 0.77096331420015
3.58866888601752 0.770994509608186
3.58868425367735 0.771025705016222
3.58883327600474 0.771056900424258
3.58902413435089 0.771088095832294
3.58917465478143 0.77111929124033
3.58917620497643 0.771150486648365
3.58929877436011 0.771181682056401
3.58951516936871 0.771212877464437
3.58966917842733 0.771244072872473
3.58986794322528 0.771275268280509
3.58995549678167 0.771306463688545
3.59015452846347 0.771337659096581
3.59167044905741 0.771368854504617
3.59167879498842 0.771400049912653
3.59231126977259 0.771431245320689
3.59248957265212 0.771462440728725
3.59251579775241 0.771493636136761
3.59275072783546 0.771524831544797
3.5930792032805 0.771556026952833
3.5931547857171 0.771587222360869
3.59317848592455 0.771618417768904
3.59342595648676 0.77164961317694
3.59353790413951 0.771680808584976
3.59359883702439 0.771712003993012
3.59370629608982 0.771743199401048
3.59383496442324 0.771774394809084
3.59423983782382 0.77180559021712
3.59435235104458 0.771836785625156
3.59483155851088 0.771867981033192
3.59485343186424 0.771899176441228
3.59523502255096 0.771930371849264
3.59529232287381 0.7719615672573
3.59535505276464 0.771992762665336
3.59554303500501 0.772023958073372
3.59575681870401 0.772055153481408
3.59579698257961 0.772086348889443
3.59603189932896 0.772117544297479
3.59708669764684 0.772148739705515
3.59715504694671 0.772179935113551
3.59744502580202 0.772211130521587
3.59771406576925 0.772242325929623
3.59790562243399 0.772273521337659
3.59794697178669 0.772304716745695
3.59847088930987 0.772335912153731
3.59852566943353 0.772367107561767
3.59904006230161 0.772398302969803
3.5992599430206 0.772429498377839
3.59933803220299 0.772460693785875
3.5999453616146 0.772491889193911
3.60003135647163 0.772523084601947
3.60013750428708 0.772554280009983
3.6003823457198 0.772585475418018
3.60043164324389 0.772616670826054
3.60054220368266 0.77264786623409
3.60072844864916 0.772679061642126
3.60096999252601 0.772710257050162
3.60100370490223 0.772741452458198
3.60103312448558 0.772772647866234
3.60126824364483 0.77280384327427
3.60177111224039 0.772835038682306
3.60190745063477 0.772866234090342
3.60209710180448 0.772897429498378
3.60252156451577 0.772928624906414
3.6026197857731 0.77295982031445
3.60271083411868 0.772991015722486
3.60302420751429 0.773022211130522
3.60319725140587 0.773053406538558
3.60342412434877 0.773084601946594
3.60350424847551 0.773115797354629
3.60420508002701 0.773146992762665
3.6044748334316 0.773178188170701
3.60449516106566 0.773209383578737
3.60497804750016 0.773240578986773
3.60540354423458 0.773271774394809
3.60550072623925 0.773302969802845
3.60559751499344 0.773334165210881
3.60569407115462 0.773365360618917
3.60582004567197 0.773396556026953
3.60585705682762 0.773427751434989
3.60595042424114 0.773458946843025
3.60611443079445 0.773490142251061
3.60617080696485 0.773521337659097
3.60637397517885 0.773552533067133
3.60693544701918 0.773583728475169
3.60696842549501 0.773614923883204
3.60700926134118 0.77364611929124
3.60772026771588 0.773677314699276
3.60806631787769 0.773708510107312
3.60839535546393 0.773739705515348
3.60853499501233 0.773770900923384
3.60857500990253 0.77380209633142
3.6086729339471 0.773833291739456
3.60881541775974 0.773864487147492
3.60889701799724 0.773895682555528
3.60922992608964 0.773926877963564
3.60937022628059 0.7739580733716
3.60953288378943 0.773989268779636
3.61045261364186 0.774020464187672
3.6104656306834 0.774051659595708
3.61145273743451 0.774082855003744
3.61160423481633 0.774114050411779
3.61191162294219 0.774145245819815
3.61217770895963 0.774176441227851
3.61217922524724 0.774207636635887
3.61230982872757 0.774238832043923
3.6124246725035 0.774270027451959
3.61360541967398 0.774301222859995
3.61362864728117 0.774332418268031
3.6137263821292 0.774363613676067
3.61381749996462 0.774394809084103
3.61394654495551 0.774426004492139
3.61396179790555 0.774457199900175
3.61408589253421 0.774488395308211
3.61446445408542 0.774519590716247
3.6148657902383 0.774550786124283
3.61522239280589 0.774581981532318
3.6152814471115 0.774613176940354
3.61555579303053 0.77464437234839
3.6156621723472 0.774675567756426
3.61592580552624 0.774706763164462
3.61596940260438 0.774737958572498
3.61629519048418 0.774769153980534
3.61642991926978 0.77480034938857
3.61643669924805 0.774831544796606
3.61646698947368 0.774862740204642
3.61679187053306 0.774893935612678
3.61700774534907 0.774925131020714
3.61702717485077 0.77495632642875
3.61738959864998 0.774987521836786
3.61786642309341 0.775018717244822
3.61788812667789 0.775049912652858
3.61813260546394 0.775081108060893
3.61851823866443 0.775112303468929
3.61855632658635 0.775143498876965
3.61868174335699 0.775174694285001
3.61875560814422 0.775205889693037
3.61900259130247 0.775237085101073
3.61969485317477 0.775268280509109
3.61978256764815 0.775299475917145
3.61991503049205 0.775330671325181
3.61999803390946 0.775361866733217
3.62100443319806 0.775393062141253
3.62101628003538 0.775424257549289
3.6211566697145 0.775455452957325
3.62163818526254 0.775486648365361
3.62174672924528 0.775517843773397
3.62175217572149 0.775549039181433
3.62191673670498 0.775580234589468
3.62192625251603 0.775611429997504
3.62200455076391 0.77564262540554
3.6220392383649 0.775673820813576
3.62264946770248 0.775705016221612
3.6237140546285 0.775736211629648
3.62380787720786 0.775767407037684
3.62388824831758 0.77579860244572
3.62391576147148 0.775829797853756
3.6241854831689 0.775860993261792
3.62438709282416 0.775892188669828
3.62440021443179 0.775923384077864
3.62494149979577 0.7759545794859
3.62538061521764 0.775985774893936
3.62558009751134 0.776016970301972
3.62586694436117 0.776048165710008
3.62606037769905 0.776079361118043
3.62606346408864 0.776110556526079
3.62609141091985 0.776141751934115
3.62629148813699 0.776172947342151
3.62655541459211 0.776204142750187
3.62691850014149 0.776235338158223
3.62717723477753 0.776266533566259
3.62742197107616 0.776297728974295
3.62837069552204 0.776328924382331
3.6285033294138 0.776360119790367
3.62860920848952 0.776391315198403
3.62867038707155 0.776422510606439
3.62867109127854 0.776453706014475
3.62867266234238 0.776484901422511
3.62899196015683 0.776516096830547
3.62910530769276 0.776547292238583
3.62915992610121 0.776578487646619
3.62962966758049 0.776609683054654
3.63002466102534 0.77664087846269
3.6303481775531 0.776672073870726
3.63055567997102 0.776703269278762
3.63066129153313 0.776734464686798
3.63107791132975 0.776765660094834
3.63116446364484 0.77679685550287
3.63123537796045 0.776828050910906
3.63167140859501 0.776859246318942
3.63168856084121 0.776890441726978
3.63221856062003 0.776921637135014
3.63269655075524 0.77695283254305
3.63281365905747 0.776984027951086
3.63335424732009 0.777015223359122
3.63335777988521 0.777046418767158
3.6337723892557 0.777077614175193
3.63414524313761 0.777108809583229
3.63429615220851 0.777140004991265
3.63455318829847 0.777171200399301
3.63506341838189 0.777202395807337
3.63518834453408 0.777233591215373
3.63521813411391 0.777264786623409
3.6352278419407 0.777295982031445
3.63531375795382 0.777327177439481
3.6353568467508 0.777358372847517
3.63545776152793 0.777389568255553
3.63612381999632 0.777420763663589
3.63619634370781 0.777451959071625
3.6362256371966 0.777483154479661
3.63628690571991 0.777514349887697
3.63646717309626 0.777545545295732
3.63656488995781 0.777576740703768
3.63700623213345 0.777607936111804
3.63803402573058 0.77763913151984
3.6383662217307 0.777670326927876
3.63900716906373 0.777701522335912
3.6390462812206 0.777732717743948
3.63910431223416 0.777763913151984
3.63933190669072 0.77779510856002
3.63944248292186 0.777826303968056
3.63948636422393 0.777857499376092
3.63992093525487 0.777888694784128
3.64007296634357 0.777919890192164
3.64058408210052 0.7779510856002
3.6407062740898 0.777982281008236
3.6414225701401 0.778013476416272
3.64162817161885 0.778044671824307
3.6420477929876 0.778075867232343
3.64206825091097 0.778107062640379
3.64212976095168 0.778138258048415
3.6421843718734 0.778169453456451
3.64223421454964 0.778200648864487
3.64224383534937 0.778231844272523
3.64279934396914 0.778263039680559
3.64298815786015 0.778294235088595
3.6431240209202 0.778325430496631
3.6434155528346 0.778356625904667
3.64353125897503 0.778387821312703
3.64380976267956 0.778419016720739
3.64383297561783 0.778450212128775
3.64440727729962 0.778481407536811
3.64451729417767 0.778512602944847
3.64452005169694 0.778543798352883
3.64472046033764 0.778574993760918
3.64483045911707 0.778606189168954
3.64492430780347 0.77863738457699
3.64572039843685 0.778668579985026
3.64588013581514 0.778699775393062
3.64661029672364 0.778730970801098
3.64661822394775 0.778762166209134
3.64669124176437 0.77879336161717
3.64683378028108 0.778824557025206
3.64705584216352 0.778855752433242
3.64734242288863 0.778886947841278
3.64779559732356 0.778918143249314
3.64838345439323 0.77894933865735
3.64857591297468 0.778980534065386
3.64876372508758 0.779011729473422
3.64879885822788 0.779042924881458
3.64882392849596 0.779074120289493
3.64890975095241 0.779105315697529
3.64996826349094 0.779136511105565
3.65010620815898 0.779167706513601
3.65048491397565 0.779198901921637
3.65053322134853 0.779230097329673
3.65112495709264 0.779261292737709
3.65169965262013 0.779292488145745
3.65172746725228 0.779323683553781
3.65182334111949 0.779354878961817
3.65183675099574 0.779386074369853
3.6521132266802 0.779417269777889
3.65241320293818 0.779448465185925
3.65245680074618 0.779479660593961
3.65262155018454 0.779510856001997
3.65270675486392 0.779542051410033
3.65350211888779 0.779573246818068
3.65377105880484 0.779604442226104
3.65398757619385 0.77963563763414
3.65431503433622 0.779666833042176
3.65451279977365 0.779698028450212
3.65457775952902 0.779729223858248
3.65467391559054 0.779760419266284
3.65525089560659 0.77979161467432
3.65545267486892 0.779822810082356
3.65554577529493 0.779854005490392
3.65557791742163 0.779885200898428
3.65602460680537 0.779916396306464
3.65627797896888 0.7799475917145
3.65636083134486 0.779978787122536
3.65646413344186 0.780009982530572
3.65648111406874 0.780041177938607
3.65672280098089 0.780072373346643
3.6570989554832 0.780103568754679
3.65729854385748 0.780134764162715
3.65799054176894 0.780165959570751
3.65816317068327 0.780197154978787
3.65859164121213 0.780228350386823
3.65864529247969 0.780259545794859
3.65868720862379 0.780290741202895
3.65986694409878 0.780321936610931
3.66060567301258 0.780353132018967
3.66097963218893 0.780384327427003
3.66153867819677 0.780415522835039
3.66207824909071 0.780446718243075
3.66226146911262 0.780477913651111
3.66233365786118 0.780509109059146
3.66233923229184 0.780540304467182
3.66238872409826 0.780571499875218
3.66242854845821 0.780602695283254
3.66252643751115 0.78063389069129
3.66254101702863 0.780665086099326
3.66297376062538 0.780696281507362
3.66356566156961 0.780727476915398
3.66404253326189 0.780758672323434
3.66404446270508 0.78078986773147
3.66453501461529 0.780821063139506
3.66466533452128 0.780852258547542
3.66481147995103 0.780883453955578
3.66485753698314 0.780914649363614
3.6649004878304 0.78094584477165
3.66549344394294 0.780977040179686
3.66580405020225 0.781008235587722
3.66600076923726 0.781039430995757
3.66624348234111 0.781070626403793
3.66679691641756 0.781101821811829
3.66687331961931 0.781133017219865
3.66698689117916 0.781164212627901
3.66751009443866 0.781195408035937
3.6675863796109 0.781226603443973
3.66793013142593 0.781257798852009
3.66798126529857 0.781288994260045
3.66805052777172 0.781320189668081
3.66872884199943 0.781351385076117
3.66917558081907 0.781382580484153
3.66923042165309 0.781413775892189
3.66935931871944 0.781444971300225
3.6697169915609 0.781476166708261
3.66987301748793 0.781507362116297
3.67031914629323 0.781538557524332
3.67060794502536 0.781569752932368
3.67084790146787 0.781600948340404
3.6711642565218 0.78163214374844
3.67121367312867 0.781663339156476
3.67142167056109 0.781694534564512
3.67191331415022 0.781725729972548
3.67215008839356 0.781756925380584
3.67282246141498 0.78178812078862
3.67326184635626 0.781819316196656
3.6735527205191 0.781850511604692
3.67376542226256 0.781881707012728
3.67452663856288 0.781912902420764
3.67465353250211 0.7819440978288
3.6750395243148 0.781975293236836
3.67600012296535 0.782006488644872
3.67601311251021 0.782037684052908
3.67609951819864 0.782068879460943
3.67610467962401 0.782100074868979
3.676177687544 0.782131270277015
3.67638900771683 0.782162465685051
3.67640733034037 0.782193661093087
3.67644028495743 0.782224856501123
3.67707711056415 0.782256051909159
3.67713711709386 0.782287247317195
3.67730337533148 0.782318442725231
3.67731491012904 0.782349638133267
3.67753090810049 0.782380833541303
3.6775908145574 0.782412028949339
3.6775963273471 0.782443224357375
3.67802912617184 0.782474419765411
3.67910279903581 0.782505615173447
3.6795012591201 0.782536810581483
3.67973745464933 0.782568005989518
3.67985077524361 0.782599201397554
3.68045887290581 0.78263039680559
3.68122100127791 0.782661592213626
3.68133218424673 0.782692787621662
3.681336808269 0.782723983029698
3.68134474935727 0.782755178437734
3.68160098132596 0.78278637384577
3.68194950118275 0.782817569253806
3.6819774068665 0.782848764661842
3.68201558949545 0.782879960069878
3.68253196352359 0.782911155477914
3.68278060802624 0.78294235088595
3.68300122420317 0.782973546293986
3.68305957285749 0.783004741702022
3.6832314852519 0.783035937110057
3.68430522046674 0.783067132518093
3.68477728847315 0.783098327926129
3.68534173667759 0.783129523334165
3.68555176886949 0.783160718742201
3.68558918949561 0.783191914150237
3.68604245282 0.783223109558273
3.68649709408385 0.783254304966309
3.68653193222362 0.783285500374345
3.6865565454063 0.783316695782381
3.68658630978861 0.783347891190417
3.68754178622046 0.783379086598453
3.68761478819035 0.783410282006489
3.68772843416368 0.783441477414525
3.68819131650651 0.783472672822561
3.68836067064641 0.783503868230596
3.68843321408278 0.783535063638632
3.68876597396246 0.783566259046668
3.68881123438943 0.783597454454704
3.68924013427125 0.78362864986274
3.68938830279549 0.783659845270776
3.68943723355853 0.783691040678812
3.68964110681378 0.783722236086848
3.68975744104123 0.783753431494884
3.68994693216099 0.78378462690292
3.69044430596599 0.783815822310956
3.69046730603646 0.783847017718992
3.69096868484746 0.783878213127028
3.69100606198666 0.783909408535064
3.69127815517268 0.7839406039431
3.69146048478822 0.783971799351136
3.69169423510448 0.784002994759171
3.69184240898604 0.784034190167207
3.69260617581139 0.784065385575243
3.69299389058446 0.784096580983279
3.69339960801934 0.784127776391315
3.69362497137801 0.784158971799351
3.69376949198247 0.784190167207387
3.69391246046489 0.784221362615423
3.69441645616397 0.784252558023459
3.69491127743599 0.784283753431495
3.69506129024599 0.784314948839531
3.69562846013998 0.784346144247567
3.69565354053715 0.784377339655603
3.69632703360017 0.784408535063639
3.69660920739284 0.784439730471675
3.69694021627269 0.784470925879711
3.69711233382127 0.784502121287747
3.69740674557013 0.784533316695782
3.6974650578709 0.784564512103818
3.69798692911098 0.784595707511854
3.69807565467563 0.78462690291989
3.69841863806248 0.784658098327926
3.69881948633768 0.784689293735962
3.69885066946586 0.784720489143998
3.69887543716803 0.784751684552034
3.69904768691025 0.78478287996007
3.69914494397958 0.784814075368106
3.6994555499502 0.784845270776142
3.70076909270998 0.784876466184178
3.70101703393046 0.784907661592214
3.70111486145487 0.78493885700025
3.7011438958981 0.784970052408286
3.70130390355963 0.785001247816322
3.70173808013586 0.785032443224357
3.70179961888737 0.785063638632393
3.70218040171267 0.785094834040429
3.70221781460014 0.785126029448465
3.7022455880784 0.785157224856501
3.70239090759371 0.785188420264537
3.70251290794153 0.785219615672573
3.70336438843618 0.785250811080609
3.70341985195256 0.785282006488645
3.70352739149288 0.785313201896681
3.70381187745245 0.785344397304717
3.7039288551332 0.785375592712753
3.70402419631088 0.785406788120789
3.70412636987563 0.785437983528825
3.70420325006023 0.785469178936861
3.70473251229422 0.785500374344897
3.70508123709567 0.785531569752932
3.70522357140956 0.785562765160968
3.70557631825172 0.785593960569004
3.70629494998488 0.78562515597704
3.70634688385882 0.785656351385076
3.7078944455213 0.785687546793112
3.70794600103617 0.785718742201148
3.70894064462396 0.785749937609184
3.70942700014661 0.78578113301722
3.7094364290101 0.785812328425256
3.70946780617676 0.785843523833292
3.7096160355204 0.785874719241328
3.70995877874816 0.785905914649364
3.71029331990966 0.7859371100574
3.71036001879857 0.785968305465436
3.71044732746349 0.785999500873471
3.71054182310721 0.786030696281507
3.71055061221175 0.786061891689543
3.71073491332873 0.786093087097579
3.71076964373115 0.786124282505615
3.71094355784944 0.786155477913651
3.71107343084323 0.786186673321687
3.71281561040029 0.786217868729723
3.71313629677517 0.786249064137759
3.71339155409128 0.786280259545795
3.71354152537692 0.786311454953831
3.7136094538961 0.786342650361867
3.71376977006848 0.786373845769903
3.71384592133254 0.786405041177939
3.71403074988296 0.786436236585975
3.7146525769188 0.786467431994011
3.71480468040455 0.786498627402046
3.71482872801888 0.786529822810082
3.71538767877006 0.786561018218118
3.71546999470544 0.786592213626154
3.71584369192167 0.78662340903419
3.71606315951454 0.786654604442226
3.71618662019227 0.786685799850262
3.71627566411134 0.786716995258298
3.71641237468866 0.786748190666334
3.71656503583264 0.78677938607437
3.71713494359309 0.786810581482406
3.71745078469678 0.786841776890442
3.71793389782771 0.786872972298478
3.71819521091402 0.786904167706514
3.7193283853488 0.78693536311455
3.71939338914162 0.786966558522586
3.719446010107 0.786997753930621
3.72000818339025 0.787028949338657
3.72001987115464 0.787060144746693
3.72019442027191 0.787091340154729
3.72031528839921 0.787122535562765
3.7204788820939 0.787153730970801
3.7211548370593 0.787184926378837
3.72148624376531 0.787216121786873
3.72165819417078 0.787247317194909
3.72199675233269 0.787278512602945
3.72211785553932 0.787309708010981
3.72233584948385 0.787340903419017
3.72272844782019 0.787372098827053
3.7229174244317 0.787403294235089
3.72329314706703 0.787434489643125
3.72343554387424 0.787465685051161
3.72366154032911 0.787496880459196
3.72399445947057 0.787528075867232
3.72441150609052 0.787559271275268
3.72444547176612 0.787590466683304
3.72463574062455 0.78762166209134
3.72493022874589 0.787652857499376
3.72526244306091 0.787684052907412
3.72557359448635 0.787715248315448
3.72566227138131 0.787746443723484
3.72594048842566 0.78777763913152
3.72644603349712 0.787808834539556
3.72686756761921 0.787840029947592
3.72705289383252 0.787871225355628
3.72728768188756 0.787902420763664
3.72752129971353 0.7879336161717
3.72766810358368 0.787964811579736
3.72804422124487 0.787996006987772
3.72844319772432 0.788027202395807
3.72845767979431 0.788058397803843
3.72859507497882 0.788089593211879
3.72938359853333 0.788120788619915
3.73009051446377 0.788151984027951
3.73009332050579 0.788183179435987
3.73024802943691 0.788214374844023
3.73066473374362 0.788245570252059
3.73089193919778 0.788276765660095
3.73125334095579 0.788307961068131
3.7321295385253 0.788339156476167
3.73235010103375 0.788370351884203
3.73252229388365 0.788401547292239
3.73270060543939 0.788432742700275
3.73272395971578 0.788463938108311
3.73275329199654 0.788495133516346
3.73353132609334 0.788526328924382
3.73378061734617 0.788557524332418
3.73390147011643 0.788588719740454
3.73422892371879 0.78861991514849
3.73503279940118 0.788651110556526
3.73544840488825 0.788682305964562
3.73548786128223 0.788713501372598
3.73592235247039 0.788744696780634
3.73620544865963 0.78877589218867
3.73621715503028 0.788807087596706
3.73626598945018 0.788838283004742
3.73638073495626 0.788869478412778
3.73712348318978 0.788900673820814
3.73733313972541 0.78893186922885
3.73734986514286 0.788963064636885
3.73735652891485 0.788994260044921
3.73830820758508 0.789025455452957
3.73876372524504 0.789056650860993
3.73905925204924 0.789087846269029
3.73909535691419 0.789119041677065
3.7391949388689 0.789150237085101
3.73936321563756 0.789181432493137
3.74003827861473 0.789212627901173
3.74047241273239 0.789243823309209
3.7404748062504 0.789275018717245
3.74103333108652 0.789306214125281
3.74104481146985 0.789337409533317
3.74128990426588 0.789368604941353
3.74137527961236 0.789399800349389
3.74150377326707 0.789430995757425
3.74198971187468 0.78946219116546
3.74239775180138 0.789493386573496
3.74347615573975 0.789524581981532
3.74376698503709 0.789555777389568
3.74383276665539 0.789586972797604
3.74429121407079 0.78961816820564
3.74459188710542 0.789649363613676
3.74465562955071 0.789680559021712
3.74479031166501 0.789711754429748
3.74482753672195 0.789742949837784
3.74486045539924 0.78977414524582
3.74535344495201 0.789805340653856
3.74556377219466 0.789836536061892
3.74566835601462 0.789867731469928
3.74726848941505 0.789898926877964
3.74734793779132 0.789930122286
3.74767508701415 0.789961317694036
3.74787180139952 0.789992513102071
3.74866472937447 0.790023708510107
3.74875322164514 0.790054903918143
3.74918992817073 0.790086099326179
3.7492686169941 0.790117294734215
3.74958174126264 0.790148490142251
3.74965839838678 0.790179685550287
3.75005218436328 0.790210880958323
3.75049231215886 0.790242076366359
3.75069526734209 0.790273271774395
3.75106169652914 0.790304467182431
3.75115860311069 0.790335662590467
3.75140029081986 0.790366857998503
3.7516598694199 0.790398053406539
3.75193823277316 0.790429248814575
3.75199457765106 0.790460444222611
3.75258013269531 0.790491639630646
3.75339078924791 0.790522835038682
3.75350562818481 0.790554030446718
3.75368710954391 0.790585225854754
3.75388061255368 0.79061642126279
3.75438047468764 0.790647616670826
3.75468968077174 0.790678812078862
3.75486295432439 0.790710007486898
3.75501992783978 0.790741202894934
3.75556513416447 0.79077239830297
3.75569138860851 0.790803593711006
3.75582044814994 0.790834789119042
3.75588645283386 0.790865984527078
3.75697646916492 0.790897179935114
3.75737235737883 0.79092837534315
3.75764172256168 0.790959570751186
3.75809814802779 0.790990766159221
3.75825163890292 0.791021961567257
3.75827691318452 0.791053156975293
3.75836324153726 0.791084352383329
3.75867122418014 0.791115547791365
3.7593389608088 0.791146743199401
3.75956256771863 0.791177938607437
3.75982041796433 0.791209134015473
3.76047037896393 0.791240329423509
3.76138135470208 0.791271524831545
3.76188201178937 0.791302720239581
3.76195291191484 0.791333915647617
3.76210050122471 0.791365111055653
3.7626259058115 0.791396306463689
3.76262675667674 0.791427501871725
3.76290246074394 0.79145869727976
3.76299018131732 0.791489892687796
3.76301395652069 0.791521088095832
3.76310127267213 0.791552283503868
3.76314838052039 0.791583478911904
3.76389059808347 0.79161467431994
3.76477617198667 0.791645869727976
3.76478257712198 0.791677065136012
3.76542448275094 0.791708260544048
3.7656294754956 0.791739455952084
3.7657629362206 0.79177065136012
3.76587481733097 0.791801846768156
3.76598763189035 0.791833042176192
3.76619926932606 0.791864237584228
3.76634292666658 0.791895432992264
3.76636518839007 0.791926628400299
3.76669248412991 0.791957823808335
3.76755246700706 0.791989019216371
3.76778291358165 0.792020214624407
3.76785285943404 0.792051410032443
3.76806323383997 0.792082605440479
3.7690770003319 0.792113800848515
3.76914512508538 0.792144996256551
3.76917627937891 0.792176191664587
3.76949028072266 0.792207387072623
3.76969871073563 0.792238582480659
3.76994288229961 0.792269777888695
3.77066078894849 0.792300973296731
3.77067673849865 0.792332168704767
3.77130430476712 0.792363364112803
3.77137855272008 0.792394559520839
3.77194529172506 0.792425754928875
3.77229483329026 0.79245695033691
3.77265699687092 0.792488145744946
3.7727409997435 0.792519341152982
3.77326043877956 0.792550536561018
3.77330415683649 0.792581731969054
3.77406545636708 0.79261292737709
3.7741214276291 0.792644122785126
3.77442404866116 0.792675318193162
3.77514266671571 0.792706513601198
3.77548254755194 0.792737709009234
3.77611707502738 0.79276890441727
3.77626006013074 0.792800099825306
3.77650292980008 0.792831295233342
3.77679399193112 0.792862490641378
3.77684087098983 0.792893686049414
3.77743169799035 0.79292488145745
3.77755256465452 0.792956076865485
3.77757166059726 0.792987272273521
3.777680599266 0.793018467681557
3.77778282486001 0.793049663089593
3.77804987446286 0.793080858497629
3.77848799429607 0.793112053905665
3.77850582935504 0.793143249313701
3.7788239053909 0.793174444721737
3.77929460748275 0.793205640129773
3.78016323075685 0.793236835537809
3.78070740971601 0.793268030945845
3.78116477089933 0.793299226353881
3.78117014725655 0.793330421761917
3.78141983152197 0.793361617169953
3.78142760286919 0.793392812577989
3.78177223329405 0.793424007986025
3.78252939717776 0.793455203394061
3.78289911622642 0.793486398802096
3.78304967843814 0.793517594210132
3.78321100322769 0.793548789618168
3.78324411340272 0.793579985026204
3.78402048336975 0.79361118043424
3.78406460707869 0.793642375842276
3.78413589129868 0.793673571250312
3.78425967330988 0.793704766658348
3.78466324890935 0.793735962066384
3.78505972830803 0.79376715747442
3.78591067230296 0.793798352882456
3.78620148644556 0.793829548290492
3.7871078558759 0.793860743698528
3.78715968038152 0.793891939106564
3.78732909494621 0.7939231345146
3.78752864133339 0.793954329922635
3.7877819864085 0.793985525330671
3.78790610932714 0.794016720738707
3.78834907599279 0.794047916146743
3.78909113047939 0.794079111554779
3.78929489754014 0.794110306962815
3.7893690087756 0.794141502370851
3.78944144055653 0.794172697778887
3.78967417870645 0.794203893186923
3.789846172204 0.794235088594959
3.79005528666432 0.794266284002995
3.79100505051059 0.794297479411031
3.79114673976786 0.794328674819067
3.79217283536215 0.794359870227103
3.79226826528559 0.794391065635139
3.79231634249852 0.794422261043174
3.79233561116966 0.79445345645121
3.79233912599386 0.794484651859246
3.79254879773787 0.794515847267282
3.79270323417304 0.794547042675318
3.79311300023237 0.794578238083354
3.79375299827372 0.79460943349139
3.79385316456788 0.794640628899426
3.79478849170436 0.794671824307462
3.79478963262412 0.794703019715498
3.7947929385376 0.794734215123534
3.795051022359 0.79476541053157
3.79553332648893 0.794796605939606
3.79564928589332 0.794827801347642
3.795723335965 0.794858996755678
3.79609628527681 0.794890192163714
3.79615171916325 0.794921387571749
3.79629770008439 0.794952582979785
3.79630052488265 0.794983778387821
3.7974244086067 0.795014973795857
3.79757763956335 0.795046169203893
3.79785239972697 0.795077364611929
3.79834000783573 0.795108560019965
3.79867224000321 0.795139755428001
3.79919392763795 0.795170950836037
3.79955265075076 0.795202146244073
3.80032061871785 0.795233341652109
3.80056532482505 0.795264537060145
3.80058428055569 0.795295732468181
3.80093851929094 0.795326927876217
3.80125784248656 0.795358123284253
3.80142505673809 0.795389318692289
3.8017120316485 0.795420514100324
3.80185840932568 0.79545170950836
3.80232905834768 0.795482904916396
3.80268049042271 0.795514100324432
3.80308402678894 0.795545295732468
3.80342973942376 0.795576491140504
3.80350423600546 0.79560768654854
3.80367510012613 0.795638881956576
3.8039435050986 0.795670077364612
3.80422749134283 0.795701272772648
3.80444550596098 0.795732468180684
3.80464097282555 0.79576366358872
3.80497242056407 0.795794858996756
3.80550972759994 0.795826054404792
3.8055879061049 0.795857249812828
3.80584121058105 0.795888445220864
3.80592966011754 0.7959196406289
3.80616032125651 0.795950836036935
3.80618367824053 0.795982031444971
3.80651163045325 0.796013226853007
3.80676029959598 0.796044422261043
3.806940099316 0.796075617669079
3.80695492035083 0.796106813077115
3.80759335547767 0.796138008485151
3.80788310559919 0.796169203893187
3.80821381211772 0.796200399301223
3.80823209405869 0.796231594709259
3.80829194219159 0.796262790117295
3.80835464361897 0.796293985525331
3.80839977426107 0.796325180933367
3.80873334027652 0.796356376341403
3.80896235674123 0.796387571749439
3.80954539987263 0.796418767157475
3.81056207185338 0.79644996256551
3.81076496147119 0.796481157973546
3.81120318483401 0.796512353381582
3.81206953978429 0.796543548789618
3.81248577557739 0.796574744197654
3.81277205653016 0.79660593960569
3.81280096555997 0.796637135013726
3.81285621048303 0.796668330421762
3.81313858008755 0.796699525829798
3.81384041494143 0.796730721237834
3.81395505958873 0.79676191664587
3.81436942074504 0.796793112053906
3.81447323045675 0.796824307461942
3.81465236615545 0.796855502869978
3.81512632430661 0.796886698278014
3.81594078945066 0.796917893686049
3.81597862952355 0.796949089094085
3.81642669965359 0.796980284502121
3.816476499377 0.797011479910157
3.81667087560392 0.797042675318193
3.81680147646269 0.797073870726229
3.81731614284368 0.797105066134265
3.8180043483582 0.797136261542301
3.81819995846495 0.797167456950337
3.8183484471854 0.797198652358373
3.81867060116315 0.797229847766409
3.81869771579992 0.797261043174445
3.81913021027145 0.797292238582481
3.81947260296652 0.797323433990517
3.81955242368622 0.797354629398553
3.81962407953493 0.797385824806588
3.82021543587647 0.797417020214624
3.82044593638687 0.79744821562266
3.82050273146708 0.797479411030696
3.82050405239068 0.797510606438732
3.82076596677599 0.797541801846768
3.82110451681913 0.797572997254804
3.82203623592532 0.79760419266284
3.82240848923235 0.797635388070876
3.82321583636597 0.797666583478912
3.82339773947237 0.797697778886948
3.82360460467574 0.797728974294984
3.82371077368907 0.79776016970302
3.82384176160016 0.797791365111056
3.82396246630692 0.797822560519092
3.82431067848067 0.797853755927128
3.82516288532345 0.797884951335164
3.82520363541792 0.797916146743199
3.82545807727654 0.797947342151235
3.82578904207255 0.797978537559271
3.82584987750689 0.798009732967307
3.8272089620476 0.798040928375343
3.82737667630369 0.798072123783379
3.82750202670659 0.798103319191415
3.82825773634922 0.798134514599451
3.82843556964318 0.798165710007487
3.8285260154096 0.798196905415523
3.82901604131346 0.798228100823559
3.82954268218882 0.798259296231595
3.82973278310835 0.798290491639631
3.8298647229888 0.798321687047667
3.83012715172916 0.798352882455703
3.83073350258311 0.798384077863739
3.83099966486334 0.798415273271774
3.83129013845687 0.79844646867981
3.83135281868723 0.798477664087846
3.83171807642858 0.798508859495882
3.83188447358031 0.798540054903918
3.83204222330428 0.798571250311954
3.83216735112155 0.79860244571999
3.83252682803044 0.798633641128026
3.83273447737835 0.798664836536062
3.83290099390363 0.798696031944098
3.83301260329857 0.798727227352134
3.83328528130598 0.79875842276017
3.83518893197768 0.798789618168206
3.83518933316289 0.798820813576242
3.83536977539219 0.798852008984278
3.83541436313556 0.798883204392314
3.83568417314326 0.798914399800349
3.83569291523574 0.798945595208385
3.83586992182379 0.798976790616421
3.83605385608394 0.799007986024457
3.83637113833481 0.799039181432493
3.83709946732595 0.799070376840529
3.83748140667343 0.799101572248565
3.83764174148478 0.799132767656601
3.83767788384363 0.799163963064637
3.83788257080824 0.799195158472673
3.83823411055205 0.799226353880709
3.83933699155929 0.799257549288745
3.84003895316762 0.799288744696781
3.84017510093763 0.799319940104817
3.84088482281221 0.799351135512853
3.84108915484898 0.799382330920889
3.8414848634081 0.799413526328924
3.84172083756126 0.79944472173696
3.84183404837175 0.799475917144996
3.84215768280415 0.799507112553032
3.8422312090547 0.799538307961068
3.8422982639995 0.799569503369104
3.84238780212256 0.79960069877714
3.8425737075917 0.799631894185176
3.84350056763789 0.799663089593212
3.84360217671666 0.799694285001248
3.84389522744566 0.799725480409284
3.84389811315005 0.79975667581732
3.84404422071148 0.799787871225356
3.84406391742542 0.799819066633392
3.84407761481997 0.799850262041428
3.84443094654433 0.799881457449463
3.84469675985364 0.799912652857499
3.84582989445357 0.799943848265535
3.84631563164106 0.799975043673571
3.84654528504419 0.800006239081607
3.84671091776523 0.800037434489643
3.84679291475896 0.800068629897679
3.84713866177029 0.800099825305715
3.84748122466666 0.800131020713751
3.84758850459605 0.800162216121787
3.84769724106126 0.800193411529823
3.84794504944252 0.800224606937859
3.84873076829229 0.800255802345895
3.84951508996184 0.800286997753931
3.84968743913237 0.800318193161967
3.84977010723238 0.800349388570003
3.84981526688091 0.800380583978038
3.84990558341525 0.800411779386074
3.8500368441759 0.80044297479411
3.85064163810148 0.800474170202146
3.85133576187107 0.800505365610182
3.85147949538948 0.800536561018218
3.85242128021371 0.800567756426254
3.85308154534131 0.80059895183429
3.85323666301186 0.800630147242326
3.85331451490164 0.800661342650362
3.85370560425864 0.800692538058398
3.85390122351289 0.800723733466434
3.85405444859967 0.80075492887447
3.85410378782531 0.800786124282506
3.85430242749399 0.800817319690542
3.85556901707529 0.800848515098578
3.85586815307389 0.800879710506613
3.85588656727074 0.800910905914649
3.85612337963797 0.800942101322685
3.85627044041609 0.800973296730721
3.85692830940771 0.801004492138757
3.85698381920333 0.801035687546793
3.85757286442664 0.801066882954829
3.8576096975471 0.801098078362865
3.85798280615085 0.801129273770901
3.85832684398223 0.801160469178937
3.85835343489337 0.801191664586973
3.85842184689612 0.801222859995009
3.85860389556432 0.801254055403045
3.85906109150249 0.801285250811081
3.85908706708265 0.801316446219117
3.85910903017432 0.801347641627153
3.85915173015573 0.801378837035189
3.8594839614967 0.801410032443224
3.85954431004778 0.80144122785126
3.85955303654623 0.801472423259296
3.86010205846321 0.801503618667332
3.86114762217326 0.801534814075368
3.86132119646936 0.801566009483404
3.86140225027159 0.80159720489144
3.86183346952951 0.801628400299476
3.86215551289859 0.801659595707512
3.86240531531198 0.801690791115548
3.86304216768716 0.801721986523584
3.86331298165589 0.80175318193162
3.86363015683866 0.801784377339656
3.86372853836352 0.801815572747692
3.86419483863585 0.801846768155728
3.86421361584171 0.801877963563764
3.86422564596145 0.801909158971799
3.86438074128447 0.801940354379835
3.86468247710036 0.801971549787871
3.86567737094168 0.802002745195907
3.86569835552376 0.802033940603943
3.86584002787895 0.802065136011979
3.86612889109021 0.802096331420015
3.8663008459998 0.802127526828051
3.8667569370739 0.802158722236087
3.86695465156444 0.802189917644123
3.86733305670221 0.802221113052159
3.86757612884941 0.802252308460195
3.86779859415233 0.802283503868231
3.86800477047493 0.802314699276267
3.86838117719942 0.802345894684303
3.86847236808101 0.802377090092338
3.86859425941554 0.802408285500374
3.869237906474 0.80243948090841
3.86924868419491 0.802470676316446
3.86935909206042 0.802501871724482
3.86975794371895 0.802533067132518
3.86997456129883 0.802564262540554
3.87002145032759 0.80259545794859
3.87006949532175 0.802626653356626
3.87060733197844 0.802657848764662
3.87089163882512 0.802689044172698
3.87090872484573 0.802720239580734
3.87135830709467 0.80275143498877
3.87142430150594 0.802782630396806
3.87193409889658 0.802813825804842
3.87207549692175 0.802845021212877
3.87269260876859 0.802876216620913
3.87307545925099 0.802907412028949
3.8734099036365 0.802938607436985
3.87372121465603 0.802969802845021
3.87441726670283 0.803000998253057
3.87447898560751 0.803032193661093
3.87455871411463 0.803063389069129
3.87499752971902 0.803094584477165
3.87519340572484 0.803125779885201
3.87524056993038 0.803156975293237
3.87577872097534 0.803188170701273
3.87629237776626 0.803219366109309
3.87693528992439 0.803250561517345
3.87700560103219 0.803281756925381
3.87737280324386 0.803312952333417
3.87761118280414 0.803344147741452
3.87797130223913 0.803375343149488
3.87797606194669 0.803406538557524
3.87801405267125 0.80343773396556
3.87825080009733 0.803468929373596
3.87849603177893 0.803500124781632
3.87886862431973 0.803531320189668
3.87916274172292 0.803562515597704
3.87960905673889 0.80359371100574
3.8796507564356 0.803624906413776
3.87969607449544 0.803656101821812
3.87976336106259 0.803687297229848
3.88042870685506 0.803718492637884
3.88070889710592 0.80374968804592
3.88082230242173 0.803780883453956
3.88095162122971 0.803812078861992
3.88176026456295 0.803843274270028
3.88256154774282 0.803874469678063
3.88275498770621 0.803905665086099
3.8831505415799 0.803936860494135
3.88339180893751 0.803968055902171
3.88340078112354 0.803999251310207
3.88340790714254 0.804030446718243
3.88379692957147 0.804061642126279
3.88380506818235 0.804092837534315
3.88474533488816 0.804124032942351
3.88500182816711 0.804155228350387
3.88543459136694 0.804186423758423
3.88554212434144 0.804217619166459
3.88556958698239 0.804248814574495
3.88576839519576 0.804280009982531
3.88618741101886 0.804311205390567
3.88624347490224 0.804342400798603
3.88625480371012 0.804373596206638
3.88653023587629 0.804404791614674
3.88677233851217 0.80443598702271
3.88794460034953 0.804467182430746
3.88796572096717 0.804498377838782
3.88892738692335 0.804529573246818
3.88925884858337 0.804560768654854
3.88932942541133 0.80459196406289
3.88959007623878 0.804623159470926
3.89010474005173 0.804654354878962
3.89024908653541 0.804685550286998
3.89025290114324 0.804716745695034
3.89056228730132 0.80474794110307
3.89061435112016 0.804779136511106
3.89066888133937 0.804810331919142
3.89124084137483 0.804841527327178
3.89139982849127 0.804872722735213
3.89157370876922 0.804903918143249
3.89231193554338 0.804935113551285
3.89251083892514 0.804966308959321
3.89302548505251 0.804997504367357
3.89307759329265 0.805028699775393
3.89344552687846 0.805059895183429
3.89418142257165 0.805091090591465
3.89469502438123 0.805122285999501
3.89498805279758 0.805153481407537
3.89510193786176 0.805184676815573
3.89532343999488 0.805215872223609
3.89544190665339 0.805247067631645
3.8955156290215 0.805278263039681
3.89588732182059 0.805309458447717
3.89643483025947 0.805340653855752
3.89651006120217 0.805371849263788
3.89716071462459 0.805403044671824
3.89758011881041 0.80543424007986
3.8982269920804 0.805465435487896
3.89879228400353 0.805496630895932
3.89881572202802 0.805527826303968
3.89904185276733 0.805559021712004
3.89913042570374 0.80559021712004
3.89937895177896 0.805621412528076
3.8995864591773 0.805652607936112
3.89982995931695 0.805683803344148
3.90017713911142 0.805714998752184
3.90036762859547 0.80574619416022
3.90062031197962 0.805777389568256
3.90076401120279 0.805808584976292
3.90087128996961 0.805839780384327
3.90104212125829 0.805870975792363
3.90105253196382 0.805902171200399
3.90161020812067 0.805933366608435
3.9018624762466 0.805964562016471
3.9020541143816 0.805995757424507
3.90270790777372 0.806026952832543
3.90392773331998 0.806058148240579
3.90403028093632 0.806089343648615
3.9041965399077 0.806120539056651
3.90424510161601 0.806151734464687
3.90458982882174 0.806182929872723
3.90477322222753 0.806214125280759
3.90518155536465 0.806245320688795
3.90529316015659 0.806276516096831
3.90544372171002 0.806307711504867
3.9059935917624 0.806338906912902
3.90672535408811 0.806370102320938
3.90675480440315 0.806401297728974
3.90757433987605 0.80643249313701
3.90834861982901 0.806463688545046
3.90861625383157 0.806494883953082
3.9089324611891 0.806526079361118
3.90959106602813 0.806557274769154
3.90980043939586 0.80658847017719
3.91001958810121 0.806619665585226
3.91036720244838 0.806650860993262
3.91120342385271 0.806682056401298
3.91126436082137 0.806713251809334
3.91128946855614 0.80674444721737
3.91176030205583 0.806775642625406
3.9120208892965 0.806806838033442
3.91205465082005 0.806838033441477
3.91212726330588 0.806869228849513
3.91243095809444 0.806900424257549
3.91245514026788 0.806931619665585
3.91258579387454 0.806962815073621
3.91271879868272 0.806994010481657
3.91273018928384 0.807025205889693
3.91283801745597 0.807056401297729
3.91353845133586 0.807087596705765
3.91490126053369 0.807118792113801
3.9153514386805 0.807149987521837
3.91639666045913 0.807181182929873
3.91662384465945 0.807212378337909
3.91694470584818 0.807243573745945
3.91759082969791 0.807274769153981
3.91783598804551 0.807305964562017
3.91784243569705 0.807337159970053
3.91810338985369 0.807368355378088
3.91882022996212 0.807399550786124
3.91975772898623 0.80743074619416
3.92008482526687 0.807461941602196
3.92036141727699 0.807493137010232
3.92037229423749 0.807524332418268
3.92071338830607 0.807555527826304
3.92077157975866 0.80758672323434
3.92130239181873 0.807617918642376
3.92147217772874 0.807649114050412
3.92159764099291 0.807680309458448
3.92300215454657 0.807711504866484
3.92301671339967 0.80774270027452
3.9234935056898 0.807773895682556
3.92351862146327 0.807805091090592
3.92357008625715 0.807836286498627
3.9236496239106 0.807867481906663
3.92370442412761 0.807898677314699
3.92379325745725 0.807929872722735
3.92399013553652 0.807961068130771
3.92437274211 0.807992263538807
3.92467844059673 0.808023458946843
3.92485594387322 0.808054654354879
3.92512256540839 0.808085849762915
3.92532690173636 0.808117045170951
3.92532906346865 0.808148240578987
3.92677967284374 0.808179435987023
3.92742572721652 0.808210631395059
3.92878035546955 0.808241826803095
3.92925459362677 0.808273022211131
3.92952082785235 0.808304217619166
3.92994291612954 0.808335413027202
3.9302387499487 0.808366608435238
3.9302613242455 0.808397803843274
3.93068002426196 0.80842899925131
3.9309220304981 0.808460194659346
3.93097446890249 0.808491390067382
3.93150292880889 0.808522585475418
3.9316420227648 0.808553780883454
3.93186333543279 0.80858497629149
3.93199263140392 0.808616171699526
3.93202653822827 0.808647367107562
3.93252825142944 0.808678562515598
3.93275556017909 0.808709757923634
3.93316619416511 0.80874095333167
3.93369085370517 0.808772148739706
3.93371808584568 0.808803344147741
3.93452869776715 0.808834539555777
3.93470875119431 0.808865734963813
3.93471487884939 0.808896930371849
3.93506930934287 0.808928125779885
3.93558341493221 0.808959321187921
3.93570145922038 0.808990516595957
3.93591885222762 0.809021712003993
3.93600116166111 0.809052907412029
3.93607134509567 0.809084102820065
3.93616626977826 0.809115298228101
3.93686543225594 0.809146493636137
3.93740052493553 0.809177689044173
3.93755270685906 0.809208884452209
3.93846872369361 0.809240079860245
3.93903896006698 0.809271275268281
3.94012991796435 0.809302470676317
3.94013175609881 0.809333666084352
3.94014000937633 0.809364861492388
3.940644875125 0.809396056900424
3.94083789451799 0.80942725230846
3.94151876282997 0.809458447716496
3.94157563829664 0.809489643124532
3.94238803280758 0.809520838532568
3.94258163125781 0.809552033940604
3.94258193207443 0.80958322934864
3.94291698444878 0.809614424756676
3.94322114740773 0.809645620164712
3.94342614797048 0.809676815572748
3.94436408853859 0.809708010980784
3.94471963773715 0.80973920638882
3.94517429397916 0.809770401796856
3.94545627996072 0.809801597204892
3.94546645006367 0.809832792612927
3.94593515764149 0.809863988020963
3.94609584827315 0.809895183428999
3.94640902451012 0.809926378837035
3.94663289080156 0.809957574245071
3.94672145866457 0.809988769653107
3.94714763404712 0.810019965061143
3.94740307155578 0.810051160469179
3.94759588463996 0.810082355877215
3.9476241760893 0.810113551285251
3.9478167173107 0.810144746693287
3.9488301691243 0.810175942101323
3.94952145234991 0.810207137509359
3.94977203680713 0.810238332917395
3.9505746311565 0.810269528325431
3.95074474357365 0.810300723733467
3.95123783068908 0.810331919141502
3.95150158823519 0.810363114549538
3.95157057505912 0.810394309957574
3.95212024158974 0.81042550536561
3.95220455077336 0.810456700773646
3.95241051810438 0.810487896181682
3.95254618509013 0.810519091589718
3.95282752780124 0.810550286997754
3.95324504787532 0.81058148240579
3.95465635197756 0.810612677813826
3.9548846073959 0.810643873221862
3.95490897202013 0.810675068629898
3.95505297098631 0.810706264037934
3.95551129169363 0.81073745944597
3.95602027907926 0.810768654854006
3.95628935401027 0.810799850262041
3.9564065508293 0.810831045670077
3.95665200428835 0.810862241078113
3.95672031012643 0.810893436486149
3.95672717105588 0.810924631894185
3.9572668228399 0.810955827302221
3.95810867279176 0.810987022710257
3.95836545680183 0.811018218118293
3.95861448787677 0.811049413526329
3.95881702103436 0.811080608934365
3.95927096571649 0.811111804342401
3.95927733557005 0.811142999750437
3.95942419321415 0.811174195158473
3.95987127398342 0.811205390566509
3.96077115467059 0.811236585974545
3.96126658323374 0.81126778138258
3.96137409584582 0.811298976790616
3.96141002422564 0.811330172198652
3.96232058538361 0.811361367606688
3.96280457485127 0.811392563014724
3.96294586324294 0.81142375842276
3.96307399784898 0.811454953830796
3.96372691378118 0.811486149238832
3.96447108049872 0.811517344646868
3.9644859006208 0.811548540054904
3.96456264455141 0.81157973546294
3.96518996599311 0.811610930870976
3.96564207455285 0.811642126279012
3.96644939761951 0.811673321687048
3.96653504881699 0.811704517095084
3.9671509900897 0.81173571250312
3.96735076995131 0.811766907911156
3.96750668941399 0.811798103319191
3.96804477729079 0.811829298727227
3.9685294321755 0.811860494135263
3.96894009959791 0.811891689543299
3.96903417395129 0.811922884951335
3.96911263552061 0.811954080359371
3.96926555536678 0.811985275767407
3.9697434935451 0.812016471175443
3.97005357366035 0.812047666583479
3.97037851351591 0.812078861991515
3.97061386445162 0.812110057399551
3.97069939384186 0.812141252807587
3.9708030637691 0.812172448215623
3.97093621349743 0.812203643623659
3.97116832333343 0.812234839031695
3.97197543872846 0.812266034439731
3.97244899073094 0.812297229847766
3.97267935710303 0.812328425255802
3.97270285346394 0.812359620663838
3.972780557025 0.812390816071874
3.973199823632 0.81242201147991
3.97376770974729 0.812453206887946
3.97409889460859 0.812484402295982
3.97427185302713 0.812515597704018
3.97461533020266 0.812546793112054
3.97481643574941 0.81257798852009
3.97489234211511 0.812609183928126
3.97523541700736 0.812640379336162
3.97625280204375 0.812671574744198
3.97645840365634 0.812702770152234
3.97660232792472 0.81273396556027
3.97683767924889 0.812765160968306
3.97732866617877 0.812796356376342
3.9779223259595 0.812827551784377
3.97832931144498 0.812858747192413
3.97907936962722 0.812889942600449
3.97909657109122 0.812921138008485
3.97919593550811 0.812952333416521
3.9793758707118 0.812983528824557
3.9793986595855 0.813014724232593
3.97954027781055 0.813045919640629
3.97987851288289 0.813077115048665
3.98019203715947 0.813108310456701
3.98034689325058 0.813139505864737
3.98084786432903 0.813170701272773
3.98101727933524 0.813201896680809
3.98118007950923 0.813233092088845
3.98126175867283 0.813264287496881
3.98134872349552 0.813295482904916
3.98148762602981 0.813326678312952
3.98155878902569 0.813357873720988
3.98158144514181 0.813389069129024
3.98171803292035 0.81342026453706
3.98198215585548 0.813451459945096
3.98265717694562 0.813482655353132
3.98307292330943 0.813513850761168
3.9832139957964 0.813545046169204
3.98454027435525 0.81357624157724
3.98467428047774 0.813607436985276
3.98469408264463 0.813638632393312
3.9848684664849 0.813669827801348
3.98505095439821 0.813701023209384
3.9850874484928 0.81373221861742
3.9860247524931 0.813763414025455
3.9861545359589 0.813794609433491
3.98653372260088 0.813825804841527
3.98658158577277 0.813857000249563
3.98670005909953 0.813888195657599
3.9867199291736 0.813919391065635
3.98675567528174 0.813950586473671
3.98680803823713 0.813981781881707
3.98774202239036 0.814012977289743
3.98833351775754 0.814044172697779
3.98843077877619 0.814075368105815
3.98843663737578 0.814106563513851
3.98884440424509 0.814137758921887
3.98929389594599 0.814168954329923
3.98971422353614 0.814200149737959
3.99006558905543 0.814231345145995
3.9902542060133 0.81426254055403
3.99119326776264 0.814293735962066
3.99122850847456 0.814324931370102
3.99125571948377 0.814356126778138
3.99152253834453 0.814387322186174
3.99183400190521 0.81441851759421
3.99201724794239 0.814449713002246
3.99213750435466 0.814480908410282
3.99229805665249 0.814512103818318
3.99264027551779 0.814543299226354
3.99287825261502 0.81457449463439
3.99326054597887 0.814605690042426
3.99334701374283 0.814636885450462
3.993355113645 0.814668080858498
3.99385388375717 0.814699276266534
3.9938853776831 0.81473047167457
3.99435987640249 0.814761667082605
3.99438819793651 0.814792862490641
3.99501362428829 0.814824057898677
3.99509741767371 0.814855253306713
3.99566439122497 0.814886448714749
3.99567585674757 0.814917644122785
3.99584704041969 0.814948839530821
3.99634835176643 0.814980034938857
3.99640645733865 0.815011230346893
3.99672894322557 0.815042425754929
3.99683143626679 0.815073621162965
3.99721353000556 0.815104816571001
3.99748812967413 0.815136011979037
3.99815048913524 0.815167207387073
3.99839402245987 0.815198402795109
3.99853676160047 0.815229598203145
3.99912316744602 0.815260793611181
3.99953941852218 0.815291989019216
3.99955811462107 0.815323184427252
3.99991636283608 0.815354379835288
3.99997746928284 0.815385575243324
4.00014420380702 0.81541677065136
4.00028753800823 0.815447966059396
4.00035432366214 0.815479161467432
4.00080630181367 0.815510356875468
4.00106184298366 0.815541552283504
4.00108255787666 0.81557274769154
4.00145218823613 0.815603943099576
4.00237147351353 0.815635138507612
4.00244168019455 0.815666333915648
4.00269413976914 0.815697529323684
4.00313128045731 0.81572872473172
4.00318249908174 0.815759920139756
4.00362673257116 0.815791115547791
4.00399538903519 0.815822310955827
4.00482846696951 0.815853506363863
4.00497423844539 0.815884701771899
4.00549835630038 0.815915897179935
4.00558424160148 0.815947092587971
4.00613206800087 0.815978287996007
4.00625781710662 0.816009483404043
4.00636082172542 0.816040678812079
4.00654365424948 0.816071874220115
4.00657909689099 0.816103069628151
4.00676485499349 0.816134265036187
4.00686653968733 0.816165460444223
4.00690758787713 0.816196655852259
4.00700919554797 0.816227851260295
4.00704406441954 0.81625904666833
4.00727820808954 0.816290242076366
4.0073259352912 0.816321437484402
4.00754458010298 0.816352632892438
4.00781324624799 0.816383828300474
4.00810744838236 0.81641502370851
4.00817555278758 0.816446219116546
4.00826926628574 0.816477414524582
4.00871686172475 0.816508609932618
4.00883767974437 0.816539805340654
4.00941393697695 0.81657100074869
4.00961214396565 0.816602196156726
4.01002387309635 0.816633391564762
4.01026933159664 0.816664586972798
4.01031266499266 0.816695782380834
4.0104316861668 0.816726977788869
4.01128587661901 0.816758173196905
4.01156046675135 0.816789368604941
4.01166069781059 0.816820564012977
4.0118634440456 0.816851759421013
4.01196654969559 0.816882954829049
4.01227263609368 0.816914150237085
4.01249960083305 0.816945345645121
4.01274533065632 0.816976541053157
4.01298174893811 0.817007736461193
4.01303205233617 0.817038931869229
4.01306816266725 0.817070127277265
4.01392476981632 0.817101322685301
4.01410033442626 0.817132518093337
4.01424684415061 0.817163713501373
4.01459730507089 0.817194908909409
4.0150027881819 0.817226104317445
4.01516210920829 0.81725729972548
4.0152369688593 0.817288495133516
4.01552248364642 0.817319690541552
4.01562926338454 0.817350885949588
4.0156805534949 0.817382081357624
4.01658440926012 0.81741327676566
4.01694999108455 0.817444472173696
4.01703394099753 0.817475667581732
4.01731295425457 0.817506862989768
4.01741885193266 0.817538058397804
4.01744923955649 0.81756925380584
4.01760743303454 0.817600449213876
4.01773280975427 0.817631644621912
4.01787751985873 0.817662840029948
4.01791108144695 0.817694035437984
4.01791701851689 0.81772523084602
4.01831985872683 0.817756426254055
4.01863461130703 0.817787621662091
4.01914823431256 0.817818817070127
4.01921044552373 0.817850012478163
4.01954462397017 0.817881207886199
4.01994286865097 0.817912403294235
4.02006399715123 0.817943598702271
4.02016982908062 0.817974794110307
4.0208536946017 0.818005989518343
4.02095455582241 0.818037184926379
4.02101577340575 0.818068380334415
4.02109009700004 0.818099575742451
4.02136004192698 0.818130771150487
4.02142750736665 0.818161966558523
4.02177859589426 0.818193161966559
4.0218044458313 0.818224357374595
4.02288815608327 0.81825555278263
4.02310725076262 0.818286748190666
4.02322362014141 0.818317943598702
4.02365427450266 0.818349139006738
4.0240661846017 0.818380334414774
4.02413784774409 0.81841152982281
4.02425575274489 0.818442725230846
4.02442047613631 0.818473920638882
4.02474798744131 0.818505116046918
4.0248086282494 0.818536311454954
4.02484373481797 0.81856750686299
4.02521820930477 0.818598702271026
4.02537764570378 0.818629897679062
4.025688350509 0.818661093087098
4.02610433767348 0.818692288495134
4.02619966911207 0.81872348390317
4.02630604852541 0.818754679311205
4.02694763985263 0.818785874719241
4.02695753184126 0.818817070127277
4.02723308378252 0.818848265535313
4.02757093516367 0.818879460943349
4.02779628806768 0.818910656351385
4.02786347672191 0.818941851759421
4.02792581765448 0.818973047167457
4.02818974167706 0.819004242575493
4.0283868253033 0.819035437983529
4.02875526481329 0.819066633391565
4.02892284088276 0.819097828799601
4.02916623899381 0.819129024207637
4.02954297600004 0.819160219615673
4.02974323255257 0.819191415023709
4.03017790125918 0.819222610431744
4.03086649675348 0.81925380583978
4.03088127299083 0.819285001247816
4.03101573008253 0.819316196655852
4.03102340763778 0.819347392063888
4.03103543715434 0.819378587471924
4.03104699528038 0.81940978287996
4.03132106037866 0.819440978287996
4.03134647783483 0.819472173696032
4.03195981428794 0.819503369104068
4.03203803516066 0.819534564512104
4.03227125382293 0.81956575992014
4.03255984847598 0.819596955328176
4.03257033834652 0.819628150736212
4.03302173409573 0.819659346144248
4.03303832424965 0.819690541552284
4.03328206560143 0.819721736960319
4.03385500957984 0.819752932368355
4.03392736204904 0.819784127776391
4.03409409751562 0.819815323184427
4.03425791153963 0.819846518592463
4.03444162823436 0.819877714000499
4.03473457465538 0.819908909408535
4.03486013028294 0.819940104816571
4.03489684934566 0.819971300224607
4.03493385043752 0.820002495632643
4.03496763849382 0.820033691040679
4.03522314197579 0.820064886448715
4.03531577661372 0.820096081856751
4.03604570264473 0.820127277264787
4.03667409901864 0.820158472672823
4.03690552113011 0.820189668080859
4.03708068101752 0.820220863488894
4.03740555184909 0.82025205889693
4.03775342204056 0.820283254304966
4.03779804332843 0.820314449713002
4.03792342401123 0.820345645121038
4.03821508618216 0.820376840529074
4.03842044474265 0.82040803593711
4.03884726913903 0.820439231345146
4.03942802060777 0.820470426753182
4.0394418749173 0.820501622161218
4.03949453573157 0.820532817569254
4.03953619525927 0.82056401297729
4.03981531551347 0.820595208385326
4.03991745745352 0.820626403793362
4.04027738952551 0.820657599201398
4.04030763356657 0.820688794609434
4.04048219185458 0.82071999001747
4.04074322775514 0.820751185425505
4.04093486132086 0.820782380833541
4.04125032067912 0.820813576241577
4.04166920210505 0.820844771649613
4.04193058874948 0.820875967057649
4.0420771855677 0.820907162465685
4.04219505230092 0.820938357873721
4.04330484644457 0.820969553281757
4.04338467887416 0.821000748689793
4.04339562994528 0.821031944097829
4.04361168063446 0.821063139505865
4.04371684479915 0.821094334913901
4.04373929558278 0.821125530321937
4.04375341207021 0.821156725729973
4.04392362120748 0.821187921138009
4.04399981130095 0.821219116546045
4.04408568807463 0.82125031195408
4.0445531731917 0.821281507362116
4.04455613895772 0.821312702770152
4.04458520920755 0.821343898178188
4.04470970165233 0.821375093586224
4.04484550036697 0.82140628899426
4.04514024804281 0.821437484402296
4.04560662071087 0.821468679810332
4.0460503349779 0.821499875218368
4.04616111388871 0.821531070626404
4.04643820045582 0.82156226603444
4.04666099155727 0.821593461442476
4.0467678557892 0.821624656850512
4.04809066564046 0.821655852258548
4.04819549115342 0.821687047666584
4.04846278412221 0.821718243074619
4.04863521670303 0.821749438482655
4.04889349393901 0.821780633890691
4.04902211262323 0.821811829298727
4.04913777218782 0.821843024706763
4.04916209200447 0.821874220114799
4.04941012016574 0.821905415522835
4.04946942483789 0.821936610930871
4.04970196718947 0.821967806338907
4.04983029057857 0.821999001746943
4.05021092868217 0.822030197154979
4.05033493846842 0.822061392563015
4.05067030808246 0.822092587971051
4.0507056707736 0.822123783379087
4.05079791089007 0.822154978787123
4.05100262487977 0.822186174195158
4.05120008077016 0.822217369603194
4.05142344899608 0.82224856501123
4.05143110483637 0.822279760419266
4.05165203549431 0.822310955827302
4.0517488668528 0.822342151235338
4.05178749595644 0.822373346643374
4.05188841806017 0.82240454205141
4.05220736732797 0.822435737459446
4.0525570738634 0.822466932867482
4.05269741124488 0.822498128275518
4.05271670916665 0.822529323683554
4.05274475172984 0.82256051909159
4.05292073043608 0.822591714499626
4.05367851218938 0.822622909907662
4.05377152341236 0.822654105315698
4.05422478604132 0.822685300723734
4.05425332841183 0.822716496131769
4.05461382439831 0.822747691539805
4.05492078247819 0.822778886947841
4.05493989310281 0.822810082355877
4.05541263926371 0.822841277763913
4.05543732280371 0.822872473171949
4.05544219406388 0.822903668579985
4.05558124733944 0.822934863988021
4.05574581472808 0.822966059396057
4.05574900537524 0.822997254804093
4.05602680651545 0.823028450212129
4.05616872470778 0.823059645620165
4.05621190347269 0.823090841028201
4.05649660563955 0.823122036436237
4.05679083726288 0.823153231844273
4.05685435842103 0.823184427252309
4.05708008435099 0.823215622660344
4.05724338851468 0.82324681806838
4.05768826529584 0.823278013476416
4.057955544208 0.823309208884452
4.0584077932658 0.823340404292488
4.05864776918208 0.823371599700524
4.05887467909958 0.82340279510856
4.05890532360717 0.823433990516596
4.05906647631804 0.823465185924632
4.06002246839163 0.823496381332668
4.06061997198062 0.823527576740704
4.06081885850114 0.82355877214874
4.06084551418534 0.823589967556776
4.0609249259591 0.823621162964812
4.06135538076632 0.823652358372848
4.06142072950501 0.823683553780884
4.06168043937242 0.823714749188919
4.06206594089128 0.823745944596955
4.06210242187749 0.823777140004991
4.06210811790273 0.823808335413027
4.06210949715055 0.823839530821063
4.06211976247628 0.823870726229099
4.06217346868532 0.823901921637135
4.06220059615086 0.823933117045171
4.06220575964272 0.823964312453207
4.0622167763368 0.823995507861243
4.06222065477048 0.824026703269279
4.06222771367178 0.824057898677315
4.06223665316152 0.824089094085351
4.06225155842966 0.824120289493387
4.06225166293192 0.824151484901423
4.06225727557619 0.824182680309459
4.06226646946739 0.824213875717494
4.06226665604676 0.82424507112553
4.0622722075494 0.824276266533566
4.06228452719104 0.824307461941602
4.06229283775439 0.824338657349638
4.06230460606942 0.824369852757674
4.06230830613288 0.82440104816571
4.06231238799765 0.824432243573746
4.06232490944725 0.824463438981782
4.06233611363322 0.824494634389818
4.06234581800975 0.824525829797854
4.06236737334837 0.82455702520589
4.06237817169797 0.824588220613926
4.06238466775847 0.824619416021962
4.06240314292532 0.824650611429998
4.06240921312254 0.824681806838033
4.06244001390677 0.824713002246069
4.06244997195743 0.824744197654105
4.06246121780201 0.824775393062141
4.06247706478752 0.824806588470177
4.06258026797244 0.824837783878213
4.06271261441739 0.824868979286249
4.06279636967199 0.824900174694285
4.06285936839691 0.824931370102321
4.06290274504195 0.824962565510357
4.06301559001189 0.824993760918393
4.06303730466118 0.825024956326429
4.06313178252375 0.825056151734465
4.0631339476805 0.825087347142501
4.06330507858827 0.825118542550537
4.06331166764087 0.825149737958573
4.06335346854357 0.825180933366608
4.06341169055918 0.825212128774644
4.0634568363455 0.82524332418268
4.06345713198498 0.825274519590716
4.06354519449138 0.825305714998752
4.06363879282765 0.825336910406788
4.0638230341224 0.825368105814824
4.06393545291691 0.82539930122286
4.0639615062451 0.825430496630896
4.06398255016873 0.825461692038932
4.06414101633405 0.825492887446968
4.06427149407316 0.825524082855004
4.06433458121534 0.82555527826304
4.06436139074765 0.825586473671076
4.06442681308174 0.825617669079112
4.06463179096177 0.825648864487148
4.06473244095512 0.825680059895183
4.06477693235569 0.825711255303219
4.06483349099681 0.825742450711255
4.06486263512712 0.825773646119291
4.06497778302624 0.825804841527327
4.06504148756109 0.825836036935363
4.06511731330907 0.825867232343399
4.06542262992638 0.825898427751435
4.06561392358142 0.825929623159471
4.06572469760468 0.825960818567507
4.06577353700137 0.825992013975543
4.06600037575247 0.826023209383579
4.06602038524109 0.826054404791615
4.06604231932871 0.826085600199651
4.06613587819647 0.826116795607687
4.06620443503891 0.826147991015723
4.06621226044894 0.826179186423759
4.0662734621719 0.826210381831794
4.06631271319542 0.82624157723983
4.06662332517536 0.826272772647866
4.06682637359284 0.826303968055902
4.06692951729405 0.826335163463938
4.0672821368594 0.826366358871974
4.06736320450585 0.82639755428001
4.06753467376314 0.826428749688046
4.0676235108159 0.826459945096082
4.06765514457303 0.826491140504118
4.06783286545928 0.826522335912154
4.06798100932494 0.82655353132019
4.0680404331794 0.826584726728226
4.06805687282783 0.826615922136262
4.06807873863133 0.826647117544298
4.068500160062 0.826678312952334
4.06852863969838 0.826709508360369
4.06862017523265 0.826740703768405
4.06896904290586 0.826771899176441
4.06936001215871 0.826803094584477
4.06946586801712 0.826834289992513
4.06969119935427 0.826865485400549
4.06977186256881 0.826896680808585
4.06979054815282 0.826927876216621
4.0699440288515 0.826959071624657
4.07005387462455 0.826990267032693
4.0700911519489 0.827021462440729
4.07012736227607 0.827052657848765
4.07019675437084 0.827083853256801
4.0701996249876 0.827115048664837
4.07033190638308 0.827146244072873
4.07045682653313 0.827177439480908
4.07050776887615 0.827208634888944
4.07099586239474 0.82723983029698
4.07134359165274 0.827271025705016
4.07149314678267 0.827302221113052
4.07153684884744 0.827333416521088
4.07162362871604 0.827364611929124
4.07174960560112 0.82739580733716
4.07189844393607 0.827427002745196
4.07218556749397 0.827458198153232
4.07235762431586 0.827489393561268
4.07240402836999 0.827520588969304
4.07262966945758 0.82755178437734
4.07291733064295 0.827582979785376
4.0731959263891 0.827614175193412
4.07338106340864 0.827645370601447
4.07340345922067 0.827676566009483
4.07351907503325 0.827707761417519
4.07353070161013 0.827738956825555
4.07359144159363 0.827770152233591
4.07371124502057 0.827801347641627
4.07373326821674 0.827832543049663
4.07384210175287 0.827863738457699
4.07404186100602 0.827894933865735
4.07443954637376 0.827926129273771
4.07447346851475 0.827957324681807
4.07448060383657 0.827988520089843
4.07457841183193 0.828019715497879
4.07465799980368 0.828050910905915
4.07469983099515 0.828082106313951
4.07503283658587 0.828113301721987
4.07505473112822 0.828144497130022
4.07511308296834 0.828175692538058
4.07515972093276 0.828206887946094
4.07548274426523 0.82823808335413
4.07553413454795 0.828269278762166
4.07592241325659 0.828300474170202
4.0760674766712 0.828331669578238
4.07625673943399 0.828362864986274
4.0764182678906 0.82839406039431
4.07641954869638 0.828425255802346
4.07657003940151 0.828456451210382
4.07713882967565 0.828487646618418
4.07739109921785 0.828518842026454
4.07761340555385 0.82855003743449
4.0777612942403 0.828581232842526
4.07789787209357 0.828612428250562
4.07818936654548 0.828643623658598
4.07820699414341 0.828674819066633
4.07837076893956 0.828706014474669
4.07838204447317 0.828737209882705
4.07840036752931 0.828768405290741
4.07868784366714 0.828799600698777
4.07886301255617 0.828830796106813
4.07906493178073 0.828861991514849
4.07926033989678 0.828893186922885
4.07931860209657 0.828924382330921
4.07942170746448 0.828955577738957
4.07968987431221 0.828986773146993
4.0798378701887 0.829017968555029
4.08032205081953 0.829049163963065
4.08042943764206 0.829080359371101
4.08064182382037 0.829111554779137
4.08086396441524 0.829142750187173
4.08100258442766 0.829173945595208
4.08109025317159 0.829205141003244
4.08114457875468 0.82923633641128
4.08115485767717 0.829267531819316
4.08130786146333 0.829298727227352
4.08144706021722 0.829329922635388
4.08169453962944 0.829361118043424
4.08173507122778 0.82939231345146
4.0818885732524 0.829423508859496
4.08198017420751 0.829454704267532
4.08233829972509 0.829485899675568
4.08235041442478 0.829517095083604
4.08247076776165 0.82954829049164
4.0824757634803 0.829579485899676
4.08262756629469 0.829610681307712
4.0826974240733 0.829641876715748
4.08299007603591 0.829673072123783
4.08299466583915 0.829704267531819
4.08306428600226 0.829735462939855
4.08314523332902 0.829766658347891
4.08329664449397 0.829797853755927
4.08333958967395 0.829829049163963
4.08348759760994 0.829860244571999
4.08350758828871 0.829891439980035
4.08377292507191 0.829922635388071
4.08379077696183 0.829953830796107
4.08403840804162 0.829985026204143
4.08408334637942 0.830016221612179
4.08421016510618 0.830047417020215
4.08450742831422 0.830078612428251
4.08476161609794 0.830109807836287
4.0848442457923 0.830141003244322
4.08492000425616 0.830172198652358
4.08529260207151 0.830203394060394
4.08539460359609 0.83023458946843
4.08540080805343 0.830265784876466
4.08556441990254 0.830296980284502
4.0856089136483 0.830328175692538
4.08565112832082 0.830359371100574
4.08566446373964 0.83039056650861
4.08575867554756 0.830421761916646
4.08590332687603 0.830452957324682
4.08628850299257 0.830484152732718
4.08656183632378 0.830515348140754
4.08663490473002 0.83054654354879
4.08676495151322 0.830577738956826
4.08681654131286 0.830608934364862
4.08697742515842 0.830640129772897
4.08715393052759 0.830671325180933
4.08730047262305 0.830702520588969
4.08766889681401 0.830733715997005
4.08771521108697 0.830764911405041
4.0877427984058 0.830796106813077
4.08795238467666 0.830827302221113
4.08795838677655 0.830858497629149
4.08797926525898 0.830889693037185
4.08800398641763 0.830920888445221
4.08811944203747 0.830952083853257
4.08835728363184 0.830983279261293
4.08861776493646 0.831014474669329
4.08862406587983 0.831045670077365
4.08863644341425 0.831076865485401
4.08892183670459 0.831108060893437
4.08892651098396 0.831139256301472
4.08926929103947 0.831170451709508
4.08958030574479 0.831201647117544
4.08978608804921 0.83123284252558
4.08987736170576 0.831264037933616
4.08989995516792 0.831295233341652
4.09012031354788 0.831326428749688
4.09022037377013 0.831357624157724
4.09044135845615 0.83138881956576
4.09050390144808 0.831420014973796
4.09056299654602 0.831451210381832
4.09085572548929 0.831482405789868
4.0909062149275 0.831513601197904
4.09096498120587 0.83154479660594
4.09128224860494 0.831575992013976
4.09144847260759 0.831607187422012
4.09161111922697 0.831638382830047
4.09186726360562 0.831669578238083
4.09191475022979 0.831700773646119
4.09211680989622 0.831731969054155
4.0922453664174 0.831763164462191
4.09233362446506 0.831794359870227
4.0925041278905 0.831825555278263
4.09250903363449 0.831856750686299
4.09252409503731 0.831887946094335
4.0926342862616 0.831919141502371
4.09284654665742 0.831950336910407
4.09286029729932 0.831981532318443
4.09293226731577 0.832012727726479
4.09302187040584 0.832043923134515
4.09340043042514 0.832075118542551
4.09347113005549 0.832106313950587
4.09354797566526 0.832137509358623
4.09355891880744 0.832168704766658
4.09369774886799 0.832199900174694
4.09377974696703 0.83223109558273
4.09387586069566 0.832262290990766
4.09410261757766 0.832293486398802
4.09412956338066 0.832324681806838
4.09419713426577 0.832355877214874
4.09425180274814 0.83238707262291
4.09434198205637 0.832418268030946
4.09436495823271 0.832449463438982
4.09462500030979 0.832480658847018
4.09469144808179 0.832511854255054
4.09471881176272 0.83254304966309
4.09481090482541 0.832574245071126
4.09485464389236 0.832605440479162
4.09496481615594 0.832636635887197
4.09499375190727 0.832667831295233
4.09521832802553 0.832699026703269
4.09541655811033 0.832730222111305
4.09561110055689 0.832761417519341
4.09567483766974 0.832792612927377
4.09573122518064 0.832823808335413
4.09610999464813 0.832855003743449
4.09615909918948 0.832886199151485
4.09626272806068 0.832917394559521
4.09678329745711 0.832948589967557
4.09693874198592 0.832979785375593
4.09721024884681 0.833010980783629
4.09731161071887 0.833042176191665
4.09732357740272 0.833073371599701
4.09734064087268 0.833104567007736
4.09737363386175 0.833135762415772
4.09753778375093 0.833166957823808
4.09775391588457 0.833198153231844
4.09778347389685 0.83322934863988
4.09786637172001 0.833260544047916
4.0978926319248 0.833291739455952
4.09789284883157 0.833322934863988
4.09791460256057 0.833354130272024
4.09842021194256 0.83338532568006
4.09843695600941 0.833416521088096
4.09850306702322 0.833447716496132
4.09852895702453 0.833478911904168
4.0985835552771 0.833510107312204
4.09871234211129 0.83354130272024
4.09873159071798 0.833572498128276
4.09907680550837 0.833603693536311
4.09909386018697 0.833634888944347
4.09954419747898 0.833666084352383
4.09957220495938 0.833697279760419
4.09957388219103 0.833728475168455
4.09960738176537 0.833759670576491
4.10006690892631 0.833790865984527
4.10007122526221 0.833822061392563
4.10010423506241 0.833853256800599
4.10041170964321 0.833884452208635
4.10049118717706 0.833915647616671
4.10052293994595 0.833946843024707
4.10075551535955 0.833978038432743
4.10086295645294 0.834009233840779
4.1009397046015 0.834040429248815
4.1011927397646 0.834071624656851
4.10129508632873 0.834102820064887
4.10130395478653 0.834134015472922
4.10140565385957 0.834165210880958
4.10145224569438 0.834196406288994
4.10148582017507 0.83422760169703
4.10153195160217 0.834258797105066
4.10162487974647 0.834289992513102
4.10188598635151 0.834321187921138
4.10192732313987 0.834352383329174
4.10214159190696 0.83438357873721
4.10228203599439 0.834414774145246
4.10228671551516 0.834445969553282
4.10251873850659 0.834477164961318
4.10253836125356 0.834508360369354
4.10262538414068 0.83453955577739
4.10272191970016 0.834570751185426
4.10281002000902 0.834601946593462
4.10281011629686 0.834633142001497
4.10313441548787 0.834664337409533
4.10323296529211 0.834695532817569
4.10332569498923 0.834726728225605
4.10332872865051 0.834757923633641
4.10334419921447 0.834789119041677
4.10356060629343 0.834820314449713
4.10363305231427 0.834851509857749
4.10375395812837 0.834882705265785
4.10375681200626 0.834913900673821
4.10391897286971 0.834945096081857
4.10408023915852 0.834976291489893
4.10410141702948 0.835007486897929
4.10420464186656 0.835038682305965
4.1042912164591 0.835069877714001
4.10433659904959 0.835101073122037
4.10437831061288 0.835132268530072
4.10452133875671 0.835163463938108
4.10460230499811 0.835194659346144
4.10471515999719 0.83522585475418
4.10480702663548 0.835257050162216
4.10483020337675 0.835288245570252
4.10489318459526 0.835319440978288
4.104945663981 0.835350636386324
4.10502406145271 0.83538183179436
4.10518704162018 0.835413027202396
4.10521747700801 0.835444222610432
4.10541346922922 0.835475418018468
4.10545016382786 0.835506613426504
4.10557777037469 0.83553780883454
4.1055981403167 0.835569004242576
4.10565686529544 0.835600199650611
4.10566590193051 0.835631395058647
4.10571530944721 0.835662590466683
4.10573455766094 0.835693785874719
4.10585409350844 0.835724981282755
4.10593777799991 0.835756176690791
4.1059954130898 0.835787372098827
4.1060158745062 0.835818567506863
4.10663267485041 0.835849762914899
4.10673404716628 0.835880958322935
4.10723746451676 0.835912153730971
4.10762154438674 0.835943349139007
4.10768854667166 0.835974544547043
4.10795028800439 0.836005739955079
4.10841895405635 0.836036935363115
4.10856416414966 0.83606813077115
4.10891656926457 0.836099326179186
4.10911049562145 0.836130521587222
4.10935663555806 0.836161716995258
4.10947867070701 0.836192912403294
4.10979215142683 0.83622410781133
4.10994402644085 0.836255303219366
4.10995043041028 0.836286498627402
4.10996889513372 0.836317694035438
4.11010931522625 0.836348889443474
4.11031971661918 0.83638008485151
4.1105108594459 0.836411280259546
4.11071807792109 0.836442475667582
4.11073293488303 0.836473671075618
4.11093437947947 0.836504866483654
4.11118440248243 0.83653606189169
4.11119522750854 0.836567257299726
4.11127194978337 0.836598452707761
4.11154378388371 0.836629648115797
4.11156929836689 0.836660843523833
4.11157226626001 0.836692038931869
4.11175438366708 0.836723234339905
4.11198645350256 0.836754429747941
4.11228627432775 0.836785625155977
4.11230355783456 0.836816820564013
4.11230887088267 0.836848015972049
4.11251237335998 0.836879211380085
4.11282083283316 0.836910406788121
4.1128992616024 0.836941602196157
4.11294472748797 0.836972797604193
4.11336564362007 0.837003993012229
4.11380721517725 0.837035188420265
4.11396635115072 0.837066383828301
4.11405388746054 0.837097579236336
4.11437266039288 0.837128774644372
4.11458030618459 0.837159970052408
4.11474159109345 0.837191165460444
4.11483568521318 0.83722236086848
4.11496852986433 0.837253556276516
4.11509785614704 0.837284751684552
4.11591586619771 0.837315947092588
4.11637352673499 0.837347142500624
4.11638304212437 0.83737833790866
4.11662637070977 0.837409533316696
4.11687011518856 0.837440728724732
4.11699484984738 0.837471924132768
4.11713637634034 0.837503119540804
4.1173066257598 0.83753431494884
4.11740241760033 0.837565510356876
4.11751262394463 0.837596705764912
4.11767807824253 0.837627901172947
4.11810753383854 0.837659096580983
4.11820952080712 0.837690291989019
4.11856633010736 0.837721487397055
4.11860095951239 0.837752682805091
4.11872335028639 0.837783878213127
4.11882629848589 0.837815073621163
4.11914744668158 0.837846269029199
4.11941286798683 0.837877464437235
4.1194256155161 0.837908659845271
4.11962574970049 0.837939855253307
4.11966883511794 0.837971050661343
4.11969618285196 0.838002246069379
4.11978331304209 0.838033441477415
4.12022971626494 0.838064636885451
4.1202986538266 0.838095832293486
4.12031567263067 0.838127027701522
4.12049331626448 0.838158223109558
4.12088292200452 0.838189418517594
4.12089566021685 0.83822061392563
4.12095185747625 0.838251809333666
4.12104316147907 0.838283004741702
4.1223908879197 0.838314200149738
4.12244854314456 0.838345395557774
4.12249268206393 0.83837659096581
4.12255453552473 0.838407786373846
4.12269953323791 0.838438981781882
4.12277907425581 0.838470177189918
4.12280228210229 0.838501372597954
4.12292969189943 0.83853256800599
4.12345590097105 0.838563763414025
4.1236512200557 0.838594958822061
4.1236698017767 0.838626154230097
4.1239807105923 0.838657349638133
4.12409399206096 0.838688545046169
4.12432324802874 0.838719740454205
4.12449770027992 0.838750935862241
4.12462861868797 0.838782131270277
4.12468193987236 0.838813326678313
4.12479859170134 0.838844522086349
4.12502765577071 0.838875717494385
4.12503647839007 0.838906912902421
4.12523983511028 0.838938108310457
4.12544329818478 0.838969303718493
4.12545132112644 0.839000499126529
4.12567348200512 0.839031694534565
4.1262446043015 0.8390628899426
4.12638585444345 0.839094085350636
4.12665428961388 0.839125280758672
4.12677934033032 0.839156476166708
4.12683773656968 0.839187671574744
4.12692669487429 0.83921886698278
4.12723591597277 0.839250062390816
4.12737449005603 0.839281257798852
4.12748064744411 0.839312453206888
4.12754314788685 0.839343648614924
4.12790281901277 0.83937484402296
4.12818646980846 0.839406039430996
4.12829903802718 0.839437234839032
4.12880322697869 0.839468430247068
4.12920513667585 0.839499625655104
4.12972113739793 0.83953082106314
4.13009163140399 0.839562016471175
4.130439303222 0.839593211879211
4.13054917607583 0.839624407287247
4.13102096433034 0.839655602695283
4.13109916659232 0.839686798103319
4.13149785613277 0.839717993511355
4.13205120248756 0.839749188919391
4.13215979996609 0.839780384327427
4.13224070667965 0.839811579735463
4.13237081001357 0.839842775143499
4.13256699332336 0.839873970551535
4.13269743164386 0.839905165959571
4.13270143209652 0.839936361367607
4.13304799448689 0.839967556775643
4.13315558393907 0.839998752183679
4.13322290080262 0.840029947591715
4.13324762578375 0.840061142999751
4.13390460369594 0.840092338407786
4.13403393933287 0.840123533815822
4.13414759819609 0.840154729223858
4.13421364763343 0.840185924631894
4.13452502106038 0.84021712003993
4.13454859127236 0.840248315447966
4.13462830898248 0.840279510856002
4.13466622354052 0.840310706264038
4.13468921783981 0.840341901672074
4.13469630852039 0.84037309708011
4.13485489911396 0.840404292488146
4.1350043178978 0.840435487896182
4.13505069297661 0.840466683304218
4.1351976861885 0.840497878712254
4.13573213985841 0.84052907412029
4.13584860347068 0.840560269528326
4.13586036554266 0.840591464936361
4.13594101355407 0.840622660344397
4.13594198811073 0.840653855752433
4.13668142562151 0.840685051160469
4.13687320299653 0.840716246568505
4.13715312231424 0.840747441976541
4.13720378347701 0.840778637384577
4.13725009184527 0.840809832792613
4.13768834707121 0.840841028200649
4.13774343084764 0.840872223608685
4.13783648795171 0.840903419016721
4.13803334502809 0.840934614424757
4.13825897070797 0.840965809832793
4.13847780000397 0.840997005240829
4.1384810845203 0.841028200648865
4.13877330536541 0.8410593960569
4.13880476593243 0.841090591464936
4.13887987549139 0.841121786872972
4.13946560567665 0.841152982281008
4.1396075302899 0.841184177689044
4.13977780803167 0.84121537309708
4.14015736300532 0.841246568505116
4.1405433744066 0.841277763913152
4.1407081908459 0.841308959321188
4.14072547397359 0.841340154729224
4.14099644780882 0.84137135013726
4.14104675286383 0.841402545545296
4.1410860680182 0.841433740953332
4.14111656853332 0.841464936361368
4.14126208867837 0.841496131769404
4.14144452140013 0.841527327177439
4.1414653608433 0.841558522585475
4.1417859941787 0.841589717993511
4.14178843511903 0.841620913401547
4.14217644299207 0.841652108809583
4.14228006459851 0.841683304217619
4.14305955455033 0.841714499625655
4.143468753589 0.841745695033691
4.14382663460569 0.841776890441727
4.14410551714806 0.841808085849763
4.14412126653963 0.841839281257799
4.14418904770407 0.841870476665835
4.14499433088587 0.841901672073871
4.14521848833334 0.841932867481907
4.14543687623826 0.841964062889943
4.14560241547944 0.841995258297979
4.14579330927167 0.842026453706015
4.14582425266002 0.84205764911405
4.14591595791364 0.842088844522086
4.14592710568975 0.842120039930122
4.14597170243195 0.842151235338158
4.14641668409796 0.842182430746194
4.14654817465136 0.84221362615423
4.14663386657384 0.842244821562266
4.1466584207772 0.842276016970302
4.14697560938045 0.842307212378338
4.14698043448153 0.842338407786374
4.14716719686974 0.84236960319441
4.14741252292015 0.842400798602446
4.14767126739752 0.842431994010482
4.1477010817198 0.842463189418518
4.14775612658741 0.842494384826554
4.14802674494491 0.84252558023459
4.14818274464384 0.842556775642625
4.14829702319558 0.842587971050661
4.14840645073656 0.842619166458697
4.1484506999573 0.842650361866733
4.14866010661157 0.842681557274769
4.14902933238065 0.842712752682805
4.14931711013036 0.842743948090841
4.14968634376945 0.842775143498877
4.14978388037615 0.842806338906913
4.15002089077186 0.842837534314949
4.15059502797057 0.842868729722985
4.15061965340969 0.842899925131021
4.15071405740313 0.842931120539057
4.15086906202374 0.842962315947093
4.15088015584731 0.842993511355129
4.1509158806131 0.843024706763165
4.1510181398475 0.8430559021712
4.15108797753355 0.843087097579236
4.15138805455013 0.843118292987272
4.15140210272679 0.843149488395308
4.15202539522298 0.843180683803344
4.15217748164843 0.84321187921138
4.15257406774037 0.843243074619416
4.15257587247242 0.843274270027452
4.15266762345697 0.843305465435488
4.15293378235146 0.843336660843524
4.15314282883981 0.84336785625156
4.15363548019161 0.843399051659596
4.15386239524802 0.843430247067632
4.15393810541538 0.843461442475668
4.15488142472746 0.843492637883704
4.15515176944785 0.84352383329174
4.15538551924738 0.843555028699775
4.15561553966839 0.843586224107811
4.15564678408268 0.843617419515847
4.1557554309253 0.843648614923883
4.15583694302166 0.843679810331919
4.15603698348983 0.843711005739955
4.15604748608831 0.843742201147991
4.15610493726621 0.843773396556027
4.15663228350285 0.843804591964063
4.15700849533545 0.843835787372099
4.15712435398478 0.843866982780135
4.15719941881126 0.843898178188171
4.15722877973764 0.843929373596207
4.15735325338856 0.843960569004243
4.15779895411972 0.843991764412279
4.15784144387065 0.844022959820315
4.1581776911479 0.84405415522835
4.15878449018145 0.844085350636386
4.15881349848049 0.844116546044422
4.15894496711573 0.844147741452458
4.15903713213579 0.844178936860494
4.1592494232868 0.84421013226853
4.15925716259384 0.844241327676566
4.15940409735758 0.844272523084602
4.15958005332288 0.844303718492638
4.15962196544473 0.844334913900674
4.15974810845269 0.84436610930871
4.1599511559411 0.844397304716746
4.16038241966427 0.844428500124782
4.16083128145353 0.844459695532818
4.16083378510145 0.844490890940854
4.16101181915131 0.844522086348889
4.16105477528773 0.844553281756925
4.1610561864394 0.844584477164961
4.16132944938147 0.844615672572997
4.16207470998668 0.844646867981033
4.1620894287573 0.844678063389069
4.16222161976307 0.844709258797105
4.16229842457287 0.844740454205141
4.16234864009505 0.844771649613177
4.16244926757996 0.844802845021213
4.16265677480658 0.844834040429249
4.16280378802954 0.844865235837285
4.16288120367451 0.844896431245321
4.16295093331636 0.844927626653357
4.16306234510228 0.844958822061393
4.1631807086696 0.844990017469429
4.16356074956007 0.845021212877464
4.16367390892373 0.8450524082855
4.16367403333847 0.845083603693536
4.16385628347538 0.845114799101572
4.16387587935519 0.845145994509608
4.16450791615086 0.845177189917644
4.16470306326161 0.84520838532568
4.16482508480549 0.845239580733716
4.1648476429728 0.845270776141752
4.16507754599354 0.845301971549788
4.16533429917572 0.845333166957824
4.16550796624999 0.84536436236586
4.16559861685912 0.845395557773896
4.16566627020244 0.845426753181932
4.16588617230115 0.845457948589968
4.166240890594 0.845489143998004
4.16628627722031 0.84552033940604
4.16652737807444 0.845551534814075
4.16707028847864 0.845582730222111
4.16718275354043 0.845613925630147
4.16730927509862 0.845645121038183
4.16733541527633 0.845676316446219
4.16744991296628 0.845707511854255
4.1686951083377 0.845738707262291
4.1688086704582 0.845769902670327
4.16904792810359 0.845801098078363
4.16906627259559 0.845832293486399
4.16915124188274 0.845863488894435
4.16952673144864 0.845894684302471
4.16992367992885 0.845925879710507
4.1700274098738 0.845957075118543
4.17038025846283 0.845988270526579
4.17065829533171 0.846019465934615
4.17069200239215 0.84605066134265
4.17098951435192 0.846081856750686
4.17099394203974 0.846113052158722
4.17108666470634 0.846144247566758
4.17134963867052 0.846175442974794
4.17151875191117 0.84620663838283
4.17171083789793 0.846237833790866
4.17179780367796 0.846269029198902
4.17182248402779 0.846300224606938
4.17198822994187 0.846331420014974
4.17212148465171 0.84636261542301
4.17214617617171 0.846393810831046
4.17218705369992 0.846425006239082
4.17224597390202 0.846456201647118
4.17239993465813 0.846487397055154
4.17244788431189 0.84651859246319
4.17267621051534 0.846549787871225
4.17318090411068 0.846580983279261
4.17321769603782 0.846612178687297
4.17324323392004 0.846643374095333
4.17335997056982 0.846674569503369
4.17352088608294 0.846705764911405
4.17362679111053 0.846736960319441
4.17375356913322 0.846768155727477
4.17475571142565 0.846799351135513
4.17520127642788 0.846830546543549
4.17521005147653 0.846861741951585
4.17558517777237 0.846892937359621
4.17577084632321 0.846924132767657
4.17607113109093 0.846955328175693
4.17608475228096 0.846986523583729
4.17657952890114 0.847017718991764
4.17678547651018 0.8470489143998
4.17701782655654 0.847080109807836
4.17705921440837 0.847111305215872
4.17706281504951 0.847142500623908
4.17714700472521 0.847173696031944
4.17717706528603 0.84720489143998
4.17739705803097 0.847236086848016
4.17762346889608 0.847267282256052
4.17800172427067 0.847298477664088
4.17801343992958 0.847329673072124
4.17807735110846 0.84736086848016
4.17825578325257 0.847392063888196
4.17858717392129 0.847423259296232
4.17882342042556 0.847454454704268
4.1792499073348 0.847485650112303
4.17952763654476 0.847516845520339
4.17991821668713 0.847548040928375
4.18011998157391 0.847579236336411
4.18029793459178 0.847610431744447
4.18044342001177 0.847641627152483
4.18054193403385 0.847672822560519
4.18089171636936 0.847704017968555
4.18116093175716 0.847735213376591
4.18134443121625 0.847766408784627
4.18144779095052 0.847797604192663
4.18145972559743 0.847828799600699
4.18150504421729 0.847859995008735
4.18192700311477 0.847891190416771
4.18207099171079 0.847922385824807
4.18214805482893 0.847953581232843
4.1822992115056 0.847984776640879
4.18264903569971 0.848015972048914
4.18305543424351 0.84804716745695
4.18319372468631 0.848078362864986
4.18361184688725 0.848109558273022
4.18372433700457 0.848140753681058
4.18378068292908 0.848171949089094
4.18378104826969 0.84820314449713
4.18379980377607 0.848234339905166
4.18397335616641 0.848265535313202
4.18398055848704 0.848296730721238
4.18402786051079 0.848327926129274
4.18408329295916 0.84835912153731
4.1841088135902 0.848390316945346
4.18445620465308 0.848421512353382
4.18474555694059 0.848452707761418
4.18484254504118 0.848483903169454
4.18493784114165 0.848515098577489
4.18536764744915 0.848546293985525
4.18562459764394 0.848577489393561
4.18564679217217 0.848608684801597
4.18601755853315 0.848639880209633
4.18636209980656 0.848671075617669
4.1867002266337 0.848702271025705
4.18688855668287 0.848733466433741
4.18690239093756 0.848764661841777
4.18716985895005 0.848795857249813
4.187647090774 0.848827052657849
4.18779390045325 0.848858248065885
4.18785393807343 0.848889443473921
4.18824376040688 0.848920638881957
4.1883600258077 0.848951834289993
4.18863433015 0.848983029698029
4.18864900404573 0.849014225106065
4.18865049942735 0.8490454205141
4.18873598579173 0.849076615922136
4.18899545973738 0.849107811330172
4.18922042942986 0.849139006738208
4.18929644952824 0.849170202146244
4.18942649101875 0.84920139755428
4.18973442550031 0.849232592962316
4.18978612789379 0.849263788370352
4.18989814567326 0.849294983778388
4.18995576383391 0.849326179186424
4.19008103804342 0.84935737459446
4.19056581899037 0.849388570002496
4.19081635906919 0.849419765410532
4.19095863885398 0.849450960818568
4.19099198070987 0.849482156226604
4.19130519527197 0.849513351634639
4.19170178018822 0.849544547042675
4.19175343574359 0.849575742450711
4.19190478210662 0.849606937858747
4.19223649252444 0.849638133266783
4.19233210628174 0.849669328674819
4.19235574735449 0.849700524082855
4.19314233155707 0.849731719490891
4.19329899145336 0.849762914898927
4.19344191002962 0.849794110306963
4.19379482901598 0.849825305714999
4.19391565822628 0.849856501123035
4.19406434485724 0.849887696531071
4.19424657873233 0.849918891939107
4.1949860077811 0.849950087347143
4.19512822258622 0.849981282755178
4.19514230277206 0.850012478163214
4.19526190191719 0.85004367357125
4.19540772869862 0.850074868979286
4.19548315791342 0.850106064387322
4.19549967643492 0.850137259795358
4.19554532587718 0.850168455203394
4.19559871799167 0.85019965061143
4.19603586798955 0.850230846019466
4.1961162371913 0.850262041427502
4.19630027735002 0.850293236835538
4.19667520628064 0.850324432243574
4.19676627924402 0.85035562765161
4.19697750984598 0.850386823059646
4.19740552863932 0.850418018467682
4.19758708440258 0.850449213875718
4.19764058323185 0.850480409283753
4.19768203432377 0.850511604691789
4.1978227184339 0.850542800099825
4.19789168055145 0.850573995507861
4.19799385150132 0.850605190915897
4.19808049393264 0.850636386323933
4.19815447959285 0.850667581731969
4.19857441128419 0.850698777140005
4.19863514657223 0.850729972548041
4.19867990541676 0.850761167956077
4.19902501027087 0.850792363364113
4.19922507673133 0.850823558772149
4.19927830531166 0.850854754180185
4.19960080874467 0.850885949588221
4.20001045165611 0.850917144996257
4.20013623246769 0.850948340404293
4.20031135345375 0.850979535812328
4.20033810822787 0.851010731220364
4.20063428863877 0.8510419266284
4.20076345469624 0.851073122036436
4.20078318956279 0.851104317444472
4.20102761119552 0.851135512852508
4.20121625498156 0.851166708260544
4.20188610328797 0.85119790366858
4.20189553943099 0.851229099076616
4.2021944810605 0.851260294484652
4.20236579425354 0.851291489892688
4.20243785033319 0.851322685300724
4.2026153054114 0.85135388070876
4.20284379134754 0.851385076116796
4.20296493606941 0.851416271524832
4.20324384725392 0.851447466932868
4.20345388317474 0.851478662340904
4.20406323898623 0.851509857748939
4.20409677623144 0.851541053156975
4.20417494854686 0.851572248565011
4.20441512043861 0.851603443973047
4.20444907664383 0.851634639381083
4.20461558406091 0.851665834789119
4.20467215466175 0.851697030197155
4.20471433792397 0.851728225605191
4.20530491554138 0.851759421013227
4.20553327421181 0.851790616421263
4.20646469658464 0.851821811829299
4.20650942458867 0.851853007237335
4.20673576901913 0.851884202645371
4.20682975946744 0.851915398053407
4.2068465297983 0.851946593461443
4.20693556470648 0.851977788869479
4.20708922310062 0.852008984277514
4.20724008799853 0.85204017968555
4.20731850378179 0.852071375093586
4.20740254751719 0.852102570501622
4.20774832556189 0.852133765909658
4.20802323112101 0.852164961317694
4.2082500523855 0.85219615672573
4.20829516847573 0.852227352133766
4.20832009443366 0.852258547541802
4.20855240807328 0.852289742949838
4.20872663404703 0.852320938357874
4.20889772818018 0.85235213376591
4.20891672312449 0.852383329173946
4.20902160244869 0.852414524581982
4.20902668645427 0.852445719990018
4.20923651265209 0.852476915398053
4.20928351049293 0.852508110806089
4.20954786004443 0.852539306214125
4.20958854644846 0.852570501622161
4.2101196876643 0.852601697030197
4.21035318352514 0.852632892438233
4.21047353540161 0.852664087846269
4.2107359633503 0.852695283254305
4.21081145909049 0.852726478662341
4.21093185054551 0.852757674070377
4.21101852258508 0.852788869478413
4.21102584046566 0.852820064886449
4.21105847586913 0.852851260294485
4.2113353969409 0.852882455702521
4.21133947039931 0.852913651110557
4.21136076374577 0.852944846518592
4.21138370399418 0.852976041926628
4.21197735171445 0.853007237334664
4.2121864667888 0.8530384327427
4.21231569404615 0.853069628150736
4.21249886407019 0.853100823558772
4.21273375159 0.853132018966808
4.21282222650184 0.853163214374844
4.21302538055 0.85319440978288
4.21352145801414 0.853225605190916
4.21353147354635 0.853256800598952
4.21375261351506 0.853287996006988
4.2138237277539 0.853319191415024
4.21382726074981 0.85335038682306
4.21420651924036 0.853381582231096
4.2144983832564 0.853412777639132
4.21466413918094 0.853443973047168
4.21483585310861 0.853475168455203
4.21489081951796 0.853506363863239
4.21489905903446 0.853537559271275
4.21496343022612 0.853568754679311
4.21548023778043 0.853599950087347
4.21548101833396 0.853631145495383
4.21674428257876 0.853662340903419
4.21681562446516 0.853693536311455
4.21688729217582 0.853724731719491
4.21806739883831 0.853755927127527
4.21822727990153 0.853787122535563
4.21835297685266 0.853818317943599
4.21860948052377 0.853849513351635
4.21868165370365 0.853880708759671
4.21869055091944 0.853911904167707
4.21872118870135 0.853943099575743
4.21887730057287 0.853974294983778
4.21891570344566 0.854005490391814
4.21891966185477 0.85403668579985
4.2189466146955 0.854067881207886
4.21894861466783 0.854099076615922
4.2191034974572 0.854130272023958
4.21911610849698 0.854161467431994
4.2191764815869 0.85419266284003
4.21921029039339 0.854223858248066
4.21936726317223 0.854255053656102
4.21996573445399 0.854286249064138
4.22013408253894 0.854317444472174
4.22021476074146 0.85434863988021
4.22031431350309 0.854379835288246
4.22033942288764 0.854411030696282
4.22066444524741 0.854442226104318
4.22073009106725 0.854473421512353
4.22073583374896 0.854504616920389
4.22077050876036 0.854535812328425
4.22081477249406 0.854567007736461
4.22081829250085 0.854598203144497
4.22088877704069 0.854629398552533
4.22120645697721 0.854660593960569
4.22147087901241 0.854691789368605
4.22152026256469 0.854722984776641
4.22153588458539 0.854754180184677
4.22156123273756 0.854785375592713
4.22198818805912 0.854816571000749
4.22237599004716 0.854847766408785
4.22243512840756 0.854878961816821
4.22269450704138 0.854910157224857
4.22316457534696 0.854941352632893
4.22328358771881 0.854972548040928
4.22388970378966 0.855003743448964
4.22429936697882 0.855034938857
4.22479472126901 0.855066134265036
4.22485322751421 0.855097329673072
4.22504684481123 0.855128525081108
4.22523595449015 0.855159720489144
4.22546149259266 0.85519091589718
4.22547890502542 0.855222111305216
4.22584238614692 0.855253306713252
4.22585698345693 0.855284502121288
4.22600095765013 0.855315697529324
4.22608053014097 0.85534689293736
4.22610380484257 0.855378088345396
4.22623766747022 0.855409283753432
4.22624910902701 0.855440479161467
4.22648882266109 0.855471674569503
4.22661552545615 0.855502869977539
4.22673882253394 0.855534065385575
4.22684195629803 0.855565260793611
4.22684261609575 0.855596456201647
4.22689053915501 0.855627651609683
4.22700902717087 0.855658847017719
4.22740870923887 0.855690042425755
4.22772999207804 0.855721237833791
4.22841491666217 0.855752433241827
4.22843233964121 0.855783628649863
4.22852203714673 0.855814824057899
4.22862141671823 0.855846019465935
4.22869525658829 0.855877214873971
4.22881889355499 0.855908410282007
4.22889592515666 0.855939605690042
4.22914262932083 0.855970801098078
4.22970074723142 0.856001996506114
4.22995551478947 0.85603319191415
4.22999741196936 0.856064387322186
4.23001579564812 0.856095582730222
4.23001921320371 0.856126778138258
4.23010501448177 0.856157973546294
4.23035859457466 0.85618916895433
4.23060045466941 0.856220364362366
4.23073862502318 0.856251559770402
4.23088081477593 0.856282755178438
4.23097057443367 0.856313950586474
4.23101527007767 0.85634514599451
4.23102771188619 0.856376341402546
4.23109123420922 0.856407536810582
4.23130767055246 0.856438732218617
4.23140024731774 0.856469927626653
4.23143399608615 0.856501123034689
4.23152514711018 0.856532318442725
4.23171294315621 0.856563513850761
4.23217471166724 0.856594709258797
4.23230424496931 0.856625904666833
4.23257681472571 0.856657100074869
4.23264215211649 0.856688295482905
4.2326815140125 0.856719490890941
4.23306694113341 0.856750686298977
4.23333370993861 0.856781881707013
4.23343627617299 0.856813077115049
4.23354873364711 0.856844272523085
4.23372703510351 0.856875467931121
4.23377383127808 0.856906663339157
4.23489339880623 0.856937858747193
4.23498100588175 0.856969054155228
4.23500873928402 0.857000249563264
4.23506493720137 0.8570314449713
4.23520873657124 0.857062640379336
4.2353894800351 0.857093835787372
4.23545207992853 0.857125031195408
4.23552529141642 0.857156226603444
4.235689740369 0.85718742201148
4.23603407391946 0.857218617419516
4.23612082161092 0.857249812827552
4.23615492504618 0.857281008235588
4.23647163735359 0.857312203643624
4.23660104486007 0.85734339905166
4.23676791382322 0.857374594459696
4.23722350332814 0.857405789867732
4.23732335339683 0.857436985275768
4.23748408890947 0.857468180683803
4.23750804044671 0.857499376091839
4.23760642961123 0.857530571499875
4.23804028133375 0.857561766907911
4.23810138414031 0.857592962315947
4.23815103754318 0.857624157723983
4.2383101613639 0.857655353132019
4.23832406800162 0.857686548540055
4.2383897497741 0.857717743948091
4.23845883368805 0.857748939356127
4.23855238945432 0.857780134764163
4.23870705132819 0.857811330172199
4.23880678362809 0.857842525580235
4.23915393446386 0.857873720988271
4.23918618362655 0.857904916396307
4.2392922233469 0.857936111804342
4.23947898752929 0.857967307212378
4.2394980385651 0.857998502620414
4.23999868078314 0.85802969802845
4.24017113294037 0.858060893436486
4.24019093653213 0.858092088844522
4.24077260958339 0.858123284252558
4.24096523797971 0.858154479660594
4.24122974725863 0.85818567506863
4.24124308953763 0.858216870476666
4.2412761878007 0.858248065884702
4.24156571677546 0.858279261292738
4.241602094047 0.858310456700774
4.24160858314413 0.85834165210881
4.241660208488 0.858372847516846
4.24206254841731 0.858404042924881
4.24230845483788 0.858435238332917
4.2424779474464 0.858466433740953
4.24260517611139 0.858497629148989
4.24263296729453 0.858528824557025
4.24302581559116 0.858560019965061
4.24327562894154 0.858591215373097
4.24329486365793 0.858622410781133
4.243309656063 0.858653606189169
4.24372927155567 0.858684801597205
4.24380052813732 0.858715997005241
4.24412247044803 0.858747192413277
4.24440291167363 0.858778387821313
4.24449860998361 0.858809583229349
4.24455073988799 0.858840778637385
4.24495414076467 0.858871974045421
4.24509202327345 0.858903169453456
4.24515376515968 0.858934364861492
4.24557919533732 0.858965560269528
4.24564932313232 0.858996755677564
4.24593207205654 0.8590279510856
4.24598312523943 0.859059146493636
4.24611159654005 0.859090341901672
4.24647473247142 0.859121537309708
4.24668841601909 0.859152732717744
4.24679687462225 0.85918392812578
4.24679963951701 0.859215123533816
4.24727598249121 0.859246318941852
4.2474102987878 0.859277514349888
4.24771161931363 0.859308709757924
4.24773679206509 0.85933990516596
4.24803454428861 0.859371100573996
4.24808996835601 0.859402295982032
4.24812269472546 0.859433491390067
4.24817618985936 0.859464686798103
4.24856566951098 0.859495882206139
4.24870256545339 0.859527077614175
4.24894448249847 0.859558273022211
4.24912969520621 0.859589468430247
4.24920094706208 0.859620663838283
4.24936233835813 0.859651859246319
4.24936444846135 0.859683054654355
4.24966531389068 0.859714250062391
4.24998306281308 0.859745445470427
4.25026665613157 0.859776640878463
4.25037402780651 0.859807836286499
4.25044825867202 0.859839031694535
4.2506769243982 0.859870227102571
4.25083661149289 0.859901422510607
4.25112762013999 0.859932617918642
4.25125982356332 0.859963813326678
4.25135725414625 0.859995008734714
4.25147616335515 0.86002620414275
4.25152092616324 0.860057399550786
4.25170790394286 0.860088594958822
4.25195740797699 0.860119790366858
4.25199490232706 0.860150985774894
4.25199612690391 0.86018218118293
4.25205178485181 0.860213376590966
4.25213137714222 0.860244571999002
4.25251902730428 0.860275767407038
4.25264749315002 0.860306962815074
4.25265386974144 0.86033815822311
4.25265740298553 0.860369353631146
4.25339764132457 0.860400549039182
4.25346763868798 0.860431744447217
4.25352433002811 0.860462939855253
4.2536704417254 0.860494135263289
4.25383345269096 0.860525330671325
4.25398710256664 0.860556526079361
4.25424578545315 0.860587721487397
4.25477822470676 0.860618916895433
4.2548537736702 0.860650112303469
4.25496052166643 0.860681307711505
4.25501421297418 0.860712503119541
4.25508358606301 0.860743698527577
4.25519942271018 0.860774893935613
4.25566581484336 0.860806089343649
4.25567862896348 0.860837284751685
4.25578939937559 0.860868480159721
4.25582900617098 0.860899675567756
4.25598606721395 0.860930870975792
4.25634058582345 0.860962066383828
4.25641087243384 0.860993261791864
4.25644061471227 0.8610244571999
4.25668979823717 0.861055652607936
4.25689113210356 0.861086848015972
4.25694577524991 0.861118043424008
4.25775222349808 0.861149238832044
4.25828267096664 0.86118043424008
4.25886267835386 0.861211629648116
4.25893816130664 0.861242825056152
4.25901545765807 0.861274020464188
4.25907498249264 0.861305215872224
4.25914626984565 0.86133641128026
4.25920255874663 0.861367606688296
4.25921209091415 0.861398802096331
4.25933316388784 0.861429997504367
4.25934299993406 0.861461192912403
4.25935244666909 0.861492388320439
4.25949203900688 0.861523583728475
4.25954231823615 0.861554779136511
4.25958446637878 0.861585974544547
4.25959626768651 0.861617169952583
4.26000280424778 0.861648365360619
4.26026019432041 0.861679560768655
4.26060695239716 0.861710756176691
4.26092855978887 0.861741951584727
4.26093617989397 0.861773146992763
4.26112472702336 0.861804342400799
4.26133886212696 0.861835537808835
4.26144399142035 0.861866733216871
4.26150090767782 0.861897928624906
4.26163710011428 0.861929124032942
4.26177034674116 0.861960319440978
4.26181802246061 0.861991514849014
4.2618988468113 0.86202271025705
4.26228901229241 0.862053905665086
4.26233272386423 0.862085101073122
4.26244314974549 0.862116296481158
4.26244551991495 0.862147491889194
4.26257302254194 0.86217868729723
4.26299245733275 0.862209882705266
4.26302873891352 0.862241078113302
4.26314027330242 0.862272273521338
4.26320850173987 0.862303468929374
4.26326107132695 0.86233466433741
4.26407718642547 0.862365859745446
4.26415674298156 0.862397055153481
4.26422571197535 0.862428250561517
4.26486260718997 0.862459445969553
4.26515377847613 0.862490641377589
4.26561382408836 0.862521836785625
4.26562201605148 0.862553032193661
4.26567762598855 0.862584227601697
4.26582057205435 0.862615423009733
4.2659924231684 0.862646618417769
4.26601085875426 0.862677813825805
4.26611162279293 0.862709009233841
4.2663918273214 0.862740204641877
4.26640383841046 0.862771400049913
4.26647688938645 0.862802595457949
4.26652814533825 0.862833790865985
4.2666150854902 0.862864986274021
4.26672700128715 0.862896181682057
4.26677851457205 0.862927377090092
4.26683468201032 0.862958572498128
4.26687288582177 0.862989767906164
4.26752964007704 0.8630209633142
4.26800454177277 0.863052158722236
4.26812716734942 0.863083354130272
4.26815819845857 0.863114549538308
4.2682869021955 0.863145744946344
4.26842911224501 0.86317694035438
4.26866880556373 0.863208135762416
4.26890368139984 0.863239331170452
4.26908296998567 0.863270526578488
4.26913270624302 0.863301721986524
4.26922011858974 0.86333291739456
4.26947410269255 0.863364112802596
4.26955139018172 0.863395308210631
4.26958579592645 0.863426503618667
4.26985343591026 0.863457699026703
4.26987246729554 0.863488894434739
4.26993619100203 0.863520089842775
4.27022289472536 0.863551285250811
4.27082064451058 0.863582480658847
4.27092191891032 0.863613676066883
4.27103792188242 0.863644871474919
4.27137611410063 0.863676066882955
4.27137665752257 0.863707262290991
4.27143734727195 0.863738457699027
4.27159359276578 0.863769653107063
4.27164417904041 0.863800848515099
4.27203993006814 0.863832043923135
4.27237390014313 0.86386323933117
4.27245874921683 0.863894434739206
4.27255904150733 0.863925630147242
4.27265002974873 0.863956825555278
4.27268619427862 0.863988020963314
4.27300932730522 0.86401921637135
4.27316508810525 0.864050411779386
4.27323075627457 0.864081607187422
4.27325738758704 0.864112802595458
4.27345783331008 0.864143998003494
4.27365578835416 0.86417519341153
4.27368681021953 0.864206388819566
4.27417790483615 0.864237584227602
4.27437052322084 0.864268779635638
4.27444746114731 0.864299975043674
4.27460930696991 0.86433117045171
4.27463312074459 0.864362365859745
4.27469505257062 0.864393561267781
4.27487509107051 0.864424756675817
4.27492859596084 0.864455952083853
4.27537090538542 0.864487147491889
4.27557999179461 0.864518342899925
4.27587244201944 0.864549538307961
4.27616011730952 0.864580733715997
4.27619199674916 0.864611929124033
4.27630187652029 0.864643124532069
4.27640075330946 0.864674319940105
4.27649461552532 0.864705515348141
4.27670245188108 0.864736710756177
4.27674201091166 0.864767906164213
4.27688240538635 0.864799101572249
4.27710102342245 0.864830296980285
4.27731472607532 0.864861492388321
4.27733764587686 0.864892687796356
4.2773411002281 0.864923883204392
4.27735125080555 0.864955078612428
4.27739462477627 0.864986274020464
4.27742884594801 0.8650174694285
4.27782029970683 0.865048664836536
4.27797351350653 0.865079860244572
4.27805800291337 0.865111055652608
4.27847105684967 0.865142251060644
4.27877196168588 0.86517344646868
4.27926415037624 0.865204641876716
4.27940142879072 0.865235837284752
4.27965072845617 0.865267032692788
4.2799491089545 0.865298228100824
4.27995503342785 0.86532942350886
4.28006983626756 0.865360618916896
4.28046952851718 0.865391814324931
4.28059610080811 0.865423009732967
4.28060043054903 0.865454205141003
4.28090388999372 0.865485400549039
4.28103355554716 0.865516595957075
4.28110853139584 0.865547791365111
4.28118912503057 0.865578986773147
4.28175336991056 0.865610182181183
4.28226488426347 0.865641377589219
4.2823427598168 0.865672572997255
4.28242659873131 0.865703768405291
4.28255697094675 0.865734963813327
4.28266418826272 0.865766159221363
4.28292043240109 0.865797354629399
4.28301276807412 0.865828550037435
4.28303243149846 0.865859745445471
4.28320864842916 0.865890940853506
4.28321454274535 0.865922136261542
4.28366315360799 0.865953331669578
4.28371833357281 0.865984527077614
4.28379170472732 0.86601572248565
4.28496438649333 0.866046917893686
4.28517263260556 0.866078113301722
4.28522164879713 0.866109308709758
4.28552573863309 0.866140504117794
4.28558271303975 0.86617169952583
4.28570978110356 0.866202894933866
4.28590595089586 0.866234090341902
4.28610735757011 0.866265285749938
4.28613064490927 0.866296481157974
4.28616678850327 0.86632767656601
4.28635939170555 0.866358871974045
4.28655659560642 0.866390067382081
4.28666331783212 0.866421262790117
4.28676138185373 0.866452458198153
4.28684735453397 0.866483653606189
4.28686323307236 0.866514849014225
4.28711398978461 0.866546044422261
4.28715654284764 0.866577239830297
4.28716701406347 0.866608435238333
4.28737501977343 0.866639630646369
4.28769433333903 0.866670826054405
4.28780539589639 0.866702021462441
4.28800117735913 0.866733216870477
4.28814150374001 0.866764412278513
4.28838887667835 0.866795607686549
4.28845300134773 0.866826803094584
4.28852945072152 0.86685799850262
4.28877804087466 0.866889193910656
4.28903232001418 0.866920389318692
4.28910540979479 0.866951584726728
4.28923270921651 0.866982780134764
4.28964109518267 0.8670139755428
4.29015407630546 0.867045170950836
4.29018584468833 0.867076366358872
4.29048736106251 0.867107561766908
4.29086262764455 0.867138757174944
4.29086404299328 0.86716995258298
4.29087239976816 0.867201147991016
4.29138898595088 0.867232343399052
4.29140322906222 0.867263538807088
4.29260147420922 0.867294734215124
4.29264114172447 0.86732592962316
4.29271940254147 0.867357125031195
4.29281557073749 0.867388320439231
4.29300226436679 0.867419515847267
4.293016228534 0.867450711255303
4.29311247528395 0.867481906663339
4.29324391809538 0.867513102071375
4.2933911930293 0.867544297479411
4.29339925364072 0.867575492887447
4.29343558836443 0.867606688295483
4.29356424440877 0.867637883703519
4.29361261966012 0.867669079111555
4.29377634899749 0.867700274519591
4.29410084517573 0.867731469927627
4.29416706609944 0.867762665335663
4.29421019957849 0.867793860743699
4.29422218360831 0.867825056151735
4.29444345444725 0.86785625155977
4.29478892816271 0.867887446967806
4.2960530804462 0.867918642375842
4.2961660512407 0.867949837783878
4.29655577652391 0.867981033191914
4.29705669505112 0.86801222859995
4.29706034396302 0.868043424007986
4.29721435536513 0.868074619416022
4.29761347377993 0.868105814824058
4.29780246096545 0.868137010232094
4.29788551395893 0.86816820564013
4.29792078319948 0.868199401048166
4.29818437985623 0.868230596456202
4.29839463814166 0.868261791864238
4.2987795784681 0.868292987272274
4.29881319535281 0.86832418268031
4.29896246359785 0.868355378088346
4.29906748583004 0.868386573496381
4.29907463639097 0.868417768904417
4.29925691780204 0.868448964312453
4.2995091692408 0.868480159720489
4.29953568934466 0.868511355128525
4.29953811185834 0.868542550536561
4.29991592616995 0.868573745944597
4.29997553268522 0.868604941352633
4.29998027656947 0.868636136760669
4.30018212814771 0.868667332168705
4.30018924159153 0.868698527576741
4.30035122171461 0.868729722984777
4.30071659674382 0.868760918392813
4.3008338416375 0.868792113800849
4.30116418586343 0.868823309208885
4.30119883152342 0.86885450461692
4.30140574294767 0.868885700024956
4.30168130342022 0.868916895432992
4.30213277833157 0.868948090841028
4.30221304320825 0.868979286249064
4.3022908670975 0.8690104816571
4.30247749758429 0.869041677065136
4.30371614504617 0.869072872473172
4.30374028410796 0.869104067881208
4.30380977456726 0.869135263289244
4.30384516241204 0.86916645869728
4.30393421227513 0.869197654105316
4.3039648144394 0.869228849513352
4.30406138684864 0.869260044921388
4.3042810121201 0.869291240329424
4.30430862728464 0.869322435737459
4.30430940170494 0.869353631145495
4.30440735704609 0.869384826553531
4.30494111101759 0.869416021961567
4.3052123493062 0.869447217369603
4.30522202613329 0.869478412777639
4.30527645199752 0.869509608185675
4.30674640769581 0.869540803593711
4.30686367329659 0.869571999001747
4.30712330785995 0.869603194409783
4.30720768599964 0.869634389817819
4.30724580002046 0.869665585225855
4.30728365585338 0.869696780633891
4.30734560804122 0.869727976041927
4.30820637768156 0.869759171449963
4.30841307050552 0.869790366857999
4.30842074372161 0.869821562266034
4.30867563561202 0.86985275767407
4.30876822756474 0.869883953082106
4.30938504069898 0.869915148490142
4.30979521331174 0.869946343898178
4.31004753566237 0.869977539306214
4.31029544529957 0.87000873471425
4.31036783154754 0.870039930122286
4.31042441444546 0.870071125530322
4.31049571911252 0.870102320938358
4.31051894234111 0.870133516346394
4.31074449971695 0.87016471175443
4.31074744900894 0.870195907162466
4.31077651370365 0.870227102570502
4.31120094557916 0.870258297978538
4.31142702870162 0.870289493386574
4.31150832904088 0.870320688794609
4.31161458835126 0.870351884202645
4.31161494977299 0.870383079610681
4.31163833018408 0.870414275018717
4.31181903154634 0.870445470426753
4.31197662220708 0.870476665834789
4.31198999287534 0.870507861242825
4.31205068205502 0.870539056650861
4.31217845055159 0.870570252058897
4.31222791739752 0.870601447466933
4.31224923179084 0.870632642874969
4.31226962170352 0.870663838283005
4.31236582128223 0.870695033691041
4.31238024437841 0.870726229099077
4.3128475824856 0.870757424507113
4.31296691244643 0.870788619915149
4.31312844049695 0.870819815323185
4.31369630277122 0.87085101073122
4.31380993154069 0.870882206139256
4.31382332051511 0.870913401547292
4.31420201069053 0.870944596955328
4.3142487691362 0.870975792363364
4.31451153888591 0.8710069877714
4.31511958056535 0.871038183179436
4.31512436558802 0.871069378587472
4.31526853502611 0.871100573995508
4.31542103422682 0.871131769403544
4.31543078498772 0.87116296481158
4.31608404876466 0.871194160219616
4.31633856088547 0.871225355627652
4.31649421210297 0.871256551035688
4.31652586537832 0.871287746443724
4.31687088178488 0.87131894185176
4.31692677622759 0.871350137259795
4.31712010784694 0.871381332667831
4.31712583645997 0.871412528075867
4.31716959360737 0.871443723483903
4.31758446266812 0.871474918891939
4.31791941901422 0.871506114299975
4.31838757760044 0.871537309708011
4.31855380514398 0.871568505116047
4.31873200868297 0.871599700524083
4.31895834711336 0.871630895932119
4.31906378837801 0.871662091340155
4.31907099074861 0.871693286748191
4.31931916866888 0.871724482156227
4.31975370988997 0.871755677564263
4.3197955979845 0.871786872972299
4.31981283792061 0.871818068380334
4.32004769317227 0.87184926378837
4.32078810456028 0.871880459196406
4.32133902380087 0.871911654604442
4.32140684921867 0.871942850012478
4.32143959584367 0.871974045420514
4.32164249490908 0.87200524082855
4.32209634420819 0.872036436236586
4.32216975413272 0.872067631644622
4.32221154474313 0.872098827052658
4.32227795503942 0.872130022460694
4.32234809790501 0.87216121786873
4.32271748942367 0.872192413276766
4.32284066897083 0.872223608684802
4.32302948815589 0.872254804092838
4.32303626821856 0.872285999500873
4.32338110587048 0.872317194908909
4.32356838191139 0.872348390316945
4.32364126221299 0.872379585724981
4.32368799223714 0.872410781133017
4.32391983238499 0.872441976541053
4.32409847000037 0.872473171949089
4.32427777381811 0.872504367357125
4.32438064368061 0.872535562765161
4.32446908305128 0.872566758173197
4.32451248307993 0.872597953581233
4.32474584158358 0.872629148989269
4.32480526501229 0.872660344397305
4.32490542383827 0.872691539805341
4.3252745142184 0.872722735213377
4.32533234953056 0.872753930621413
4.32567126063701 0.872785126029449
4.32570384868252 0.872816321437484
4.32577723518001 0.87284751684552
4.3259664395907 0.872878712253556
4.32605467924731 0.872909907661592
4.32605570344095 0.872941103069628
4.32611042992773 0.872972298477664
4.32622179762541 0.8730034938857
4.32637624239115 0.873034689293736
4.32639114683008 0.873065884701772
4.32651186168063 0.873097080109808
4.32660624375709 0.873128275517844
4.3267135411103 0.87315947092588
4.32693295358927 0.873190666333916
4.32705133244955 0.873221861741952
4.32711890138412 0.873253057149988
4.32719774113829 0.873284252558024
4.32753366147874 0.873315447966059
4.32776063729386 0.873346643374095
4.32788288144188 0.873377838782131
4.32791591928346 0.873409034190167
4.32950111505889 0.873440229598203
4.33012913176627 0.873471425006239
4.33032227098521 0.873502620414275
4.33102970946884 0.873533815822311
4.33105656307557 0.873565011230347
4.33146503195519 0.873596206638383
4.33188566804816 0.873627402046419
4.33205004696096 0.873658597454455
4.33209856198285 0.873689792862491
4.3321575281582 0.873720988270527
4.33220892518949 0.873752183678563
4.33224665876413 0.873783379086599
4.33252514737837 0.873814574494634
4.3325462430655 0.87384576990267
4.33272726720189 0.873876965310706
4.33287310709565 0.873908160718742
4.33292236037135 0.873939356126778
4.33347202266576 0.873970551534814
4.3334907916652 0.87400174694285
4.33359031668484 0.874032942350886
4.33376934493102 0.874064137758922
4.33408596953419 0.874095333166958
4.33432764504592 0.874126528574994
4.33438733456416 0.87415772398303
4.33440775414256 0.874188919391066
4.33446508852445 0.874220114799102
4.33453665186259 0.874251310207138
4.33469351005555 0.874282505615174
4.33472309793068 0.874313701023209
4.33506570041785 0.874344896431245
4.33509713158071 0.874376091839281
4.33522149438325 0.874407287247317
4.33533478962203 0.874438482655353
4.33538858670367 0.874469678063389
4.33549588916874 0.874500873471425
4.33600789076283 0.874532068879461
4.33618014048861 0.874563264287497
4.33656229807912 0.874594459695533
4.33673010087233 0.874625655103569
4.33708251655115 0.874656850511605
4.3371960172189 0.874688045919641
4.33729515528799 0.874719241327677
4.3373703804714 0.874750436735713
4.33739478154171 0.874781632143748
4.33748245534099 0.874812827551784
4.33855125448638 0.87484402295982
4.33867232447877 0.874875218367856
4.33896828883917 0.874906413775892
4.33938464428875 0.874937609183928
4.33959074487724 0.874968804591964
4.3395955963668 0.875
4.33978351934883 0.875031195408036
4.33999697312904 0.875062390816072
4.34003278358279 0.875093586224108
4.34003936783516 0.875124781632144
4.34004528474147 0.87515597704018
4.34012276203469 0.875187172448216
4.34015544985361 0.875218367856252
4.34081577826703 0.875249563264288
4.34093933351787 0.875280758672323
4.3414143485472 0.875311954080359
4.34160363256015 0.875343149488395
4.34168072123847 0.875374344896431
4.34198209450567 0.875405540304467
4.34202827956602 0.875436735712503
4.34219598233581 0.875467931120539
4.34234589785744 0.875499126528575
4.34236108376906 0.875530321936611
4.34277423947769 0.875561517344647
4.3429455382462 0.875592712752683
4.34312919133551 0.875623908160719
4.3431440195791 0.875655103568755
4.34315724781772 0.875686298976791
4.34348923632971 0.875717494384827
4.34355109336558 0.875748689792863
4.34357422150401 0.875779885200898
4.34414786956305 0.875811080608934
4.34421093792534 0.87584227601697
4.34453642194812 0.875873471425006
4.34459268468685 0.875904666833042
4.34537287851754 0.875935862241078
4.34541007749382 0.875967057649114
4.34558421147735 0.87599825305715
4.34573416089775 0.876029448465186
4.34587280690447 0.876060643873222
4.34588646245254 0.876091839281258
4.34597159466743 0.876123034689294
4.34597736800021 0.87615423009733
4.34603365348576 0.876185425505366
4.34614854830522 0.876216620913402
4.34620672726734 0.876247816321438
4.34627442111028 0.876279011729474
4.34671940911377 0.876310207137509
4.3467656017938 0.876341402545545
4.34724739784407 0.876372597953581
4.34726748453286 0.876403793361617
4.34729262139021 0.876434988769653
4.34740716189348 0.876466184177689
4.34753653332834 0.876497379585725
4.34761350178256 0.876528574993761
4.34784571198666 0.876559770401797
4.3481198829228 0.876590965809833
4.34817655381803 0.876622161217869
4.34821121996465 0.876653356625905
4.34822083157473 0.876684552033941
4.34845325286537 0.876715747441977
4.34847033295647 0.876746942850013
4.34894625253058 0.876778138258049
4.34915787482394 0.876809333666084
4.34922409395038 0.87684052907412
4.35002542746222 0.876871724482156
4.35004634404348 0.876902919890192
4.35049888719593 0.876934115298228
4.35119417903289 0.876965310706264
4.35129717440672 0.8769965061143
4.35173914496441 0.877027701522336
4.35188403566201 0.877058896930372
4.35202653575262 0.877090092338408
4.3522095639909 0.877121287746444
4.35233412658172 0.87715248315448
4.35243256981735 0.877183678562516
4.35276632947596 0.877214873970552
4.35298669346094 0.877246069378588
4.35303764328239 0.877277264786623
4.35307224867817 0.877308460194659
4.35324632049143 0.877339655602695
4.35354571451418 0.877370851010731
4.35359753454525 0.877402046418767
4.35369056572658 0.877433241826803
4.35377901299411 0.877464437234839
4.35419247509144 0.877495632642875
4.35449432290156 0.877526828050911
4.35450952455683 0.877558023458947
4.3548967568229 0.877589218866983
4.35496711291925 0.877620414275019
4.35524584635688 0.877651609683055
4.35544847145923 0.877682805091091
4.35553024443877 0.877714000499127
4.35554775550697 0.877745195907162
4.35565624925304 0.877776391315198
4.3556985361046 0.877807586723234
4.35585632812311 0.87783878213127
4.35612942151872 0.877869977539306
4.35617309537652 0.877901172947342
4.35634299039606 0.877932368355378
4.35670907240499 0.877963563763414
4.35677929629981 0.87799475917145
4.3568556540691 0.878025954579486
4.3570242168115 0.878057149987522
4.3570884904163 0.878088345395558
4.35721130605853 0.878119540803594
4.35738002878906 0.87815073621163
4.35745227282356 0.878181931619666
4.35752326532226 0.878213127027702
4.35771675860301 0.878244322435738
4.35784558683483 0.878275517843773
4.35804292646724 0.878306713251809
4.35887355291727 0.878337908659845
4.35892630455656 0.878369104067881
4.35921638444326 0.878400299475917
4.35933250250615 0.878431494883953
4.35948951747339 0.878462690291989
4.35977073706295 0.878493885700025
4.36006735210019 0.878525081108061
4.36043147090648 0.878556276516097
4.3605038550988 0.878587471924133
4.3609107376677 0.878618667332169
4.36094795048725 0.878649862740205
4.36121029250304 0.878681058148241
4.3616763572572 0.878712253556277
4.36179885293175 0.878743448964313
4.36199595947797 0.878774644372348
4.36206965278055 0.878805839780384
4.36226620248728 0.87883703518842
4.36245802797783 0.878868230596456
4.36254972747431 0.878899426004492
4.36312314460873 0.878930621412528
4.36314328607236 0.878961816820564
4.36318574328931 0.8789930122286
4.36356277866989 0.879024207636636
4.36369830020571 0.879055403044672
4.36428648788438 0.879086598452708
4.3644221996231 0.879117793860744
4.36448885638507 0.87914898926878
4.36470836786632 0.879180184676816
4.36475524209656 0.879211380084852
4.3648408367417 0.879242575492888
4.36486517473835 0.879273770900923
4.36509412384843 0.879304966308959
4.36514081819049 0.879336161716995
4.36517832973232 0.879367357125031
4.36526811610476 0.879398552533067
4.36541203974663 0.879429747941103
4.36545194717488 0.879460943349139
4.36556492292692 0.879492138757175
4.36563777912151 0.879523334165211
4.36609679416769 0.879554529573247
4.36642423649207 0.879585724981283
4.36651301468946 0.879616920389319
4.36673825148706 0.879648115797355
4.36683416210269 0.879679311205391
4.36688121825468 0.879710506613427
4.36730209006987 0.879741702021463
4.36745283953375 0.879772897429498
4.36749760940395 0.879804092837534
4.36750090325258 0.87983528824557
4.36769032876338 0.879866483653606
4.36770413258474 0.879897679061642
4.367777148319 0.879928874469678
4.36791098826117 0.879960069877714
4.36796112626903 0.87999126528575
4.36828847685118 0.880022460693786
4.36867435907392 0.880053656101822
4.36873983560917 0.880084851509858
4.3689886645293 0.880116046917894
4.36918772468417 0.88014724232593
4.36923842590139 0.880178437733966
4.36961505071974 0.880209633142002
4.37021889831502 0.880240828550037
4.37036623445557 0.880272023958073
4.37052827028596 0.880303219366109
4.37059941907667 0.880334414774145
4.37102274377526 0.880365610182181
4.3710644785125 0.880396805590217
4.37138955697927 0.880428000998253
4.37140702195206 0.880459196406289
4.37164388038107 0.880490391814325
4.37168433970215 0.880521587222361
4.37217770360962 0.880552782630397
4.37239118738055 0.880583978038433
4.37254963894792 0.880615173446469
4.37256021369148 0.880646368854505
4.37265229212119 0.880677564262541
4.37296992816554 0.880708759670577
4.37302669404314 0.880739955078612
4.37320616526953 0.880771150486648
4.37345054530098 0.880802345894684
4.37348772837016 0.88083354130272
4.37355760451254 0.880864736710756
4.37411593877179 0.880895932118792
4.37453169081737 0.880927127526828
4.37457054608462 0.880958322934864
4.37481344451701 0.8809895183429
4.37501437433034 0.881020713750936
4.37501438654122 0.881051909158972
4.3754381734617 0.881083104567008
4.37546513412986 0.881114299975044
4.37549628658353 0.88114549538308
4.37565880973084 0.881176690791116
4.37590790457355 0.881207886199152
4.37603054806026 0.881239081607187
4.37617442584328 0.881270277015223
4.37627847706485 0.881301472423259
4.37665830012362 0.881332667831295
4.37727484755667 0.881363863239331
4.37742043892875 0.881395058647367
4.37752894624958 0.881426254055403
4.37762434097235 0.881457449463439
4.3777432448134 0.881488644871475
4.37785923154913 0.881519840279511
4.37803299763815 0.881551035687547
4.37810776568931 0.881582231095583
4.37818944071676 0.881613426503619
4.37825196088577 0.881644621911655
4.37835918185453 0.881675817319691
4.37879968445545 0.881707012727727
4.37884176462781 0.881738208135762
4.37906375779953 0.881769403543798
4.37915203593923 0.881800598951834
4.3792535085597 0.88183179435987
4.37937896950974 0.881862989767906
4.37951719398319 0.881894185175942
4.37954517914323 0.881925380583978
4.3797415801615 0.881956575992014
4.37984308350723 0.88198777140005
4.38032981995391 0.882018966808086
4.38042714749361 0.882050162216122
4.38050916312292 0.882081357624158
4.38054253959595 0.882112553032194
4.38106825241134 0.88214374844023
4.38116705429601 0.882174943848266
4.38128808132824 0.882206139256302
4.38152386514128 0.882237334664338
4.38164396860434 0.882268530072373
4.38176169646898 0.882299725480409
4.38200338113875 0.882330920888445
4.38209236411145 0.882362116296481
4.38234724296923 0.882393311704517
4.38273225303967 0.882424507112553
4.38310511690066 0.882455702520589
4.3832399450184 0.882486897928625
4.38368705646414 0.882518093336661
4.38410422892562 0.882549288744697
4.38421480404059 0.882580484152733
4.38439817731201 0.882611679560769
4.38445607166834 0.882642874968805
4.38451704014239 0.882674070376841
4.3847012808135 0.882705265784877
4.38496759650724 0.882736461192912
4.38511639642961 0.882767656600948
4.38555395974177 0.882798852008984
4.3856759881601 0.88283004741702
4.38578897559073 0.882861242825056
4.38604120537784 0.882892438233092
4.3864065715781 0.882923633641128
4.38702749463606 0.882954829049164
4.38710650491857 0.8829860244572
4.38747623319249 0.883017219865236
4.38750165429652 0.883048415273272
4.38755245881481 0.883079610681308
4.38763492903856 0.883110806089344
4.38785823488901 0.88314200149738
4.38836053271605 0.883173196905416
4.38856969231636 0.883204392313451
4.38871064055293 0.883235587721487
4.38872004010997 0.883266783129523
4.38895353010429 0.883297978537559
4.38917749159825 0.883329173945595
4.38919361655447 0.883360369353631
4.38925759987407 0.883391564761667
4.38930369386603 0.883422760169703
4.38938275855771 0.883453955577739
4.38947464128719 0.883485150985775
4.38949205540663 0.883516346393811
4.38970208643793 0.883547541801847
4.3900627520499 0.883578737209883
4.39026291857165 0.883609932617919
4.39030132274824 0.883641128025955
4.39034599600771 0.883672323433991
4.39043674237589 0.883703518842026
4.3904435274217 0.883734714250062
4.39048025353427 0.883765909658098
4.39053088368831 0.883797105066134
4.39072214283197 0.88382830047417
4.39077341188922 0.883859495882206
4.39086960261896 0.883890691290242
4.39131054559722 0.883921886698278
4.39135090848188 0.883953082106314
4.39180549349439 0.88398427751435
4.39182504481444 0.884015472922386
4.39225117030374 0.884046668330422
4.39225820888081 0.884077863738458
4.39227709540897 0.884109059146494
4.39254697423821 0.88414025455453
4.39286942505129 0.884171449962566
4.39296597109396 0.884202645370602
4.39298259950074 0.884233840778637
4.39313083923028 0.884265036186673
4.3932747645608 0.884296231594709
4.39395488572118 0.884327427002745
4.3939655408281 0.884358622410781
4.39478068974008 0.884389817818817
4.39515600712504 0.884421013226853
4.39529240047207 0.884452208634889
4.3955513345454 0.884483404042925
4.39569769102783 0.884514599450961
4.3957034014692 0.884545794858997
4.39574705289701 0.884576990267033
4.39622846875767 0.884608185675069
4.3963436541808 0.884639381083105
4.39651105401902 0.884670576491141
4.39709406460373 0.884701771899177
4.39729014523168 0.884732967307212
4.3973509480642 0.884764162715248
4.39747873320593 0.884795358123284
4.39761110347089 0.88482655353132
4.39769938471365 0.884857748939356
4.39773798465308 0.884888944347392
4.39775279591271 0.884920139755428
4.39787245571984 0.884951335163464
4.39808557535549 0.8849825305715
4.39808843655058 0.885013725979536
4.39825691432606 0.885044921387572
4.39851683858892 0.885076116795608
4.39884364907845 0.885107312203644
4.39895977509451 0.88513850761168
4.39899230857848 0.885169703019716
4.39923521355674 0.885200898427752
4.39923856857467 0.885232093835787
4.39939006116464 0.885263289243823
4.39948125106442 0.885294484651859
4.39983242019346 0.885325680059895
4.3999104801994 0.885356875467931
4.40013701630413 0.885388070875967
4.4001529319421 0.885419266284003
4.400209435427 0.885450461692039
4.40040750337836 0.885481657100075
4.4005538760251 0.885512852508111
4.40062100165616 0.885544047916147
4.40072839875022 0.885575243324183
4.40074760006388 0.885606438732219
4.4007840388304 0.885637634140255
4.40097925437277 0.885668829548291
4.40102391241876 0.885700024956326
4.4010818014394 0.885731220364362
4.40145566120216 0.885762415772398
4.40189987504897 0.885793611180434
4.40243763569019 0.88582480658847
4.40262078303112 0.885856001996506
4.40264542838606 0.885887197404542
4.40266006391465 0.885918392812578
4.40281850817229 0.885949588220614
4.40305958792927 0.88598078362865
4.40315699618515 0.886011979036686
4.40320208424883 0.886043174444722
4.40321676769051 0.886074369852758
4.40322293563383 0.886105565260794
4.40342405689885 0.88613676066883
4.40382537423871 0.886167956076866
4.40411263176471 0.886199151484901
4.40424360331713 0.886230346892937
4.40505989095926 0.886261542300973
4.40515860499096 0.886292737709009
4.40519794110284 0.886323933117045
4.40539605084454 0.886355128525081
4.4055155807122 0.886386323933117
4.40582474524771 0.886417519341153
4.40589086470453 0.886448714749189
4.40622397740664 0.886479910157225
4.40628522598185 0.886511105565261
4.40631375637248 0.886542300973297
4.40716552995022 0.886573496381333
4.40725690895666 0.886604691789369
4.40764443103995 0.886635887197405
4.40768626185572 0.886667082605441
4.40773431676945 0.886698278013476
4.40789451455423 0.886729473421512
4.40792701721637 0.886760668829548
4.40835864969115 0.886791864237584
4.40851013166843 0.88682305964562
4.4085480595048 0.886854255053656
4.40859597472759 0.886885450461692
4.40873945927001 0.886916645869728
4.40890348351637 0.886947841277764
4.40925910854968 0.8869790366858
4.40948827881654 0.887010232093836
4.40949466030415 0.887041427501872
4.41005070979027 0.887072622909908
4.41010926846756 0.887103818317944
4.41018069560714 0.88713501372598
4.41020209727838 0.887166209134016
4.41029627921615 0.887197404542051
4.41039453617217 0.887228599950087
4.41041207689222 0.887259795358123
4.41051216344909 0.887290990766159
4.41115834708032 0.887322186174195
4.41120574267127 0.887353381582231
4.41130646370581 0.887384576990267
4.41152244717387 0.887415772398303
4.41156773335985 0.887446967806339
4.41170335430024 0.887478163214375
4.4119571383496 0.887509358622411
4.41203803311584 0.887540554030447
4.41207053622711 0.887571749438483
4.41210885099117 0.887602944846519
4.41214072720277 0.887634140254555
4.41215206836777 0.887665335662591
4.41234091716774 0.887696531070627
4.41243455250821 0.887727726478662
4.41278311926753 0.887758921886698
4.41310251530866 0.887790117294734
4.41311653047031 0.88782131270277
4.4131984937217 0.887852508110806
4.41404834763193 0.887883703518842
4.41416182687409 0.887914898926878
4.41453347519964 0.887946094334914
4.41461636383889 0.88797728974295
4.41483313463884 0.888008485150986
4.41499243618911 0.888039680559022
4.41515800676007 0.888070875967058
4.41519371521648 0.888102071375094
4.41522690067007 0.88813326678313
4.41532579712934 0.888164462191166
4.41549320374882 0.888195657599201
4.41597415493429 0.888226853007237
4.4161679374406 0.888258048415273
4.41646506001404 0.888289243823309
4.416618421301 0.888320439231345
4.4167180754739 0.888351634639381
4.41674476497756 0.888382830047417
4.41675565207563 0.888414025455453
4.41680085525537 0.888445220863489
4.41699607306518 0.888476416271525
4.41721132083527 0.888507611679561
4.41781973311455 0.888538807087597
4.41793061716742 0.888570002495633
4.41796718205575 0.888601197903669
4.41808150639695 0.888632393311705
4.41808481726367 0.88866358871974
4.41812365215804 0.888694784127776
4.4185339545305 0.888725979535812
4.41874771669947 0.888757174943848
4.41914231798279 0.888788370351884
4.41925144040821 0.88881956575992
4.4199463958341 0.888850761167956
4.42022146145099 0.888881956575992
4.42029281292008 0.888913151984028
4.42101142459676 0.888944347392064
4.42118317048925 0.8889755428001
4.42124926344262 0.889006738208136
4.42127931032503 0.889037933616172
4.42140666799021 0.889069129024208
4.42141095349212 0.889100324432244
4.42141583730608 0.88913151984028
4.42157790428282 0.889162715248315
4.4218522012966 0.889193910656351
4.42186084862664 0.889225106064387
4.42190674375812 0.889256301472423
4.42201311046464 0.889287496880459
4.42204886307307 0.889318692288495
4.4221084905812 0.889349887696531
4.42216642009894 0.889381083104567
4.4222481959052 0.889412278512603
4.42243330960094 0.889443473920639
4.42246031752878 0.889474669328675
4.42250815099678 0.889505864736711
4.42269522957498 0.889537060144747
4.42289987780938 0.889568255552783
4.42306479654229 0.889599450960819
4.42314541556727 0.889630646368855
4.42321171500143 0.889661841776891
4.42340784074919 0.889693037184926
4.42346904475842 0.889724232592962
4.42347156856148 0.889755428000998
4.42366661168576 0.889786623409034
4.42388381992868 0.88981781881707
4.42390380116388 0.889849014225106
4.42454250332992 0.889880209633142
4.42475144945059 0.889911405041178
4.42492847073741 0.889942600449214
4.42496325448111 0.88997379585725
4.42518232131431 0.890004991265286
4.42537760562661 0.890036186673322
4.42583275592697 0.890067382081358
4.42584590277977 0.890098577489394
4.42609223709723 0.89012977289743
4.42618875973763 0.890160968305466
4.42635892106047 0.890192163713501
4.4265342700535 0.890223359121537
4.42656679223564 0.890254554529573
4.42675708457189 0.890285749937609
4.42683888092871 0.890316945345645
4.42684965698672 0.890348140753681
4.42721320360956 0.890379336161717
4.42723821924058 0.890410531569753
4.42770700819809 0.890441726977789
4.42772130867746 0.890472922385825
4.42779163414072 0.890504117793861
4.42824797600067 0.890535313201897
4.42830335746345 0.890566508609933
4.4283211196186 0.890597704017969
4.42856968962117 0.890628899426005
4.42861120879562 0.890660094834041
4.42892094084329 0.890691290242076
4.42946933100165 0.890722485650112
4.42959770616048 0.890753681058148
4.42986696324153 0.890784876466184
4.42993804529896 0.89081607187422
4.42999437016977 0.890847267282256
4.43014254727668 0.890878462690292
4.43016453823235 0.890909658098328
4.43042117810125 0.890940853506364
4.43052056201583 0.8909720489144
4.43079177019287 0.891003244322436
4.43116817401695 0.891034439730472
4.43120198835185 0.891065635138508
4.43170007827499 0.891096830546544
4.43239851095082 0.89112802595458
4.43239990956737 0.891159221362615
4.43253993923723 0.891190416770651
4.43296862913464 0.891221612178687
4.43311274127727 0.891252807586723
4.43322009537396 0.891284002994759
4.4332263258865 0.891315198402795
4.4333530225404 0.891346393810831
4.43369507045542 0.891377589218867
4.43390891556199 0.891408784626903
4.43393278484311 0.891439980034939
4.43425088035748 0.891471175442975
4.43431174998277 0.891502370851011
4.43437283014442 0.891533566259047
4.43458363475483 0.891564761667083
4.43481649785132 0.891595957075119
4.43482809691069 0.891627152483154
4.43486562865141 0.89165834789119
4.43495555700841 0.891689543299226
4.43535885001052 0.891720738707262
4.43543321000001 0.891751934115298
4.43557112201235 0.891783129523334
4.43567326228642 0.89181432493137
4.43567777431629 0.891845520339406
4.43574308422918 0.891876715747442
4.4359494353918 0.891907911155478
4.4359865541271 0.891939106563514
4.43633297370632 0.89197030197155
4.43654456584598 0.892001497379586
4.43693997959577 0.892032692787622
4.43705895157019 0.892063888195658
4.43716291057645 0.892095083603694
4.4375832827684 0.89212627901173
4.43771318964285 0.892157474419765
4.4377859958315 0.892188669827801
4.43782939248742 0.892219865235837
4.43797965698378 0.892251060643873
4.43808393113126 0.892282256051909
4.43827386742524 0.892313451459945
4.43853705018197 0.892344646867981
4.4385370546297 0.892375842276017
4.43857678528926 0.892407037684053
4.43861619264258 0.892438233092089
4.43864369050479 0.892469428500125
4.43884956072645 0.892500623908161
4.43886255393971 0.892531819316197
4.43962882013403 0.892563014724233
4.43975792730472 0.892594210132269
4.44014032845009 0.892625405540305
4.44021951513852 0.89265660094834
4.44033229388206 0.892687796356376
4.44046995807687 0.892718991764412
4.44053980530587 0.892750187172448
4.44102967854134 0.892781382580484
4.44125499395515 0.89281257798852
4.44150994259741 0.892843773396556
4.44153309627401 0.892874968804592
4.44163010038086 0.892906164212628
4.44202629319757 0.892937359620664
4.44217591614398 0.8929685550287
4.44224841353657 0.892999750436736
4.44237488252211 0.893030945844772
4.44263743877982 0.893062141252808
4.44270392068486 0.893093336660844
4.44278696544245 0.89312453206888
4.4429535394983 0.893155727476916
4.44323412348641 0.893186922884951
4.44337389351634 0.893218118292987
4.44394573567744 0.893249313701023
4.44405199152454 0.893280509109059
4.44423016534706 0.893311704517095
4.44428239424937 0.893342899925131
4.44442257235594 0.893374095333167
4.44465034504405 0.893405290741203
4.44481290989389 0.893436486149239
4.44534704782125 0.893467681557275
4.44547894479706 0.893498876965311
4.44612058083185 0.893530072373347
4.44619787850923 0.893561267781383
4.44622157966542 0.893592463189419
4.44639092519785 0.893623658597455
4.44645425396558 0.89365485400549
4.44646482058722 0.893686049413526
4.44674003486056 0.893717244821562
4.44677789340025 0.893748440229598
4.44716550726903 0.893779635637634
4.44730724646831 0.89381083104567
4.44743642295058 0.893842026453706
4.44744493059711 0.893873221861742
4.44769152191175 0.893904417269778
4.44778718714561 0.893935612677814
4.4480308580012 0.89396680808585
4.44809637740724 0.893998003493886
4.44819335036466 0.894029198901922
4.44823833306394 0.894060394309958
4.44837835584052 0.894091589717994
4.44840275483518 0.894122785126029
4.4485476242749 0.894153980534065
4.44855590747568 0.894185175942101
4.44880426256428 0.894216371350137
4.44891254986308 0.894247566758173
4.44892359468732 0.894278762166209
4.4489941149844 0.894309957574245
4.44940085093672 0.894341152982281
4.44947186369855 0.894372348390317
4.44954551148031 0.894403543798353
4.44960030986199 0.894434739206389
4.44966914838861 0.894465934614425
4.44990757336589 0.894497130022461
4.4499215386409 0.894528325430497
4.45020920063264 0.894559520838533
4.45038073094513 0.894590716246569
4.45052188815703 0.894621911654604
4.4510444138294 0.89465310706264
4.45134830592742 0.894684302470676
4.45162020996461 0.894715497878712
4.45163407327468 0.894746693286748
4.45177096161186 0.894777888694784
4.45202607887751 0.89480908410282
4.45209885052081 0.894840279510856
4.45270398483864 0.894871474918892
4.45286323043575 0.894902670326928
4.453325598189 0.894933865734964
4.45351962305736 0.894965061143
4.45378690768764 0.894996256551036
4.45423533920177 0.895027451959072
4.45459950081283 0.895058647367108
4.45468204310171 0.895089842775144
4.45493413530754 0.895121038183179
4.4549594882439 0.895152233591215
4.45498631306757 0.895183428999251
4.45509117912906 0.895214624407287
4.45512833517738 0.895245819815323
4.45584229833203 0.895277015223359
4.4563340780025 0.895308210631395
4.4565033952752 0.895339406039431
4.45676210842577 0.895370601447467
4.45706090590952 0.895401796855503
4.45713054120827 0.895432992263539
4.45742922513043 0.895464187671575
4.45743660369575 0.895495383079611
4.45762966026587 0.895526578487647
4.45780193855113 0.895557773895683
4.45794735287825 0.895588969303719
4.45795196602457 0.895620164711755
4.45831704007338 0.89565136011979
4.45862343843874 0.895682555527826
4.45869642730211 0.895713750935862
4.45889247775206 0.895744946343898
4.45905395628036 0.895776141751934
4.45910228750503 0.89580733715997
4.4592842657721 0.895838532568006
4.45935068569886 0.895869727976042
4.4593805321043 0.895900923384078
4.46000882644562 0.895932118792114
4.46001221975864 0.89596331420015
4.46002999138902 0.895994509608186
4.46041237732988 0.896025705016222
4.4610083149883 0.896056900424258
4.46107033718677 0.896088095832294
4.46160950975119 0.89611929124033
4.4617559345237 0.896150486648365
4.46176869976334 0.896181682056401
4.46182178271658 0.896212877464437
4.46186580252538 0.896244072872473
4.46191816768751 0.896275268280509
4.46202718182152 0.896306463688545
4.46203743725685 0.896337659096581
4.46250116653987 0.896368854504617
4.46250396556866 0.896400049912653
4.46276888284597 0.896431245320689
4.46295019880689 0.896462440728725
4.4631416890376 0.896493636136761
4.46325062716578 0.896524831544797
4.46362651810058 0.896556026952833
4.46370687896676 0.896587222360869
4.46410286995386 0.896618417768904
4.46415535728573 0.89664961317694
4.46440453301417 0.896680808584976
4.46500456717028 0.896712003993012
4.46515032004651 0.896743199401048
4.4655779279881 0.896774394809084
4.4656095076564 0.89680559021712
4.46566214542348 0.896836785625156
4.46583134149865 0.896867981033192
4.46596139705601 0.896899176441228
4.466160854588 0.896930371849264
4.46666796951553 0.8969615672573
4.46677355445805 0.896992762665336
4.46678475516121 0.897023958073372
4.46719455189588 0.897055153481408
4.46734193596714 0.897086348889443
4.46736382746409 0.897117544297479
4.46785037476906 0.897148739705515
4.46796296467873 0.897179935113551
4.4683855658797 0.897211130521587
4.46852393235591 0.897242325929623
4.46870517179435 0.897273521337659
4.46871596859152 0.897304716745695
4.46893315645935 0.897335912153731
4.46898713941994 0.897367107561767
4.46937649913584 0.897398302969803
4.46963833922617 0.897429498377839
4.46968000129842 0.897460693785875
4.46973364652578 0.897491889193911
4.46981590513935 0.897523084601947
4.47047985353117 0.897554280009983
4.47076371869932 0.897585475418019
4.47107135056949 0.897616670826054
4.47124866430491 0.89764786623409
4.47135526240481 0.897679061642126
4.471487689193 0.897710257050162
4.47151906293224 0.897741452458198
4.47211046016321 0.897772647866234
4.47215331563466 0.89780384327427
4.4725770737999 0.897835038682306
4.47293338212195 0.897866234090342
4.47296089459048 0.897897429498378
4.47319916585892 0.897928624906414
4.47328161823261 0.89795982031445
4.47359044248778 0.897991015722486
4.47372821786696 0.898022211130522
4.4737448010617 0.898053406538558
4.47428817104566 0.898084601946594
4.47458943644206 0.898115797354629
4.47459618520485 0.898146992762665
4.47467762185574 0.898178188170701
4.47522280187569 0.898209383578737
4.47528164985311 0.898240578986773
4.47528370339947 0.898271774394809
4.47581713534239 0.898302969802845
4.47589140804111 0.898334165210881
4.47589721307781 0.898365360618917
4.4761957495612 0.898396556026953
4.47622177893741 0.898427751434989
4.47673450651152 0.898458946843025
4.47678890803246 0.898490142251061
4.47696189301504 0.898521337659097
4.4773803043848 0.898552533067133
4.47754799780792 0.898583728475169
4.47756267666961 0.898614923883204
4.47768346493138 0.89864611929124
4.477932263803 0.898677314699276
4.47793885509973 0.898708510107312
4.47834762240609 0.898739705515348
4.47838468277803 0.898770900923384
4.47842342506439 0.89880209633142
4.47852947372463 0.898833291739456
4.47911411966524 0.898864487147492
4.4795145728601 0.898895682555528
4.47960185735075 0.898926877963564
4.47966038830231 0.8989580733716
4.48000911322374 0.898989268779636
4.48010918745813 0.899020464187672
4.48077953518741 0.899051659595708
4.48087779051487 0.899082855003744
4.48092343828745 0.899114050411779
4.48155604227122 0.899145245819815
4.48180674555508 0.899176441227851
4.48199617012384 0.899207636635887
4.48269244181694 0.899238832043923
4.48269681964686 0.899270027451959
4.48278704812596 0.899301222859995
4.48325471465732 0.899332418268031
4.48344997744127 0.899363613676067
4.48352449957728 0.899394809084103
4.48352730955463 0.899426004492139
4.48358033674444 0.899457199900175
4.48379251537443 0.899488395308211
4.48379700123263 0.899519590716247
4.48390107341318 0.899550786124283
4.48421671461084 0.899581981532318
4.48449818565476 0.899613176940354
4.48468462945072 0.89964437234839
4.48481069231718 0.899675567756426
4.48505230403032 0.899706763164462
4.48512156174105 0.899737958572498
4.48527221334272 0.899769153980534
4.48529815006913 0.89980034938857
4.48581076435989 0.899831544796606
4.48594407468717 0.899862740204642
4.48608934490444 0.899893935612678
4.48627953736379 0.899925131020714
4.48647392843904 0.89995632642875
4.48665073213727 0.899987521836786
4.48670698182104 0.900018717244822
4.48691238449162 0.900049912652858
4.48737093860977 0.900081108060893
4.48762586421829 0.900112303468929
4.48776880084503 0.900143498876965
4.48791124415113 0.900174694285001
4.48863671911888 0.900205889693037
4.48889425186041 0.900237085101073
4.48913228072448 0.900268280509109
4.48925999529824 0.900299475917145
4.48934338733899 0.900330671325181
4.48955627841319 0.900361866733217
4.48976769468112 0.900393062141253
4.48982249001545 0.900424257549289
4.48991050615014 0.900455452957325
4.48992728682775 0.900486648365361
4.49009602009386 0.900517843773397
4.49057002095254 0.900549039181433
4.49067716075372 0.900580234589468
4.49131571213106 0.900611429997504
4.4915507777637 0.90064262540554
4.49164302703517 0.900673820813576
4.4918434777214 0.900705016221612
4.49217861904278 0.900736211629648
4.49230426384222 0.900767407037684
4.49231190993769 0.90079860244572
4.49238789486931 0.900829797853756
4.49293684340608 0.900860993261792
4.49314220836502 0.900892188669828
4.4932233589682 0.900923384077864
4.49333257924987 0.9009545794859
4.49377259125233 0.900985774893936
4.49441286893427 0.901016970301972
4.4946595691271 0.901048165710008
4.49470024633486 0.901079361118044
4.49483768752958 0.901110556526079
4.49502970518144 0.901141751934115
4.49587112059526 0.901172947342151
4.49590642798152 0.901204142750187
4.49610237232284 0.901235338158223
4.49625965653336 0.901266533566259
4.49639210078812 0.901297728974295
4.49644363452401 0.901328924382331
4.49681260007076 0.901360119790367
4.49688962436489 0.901391315198403
4.49701658953954 0.901422510606439
4.49723958879682 0.901453706014475
4.4973905522447 0.901484901422511
4.49742829336737 0.901516096830547
4.49762117699521 0.901547292238583
4.49805781840594 0.901578487646619
4.49847250045806 0.901609683054654
4.49900705268924 0.90164087846269
4.49931437957471 0.901672073870726
4.49943136227458 0.901703269278762
4.49974753241836 0.901734464686798
4.50006110739043 0.901765660094834
4.50027208096942 0.90179685550287
4.50035869341436 0.901828050910906
4.50040578882845 0.901859246318942
4.50056475636999 0.901890441726978
4.50106306763537 0.901921637135014
4.50122179056738 0.90195283254305
4.50125074507186 0.901984027951086
4.50167474482369 0.902015223359122
4.50177320650253 0.902046418767158
4.5018375220904 0.902077614175193
4.50188378027352 0.902108809583229
4.50206279837009 0.902140004991265
4.50260735777017 0.902171200399301
4.50303704343694 0.902202395807337
4.50319105754814 0.902233591215373
4.50360136403318 0.902264786623409
4.50368501456501 0.902295982031445
4.50374715690292 0.902327177439481
4.50464608156852 0.902358372847517
4.50469895892494 0.902389568255553
4.50482704577373 0.902420763663589
4.50522067439445 0.902451959071625
4.50533938710313 0.902483154479661
4.5055043203024 0.902514349887697
4.50561071124522 0.902545545295732
4.50584524089651 0.902576740703768
4.50587936212206 0.902607936111804
4.50620092997283 0.90263913151984
4.50656341506304 0.902670326927876
4.50679108873498 0.902701522335912
4.50710347985397 0.902732717743948
4.50720318668921 0.902763913151984
4.5072096836306 0.90279510856002
4.50750926146918 0.902826303968056
4.50771457725718 0.902857499376092
4.50817917975806 0.902888694784128
4.50834516736263 0.902919890192164
4.5085103245488 0.9029510856002
4.5087128994091 0.902982281008236
4.50997455870275 0.903013476416272
4.51025322175096 0.903044671824307
4.51056348491738 0.903075867232343
4.51064208433402 0.903107062640379
4.51076163518378 0.903138258048415
4.51095575284933 0.903169453456451
4.51107923948657 0.903200648864487
4.51131423690551 0.903231844272523
4.51138415693585 0.903263039680559
4.51142705275485 0.903294235088595
4.51153607109334 0.903325430496631
4.51226303004387 0.903356625904667
4.51240751581331 0.903387821312703
4.51264994871557 0.903419016720739
4.51306939902738 0.903450212128775
4.51342948363204 0.903481407536811
4.51390533238726 0.903512602944847
4.51420956456172 0.903543798352883
4.51446142055827 0.903574993760918
4.51449825341113 0.903606189168954
4.5147860044459 0.90363738457699
4.51493046077481 0.903668579985026
4.51498627913456 0.903699775393062
4.51500855909452 0.903730970801098
4.51540382821714 0.903762166209134
4.5155307936578 0.90379336161717
4.51559492178692 0.903824557025206
4.51584226826923 0.903855752433242
4.51585621546752 0.903886947841278
4.51648483270498 0.903918143249314
4.51671725968886 0.90394933865735
4.51679488737749 0.903980534065386
4.51701071568593 0.904011729473422
4.51726536779703 0.904042924881458
4.5185040444058 0.904074120289493
4.51888960899667 0.904105315697529
4.51895547818313 0.904136511105565
4.51902030559246 0.904167706513601
4.51913272394367 0.904198901921637
4.51954007741367 0.904230097329673
4.51970317958996 0.904261292737709
4.51974665923925 0.904292488145745
4.52028163440004 0.904323683553781
4.52028956841462 0.904354878961817
4.52094765470414 0.904386074369853
4.5212284497114 0.904417269777889
4.52155278559404 0.904448465185925
4.52173078741803 0.904479660593961
4.52203795574101 0.904510856001997
4.52208333389783 0.904542051410033
4.52248193560626 0.904573246818068
4.52261975200326 0.904604442226104
4.52263052188728 0.90463563763414
4.52276683232477 0.904666833042176
4.52340294391139 0.904698028450212
4.52357047791459 0.904729223858248
4.5237335061847 0.904760419266284
4.52375917205114 0.90479161467432
4.52377014288548 0.904822810082356
4.52405076164451 0.904854005490392
4.5248424783876 0.904885200898428
4.52503860979741 0.904916396306464
4.52517978121866 0.9049475917145
4.52532042263143 0.904978787122536
4.52558401343389 0.905009982530572
4.52578222937505 0.905041177938607
4.52618833429675 0.905072373346643
4.52627982563145 0.905103568754679
4.52628964101306 0.905134764162715
4.52645691340785 0.905165959570751
4.52662210016149 0.905197154978787
4.5277710861695 0.905228350386823
4.52780936600421 0.905259545794859
4.52796135795169 0.905290741202895
4.52798559624602 0.905321936610931
4.52824183472983 0.905353132018967
4.5285269717536 0.905384327427003
4.52904433360916 0.905415522835039
4.52975650707349 0.905446718243075
4.52993831795705 0.905477913651111
4.52993868902058 0.905509109059147
4.52999526071681 0.905540304467182
4.53000206644604 0.905571499875218
4.53004217623368 0.905602695283254
4.53004393838049 0.90563389069129
4.53006944289979 0.905665086099326
4.53023743081769 0.905696281507362
4.53028148485167 0.905727476915398
4.53036473864813 0.905758672323434
4.53095260085159 0.90578986773147
4.53138013245275 0.905821063139506
4.53218099653233 0.905852258547542
4.53233500693189 0.905883453955578
4.53254191205343 0.905914649363614
4.53265091775554 0.90594584477165
4.53355399767656 0.905977040179686
4.53389492930896 0.906008235587722
4.53479281994665 0.906039430995757
4.5348104845044 0.906070626403793
4.53496751586888 0.906101821811829
4.53529684101843 0.906133017219865
4.53545035438382 0.906164212627901
4.53565368548499 0.906195408035937
4.53573755141978 0.906226603443973
4.53608693824404 0.906257798852009
4.53642991210183 0.906288994260045
4.53661292756542 0.906320189668081
4.53662707500229 0.906351385076117
4.53691837157325 0.906382580484153
4.53723653413993 0.906413775892189
4.53736916728488 0.906444971300225
4.53750635664328 0.906476166708261
4.53755961529448 0.906507362116297
4.53760085870368 0.906538557524332
4.53796906980037 0.906569752932368
4.53807115366053 0.906600948340404
4.53824349247775 0.90663214374844
4.53864085907709 0.906663339156476
4.53864262604449 0.906694534564512
4.53869700540978 0.906725729972548
4.53885185085071 0.906756925380584
4.539012700446 0.90678812078862
4.53913208553114 0.906819316196656
4.53919602138816 0.906850511604692
4.53925883504691 0.906881707012728
4.53947969329759 0.906912902420764
4.53949115716644 0.9069440978288
4.53956373702806 0.906975293236836
4.53998292810509 0.907006488644872
4.54049081277401 0.907037684052908
4.54080902239711 0.907068879460943
4.54102338212289 0.907100074868979
4.54176075990616 0.907131270277015
4.54212354931981 0.907162465685051
4.54259979599106 0.907193661093087
4.54291814859574 0.907224856501123
4.54298724605853 0.907256051909159
4.54304397479143 0.907287247317195
4.54316731452846 0.907318442725231
4.54347830927836 0.907349638133267
4.54440365037624 0.907380833541303
4.54465389833075 0.907412028949339
4.54496936369446 0.907443224357375
4.545047521921 0.907474419765411
4.5452156714293 0.907505615173447
4.54547557405478 0.907536810581483
4.54550000428706 0.907568005989518
4.54568503533888 0.907599201397554
4.54586554030148 0.90763039680559
4.54595798303779 0.907661592213626
4.54618296904872 0.907692787621662
4.546726238693 0.907723983029698
4.54681408102086 0.907755178437734
4.54720955752305 0.90778637384577
4.54721553363245 0.907817569253806
4.54768098784269 0.907848764661842
4.54768931344739 0.907879960069878
4.54798754385712 0.907911155477914
4.54817103291752 0.90794235088595
4.54863403552907 0.907973546293986
4.5486671324129 0.908004741702022
4.54871360589519 0.908035937110057
4.54887522430213 0.908067132518093
4.54944079258921 0.908098327926129
4.54945144838308 0.908129523334165
4.54993325018567 0.908160718742201
4.55064223897894 0.908191914150237
4.55087468882116 0.908223109558273
4.55092368589056 0.908254304966309
4.55102120670961 0.908285500374345
4.55131195003709 0.908316695782381
4.55163963272738 0.908347891190417
4.55169619410195 0.908379086598453
4.55198337387779 0.908410282006489
4.5531178565604 0.908441477414525
4.55331445747787 0.908472672822561
4.55340820839046 0.908503868230596
4.55348685736059 0.908535063638632
4.55392236587253 0.908566259046668
4.55489856513347 0.908597454454704
4.5552129738514 0.90862864986274
4.55583833131054 0.908659845270776
4.55587127505801 0.908691040678812
4.55595042978472 0.908722236086848
4.55597344011483 0.908753431494884
4.5561674359895 0.90878462690292
4.55650683658884 0.908815822310956
4.556987223114 0.908847017718992
4.55790006388689 0.908878213127028
4.55804683470882 0.908909408535064
4.55807503838901 0.9089406039431
4.55808258816463 0.908971799351136
4.55821282727294 0.909002994759172
4.55867793790013 0.909034190167207
4.55868339283666 0.909065385575243
4.55885675220443 0.909096580983279
4.55912109342468 0.909127776391315
4.55972066431525 0.909158971799351
4.5598006018144 0.909190167207387
4.5598746560759 0.909221362615423
4.56015313242872 0.909252558023459
4.56017312590085 0.909283753431495
4.56021087683494 0.909314948839531
4.56060968573684 0.909346144247567
4.5610526513663 0.909377339655603
4.56113679960488 0.909408535063639
4.56215234076752 0.909439730471675
4.56257132329724 0.909470925879711
4.56265825686337 0.909502121287747
4.56288336979399 0.909533316695782
4.56293856954915 0.909564512103818
4.5632739828148 0.909595707511854
4.56347361265387 0.90962690291989
4.56392471841438 0.909658098327926
4.56394260615208 0.909689293735962
4.56399763432023 0.909720489143998
4.56429460773334 0.909751684552034
4.56443556630949 0.90978287996007
4.56448298099439 0.909814075368106
4.56451809655276 0.909845270776142
4.56465611237334 0.909876466184178
4.56482339147742 0.909907661592214
4.56505806043292 0.90993885700025
4.56586555700667 0.909970052408286
4.56605046897391 0.910001247816322
4.56607238338968 0.910032443224357
4.56649128718128 0.910063638632393
4.56693577819363 0.910094834040429
4.56736186908651 0.910126029448465
4.56746028096217 0.910157224856501
4.56783636307282 0.910188420264537
4.56889520669532 0.910219615672573
4.56909944251897 0.910250811080609
4.56934639021137 0.910282006488645
4.56967341974684 0.910313201896681
4.56971989274203 0.910344397304717
4.56980268797006 0.910375592712753
4.56986048714218 0.910406788120789
4.56998462826671 0.910437983528825
4.56999540156111 0.910469178936861
4.5700865634283 0.910500374344897
4.57062944979389 0.910531569752932
4.5708405796676 0.910562765160968
4.57086311216852 0.910593960569004
4.57088038024602 0.91062515597704
4.57097227157673 0.910656351385076
4.57103407857461 0.910687546793112
4.57125292721183 0.910718742201148
4.57150447809806 0.910749937609184
4.57188031911247 0.91078113301722
4.57348206669422 0.910812328425256
4.57349711421103 0.910843523833292
4.57374930477134 0.910874719241328
4.57415192623554 0.910905914649364
4.57423238779326 0.9109371100574
4.5742869546625 0.910968305465436
4.57473871227101 0.910999500873471
4.57566412718191 0.911030696281507
4.57568741789983 0.911061891689543
4.57576941876743 0.911093087097579
4.57612273082433 0.911124282505615
4.57663164435508 0.911155477913651
4.57671086657779 0.911186673321687
4.57682501046328 0.911217868729723
4.57687596149773 0.911249064137759
4.57829247439811 0.911280259545795
4.57917126742896 0.911311454953831
4.57937013792574 0.911342650361867
4.57968926929749 0.911373845769903
4.57976227435775 0.911405041177939
4.58002197541285 0.911436236585975
4.58014184283748 0.911467431994011
4.58083916278844 0.911498627402046
4.58094575833469 0.911529822810082
4.58106905339397 0.911561018218118
4.58116558183167 0.911592213626154
4.58138514893959 0.91162340903419
4.58156420142733 0.911654604442226
4.58166417011163 0.911685799850262
4.58185560171121 0.911716995258298
4.5823295835079 0.911748190666334
4.58252290984054 0.91177938607437
4.58279500377409 0.911810581482406
4.58281450741536 0.911841776890442
4.58339539026383 0.911872972298478
4.58365265697317 0.911904167706514
4.58382844420542 0.91193536311455
4.58437045626974 0.911966558522586
4.58461009362309 0.911997753930621
4.58466795623671 0.912028949338657
4.58478528142031 0.912060144746693
4.58483350307273 0.912091340154729
4.58616978296672 0.912122535562765
4.58626502879955 0.912153730970801
4.58687203983162 0.912184926378837
4.58704231700806 0.912216121786873
4.58709149025257 0.912247317194909
4.58756923265242 0.912278512602945
4.58774521820125 0.912309708010981
4.58775127697234 0.912340903419017
4.58857381693456 0.912372098827053
4.58965024974893 0.912403294235089
4.58966455156545 0.912434489643125
4.58988391115235 0.912465685051161
4.58994767476574 0.912496880459197
4.59046507035214 0.912528075867232
4.59070929622551 0.912559271275268
4.59080283336084 0.912590466683304
4.59089271621607 0.91262166209134
4.59180008646869 0.912652857499376
4.59193463918711 0.912684052907412
4.59208791110364 0.912715248315448
4.59213301929733 0.912746443723484
4.59225702488615 0.91277763913152
4.59233905220039 0.912808834539556
4.59256993007697 0.912840029947592
4.59264180963803 0.912871225355628
4.59271927614755 0.912902420763664
4.59282211573385 0.9129336161717
4.59394185194226 0.912964811579736
4.59410385612071 0.912996006987772
4.59437300799695 0.913027202395807
4.59459284644237 0.913058397803843
4.59470757974996 0.913089593211879
4.59485245323756 0.913120788619915
4.59486682104113 0.913151984027951
4.59532259675714 0.913183179435987
4.59548214605238 0.913214374844023
4.59567844705278 0.913245570252059
4.59611658532081 0.913276765660095
4.59619360364078 0.913307961068131
4.59653730250312 0.913339156476167
4.59801624331888 0.913370351884203
4.59816306329129 0.913401547292239
4.59820441610456 0.913432742700275
4.59848005690704 0.913463938108311
4.59897386306325 0.913495133516346
4.59909879331402 0.913526328924382
4.59983122442919 0.913557524332418
4.59989073630433 0.913588719740454
4.6008777594024 0.91361991514849
4.60094899838818 0.913651110556526
4.60124465683721 0.913682305964562
4.60141514903748 0.913713501372598
4.60143636967621 0.913744696780634
4.60167611167906 0.91377589218867
4.60173342481619 0.913807087596706
4.60204938959262 0.913838283004742
4.6023186820421 0.913869478412778
4.60291476320996 0.913900673820814
4.60299425841281 0.91393186922885
4.60305721283318 0.913963064636885
4.60307670193886 0.913994260044921
4.60371007996408 0.914025455452957
4.6037481402129 0.914056650860993
4.60431063605615 0.914087846269029
4.60503673236832 0.914119041677065
4.60522521116744 0.914150237085101
4.60542543568652 0.914181432493137
4.60563733241003 0.914212627901173
4.6059609657286 0.914243823309209
4.60619818810258 0.914275018717245
4.60636550352403 0.914306214125281
4.60733638166404 0.914337409533317
4.60745514695062 0.914368604941353
4.6075478226223 0.914399800349389
4.60770949906856 0.914430995757425
4.60796646456601 0.91446219116546
4.60832045014217 0.914493386573496
4.60916360382746 0.914524581981532
4.60921400630447 0.914555777389568
4.60927778224267 0.914586972797604
4.60938663957312 0.91461816820564
4.60993965112512 0.914649363613676
4.61073950700094 0.914680559021712
4.6108275757713 0.914711754429748
4.61157854823989 0.914742949837784
4.61178853406259 0.91477414524582
4.6121308110217 0.914805340653856
4.61286675046847 0.914836536061892
4.61322164519277 0.914867731469928
4.61354112596382 0.914898926877964
4.61360208980789 0.914930122286
4.61426521537946 0.914961317694036
4.61441331507717 0.914992513102071
4.61453455512937 0.915023708510107
4.61481734327695 0.915054903918143
4.61501901747724 0.915086099326179
4.61516931335286 0.915117294734215
4.61584089653127 0.915148490142251
4.61595721038058 0.915179685550287
4.61613481007975 0.915210880958323
4.61680333020293 0.915242076366359
4.61725086620186 0.915273271774395
4.61756016386267 0.915304467182431
4.61828229093156 0.915335662590467
4.61856903480945 0.915366857998503
4.61921379715868 0.915398053406539
4.61937001753835 0.915429248814575
4.61939238898508 0.915460444222611
4.61970397223335 0.915491639630646
4.61973124512736 0.915522835038682
4.62026786661888 0.915554030446718
4.62040290350282 0.915585225854754
4.62089097997077 0.91561642126279
4.62147174469761 0.915647616670826
4.62176202566446 0.915678812078862
4.6220645895904 0.915710007486898
4.62207788061663 0.915741202894934
4.6226815395138 0.91577239830297
4.62288897035025 0.915803593711006
4.62376605623332 0.915834789119042
4.62378219023666 0.915865984527078
4.62418333646045 0.915897179935114
4.62423573416591 0.91592837534315
4.62425644846554 0.915959570751186
4.62531450499064 0.915990766159221
4.62602359072486 0.916021961567257
4.6263278079864 0.916053156975293
4.62657187128136 0.916084352383329
4.62726052045326 0.916115547791365
4.62749106097546 0.916146743199401
4.6275790706131 0.916177938607437
4.62758544226478 0.916209134015473
4.62870437800087 0.916240329423509
4.62898101332748 0.916271524831545
4.62911889853413 0.916302720239581
4.62918347144729 0.916333915647617
4.62919560118814 0.916365111055653
4.62935846487738 0.916396306463689
4.63127498067287 0.916427501871725
4.6316491161078 0.91645869727976
4.63170439527843 0.916489892687796
4.6326696125456 0.916521088095832
4.63310047143483 0.916552283503868
4.63317042709804 0.916583478911904
4.633184604724 0.91661467431994
4.6335022442359 0.916645869727976
4.63365166145211 0.916677065136012
4.63366879783616 0.916708260544048
4.634102312919 0.916739455952084
4.63422209250648 0.91677065136012
4.63431962494855 0.916801846768156
4.6343565049655 0.916833042176192
4.63471196471768 0.916864237584228
4.63500979177544 0.916895432992264
4.63518422865633 0.9169266284003
4.636024741464 0.916957823808335
4.63626589867641 0.916989019216371
4.63730766754339 0.917020214624407
4.63763734983922 0.917051410032443
4.63785716762983 0.917082605440479
4.63915631171005 0.917113800848515
4.63922451219118 0.917144996256551
4.64077275262453 0.917176191664587
4.64078911522344 0.917207387072623
4.64104359531171 0.917238582480659
4.64110813388885 0.917269777888695
4.6416786682556 0.917300973296731
4.64173302556791 0.917332168704767
4.64189700832616 0.917363364112803
4.64203565489322 0.917394559520839
4.64222570356617 0.917425754928875
4.64257570791896 0.91745695033691
4.64264151959085 0.917488145744946
4.64298564443602 0.917519341152982
4.64311319356682 0.917550536561018
4.64337031186658 0.917581731969054
4.64439144435488 0.91761292737709
4.6445330072688 0.917644122785126
4.64477066281814 0.917675318193162
4.64520380555589 0.917706513601198
4.64531397973536 0.917737709009234
4.64658100534498 0.91776890441727
4.64659430230729 0.917800099825306
4.64664303269663 0.917831295233342
4.64697648286999 0.917862490641378
4.64702557801394 0.917893686049414
4.64781006950729 0.91792488145745
4.64868906300816 0.917956076865485
4.64872680199335 0.917987272273521
4.64911631489119 0.918018467681557
4.64960953201889 0.918049663089593
4.64971574876708 0.918080858497629
4.65049059726369 0.918112053905665
4.65084612010685 0.918143249313701
4.65109296609109 0.918174444721737
4.65197273603866 0.918205640129773
4.65236629180615 0.918236835537809
4.6525758317558 0.918268030945845
4.65317606927033 0.918299226353881
4.65404517390619 0.918330421761917
4.65437531062427 0.918361617169953
4.65462858881094 0.918392812577989
4.65491417153885 0.918424007986025
4.6551302743065 0.918455203394061
4.6553904553055 0.918486398802096
4.65548828820653 0.918517594210132
4.65594470634469 0.918548789618168
4.65656619945257 0.918579985026204
4.65756228163264 0.91861118043424
4.65761111360797 0.918642375842276
4.65813063260108 0.918673571250312
4.65864485462735 0.918704766658348
4.6590732273262 0.918735962066384
4.65962412129928 0.91876715747442
4.66009806001151 0.918798352882456
4.66032695717154 0.918829548290492
4.6608939103825 0.918860743698528
4.66135964497079 0.918891939106564
4.66147936848236 0.9189231345146
4.66149679402166 0.918954329922635
4.66246920725049 0.918985525330671
4.66309447097293 0.919016720738707
4.66390273909309 0.919047916146743
4.66441186911875 0.919079111554779
4.66473704154112 0.919110306962815
4.66480919870609 0.919141502370851
4.66541498258468 0.919172697778887
4.6658357102826 0.919203893186923
4.66583758166886 0.919235088594959
4.66624684772014 0.919266284002995
4.66675299960575 0.919297479411031
4.66705120829813 0.919328674819067
4.66744039806716 0.919359870227103
4.66778377321881 0.919391065635139
4.6684202574266 0.919422261043174
4.66843145843491 0.91945345645121
4.66894575292602 0.919484651859246
4.67005232837065 0.919515847267282
4.67073842207151 0.919547042675318
4.6710718998983 0.919578238083354
4.67151541845847 0.91960943349139
4.67163158572973 0.919640628899426
4.67188844105342 0.919671824307462
4.67233148161742 0.919703019715498
4.67332151289867 0.919734215123534
4.67332605936146 0.91976541053157
4.67350725954615 0.919796605939606
4.67409767803651 0.919827801347642
4.67475681909659 0.919858996755678
4.6749992803921 0.919890192163714
4.67537145205226 0.919921387571749
4.67540995584358 0.919952582979785
4.67541768315756 0.919983778387821
4.67647087554636 0.920014973795857
4.67651564891245 0.920046169203893
4.67705541467861 0.920077364611929
4.67727483545531 0.920108560019965
4.67742470722027 0.920139755428001
4.67748082845777 0.920170950836037
4.67904482765914 0.920202146244073
4.67956295315691 0.920233341652109
4.68011006776728 0.920264537060145
4.68036317577222 0.920295732468181
4.68039971150758 0.920326927876217
4.68064229417122 0.920358123284253
4.68128086264171 0.920389318692289
4.68244078361741 0.920420514100325
4.68265806624401 0.92045170950836
4.68294978953654 0.920482904916396
4.68341648661237 0.920514100324432
4.6838921522855 0.920545295732468
4.68400499612385 0.920576491140504
4.68403963947574 0.92060768654854
4.68409864627167 0.920638881956576
4.68504249724246 0.920670077364612
4.68563636932383 0.920701272772648
4.68623372723032 0.920732468180684
4.68787627119353 0.92076366358872
4.68858788713761 0.920794858996756
4.6893963109334 0.920826054404792
4.68945025814503 0.920857249812828
4.6894835172082 0.920888445220864
4.69044050719347 0.9209196406289
4.69122468962841 0.920950836036935
4.69167321032878 0.920982031444971
4.69170026686954 0.921013226853007
4.69239761033722 0.921044422261043
4.6928227232223 0.921075617669079
4.69345549714987 0.921106813077115
4.69352100211863 0.921138008485151
4.69375518913697 0.921169203893187
4.69653860506039 0.921200399301223
4.69707997531842 0.921231594709259
4.69775331169451 0.921262790117295
4.69775852765559 0.921293985525331
4.69781209787161 0.921325180933367
4.69837286506552 0.921356376341403
4.69865240131573 0.921387571749439
4.69878569073842 0.921418767157475
4.69939141191634 0.92144996256551
4.70068807598404 0.921481157973546
4.70243561355215 0.921512353381582
4.70357483302363 0.921543548789618
4.70379721122381 0.921574744197654
4.70380823574685 0.92160593960569
4.70434204717311 0.921637135013726
4.70445330889231 0.921668330421762
4.70480829745752 0.921699525829798
4.70497256707991 0.921730721237834
4.7063888943289 0.92176191664587
4.70718927193103 0.921793112053906
4.70794249977119 0.921824307461942
4.70811766164653 0.921855502869978
4.70982312982482 0.921886698278014
4.71033589402261 0.921917893686049
4.71048708527022 0.921949089094085
4.71059489924744 0.921980284502121
4.71062057725615 0.922011479910157
4.71147634075507 0.922042675318193
4.7150536609856 0.922073870726229
4.71523477696788 0.922105066134265
4.71573992882466 0.922136261542301
4.71588515689496 0.922167456950337
4.71626834547679 0.922198652358373
4.71636232201095 0.922229847766409
4.71651968173004 0.922261043174445
4.71741963019695 0.922292238582481
4.71749023626509 0.922323433990517
4.71762287879556 0.922354629398553
4.71854279119476 0.922385824806588
4.71927296261349 0.922417020214624
4.7212976506493 0.92244821562266
4.72198587290457 0.922479411030696
4.72239560993992 0.922510606438732
4.72251612150147 0.922541801846768
4.72301195964554 0.922572997254804
4.72324727899132 0.92260419266284
4.72446872864828 0.922635388070876
4.72500126118005 0.922666583478912
4.72658531436913 0.922697778886948
4.72816675038545 0.922728974294984
4.72844748133671 0.92276016970302
4.72855443919135 0.922791365111056
4.72923458981999 0.922822560519092
4.72982447620858 0.922853755927128
4.7300924481543 0.922884951335164
4.73103192384449 0.922916146743199
4.73148951176853 0.922947342151235
4.73196426632818 0.922978537559271
4.73211178538943 0.923009732967307
4.73422673445819 0.923040928375343
4.73438713685749 0.923072123783379
4.7345507263734 0.923103319191415
4.73601381749912 0.923134514599451
4.73735684153621 0.923165710007487
4.73844440161754 0.923196905415523
4.73860173385608 0.923228100823559
4.73911924243451 0.923259296231595
4.74038199321298 0.923290491639631
4.74068771569025 0.923321687047667
4.74069225706094 0.923352882455703
4.74283773109237 0.923384077863739
4.74387435429732 0.923415273271774
4.74496303447542 0.92344646867981
4.74523713091377 0.923477664087846
4.74574624129286 0.923508859495882
4.74665488662146 0.923540054903918
4.74690524826562 0.923571250311954
4.74702960876044 0.92360244571999
4.74711263465252 0.923633641128026
4.7472725290923 0.923664836536062
4.74803718133086 0.923696031944098
4.74881005911751 0.923727227352134
4.75185610979576 0.92375842276017
4.75293052503958 0.923789618168206
4.75311843886939 0.923820813576242
4.75344496667644 0.923852008984278
4.75546193163195 0.923883204392314
4.75548922338692 0.92391439980035
4.75646347270363 0.923945595208385
4.75761810752003 0.923976790616421
4.75777216860724 0.924007986024457
4.75845939111014 0.924039181432493
4.7586495722494 0.924070376840529
4.75870245430792 0.924101572248565
4.75940891725272 0.924132767656601
4.75992334518037 0.924163963064637
4.75995605314778 0.924195158472673
4.76166448354588 0.924226353880709
4.7618430271466 0.924257549288745
4.76372319184018 0.924288744696781
4.7637653544418 0.924319940104817
4.76424524485712 0.924351135512853
4.76526753644024 0.924382330920889
4.76569661977357 0.924413526328924
4.76648305890611 0.92444472173696
4.76924644044826 0.924475917144996
4.76930362854557 0.924507112553032
4.77013568717082 0.924538307961068
4.77076044796454 0.924569503369104
4.7711017015502 0.92460069877714
4.77121979318033 0.924631894185176
4.77201052816948 0.924663089593212
4.77276486779685 0.924694285001248
4.77306302487367 0.924725480409284
4.77307774792927 0.92475667581732
4.77454681418474 0.924787871225356
4.77671838519385 0.924819066633392
4.77830316308986 0.924850262041428
4.7783364624696 0.924881457449463
4.7785252631812 0.924912652857499
4.77870389201397 0.924943848265535
4.77969792405937 0.924975043673571
4.7798492214179 0.925006239081607
4.78197968799468 0.925037434489643
4.7828530204401 0.925068629897679
4.78355677715091 0.925099825305715
4.78385871290607 0.925131020713751
4.78410558584309 0.925162216121787
4.78416987355995 0.925193411529823
4.78468454033246 0.925224606937859
4.78471062953166 0.925255802345895
4.78553022211905 0.925286997753931
4.78579572333751 0.925318193161967
4.78600882508346 0.925349388570003
4.78636712203166 0.925380583978038
4.78748066787908 0.925411779386074
4.79046022479061 0.92544297479411
4.79123366913681 0.925474170202146
4.79141654109134 0.925505365610182
4.79145255717171 0.925536561018218
4.79218978161981 0.925567756426254
4.79309695346464 0.92559895183429
4.79354628558117 0.925630147242326
4.79506729308632 0.925661342650362
4.79757841569436 0.925692538058398
4.7979386957136 0.925723733466434
4.79829494468983 0.92575492887447
4.79871697481073 0.925786124282506
4.79983435476879 0.925817319690542
4.80041310420162 0.925848515098578
4.80107788010929 0.925879710506613
4.80111545784137 0.925910905914649
4.80459779373387 0.925942101322685
4.80539614632579 0.925973296730721
4.8057039721125 0.926004492138757
4.80597718070597 0.926035687546793
4.80664152784809 0.926066882954829
4.80744898368667 0.926098078362865
4.80873804896231 0.926129273770901
4.81129462036821 0.926160469178937
4.81172572766152 0.926191664586973
4.81255520293638 0.926222859995009
4.81320556080327 0.926254055403045
4.81334653355627 0.926285250811081
4.81345018426194 0.926316446219117
4.81636954944076 0.926347641627153
4.81775258169473 0.926378837035189
4.81776088599811 0.926410032443224
4.8192214347649 0.92644122785126
4.81975114877189 0.926472423259296
4.82001612877541 0.926503618667332
4.82031003578742 0.926534814075368
4.8204511253609 0.926566009483404
4.82220755493573 0.92659720489144
4.82240093838746 0.926628400299476
4.82403094832225 0.926659595707512
4.8250104778254 0.926690791115548
4.82627595312858 0.926721986523584
4.82703056977171 0.92675318193162
4.82766683087225 0.926784377339656
4.83053968543295 0.926815572747692
4.83089258978309 0.926846768155728
4.83091410734521 0.926877963563764
4.83166690859399 0.926909158971799
4.83274423207328 0.926940354379835
4.83276636066733 0.926971549787871
4.8330843158033 0.927002745195907
4.83432186453651 0.927033940603943
4.83736465825532 0.927065136011979
4.83847978521658 0.927096331420015
4.83869297128723 0.927127526828051
4.83917971529292 0.927158722236087
4.84172382533489 0.927189917644123
4.84382032834851 0.927221113052159
4.84392589024483 0.927252308460195
4.84407950815175 0.927283503868231
4.84419848534986 0.927314699276267
4.84563518266016 0.927345894684303
4.84570170875124 0.927377090092338
4.84629651529524 0.927408285500374
4.84918622521834 0.92743948090841
4.84980398537599 0.927470676316446
4.85106186091873 0.927501871724482
4.8520542115605 0.927533067132518
4.85234526773487 0.927564262540554
4.85294636847811 0.92759545794859
4.85456313641112 0.927626653356626
4.8567485742296 0.927657848764662
4.85692851181829 0.927689044172698
4.85723374453655 0.927720239580734
4.85790070443287 0.92775143498877
4.85856585585521 0.927782630396806
4.85878927677146 0.927813825804842
4.85978193564311 0.927845021212877
4.86023833078227 0.927876216620913
4.86254169949171 0.927907412028949
4.86438917369817 0.927938607436985
4.86470449957895 0.927969802845021
4.86531319471684 0.928000998253057
4.86591479422542 0.928032193661093
4.8675538410159 0.928063389069129
4.8677131748308 0.928094584477165
4.86989653113897 0.928125779885201
4.87034953163313 0.928156975293237
4.87134190385042 0.928188170701273
4.87150995805431 0.928219366109309
4.87155056291925 0.928250561517345
4.87212942819033 0.928281756925381
4.87324831139175 0.928312952333417
4.87491043713797 0.928344147741453
4.87604489563191 0.928375343149488
4.87650712246892 0.928406538557524
4.87945741768039 0.92843773396556
4.87994062890705 0.928468929373596
4.88047828587828 0.928500124781632
4.88233542072298 0.928531320189668
4.88283799701164 0.928562515597704
4.88339899062691 0.92859371100574
4.88345767983475 0.928624906413776
4.88395988275123 0.928656101821812
4.88449440823403 0.928687297229848
4.88524382162875 0.928718492637884
4.88667308789462 0.92874968804592
4.88780789785591 0.928780883453956
4.88941692579156 0.928812078861992
4.88980236830427 0.928843274270028
4.89233787613747 0.928874469678063
4.89291632044109 0.928905665086099
4.89385112494958 0.928936860494135
4.89569669373324 0.928968055902171
4.89574535277515 0.928999251310207
4.89629432489036 0.929030446718243
4.8963841547331 0.929061642126279
4.89731324874917 0.929092837534315
4.89738184846913 0.929124032942351
4.89840527449694 0.929155228350387
4.90005733204817 0.929186423758423
4.90238076807946 0.929217619166459
4.90335052114688 0.929248814574495
4.90359371997914 0.929280009982531
4.90484974220349 0.929311205390567
4.90632330868106 0.929342400798603
4.90735312611721 0.929373596206638
4.90741650672915 0.929404791614674
4.90859730309835 0.92943598702271
4.90930214444929 0.929467182430746
4.91018574735048 0.929498377838782
4.91041094704382 0.929529573246818
4.91084889385297 0.929560768654854
4.91151356069472 0.92959196406289
4.91243570559705 0.929623159470926
4.91435508847757 0.929654354878962
4.91456086074551 0.929685550286998
4.91644543955151 0.929716745695034
4.91925506850164 0.92974794110307
4.91943787515373 0.929779136511106
4.91964659394857 0.929810331919142
4.92003456782731 0.929841527327178
4.92007285164543 0.929872722735213
4.92140105103636 0.929903918143249
4.92180644803595 0.929935113551285
4.92215380411789 0.929966308959321
4.9229097577349 0.929997504367357
4.92449400799008 0.930028699775393
4.92530167912322 0.930059895183429
4.92554048726501 0.930091090591465
4.9273883937861 0.930122285999501
4.92764609107134 0.930153481407537
4.92775225077755 0.930184676815573
4.9291093794582 0.930215872223609
4.9328934985469 0.930247067631645
4.93305963845519 0.930278263039681
4.93396856574447 0.930309458447717
4.93415417479671 0.930340653855752
4.93467791274394 0.930371849263788
4.93496148066206 0.930403044671824
4.93541842925574 0.93043424007986
4.93550397641525 0.930465435487896
4.93552533736304 0.930496630895932
4.93604584988455 0.930527826303968
4.93616730696756 0.930559021712004
4.93648697694765 0.93059021712004
4.94331457508779 0.930621412528076
4.94352163355054 0.930652607936112
4.94390222840551 0.930683803344148
4.94399345781422 0.930714998752184
4.94447719702034 0.93074619416022
4.94601708210877 0.930777389568256
4.946109866949 0.930808584976292
4.94691252610829 0.930839780384327
4.94702208354438 0.930870975792363
4.94772742204137 0.930902171200399
4.94805069294403 0.930933366608435
4.9512319011925 0.930964562016471
4.9516287375276 0.930995757424507
4.9517251360281 0.931026952832543
4.9522631031508 0.931058148240579
4.95260608210746 0.931089343648615
4.95313326988393 0.931120539056651
4.95321468428992 0.931151734464687
4.95367075014482 0.931182929872723
4.95426219097851 0.931214125280759
4.95488662667667 0.931245320688795
4.95585237417315 0.931276516096831
4.95652657538425 0.931307711504867
4.95723336236064 0.931338906912902
4.95725833445991 0.931370102320938
4.95781135260995 0.931401297728974
4.95799105930379 0.93143249313701
4.95875398177469 0.931463688545046
4.95890147729906 0.931494883953082
4.95927067699944 0.931526079361118
4.95932301926867 0.931557274769154
4.95944030684854 0.93158847017719
4.95959609014297 0.931619665585226
4.95970107804769 0.931650860993262
4.96000724745313 0.931682056401298
4.96045074376717 0.931713251809334
4.96049239962239 0.93174444721737
4.96055908212315 0.931775642625406
4.96144889373441 0.931806838033442
4.96149885627786 0.931838033441478
4.96245742256028 0.931869228849513
4.96263579127846 0.931900424257549
4.96349482613822 0.931931619665585
4.96455122204219 0.931962815073621
4.96563665463569 0.931994010481657
4.96592149695642 0.932025205889693
4.96676140431858 0.932056401297729
4.96733585892045 0.932087596705765
4.96756307501302 0.932118792113801
4.96792873745282 0.932149987521837
4.96857392466383 0.932181182929873
4.96915372118606 0.932212378337909
4.97044267931296 0.932243573745945
4.97054945925302 0.932274769153981
4.97171908438329 0.932305964562017
4.97181226675299 0.932337159970053
4.97216713959415 0.932368355378088
4.97238299687868 0.932399550786124
4.97247535657749 0.93243074619416
4.97249556976127 0.932461941602196
4.97299163766414 0.932493137010232
4.97322191149209 0.932524332418268
4.97461174533827 0.932555527826304
4.97466407873739 0.93258672323434
4.97536827016317 0.932617918642376
4.9759742685082 0.932649114050412
4.97616954630407 0.932680309458448
4.97769959210437 0.932711504866484
4.97932848257739 0.93274270027452
4.97938018204231 0.932773895682556
4.97959831574643 0.932805091090592
4.98086304087982 0.932836286498627
4.98109297871603 0.932867481906663
4.98178267007849 0.932898677314699
4.98301375351645 0.932929872722735
4.98346526104149 0.932961068130771
4.98443341270801 0.932992263538807
4.98451378542364 0.933023458946843
4.98529497108513 0.933054654354879
4.98539647183541 0.933085849762915
4.9854152775193 0.933117045170951
4.9860312154771 0.933148240578987
4.98835113336938 0.933179435987023
4.98866070275599 0.933210631395059
4.98879859195764 0.933241826803095
4.99024700517258 0.933273022211131
4.99080950500009 0.933304217619166
4.99148612052423 0.933335413027202
4.99158056046462 0.933366608435238
4.9931595251253 0.933397803843274
4.99344876926238 0.93342899925131
4.99619236415949 0.933460194659346
4.99705100914762 0.933491390067382
4.99774579947877 0.933522585475418
4.99777248625981 0.933553780883454
4.99809143175986 0.93358497629149
4.999008042109 0.933616171699526
4.99976466669851 0.933647367107562
5.00119824113093 0.933678562515598
5.00124914341162 0.933709757923634
5.00181560729163 0.93374095333167
5.00188720274539 0.933772148739706
5.00478173015663 0.933803344147741
5.00682587764795 0.933834539555777
5.00769728518501 0.933865734963813
5.00793866013327 0.933896930371849
5.00959104106461 0.933928125779885
5.01011608903622 0.933959321187921
5.01065566027138 0.933990516595957
5.01081485639413 0.934021712003993
5.01107901956927 0.934052907412029
5.01220994426461 0.934084102820065
5.01363645506463 0.934115298228101
5.01477890447366 0.934146493636137
5.0159324371072 0.934177689044173
5.01618094464943 0.934208884452209
5.01666240141324 0.934240079860245
5.01973638529452 0.934271275268281
5.02096921219338 0.934302470676317
5.02240184113927 0.934333666084352
5.02285260986773 0.934364861492388
5.02320974850892 0.934396056900424
5.02340173316863 0.93442725230846
5.02345646051276 0.934458447716496
5.02443859510003 0.934489643124532
5.02509407139001 0.934520838532568
5.02597237092087 0.934552033940604
5.02909229309939 0.93458322934864
5.03092473777326 0.934614424756676
5.03207414958693 0.934645620164712
5.03216331363011 0.934676815572748
5.03278618593021 0.934708010980784
5.03411020889169 0.93473920638882
5.03462774437905 0.934770401796856
5.035204997121 0.934801597204892
5.03604416484037 0.934832792612927
5.038236942764 0.934863988020963
5.03901604514736 0.934895183428999
5.0409625481235 0.934926378837035
5.04114508660586 0.934957574245071
5.04129378776083 0.934988769653107
5.04441069455819 0.935019965061143
5.04489411734984 0.935051160469179
5.04770245690149 0.935082355877215
5.04832446572775 0.935113551285251
5.04858207044228 0.935144746693287
5.04956991038977 0.935175942101323
5.05108462375294 0.935207137509359
5.05112940488528 0.935238332917395
5.05479102568153 0.935269528325431
5.05547334198741 0.935300723733467
5.0577108170383 0.935331919141502
5.05802943596312 0.935363114549538
5.05858453792714 0.935394309957574
5.06104031172961 0.93542550536561
5.06438086107074 0.935456700773646
5.06585257743827 0.935487896181682
5.06642351036219 0.935519091589718
5.066496924339 0.935550286997754
5.06716847780832 0.93558148240579
5.06828485457599 0.935612677813826
5.07226731778609 0.935643873221862
5.07344793140161 0.935675068629898
5.07494626149925 0.935706264037934
5.07601284031319 0.93573745944597
5.07632830526892 0.935768654854006
5.07675088634836 0.935799850262041
5.07678240222044 0.935831045670077
5.08045408558239 0.935862241078113
5.08339829122357 0.935893436486149
5.08461097277122 0.935924631894185
5.08572828534987 0.935955827302221
5.08598414617194 0.935987022710257
5.08642516384249 0.936018218118293
5.08718893288515 0.936049413526329
5.08888351052431 0.936080608934365
5.09177294670367 0.936111804342401
5.09321341567783 0.936142999750437
5.09579503686596 0.936174195158473
5.09621695564301 0.936205390566509
5.09758215228832 0.936236585974545
5.0976541180672 0.936267781382581
5.09788440084828 0.936298976790616
5.10012019887961 0.936330172198652
5.10219797834769 0.936361367606688
5.10549295618931 0.936392563014724
5.10607930078385 0.93642375842276
5.10681851699444 0.936454953830796
5.10797051148819 0.936486149238832
5.10982850703693 0.936517344646868
5.10991216199962 0.936548540054904
5.11152808158037 0.93657973546294
5.11266501304424 0.936610930870976
5.11510860966123 0.936642126279012
5.11601251978679 0.936673321687048
5.11627433863128 0.936704517095084
5.11828119491462 0.93673571250312
5.11981609332141 0.936766907911156
5.12105731925309 0.936798103319191
5.12105801616963 0.936829298727227
5.12176792010314 0.936860494135263
5.1246131393474 0.936891689543299
5.12586148464736 0.936922884951335
5.12603057285224 0.936954080359371
5.12856190665516 0.936985275767407
5.12934480086353 0.937016471175443
5.12981229765492 0.937047666583479
5.13066417734113 0.937078861991515
5.13405945074333 0.937110057399551
5.13564386373271 0.937141252807587
5.13608390142857 0.937172448215623
5.13755765117023 0.937203643623659
5.13877028446747 0.937234839031695
5.13979165335705 0.937266034439731
5.14339274536532 0.937297229847766
5.14572525171154 0.937328425255802
5.14616641562899 0.937359620663838
5.14896218528054 0.937390816071874
5.14978388675616 0.93742201147991
5.15266740253045 0.937453206887946
5.15380331646663 0.937484402295982
5.15632103580304 0.937515597704018
5.15909124833875 0.937546793112054
5.1597632025411 0.93757798852009
5.16177139797596 0.937609183928126
5.16641610091651 0.937640379336162
5.16649859317842 0.937671574744198
5.16916238922066 0.937702770152234
5.16965965114092 0.93773396556027
5.16980177945096 0.937765160968306
5.17551483454384 0.937796356376342
5.17672619221581 0.937827551784377
5.17673952183433 0.937858747192413
5.17754246696333 0.937889942600449
5.17911694521216 0.937921138008485
5.17988116651465 0.937952333416521
5.18439457750087 0.937983528824557
5.18451993976661 0.938014724232593
5.18540078156614 0.938045919640629
5.1859364810855 0.938077115048665
5.18701616939266 0.938108310456701
5.18831703159518 0.938139505864737
5.18900844829537 0.938170701272773
5.19002059225899 0.938201896680809
5.19333437719746 0.938233092088845
5.19348683516215 0.938264287496881
5.19514959941828 0.938295482904916
5.19675653554961 0.938326678312952
5.19738255585674 0.938357873720988
5.19884110912387 0.938389069129024
5.2002518060106 0.93842026453706
5.20129137902015 0.938451459945096
5.20238549587829 0.938482655353132
5.2044214046061 0.938513850761168
5.20510491133682 0.938545046169204
5.20527997409487 0.93857624157724
5.2077828214889 0.938607436985276
5.20866743436094 0.938638632393312
5.20934885094611 0.938669827801348
5.21057434864322 0.938701023209384
5.21127051074895 0.93873221861742
5.21321306413919 0.938763414025455
5.21372833200971 0.938794609433491
5.21386988682858 0.938825804841527
5.21742933344002 0.938857000249563
5.21821893189857 0.938888195657599
5.21850546447942 0.938919391065635
5.2201149868011 0.938950586473671
5.22095676673908 0.938981781881707
5.22134871130623 0.939012977289743
5.22258027247824 0.939044172697779
5.22315224532308 0.939075368105815
5.22550702430068 0.939106563513851
5.22842950858439 0.939137758921887
5.22865188547363 0.939168954329923
5.22892552994319 0.939200149737959
5.22951793004853 0.939231345145995
5.23138847890574 0.93926254055403
5.231435145809 0.939293735962066
5.2326898249831 0.939324931370102
5.23358809112528 0.939356126778138
5.23615049545271 0.939387322186174
5.23769442776295 0.93941851759421
5.23769775848603 0.939449713002246
5.23843963511303 0.939480908410282
5.23905652506755 0.939512103818318
5.24027015821529 0.939543299226354
5.24164053642417 0.93957449463439
5.24200312881974 0.939605690042426
5.24232292257304 0.939636885450462
5.24465548939875 0.939668080858498
5.24588236639253 0.939699276266534
5.24640796224862 0.93973047167457
5.24851213327395 0.939761667082606
5.2492244175103 0.939792862490641
5.24938776136227 0.939824057898677
5.24961903153928 0.939855253306713
5.25203236456874 0.939886448714749
5.25264268360718 0.939917644122785
5.25314975128568 0.939948839530821
5.25407277668981 0.939980034938857
5.25444288120139 0.940011230346893
5.25508476873751 0.940042425754929
5.25759366559392 0.940073621162965
5.25821625470144 0.940104816571001
5.25864776199742 0.940136011979037
5.25956697726022 0.940167207387073
5.25965625641793 0.940198402795109
5.2616545149862 0.940229598203145
5.26184093218329 0.940260793611181
5.26224546739754 0.940291989019216
5.26339959063939 0.940323184427252
5.26367570051703 0.940354379835288
5.26556705832923 0.940385575243324
5.26729604732644 0.94041677065136
5.26879976621091 0.940447966059396
5.26991424313547 0.940479161467432
5.27014942051699 0.940510356875468
5.27041696653266 0.940541552283504
5.27172109454114 0.94057274769154
5.27225640856157 0.940603943099576
5.27356047491125 0.940635138507612
5.27422607435757 0.940666333915648
5.27646040760222 0.940697529323684
5.27861049166311 0.94072872473172
5.27865482605761 0.940759920139756
5.27896922839183 0.940791115547791
5.28011711350357 0.940822310955827
5.28080122990669 0.940853506363863
5.28159910244098 0.940884701771899
5.28162670132865 0.940915897179935
5.28469249731789 0.940947092587971
5.28514148919452 0.940978287996007
5.28580183278619 0.941009483404043
5.28687336371624 0.941040678812079
5.2871974707727 0.941071874220115
5.28913423483545 0.941103069628151
5.2896296431538 0.941134265036187
5.2915715224792 0.941165460444223
5.29519261264134 0.941196655852259
5.29528176412897 0.941227851260295
5.2956143735914 0.94125904666833
5.29575562531378 0.941290242076366
5.29611933100423 0.941321437484402
5.29765609601157 0.941352632892438
5.29926293268488 0.941383828300474
5.30158071225575 0.94141502370851
5.30359023586819 0.941446219116546
5.30427587173292 0.941477414524582
5.30494621188446 0.941508609932618
5.30567740583596 0.941539805340654
5.30607084479116 0.94157100074869
5.30713711697506 0.941602196156726
5.31165649251461 0.941633391564762
5.31209063256564 0.941664586972798
5.31278715200911 0.941695782380834
5.31442040976525 0.94172697778887
5.31472440555722 0.941758173196905
5.31651970931508 0.941789368604941
5.31814321717536 0.941820564012977
5.32072669744494 0.941851759421013
5.32126438092256 0.941882954829049
5.32181268903753 0.941914150237085
5.32439382407186 0.941945345645121
5.32456870627794 0.941976541053157
5.32696228161989 0.942007736461193
5.32769705119553 0.942038931869229
5.32945137391452 0.942070127277265
5.32968132850572 0.942101322685301
5.33207585923964 0.942132518093337
5.33435601360646 0.942163713501373
5.33442873881169 0.942194908909409
5.33464780970599 0.942226104317445
5.33739758307705 0.94225729972548
5.3380370509047 0.942288495133516
5.33824749040039 0.942319690541552
5.34239047836777 0.942350885949588
5.34423324138532 0.942382081357624
5.34430455376094 0.94241327676566
5.34558036287362 0.942444472173696
5.34641250905621 0.942475667581732
5.34712193884536 0.942506862989768
5.34785137265021 0.942538058397804
5.3527595708649 0.94256925380584
5.35399473619442 0.942600449213876
5.35426567757001 0.942631644621912
5.35478034110582 0.942662840029948
5.35599365667647 0.942694035437984
5.35648978367339 0.94272523084602
5.35829553048942 0.942756426254055
5.36307412051313 0.942787621662091
5.36313757398073 0.942818817070127
5.36362686571402 0.942850012478163
5.36418402941164 0.942881207886199
5.36492047104153 0.942912403294235
5.36508099080187 0.942943598702271
5.36549679194395 0.942974794110307
5.3659053771127 0.943005989518343
5.36630060509037 0.943037184926379
5.36662909993511 0.943068380334415
5.36694419670742 0.943099575742451
5.36719546998078 0.943130771150487
5.36740260654206 0.943161966558523
5.36743355969259 0.943193161966559
5.36764331198721 0.943224357374595
5.36784673071508 0.943255552782631
5.36803164557089 0.943286748190666
5.36814612305165 0.943317943598702
5.36821957552058 0.943349139006738
5.36838998848511 0.943380334414774
5.3685196834822 0.94341152982281
5.36861382278583 0.943442725230846
5.3686998655077 0.943473920638882
5.36875657916454 0.943505116046918
5.36875992069517 0.943536311454954
5.36890754906097 0.94356750686299
5.3689216890025 0.943598702271026
5.36914844068778 0.943629897679062
5.36940256064604 0.943661093087098
5.36965200544087 0.943692288495134
5.36991927129809 0.94372348390317
5.37017253638286 0.943754679311205
5.37043232495647 0.943785874719241
5.37066427229141 0.943817070127277
5.37089953036387 0.943848265535313
5.37110719686183 0.943879460943349
5.37115426939041 0.943910656351385
5.37117132311164 0.943941851759421
5.3712002607904 0.943973047167457
5.37120079078665 0.944004242575493
5.37122585472541 0.944035437983529
5.37125231884146 0.944066633391565
5.3712747896055 0.944097828799601
5.37128677089257 0.944129024207637
5.37130314958598 0.944160219615673
5.37138135369961 0.944191415023709
5.37143824797658 0.944222610431744
5.37147357157686 0.94425380583978
5.37148374246856 0.944285001247816
5.37153622791883 0.944316196655852
5.37154215125404 0.944347392063888
5.37157768229374 0.944378587471924
5.37317337490566 0.94440978287996
5.37337880653883 0.944440978287996
5.37387393191332 0.944472173696032
5.37411726022513 0.944503369104068
5.37776717983068 0.944534564512104
5.37836224829694 0.94456575992014
5.37916616309735 0.944596955328176
5.37981875573963 0.944628150736212
5.38268517934615 0.944659346144248
5.38292281689732 0.944690541552284
5.383675398286 0.944721736960319
5.38403533260665 0.944752932368355
5.38737099231669 0.944784127776391
5.3876192607698 0.944815323184427
5.38812043581033 0.944846518592463
5.3893724649575 0.944877714000499
5.38951853269395 0.944908909408535
5.39203892105029 0.944940104816571
5.39220839081706 0.944971300224607
5.39391950943006 0.945002495632643
5.39400452543352 0.945033691040679
5.39638762155165 0.945064886448715
5.39658337060637 0.945096081856751
5.39697697163188 0.945127277264787
5.39978151384244 0.945158472672823
5.40048054620629 0.945189668080859
5.40127900297423 0.945220863488895
5.40177143423914 0.94525205889693
5.40379514078951 0.945283254304966
5.40441526656216 0.945314449713002
5.40462242319334 0.945345645121038
5.40556635069718 0.945376840529074
5.40658300188596 0.94540803593711
5.40856629136369 0.945439231345146
5.40996141820765 0.945470426753182
5.41168616462685 0.945501622161218
5.41365834716547 0.945532817569254
5.41451766460937 0.94556401297729
5.41531488653244 0.945595208385326
5.41614646063311 0.945626403793362
5.41624123616095 0.945657599201398
5.42002696565749 0.945688794609434
5.42015196639245 0.94571999001747
5.42297730590025 0.945751185425505
5.42347019614848 0.945782380833541
5.42481793135826 0.945813576241577
5.42568833508047 0.945844771649613
5.42578117153332 0.945875967057649
5.43000870944724 0.945907162465685
5.43071052357244 0.945938357873721
5.43237041377891 0.945969553281757
5.43436654773051 0.946000748689793
5.43437725910773 0.946031944097829
5.43521248606769 0.946063139505865
5.43530364727873 0.946094334913901
5.4399291667351 0.946125530321937
5.44017223169878 0.946156725729973
5.44028255618983 0.946187921138009
5.44048540049336 0.946219116546045
5.44074265687119 0.94625031195408
5.4409713519138 0.946281507362116
5.4412001611771 0.946312702770152
5.44125383414568 0.946343898178188
5.44137081270465 0.946375093586224
5.44141841708635 0.94640628899426
5.441634581563 0.946437484402296
5.44185013104799 0.946468679810332
5.44207286558165 0.946499875218368
5.44235340966325 0.946531070626404
5.44267064022432 0.94656226603444
5.44301623365189 0.946593461442476
5.44337347005956 0.946624656850512
5.44376966250817 0.946655852258548
5.44423819553744 0.946687047666584
5.4447152615603 0.946718243074619
5.44480005138856 0.946749438482655
5.44483923501226 0.946780633890691
5.44538128519359 0.946811829298727
5.44579675892777 0.946843024706763
5.44601884555827 0.946874220114799
5.44662937893963 0.946905415522835
5.44979312721729 0.946936610930871
5.45014591224318 0.946967806338907
5.45208658504149 0.946999001746943
5.45435771679149 0.947030197154979
5.45718697703703 0.947061392563015
5.45907364463578 0.947092587971051
5.45916554635438 0.947123783379087
5.45959434183843 0.947154978787123
5.46280424879103 0.947186174195158
5.46386639249177 0.947217369603194
5.46800802014343 0.94724856501123
5.46848121577165 0.947279760419266
5.4690275375268 0.947310955827302
5.46938445862292 0.947342151235338
5.47334153131824 0.947373346643374
5.47343320251487 0.94740454205141
5.47697458178366 0.947435737459446
5.47874426923396 0.947466932867482
5.47916576912288 0.947498128275518
5.47963004566639 0.947529323683554
5.48282840841734 0.94756051909159
5.48394660587722 0.947591714499626
5.48590230961045 0.947622909907662
5.48851382869254 0.947654105315698
5.48895550728438 0.947685300723734
5.49063612846111 0.947716496131769
5.49231131506272 0.947747691539805
5.49437667160512 0.947778886947841
5.49831123874108 0.947810082355877
5.49873595310617 0.947841277763913
5.4992258158887 0.947872473171949
5.50150025455051 0.947903668579985
5.50180746510098 0.947934863988021
5.50467506660129 0.947966059396057
5.50791262279973 0.947997254804093
5.50816410651928 0.948028450212129
5.50852444734367 0.948059645620165
5.51132077944339 0.948090841028201
5.51222725816521 0.948122036436237
5.5149508438887 0.948153231844273
5.5166407324233 0.948184427252309
5.51802829637321 0.948215622660344
5.5208255154781 0.94824681806838
5.52288363637968 0.948278013476416
5.52517561454171 0.948309208884452
5.52545176057652 0.948340404292488
5.52789779916465 0.948371599700524
5.53034440507276 0.94840279510856
5.53353819037148 0.948433990516596
5.53430532511206 0.948465185924632
5.53540270591678 0.948496381332668
5.53772933500131 0.948527576740704
5.53988327085497 0.94855877214874
5.54326639982722 0.948589967556776
5.5441686761303 0.948621162964812
5.54564581332459 0.948652358372848
5.5475695020925 0.948683553780884
5.54940879739282 0.94871474918892
5.55229588191508 0.948745944596955
5.55268113122843 0.948777140004991
5.55482538260272 0.948808335413027
5.55582389763206 0.948839530821063
5.55593201515654 0.948870726229099
5.55744479884942 0.948901921637135
5.55892943935522 0.948933117045171
5.56141671244118 0.948964312453207
5.56188632482104 0.948995507861243
5.56543427351874 0.949026703269279
5.56625621166288 0.949057898677315
5.56739745505237 0.949089094085351
5.57054759429773 0.949120289493387
5.5710364664808 0.949151484901423
5.57596883475406 0.949182680309459
5.57655589711404 0.949213875717494
5.57742152729838 0.94924507112553
5.57972081320553 0.949276266533566
5.58016677370003 0.949307461941602
5.58635707024401 0.949338657349638
5.58686237077534 0.949369852757674
5.58751062183365 0.94940104816571
5.58887404347279 0.949432243573746
5.58922569892645 0.949463438981782
5.58937409024132 0.949494634389818
5.59713876503814 0.949525829797854
5.59771006629905 0.94955702520589
5.59801131438562 0.949588220613926
5.59813515926944 0.949619416021962
5.59824311930607 0.949650611429998
5.60184400189829 0.949681806838033
5.60720012716824 0.949713002246069
5.60721417657937 0.949744197654105
5.60738668556126 0.949775393062141
5.60798479557832 0.949806588470177
5.61111035911932 0.949837783878213
5.61206040732218 0.949868979286249
5.61618893746138 0.949900174694285
5.61644294998268 0.949931370102321
5.61761033193896 0.949962565510357
5.6183368470198 0.949993760918393
5.61948144388453 0.950024956326429
5.62518728314788 0.950056151734465
5.62581064836452 0.950087347142501
5.62780673617811 0.950118542550537
5.62784355377748 0.950149737958573
5.6279077184601 0.950180933366608
5.62873225755873 0.950212128774644
5.63426036323395 0.95024332418268
5.63530696712268 0.950274519590716
5.63618717795721 0.950305714998752
5.63673854613775 0.950336910406788
5.63798062573219 0.950368105814824
5.639153030265 0.95039930122286
5.64337781888701 0.950430496630896
5.64452907285622 0.950461692038932
5.64492447713176 0.950492887446968
5.64555595907341 0.950524082855004
5.64812728244067 0.95055527826304
5.6495471891047 0.950586473671076
5.6525816246514 0.950617669079112
5.6528992782781 0.950648864487148
5.65436358471273 0.950680059895183
5.65464515398676 0.950711255303219
5.658278897531 0.950742450711255
5.65986082042943 0.950773646119291
5.66130465894682 0.950804841527327
5.66187275915325 0.950836036935363
5.66320643494223 0.950867232343399
5.66438697930553 0.950898427751435
5.66840112515182 0.950929623159471
5.66971360064568 0.950960818567507
5.67010639233014 0.950992013975543
5.67123106857763 0.951023209383579
5.67206435914538 0.951054404791615
5.67410426863213 0.951085600199651
5.67816116707345 0.951116795607687
5.68025046783622 0.951147991015723
5.68065251153584 0.951179186423759
5.68368719837423 0.951210381831794
5.68374191821326 0.95124157723983
5.68556949807109 0.951272772647866
5.68657457315127 0.951303968055902
5.69008852217632 0.951335163463938
5.69029161022342 0.951366358871974
5.6933001533708 0.95139755428001
5.69395498699317 0.951428749688046
5.69478086966334 0.951459945096082
5.69498135401391 0.951491140504118
5.69954237141944 0.951522335912154
5.7002349419889 0.95155353132019
5.70282220761105 0.951584726728226
5.70338353173585 0.951615922136262
5.70423659015628 0.951647117544298
5.70902223269987 0.951678312952334
5.71011135390172 0.951709508360369
5.71181080398621 0.951740703768405
5.71232836203319 0.951771899176441
5.7184960528186 0.951803094584477
5.72023087125739 0.951834289992513
5.7218484216616 0.951865485400549
5.72495633612794 0.951896680808585
5.72869845559498 0.951927876216621
5.73278371702837 0.951959071624657
5.73278642981557 0.951990267032693
5.73373810882414 0.952021462440729
5.73632241422453 0.952052657848765
5.73685150631661 0.952083853256801
5.73716246393712 0.952115048664837
5.74053304185413 0.952146244072873
5.74565167825007 0.952177439480908
5.74608321854702 0.952208634888944
5.74828661558946 0.95223983029698
5.75419081914291 0.952271025705016
5.75592333946206 0.952302221113052
5.75602487857445 0.952333416521088
5.76275568143487 0.952364611929124
5.76377278111451 0.95239580733716
5.76520184734614 0.952427002745196
5.76586797557775 0.952458198153232
5.76586928367051 0.952489393561268
5.76650757804242 0.952520588969304
5.76709677127116 0.95255178437734
5.76768923901544 0.952582979785376
5.76827747831818 0.952614175193412
5.7688345270583 0.952645370601447
5.76936290088473 0.952676566009483
5.7713937847564 0.952707761417519
5.77150953753519 0.952738956825555
5.77584575828148 0.952770152233591
5.77928818975258 0.952801347641627
5.78010592007401 0.952832543049663
5.78585614483615 0.952863738457699
5.78707469004337 0.952894933865735
5.78892408402219 0.952926129273771
5.79312994659286 0.952957324681807
5.79494398816151 0.952988520089843
5.79589330166998 0.953019715497879
5.79781590229791 0.953050910905915
5.80285284330137 0.953082106313951
5.80591187538613 0.953113301721987
5.80683095461238 0.953144497130023
5.81085870134832 0.953175692538058
5.81591108639892 0.953206887946094
5.81591159940258 0.95323808335413
5.81706176878056 0.953269278762166
5.81892151397656 0.953300474170202
5.82318706591074 0.953331669578238
5.82584544501557 0.953362864986274
5.82675579891814 0.95339406039431
5.82706131881222 0.953425255802346
5.82971783640371 0.953456451210382
5.83486792030702 0.953487646618418
5.83574147850393 0.953518842026454
5.83637887276489 0.95355003743449
5.83903171268279 0.953581232842526
5.83931232191532 0.953612428250562
5.84255393451146 0.953643623658598
5.84562527211292 0.953674819066633
5.8459808107529 0.953706014474669
5.84735965085109 0.953737209882705
5.84850949566226 0.953768405290741
5.85024609946931 0.953799600698777
5.85546214656832 0.953830796106813
5.85549670327355 0.953861991514849
5.85558647244533 0.953893186922885
5.85796421402126 0.953924382330921
5.85810302974318 0.953955577738957
5.86311353535305 0.953986773146993
5.86363965877317 0.954017968555029
5.86364413084256 0.954049163963065
5.8640198229727 0.954080359371101
5.86437179849567 0.954111554779137
5.86467385464105 0.954142750187173
5.86497568539355 0.954173945595208
5.86518796420787 0.954205141003244
5.86527780909439 0.95423633641128
5.86538277414314 0.954267531819316
5.86558671405904 0.954298727227352
5.86570839269273 0.954329922635388
5.86589635520467 0.954361118043424
5.86620939916004 0.95439231345146
5.86653258257934 0.954423508859496
5.86688497831393 0.954454704267532
5.8672475033581 0.954485899675568
5.86762060005734 0.954517095083604
5.86785703719592 0.95454829049164
5.86802989330745 0.954579485899676
5.86845000752152 0.954610681307712
5.8688768644336 0.954641876715748
5.86934301443322 0.954673072123783
5.86979149562083 0.954704267531819
5.87026845790429 0.954735462939855
5.87072056939955 0.954766658347891
5.87116931685684 0.954797853755927
5.87161037152718 0.954829049163963
5.87192271598499 0.954860244571999
5.8720121500664 0.954891439980035
5.87238235046447 0.954922635388071
5.87274512455519 0.954953830796107
5.87336845967106 0.954985026204143
5.87347810644823 0.955016221612179
5.87380175726269 0.955047417020215
5.87423603462738 0.955078612428251
5.87463874421139 0.955109807836287
5.87478695162262 0.955141003244322
5.875015644364 0.955172198652358
5.87537176806407 0.955203394060394
5.87568128743517 0.95523458946843
5.87596569944027 0.955265784876466
5.8762329442791 0.955296980284502
5.87645331944008 0.955328175692538
5.87665316375951 0.955359371100574
5.8768561113194 0.95539056650861
5.87703756005585 0.955421761916646
5.87725058510395 0.955452957324682
5.8774719993547 0.955484152732718
5.8777051863415 0.955515348140754
5.87772092404633 0.95554654354879
5.87797320725 0.955577738956826
5.87821211551432 0.955608934364862
5.87845799539042 0.955640129772897
5.87868521258912 0.955671325180933
5.87887348954832 0.955702520588969
5.87907351221917 0.955733715997005
5.87926185146587 0.955764911405041
5.8794720188015 0.955796106813077
5.87972455732564 0.955827302221113
5.88013734591507 0.955858497629149
5.88032992476903 0.955889693037185
5.8803579012214 0.955920888445221
5.88062761652606 0.955952083853257
5.88094197893228 0.955983279261293
5.88126425322578 0.956014474669329
5.88129785168029 0.956045670077365
5.88168637808031 0.956076865485401
5.88435899873865 0.956108060893437
5.88762309650806 0.956139256301472
5.88885716152374 0.956170451709508
5.8890787619623 0.956201647117544
5.8894199998865 0.95623284252558
5.89390520696939 0.956264037933616
5.89694795094975 0.956295233341652
5.89748442455198 0.956326428749688
5.89758721225464 0.956357624157724
5.89815969713121 0.95638881956576
5.90068090338869 0.956420014973796
5.90345855597507 0.956451210381832
5.90485507970474 0.956482405789868
5.90623278135972 0.956513601197904
5.90688659849639 0.95654479660594
5.9075718315108 0.956575992013976
5.91046009212275 0.956607187422012
5.91285072959916 0.956638382830048
5.91299102835506 0.956669578238083
5.91505135166284 0.956700773646119
5.91564370195516 0.956731969054155
5.91566903624502 0.956763164462191
5.91752750377302 0.956794359870227
5.92025718147805 0.956825555278263
5.92087701512899 0.956856750686299
5.92329680638969 0.956887946094335
5.92391235540078 0.956919141502371
5.92447606188536 0.956950336910407
5.92617982808446 0.956981532318443
5.92747046413758 0.957012727726479
5.92900499698328 0.957043923134515
5.93006808639799 0.957075118542551
5.93278330571935 0.957106313950587
5.93341791022834 0.957137509358623
5.93560154818955 0.957168704766658
5.93720577875655 0.957199900174694
5.93737116226595 0.95723109558273
5.93992199232391 0.957262290990766
5.9416675204626 0.957293486398802
5.94243836029327 0.957324681806838
5.94502577419295 0.957355877214874
5.94545512793197 0.95738707262291
5.94727308653167 0.957418268030946
5.94980015779192 0.957449463438982
5.95060271393346 0.957480658847018
5.9515601329448 0.957511854255054
5.95378822983289 0.95754304966309
5.95448541745378 0.957574245071126
5.95720983417922 0.957605440479162
5.95796430176019 0.957636635887197
5.95958538185299 0.957667831295233
5.95973657463089 0.957699026703269
5.96076635490728 0.957730222111305
5.96222531386574 0.957761417519341
5.96394572881927 0.957792612927377
5.96630972510426 0.957823808335413
5.96718813894296 0.957855003743449
5.96866233193565 0.957886199151485
5.96973640909036 0.957917394559521
5.97002770451006 0.957948589967557
5.97076650987144 0.957979785375593
5.9734592736368 0.958010980783629
5.97465920206693 0.958042176191665
5.97707322243199 0.958073371599701
5.97720228118832 0.958104567007736
5.97780469629298 0.958135762415772
5.97937409999439 0.958166957823808
5.97937457405301 0.958198153231844
5.97972999762693 0.95822934863988
5.98298092064971 0.958260544047916
5.98301309183288 0.958291739455952
5.98611180484284 0.958322934863988
5.98699118275959 0.958354130272024
5.9872509252331 0.95838532568006
5.98809855110898 0.958416521088096
5.98872680318658 0.958447716496132
5.98971799320663 0.958478911904168
5.99136539138639 0.958510107312204
5.99251245485338 0.95854130272024
5.9951878617169 0.958572498128276
5.99620190471113 0.958603693536311
5.99689350440351 0.958634888944347
5.99729058718454 0.958666084352383
5.99815676114604 0.958697279760419
5.99967321025749 0.958728475168455
5.9997057958839 0.958759670576491
6.00204045830344 0.958790865984527
6.00426779667811 0.958822061392563
6.00534029176575 0.958853256800599
6.00577652841992 0.958884452208635
6.00616670298771 0.958915647616671
6.00727088502583 0.958946843024707
6.00765842974082 0.958978038432743
6.00798902197319 0.959009233840779
6.00967163399912 0.959040429248815
6.01153920181863 0.959071624656851
6.01337785714576 0.959102820064887
6.01444380727431 0.959134015472922
6.01470865827303 0.959165210880958
6.01629160190904 0.959196406288994
6.01719266123732 0.95922760169703
6.01722876168851 0.959258797105066
6.01958874222601 0.959289992513102
6.02099321794777 0.959321187921138
6.02256079813445 0.959352383329174
6.02343244388759 0.95938357873721
6.02372808404922 0.959414774145246
6.0246536882387 0.959445969553282
6.02688768940878 0.959477164961318
6.02703504566517 0.959508360369354
6.02950377254145 0.95953955577739
6.03031370281119 0.959570751185426
6.03187116279748 0.959601946593462
6.03233857080709 0.959633142001497
6.03276508987391 0.959664337409533
6.03307594374748 0.959695532817569
6.03662456071766 0.959726728225605
6.03682111135688 0.959757923633641
6.03936359532064 0.959789119041677
6.03952130593217 0.959820314449713
6.04118491429673 0.959851509857749
6.04130034350281 0.959882705265785
6.04584957134375 0.959913900673821
6.04640849201567 0.959945096081857
6.0464188667704 0.959976291489893
6.04656367553568 0.960007486897929
6.04862383103277 0.960038682305965
6.04916770349979 0.960069877714001
6.05087703672011 0.960101073122037
6.05446483617086 0.960132268530072
6.05456236938307 0.960163463938108
6.05542324670366 0.960194659346144
6.05620917663811 0.96022585475418
6.05625757249008 0.960257050162216
6.05764183399142 0.960288245570252
6.05898072686054 0.960319440978288
6.06056900236865 0.960350636386324
6.06328185779968 0.96038183179436
6.06339911497343 0.960413027202396
6.06449378157495 0.960444222610432
6.06595257370354 0.960475418018468
6.06659962157466 0.960506613426504
6.06875596176072 0.96053780883454
6.07039263099076 0.960569004242576
6.0708207827191 0.960600199650611
6.07211081759047 0.960631395058647
6.07238847391853 0.960662590466683
6.07359336723399 0.960693785874719
6.07552651256417 0.960724981282755
6.07566327229594 0.960756176690791
6.07850899727279 0.960787372098827
6.08031127915997 0.960818567506863
6.08052888055856 0.960849762914899
6.08100348739498 0.960880958322935
6.08150252925871 0.960912153730971
6.0827260865639 0.960943349139007
6.08414837355238 0.960974544547043
6.08444272929419 0.961005739955079
6.08527748069617 0.961036935363115
6.08821743711315 0.961068130771151
6.0899576436778 0.961099326179186
6.09024335520682 0.961130521587222
6.09028921945178 0.961161716995258
6.09071245804939 0.961192912403294
6.0918975824355 0.96122410781133
6.09344387251477 0.961255303219366
6.09482011410746 0.961286498627402
6.09793201079719 0.961317694035438
6.09895803133758 0.961348889443474
6.09995508166097 0.96138008485151
6.100040742771 0.961411280259546
6.10034663187858 0.961442475667582
6.10105329462025 0.961473671075618
6.10248446814157 0.961504866483654
6.10424640831839 0.96153606189169
6.10757615537775 0.961567257299726
6.10797338695851 0.961598452707761
6.10946178034386 0.961629648115797
6.1096663320874 0.961660843523833
6.1102015372697 0.961692038931869
6.11040897576518 0.961723234339905
6.11156084419773 0.961754429747941
6.11705647888917 0.961785625155977
6.11850414548964 0.961816820564013
6.1189566527659 0.961848015972049
6.11934119552401 0.961879211380085
6.1205264478109 0.961910406788121
6.12067664792919 0.961941602196157
6.12615834084008 0.961972797604193
6.12808131409328 0.962003993012229
6.1284484198905 0.962035188420265
6.12849320245546 0.962066383828301
6.12978493307293 0.962097579236336
6.13064526225014 0.962128774644372
6.13527244300828 0.962159970052408
6.13741530965527 0.962191165460444
6.13743358518026 0.96222236086848
6.13751907799018 0.962253556276516
6.13808040169602 0.962284751684552
6.13886163318799 0.962315947092588
6.14347669009515 0.962347142500624
6.1444236013475 0.96237833790866
6.14584919037918 0.962409533316696
6.14660928563764 0.962440728724732
6.14670108802735 0.962471924132768
6.14767192526972 0.962503119540804
6.14787618122526 0.96253431494884
6.1495119403013 0.962565510356876
6.15019896298767 0.962596705764912
6.15361927511053 0.962627901172947
6.15550635447203 0.962659096580983
6.15570823827101 0.962690291989019
6.15589605490071 0.962721487397055
6.15598404960724 0.962752682805091
6.1563700282455 0.962783878213127
6.15721011798895 0.962815073621163
6.16132646455783 0.962846269029199
6.16136382017617 0.962877464437235
6.16147762682859 0.962908659845271
6.16212788537528 0.962939855253307
6.16282461983487 0.962971050661343
6.16481868364907 0.963002246069379
6.16502583202927 0.963033441477415
6.16607171986371 0.963064636885451
6.16614170974903 0.963095832293486
6.16672370081006 0.963127027701522
6.16742968725585 0.963158223109558
6.16826411992996 0.963189418517594
6.17019192205594 0.96322061392563
6.17083935897045 0.963251809333666
6.17119246346776 0.963283004741702
6.17204714817339 0.963314200149738
6.17338323105438 0.963345395557774
6.17395913738985 0.96337659096581
6.17413365533677 0.963407786373846
6.17432568759027 0.963438981781882
6.17514644752609 0.963470177189918
6.17545599207299 0.963501372597954
6.17610802598232 0.96353256800599
6.17620762857956 0.963563763414025
6.17822115477632 0.963594958822061
6.17894146130408 0.963626154230097
6.17935687202414 0.963657349638133
6.17996161967248 0.963688545046169
6.18032119104649 0.963719740454205
6.18130436691563 0.963750935862241
6.18313986118078 0.963782131270277
6.18325380570704 0.963813326678313
6.18346282130247 0.963844522086349
6.18353131572017 0.963875717494385
6.18440945486361 0.963906912902421
6.18528451796951 0.963938108310457
6.18569652836979 0.963969303718493
6.18608783743313 0.964000499126529
6.18630039959314 0.964031694534565
6.18758970740544 0.9640628899426
6.18832895816642 0.964094085350636
6.18876921051855 0.964125280758672
6.19057331749867 0.964156476166708
6.19176802776795 0.964187671574744
6.19223833371696 0.96421886698278
6.19233314547479 0.964250062390816
6.19235757654974 0.964281257798852
6.19238034171177 0.964312453206888
6.19303449461502 0.964343648614924
6.19421656241916 0.96437484402296
6.19523852354333 0.964406039430996
6.19595931724642 0.964437234839032
6.19615682752702 0.964468430247068
6.19715475037089 0.964499625655104
6.19819939834143 0.96453082106314
6.19943587359546 0.964562016471176
6.19987984082658 0.964593211879211
6.20109911385542 0.964624407287247
6.20151630590258 0.964655602695283
6.20157036161263 0.964686798103319
6.20421600364271 0.964717993511355
6.20431486013635 0.964749188919391
6.20467605486311 0.964780384327427
6.20489259335697 0.964811579735463
6.2049164003345 0.964842775143499
6.20525111468969 0.964873970551535
6.20575053542157 0.964905165959571
6.20650042033418 0.964936361367607
6.20853170175682 0.964967556775643
6.21032755393689 0.964998752183679
6.21064073532689 0.965029947591715
6.21080655010077 0.965061142999751
6.21199854826311 0.965092338407786
6.21279919552356 0.965123533815822
6.2131169616296 0.965154729223858
6.21314287802914 0.965185924631894
6.2135954940219 0.96521712003993
6.21463350134348 0.965248315447966
6.21529226649071 0.965279510856002
6.21549358900424 0.965310706264038
6.21654467463225 0.965341901672074
6.21841360494835 0.96537309708011
6.21975704075135 0.965404292488146
6.22004406159628 0.965435487896182
6.22072425322952 0.965466683304218
6.22096868359647 0.965497878712254
6.22104818241975 0.96552907412029
6.2213723756034 0.965560269528326
6.22153427647515 0.965591464936361
6.22289036007975 0.965622660344397
6.22418982621507 0.965653855752433
6.22443788519039 0.965685051160469
6.22513802439742 0.965716246568505
6.22687972875269 0.965747441976541
6.22769025539664 0.965778637384577
6.22789607022563 0.965809832792613
6.22872739511596 0.965841028200649
6.22881149275604 0.965872223608685
6.22927965058917 0.965903419016721
6.22929009270808 0.965934614424757
6.22935154156549 0.965965809832793
6.22944391056251 0.965997005240829
6.22992671885778 0.966028200648865
6.23188131265118 0.9660593960569
6.23424861654584 0.966090591464936
6.23430006418934 0.966121786872972
6.23478560102224 0.966152982281008
6.23513493322286 0.966184177689044
6.23592644426235 0.96621537309708
6.23644381020857 0.966246568505116
6.2365172184402 0.966277763913152
6.23690081748944 0.966308959321188
6.23752126039236 0.966340154729224
6.23778678423676 0.96637135013726
6.2383011752879 0.966402545545296
6.23848778724764 0.966433740953332
6.23991146809395 0.966464936361368
6.24210737965123 0.966496131769404
6.24241636119312 0.966527327177439
6.24256773120977 0.966558522585475
6.24412787787661 0.966589717993511
6.2441362665176 0.966620913401547
6.24429035501936 0.966652108809583
6.24442447649717 0.966683304217619
6.24574568063665 0.966714499625655
6.24605811891676 0.966745695033691
6.24648100401754 0.966776890441727
6.24665809148078 0.966808085849763
6.2467065338785 0.966839281257799
6.24870065444092 0.966870476665835
6.24932056497852 0.966901672073871
6.24981819066495 0.966932867481907
6.25092912456697 0.966964062889943
6.25179871151583 0.966995258297979
6.2525379476274 0.967026453706015
6.25315705392162 0.96705764911405
6.25389041717073 0.967088844522086
6.25398375880565 0.967120039930122
6.25405917690692 0.967151235338158
6.25518616494416 0.967182430746194
6.25542483470482 0.96721362615423
6.25543236710541 0.967244821562266
6.25600335314177 0.967276016970302
6.25618899430458 0.967307212378338
6.25728782364742 0.967338407786374
6.25770489601709 0.96736960319441
6.25943273981142 0.967400798602446
6.25994541635918 0.967431994010482
6.26211499505828 0.967463189418518
6.26220037852925 0.967494384826554
6.2622654411951 0.96752558023459
6.26318534451898 0.967556775642625
6.26353432512104 0.967587971050661
6.26358925318826 0.967619166458697
6.26364871908643 0.967650361866733
6.26411520704424 0.967681557274769
6.26426395207504 0.967712752682805
6.26441671542101 0.967743948090841
6.26489695031876 0.967775143498877
6.2666148421416 0.967806338906913
6.26704534875773 0.967837534314949
6.26876747531207 0.967868729722985
6.27035360531363 0.967899925131021
6.27053590660383 0.967931120539057
6.2709235425701 0.967962315947093
6.27113391191264 0.967993511355129
6.27164919140839 0.968024706763165
6.27262304488439 0.968055902171201
6.27277515092154 0.968087097579236
6.2730304185071 0.968118292987272
6.27323927965173 0.968149488395308
6.27328919945334 0.968180683803344
6.27462117938115 0.96821187921138
6.27511178071423 0.968243074619416
6.27716463581852 0.968274270027452
6.27767319649756 0.968305465435488
6.27776551802148 0.968336660843524
6.27870846419463 0.96836785625156
6.27887478448193 0.968399051659596
6.27921749338556 0.968430247067632
6.28046121111514 0.968461442475668
6.28121359800703 0.968492637883704
6.28137552849349 0.96852383329174
6.28216007163836 0.968555028699775
6.28226034332847 0.968586224107811
6.28274314725074 0.968617419515847
6.28320214562504 0.968648614923883
6.28513333791504 0.968679810331919
6.28515875803905 0.968711005739955
6.28623780893078 0.968742201147991
6.28690759333649 0.968773396556027
6.2871043877887 0.968804591964063
6.2872764060089 0.968835787372099
6.28843109532169 0.968866982780135
6.288990105998 0.968898178188171
6.28965844446722 0.968929373596207
6.28994507461651 0.968960569004243
6.29081495096569 0.968991764412279
6.29115819641375 0.969022959820315
6.29216114938432 0.96905415522835
6.29274862982901 0.969085350636386
6.29352869759139 0.969116546044422
6.29374462987254 0.969147741452458
6.29526932599001 0.969178936860494
6.29574666582135 0.96921013226853
6.29648543559308 0.969241327676566
6.29696005774493 0.969272523084602
6.29716493593954 0.969303718492638
6.29850034066321 0.969334913900674
6.29859773013226 0.96936610930871
6.3000304248533 0.969397304716746
6.30015699894728 0.969428500124782
6.30046733184038 0.969459695532818
6.30125417074448 0.969490890940854
6.30148066544563 0.969522086348889
6.30169145153055 0.969553281756925
6.30317135299042 0.969584477164961
6.30425307646814 0.969615672572997
6.30457434471839 0.969646867981033
6.30463874121607 0.969678063389069
6.30467571933326 0.969709258797105
6.30597047999318 0.969740454205141
6.30705029484174 0.969771649613177
6.30730134153604 0.969802845021213
6.30859683794216 0.969834040429249
6.30876072635023 0.969865235837285
6.30890709582172 0.969896431245321
6.30982389680683 0.969927626653357
6.31070796865608 0.969958822061393
6.31098761151463 0.969990017469429
6.31205411954434 0.970021212877464
6.31216165104003 0.9700524082855
6.31219605219608 0.970083603693536
6.3128274179015 0.970114799101572
6.31283958532226 0.970145994509608
6.31303247162561 0.970177189917644
6.3139214413789 0.97020838532568
6.31408810956919 0.970239580733716
6.31558931923334 0.970270776141752
6.31629059367354 0.970301971549788
6.31776354813966 0.970333166957824
6.31975398211378 0.97036436236586
6.31986926993723 0.970395557773896
6.32113943762869 0.970426753181932
6.32146201414702 0.970457948589968
6.32379496683233 0.970489143998004
6.32410086643738 0.97052033940604
6.32732939985191 0.970551534814075
6.32901348864153 0.970582730222111
6.32947910466487 0.970613925630147
6.33014256159213 0.970645121038183
6.33131254558677 0.970676316446219
6.33134563689066 0.970707511854255
6.33495093649894 0.970738707262291
6.33788758481113 0.970769902670327
6.33816765585851 0.970801098078363
6.3388389661254 0.970832293486399
6.33889028689913 0.970863488894435
6.34037465693148 0.970894684302471
6.34260433865952 0.970925879710507
6.34636284268788 0.970957075118543
6.34645469092653 0.970988270526579
6.34735823943419 0.971019465934615
6.34755116289829 0.97105066134265
6.34951353714615 0.971081856750686
6.35029216867514 0.971113052158722
6.35405709431106 0.971144247566758
6.35489562435083 0.971175442974794
6.35625584190969 0.97120663838283
6.35661392066934 0.971237833790866
6.35804023970459 0.971269029198902
6.358803415799 0.971300224606938
6.36165092178451 0.971331420014974
6.36419736684945 0.97136261542301
6.36492093294771 0.971393810831046
6.36585206961677 0.971425006239082
6.3659542316814 0.971456201647118
6.3678236039595 0.971487397055154
6.36785214156261 0.97151859246319
6.36817030837037 0.971549787871225
6.36927107715761 0.971580983279261
6.3735705858911 0.971612178687297
6.37373206678354 0.971643374095333
6.37451225871289 0.971674569503369
6.37509333184869 0.971705764911405
6.37533065460038 0.971736960319441
6.3753588636101 0.971768155727477
6.37657288979783 0.971799351135513
6.37765571611639 0.971830546543549
6.38078993769123 0.971861741951585
6.38167635145863 0.971892937359621
6.3821515894714 0.971924132767657
6.38285766540165 0.971955328175693
6.38471747678875 0.971986523583729
6.38530876717621 0.972017718991764
6.38721009325563 0.9720489143998
6.3884365477892 0.972080109807836
6.38949805833991 0.972111305215872
6.38968630153553 0.972142500623908
6.39031896170806 0.972173696031944
6.39068048655424 0.97220489143998
6.39397839372847 0.972236086848016
6.3948086984562 0.972267282256052
6.39612666315038 0.972298477664088
6.39683392393518 0.972329673072124
6.39772290845738 0.97236086848016
6.39896136917434 0.972392063888196
6.39920458959356 0.972423259296232
6.40185509143096 0.972454454704268
6.40267322989917 0.972485650112304
6.40380526078788 0.972516845520339
6.40485921328234 0.972548040928375
6.40514580450254 0.972579236336411
6.40654418585148 0.972610431744447
6.40766902550724 0.972641627152483
6.40839751540327 0.972672822560519
6.40956017186619 0.972704017968555
6.41008044285513 0.972735213376591
6.41135888658989 0.972766408784627
6.41149885356214 0.972797604192663
6.41258373855093 0.972828799600699
6.41481576584841 0.972859995008735
6.41559883505588 0.972891190416771
6.41614996572509 0.972922385824807
6.41634021503968 0.972953581232843
6.41778090147605 0.972984776640879
6.41827246775602 0.973015972048914
6.41916399816568 0.97304716745695
6.41999184759074 0.973078362864986
6.42006036273908 0.973109558273022
6.42173560067686 0.973140753681058
6.42475510458894 0.973171949089094
6.4261978378107 0.97320314449713
6.42648113999685 0.973234339905166
6.42680700728309 0.973265535313202
6.42711177880216 0.973296730721238
6.42762880043964 0.973327926129274
6.42798107756932 0.97335912153731
6.42860688811366 0.973390316945346
6.42900488658809 0.973421512353382
6.43423023948038 0.973452707761418
6.43427590051113 0.973483903169454
6.43439283909661 0.973515098577489
6.43465630655606 0.973546293985525
6.43469859245739 0.973577489393561
6.43529885472545 0.973608684801597
6.43612285029313 0.973639880209633
6.43641854381268 0.973671075617669
6.43717269209717 0.973702271025705
6.43771510336928 0.973733466433741
6.44065836681898 0.973764661841777
6.44190813278495 0.973795857249813
6.44279051206652 0.973827052657849
6.44310610762051 0.973858248065885
6.44462519727632 0.973889443473921
6.44563896539391 0.973920638881957
6.44570289604562 0.973951834289993
6.44605941771667 0.973983029698029
6.44632805627031 0.974014225106065
6.44709911664947 0.9740454205141
6.44742369126001 0.974076615922136
6.44936359996859 0.974107811330172
6.45080069889238 0.974139006738208
6.45105866765209 0.974170202146244
6.45364267647431 0.97420139755428
6.4540882401367 0.974232592962316
6.45456119756216 0.974263788370352
6.45485122281723 0.974294983778388
6.45495533101923 0.974326179186424
6.4559897097812 0.97435737459446
6.45639271313166 0.974388570002496
6.45681879289921 0.974419765410532
6.45872943280809 0.974450960818568
6.45911466238505 0.974482156226604
6.46028382665515 0.974513351634639
6.46248831520932 0.974544547042675
6.46328488800923 0.974575742450711
6.46420361775375 0.974606937858747
6.46428539601356 0.974638133266783
6.4644715252804 0.974669328674819
6.46505613871863 0.974700524082855
6.46588899578893 0.974731719490891
6.46652793218093 0.974762914898927
6.46701835687293 0.974794110306963
6.46729738657619 0.974825305714999
6.47089541944762 0.974856501123035
6.47166590668176 0.974887696531071
6.47181454495774 0.974918891939107
6.47341959592525 0.974950087347143
6.47371254483 0.974981282755178
6.47389588274892 0.975012478163214
6.4742273094828 0.97504367357125
6.47438645515857 0.975074868979286
6.4756067280981 0.975106064387322
6.47568261618404 0.975137259795358
6.47928194813482 0.975168455203394
6.47941467447958 0.97519965061143
6.47998984893982 0.975230846019466
6.48049863334853 0.975262041427502
6.48086709642953 0.975293236835538
6.48182515361695 0.975324432243574
6.4823314343054 0.97535562765161
6.48260615104002 0.975386823059646
6.48424828334675 0.975418018467682
6.48539637202561 0.975449213875718
6.48700773173096 0.975480409283753
6.48768302938932 0.975511604691789
6.48797254589239 0.975542800099825
6.48821004567244 0.975573995507861
6.48826605522787 0.975605190915897
6.489357043591 0.975636386323933
6.49090722362729 0.975667581731969
6.49175928401767 0.975698777140005
6.49411453610545 0.975729972548041
6.49456249860615 0.975761167956077
6.49503703797365 0.975792363364113
6.49517173006031 0.975823558772149
6.49610562878873 0.975854754180185
6.49654213289459 0.975885949588221
6.49668073028295 0.975917144996257
6.496845993153 0.975948340404293
6.49889498016247 0.975979535812329
6.4994687429681 0.976010731220364
6.50085741671994 0.9760419266284
6.50201142957032 0.976073122036436
6.50243149734509 0.976104317444472
6.50397672223569 0.976135512852508
6.50423047691765 0.976166708260544
6.5042692107608 0.97619790366858
6.50455202715518 0.976229099076616
6.50462176435313 0.976260294484652
6.50479928804554 0.976291489892688
6.50529510890068 0.976322685300724
6.50803628075289 0.97635388070876
6.50929696367454 0.976385076116796
6.50977595970443 0.976416271524832
6.50989726999778 0.976447466932868
6.5117453564797 0.976478662340904
6.51299802338291 0.976509857748939
6.51306560750634 0.976541053156975
6.51357467738144 0.976572248565011
6.5138604039426 0.976603443973047
6.51403481476765 0.976634639381083
6.51420737644543 0.976665834789119
6.51647311575589 0.976697030197155
6.51660535442774 0.976728225605191
6.51717738555964 0.976759421013227
6.51924799483987 0.976790616421263
6.52104770351194 0.976821811829299
6.52131895579096 0.976853007237335
6.52149164060349 0.976884202645371
6.52287226285076 0.976915398053407
6.52294336528847 0.976946593461443
6.52348818028255 0.976977788869479
6.52376910685535 0.977008984277514
6.52381244013439 0.97704017968555
6.5246602859928 0.977071375093586
6.52519877817162 0.977102570501622
6.52677116445293 0.977133765909658
6.52951395506554 0.977164961317694
6.52995988480572 0.97719615672573
6.53044671647663 0.977227352133766
6.531786551333 0.977258547541802
6.53222045474846 0.977289742949838
6.53234476034554 0.977320938357874
6.53346801923848 0.97735213376591
6.53367529402102 0.977383329173946
6.53385000397637 0.977414524581982
6.53433575503849 0.977445719990018
6.535555764159 0.977476915398053
6.53732235318511 0.977508110806089
6.53762956890754 0.977539306214125
6.53847907298592 0.977570501622161
6.53982871172146 0.977601697030197
6.54046959961043 0.977632892438233
6.54072433019337 0.977664087846269
6.54177747555342 0.977695283254305
6.54188399709365 0.977726478662341
6.54252642766052 0.977757674070377
6.54309638050836 0.977788869478413
6.54345618421848 0.977820064886449
6.54362251755813 0.977851260294485
6.54413749652551 0.977882455702521
6.5454101489938 0.977913651110557
6.54564768720576 0.977944846518592
6.5469903220759 0.977976041926628
6.54751551664662 0.978007237334664
6.54918674208601 0.9780384327427
6.54937800047738 0.978069628150736
6.5496413635851 0.978100823558772
6.55060682985875 0.978132018966808
6.55089371441021 0.978163214374844
6.55121838417731 0.97819440978288
6.55128452846333 0.978225605190916
6.55135059525236 0.978256800598952
6.5520515551723 0.978287996006988
6.55358953080372 0.978319191415024
6.55359255707147 0.97835038682306
6.55511188693192 0.978381582231096
6.55525403485095 0.978412777639132
6.55544549152788 0.978443973047168
6.55550469068332 0.978475168455203
6.55684275644633 0.978506363863239
6.55762436082959 0.978537559271275
6.55773940803259 0.978568754679311
6.55788212004699 0.978599950087347
6.55858117167448 0.978631145495383
6.55926993371902 0.978662340903419
6.55939721269962 0.978693536311455
6.56010074836238 0.978724731719491
6.56025976910933 0.978755927127527
6.56087673105141 0.978787122535563
6.56143656945781 0.978818317943599
6.56300578898178 0.978849513351635
6.56356045278486 0.978880708759671
6.56401821902317 0.978911904167707
6.56417600104762 0.978943099575743
6.5648361974816 0.978974294983778
6.56575763703131 0.979005490391814
6.56660442576057 0.97903668579985
6.56725854567015 0.979067881207886
6.56746239738858 0.979099076615922
6.56751482680144 0.979130272023958
6.56786260455809 0.979161467431994
6.56900207007234 0.97919266284003
6.569231454838 0.979223858248066
6.56986800134057 0.979255053656102
6.57140548886945 0.979286249064138
6.57248533533942 0.979317444472174
6.57459307988192 0.97934863988021
6.57466723890367 0.979379835288246
6.57479303211358 0.979411030696282
6.57479756068905 0.979442226104318
6.57533213466015 0.979473421512354
6.5753730570878 0.979504616920389
6.57655326159828 0.979535812328425
6.57697392636744 0.979567007736461
6.57796935293661 0.979598203144497
6.57850551838208 0.979629398552533
6.57874205203183 0.979660593960569
6.57942907363864 0.979691789368605
6.58162592790175 0.979722984776641
6.58281030766038 0.979754180184677
6.58349266228185 0.979785375592713
6.58353405612385 0.979816571000749
6.58416647419083 0.979847766408785
6.58436744474112 0.979878961816821
6.58468449579613 0.979910157224857
6.5851634378772 0.979941352632893
6.58550573613606 0.979972548040928
6.58569685041221 0.980003743448964
6.58702632265929 0.980034938857
6.58839081401961 0.980066134265036
6.59059193058551 0.980097329673072
6.59173797707771 0.980128525081108
6.59235628537357 0.980159720489144
6.59241319752343 0.98019091589718
6.59303053505391 0.980222111305216
6.59382092073209 0.980253306713252
6.59419250654633 0.980284502121288
6.59506044225707 0.980315697529324
6.59511456915036 0.98034689293736
6.59615630478273 0.980378088345396
6.59832471111116 0.980409283753432
6.59999282639884 0.980440479161467
6.60006460881761 0.980471674569503
6.6013237012334 0.980502869977539
6.60176974324481 0.980534065385575
6.60198720467459 0.980565260793611
6.60404255617493 0.980596456201647
6.60459495429451 0.980627651609683
6.60537667175741 0.980658847017719
6.60598159977271 0.980690042425755
6.60761199799069 0.980721237833791
6.60840459699083 0.980752433241827
6.60842768967875 0.980783628649863
6.61027139577022 0.980814824057899
6.61102181999936 0.980846019465935
6.6135893519219 0.980877214873971
6.61393503024513 0.980908410282007
6.61427481990172 0.980939605690042
6.61465294869936 0.980970801098078
6.61506871913623 0.981001996506114
6.61518796978045 0.98103319191415
6.61677900241694 0.981064387322186
6.61922668109038 0.981095582730222
6.62018178622685 0.981126778138258
6.62114518843952 0.981157973546294
6.62175774925969 0.98118916895433
6.62272948571688 0.981220364362366
6.62387772953776 0.981251559770402
6.62397403510841 0.981282755178438
6.62406139230639 0.981313950586474
6.62510364513835 0.98134514599451
6.62821783769645 0.981376341402546
6.6284948882329 0.981407536810582
6.6287008057422 0.981438732218617
6.62939410320324 0.981469927626653
6.63335753656005 0.981501123034689
6.63336680586891 0.981532318442725
6.63384237646048 0.981563513850761
6.63388037807105 0.981594709258797
6.63391203819868 0.981625904666833
6.63530533352746 0.981657100074869
6.63622860652813 0.981688295482905
6.63721651443981 0.981719490890941
6.63870742331024 0.981750686298977
6.6410430507237 0.981781881707013
6.64158916598265 0.981813077115049
6.64213779242771 0.981844272523085
6.64280375878192 0.981875467931121
6.64372756857438 0.981906663339157
6.64375479033113 0.981937858747193
6.6438112402628 0.981969054155228
6.6440464561689 0.982000249563264
6.64616938758228 0.9820314449713
6.64804867348216 0.982062640379336
6.6489918563092 0.982093835787372
6.64979795019 0.982125031195408
6.65128258669956 0.982156226603444
6.65229897497163 0.98218742201148
6.65346060141065 0.982218617419516
6.65381459187504 0.982249812827552
6.65509812668532 0.982281008235588
6.65586666180857 0.982312203643624
6.65746530203857 0.98234339905166
6.65795896556418 0.982374594459696
6.65876286480125 0.982405789867732
6.66182475075556 0.982436985275768
6.66273811789292 0.982468180683803
6.66310902169158 0.982499376091839
6.66379850886551 0.982530571499875
6.66397171775118 0.982561766907911
6.66463785668859 0.982592962315947
6.66612214778292 0.982624157723983
6.66617000324556 0.982655353132019
6.66690386315013 0.982686548540055
6.6713962749684 0.982717743948091
6.67189583566715 0.982748939356127
6.67245909389349 0.982780134764163
6.67264841940045 0.982811330172199
6.67287195428467 0.982842525580235
6.67357299567335 0.982873720988271
6.67372430980251 0.982904916396307
6.67376647029819 0.982936111804342
6.67431422588908 0.982967307212378
6.67638075502466 0.982998502620414
6.68030248913787 0.98302969802845
6.68092818351692 0.983060893436486
6.68174244042405 0.983092088844522
6.68209208371562 0.983123284252558
6.68245765992939 0.983154479660594
6.68253290880077 0.98318567506863
6.6836985938411 0.983216870476666
6.68605033461673 0.983248065884702
6.68818322834898 0.983279261292738
6.68826207286851 0.983310456700774
6.69057813608142 0.98334165210881
6.69060452329383 0.983372847516846
6.69077701854364 0.983404042924881
6.69118932959275 0.983435238332917
6.69156170123365 0.983466433740953
6.69365499623751 0.983497629148989
6.69559261508993 0.983528824557025
6.69604835650649 0.983560019965061
6.69622597461573 0.983591215373097
6.69656592880088 0.983622410781133
6.69907493462192 0.983653606189169
6.69943407142371 0.983684801597205
6.69997079904867 0.983715997005241
6.70014886404124 0.983747192413277
6.70105634701487 0.983778387821313
6.70290228923608 0.983809583229349
6.70364461307679 0.983840778637385
6.70390735502458 0.983871974045421
6.70603193918679 0.983903169453457
6.70620154390309 0.983934364861492
6.70742253425425 0.983965560269528
6.70814306771145 0.983996755677564
6.70823767985817 0.9840279510856
6.70885295110814 0.984059146493636
6.70980749014618 0.984090341901672
6.71021176982218 0.984121537309708
6.71060127521332 0.984152732717744
6.71177865229717 0.98418392812578
6.71209788592126 0.984215123533816
6.7133759390871 0.984246318941852
6.71369876440054 0.984277514349888
6.71513511775917 0.984308709757924
6.71579064322823 0.98433990516596
6.71640217562621 0.984371100573996
6.71706266628988 0.984402295982032
6.71749432541779 0.984433491390067
6.71781881408863 0.984464686798103
6.71785014805968 0.984495882206139
6.7196044881066 0.984527077614175
6.71970145425827 0.984558273022211
6.72284615296316 0.984589468430247
6.72350891097514 0.984620663838283
6.723780243997 0.984651859246319
6.72417619497068 0.984683054654355
6.72428338755997 0.984714250062391
6.72478144165242 0.984745445470427
6.72511675643069 0.984776640878463
6.72585236378482 0.984807836286499
6.72683296705392 0.984839031694535
6.72689729014097 0.984870227102571
6.72764092761393 0.984901422510607
6.72912712284295 0.984932617918642
6.7295441372562 0.984963813326678
6.73209141369341 0.984995008734714
6.7330718257107 0.98502620414275
6.73347066977534 0.985057399550786
6.73394133591975 0.985088594958822
6.73469008972849 0.985119790366858
6.73501085527336 0.985150985774894
6.73561688456788 0.98518218118293
6.73609426233766 0.985213376590966
6.73676383136649 0.985244571999002
6.73742343654007 0.985275767407038
6.73941763685534 0.985306962815074
6.73958818688826 0.98533815822311
6.73971502813169 0.985369353631146
6.74020492979136 0.985400549039182
6.74274328494269 0.985431744447217
6.74362516099134 0.985462939855253
6.74417946670199 0.985494135263289
6.74448002434009 0.985525330671325
6.74520443660645 0.985556526079361
6.745375168445 0.985587721487397
6.74572597126157 0.985618916895433
6.74631141865563 0.985650112303469
6.74678759821535 0.985681307711505
6.74816663065601 0.985712503119541
6.74974664859595 0.985743698527577
6.75126479487448 0.985774893935613
6.75163687710332 0.985806089343649
6.75207373290981 0.985837284751685
6.75283147130336 0.985868480159721
6.75343431802083 0.985899675567756
6.75398012031598 0.985930870975792
6.75419412990681 0.985962066383828
6.75452515461452 0.985993261791864
6.75475902307673 0.9860244571999
6.75681803356508 0.986055652607936
6.75895457044303 0.986086848015972
6.75927151340491 0.986118043424008
6.7596124134625 0.986149238832044
6.75995922213644 0.98618043424008
6.76149071200745 0.986211629648116
6.76166100719241 0.986242825056152
6.76242901494723 0.986274020464188
6.76344052120798 0.986305215872224
6.76417268332547 0.98633641128026
6.76495715879995 0.986367606688296
6.76559963698005 0.986398802096331
6.76754814964834 0.986429997504367
6.76806448965312 0.986461192912403
6.76973645197191 0.986492388320439
6.76990015694135 0.986523583728475
6.77027662926203 0.986554779136511
6.77102237204895 0.986585974544547
6.77183551394577 0.986617169952583
6.77285843257675 0.986648365360619
6.77366450668908 0.986679560768655
6.77370420316766 0.986710756176691
6.77542302824494 0.986741951584727
6.77552998959592 0.986773146992763
6.77790532031729 0.986804342400799
6.77810240256574 0.986835537808835
6.77897865543684 0.986866733216871
6.77936384559119 0.986897928624906
6.78048484362003 0.986929124032942
6.78066931985311 0.986960319440978
6.78069020767896 0.986991514849014
6.78225682552571 0.98702271025705
6.78322251607622 0.987053905665086
6.78322842049774 0.987085101073122
6.78384130436252 0.987116296481158
6.78624137779139 0.987147491889194
6.78629186575958 0.98717868729723
6.78785094453848 0.987209882705266
6.78798613273306 0.987241078113302
6.78966792526365 0.987272273521338
6.790410739713 0.987303468929374
6.79098838113301 0.98733466433741
6.79116065512329 0.987365859745446
6.79117361554944 0.987397055153482
6.79165863373985 0.987428250561517
6.79283453490588 0.987459445969553
6.79349162400419 0.987490641377589
6.79451661519622 0.987521836785625
6.79540966635357 0.987553032193661
6.79752166753535 0.987584227601697
6.79874211673699 0.987615423009733
6.79924644105662 0.987646618417769
6.79970769991815 0.987677813825805
6.80018031409855 0.987709009233841
6.80103725156602 0.987740204641877
6.80105016978485 0.987771400049913
6.80121377209764 0.987802595457949
6.80179768384717 0.987833790865985
6.80182771295113 0.987864986274021
6.80252911689129 0.987896181682057
6.80269578773482 0.987927377090092
6.80514298581905 0.987958572498128
6.80651386627426 0.987989767906164
6.80668711801627 0.9880209633142
6.80710010690759 0.988052158722236
6.80927850661965 0.988083354130272
6.80995023354818 0.988114549538308
6.81041805188773 0.988145744946344
6.81067256111841 0.98817694035438
6.81119456519301 0.988208135762416
6.81143385722727 0.988239331170452
6.81227111905308 0.988270526578488
6.81252009713675 0.988301721986524
6.81252487166926 0.98833291739456
6.81427924920801 0.988364112802596
6.81675227030308 0.988395308210631
6.81708292847813 0.988426503618667
6.81738728390622 0.988457699026703
6.81781682256349 0.988488894434739
6.81883115187499 0.988520089842775
6.81926753209505 0.988551285250811
6.81966700593495 0.988582480658847
6.81984702683341 0.988613676066883
6.82165299203252 0.988644871474919
6.82201980134024 0.988676066882955
6.82331426964266 0.988707262290991
6.82332565006368 0.988738457699027
6.82334364618799 0.988769653107063
6.82368901289141 0.988800848515099
6.826517345558 0.988832043923135
6.82659591029363 0.98886323933117
6.82754494117457 0.988894434739206
6.82841693907009 0.988925630147242
6.82874888949188 0.988956825555278
6.82928630152034 0.988988020963314
6.82932797381175 0.98901921637135
6.82979190031036 0.989050411779386
6.83012831951067 0.989081607187422
6.83192398327059 0.989112802595458
6.83410797554311 0.989143998003494
6.83414869617695 0.98917519341153
6.83429453308384 0.989206388819566
6.83579585641947 0.989237584227602
6.8361270858214 0.989268779635638
6.83637099508874 0.989299975043674
6.83661715422759 0.98933117045171
6.83753719856912 0.989362365859745
6.83800058737494 0.989393561267781
6.83879340025696 0.989424756675817
6.83887360262816 0.989455952083853
6.83944285562292 0.989487147491889
6.84227596023415 0.989518342899925
6.84315692337618 0.989549538307961
6.84399520531369 0.989580733715997
6.84474414325667 0.989611929124033
6.84499312440111 0.989643124532069
6.84527378868962 0.989674319940105
6.84539699998189 0.989705515348141
6.84564968307135 0.989736710756177
6.84633792029685 0.989767906164213
6.84762128288391 0.989799101572249
6.84816209370436 0.989830296980285
6.84844720785113 0.989861492388321
6.8496986391594 0.989892687796356
6.85001828198812 0.989923883204392
6.85223551431636 0.989955078612428
6.85268015435967 0.989986274020464
6.85518815245407 0.9900174694285
6.85528357902581 0.990048664836536
6.85578438733454 0.990079860244572
6.85629335222001 0.990111055652608
6.85636559713598 0.990142251060644
6.85659347276494 0.99017344646868
6.85686498394779 0.990204641876716
6.85725944458414 0.990235837284752
6.85737156373912 0.990267032692788
6.86046630986521 0.990298228100824
6.86054063091362 0.99032942350886
6.86294307180007 0.990360618916896
6.86314134531725 0.990391814324931
6.86438806939283 0.990423009732967
6.86476425081176 0.990454205141003
6.86575066812745 0.990485400549039
6.86645687941396 0.990516595957075
6.8664872804902 0.990547791365111
6.86652392895926 0.990578986773147
6.86688593162649 0.990610182181183
6.86785242463607 0.990641377589219
6.86871230115728 0.990672572997255
6.86968395870779 0.990703768405291
6.87188337616762 0.990734963813327
6.87358581478863 0.990766159221363
6.87363890058153 0.990797354629399
6.87432123552336 0.990828550037435
6.87562977956426 0.990859745445471
6.87646799580903 0.990890940853506
6.87653987854122 0.990922136261542
6.87661018852125 0.990953331669578
6.87694993137027 0.990984527077614
6.87709701582536 0.99101572248565
6.87912816404004 0.991046917893686
6.87939103947449 0.991078113301722
6.88355553342682 0.991109308709758
6.88392821468038 0.991140504117794
6.88398690608398 0.99117169952583
6.88476168942452 0.991202894933866
6.88601082286912 0.991234090341902
6.88674585995173 0.991265285749938
6.88689673221151 0.991296481157974
6.88762180991497 0.99132767656601
6.88889988536027 0.991358871974045
6.8903687978414 0.991390067382081
6.89070173810752 0.991421262790117
6.89350666504645 0.991452458198153
6.89391809874132 0.991483653606189
6.89428264855437 0.991514849014225
6.89439563132851 0.991546044422261
6.8955084281369 0.991577239830297
6.89691350369855 0.991608435238333
6.89799073538405 0.991639630646369
6.898003694409 0.991670826054405
6.89813726878295 0.991702021462441
6.90152248898327 0.991733216870477
6.90158602069382 0.991764412278513
6.90192925852883 0.991795607686549
6.9030862191515 0.991826803094585
6.90310706386911 0.99185799850262
6.90441742157279 0.991889193910656
6.90492043426086 0.991920389318692
6.90542442305147 0.991951584726728
6.90703721939072 0.991982780134764
6.90827682810321 0.9920139755428
6.90949236111862 0.992045170950836
6.91218016368935 0.992076366358872
6.91253854051327 0.992107561766908
6.91269983521072 0.992138757174944
6.91297153036666 0.99216995258298
6.91426698532572 0.992201147991016
6.91441280864504 0.992232343399052
6.91708101449384 0.992263538807088
6.91710619313323 0.992294734215124
6.91840182458501 0.99232592962316
6.92067817436871 0.992357125031195
6.92119301213056 0.992388320439231
6.92227879322521 0.992419515847267
6.92345198820046 0.992450711255303
6.92355469661281 0.992481906663339
6.92425568495509 0.992513102071375
6.92472431181034 0.992544297479411
6.92712580300325 0.992575492887447
6.92843792368407 0.992606688295483
6.9284831112335 0.992637883703519
6.93008216806852 0.992669079111555
6.93182155049526 0.992700274519591
6.93239885442349 0.992731469927627
6.93279312421469 0.992762665335663
6.93403776742021 0.992793860743699
6.93429182290645 0.992825056151735
6.93638528005434 0.99285625155977
6.93709297723473 0.992887446967806
6.94010810146605 0.992918642375842
6.94132431690866 0.992949837783878
6.94200182752585 0.992981033191914
6.9433360604697 0.99301222859995
6.94342629432061 0.993043424007986
6.94373568638379 0.993074619416022
6.94436518626143 0.993105814824058
6.94510775280158 0.993137010232094
6.94695841454469 0.99316820564013
6.9478039226995 0.993199401048166
6.95083031439873 0.993230596456202
6.95114242441984 0.993261791864238
6.95224205301848 0.993292987272274
6.95314944453425 0.99332418268031
6.95338981786241 0.993355378088346
6.95546657643657 0.993386573496381
6.95589976817908 0.993417768904417
6.95642950021042 0.993448964312453
6.95674113460373 0.993480159720489
6.96028164051322 0.993511355128525
6.96034940775731 0.993542550536561
6.96100133488162 0.993573745944597
6.9629373180799 0.993604941352633
6.96303834278178 0.993636136760669
6.96306738905587 0.993667332168705
6.96445538733788 0.993698527576741
6.96515049967693 0.993729722984777
6.96642280877821 0.993760918392813
6.96939757069289 0.993792113800849
6.96968239174121 0.993823309208885
6.96994939291545 0.99385450461692
6.97053306474856 0.993885700024956
6.97223912460284 0.993916895432992
6.97255749507325 0.993948090841028
6.97267615147174 0.993979286249064
6.97275508237932 0.9940104816571
6.97606764006567 0.994041677065136
6.97788769242671 0.994072872473172
6.97837167220924 0.994104067881208
6.97848967043895 0.994135263289244
6.97959161391807 0.99416645869728
6.98076780854015 0.994197654105316
6.9823077009513 0.994228849513352
6.98254732684471 0.994260044921388
6.9830936422393 0.994291240329424
6.98515228248626 0.994322435737459
6.98559819536658 0.994353631145495
6.98706951609399 0.994384826553531
6.98758063850663 0.994416021961567
6.98911668779548 0.994447217369603
6.98931858563679 0.994478412777639
6.99192104050234 0.994509608185675
6.99232793061127 0.994540803593711
6.99237137871954 0.994571999001747
6.99511750086539 0.994603194409783
6.99568893309045 0.994634389817819
6.99575048813789 0.994665585225855
6.9976300687739 0.994696780633891
6.99907957632217 0.994727976041927
6.9995689905219 0.994759171449963
7.00149128771339 0.994790366857999
7.00211259375556 0.994821562266034
7.00443179657974 0.99485275767407
7.00456773312616 0.994883953082106
7.0063420264812 0.994915148490142
7.00675866315469 0.994946343898178
7.0068088103432 0.994977539306214
7.00884852734677 0.99500873471425
7.01066234531219 0.995039930122286
7.01101550288811 0.995071125530322
7.01191357741261 0.995102320938358
7.01302336409199 0.995133516346394
7.01391882104618 0.99516471175443
7.01400304775333 0.995195907162466
7.01519367311435 0.995227102570502
7.01776990687468 0.995258297978538
7.01856569439912 0.995289493386574
7.02044689246051 0.99532068879461
7.02107182633296 0.995351884202645
7.0215124011134 0.995383079610681
7.02172596424116 0.995414275018717
7.02420729809586 0.995445470426753
7.02810984305309 0.995476665834789
7.02820997701891 0.995507861242825
7.02826141857613 0.995539056650861
7.02886596384375 0.995570252058897
7.0297943648426 0.995601447466933
7.02993161173056 0.995632642874969
7.03154256577898 0.995663838283005
7.03332782706408 0.995695033691041
7.03770729812488 0.995726229099077
7.03788251935889 0.995757424507113
7.03828917039688 0.995788619915149
7.03902992703937 0.995819815323185
7.04013945820041 0.99585101073122
7.04138760807193 0.995882206139256
7.04253411891713 0.995913401547292
7.04668361463507 0.995944596955328
7.04680075637402 0.995975792363364
7.05121295588089 0.9960069877714
7.05154867265474 0.996038183179436
7.05179922672649 0.996069378587472
7.05249496091005 0.996100573995508
7.05280865805587 0.996131769403544
7.05508594426767 0.99616296481158
7.05581952936888 0.996194160219616
7.0610128345241 0.996225355627652
7.06112100281947 0.996256551035688
7.06202762141098 0.996287746443724
7.06244607191016 0.99631894185176
7.0630841817509 0.996350137259795
7.06354242862107 0.996381332667831
7.06469068687671 0.996412528075867
7.07046818799976 0.996443723483903
7.0707831246281 0.996474918891939
7.07124847540563 0.996506114299975
7.07190689928544 0.996537309708011
7.0719944172256 0.996568505116047
7.07346758958223 0.996599700524083
7.07476880520718 0.996630895932119
7.07942309933558 0.996662091340155
7.07976534739591 0.996693286748191
7.08038025339872 0.996724482156227
7.08048671329294 0.996755677564263
7.08052986143361 0.996786872972299
7.08130560800004 0.996818068380334
7.08212013567364 0.99684926378837
7.0865188519301 0.996880459196406
7.08872210904356 0.996911654604442
7.08905459418483 0.996942850012478
7.08971356047747 0.996974045420514
7.09032037730825 0.99700524082855
7.0906016945904 0.997036436236586
7.09069594495676 0.997067631644622
7.09700153897466 0.997098827052658
7.09834278041974 0.997130022460694
7.09834748146606 0.99716121786873
7.09895850912179 0.997192413276766
7.09923707453322 0.997223608684802
7.0998259243569 0.997254804092838
7.10010515443402 0.997285999500874
7.10013332754367 0.997317194908909
7.10521653736503 0.997348390316945
7.10765468632014 0.997379585724981
7.10776139744608 0.997410781133017
7.10822861444222 0.997441976541053
7.10895595281058 0.997473171949089
7.10999842112213 0.997504367357125
7.11014367169576 0.997535562765161
7.113361398544 0.997566758173197
7.11626816122721 0.997597953581233
7.11706575362852 0.997629148989269
7.11747040957308 0.997660344397305
7.11805319698999 0.997691539805341
7.11991219749172 0.997722735213377
7.12138781169839 0.997753930621413
7.12195616785101 0.997785126029449
7.12480776975645 0.997816321437484
7.12657490788768 0.99784751684552
7.12671971518262 0.997878712253556
7.1271110228745 0.997909907661592
7.12936999373235 0.997941103069628
7.133305778544 0.997972298477664
7.13370491933098 0.9980034938857
7.13615507853799 0.998034689293736
7.13617720819756 0.998065884701772
7.14179955474697 0.998097080109808
7.14521649127913 0.998128275517844
7.14543372239432 0.99815947092588
7.14584523545272 0.998190666333916
7.15027284158384 0.998221861741952
7.1542738064281 0.998253057149988
7.15708584489698 0.998284252558024
7.15874684434333 0.998315447966059
7.16162736470873 0.998346643374095
7.16334336952094 0.998377838782131
7.16722781113258 0.998409034190167
7.16868961414046 0.998440229598203
7.17237101089218 0.998471425006239
7.17571821755141 0.998502620414275
7.1802082532239 0.998533815822311
7.18137086148704 0.998565011230347
7.18420812867211 0.998596206638383
7.19033966841062 0.998627402046419
7.19161066475241 0.998658597454455
7.19273076908252 0.998689792862491
7.19923765074329 0.998720988270527
7.20120864396627 0.998752183678563
7.20291245169822 0.998783379086599
7.20804228514453 0.998814574494635
7.20971921588852 0.99884576990267
7.21403207807424 0.998876965310706
7.2167781618512 0.998908160718742
7.2181638929583 0.998939356126778
7.22501081363195 0.998970551534814
7.22542165891176 0.99900174694285
7.2265753822532 0.999032942350886
7.23399943513627 0.999064137758922
7.23492450312025 0.999095333166958
7.23582947335069 0.999126528574994
7.24256714132541 0.99915772398303
7.24326502894852 0.999188919391066
7.24647818780919 0.999220114799102
7.24938510408672 0.999251310207138
7.25112150965166 0.999282505615174
7.2559459243575 0.999313701023209
7.25658448661199 0.999344896431245
7.25696269821444 0.999376091839281
7.26362414050931 0.999407287247317
7.26725479882398 0.999438482655353
7.27054617085569 0.999469678063389
7.27732844344578 0.999500873471425
7.27740148054482 0.999532068879461
7.28416458261096 0.999563264287497
7.29086534272807 0.999594459695533
7.29234165470853 0.999625655103569
7.29752684289706 0.999656850511605
7.30213721031019 0.999688045919641
7.30411434446402 0.999719241327677
7.31064747458982 0.999750436735713
7.31175084367455 0.999781632143748
7.31709328025644 0.999812827551784
7.32112186811778 0.99984402295982
7.32345160784928 0.999875218367856
7.33035196515084 0.999906413775892
7.33942708818698 0.999937609183928
7.34841088449745 0.999968804591964
7.35732842891981 1
};
\addlegendentry{pfilter}
\addplot [semithick, forestgreen4416044]
table {%
0.0197323105710025 0
0.0206531568719467 3.11954080359371e-05
0.0225980886685469 6.23908160718742e-05
0.0251287296402462 9.35862241078113e-05
0.0255919567466648 0.000124781632143748
0.0258476044968297 0.000155977040179686
0.0276644358376449 0.000187172448215623
0.0321443610863816 0.00021836785625156
0.0331657560242298 0.000249563264287497
0.0349934178676231 0.000280758672323434
0.0414403194239309 0.000311954080359371
0.0424752872593185 0.000343149488395308
0.042995928482867 0.000374344896431245
0.0457974957255833 0.000405540304467182
0.0491379829716837 0.00043673571250312
0.0500003124031398 0.000467931120539057
0.0500899955460961 0.000499126528574994
0.0501776287723781 0.000530321936610931
0.0512443653486846 0.000561517344646868
0.0518005602828823 0.000592712752682805
0.0526765588396808 0.000623908160718742
0.0526793395399551 0.000655103568754679
0.0534617712154932 0.000686298976790616
0.0536860865913959 0.000717494384826554
0.0543680174986045 0.000748689792862491
0.0559371790374266 0.000779885200898428
0.0572033899060133 0.000811080608934365
0.0576174224699895 0.000842276016970302
0.0584150583742989 0.000873471425006239
0.0587649418250817 0.000904666833042176
0.0596766972276045 0.000935862241078113
0.0607508980997035 0.00096705764911405
0.0626525011512776 0.000998253057149988
0.0626942477388261 0.00102944846518592
0.0638800818530194 0.00106064387322186
0.0661195470259678 0.0010918392812578
0.0667851377404261 0.00112303468929374
0.067379826580913 0.00115423009732967
0.0683698922213598 0.00118542550536561
0.0689062397388139 0.00121662091340155
0.0689695086467881 0.00124781632143748
0.0693969108357474 0.00127901172947342
0.0694226318798241 0.00131020713750936
0.0699378835051243 0.0013414025455453
0.0700113276509604 0.00137259795358123
0.0708213234018356 0.00140379336161717
0.0712450427077478 0.00143498876965311
0.0720292995604401 0.00146618417768904
0.0722172316620181 0.00149737958572498
0.0722455476204245 0.00152857499376092
0.0724299791734511 0.00155977040179686
0.0738632192851419 0.00159096580983279
0.0753536234155947 0.00162216121786873
0.0756904872865857 0.00165335662590467
0.0760266528232063 0.0016845520339406
0.0761154674224982 0.00171574744197654
0.0763147531039852 0.00174694285001248
0.0764070000673716 0.00177813825804842
0.0769330767473108 0.00180933366608435
0.0780410753690024 0.00184052907412029
0.078958882331104 0.00187172448215623
0.0802968973605082 0.00190291989019216
0.0807342623530368 0.0019341152982281
0.0807685205830542 0.00196531070626404
0.0815451946033365 0.00199650611429998
0.081893663210923 0.00202770152233591
0.0822521934106539 0.00205889693037185
0.0825031331275885 0.00209009233840779
0.0825545567688151 0.00212128774644372
0.0825880334409387 0.00215248315447966
0.0843741270913474 0.0021836785625156
0.08449455169144 0.00221487397055153
0.0849696614992821 0.00224606937858747
0.0852127887495793 0.00227726478662341
0.0857332754519043 0.00230846019465935
0.086089061701126 0.00233965560269528
0.0861000072276373 0.00237085101073122
0.0862748189514187 0.00240204641876716
0.0867753216613886 0.00243324182680309
0.0873205587889395 0.00246443723483903
0.0876634012837187 0.00249563264287497
0.0880021628254134 0.00252682805091091
0.088173421333843 0.00255802345894684
0.0891516031710328 0.00258921886698278
0.0894754463163523 0.00262041427501872
0.0900360892055338 0.00265160968305465
0.0907388040993355 0.00268280509109059
0.0920551543170688 0.00271400049912653
0.0921033723828377 0.00274519590716247
0.0927263600984106 0.0027763913151984
0.0928180183003092 0.00280758672323434
0.0931894784283079 0.00283878213127028
0.0933408931254659 0.00286997753930621
0.093545613701838 0.00290117294734215
0.0935942430961734 0.00293236835537809
0.0944409439981352 0.00296356376341403
0.0950901850828609 0.00299475917144996
0.0951916553421747 0.0030259545794859
0.0961894725684195 0.00305714998752184
0.0964921184692422 0.00308834539555777
0.0965001732631372 0.00311954080359371
0.0965066496346347 0.00315073621162965
0.0966398042809144 0.00318193161966559
0.0967482186815226 0.00321312702770152
0.0968171752428521 0.00324432243573746
0.0971666573467812 0.0032755178437734
0.0974351154498342 0.00330671325180933
0.0975667279656845 0.00333790865984527
0.0977945722614083 0.00336910406788121
0.0986352675478544 0.00340029947591715
0.0996935475756645 0.00343149488395308
0.0997297169491911 0.00346269029198902
0.0997490001132779 0.00349388570002496
0.0997749276511704 0.00352508110806089
0.100684599072262 0.00355627651609683
0.100817073281671 0.00358747192413277
0.101197627167925 0.00361866733216871
0.101911128604745 0.00364986274020464
0.102061522195101 0.00368105814824058
0.102984625411206 0.00371225355627652
0.103532958268853 0.00374344896431245
0.103749833799344 0.00377464437234839
0.103863000803361 0.00380583978038433
0.104151748148548 0.00383703518842026
0.104813095846285 0.0038682305964562
0.105377518430688 0.00389942600449214
0.105537770853796 0.00393062141252808
0.105608638682204 0.00396181682056401
0.105805500376462 0.00399301222859995
0.105894032720491 0.00402420763663589
0.106104007037737 0.00405540304467182
0.106343382172793 0.00408659845270776
0.106506860993154 0.0041177938607437
0.106836661992909 0.00414898926877964
0.106996787200116 0.00418018467681557
0.107126246283886 0.00421138008485151
0.107216105593393 0.00424257549288745
0.107371931874154 0.00427377090092338
0.107554955935722 0.00430496630895932
0.107793398843522 0.00433616171699526
0.108094975079389 0.0043673571250312
0.108416288751182 0.00439855253306713
0.109083615428364 0.00442974794110307
0.110227998660253 0.00446094334913901
0.110580030173801 0.00449213875717494
0.111685827286844 0.00452333416521088
0.111908308620828 0.00455452957324682
0.112323713072799 0.00458572498128276
0.112572461006582 0.00461692038931869
0.112604629132048 0.00464811579735463
0.112856714357309 0.00467931120539057
0.113221650296754 0.0047105066134265
0.113460631561961 0.00474170202146244
0.113462013333209 0.00477289742949838
0.11386145075964 0.00480409283753432
0.114077936320763 0.00483528824557025
0.114728813347827 0.00486648365360619
0.115294222216825 0.00489767906164213
0.116830688840749 0.00492887446967806
0.117004688668004 0.004960069877714
0.117021224132157 0.00499126528574994
0.117027938210415 0.00502246069378588
0.117121471663558 0.00505365610182181
0.117749663029596 0.00508485150985775
0.11859392417693 0.00511604691789369
0.118838495918455 0.00514724232592962
0.119069889853059 0.00517843773396556
0.119586017485365 0.0052096331420015
0.119690656626851 0.00524082855003744
0.119981198038756 0.00527202395807337
0.120046513774206 0.00530321936610931
0.120184722734525 0.00533441477414525
0.120855669490851 0.00536561018218118
0.12120208096565 0.00539680559021712
0.121576529650701 0.00542800099825306
0.121593458563951 0.00545919640628899
0.12257349503659 0.00549039181432493
0.123057616014094 0.00552158722236087
0.123141220564777 0.00555278263039681
0.123230309623981 0.00558397803843274
0.123723782922648 0.00561517344646868
0.123809120587089 0.00564636885450462
0.124051433600521 0.00567756426254055
0.124064686176343 0.00570875967057649
0.124634507302171 0.00573995507861243
0.124747979019682 0.00577115048664837
0.125005984553825 0.0058023458946843
0.125093307818186 0.00583354130272024
0.126078361673276 0.00586473671075618
0.126585746927186 0.00589593211879211
0.126888056008921 0.00592712752682805
0.126941184234858 0.00595832293486399
0.126970414693444 0.00598951834289993
0.12717704896062 0.00602071375093586
0.127203025184813 0.0060519091589718
0.127524249860581 0.00608310456700774
0.127919347716027 0.00611429997504367
0.127959440960333 0.00614549538307961
0.128154606990865 0.00617669079111555
0.128279040789463 0.00620788619915149
0.128447239565551 0.00623908160718742
0.128502497061102 0.00627027701522336
0.129157868380482 0.0063014724232593
0.129297855014619 0.00633266783129523
0.129398673504533 0.00636386323933117
0.129456026621798 0.00639505864736711
0.129514582570561 0.00642625405540305
0.129746252066915 0.00645744946343898
0.130089882666582 0.00648864487147492
0.130469374473865 0.00651984027951086
0.130602075542764 0.00655103568754679
0.130661637207602 0.00658223109558273
0.130737424722177 0.00661342650361867
0.130837083514037 0.0066446219116546
0.130850715848262 0.00667581731969054
0.131126050934685 0.00670701272772648
0.131197992510379 0.00673820813576242
0.13179959118936 0.00676940354379835
0.13187467834482 0.00680059895183429
0.131928715371681 0.00683179435987023
0.13194758571526 0.00686298976790616
0.132074837709443 0.0068941851759421
0.13273827746665 0.00692538058397804
0.132828455110228 0.00695657599201398
0.133187195063566 0.00698777140004991
0.133319880994162 0.00701896680808585
0.13402671455252 0.00705016221612179
0.134161264741343 0.00708135762415772
0.134533978910555 0.00711255303219366
0.134895168280456 0.0071437484402296
0.135111817768356 0.00717494384826554
0.135303157768003 0.00720613925630147
0.13619867075716 0.00723733466433741
0.136635708088485 0.00726853007237335
0.136808771081858 0.00729972548040928
0.137030494851249 0.00733092088844522
0.137073077363902 0.00736211629648116
0.137134454575254 0.0073933117045171
0.137438106749832 0.00742450711255303
0.137476314111047 0.00745570252058897
0.137744475501478 0.00748689792862491
0.138051739037701 0.00751809333666084
0.138190954227111 0.00754928874469678
0.138959376330243 0.00758048415273272
0.139019233266432 0.00761167956076866
0.139109813284399 0.00764287496880459
0.139441532497585 0.00767407037684053
0.139548698108808 0.00770526578487647
0.139673235863769 0.0077364611929124
0.140123116418684 0.00776765660094834
0.140261389837259 0.00779885200898428
0.140448032443598 0.00783004741702021
0.140998890576404 0.00786124282505615
0.141809217840334 0.00789243823309209
0.141844269840298 0.00792363364112803
0.141857107902218 0.00795482904916396
0.141961280241681 0.0079860244571999
0.141985329721793 0.00801721986523584
0.141997469206803 0.00804841527327177
0.142647286672224 0.00807961068130771
0.142763642146208 0.00811080608934365
0.142823807146733 0.00814200149737959
0.142831422798219 0.00817319690541552
0.14298407963206 0.00820439231345146
0.143281149816495 0.0082355877214874
0.143963915563313 0.00826678312952333
0.144918608755165 0.00829797853755927
0.145022750539894 0.00832917394559521
0.145549783011751 0.00836036935363115
0.145651881076804 0.00839156476166708
0.145725630421974 0.00842276016970302
0.145737926810983 0.00845395557773896
0.14609906265664 0.00848515098577489
0.146170465907512 0.00851634639381083
0.146252231869408 0.00854754180184677
0.146338989350394 0.00857873720988271
0.146432570161624 0.00860993261791864
0.147028667393874 0.00864112802595458
0.147350407081845 0.00867232343399052
0.147415910825556 0.00870351884202645
0.1477930331094 0.00873471425006239
0.148049224918024 0.00876590965809833
0.148371333302261 0.00879710506613427
0.149133555854724 0.0088283004741702
0.149300573112259 0.00885949588220614
0.149370183035789 0.00889069129024208
0.149546404372828 0.00892188669827801
0.149967380428362 0.00895308210631395
0.150065850850386 0.00898427751434989
0.150586365407631 0.00901547292238583
0.151177831291862 0.00904666833042176
0.15119143721919 0.0090778637384577
0.151233883960102 0.00910905914649364
0.151980871316385 0.00914025455452957
0.152116780927172 0.00917144996256551
0.152568151577965 0.00920264537060145
0.152919554902128 0.00923384077863739
0.152986275201032 0.00926503618667332
0.153005440832763 0.00929623159470926
0.153064330066284 0.0093274270027452
0.153284905820915 0.00935862241078113
0.153491404861358 0.00938981781881707
0.153687838139114 0.00942101322685301
0.153821785463629 0.00945220863488895
0.154531784750019 0.00948340404292488
0.154574293443853 0.00951459945096082
0.154689400163094 0.00954579485899676
0.154858227587173 0.00957699026703269
0.155004998410297 0.00960818567506863
0.155272735042981 0.00963938108310457
0.155397625964559 0.00967057649114051
0.155496932949361 0.00970177189917644
0.156056803599602 0.00973296730721238
0.156115890158238 0.00976416271524832
0.156677881533617 0.00979535812328425
0.156861324560858 0.00982655353132019
0.157083367927371 0.00985774893935613
0.157256276361934 0.00988894434739206
0.157309951455779 0.009920139755428
0.157983046493062 0.00995133516346394
0.158087236007514 0.00998253057149988
0.158118740569007 0.0100137259795358
0.158130689508982 0.0100449213875718
0.159566784664341 0.0100761167956077
0.159567166157739 0.0101073122036436
0.159677888440252 0.0101385076116796
0.159698897816696 0.0101697030197155
0.15974387018113 0.0102008984277514
0.160017950126394 0.0102320938357874
0.160510966669689 0.0102632892438233
0.160934461824495 0.0102944846518592
0.160992379905906 0.0103256800598952
0.161237293803785 0.0103568754679311
0.161745976604621 0.0103880708759671
0.1617787838872 0.010419266284003
0.162133424894631 0.0104504616920389
0.162639898007337 0.0104816571000749
0.162845839364087 0.0105128525081108
0.16308187686453 0.0105440479161467
0.163507089029977 0.0105752433241827
0.163862055396231 0.0106064387322186
0.163929219165371 0.0106376341402546
0.164006183899109 0.0106688295482905
0.164147893823466 0.0107000249563264
0.164696008741124 0.0107312203643624
0.165017019126375 0.0107624157723983
0.165092965435608 0.0107936111804342
0.165655664702898 0.0108248065884702
0.165881387453788 0.0108560019965061
0.165964403380591 0.0108871974045421
0.166010931837171 0.010918392812578
0.166186783500832 0.0109495882206139
0.166324145766112 0.0109807836286499
0.166477066796612 0.0110119790366858
0.16661546986263 0.0110431744447217
0.166640610743189 0.0110743698527577
0.166980545767179 0.0111055652607936
0.167054813989025 0.0111367606688295
0.167314538042055 0.0111679560768655
0.167569314132023 0.0111991514849014
0.168021924112348 0.0112303468929374
0.16817150659995 0.0112615423009733
0.168714716944037 0.0112927377090092
0.168970609232753 0.0113239331170452
0.169278429290501 0.0113551285250811
0.169303007507441 0.011386323933117
0.169309415786299 0.011417519341153
0.169988779135849 0.0114487147491889
0.170185680595661 0.0114799101572249
0.170220663030624 0.0115111055652608
0.170504450586447 0.0115423009732967
0.170588782084955 0.0115734963813327
0.171040327377195 0.0116046917893686
0.171218448469556 0.0116358871974045
0.171598392040835 0.0116670826054405
0.171629170668515 0.0116982780134764
0.172133905923278 0.0117294734215124
0.172469567872497 0.0117606688295483
0.172648817582093 0.0117918642375842
0.172737002495809 0.0118230596456202
0.173204719402062 0.0118542550536561
0.173380650639935 0.011885450461692
0.173647286377913 0.011916645869728
0.173692070494111 0.0119478412777639
0.173760266496773 0.0119790366857999
0.174092256271119 0.0120102320938358
0.174177236052982 0.0120414275018717
0.1748646201041 0.0120726229099077
0.174972635733432 0.0121038183179436
0.174982031486399 0.0121350137259795
0.17575570960509 0.0121662091340155
0.175817702421992 0.0121974045420514
0.175937352003225 0.0122285999500873
0.176390215192032 0.0122597953581233
0.176519224643439 0.0122909907661592
0.177057982824382 0.0123221861741952
0.177474141507335 0.0123533815822311
0.177624985889257 0.012384576990267
0.177722479360342 0.012415772398303
0.177987143147054 0.0124469678063389
0.17834664727788 0.0124781632143748
0.178348664278212 0.0125093586224108
0.178412935564707 0.0125405540304467
0.178575583526887 0.0125717494384827
0.17886047484513 0.0126029448465186
0.179097341032325 0.0126341402545545
0.179247620150792 0.0126653356625905
0.179312130086769 0.0126965310706264
0.179328648932524 0.0127277264786623
0.179564141215067 0.0127589218866983
0.179731835288905 0.0127901172947342
0.18026339021777 0.0128213127027702
0.180489750418273 0.0128525081108061
0.180666825420775 0.012883703518842
0.180787088726654 0.012914898926878
0.181072419249908 0.0129460943349139
0.181727558118134 0.0129772897429498
0.181936253894234 0.0130084851509858
0.182234036499094 0.0130396805590217
0.182397394558753 0.0130708759670577
0.182403890103998 0.0131020713750936
0.18266319584227 0.0131332667831295
0.183035481860422 0.0131644621911655
0.18329657893534 0.0131956575992014
0.183604659395963 0.0132268530072373
0.183622392592395 0.0132580484152733
0.183734050656363 0.0132892438233092
0.184040347870701 0.0133204392313451
0.184247743940114 0.0133516346393811
0.18475134344354 0.013382830047417
0.184808476625541 0.013414025455453
0.184931604694204 0.0134452208634889
0.185117442302557 0.0134764162715248
0.185484758021338 0.0135076116795608
0.185848091061619 0.0135388070875967
0.185856709974479 0.0135700024956326
0.18630660279634 0.0136011979036686
0.186311025811433 0.0136323933117045
0.186596823458055 0.0136635887197405
0.186857915379124 0.0136947841277764
0.186862056548027 0.0137259795358123
0.186926637489631 0.0137571749438483
0.187000969003067 0.0137883703518842
0.187633631848926 0.0138195657599201
0.187698921561054 0.0138507611679561
0.187973984221052 0.013881956575992
0.188028110563342 0.013913151984028
0.188109786395383 0.0139443473920639
0.188333826869387 0.0139755428000998
0.18934461263727 0.0140067382081358
0.189437203563677 0.0140379336161717
0.189503086661837 0.0140691290242076
0.189790591752289 0.0141003244322436
0.190058414734145 0.0141315198402795
0.190067368300378 0.0141627152483154
0.190378224089465 0.0141939106563514
0.190537640155798 0.0142251060643873
0.19055625928603 0.0142563014724233
0.19081348527492 0.0142874968804592
0.190844951262063 0.0143186922884951
0.19089364335624 0.0143498876965311
0.190953054495531 0.014381083104567
0.191187740655756 0.0144122785126029
0.191420339290053 0.0144434739206389
0.191585879092893 0.0144746693286748
0.191921356318287 0.0145058647367108
0.192045200087397 0.0145370601447467
0.192180823948511 0.0145682555527826
0.192564334287423 0.0145994509608186
0.192633367201425 0.0146306463688545
0.192753704534644 0.0146618417768904
0.193069574814736 0.0146930371849264
0.193371064923656 0.0147242325929623
0.193420906127212 0.0147554280009983
0.193839177243183 0.0147866234090342
0.194105084277824 0.0148178188170701
0.194153054685871 0.0148490142251061
0.194495873188012 0.014880209633142
0.194945049981126 0.0149114050411779
0.195014838050801 0.0149426004492139
0.195163748303415 0.0149737958572498
0.195600595689422 0.0150049912652858
0.195689769290414 0.0150361866733217
0.19589123304035 0.0150673820813576
0.195934591783052 0.0150985774893936
0.196166975058875 0.0151297728974295
0.196331068024408 0.0151609683054654
0.196541902841387 0.0151921637135014
0.196817046662305 0.0152233591215373
0.196987921088532 0.0152545545295732
0.197664486029879 0.0152857499376092
0.198326669907157 0.0153169453456451
0.198617279882308 0.0153481407536811
0.199083531765492 0.015379336161717
0.199520791694672 0.0154105315697529
0.199521243176783 0.0154417269777889
0.199537457977811 0.0154729223858248
0.199636152206423 0.0155041177938607
0.1998372088218 0.0155353132018967
0.20002198885508 0.0155665086099326
0.200653667270114 0.0155977040179686
0.200767183932056 0.0156288994260045
0.200773426217516 0.0156600948340404
0.200860767189417 0.0156912902420764
0.200909569371914 0.0157224856501123
0.20106704389844 0.0157536810581482
0.201071752296395 0.0157848764661842
0.201994209204583 0.0158160718742201
0.20287669075919 0.0158472672822561
0.203171476416675 0.015878462690292
0.203423550409097 0.0159096580983279
0.203716326926928 0.0159408535063639
0.204292759189244 0.0159720489143998
0.204308221353829 0.0160032443224357
0.204379908429538 0.0160344397304717
0.204468465625305 0.0160656351385076
0.204532953827781 0.0160968305465435
0.204626048828117 0.0161280259545795
0.204889478920479 0.0161592213626154
0.205130329394612 0.0161904167706514
0.20609243989223 0.0162216121786873
0.206097784443382 0.0162528075867232
0.206300738064705 0.0162840029947592
0.206335373458744 0.0163151984027951
0.206338737480927 0.016346393810831
0.206455269099008 0.016377589218867
0.206966780333915 0.0164087846269029
0.207012846236341 0.0164399800349389
0.207220766062056 0.0164711754429748
0.207505170241262 0.0165023708510107
0.207822080069603 0.0165335662590467
0.207868965377983 0.0165647616670826
0.20866259389005 0.0165959570751185
0.208881104713399 0.0166271524831545
0.20894767116451 0.0166583478911904
0.209747670507968 0.0166895432992264
0.209755235130472 0.0167207387072623
0.210059512326983 0.0167519341152982
0.2104042682003 0.0167831295233342
0.210655081074503 0.0168143249313701
0.211051791315117 0.016845520339406
0.211282837356125 0.016876715747442
0.211407769317381 0.0169079111554779
0.211622202433593 0.0169391065635139
0.211927599551989 0.0169703019715498
0.21208127253435 0.0170014973795857
0.212120113132693 0.0170326927876217
0.212284945561181 0.0170638881956576
0.212504593343828 0.0170950836036935
0.212666633746617 0.0171262790117295
0.213471585059988 0.0171574744197654
0.213861766347423 0.0171886698278013
0.21538258049806 0.0172198652358373
0.215430878872706 0.0172510606438732
0.215560853038509 0.0172822560519092
0.215784367285157 0.0173134514599451
0.215849967504079 0.017344646867981
0.215959634886201 0.017375842276017
0.216101088052956 0.0174070376840529
0.216142283985169 0.0174382330920888
0.216244109501047 0.0174694285001248
0.216263385023377 0.0175006239081607
0.216420134898857 0.0175318193161967
0.21664492544831 0.0175630147242326
0.216793141197352 0.0175942101322685
0.217277640002288 0.0176254055403045
0.217341226598212 0.0176566009483404
0.217660696773747 0.0176877963563763
0.218319408580003 0.0177189917644123
0.21867577385616 0.0177501871724482
0.218754457529479 0.0177813825804842
0.21884276410116 0.0178125779885201
0.218882284045682 0.017843773396556
0.218939482297692 0.017874968804592
0.219039183428275 0.0179061642126279
0.21910980795495 0.0179373596206638
0.21914103907638 0.0179685550286998
0.219599577404022 0.0179997504367357
0.2202118791349 0.0180309458447717
0.220314097889448 0.0180621412528076
0.220650799044941 0.0180933366608435
0.22078451832546 0.0181245320688795
0.220925026063505 0.0181557274769154
0.221014084659261 0.0181869228849513
0.221159581848285 0.0182181182929873
0.221223586219357 0.0182493137010232
0.221370882555857 0.0182805091090591
0.221485694975738 0.0183117045170951
0.221486421299868 0.018342899925131
0.221624837254842 0.018374095333167
0.221679763207728 0.0184052907412029
0.221751826352955 0.0184364861492388
0.221800851225926 0.0184676815572748
0.22254006839087 0.0184988769653107
0.22260185544734 0.0185300723733466
0.222815805823745 0.0185612677813826
0.223138066202285 0.0185924631894185
0.223375281251817 0.0186236585974545
0.223512794782477 0.0186548540054904
0.224097857506513 0.0186860494135263
0.224172744929696 0.0187172448215623
0.224302345390557 0.0187484402295982
0.224544598156239 0.0187796356376341
0.224665855579737 0.0188108310456701
0.224729161408385 0.018842026453706
0.225266403206673 0.018873221861742
0.225948376644699 0.0189044172697779
0.226282212939606 0.0189356126778138
0.226718867665853 0.0189668080858498
0.226944121242296 0.0189980034938857
0.227510676003024 0.0190291989019216
0.227553492111718 0.0190603943099576
0.227834209955153 0.0190915897179935
0.227970010076299 0.0191227851260295
0.228027175404578 0.0191539805340654
0.228114163913289 0.0191851759421013
0.22824401220874 0.0192163713501373
0.228635182823558 0.0192475667581732
0.228653302735727 0.0192787621662091
0.228811557088074 0.0193099575742451
0.228821508926667 0.019341152982281
0.228907929894367 0.0193723483903169
0.228982987018864 0.0194035437983529
0.229050033174094 0.0194347392063888
0.229084900381488 0.0194659346144248
0.229124593000957 0.0194971300224607
0.229538625397454 0.0195283254304966
0.229641872028412 0.0195595208385326
0.229857384889083 0.0195907162465685
0.229991028408932 0.0196219116546044
0.230328453299612 0.0196531070626404
0.230450474090093 0.0196843024706763
0.230479674848124 0.0197154978787123
0.230651437231036 0.0197466932867482
0.230734738710192 0.0197778886947841
0.230874718411157 0.0198090841028201
0.231556192627453 0.019840279510856
0.231655354014131 0.0198714749188919
0.231892566163826 0.0199026703269279
0.232042346694999 0.0199338657349638
0.232086354521724 0.0199650611429998
0.232088896332065 0.0199962565510357
0.232258996876568 0.0200274519590716
0.232459064382525 0.0200586473671076
0.232570314679465 0.0200898427751435
0.232607546034254 0.0201210381831794
0.232989028063358 0.0201522335912154
0.233186837817002 0.0201834289992513
0.23332002352634 0.0202146244072872
0.233383761552891 0.0202458198153232
0.233537723059739 0.0202770152233591
0.233615461079117 0.0203082106313951
0.233708175547256 0.020339406039431
0.2340158819934 0.0203706014474669
0.234187512092672 0.0204017968555029
0.234288561671987 0.0204329922635388
0.234317610500875 0.0204641876715747
0.234822303336436 0.0204953830796107
0.234940175613073 0.0205265784876466
0.235020459040098 0.0205577738956826
0.235444665162343 0.0205889693037185
0.235946304620757 0.0206201647117544
0.23602578096908 0.0206513601197904
0.236290625898293 0.0206825555278263
0.236645176304704 0.0207137509358622
0.236852736050558 0.0207449463438982
0.237721334344687 0.0207761417519341
0.237788051451897 0.0208073371599701
0.238187475376624 0.020838532568006
0.238231266871363 0.0208697279760419
0.238496992437706 0.0209009233840779
0.238699327625532 0.0209321187921138
0.238823252443395 0.0209633142001497
0.239161487993792 0.0209945096081857
0.239241230912144 0.0210257050162216
0.239247675363029 0.0210569004242575
0.239316701614933 0.0210880958322935
0.239356762211901 0.0211192912403294
0.23962990435599 0.0211504866483654
0.239669030638236 0.0211816820564013
0.239814746192526 0.0212128774644372
0.239919081920682 0.0212440728724732
0.239965959698726 0.0212752682805091
0.240203747456815 0.021306463688545
0.240300885608035 0.021337659096581
0.240424384495059 0.0213688545046169
0.241006126174753 0.0214000499126529
0.241286115856593 0.0214312453206888
0.241528704656499 0.0214624407287247
0.241544449912454 0.0214936361367607
0.241572471380391 0.0215248315447966
0.24165134034437 0.0215560269528325
0.241727669639369 0.0215872223608685
0.242010575853385 0.0216184177689044
0.242392370160001 0.0216496131769404
0.242440841519679 0.0216808085849763
0.242473396003329 0.0217120039930122
0.24281265095918 0.0217431994010482
0.242824746897018 0.0217743948090841
0.243179606367644 0.02180559021712
0.243256752379983 0.021836785625156
0.243419879136194 0.0218679810331919
0.24341991632719 0.0218991764412279
0.243546755920135 0.0219303718492638
0.24359819574988 0.0219615672572997
0.243818534145389 0.0219927626653357
0.244327234928284 0.0220239580733716
0.244605382819306 0.0220551534814075
0.244619528642347 0.0220863488894435
0.244674200263915 0.0221175442974794
0.244906609219785 0.0221487397055153
0.244957930405099 0.0221799351135513
0.245048772547822 0.0222111305215872
0.245388586287107 0.0222423259296232
0.245951142657132 0.0222735213376591
0.246505687423964 0.022304716745695
0.246693978945223 0.022335912153731
0.247528912231847 0.0223671075617669
0.247552064277373 0.0223983029698028
0.247644389829864 0.0224294983778388
0.248096524342515 0.0224606937858747
0.248419904960318 0.0224918891939107
0.248506427601026 0.0225230846019466
0.248542874778578 0.0225542800099825
0.248812331607687 0.0225854754180185
0.24897929866551 0.0226166708260544
0.249085848867531 0.0226478662340903
0.249109918707753 0.0226790616421263
0.249896965804773 0.0227102570501622
0.249904666971754 0.0227414524581982
0.249913610504585 0.0227726478662341
0.250108204345204 0.02280384327427
0.25087730706984 0.022835038682306
0.250928165039271 0.0228662340903419
0.251112809618515 0.0228974294983778
0.251335002251992 0.0229286249064138
0.25144253736993 0.0229598203144497
0.251502115888311 0.0229910157224857
0.25163516235592 0.0230222111305216
0.251641070916665 0.0230534065385575
0.25211988555375 0.0230846019465935
0.252233694154201 0.0231157973546294
0.252346373605365 0.0231469927626653
0.252579583279013 0.0231781881707013
0.252726780522644 0.0232093835787372
0.252758983102905 0.0232405789867731
0.252799642460494 0.0232717743948091
0.253093444015467 0.023302969802845
0.25344073539608 0.023334165210881
0.253448105302059 0.0233653606189169
0.253592652441635 0.0233965560269528
0.254050383811042 0.0234277514349888
0.254125803338608 0.0234589468430247
0.254319406621272 0.0234901422510606
0.2543424253777 0.0235213376590966
0.254468874924751 0.0235525330671325
0.254591789646568 0.0235837284751685
0.254610419720141 0.0236149238832044
0.254743518946014 0.0236461192912403
0.255045523346222 0.0236773146992763
0.255294597931733 0.0237085101073122
0.255871554837798 0.0237397055153481
0.256445143935968 0.0237709009233841
0.256741011115648 0.02380209633142
0.256774273746149 0.023833291739456
0.257057065966796 0.0238644871474919
0.257086779432903 0.0238956825555278
0.257278196434781 0.0239268779635638
0.257346593531639 0.0239580733715997
0.257387547974833 0.0239892687796356
0.257917694610285 0.0240204641876716
0.257960894096227 0.0240516595957075
0.258156825576911 0.0240828550037435
0.258467503610676 0.0241140504117794
0.258513781908737 0.0241452458198153
0.258567907690302 0.0241764412278513
0.258622329601834 0.0242076366358872
0.259101152659028 0.0242388320439231
0.259125406615603 0.0242700274519591
0.25955565022204 0.024301222859995
0.260551862345797 0.0243324182680309
0.260638096545102 0.0243636136760669
0.260654440692676 0.0243948090841028
0.261054800350386 0.0244260044921388
0.261584337699151 0.0244571999001747
0.261680297638505 0.0244883953082106
0.26183313579476 0.0245195907162466
0.262257756602563 0.0245507861242825
0.26227893198342 0.0245819815323184
0.262982344800886 0.0246131769403544
0.263097090244979 0.0246443723483903
0.263440365861392 0.0246755677564263
0.263506480048199 0.0247067631644622
0.263554094797126 0.0247379585724981
0.263807769637634 0.0247691539805341
0.263998912893864 0.02480034938857
0.264177852861807 0.0248315447966059
0.264323700316102 0.0248627402046419
0.264324095803474 0.0248939356126778
0.264450748536173 0.0249251310207138
0.264457933228036 0.0249563264287497
0.264548314379801 0.0249875218367856
0.264639605411485 0.0250187172448216
0.264777865993131 0.0250499126528575
0.265009112253414 0.0250811080608934
0.265091104083293 0.0251123034689294
0.265131086248655 0.0251434988769653
0.265172202021246 0.0251746942850012
0.265278780278569 0.0252058896930372
0.265484519639861 0.0252370851010731
0.265928087034097 0.0252682805091091
0.266238655934602 0.025299475917145
0.266334107682325 0.0253306713251809
0.26645826085789 0.0253618667332169
0.266545418504956 0.0253930621412528
0.266822963216073 0.0254242575492887
0.266840916666725 0.0254554529573247
0.267135632550202 0.0254866483653606
0.267233457585964 0.0255178437733966
0.26737270877917 0.0255490391814325
0.267528199602635 0.0255802345894684
0.267902865327647 0.0256114299975044
0.268303247125619 0.0256426254055403
0.268485640553056 0.0256738208135762
0.268635981502168 0.0257050162216122
0.268681147397461 0.0257362116296481
0.268684464246149 0.0257674070376841
0.268801828142092 0.02579860244572
0.268992628880157 0.0258297978537559
0.26912698749229 0.0258609932617919
0.269204581293752 0.0258921886698278
0.269789699389597 0.0259233840778637
0.269904209006578 0.0259545794858997
0.270135232894857 0.0259857748939356
0.270599260686659 0.0260169703019716
0.271001341328212 0.0260481657100075
0.27136997193487 0.0260793611180434
0.271456092732848 0.0261105565260794
0.271480484091438 0.0261417519341153
0.272039456919611 0.0261729473421512
0.272211154118276 0.0262041427501872
0.272289429574483 0.0262353381582231
0.272311899347505 0.026266533566259
0.272427711373249 0.026297728974295
0.272681628204547 0.0263289243823309
0.272904159676668 0.0263601197903669
0.272933834938581 0.0263913151984028
0.2732994087619 0.0264225106064387
0.273341506913257 0.0264537060144747
0.273347714244506 0.0264849014225106
0.27338085588996 0.0265160968305465
0.27340653027504 0.0265472922385825
0.273480251926359 0.0265784876466184
0.273535609079119 0.0266096830546544
0.273680681384746 0.0266408784626903
0.273775696237323 0.0266720738707262
0.273991835879553 0.0267032692787622
0.273994365183592 0.0267344646867981
0.27436556947937 0.026765660094834
0.274389879870312 0.02679685550287
0.274431969448312 0.0268280509109059
0.275013915050418 0.0268592463189419
0.275023644781406 0.0268904417269778
0.275131780318791 0.0269216371350137
0.275396038641178 0.0269528325430497
0.275446334804393 0.0269840279510856
0.275448147243786 0.0270152233591215
0.275663954935269 0.0270464187671575
0.275725151234557 0.0270776141751934
0.275839010607114 0.0271088095832294
0.27595311470224 0.0271400049912653
0.276034414508824 0.0271712003993012
0.276126780172176 0.0272023958073372
0.276136390668497 0.0272335912153731
0.276269054096164 0.027264786623409
0.276476019596959 0.027295982031445
0.276488025888978 0.0273271774394809
0.276627503980982 0.0273583728475168
0.276720069484463 0.0273895682555528
0.276741931805644 0.0274207636635887
0.277540542413527 0.0274519590716247
0.277639607349487 0.0274831544796606
0.277714186220377 0.0275143498876965
0.278117839905202 0.0275455452957325
0.278181746937918 0.0275767407037684
0.278890921756483 0.0276079361118043
0.279030606702554 0.0276391315198403
0.279084803788253 0.0276703269278762
0.279290046045 0.0277015223359122
0.2793382639184 0.0277327177439481
0.279368262535141 0.027763913151984
0.279646045409503 0.02779510856002
0.279720041296543 0.0278263039680559
0.279803935371399 0.0278574993760918
0.280322081851679 0.0278886947841278
0.280459940198758 0.0279198901921637
0.280547552905088 0.0279510856001997
0.280831465570451 0.0279822810082356
0.280854620412137 0.0280134764162715
0.280884623976416 0.0280446718243075
0.281084825495537 0.0280758672323434
0.281138157638764 0.0281070626403793
0.281361572708831 0.0281382580484153
0.281665268532573 0.0281694534564512
0.282386025177081 0.0282006488644872
0.282516513891949 0.0282318442725231
0.28303483385683 0.028263039680559
0.2832933289942 0.028294235088595
0.283571186196957 0.0283254304966309
0.283666525362315 0.0283566259046668
0.28374695237148 0.0283878213127028
0.283951080528607 0.0284190167207387
0.284043905372767 0.0284502121287746
0.284227317982301 0.0284814075368106
0.284241624540756 0.0285126029448465
0.284254153149007 0.0285437983528825
0.284323802191799 0.0285749937609184
0.284386071650441 0.0286061891689543
0.284405920364444 0.0286373845769903
0.284438645174924 0.0286685799850262
0.284555351619628 0.0286997753930621
0.284672345325805 0.0287309708010981
0.284802237967637 0.028762166209134
0.284983870662197 0.02879336161717
0.285416542123629 0.0288245570252059
0.28564086236379 0.0288557524332418
0.28568787333535 0.0288869478412778
0.285797690146632 0.0289181432493137
0.285819257284176 0.0289493386573496
0.28590181728476 0.0289805340653856
0.285972456592083 0.0290117294734215
0.286038384305893 0.0290429248814574
0.286162510415069 0.0290741202894934
0.286262244382309 0.0291053156975293
0.286491765458561 0.0291365111055653
0.287258491497939 0.0291677065136012
0.287320534202387 0.0291989019216371
0.287524805886949 0.0292300973296731
0.287669067045924 0.029261292737709
0.287698774786183 0.0292924881457449
0.287897123289139 0.0293236835537809
0.288064689264738 0.0293548789618168
0.288250918665927 0.0293860743698528
0.288441859033902 0.0294172697778887
0.288443508772789 0.0294484651859246
0.288856801065579 0.0294796605939606
0.288863464747172 0.0295108560019965
0.28897619090153 0.0295420514100324
0.289326468615124 0.0295732468180684
0.289617340474242 0.0296044422261043
0.289688333810442 0.0296356376341403
0.290320583870093 0.0296668330421762
0.29073708168338 0.0296980284502121
0.290918336225924 0.0297292238582481
0.29133217697557 0.029760419266284
0.291374381174376 0.0297916146743199
0.291545794660836 0.0298228100823559
0.291551622196043 0.0298540054903918
0.291705296506136 0.0298852008984278
0.291747655062529 0.0299163963064637
0.291797557096356 0.0299475917144996
0.292163371173979 0.0299787871225356
0.292395691313006 0.0300099825305715
0.292420936549901 0.0300411779386074
0.292499929028408 0.0300723733466434
0.2925538809366 0.0301035687546793
0.292553980954523 0.0301347641627152
0.292755688758098 0.0301659595707512
0.29309957023194 0.0301971549787871
0.293399846405816 0.0302283503868231
0.293467021443874 0.030259545794859
0.293551828612594 0.0302907412028949
0.293641094699521 0.0303219366109309
0.293680328080866 0.0303531320189668
0.293760482033003 0.0303843274270027
0.293917464349946 0.0304155228350387
0.293986672154267 0.0304467182430746
0.294071527143382 0.0304779136511106
0.294390872042697 0.0305091090591465
0.294472158490982 0.0305403044671824
0.294561431309839 0.0305714998752184
0.29544241335504 0.0306026952832543
0.295473666127009 0.0306338906912902
0.29556190527831 0.0306650860993262
0.295663736491465 0.0306962815073621
0.295760329950206 0.0307274769153981
0.29576326024189 0.030758672323434
0.295801124253662 0.0307898677314699
0.296093338195172 0.0308210631395059
0.29641556888742 0.0308522585475418
0.296614102295909 0.0308834539555777
0.296826334365439 0.0309146493636137
0.29691851026519 0.0309458447716496
0.296936413354884 0.0309770401796856
0.297022311615733 0.0310082355877215
0.297203851030626 0.0310394309957574
0.29730719730394 0.0310706264037934
0.2973564649411 0.0311018218118293
0.297445911634704 0.0311330172198652
0.297593180887017 0.0311642126279012
0.29760579947604 0.0311954080359371
0.298019531864202 0.031226603443973
0.29822614579939 0.031257798852009
0.298275402214624 0.0312889942600449
0.299173276376632 0.0313201896680809
0.299250548568919 0.0313513850761168
0.299654499045567 0.0313825804841527
0.299756652307319 0.0314137758921887
0.300044637477581 0.0314449713002246
0.300155318042777 0.0314761667082605
0.300270634634663 0.0315073621162965
0.300358188890307 0.0315385575243324
0.30039944596712 0.0315697529323684
0.300450459791375 0.0316009483404043
0.301023015926346 0.0316321437484402
0.301143678817901 0.0316633391564762
0.301193767369791 0.0316945345645121
0.301334558326358 0.031725729972548
0.301350669265147 0.031756925380584
0.301505821761907 0.0317881207886199
0.301780493319892 0.0318193161966559
0.301903226978604 0.0318505116046918
0.302020179993138 0.0318817070127277
0.302284520462787 0.0319129024207637
0.302515365619123 0.0319440978287996
0.302555041252779 0.0319752932368355
0.302684363565334 0.0320064886448715
0.302725998073715 0.0320376840529074
0.303002779887289 0.0320688794609434
0.303032048655453 0.0321000748689793
0.303092395856074 0.0321312702770152
0.303227166220498 0.0321624656850512
0.303346447259973 0.0321936610930871
0.303418300721727 0.032224856501123
0.303510484885367 0.032256051909159
0.303630227519978 0.0322872473171949
0.303774829141822 0.0323184427252309
0.303803780668059 0.0323496381332668
0.303827685797698 0.0323808335413027
0.303970289502781 0.0324120289493387
0.304031684367465 0.0324432243573746
0.304038355596316 0.0324744197654105
0.304458675867786 0.0325056151734465
0.304490544236518 0.0325368105814824
0.304577931132818 0.0325680059895183
0.304586124543804 0.0325992013975543
0.304760865833488 0.0326303968055902
0.304789165483086 0.0326615922136262
0.304891625176898 0.0326927876216621
0.304901278926051 0.032723983029698
0.304961139460418 0.032755178437734
0.305005503172276 0.0327863738457699
0.30510659948376 0.0328175692538058
0.305126576163891 0.0328487646618418
0.305144761414586 0.0328799600698777
0.305202265013263 0.0329111554779137
0.305382705786112 0.0329423508859496
0.305408370229137 0.0329735462939855
0.305473718739003 0.0330047417020215
0.305509690356472 0.0330359371100574
0.305517289304135 0.0330671325180933
0.305541325024388 0.0330983279261293
0.305691096410808 0.0331295233341652
0.306148433418818 0.0331607187422012
0.306200216732367 0.0331919141502371
0.306237831352731 0.033223109558273
0.306513977312813 0.033254304966309
0.306602241820152 0.0332855003743449
0.306695895611132 0.0333166957823808
0.306768357537614 0.0333478911904168
0.306786806856261 0.0333790865984527
0.30687408397396 0.0334102820064886
0.306968451896263 0.0334414774145246
0.307223724337039 0.0334726728225605
0.307325101689732 0.0335038682305965
0.307544687396273 0.0335350636386324
0.307723088630434 0.0335662590466683
0.30786743795527 0.0335974544547043
0.308169431125059 0.0336286498627402
0.308182078868942 0.0336598452707761
0.308378500505327 0.0336910406788121
0.308379424774264 0.033722236086848
0.308700467148728 0.033753431494884
0.308835526643974 0.0337846269029199
0.308873969700253 0.0338158223109558
0.308927596986765 0.0338470177189918
0.308970686462692 0.0338782131270277
0.308994936081169 0.0339094085350636
0.309018654655033 0.0339406039430996
0.309131264385854 0.0339717993511355
0.30933545790773 0.0340029947591714
0.309335491394904 0.0340341901672074
0.309380441204687 0.0340653855752433
0.309712060853916 0.0340965809832793
0.309802705760667 0.0341277763913152
0.309854820257583 0.0341589717993511
0.309890421003093 0.0341901672073871
0.309916882093464 0.034221362615423
0.310178336951024 0.034252558023459
0.310269974920304 0.0342837534314949
0.310503376585722 0.0343149488395308
0.311012860053867 0.0343461442475668
0.31124210887935 0.0343773396556027
0.311383133032164 0.0344085350636386
0.311417795372927 0.0344397304716746
0.31145861105482 0.0344709258797105
0.31148943341218 0.0345021212877464
0.311761807020597 0.0345333166957824
0.312006906334015 0.0345645121038183
0.312381645525911 0.0345957075118543
0.312934951696262 0.0346269029198902
0.312951072728677 0.0346580983279261
0.313166868957903 0.0346892937359621
0.313211284086658 0.034720489143998
0.313223744463692 0.0347516845520339
0.313280194314433 0.0347828799600699
0.313427372187488 0.0348140753681058
0.313529640536909 0.0348452707761418
0.313748666734516 0.0348764661841777
0.31387370451338 0.0349076615922136
0.313949486315715 0.0349388570002496
0.313949710369398 0.0349700524082855
0.31418747298994 0.0350012478163214
0.314359500441811 0.0350324432243574
0.314544316590904 0.0350636386323933
0.314752572661225 0.0350948340404292
0.314837828866056 0.0351260294484652
0.315261710899107 0.0351572248565011
0.315296060820747 0.0351884202645371
0.315541612416955 0.035219615672573
0.315628343228139 0.0352508110806089
0.315682055286997 0.0352820064886449
0.315730550478518 0.0353132018966808
0.315732396152085 0.0353443973047168
0.315792899594538 0.0353755927127527
0.31580000287703 0.0354067881207886
0.315927365911872 0.0354379835288246
0.316073774206233 0.0354691789368605
0.316169942192248 0.0355003743448964
0.316211610186572 0.0355315697529324
0.316229251943389 0.0355627651609683
0.316447504026013 0.0355939605690042
0.316476869425749 0.0356251559770402
0.31659296527136 0.0356563513850761
0.316705722897957 0.0356875467931121
0.316848463157119 0.035718742201148
0.316913508678749 0.0357499376091839
0.317085595985628 0.0357811330172199
0.317095577698275 0.0358123284252558
0.317099390682591 0.0358435238332917
0.317116462817742 0.0358747192413277
0.317152405640428 0.0359059146493636
0.317163221732988 0.0359371100573996
0.317213935325064 0.0359683054654355
0.317252316656737 0.0359995008734714
0.317397635514712 0.0360306962815074
0.317644221997948 0.0360618916895433
0.317900946429287 0.0360930870975792
0.317905144064498 0.0361242825056152
0.318059639990793 0.0361554779136511
0.31809193496596 0.036186673321687
0.318332115927792 0.036217868729723
0.318342730839133 0.0362490641377589
0.318374241295647 0.0362802595457949
0.318404978001972 0.0363114549538308
0.318525300065303 0.0363426503618667
0.318565333010144 0.0363738457699027
0.318584050786192 0.0364050411779386
0.31859586176617 0.0364362365859746
0.318773007605368 0.0364674319940105
0.318967665874036 0.0364986274020464
0.319017051685766 0.0365298228100824
0.319385821147469 0.0365610182181183
0.319428861168467 0.0365922136261542
0.319694118541901 0.0366234090341902
0.319705290182233 0.0366546044422261
0.31990096597366 0.036685799850262
0.319981158402241 0.036716995258298
0.320068689477989 0.0367481906663339
0.320306034382306 0.0367793860743699
0.320352650160524 0.0368105814824058
0.32039414078345 0.0368417768904417
0.320407195817241 0.0368729722984777
0.320454724093397 0.0369041677065136
0.320467952143282 0.0369353631145495
0.320473048989591 0.0369665585225855
0.320540392419065 0.0369977539306214
0.320900403613435 0.0370289493386574
0.32105163016477 0.0370601447466933
0.321109140833868 0.0370913401547292
0.321166326390328 0.0371225355627652
0.321323119063184 0.0371537309708011
0.32143394529552 0.037184926378837
0.321589338787712 0.037216121786873
0.322100731039228 0.0372473171949089
0.322115544360837 0.0372785126029448
0.322180680994253 0.0373097080109808
0.322602046287375 0.0373409034190167
0.322714473551816 0.0373720988270527
0.322721736195333 0.0374032942350886
0.322793456651499 0.0374344896431245
0.322816377105382 0.0374656850511605
0.32284202825941 0.0374968804591964
0.322876997202622 0.0375280758672323
0.322964608949848 0.0375592712752683
0.322973705347874 0.0375904666833042
0.322985042169609 0.0376216620913402
0.323202112547382 0.0376528574993761
0.323620161776742 0.037684052907412
0.323761167173015 0.037715248315448
0.323770586033506 0.0377464437234839
0.324078850127486 0.0377776391315198
0.324144265105297 0.0378088345395558
0.324148372929278 0.0378400299475917
0.324427069278442 0.0378712253556277
0.324615379232753 0.0379024207636636
0.324627216460625 0.0379336161716995
0.324691640148534 0.0379648115797355
0.325006566281361 0.0379960069877714
0.325055488399635 0.0380272023958073
0.32550925849651 0.0380583978038433
0.325667763221128 0.0380895932118792
0.32571431663374 0.0381207886199151
0.326066281769052 0.0381519840279511
0.326078139721488 0.038183179435987
0.326216035604725 0.038214374844023
0.326329151963046 0.0382455702520589
0.326369586157846 0.0382767656600948
0.326552883181346 0.0383079610681308
0.326816686515155 0.0383391564761667
0.327004232675532 0.0383703518842026
0.327149651006078 0.0384015472922386
0.327322799420578 0.0384327427002745
0.327352167962165 0.0384639381083105
0.327442104073752 0.0384951335163464
0.327784884439732 0.0385263289243823
0.327794675560732 0.0385575243324183
0.327926029940932 0.0385887197404542
0.327972673457632 0.0386199151484901
0.328203008677708 0.0386511105565261
0.328308378434875 0.038682305964562
0.328546895862789 0.038713501372598
0.328585509617507 0.0387446967806339
0.328627812075884 0.0387758921886698
0.328633713774672 0.0388070875967058
0.328926060505163 0.0388382830047417
0.328983641077523 0.0388694784127776
0.329064172423651 0.0389006738208136
0.329127529767391 0.0389318692288495
0.329128681653555 0.0389630646368855
0.329189826727856 0.0389942600449214
0.329207131760823 0.0390254554529573
0.329367279829782 0.0390566508609933
0.329444707010164 0.0390878462690292
0.329450629388906 0.0391190416770651
0.329539291994913 0.0391502370851011
0.329605654962069 0.039181432493137
0.329635627404889 0.0392126279011729
0.329752773718432 0.0392438233092089
0.330030493117313 0.0392750187172448
0.330143426752477 0.0393062141252808
0.330369260770795 0.0393374095333167
0.330432545175592 0.0393686049413526
0.330456314458812 0.0393998003493886
0.330649531182447 0.0394309957574245
0.331023682757109 0.0394621911654604
0.331251503610247 0.0394933865734964
0.331373571287835 0.0395245819815323
0.331397964718726 0.0395557773895683
0.331545997624203 0.0395869727976042
0.331610598229727 0.0396181682056401
0.331670977210745 0.0396493636136761
0.331792831030385 0.039680559021712
0.331928983908154 0.0397117544297479
0.331953516428491 0.0397429498377839
0.332006308280298 0.0397741452458198
0.332007757375834 0.0398053406538558
0.332032610777908 0.0398365360618917
0.332377342985109 0.0398677314699276
0.332428696454022 0.0398989268779636
0.332667651500268 0.0399301222859995
0.333157014115791 0.0399613176940354
0.333171236069022 0.0399925131020714
0.33317233381347 0.0400237085101073
0.333327894949307 0.0400549039181433
0.334075904522084 0.0400860993261792
0.33417711765873 0.0401172947342151
0.334177782436886 0.0401484901422511
0.33423116045731 0.040179685550287
0.334337322764807 0.0402108809583229
0.334505376353491 0.0402420763663589
0.334636151879152 0.0402732717743948
0.334680896495007 0.0403044671824307
0.334714472356809 0.0403356625904667
0.334803922015874 0.0403668579985026
0.335128383421051 0.0403980534065386
0.335275735270238 0.0404292488145745
0.335429186138873 0.0404604442226104
0.335448555426893 0.0404916396306464
0.335500486038089 0.0405228350386823
0.335578717540397 0.0405540304467182
0.335664255039182 0.0405852258547542
0.335927845651626 0.0406164212627901
0.336179485121894 0.0406476166708261
0.33621674608602 0.040678812078862
0.336460957070217 0.0407100074868979
0.336637740443067 0.0407412028949339
0.336640771414929 0.0407723983029698
0.336753918335996 0.0408035937110057
0.336799854761673 0.0408347891190417
0.336875338344067 0.0408659845270776
0.336928126796056 0.0408971799351136
0.336993490723615 0.0409283753431495
0.337945559778064 0.0409595707511854
0.337954637316507 0.0409907661592214
0.338019725581077 0.0410219615672573
0.338053508268884 0.0410531569752932
0.338117515401557 0.0410843523833292
0.338209547211506 0.0411155477913651
0.338262333299154 0.0411467431994011
0.338297492255961 0.041177938607437
0.338326841185579 0.0412091340154729
0.338426857547599 0.0412403294235089
0.338460082570893 0.0412715248315448
0.338473489821314 0.0413027202395807
0.338578870746928 0.0413339156476167
0.338611242245829 0.0413651110556526
0.338633093221576 0.0413963064636885
0.33870502974447 0.0414275018717245
0.338741792029709 0.0414586972797604
0.338937742569001 0.0414898926877964
0.338985473297719 0.0415210880958323
0.339047385618155 0.0415522835038682
0.339180036903017 0.0415834789119042
0.339477790796682 0.0416146743199401
0.339981050728582 0.041645869727976
0.340295034937874 0.041677065136012
0.340355757933631 0.0417082605440479
0.3405014980971 0.0417394559520839
0.340503901773086 0.0417706513601198
0.340669699480206 0.0418018467681557
0.340773491821081 0.0418330421761917
0.340826393016388 0.0418642375842276
0.340867706407825 0.0418954329922635
0.34096194307363 0.0419266284002995
0.340966038775122 0.0419578238083354
0.341005413982206 0.0419890192163714
0.341053008479103 0.0420202146244073
0.341406608639174 0.0420514100324432
0.341543023431488 0.0420826054404792
0.341781382253899 0.0421138008485151
0.341784374501023 0.042144996256551
0.341954962122279 0.042176191664587
0.341968582345229 0.0422073870726229
0.342105615310803 0.0422385824806588
0.342129263380822 0.0422697778886948
0.342256852415496 0.0423009732967307
0.342305895209245 0.0423321687047667
0.342449750745706 0.0423633641128026
0.34250087043102 0.0423945595208385
0.342989290256218 0.0424257549288745
0.34310766104634 0.0424569503369104
0.343378282331294 0.0424881457449463
0.343586396904914 0.0425193411529823
0.343610228232615 0.0425505365610182
0.343619533819044 0.0425817319690542
0.343933242311782 0.0426129273770901
0.344022409888416 0.042644122785126
0.344075980574409 0.042675318193162
0.344116114466492 0.0427065136011979
0.344260923751108 0.0427377090092338
0.344316567287899 0.0427689044172698
0.344323015876045 0.0428000998253057
0.344523095057114 0.0428312952333417
0.344764214303894 0.0428624906413776
0.34494924823782 0.0428936860494135
0.345222277257673 0.0429248814574495
0.345252736428051 0.0429560768654854
0.345318352762501 0.0429872722735213
0.345516920318067 0.0430184676815573
0.345608273965672 0.0430496630895932
0.345630332048083 0.0430808584976292
0.345844870870558 0.0431120539056651
0.346297541391169 0.043143249313701
0.346423264761994 0.043174444721737
0.346457183373262 0.0432056401297729
0.346640815277443 0.0432368355378088
0.346654700279156 0.0432680309458448
0.346687876770627 0.0432992263538807
0.346791770596952 0.0433304217619166
0.346792012061461 0.0433616171699526
0.346792963927865 0.0433928125779885
0.346850732875531 0.0434240079860245
0.347397994468871 0.0434552033940604
0.347471386277028 0.0434863988020963
0.348268320941475 0.0435175942101323
0.348817587988166 0.0435487896181682
0.349052766919686 0.0435799850262041
0.349098818993101 0.0436111804342401
0.349130488643866 0.043642375842276
0.349186336040884 0.043673571250312
0.34937108196052 0.0437047666583479
0.349434907235848 0.0437359620663838
0.349458157269585 0.0437671574744198
0.349579541086271 0.0437983528824557
0.349602113126537 0.0438295482904916
0.349655823084678 0.0438607436985276
0.349881339793967 0.0438919391065635
0.349917996166114 0.0439231345145995
0.349984346384779 0.0439543299226354
0.350012644768716 0.0439855253306713
0.350065187975869 0.0440167207387073
0.35022113594659 0.0440479161467432
0.350325989770216 0.0440791115547791
0.350422226178128 0.0441103069628151
0.35044243729837 0.044141502370851
0.350518834541282 0.044172697778887
0.350664486056611 0.0442038931869229
0.350911991634453 0.0442350885949588
0.351090071382092 0.0442662840029948
0.351401821302209 0.0442974794110307
0.351887949424392 0.0443286748190666
0.352016633313052 0.0443598702271026
0.352056758106965 0.0443910656351385
0.352129140349169 0.0444222610431744
0.352169431213386 0.0444534564512104
0.352268363696755 0.0444846518592463
0.352270697230867 0.0445158472672823
0.352304959985668 0.0445470426753182
0.352485267690317 0.0445782380833541
0.35252319727309 0.0446094334913901
0.352590677669312 0.044640628899426
0.352635750893023 0.0446718243074619
0.352666084465578 0.0447030197154979
0.353219658095992 0.0447342151235338
0.35326787964421 0.0447654105315698
0.353307818095936 0.0447966059396057
0.353338750701981 0.0448278013476416
0.353416029030331 0.0448589967556776
0.353458602922766 0.0448901921637135
0.353805383655441 0.0449213875717494
0.353838041633493 0.0449525829797854
0.353855277922465 0.0449837783878213
0.353857352620987 0.0450149737958573
0.353882486538403 0.0450461692038932
0.35423363077926 0.0450773646119291
0.354249479694016 0.0451085600199651
0.354941521382897 0.045139755428001
0.354963712121455 0.0451709508360369
0.35497846592133 0.0452021462440729
0.355003209084889 0.0452333416521088
0.355009854776803 0.0452645370601448
0.355204022612446 0.0452957324681807
0.355278032114493 0.0453269278762166
0.355414579147968 0.0453581232842526
0.355612791001127 0.0453893186922885
0.355725154159629 0.0454205141003244
0.355793904385526 0.0454517095083604
0.355866937579282 0.0454829049163963
0.355920530867716 0.0455141003244322
0.355979537315702 0.0455452957324682
0.356065973695722 0.0455764911405041
0.356076444532992 0.0456076865485401
0.356087458560479 0.045638881956576
0.356088559951632 0.0456700773646119
0.356092202545096 0.0457012727726479
0.356132305385019 0.0457324681806838
0.356144029179766 0.0457636635887197
0.356199306591867 0.0457948589967557
0.356200029813463 0.0458260544047916
0.356207936899311 0.0458572498128276
0.356367625743696 0.0458884452208635
0.356396253059235 0.0459196406288994
0.356943988299598 0.0459508360369354
0.357023574844718 0.0459820314449713
0.357034700929446 0.0460132268530072
0.357038132873894 0.0460444222610432
0.357217306175904 0.0460756176690791
0.357315336285275 0.0461068130771151
0.357653791508709 0.046138008485151
0.357802359467454 0.0461692038931869
0.35787902301566 0.0462003993012229
0.357939446172224 0.0462315947092588
0.358062347362967 0.0462627901172947
0.35810988272078 0.0462939855253307
0.358112762521127 0.0463251809333666
0.358125556485264 0.0463563763414025
0.358221984810909 0.0463875717494385
0.358337169283151 0.0464187671574744
0.358628465681714 0.0464499625655104
0.358806842837034 0.0464811579735463
0.358826019775608 0.0465123533815822
0.358964896999739 0.0465435487896182
0.359028875403008 0.0465747441976541
0.359442965960519 0.04660593960569
0.359535434812135 0.046637135013726
0.359587763834979 0.0466683304217619
0.359741752038219 0.0466995258297979
0.359771997221144 0.0467307212378338
0.359807219490132 0.0467619166458697
0.359906628038917 0.0467931120539057
0.359910685364253 0.0468243074619416
0.360112545167408 0.0468555028699775
0.360407949708978 0.0468866982780135
0.360571702658481 0.0469178936860494
0.360642097159661 0.0469490890940854
0.360649502237134 0.0469802845021213
0.360669788697351 0.0470114799101572
0.360715875750518 0.0470426753181932
0.360763097590553 0.0470738707262291
0.36083852419047 0.047105066134265
0.360870453351493 0.047136261542301
0.361003605102877 0.0471674569503369
0.361110059362609 0.0471986523583729
0.361186435899009 0.0472298477664088
0.361191465659724 0.0472610431744447
0.361348908888637 0.0472922385824807
0.36146380379844 0.0473234339905166
0.361506623590378 0.0473546293985525
0.361794629688636 0.0473858248065885
0.361800588754621 0.0474170202146244
0.361912004969937 0.0474482156226603
0.361949458983725 0.0474794110306963
0.362015511445879 0.0475106064387322
0.362060435297464 0.0475418018467682
0.362128963820091 0.0475729972548041
0.362163365819977 0.04760419266284
0.362200111896247 0.047635388070876
0.362221057610317 0.0476665834789119
0.362384505474174 0.0476977788869478
0.362389510005773 0.0477289742949838
0.362429179422414 0.0477601697030197
0.362573451777814 0.0477913651110557
0.362615951606435 0.0478225605190916
0.362713103836202 0.0478537559271275
0.362723825006199 0.0478849513351635
0.362750294575439 0.0479161467431994
0.362765930575444 0.0479473421512353
0.362801460228895 0.0479785375592713
0.362823647540663 0.0480097329673072
0.363043237614856 0.0480409283753432
0.363079702964211 0.0480721237833791
0.36327843761572 0.048103319191415
0.363456540877782 0.048134514599451
0.363534727285671 0.0481657100074869
0.363568570829568 0.0481969054155228
0.363582187412385 0.0482281008235588
0.363618921966589 0.0482592962315947
0.363719280959904 0.0482904916396307
0.363724536309416 0.0483216870476666
0.363779424095301 0.0483528824557025
0.363820333437179 0.0483840778637385
0.364043610856852 0.0484152732717744
0.364049073447891 0.0484464686798103
0.364116259362816 0.0484776640878463
0.364399174061479 0.0485088594958822
0.36444148947417 0.0485400549039181
0.364451835410274 0.0485712503119541
0.364479259996311 0.04860244571999
0.36456552191547 0.048633641128026
0.364578654527124 0.0486648365360619
0.36460356986254 0.0486960319440978
0.364629273758229 0.0487272273521338
0.364730797891862 0.0487584227601697
0.364731407641374 0.0487896181682056
0.364758674898257 0.0488208135762416
0.364796463402599 0.0488520089842775
0.364853137612622 0.0488832043923135
0.364898389803128 0.0489143998003494
0.364968665568946 0.0489455952083853
0.365021852494322 0.0489767906164213
0.365034260821779 0.0490079860244572
0.365139422599925 0.0490391814324931
0.365165627171481 0.0490703768405291
0.365178948510854 0.049101572248565
0.365226048960478 0.049132767656601
0.365269294030817 0.0491639630646369
0.365334691790594 0.0491951584726728
0.365381721947673 0.0492263538807088
0.365458477688528 0.0492575492887447
0.365722328036597 0.0492887446967806
0.365734722113722 0.0493199401048166
0.365888146965608 0.0493511355128525
0.365942335638128 0.0493823309208885
0.365953296725083 0.0494135263289244
0.366018749026844 0.0494447217369603
0.366062712286664 0.0494759171449963
0.36615471455386 0.0495071125530322
0.36624854409817 0.0495383079610681
0.366274087064895 0.0495695033691041
0.36638704615029 0.04960069877714
0.366522868414594 0.0496318941851759
0.366749662197379 0.0496630895932119
0.366908081002215 0.0496942850012478
0.367044032884073 0.0497254804092838
0.367108891973359 0.0497566758173197
0.367132548107046 0.0497878712253556
0.367277107738069 0.0498190666333916
0.36735497562883 0.0498502620414275
0.367392878361346 0.0498814574494634
0.367475295490886 0.0499126528574994
0.367502591634908 0.0499438482655353
0.367601747547869 0.0499750436735713
0.367820749847249 0.0500062390816072
0.367852082370635 0.0500374344896431
0.367864562257501 0.0500686298976791
0.367926482853003 0.050099825305715
0.367948068596371 0.0501310207137509
0.367987627978074 0.0501622161217869
0.368010135361401 0.0501934115298228
0.368055149421415 0.0502246069378588
0.368130222247367 0.0502558023458947
0.368268260605201 0.0502869977539306
0.368297777859279 0.0503181931619666
0.36833814702201 0.0503493885700025
0.368399551116889 0.0503805839780384
0.368421933439691 0.0504117793860744
0.368511295824637 0.0504429747941103
0.368570254832774 0.0504741702021462
0.368572429703108 0.0505053656101822
0.36858479897629 0.0505365610182181
0.368589212776871 0.0505677564262541
0.368590262855468 0.05059895183429
0.368635764943521 0.0506301472423259
0.3687565745206 0.0506613426503619
0.368852970990622 0.0506925380583978
0.368861076584213 0.0507237334664337
0.368917998801785 0.0507549288744697
0.369143500038286 0.0507861242825056
0.369277891967242 0.0508173196905416
0.36939533190406 0.0508485150985775
0.369603983730613 0.0508797105066134
0.369643800006072 0.0509109059146494
0.36998164539626 0.0509421013226853
0.370212493871733 0.0509732967307212
0.370480101960317 0.0510044921387572
0.370492920051054 0.0510356875467931
0.370555013195005 0.0510668829548291
0.370568022392345 0.051098078362865
0.370587734093655 0.0511292737709009
0.370589334836162 0.0511604691789369
0.370615004246251 0.0511916645869728
0.370643430597561 0.0512228599950087
0.370750785045357 0.0512540554030447
0.3707650101446 0.0512852508110806
0.371002103000485 0.0513164462191166
0.371007611794849 0.0513476416271525
0.371060597711973 0.0513788370351884
0.371123910583421 0.0514100324432244
0.371183715284834 0.0514412278512603
0.371193610075292 0.0514724232592962
0.371233575352761 0.0515036186673322
0.37124904750833 0.0515348140753681
0.371368267014836 0.051566009483404
0.371492950207253 0.05159720489144
0.371568543796341 0.0516284002994759
0.37173241393326 0.0516595957075119
0.371742781794111 0.0516907911155478
0.371974978869094 0.0517219865235837
0.37203792807891 0.0517531819316197
0.372159805136632 0.0517843773396556
0.372348545949069 0.0518155727476915
0.372440659684894 0.0518467681557275
0.37252618929868 0.0518779635637634
0.372614686000926 0.0519091589717994
0.372699833380169 0.0519403543798353
0.37273790895836 0.0519715497878712
0.372742334763292 0.0520027451959072
0.37278279889037 0.0520339406039431
0.372847662882368 0.052065136011979
0.372861721428761 0.052096331420015
0.372863651671469 0.0521275268280509
0.372954478381195 0.0521587222360868
0.373116707539728 0.0521899176441228
0.373227573024154 0.0522211130521587
0.373316045669819 0.0522523084601947
0.373335406209618 0.0522835038682306
0.37354577766095 0.0523146992762665
0.373647453330683 0.0523458946843025
0.373663008502866 0.0523770900923384
0.373714815262243 0.0524082855003744
0.373733506667566 0.0524394809084103
0.373807839204397 0.0524706763164462
0.373816160099392 0.0525018717244822
0.373819215229537 0.0525330671325181
0.373879824612051 0.052564262540554
0.373919471147794 0.05259545794859
0.373925124815875 0.0526266533566259
0.373945233341669 0.0526578487646618
0.37415118921 0.0526890441726978
0.37417935299677 0.0527202395807337
0.374212756377454 0.0527514349887697
0.374241576201079 0.0527826303968056
0.374316182521527 0.0528138258048415
0.374680657978075 0.0528450212128775
0.374703720211946 0.0528762166209134
0.374721198492623 0.0529074120289493
0.37490106899249 0.0529386074369853
0.374952552776022 0.0529698028450212
0.375006457732168 0.0530009982530572
0.375017632948731 0.0530321936610931
0.375017948236324 0.053063389069129
0.375035301701822 0.053094584477165
0.375044119293857 0.0531257798852009
0.375330753912083 0.0531569752932368
0.375378486175062 0.0531881707012728
0.375457989003245 0.0532193661093087
0.375521920087798 0.0532505615173446
0.37560503535053 0.0532817569253806
0.375635746951417 0.0533129523334165
0.375868608388277 0.0533441477414525
0.375959537960611 0.0533753431494884
0.376027251523795 0.0534065385575243
0.376120134946937 0.0534377339655603
0.376155084241603 0.0534689293735962
0.376184373924436 0.0535001247816322
0.37620332190018 0.0535313201896681
0.376267761407955 0.053562515597704
0.376503672284106 0.05359371100574
0.376709810543128 0.0536249064137759
0.376747754740552 0.0536561018218118
0.376749700872165 0.0536872972298478
0.377048993524034 0.0537184926378837
0.377108986587361 0.0537496880459196
0.377122453402217 0.0537808834539556
0.377445453426283 0.0538120788619915
0.37753650609982 0.0538432742700275
0.37756637198384 0.0538744696780634
0.377581566306682 0.0539056650860993
0.377657744717842 0.0539368604941353
0.377687380995551 0.0539680559021712
0.377788676052872 0.0539992513102071
0.377850563144748 0.0540304467182431
0.377962701907268 0.054061642126279
0.377995075811254 0.054092837534315
0.378024218439701 0.0541240329423509
0.378058273592861 0.0541552283503868
0.378080106133943 0.0541864237584228
0.378173983834094 0.0542176191664587
0.378234354403384 0.0542488145744946
0.378313964279221 0.0542800099825306
0.378336044553511 0.0543112053905665
0.378347625652882 0.0543424007986024
0.378375116378798 0.0543735962066384
0.378383956879092 0.0544047916146743
0.378602636347694 0.0544359870227103
0.378774469597732 0.0544671824307462
0.378805505158021 0.0544983778387821
0.378850247494767 0.0545295732468181
0.378893399925935 0.054560768654854
0.378969771292636 0.0545919640628899
0.379028641420753 0.0546231594709259
0.379125748960119 0.0546543548789618
0.379168834258447 0.0546855502869978
0.379211668522292 0.0547167456950337
0.379341601993515 0.0547479411030696
0.379400753170795 0.0547791365111056
0.379490391401481 0.0548103319191415
0.37961357691704 0.0548415273271774
0.379745690561328 0.0548727227352134
0.379771995227314 0.0549039181432493
0.379890562788529 0.0549351135512853
0.379896434753695 0.0549663089593212
0.380022585274353 0.0549975043673571
0.380124211739457 0.0550286997753931
0.380149226132542 0.055059895183429
0.380276618233085 0.0550910905914649
0.380287522284937 0.0551222859995009
0.380340333801412 0.0551534814075368
0.380413359943017 0.0551846768155728
0.380576917977313 0.0552158722236087
0.381171571233951 0.0552470676316446
0.381189265068948 0.0552782630396806
0.38122176862614 0.0553094584477165
0.381235321611713 0.0553406538557524
0.381279896815062 0.0553718492637884
0.381288755831576 0.0554030446718243
0.381390663309248 0.0554342400798602
0.381586898698153 0.0554654354878962
0.381673019734302 0.0554966308959321
0.381673723624164 0.0555278263039681
0.381692703370875 0.055559021712004
0.381716977185442 0.0555902171200399
0.38182936861096 0.0556214125280759
0.381830360441667 0.0556526079361118
0.382042420484264 0.0556838033441477
0.38209330251033 0.0557149987521837
0.382236154992796 0.0557461941602196
0.382314632074739 0.0557773895682556
0.382344944782914 0.0558085849762915
0.382498730818495 0.0558397803843274
0.382499642540607 0.0558709757923634
0.382802296134503 0.0559021712003993
0.382920647465019 0.0559333666084352
0.382941942305574 0.0559645620164712
0.382966620695607 0.0559957574245071
0.382981451934796 0.0560269528325431
0.383020859206445 0.056058148240579
0.383046080067732 0.0560893436486149
0.383114642112152 0.0561205390566509
0.383168500914826 0.0561517344646868
0.383286274357689 0.0561829298727227
0.38341489112173 0.0562141252807587
0.383446445177721 0.0562453206887946
0.383691485815888 0.0562765160968305
0.383714324451313 0.0563077115048665
0.383725372818569 0.0563389069129024
0.38375265384436 0.0563701023209384
0.383812058665448 0.0564012977289743
0.383852707798946 0.0564324931370102
0.383995689500101 0.0564636885450462
0.384006190774797 0.0564948839530821
0.384085155360985 0.056526079361118
0.384105661005855 0.056557274769154
0.384198227512035 0.0565884701771899
0.384254904346642 0.0566196655852259
0.38433364635646 0.0566508609932618
0.384439823341068 0.0566820564012977
0.384516810898207 0.0567132518093337
0.384530934545021 0.0567444472173696
0.384684665051569 0.0567756426254055
0.384733553838482 0.0568068380334415
0.384940129315433 0.0568380334414774
0.385169308504594 0.0568692288495134
0.385218981580319 0.0569004242575493
0.385501125017393 0.0569316196655852
0.385518565426913 0.0569628150736212
0.385617891000797 0.0569940104816571
0.385700294553285 0.057025205889693
0.385839993160293 0.057056401297729
0.385921437424673 0.0570875967057649
0.385992073447564 0.0571187921138009
0.386056907750787 0.0571499875218368
0.386092992658221 0.0571811829298727
0.386133220248158 0.0572123783379087
0.38628102039173 0.0572435737459446
0.386318046792806 0.0572747691539805
0.386318475981254 0.0573059645620165
0.386389749299561 0.0573371599700524
0.386419068849563 0.0573683553780883
0.386533277621606 0.0573995507861243
0.386551657953601 0.0574307461941602
0.386556752064744 0.0574619416021962
0.38660368176632 0.0574931370102321
0.386618914432923 0.057524332418268
0.386636385463057 0.057555527826304
0.386701489107915 0.0575867232343399
0.386753573558835 0.0576179186423758
0.386826788123067 0.0576491140504118
0.386996089656465 0.0576803094584477
0.387095667869929 0.0577115048664837
0.387106085275368 0.0577427002745196
0.3871062933201 0.0577738956825555
0.387135220185328 0.0578050910905915
0.387185553946693 0.0578362864986274
0.387262911821043 0.0578674819066633
0.387296068648763 0.0578986773146993
0.387338594769976 0.0579298727227352
0.387509076999905 0.0579610681307712
0.387573062952089 0.0579922635388071
0.387607538091425 0.058023458946843
0.387675839234017 0.058054654354879
0.387748512904729 0.0580858497629149
0.387784351483434 0.0581170451709508
0.387820997302717 0.0581482405789868
0.387838985649365 0.0581794359870227
0.388126511236939 0.0582106313950587
0.388316655552134 0.0582418268030946
0.388416920753856 0.0582730222111305
0.388480698828673 0.0583042176191665
0.388753553885115 0.0583354130272024
0.388764476017465 0.0583666084352383
0.388834313096955 0.0583978038432743
0.388856571071041 0.0584289992513102
0.388860167550398 0.0584601946593461
0.388885066303898 0.0584913900673821
0.388911026828017 0.058522585475418
0.388912612324812 0.058553780883454
0.389122023462353 0.0585849762914899
0.389135117617963 0.0586161716995258
0.389156705493024 0.0586473671075618
0.389318698389459 0.0586785625155977
0.389355030402607 0.0587097579236336
0.389382253305985 0.0587409533316696
0.389385233899508 0.0587721487397055
0.389391392575796 0.0588033441477415
0.389505266426538 0.0588345395557774
0.389677188418992 0.0588657349638133
0.389934064297443 0.0588969303718493
0.389954553483245 0.0589281257798852
0.390097047833098 0.0589593211879211
0.390138496449874 0.0589905165959571
0.390171618975399 0.059021712003993
0.390435993648062 0.059052907412029
0.390509603542576 0.0590841028200649
0.39058762532996 0.0591152982281008
0.390621854248787 0.0591464936361368
0.390635828801179 0.0591776890441727
0.390639356119268 0.0592088844522086
0.390678599333815 0.0592400798602446
0.39076221414128 0.0592712752682805
0.39084347369246 0.0593024706763165
0.390919885392153 0.0593336660843524
0.391081066987894 0.0593648614923883
0.391259020300095 0.0593960569004243
0.391289563331942 0.0594272523084602
0.391527509016279 0.0594584477164961
0.391548912042189 0.0594896431245321
0.391584305177372 0.059520838532568
0.391702959494774 0.0595520339406039
0.391708103935047 0.0595832293486399
0.391744184210576 0.0596144247566758
0.391907081586616 0.0596456201647118
0.391955914484015 0.0596768155727477
0.392084226616387 0.0597080109807836
0.392166733616991 0.0597392063888196
0.392171493345357 0.0597704017968555
0.392201039044054 0.0598015972048914
0.392220258319209 0.0598327926129274
0.392243583750792 0.0598639880209633
0.392328452108682 0.0598951834289993
0.392376799092776 0.0599263788370352
0.392460296796192 0.0599575742450711
0.39253256026727 0.0599887696531071
0.392628310575308 0.060019965061143
0.392645877315146 0.0600511604691789
0.392658956376806 0.0600823558772149
0.392660246329958 0.0601135512852508
0.392873975862422 0.0601447466932868
0.392886611498002 0.0601759421013227
0.393102618288343 0.0602071375093586
0.393149566351181 0.0602383329173946
0.393192789116355 0.0602695283254305
0.393275643515887 0.0603007237334664
0.393341275695562 0.0603319191415024
0.393379142389634 0.0603631145495383
0.393454859822947 0.0603943099575742
0.393520470050211 0.0604255053656102
0.393543489738258 0.0604567007736461
0.393693130057311 0.0604878961816821
0.394073595393698 0.060519091589718
0.394074504121665 0.0605502869977539
0.394086684028602 0.0605814824057899
0.394101450069318 0.0606126778138258
0.39430951262228 0.0606438732218617
0.394319565993875 0.0606750686298977
0.3944457011052 0.0607062640379336
0.394447807375798 0.0607374594459696
0.394540283420594 0.0607686548540055
0.394593048613274 0.0607998502620414
0.394680687598562 0.0608310456700774
0.39471627930695 0.0608622410781133
0.39475553452834 0.0608934364861492
0.394765563856673 0.0609246318941852
0.394815847059265 0.0609558273022211
0.394861713412587 0.0609870227102571
0.395043708855936 0.061018218118293
0.395074596032072 0.0610494135263289
0.395080749672939 0.0610806089343649
0.395154647502237 0.0611118043424008
0.395167849261421 0.0611429997504367
0.39543640445921 0.0611741951584727
0.395453988669969 0.0612053905665086
0.395489882720756 0.0612365859745446
0.39549503256216 0.0612677813825805
0.395903833527108 0.0612989767906164
0.396075449712152 0.0613301721986524
0.396175813548734 0.0613613676066883
0.396199205850055 0.0613925630147242
0.396327372749711 0.0614237584227602
0.397009981740738 0.0614549538307961
0.3971088229112 0.061486149238832
0.397135082420316 0.061517344646868
0.39716820498468 0.0615485400549039
0.397168247238817 0.0615797354629399
0.397181116669466 0.0616109308709758
0.397273092237018 0.0616421262790117
0.397276096424768 0.0616733216870477
0.397366161067023 0.0617045170950836
0.397481068488022 0.0617357125031195
0.397676094161915 0.0617669079111555
0.397703768609437 0.0617981033191914
0.397771070037773 0.0618292987272274
0.397777523409078 0.0618604941352633
0.398031475613082 0.0618916895432992
0.398072347930538 0.0619228849513352
0.398212194085913 0.0619540803593711
0.39836507678467 0.061985275767407
0.398373416397069 0.062016471175443
0.398670860158754 0.0620476665834789
0.398758091889738 0.0620788619915149
0.398807991804916 0.0621100573995508
0.398811151318473 0.0621412528075867
0.398828118818208 0.0621724482156227
0.398871787244078 0.0622036436236586
0.398955747208204 0.0622348390316945
0.399209841560609 0.0622660344397305
0.399626924841903 0.0622972298477664
0.399742966061873 0.0623284252558024
0.399744706710073 0.0623596206638383
0.399761318558607 0.0623908160718742
0.39991583862596 0.0624220114799102
0.399922742984258 0.0624532068879461
0.399997500820525 0.062484402295982
0.400080790188971 0.062515597704018
0.400124984723 0.0625467931120539
0.400344159133644 0.0625779885200898
0.400443625661464 0.0626091839281258
0.400551354567142 0.0626403793361617
0.400674604133943 0.0626715747441977
0.400698881085417 0.0627027701522336
0.400991088907096 0.0627339655602695
0.401124574522786 0.0627651609683055
0.401232601181813 0.0627963563763414
0.401243261454429 0.0628275517843774
0.40130790614958 0.0628587471924133
0.401585264472103 0.0628899426004492
0.401753782247447 0.0629211380084852
0.401846815109002 0.0629523334165211
0.401855005337616 0.062983528824557
0.401880321287654 0.063014724232593
0.401884611979298 0.0630459196406289
0.402037262805612 0.0630771150486648
0.402057289365946 0.0631083104567008
0.402075954723755 0.0631395058647367
0.402322069090614 0.0631707012727726
0.402348538446733 0.0632018966808086
0.402349488642273 0.0632330920888445
0.402353488030047 0.0632642874968805
0.402403728958934 0.0632954829049164
0.40254768105845 0.0633266783129523
0.402558234324461 0.0633578737209883
0.402594841837166 0.0633890691290242
0.40261162927886 0.0634202645370602
0.402662429326103 0.0634514599450961
0.402959372225042 0.063482655353132
0.403108025550954 0.063513850761168
0.403119182076503 0.0635450461692039
0.403171068780211 0.0635762415772398
0.403228628082178 0.0636074369852758
0.403229853683536 0.0636386323933117
0.40327741453942 0.0636698278013477
0.403348917063319 0.0637010232093836
0.403356620590632 0.0637322186174195
0.403814791127043 0.0637634140254555
0.404032096542111 0.0637946094334914
0.404042214023849 0.0638258048415273
0.404043499400939 0.0638570002495633
0.404388040873071 0.0638881956575992
0.404551807131966 0.0639193910656351
0.404618619146327 0.0639505864736711
0.404646548322053 0.063981781881707
0.404788565701287 0.064012977289743
0.404816998379737 0.0640441726977789
0.405020253126114 0.0640753681058148
0.405276465704956 0.0641065635138508
0.405281730336787 0.0641377589218867
0.405334902652494 0.0641689543299226
0.405415394074354 0.0642001497379586
0.40547271633452 0.0642313451459945
0.405546107800549 0.0642625405540305
0.405701959070269 0.0642937359620664
0.405723104188147 0.0643249313701023
0.405788235244711 0.0643561267781383
0.405805610219357 0.0643873221861742
0.405835058415887 0.0644185175942101
0.40597615267874 0.0644497130022461
0.406072654860114 0.064480908410282
0.406282001712593 0.0645121038183179
0.406287364675871 0.0645432992263539
0.406353636740599 0.0645744946343898
0.406376266461323 0.0646056900424258
0.406527277049306 0.0646368854504617
0.406603607527046 0.0646680808584976
0.40662444072792 0.0646992762665336
0.406725067489354 0.0647304716745695
0.406779271427815 0.0647616670826054
0.406800919180341 0.0647928624906414
0.406856235049062 0.0648240578986773
0.406923710317186 0.0648552533067133
0.406939946998251 0.0648864487147492
0.40754831644544 0.0649176441227851
0.407550981199395 0.0649488395308211
0.407685375852992 0.064980034938857
0.407724417839569 0.0650112303468929
0.407756166191883 0.0650424257549289
0.407757163717167 0.0650736211629648
0.40776243469841 0.0651048165710008
0.407881916996631 0.0651360119790367
0.408163259259756 0.0651672073870726
0.408430544092171 0.0651984027951086
0.408625275871478 0.0652295982031445
0.408785212372342 0.0652607936111804
0.408805694563432 0.0652919890192164
0.40907523796714 0.0653231844272523
0.409084844114372 0.0653543798352882
0.409184038008424 0.0653855752433242
0.409276956706916 0.0654167706513601
0.40934421626165 0.0654479660593961
0.409353287622161 0.065479161467432
0.409390934479969 0.0655103568754679
0.409416764042699 0.0655415522835039
0.409474668775286 0.0655727476915398
0.409547395406093 0.0656039430995757
0.40957303430362 0.0656351385076117
0.409630337782799 0.0656663339156476
0.409732126424857 0.0656975293236836
0.409751532594932 0.0657287247317195
0.409899967125992 0.0657599201397554
0.410187191464656 0.0657911155477914
0.410258772162097 0.0658223109558273
0.410297710168716 0.0658535063638632
0.410358453958513 0.0658847017718992
0.410371229061988 0.0659158971799351
0.410401432417837 0.0659470925879711
0.410477118708858 0.065978287996007
0.410651431725415 0.0660094834040429
0.41074615919307 0.0660406788120789
0.41076015454624 0.0660718742201148
0.410909616714082 0.0661030696281507
0.410946916648752 0.0661342650361867
0.411082786492384 0.0661654604442226
0.411095567689163 0.0661966558522585
0.411135185213609 0.0662278512602945
0.411212622487359 0.0662590466683304
0.411290922914804 0.0662902420763664
0.411302786248572 0.0663214374844023
0.41140125473925 0.0663526328924382
0.411552120251216 0.0663838283004742
0.41156894581922 0.0664150237085101
0.411670833534861 0.0664462191165461
0.411716461471038 0.066477414524582
0.411870920808118 0.0665086099326179
0.411873042577122 0.0665398053406539
0.411946625469712 0.0665710007486898
0.412004424410309 0.0666021961567257
0.412346700385778 0.0666333915647617
0.412474042692688 0.0666645869727976
0.412828518009443 0.0666957823808335
0.412974372283572 0.0667269777888695
0.412989750926816 0.0667581731969054
0.412993016255738 0.0667893686049414
0.413000875981722 0.0668205640129773
0.41315344607303 0.0668517594210132
0.413198051367056 0.0668829548290492
0.413283589758554 0.0669141502370851
0.413305430825414 0.066945345645121
0.413400531382146 0.066976541053157
0.413473746459917 0.0670077364611929
0.413545097034558 0.0670389318692289
0.41355091950217 0.0670701272772648
0.413640995268363 0.0671013226853007
0.413726783864786 0.0671325180933367
0.4137330966299 0.0671637135013726
0.413848464952964 0.0671949089094085
0.413914330479495 0.0672261043174445
0.413918081775771 0.0672572997254804
0.414008505716785 0.0672884951335164
0.414323596066002 0.0673196905415523
0.414569422910809 0.0673508859495882
0.414580627659713 0.0673820813576242
0.414600027135838 0.0674132767656601
0.414631047194475 0.067444472173696
0.414651936718008 0.067475667581732
0.414812894885842 0.0675068629897679
0.414829591127313 0.0675380583978038
0.414937251846087 0.0675692538058398
0.414963096286612 0.0676004492138757
0.41518616643165 0.0676316446219117
0.415410847190569 0.0676628400299476
0.415448922304398 0.0676940354379835
0.415533481453549 0.0677252308460195
0.415581320014315 0.0677564262540554
0.415623470832834 0.0677876216620913
0.415710876685677 0.0678188170701273
0.415819503080153 0.0678500124781632
0.416236691948998 0.0678812078861992
0.416277727367363 0.0679124032942351
0.416376151120534 0.067943598702271
0.416389749748768 0.067974794110307
0.416397437546758 0.0680059895183429
0.416441673047579 0.0680371849263788
0.416520250574803 0.0680683803344148
0.416528105828317 0.0680995757424507
0.416638172140261 0.0681307711504867
0.416814280234319 0.0681619665585226
0.417075366274694 0.0681931619665585
0.417085011227253 0.0682243573745945
0.417126492018975 0.0682555527826304
0.417145402005992 0.0682867481906663
0.417367022177598 0.0683179435987023
0.417385285876621 0.0683491390067382
0.417427045125683 0.0683803344147741
0.41754196510147 0.0684115298228101
0.417547886322412 0.068442725230846
0.41767755048211 0.068473920638882
0.417696303510693 0.0685051160469179
0.41779070875309 0.0685363114549538
0.417889881413191 0.0685675068629898
0.417895243155662 0.0685987022710257
0.418040921231413 0.0686298976790616
0.418272617908826 0.0686610930870976
0.41839442029638 0.0686922884951335
0.418457925690153 0.0687234839031695
0.41862408277073 0.0687546793112054
0.418714769077537 0.0687858747192413
0.418748209491902 0.0688170701272773
0.419060870776191 0.0688482655353132
0.419228823601672 0.0688794609433491
0.419263771033769 0.0689106563513851
0.419418978074309 0.068941851759421
0.419522866660508 0.068973047167457
0.419545350792001 0.0690042425754929
0.419567783450613 0.0690354379835288
0.419625794419636 0.0690666333915648
0.419705976687697 0.0690978287996007
0.419719334810526 0.0691290242076366
0.419737202559417 0.0691602196156726
0.41985105595775 0.0691914150237085
0.419867281851874 0.0692226104317444
0.419869494621075 0.0692538058397804
0.419891350519631 0.0692850012478163
0.419933655666529 0.0693161966558523
0.419998428379015 0.0693473920638882
0.420007384615682 0.0693785874719241
0.420134558438381 0.0694097828799601
0.420297779215156 0.069440978287996
0.420302060463634 0.069472173696032
0.420336192217906 0.0695033691040679
0.420455325581322 0.0695345645121038
0.420525592185985 0.0695657599201398
0.420583149399857 0.0695969553281757
0.420626437729881 0.0696281507362116
0.420761595436662 0.0696593461442476
0.420855746708477 0.0696905415522835
0.420938383349034 0.0697217369603194
0.420943719197364 0.0697529323683554
0.421030787990851 0.0697841277763913
0.421089456553337 0.0698153231844273
0.421153122619827 0.0698465185924632
0.421230438812646 0.0698777140004991
0.421264504485064 0.0699089094085351
0.421274950937572 0.069940104816571
0.421287658909994 0.0699713002246069
0.421345148827843 0.0700024956326429
0.421415314577631 0.0700336910406788
0.4216384524404 0.0700648864487148
0.421693436284942 0.0700960818567507
0.421696395736639 0.0701272772647866
0.421722052132616 0.0701584726728226
0.421739877627345 0.0701896680808585
0.421801848006175 0.0702208634888944
0.421804018180654 0.0702520588969304
0.422071735637404 0.0702832543049663
0.422091239691501 0.0703144497130023
0.422186053453255 0.0703456451210382
0.422406794753265 0.0703768405290741
0.422488141409628 0.0704080359371101
0.422518356705568 0.070439231345146
0.422668730140278 0.0704704267531819
0.422671549349561 0.0705016221612179
0.422678818201333 0.0705328175692538
0.422910833849329 0.0705640129772897
0.422987984998998 0.0705952083853257
0.423153822506045 0.0706264037933616
0.423204439896978 0.0706575992013976
0.423261518054623 0.0706887946094335
0.423284402196997 0.0707199900174694
0.423350838185952 0.0707511854255054
0.423567502038362 0.0707823808335413
0.42359397486626 0.0708135762415772
0.423640250340421 0.0708447716496132
0.423672083843323 0.0708759670576491
0.423690915454485 0.0709071624656851
0.423887703822196 0.070938357873721
0.424094714600312 0.0709695532817569
0.424147002453377 0.0710007486897929
0.424154575509358 0.0710319440978288
0.424296277835892 0.0710631395058647
0.424337394689047 0.0710943349139007
0.424688752799791 0.0711255303219366
0.424746641471329 0.0711567257299726
0.424807294058923 0.0711879211380085
0.424940760826152 0.0712191165460444
0.425020890364412 0.0712503119540804
0.425104861076263 0.0712815073621163
0.425236802579436 0.0713127027701522
0.425353689023167 0.0713438981781882
0.425366426170072 0.0713750935862241
0.425526341015327 0.07140628899426
0.425727440612576 0.071437484402296
0.425738159826867 0.0714686798103319
0.425759920035669 0.0714998752183679
0.425764926883769 0.0715310706264038
0.426063191170832 0.0715622660344397
0.426177747136331 0.0715934614424757
0.426179385668782 0.0716246568505116
0.426226874826389 0.0716558522585476
0.426301307277415 0.0716870476665835
0.426311210759767 0.0717182430746194
0.4263680752379 0.0717494384826554
0.426540826395758 0.0717806338906913
0.426749692203828 0.0718118292987272
0.42676255595133 0.0718430247067632
0.426970142526474 0.0718742201147991
0.4270128702316 0.071905415522835
0.427021552810424 0.071936610930871
0.427139930620699 0.0719678063389069
0.427140730797597 0.0719990017469429
0.427173052067731 0.0720301971549788
0.42724525741445 0.0720613925630147
0.427763669964234 0.0720925879710507
0.427784483902783 0.0721237833790866
0.427801423159258 0.0721549787871225
0.427924563151345 0.0721861741951585
0.427931447937188 0.0722173696031944
0.42802607866195 0.0722485650112304
0.42814284257539 0.0722797604192663
0.42817057680206 0.0723109558273022
0.428190241563012 0.0723421512353382
0.428401703825097 0.0723733466433741
0.428482981696932 0.07240454205141
0.428507166039211 0.072435737459446
0.428580010494738 0.0724669328674819
0.428793717964021 0.0724981282755179
0.428794536640539 0.0725293236835538
0.428804493703472 0.0725605190915897
0.428974906959598 0.0725917144996257
0.428978014303828 0.0726229099076616
0.429032407220402 0.0726541053156975
0.42919956285677 0.0726853007237335
0.429353706746461 0.0727164961317694
0.429568699027411 0.0727476915398053
0.429621423964024 0.0727788869478413
0.429751100906994 0.0728100823558772
0.429805751028391 0.0728412777639132
0.429900585385918 0.0728724731719491
0.429940862478373 0.072903668579985
0.430000453954408 0.072934863988021
0.430040197252895 0.0729660593960569
0.430153575071259 0.0729972548040928
0.430322972178511 0.0730284502121288
0.430394116616118 0.0730596456201647
0.430505048210382 0.0730908410282007
0.430510261445698 0.0731220364362366
0.430579190735026 0.0731532318442725
0.430913047472331 0.0731844272523085
0.430941109618681 0.0732156226603444
0.430941921570108 0.0732468180683803
0.431072465999471 0.0732780134764163
0.431158177924773 0.0733092088844522
0.431174046855172 0.0733404042924882
0.431342993984752 0.0733715997005241
0.431348535494697 0.07340279510856
0.431348892020161 0.073433990516596
0.431414053647313 0.0734651859246319
0.431425009716094 0.0734963813326678
0.431654662841694 0.0735275767407038
0.43175778707153 0.0735587721487397
0.431765465911694 0.0735899675567756
0.431858395020964 0.0736211629648116
0.431968287753392 0.0736523583728475
0.432204886422822 0.0736835537808835
0.43223827701789 0.0737147491889194
0.432250641520298 0.0737459445969553
0.432276987228684 0.0737771400049913
0.432366879468176 0.0738083354130272
0.432508890959305 0.0738395308210631
0.432557469900341 0.0738707262290991
0.432629558268327 0.073901921637135
0.432699936325483 0.073933117045171
0.432788485881365 0.0739643124532069
0.432899951424631 0.0739955078612428
0.432983553025224 0.0740267032692788
0.433097983653689 0.0740578986773147
0.433126109458132 0.0740890940853506
0.433182363473795 0.0741202894933866
0.433227712199375 0.0741514849014225
0.433385437226758 0.0741826803094585
0.433427505487544 0.0742138757174944
0.433553424234004 0.0742450711255303
0.43365587908909 0.0742762665335663
0.433665478536096 0.0743074619416022
0.433792775274592 0.0743386573496381
0.433815962917262 0.0743698527576741
0.433824164143844 0.07440104816571
0.433971869170385 0.0744322435737459
0.433996512431067 0.0744634389817819
0.4340089126945 0.0744946343898178
0.434033716372847 0.0745258297978538
0.434211594081886 0.0745570252058897
0.434271775982769 0.0745882206139256
0.434307898503464 0.0746194160219616
0.434440983692823 0.0746506114299975
0.434496615366863 0.0746818068380335
0.434509048492161 0.0747130022460694
0.434527580448362 0.0747441976541053
0.43469177343558 0.0747753930621413
0.434849564244971 0.0748065884701772
0.434855272813183 0.0748377838782131
0.434924854523151 0.0748689792862491
0.435018226093846 0.074900174694285
0.435117384231479 0.0749313701023209
0.435274908684791 0.0749625655103569
0.4353655412514 0.0749937609183928
0.435431925274407 0.0750249563264287
0.435686783291211 0.0750561517344647
0.435740607594981 0.0750873471425006
0.435766019374097 0.0751185425505366
0.43578558303568 0.0751497379585725
0.435796075242993 0.0751809333666084
0.435824878591461 0.0752121287746444
0.436030128488544 0.0752433241826803
0.436102596176723 0.0752745195907163
0.436105079648469 0.0753057149987522
0.436126865262789 0.0753369104067881
0.436222714137222 0.0753681058148241
0.436272767747687 0.07539930122286
0.436325412877368 0.0754304966308959
0.43638916808669 0.0754616920389319
0.436406480740821 0.0754928874469678
0.43662506402692 0.0755240828550038
0.436659826073748 0.0755552782630397
0.436715309841592 0.0755864736710756
0.436803404812385 0.0756176690791116
0.436850436580824 0.0756488644871475
0.437065015891346 0.0756800598951834
0.437088508890252 0.0757112553032194
0.437165212169384 0.0757424507112553
0.437372903909795 0.0757736461192912
0.437442098749483 0.0758048415273272
0.437560706974791 0.0758360369353631
0.437645021260281 0.0758672323433991
0.437798209054834 0.075898427751435
0.437801980714359 0.0759296231594709
0.437821031588065 0.0759608185675069
0.437861521724034 0.0759920139755428
0.437870492799067 0.0760232093835787
0.437978552331827 0.0760544047916147
0.437985161304608 0.0760856001996506
0.438136475408873 0.0761167956076866
0.438169967366301 0.0761479910157225
0.438336911042801 0.0761791864237584
0.438353280544383 0.0762103818317944
0.438458860122071 0.0762415772398303
0.438539681663287 0.0762727726478662
0.438828644822867 0.0763039680559022
0.438900377099225 0.0763351634639381
0.439066344531522 0.0763663588719741
0.439128758436824 0.07639755428001
0.439202871897275 0.0764287496880459
0.439214358605115 0.0764599450960819
0.439288281868919 0.0764911405041178
0.439351013871895 0.0765223359121537
0.439470000358155 0.0765535313201897
0.439635421536438 0.0765847267282256
0.43964257794755 0.0766159221362615
0.439649043564016 0.0766471175442975
0.439855094647362 0.0766783129523334
0.439923397245127 0.0767095083603694
0.440181038355023 0.0767407037684053
0.440229613914403 0.0767718991764412
0.440236131569153 0.0768030945844772
0.440291651626355 0.0768342899925131
0.440405037925435 0.076865485400549
0.440470822674603 0.076896680808585
0.440470996984843 0.0769278762166209
0.440669399508864 0.0769590716246569
0.440710313356421 0.0769902670326928
0.440722691106694 0.0770214624407287
0.440731779923172 0.0770526578487647
0.440780084884427 0.0770838532568006
0.440888259534677 0.0771150486648365
0.440940824102245 0.0771462440728725
0.440951587575189 0.0771774394809084
0.441041239103722 0.0772086348889443
0.44109502860214 0.0772398302969803
0.441106963746392 0.0772710257050162
0.441170400295438 0.0773022211130522
0.44158365215857 0.0773334165210881
0.441619815878125 0.077364611929124
0.441625819166166 0.07739580733716
0.441898554704156 0.0774270027451959
0.442003015187096 0.0774581981532318
0.442027283829982 0.0774893935612678
0.442034857078439 0.0775205889693037
0.442221183776661 0.0775517843773397
0.442475200619475 0.0775829797853756
0.442478158314425 0.0776141751934115
0.442508801266232 0.0776453706014475
0.442536510560517 0.0776765660094834
0.442537509390404 0.0777077614175194
0.442619025978376 0.0777389568255553
0.442767003137584 0.0777701522335912
0.442968389841593 0.0778013476416272
0.443004980924696 0.0778325430496631
0.44305699329994 0.077863738457699
0.443128286425178 0.077894933865735
0.443180036809392 0.0779261292737709
0.4432100955242 0.0779573246818068
0.443275782088402 0.0779885200898428
0.443456444515127 0.0780197154978787
0.443634748904068 0.0780509109059146
0.443651720280141 0.0780821063139506
0.44381409639398 0.0781133017219865
0.443889996913742 0.0781444971300225
0.44389872136609 0.0781756925380584
0.44390588662206 0.0782068879460943
0.44395847366556 0.0782380833541303
0.444010262773002 0.0782692787621662
0.444227294614279 0.0783004741702022
0.444366122789343 0.0783316695782381
0.444376889843963 0.078362864986274
0.444465839299465 0.07839406039431
0.444494855723181 0.0784252558023459
0.444500984236723 0.0784564512103818
0.44450249255211 0.0784876466184178
0.444567091814797 0.0785188420264537
0.4445758024301 0.0785500374344897
0.444636794525272 0.0785812328425256
0.444663947308697 0.0786124282505615
0.444719170700135 0.0786436236585975
0.444793327074931 0.0786748190666334
0.444871349177309 0.0787060144746693
0.444888139505963 0.0787372098827053
0.444965934114159 0.0787684052907412
0.444966339548337 0.0787996006987771
0.444981194001042 0.0788307961068131
0.445064771183618 0.078861991514849
0.445106755279791 0.078893186922885
0.445155283418383 0.0789243823309209
0.445253162356701 0.0789555777389568
0.445292091398767 0.0789867731469928
0.445389401679247 0.0790179685550287
0.445462224286665 0.0790491639630646
0.445507468035216 0.0790803593711006
0.44552247459824 0.0791115547791365
0.445556072992485 0.0791427501871725
0.445576414174976 0.0791739455952084
0.445721064133304 0.0792051410032443
0.445777508127798 0.0792363364112803
0.445822688185577 0.0792675318193162
0.445828281721144 0.0792987272273521
0.445844048409151 0.0793299226353881
0.445939490293714 0.079361118043424
0.445964949750268 0.0793923134514599
0.446002004532475 0.0794235088594959
0.446012764779078 0.0794547042675318
0.446058775729673 0.0794858996755678
0.446069533096322 0.0795170950836037
0.446134753931951 0.0795482904916396
0.446136280818264 0.0795794858996756
0.446211511781602 0.0796106813077115
0.446250810011094 0.0796418767157474
0.446255561921701 0.0796730721237834
0.446364817437547 0.0797042675318193
0.446393252254844 0.0797354629398553
0.446442660101362 0.0797666583478912
0.446655886588611 0.0797978537559271
0.44666243328719 0.0798290491639631
0.446727638034139 0.079860244571999
0.446743794847459 0.079891439980035
0.446759197039141 0.0799226353880709
0.446774913687508 0.0799538307961068
0.446817258951792 0.0799850262041428
0.446890599436348 0.0800162216121787
0.446936484699036 0.0800474170202146
0.446959276082597 0.0800786124282506
0.44701272485053 0.0801098078362865
0.447073300164323 0.0801410032443224
0.447076501892532 0.0801721986523584
0.447079331029543 0.0802033940603943
0.447117522747301 0.0802345894684302
0.44714159352972 0.0802657848764662
0.447263351122512 0.0802969802845021
0.447272736596135 0.0803281756925381
0.447285919250227 0.080359371100574
0.447651208997193 0.0803905665086099
0.447667757025174 0.0804217619166459
0.447671213640398 0.0804529573246818
0.447802815164578 0.0804841527327178
0.448032918458048 0.0805153481407537
0.448036950731899 0.0805465435487896
0.448066663459961 0.0805777389568256
0.448099628421718 0.0806089343648615
0.448112640801305 0.0806401297728974
0.448173719996191 0.0806713251809334
0.448294275232101 0.0807025205889693
0.44832471850359 0.0807337159970052
0.448404782649297 0.0807649114050412
0.448405945038542 0.0807961068130771
0.448411579156316 0.0808273022211131
0.448773351345658 0.080858497629149
0.448783807967794 0.0808896930371849
0.448815524832964 0.0809208884452209
0.449017330631551 0.0809520838532568
0.449042811271108 0.0809832792612927
0.449094061705868 0.0810144746693287
0.449211380560421 0.0810456700773646
0.449290734161126 0.0810768654854006
0.449374106330903 0.0811080608934365
0.449600402777497 0.0811392563014724
0.449696425540633 0.0811704517095084
0.449774157647994 0.0812016471175443
0.449883237056144 0.0812328425255802
0.44989613966612 0.0812640379336162
0.449975815188408 0.0812952333416521
0.450034192185068 0.0813264287496881
0.450113195771463 0.081357624157724
0.450119231120302 0.0813888195657599
0.450166284074096 0.0814200149737959
0.450179856557269 0.0814512103818318
0.450296226589346 0.0814824057898677
0.450296806265405 0.0815136011979037
0.450452661886142 0.0815447966059396
0.450481209362194 0.0815759920139755
0.450812591875256 0.0816071874220115
0.450893475410925 0.0816383828300474
0.451336814006519 0.0816695782380834
0.451383991527547 0.0817007736461193
0.451452627324349 0.0817319690541552
0.451578186517407 0.0817631644621912
0.451620792709644 0.0817943598702271
0.451689365287307 0.081825555278263
0.451889324589704 0.081856750686299
0.45189692771325 0.0818879460943349
0.451898158608588 0.0819191415023709
0.452005090347347 0.0819503369104068
0.452021828257463 0.0819815323184427
0.452109268473001 0.0820127277264787
0.452253132946029 0.0820439231345146
0.45226559749162 0.0820751185425505
0.452279851280796 0.0821063139505865
0.452366782949755 0.0821375093586224
0.452369215189932 0.0821687047666584
0.452382810592735 0.0821999001746943
0.452408854820727 0.0822310955827302
0.452698558489544 0.0822622909907662
0.452756298394289 0.0822934863988021
0.452779788643983 0.082324681806838
0.45290125689485 0.082355877214874
0.452971423508451 0.0823870726229099
0.453066597624513 0.0824182680309458
0.453107241409215 0.0824494634389818
0.453315228348836 0.0824806588470177
0.453344649550882 0.0825118542550537
0.453516373542145 0.0825430496630896
0.453562645222089 0.0825742450711255
0.453624297526893 0.0826054404791615
0.453654475368259 0.0826366358871974
0.453659158623113 0.0826678312952333
0.4537183345743 0.0826990267032693
0.453786453802095 0.0827302221113052
0.453831177537162 0.0827614175193412
0.453836086894363 0.0827926129273771
0.453861306338393 0.082823808335413
0.45390992586195 0.082855003743449
0.454125770116063 0.0828861991514849
0.454329826955994 0.0829173945595208
0.454492102418379 0.0829485899675568
0.454534969030536 0.0829797853755927
0.454657555410624 0.0830109807836287
0.454688669701106 0.0830421761916646
0.454872711186626 0.0830733715997005
0.454959484777474 0.0831045670077365
0.454979947247746 0.0831357624157724
0.455057895567318 0.0831669578238083
0.45507790063689 0.0831981532318443
0.455394585032517 0.0832293486398802
0.45557835038183 0.0832605440479161
0.455579590203744 0.0832917394559521
0.455740013258004 0.083322934863988
0.455787794518056 0.083354130272024
0.455853723781101 0.0833853256800599
0.456011357981708 0.0834165210880958
0.456191109967336 0.0834477164961318
0.456235031767449 0.0834789119041677
0.456274352105668 0.0835101073122037
0.456292360555669 0.0835413027202396
0.45641060187258 0.0835724981282755
0.45649755297725 0.0836036935363115
0.456513675675456 0.0836348889443474
0.456515443346334 0.0836660843523833
0.456612734860914 0.0836972797604193
0.456656123660154 0.0837284751684552
0.456673238179048 0.0837596705764911
0.456776888821161 0.0837908659845271
0.457149486164371 0.083822061392563
0.457302415150023 0.083853256800599
0.457321263579169 0.0838844522086349
0.457321792963791 0.0839156476166708
0.457371876887231 0.0839468430247068
0.457415475036358 0.0839780384327427
0.457718343816997 0.0840092338407786
0.457720973626212 0.0840404292488146
0.457764720873795 0.0840716246568505
0.457769132770882 0.0841028200648865
0.457786260025139 0.0841340154729224
0.457790600558896 0.0841652108809583
0.457792506203662 0.0841964062889943
0.45780954628846 0.0842276016970302
0.457850484176011 0.0842587971050661
0.457873149749341 0.0842899925131021
0.457874484355184 0.084321187921138
0.45790767482219 0.084352383329174
0.457923004473965 0.0843835787372099
0.458069919653683 0.0844147741452458
0.458125721536598 0.0844459695532818
0.458455134581238 0.0844771649613177
0.458553570398987 0.0845083603693536
0.458798707291858 0.0845395557773896
0.458812431032627 0.0845707511854255
0.459014741985174 0.0846019465934614
0.459178519631031 0.0846331420014974
0.459210037685596 0.0846643374095333
0.459220746096657 0.0846955328175693
0.459268180187133 0.0847267282256052
0.459287927593973 0.0847579236336411
0.459475041053874 0.0847891190416771
0.459487269314319 0.084820314449713
0.459539774338038 0.0848515098577489
0.459561476467522 0.0848827052657849
0.45959187403589 0.0849139006738208
0.459721293001626 0.0849450960818568
0.459767905654187 0.0849762914898927
0.459927007211203 0.0850074868979286
0.459941167281285 0.0850386823059646
0.4599414953707 0.0850698777140005
0.460209955517493 0.0851010731220364
0.46023655355634 0.0851322685300724
0.460317558456707 0.0851634639381083
0.460339395163249 0.0851946593461443
0.460485591205577 0.0852258547541802
0.460503182940851 0.0852570501622161
0.460594803218545 0.0852882455702521
0.460684563690529 0.085319440978288
0.460933509026145 0.0853506363863239
0.461001201039384 0.0853818317943599
0.461140526077909 0.0854130272023958
0.461176254678019 0.0854442226104317
0.461226313983242 0.0854754180184677
0.461405631907352 0.0855066134265036
0.461459411376139 0.0855378088345396
0.461462082511917 0.0855690042425755
0.461495733093423 0.0856001996506114
0.461648785742332 0.0856313950586474
0.461853471339381 0.0856625904666833
0.461890951174806 0.0856937858747192
0.461893745982361 0.0857249812827552
0.461894744626153 0.0857561766907911
0.461914238395906 0.0857873720988271
0.462138646885963 0.085818567506863
0.462226217600831 0.0858497629148989
0.462297976787576 0.0858809583229349
0.462355802098008 0.0859121537309708
0.462362739860772 0.0859433491390067
0.462366219274459 0.0859745445470427
0.462629010252673 0.0860057399550786
0.462931492709733 0.0860369353631146
0.463137893022952 0.0860681307711505
0.463344110252579 0.0860993261791864
0.463397731595219 0.0861305215872224
0.463541513886301 0.0861617169952583
0.463617043554122 0.0861929124032942
0.463631270453889 0.0862241078113302
0.463693896775439 0.0862553032193661
0.463694971906507 0.0862864986274021
0.463997719010108 0.086317694035438
0.464013480820159 0.0863488894434739
0.464105677878724 0.0863800848515099
0.464145151755601 0.0864112802595458
0.464152460319245 0.0864424756675817
0.464190298962787 0.0864736710756177
0.464303511266117 0.0865048664836536
0.464567697983606 0.0865360618916896
0.464638188207945 0.0865672572997255
0.464689512786036 0.0865984527077614
0.464860538510483 0.0866296481157974
0.465111575134875 0.0866608435238333
0.465198438580053 0.0866920389318692
0.465220225456009 0.0867232343399052
0.465299062480312 0.0867544297479411
0.465315811837885 0.086785625155977
0.465400876208804 0.086816820564013
0.465449950962286 0.0868480159720489
0.465594200484197 0.0868792113800849
0.465682856615314 0.0869104067881208
0.465755448472503 0.0869416021961567
0.465822314435787 0.0869727976041927
0.465892775702512 0.0870039930122286
0.46601418968336 0.0870351884202645
0.466078878276007 0.0870663838283005
0.466098104234853 0.0870975792363364
0.466103866890112 0.0871287746443724
0.466196675429746 0.0871599700524083
0.466290540905038 0.0871911654604442
0.466324647206374 0.0872223608684802
0.466372597251888 0.0872535562765161
0.466493549244228 0.087284751684552
0.466493687934206 0.087315947092588
0.466506998004578 0.0873471425006239
0.466547657585797 0.0873783379086599
0.46663027526831 0.0874095333166958
0.466651519330651 0.0874407287247317
0.466945728060544 0.0874719241327677
0.466983799080934 0.0875031195408036
0.467008796048642 0.0875343149488395
0.467080558807517 0.0875655103568755
0.467117803517794 0.0875967057649114
0.467125421315369 0.0876279011729473
0.467253534189457 0.0876590965809833
0.467258342282403 0.0876902919890192
0.467334900765318 0.0877214873970552
0.467518939570999 0.0877526828050911
0.467550678633799 0.087783878213127
0.467563395765995 0.087815073621163
0.467603046982465 0.0878462690291989
0.467743668449321 0.0878774644372348
0.467816190441824 0.0879086598452708
0.46789492901554 0.0879398552533067
0.467938070486248 0.0879710506613427
0.468029096502257 0.0880022460693786
0.468075166802437 0.0880334414774145
0.46810709025153 0.0880646368854505
0.468226184147515 0.0880958322934864
0.468279039228236 0.0881270277015223
0.468311455886242 0.0881582231095583
0.468625936112402 0.0881894185175942
0.468665521698064 0.0882206139256302
0.468807455965865 0.0882518093336661
0.468886508002122 0.088283004741702
0.468948829595659 0.088314200149738
0.468974735997162 0.0883453955577739
0.469026769707688 0.0883765909658098
0.469074311823619 0.0884077863738458
0.469084464127953 0.0884389817818817
0.469259487295206 0.0884701771899176
0.469347319709123 0.0885013725979536
0.469481998346057 0.0885325680059895
0.469569947521898 0.0885637634140255
0.46966892293294 0.0885949588220614
0.469926182416514 0.0886261542300973
0.469953867990256 0.0886573496381333
0.470070263766234 0.0886885450461692
0.470074540220919 0.0887197404542052
0.470084064477921 0.0887509358622411
0.470088071477688 0.088782131270277
0.470366974552913 0.088813326678313
0.470387623897947 0.0888445220863489
0.470533581051255 0.0888757174943848
0.470591004388289 0.0889069129024208
0.470690359118893 0.0889381083104567
0.471046575207682 0.0889693037184926
0.471125024172364 0.0890004991265286
0.471144230576524 0.0890316945345645
0.4711777731164 0.0890628899426005
0.47124782520992 0.0890940853506364
0.471284890805989 0.0891252807586723
0.47138953271499 0.0891564761667083
0.471409610298571 0.0891876715747442
0.471418406167544 0.0892188669827801
0.471493038356946 0.0892500623908161
0.471538740453844 0.089281257798852
0.471694563532548 0.089312453206888
0.471843119986443 0.0893436486149239
0.472033658133657 0.0893748440229598
0.472086575755539 0.0894060394309958
0.472097234121257 0.0894372348390317
0.472124003683924 0.0894684302470676
0.472203912261022 0.0894996256551036
0.472373432829111 0.0895308210631395
0.472527028420292 0.0895620164711755
0.473069834808786 0.0895932118792114
0.47326189272357 0.0896244072872473
0.473428148415605 0.0896556026952833
0.4734607148968 0.0896867981033192
0.473466021909109 0.0897179935113551
0.47349615675688 0.0897491889193911
0.473666798802387 0.089780384327427
0.473672462050275 0.0898115797354629
0.473736543258977 0.0898427751434989
0.473762317321562 0.0898739705515348
0.473768440456297 0.0899051659595708
0.473812173770185 0.0899363613676067
0.474031933433633 0.0899675567756426
0.474110981962604 0.0899987521836786
0.474180031721593 0.0900299475917145
0.474370699829723 0.0900611429997504
0.474399821721739 0.0900923384077864
0.474445928393864 0.0901235338158223
0.474494358653968 0.0901547292238583
0.474504169376786 0.0901859246318942
0.47453481206053 0.0902171200399301
0.47466995193037 0.0902483154479661
0.47469750515909 0.090279510856002
0.474830176517469 0.0903107062640379
0.474892673391007 0.0903419016720739
0.475071236336983 0.0903730970801098
0.475117676697016 0.0904042924881458
0.475119715833328 0.0904354878961817
0.475180173938326 0.0904666833042176
0.475202469573852 0.0904978787122536
0.475273112498301 0.0905290741202895
0.475315357802588 0.0905602695283254
0.475338746543156 0.0905914649363614
0.475425806812217 0.0906226603443973
0.475571123019329 0.0906538557524332
0.475689222018029 0.0906850511604692
0.47581406805792 0.0907162465685051
0.475815319915867 0.0907474419765411
0.475827389595367 0.090778637384577
0.47587141364952 0.0908098327926129
0.475997233187884 0.0908410282006489
0.476106648130917 0.0908722236086848
0.476154363559653 0.0909034190167207
0.476180656138407 0.0909346144247567
0.476304816232649 0.0909658098327926
0.476367068562269 0.0909970052408286
0.476481017934411 0.0910282006488645
0.476498798468344 0.0910593960569004
0.476593241802914 0.0910905914649364
0.476618050482402 0.0911217868729723
0.476710844798879 0.0911529822810082
0.47692002798519 0.0911841776890442
0.477184128068991 0.0912153730970801
0.477255895034553 0.0912465685051161
0.477364833525854 0.091277763913152
0.477365562251904 0.0913089593211879
0.477423333062654 0.0913401547292239
0.477471711556475 0.0913713501372598
0.477483578568642 0.0914025455452957
0.477589018392448 0.0914337409533317
0.477614709918654 0.0914649363613676
0.47770349139165 0.0914961317694035
0.477765875229118 0.0915273271774395
0.477802230089469 0.0915585225854754
0.477811677747139 0.0915897179935114
0.477983242227765 0.0916209134015473
0.477990578204413 0.0916521088095832
0.477997415270216 0.0916833042176192
0.478243893469296 0.0917144996256551
0.478300231880074 0.0917456950336911
0.478314159173033 0.091776890441727
0.478377021774473 0.0918080858497629
0.478402179496227 0.0918392812577989
0.47846945685438 0.0918704766658348
0.47848405618643 0.0919016720738707
0.478519830259958 0.0919328674819067
0.478531598646551 0.0919640628899426
0.478582654699229 0.0919952582979785
0.478619257421871 0.0920264537060145
0.478676647611701 0.0920576491140504
0.478769557360858 0.0920888445220863
0.478809578452484 0.0921200399301223
0.4788110118692 0.0921512353381582
0.478879437338215 0.0921824307461942
0.478881837967311 0.0922136261542301
0.479003505724917 0.092244821562266
0.479096932534887 0.092276016970302
0.479337254493221 0.0923072123783379
0.479405784623633 0.0923384077863739
0.479571314710786 0.0923696031944098
0.479599800399539 0.0924007986024457
0.479712722868885 0.0924319940104817
0.479766528134292 0.0924631894185176
0.479769265704881 0.0924943848265535
0.479813322813813 0.0925255802345895
0.479986737010192 0.0925567756426254
0.480050442615948 0.0925879710506614
0.480086210824046 0.0926191664586973
0.480434942443855 0.0926503618667332
0.480519970050824 0.0926815572747692
0.480529467503406 0.0927127526828051
0.480531639966904 0.092743948090841
0.480638945325387 0.092775143498877
0.480807711208708 0.0928063389069129
0.480877617300296 0.0928375343149488
0.480973539194433 0.0928687297229848
0.481094346717778 0.0928999251310207
0.481204722555699 0.0929311205390567
0.481253015490358 0.0929623159470926
0.481297669050564 0.0929935113551285
0.481597863783867 0.0930247067631645
0.481620868851502 0.0930559021712004
0.481631943067009 0.0930870975792363
0.481632527039244 0.0931182929872723
0.48165210565553 0.0931494883953082
0.481667236795971 0.0931806838033442
0.481689197689165 0.0932118792113801
0.481698930989136 0.093243074619416
0.48187939080876 0.093274270027452
0.482036023852716 0.0933054654354879
0.482092089652298 0.0933366608435238
0.482106155624642 0.0933678562515598
0.482323957260408 0.0933990516595957
0.482389086539191 0.0934302470676317
0.482405350355182 0.0934614424756676
0.482413065668963 0.0934926378837035
0.4824525867235 0.0935238332917395
0.482464475531688 0.0935550286997754
0.482608513640725 0.0935862241078113
0.482714849059138 0.0936174195158473
0.482873391157842 0.0936486149238832
0.483097642145505 0.0936798103319191
0.48317193286669 0.0937110057399551
0.483243081373627 0.093742201147991
0.483347765737473 0.093773396556027
0.483488153141095 0.0938045919640629
0.483498055144634 0.0938357873720988
0.483645783265931 0.0938669827801348
0.483744111994414 0.0938981781881707
0.483889139574 0.0939293735962067
0.483993929521625 0.0939605690042426
0.484016105246678 0.0939917644122785
0.484287357090247 0.0940229598203145
0.484297602146921 0.0940541552283504
0.484360020532205 0.0940853506363863
0.484437224576953 0.0941165460444223
0.484477577924254 0.0941477414524582
0.484554421005541 0.0941789368604941
0.484561075779165 0.0942101322685301
0.484578604544842 0.094241327676566
0.484642040052312 0.0942725230846019
0.485022443210892 0.0943037184926379
0.485038519808297 0.0943349139006738
0.485039036316436 0.0943661093087098
0.485151349325234 0.0943973047167457
0.485212668195485 0.0944285001247816
0.485309708019406 0.0944596955328176
0.485474558436387 0.0944908909408535
0.485645831053802 0.0945220863488895
0.485695941029389 0.0945532817569254
0.48573931240421 0.0945844771649613
0.485775492288029 0.0946156725729973
0.485928096924973 0.0946468679810332
0.486282308736967 0.0946780633890691
0.486332614810214 0.0947092587971051
0.486342427534338 0.094740454205141
0.486348860383654 0.094771649613177
0.486470266910809 0.0948028450212129
0.48650995870399 0.0948340404292488
0.486513235214491 0.0948652358372848
0.486571048579753 0.0948964312453207
0.486657149134825 0.0949276266533566
0.486688558383524 0.0949588220613926
0.486701959614483 0.0949900174694285
0.486793748605947 0.0950212128774644
0.48682538655412 0.0950524082855004
0.486843251807441 0.0950836036935363
0.486926159239994 0.0951147991015723
0.487053539312375 0.0951459945096082
0.487138660567843 0.0951771899176441
0.487141293253022 0.0952083853256801
0.487200946254424 0.095239580733716
0.487389187403466 0.0952707761417519
0.487564450540811 0.0953019715497879
0.487606714458067 0.0953331669578238
0.487724271275957 0.0953643623658598
0.487748574498676 0.0953955577738957
0.48776250300217 0.0954267531819316
0.487867019892718 0.0954579485899676
0.487878277196008 0.0954891439980035
0.488105808284876 0.0955203394060394
0.488218712196127 0.0955515348140754
0.488342372294313 0.0955827302221113
0.48834895325907 0.0956139256301473
0.488447676852495 0.0956451210381832
0.488514248352536 0.0956763164462191
0.488652213310801 0.0957075118542551
0.488655414099615 0.095738707262291
0.488680103253064 0.0957699026703269
0.488731532794235 0.0958010980783629
0.488801352588878 0.0958322934863988
0.488851861233156 0.0958634888944347
0.488866445981328 0.0958946843024707
0.488915502245379 0.0959258797105066
0.488929163852893 0.0959570751185426
0.489001310308888 0.0959882705265785
0.48901519943614 0.0960194659346144
0.489149763996485 0.0960506613426504
0.489220643624678 0.0960818567506863
0.489241926168681 0.0961130521587222
0.489312134614383 0.0961442475667582
0.48953110326959 0.0961754429747941
0.489565409059755 0.0962066383828301
0.489621076133299 0.096237833790866
0.489634855658097 0.0962690291989019
0.490064007155687 0.0963002246069379
0.490075784485907 0.0963314200149738
0.490168008208042 0.0963626154230097
0.490274509746095 0.0963938108310457
0.490379452595481 0.0964250062390816
0.490387741069111 0.0964562016471175
0.490551974627496 0.0964873970551535
0.490574239321973 0.0965185924631894
0.490657328091699 0.0965497878712254
0.490812977066777 0.0965809832792613
0.490862700318981 0.0966121786872972
0.490866234329679 0.0966433740953332
0.49101537644035 0.0966745695033691
0.491061181324294 0.096705764911405
0.491139358042607 0.096736960319441
0.491141417817068 0.0967681557274769
0.491142356252087 0.0967993511355129
0.491175038327799 0.0968305465435488
0.491249014938548 0.0968617419515847
0.491280728794836 0.0968929373596207
0.491416819375382 0.0969241327676566
0.491497558338171 0.0969553281756926
0.491508280081507 0.0969865235837285
0.491609098553342 0.0970177189917644
0.491624333881455 0.0970489143998004
0.491701112557349 0.0970801098078363
0.49171338056286 0.0971113052158722
0.491837369041212 0.0971425006239082
0.492028431042367 0.0971736960319441
0.492067116252784 0.09720489143998
0.49210086133973 0.097236086848016
0.492109661824241 0.0972672822560519
0.492144500035478 0.0972984776640878
0.492336594022479 0.0973296730721238
0.492470474159183 0.0973608684801597
0.492569584025898 0.0973920638881957
0.492584078483493 0.0974232592962316
0.492639515061133 0.0974544547042675
0.492902793909276 0.0974856501123035
0.492939315743825 0.0975168455203394
0.49298151551189 0.0975480409283754
0.493015074274353 0.0975792363364113
0.493106654340091 0.0976104317444472
0.493335817904813 0.0976416271524832
0.493472991864473 0.0976728225605191
0.493559393023473 0.097704017968555
0.493809773256721 0.097735213376591
0.493809961897689 0.0977664087846269
0.49385611716802 0.0977976041926628
0.493950036147239 0.0978287996006988
0.494372346543549 0.0978599950087347
0.494374228905406 0.0978911904167707
0.494414268311149 0.0979223858248066
0.494598615777678 0.0979535812328425
0.49460136454034 0.0979847766408785
0.494641469606276 0.0980159720489144
0.494795596164031 0.0980471674569503
0.494887964982077 0.0980783628649863
0.494963713709051 0.0981095582730222
0.495364145657691 0.0981407536810582
0.49540909696792 0.0981719490890941
0.495414511020512 0.09820314449713
0.495587147860048 0.098234339905166
0.49576096920055 0.0982655353132019
0.49581790872622 0.0982967307212378
0.495892986278409 0.0983279261292738
0.495941784322137 0.0983591215373097
0.495944097642111 0.0983903169453457
0.496153809288766 0.0984215123533816
0.49646721329884 0.0984527077614175
0.49648387405422 0.0984839031694535
0.496598265896696 0.0985150985774894
0.496667647254121 0.0985462939855253
0.496726994101358 0.0985774893935613
0.496760419151839 0.0986086848015972
0.496873312388033 0.0986398802096331
0.496908427174434 0.0986710756176691
0.496938627348908 0.098702271025705
0.497001125520219 0.098733466433741
0.497011495047827 0.0987646618417769
0.497044487450384 0.0987958572498128
0.497046426375604 0.0988270526578488
0.497053041387566 0.0988582480658847
0.497261047747515 0.0988894434739206
0.497352544072684 0.0989206388819566
0.497368252949691 0.0989518342899925
0.497636422876217 0.0989830296980285
0.497847424946333 0.0990142251060644
0.497850868909123 0.0990454205141003
0.49799380030381 0.0990766159221363
0.498001358619288 0.0991078113301722
0.498095888994439 0.0991390067382081
0.498152531414878 0.0991702021462441
0.498167346232413 0.09920139755428
0.49828651974765 0.099232592962316
0.498434788324863 0.0992637883703519
0.498537469971483 0.0992949837783878
0.498981314059084 0.0993261791864238
0.499002634372892 0.0993573745944597
0.499087294562287 0.0993885700024956
0.499287785215742 0.0994197654105316
0.499340512158194 0.0994509608185675
0.499496363539161 0.0994821562266034
0.499500810197066 0.0995133516346394
0.499513614454498 0.0995445470426753
0.499516702355646 0.0995757424507113
0.499551051594765 0.0996069378587472
0.49961201006689 0.0996381332667831
0.499613762810908 0.0996693286748191
0.499657605395276 0.099700524082855
0.499744721739693 0.0997317194908909
0.499778110110029 0.0997629148989269
0.499880729227112 0.0997941103069628
0.499945183695756 0.0998253057149988
0.499962022710996 0.0998565011230347
0.500058535590785 0.0998876965310706
0.500120106416124 0.0999188919391066
0.500285640210526 0.0999500873471425
0.500382993239938 0.0999812827551784
0.500418889789754 0.100012478163214
0.50043014119295 0.10004367357125
0.500501541747039 0.100074868979286
0.50060904062483 0.100106064387322
0.500628812451572 0.100137259795358
0.500719952892227 0.100168455203394
0.500919417064484 0.10019965061143
0.50129420216365 0.100230846019466
0.501308380249761 0.100262041427502
0.501363976907545 0.100293236835538
0.501432638847894 0.100324432243574
0.501448355988945 0.10035562765161
0.501695050933462 0.100386823059646
0.501982872167495 0.100418018467682
0.502185040804318 0.100449213875718
0.502321320191089 0.100480409283753
0.502486265471157 0.100511604691789
0.502605207255155 0.100542800099825
0.502684078284669 0.100573995507861
0.502732358689102 0.100605190915897
0.502737998543627 0.100636386323933
0.502752294432343 0.100667581731969
0.502754467173367 0.100698777140005
0.503065504818977 0.100729972548041
0.503082712457511 0.100761167956077
0.503119991038157 0.100792363364113
0.503360602157547 0.100823558772149
0.503420640688474 0.100854754180185
0.503589448017075 0.100885949588221
0.503715939385745 0.100917144996257
0.503722712467979 0.100948340404292
0.504079142858044 0.100979535812328
0.504228534005756 0.101010731220364
0.504358442852811 0.1010419266284
0.504539115983286 0.101073122036436
0.504623361694078 0.101104317444472
0.504789951302644 0.101135512852508
0.504799254038702 0.101166708260544
0.50483618283403 0.10119790366858
0.504916868669385 0.101229099076616
0.504997566808131 0.101260294484652
0.505001216826761 0.101291489892688
0.505091143538324 0.101322685300724
0.505215715968264 0.10135388070876
0.505267183134848 0.101385076116796
0.505500603333786 0.101416271524832
0.505583114288709 0.101447466932867
0.505647715590791 0.101478662340903
0.505660995394201 0.101509857748939
0.50572927403884 0.101541053156975
0.50582391327456 0.101572248565011
0.506088013868264 0.101603443973047
0.506194290603919 0.101634639381083
0.506249590791604 0.101665834789119
0.506279669836399 0.101697030197155
0.506310534773208 0.101728225605191
0.506527644347662 0.101759421013227
0.506883512592928 0.101790616421263
0.507171647648547 0.101821811829299
0.507193003448713 0.101853007237335
0.507252211667539 0.101884202645371
0.507269420529913 0.101915398053407
0.507310764048012 0.101946593461442
0.507622947207778 0.101977788869478
0.507643318716689 0.102008984277514
0.507679890849373 0.10204017968555
0.507829182864158 0.102071375093586
0.508196266446145 0.102102570501622
0.508231326193873 0.102133765909658
0.508254660467917 0.102164961317694
0.50828739656134 0.10219615672573
0.508452003945684 0.102227352133766
0.508535435032016 0.102258547541802
0.508552582020258 0.102289742949838
0.508616170602685 0.102320938357874
0.508640812573457 0.10235213376591
0.508666511128332 0.102383329173946
0.508762784821757 0.102414524581982
0.508780270443788 0.102445719990017
0.508787696023659 0.102476915398053
0.508818734441065 0.102508110806089
0.508882476759047 0.102539306214125
0.508937360432328 0.102570501622161
0.508942676233044 0.102601697030197
0.509230102835572 0.102632892438233
0.509231115793573 0.102664087846269
0.509321613373682 0.102695283254305
0.509398074037034 0.102726478662341
0.509554249378402 0.102757674070377
0.509746762778222 0.102788869478413
0.509918846450546 0.102820064886449
0.510249217465366 0.102851260294485
0.510308330520443 0.102882455702521
0.510364291414238 0.102913651110557
0.510400500924342 0.102944846518592
0.510814349338756 0.102976041926628
0.510940393645928 0.103007237334664
0.511062113784397 0.1030384327427
0.511316817089026 0.103069628150736
0.511323672756272 0.103100823558772
0.511329706841319 0.103132018966808
0.511447253365745 0.103163214374844
0.511582129380917 0.10319440978288
0.511665860139897 0.103225605190916
0.511707271679174 0.103256800598952
0.511709079980772 0.103287996006988
0.511893279196042 0.103319191415024
0.51195615426254 0.10335038682306
0.512118393698656 0.103381582231096
0.512119690332842 0.103412777639132
0.512132320357099 0.103443973047167
0.512259442741657 0.103475168455203
0.512331410825423 0.103506363863239
0.512385867210468 0.103537559271275
0.51238624989791 0.103568754679311
0.512512007697452 0.103599950087347
0.512907249209876 0.103631145495383
0.512907456692955 0.103662340903419
0.513053563160879 0.103693536311455
0.513069362245105 0.103724731719491
0.513162237466877 0.103755927127527
0.513189078897914 0.103787122535563
0.513338456185142 0.103818317943599
0.513366439184632 0.103849513351635
0.513586383205552 0.103880708759671
0.513611759041369 0.103911904167707
0.513662917340957 0.103943099575742
0.51371560562088 0.103974294983778
0.513734060189659 0.104005490391814
0.514004756885004 0.10403668579985
0.514023033751622 0.104067881207886
0.514111780764804 0.104099076615922
0.514217316392846 0.104130272023958
0.514326432501864 0.104161467431994
0.514359850927008 0.10419266284003
0.514706034915494 0.104223858248066
0.514792539557369 0.104255053656102
0.515018743863925 0.104286249064138
0.515069467340439 0.104317444472174
0.51514705828684 0.10434863988021
0.515323550995263 0.104379835288246
0.515571202061179 0.104411030696282
0.5155967735658 0.104442226104317
0.515617275600308 0.104473421512353
0.515677401629759 0.104504616920389
0.515678120057336 0.104535812328425
0.515702618652015 0.104567007736461
0.515990969908317 0.104598203144497
0.516096496288149 0.104629398552533
0.516124930925514 0.104660593960569
0.516185869958316 0.104691789368605
0.51633199353923 0.104722984776641
0.516356664381601 0.104754180184677
0.516549285014184 0.104785375592713
0.516701109753378 0.104816571000749
0.516705205403566 0.104847766408785
0.516820795469027 0.104878961816821
0.516900969240908 0.104910157224857
0.517003091099092 0.104941352632892
0.517023224303805 0.104972548040928
0.517093221822974 0.105003743448964
0.517175737706202 0.105034938857
0.517224544644718 0.105066134265036
0.517550703501564 0.105097329673072
0.517598484797232 0.105128525081108
0.517624292253088 0.105159720489144
0.517724334564195 0.10519091589718
0.517831364921005 0.105222111305216
0.51786013627368 0.105253306713252
0.517985692035445 0.105284502121288
0.518025770697103 0.105315697529324
0.518219661884263 0.10534689293736
0.518253816902957 0.105378088345396
0.518354500471779 0.105409283753432
0.518365470219825 0.105440479161467
0.518427540417334 0.105471674569503
0.518462617997879 0.105502869977539
0.51857171208943 0.105534065385575
0.51860672602208 0.105565260793611
0.518966972003704 0.105596456201647
0.519036829580034 0.105627651609683
0.519183220181625 0.105658847017719
0.519281062065886 0.105690042425755
0.51931939069593 0.105721237833791
0.519478677000409 0.105752433241827
0.51950610859008 0.105783628649863
0.519810591393416 0.105814824057899
0.520022014106053 0.105846019465935
0.520039103782783 0.105877214873971
0.520121698280202 0.105908410282006
0.520133832849684 0.105939605690042
0.520182799064258 0.105970801098078
0.520205495617591 0.106001996506114
0.52027970291545 0.10603319191415
0.52032389863392 0.106064387322186
0.520510387248778 0.106095582730222
0.52064629099181 0.106126778138258
0.520757769162834 0.106157973546294
0.520876066665209 0.10618916895433
0.521036650298492 0.106220364362366
0.521108574491188 0.106251559770402
0.5211792801648 0.106282755178438
0.521432511858537 0.106313950586474
0.521444057888209 0.10634514599451
0.521508257327651 0.106376341402546
0.52154157245496 0.106407536810581
0.521702138219486 0.106438732218617
0.521729835992144 0.106469927626653
0.521787512686563 0.106501123034689
0.521807238714591 0.106532318442725
0.521840002337587 0.106563513850761
0.521926621428853 0.106594709258797
0.521953914942882 0.106625904666833
0.522083443862354 0.106657100074869
0.522244632951635 0.106688295482905
0.522249887794046 0.106719490890941
0.522318329297055 0.106750686298977
0.522358673159056 0.106781881707013
0.522402618078425 0.106813077115049
0.522656880530665 0.106844272523085
0.522854016633456 0.106875467931121
0.522901220345943 0.106906663339156
0.522914170638933 0.106937858747192
0.523019976343603 0.106969054155228
0.523078400002282 0.107000249563264
0.523206177066065 0.1070314449713
0.523217216995747 0.107062640379336
0.523345213151601 0.107093835787372
0.523514120972888 0.107125031195408
0.523567187165006 0.107156226603444
0.523780321079361 0.10718742201148
0.52383348936633 0.107218617419516
0.523836394481528 0.107249812827552
0.524046620450329 0.107281008235588
0.524179740400885 0.107312203643624
0.524258204456474 0.10734339905166
0.524314800494834 0.107374594459696
0.52445601329626 0.107405789867731
0.524463270801602 0.107436985275767
0.52447825080848 0.107468180683803
0.524533922949467 0.107499376091839
0.524615947925137 0.107530571499875
0.524653687961479 0.107561766907911
0.524878340059535 0.107592962315947
0.525476550172268 0.107624157723983
0.52568044339232 0.107655353132019
0.525709095631032 0.107686548540055
0.52579137735929 0.107717743948091
0.525808119775966 0.107748939356127
0.525820599591245 0.107780134764163
0.525950821098435 0.107811330172199
0.525987247993123 0.107842525580235
0.526029457153556 0.107873720988271
0.526049596229916 0.107904916396306
0.526154993419541 0.107936111804342
0.526166899882322 0.107967307212378
0.526197673631492 0.107998502620414
0.526275298175864 0.10802969802845
0.526281454399408 0.108060893436486
0.526455337064195 0.108092088844522
0.526589367083458 0.108123284252558
0.526614243403285 0.108154479660594
0.526677388748993 0.10818567506863
0.526833988699654 0.108216870476666
0.526938478118918 0.108248065884702
0.526951693218873 0.108279261292738
0.526955505915404 0.108310456700774
0.526976347806717 0.10834165210881
0.527030810622471 0.108372847516846
0.52715710958973 0.108404042924881
0.527179569082918 0.108435238332917
0.527235482963265 0.108466433740953
0.527251316256807 0.108497629148989
0.527391835718707 0.108528824557025
0.527902166969159 0.108560019965061
0.52795444968468 0.108591215373097
0.528180924216999 0.108622410781133
0.528181594917797 0.108653606189169
0.528231200897891 0.108684801597205
0.528363989208287 0.108715997005241
0.528470972936424 0.108747192413277
0.528522892493684 0.108778387821313
0.528647147833364 0.108809583229349
0.528706804497425 0.108840778637385
0.528861677880682 0.108871974045421
0.528908063717108 0.108903169453456
0.528922549668132 0.108934364861492
0.52898510249465 0.108965560269528
0.529007423760769 0.108996755677564
0.529042931526457 0.1090279510856
0.529061463167924 0.109059146493636
0.529122273184871 0.109090341901672
0.529255413524445 0.109121537309708
0.529295954273858 0.109152732717744
0.529306815213509 0.10918392812578
0.529393200172623 0.109215123533816
0.529399962014542 0.109246318941852
0.529456668932162 0.109277514349888
0.529537712340858 0.109308709757924
0.529823388519611 0.10933990516596
0.529867672748405 0.109371100573996
0.530020021597982 0.109402295982031
0.530079175806967 0.109433491390067
0.530178737619772 0.109464686798103
0.530207862277531 0.109495882206139
0.53028381153614 0.109527077614175
0.530308605693539 0.109558273022211
0.530363869869205 0.109589468430247
0.530415098769474 0.109620663838283
0.530509996553491 0.109651859246319
0.530522147494565 0.109683054654355
0.530776103172343 0.109714250062391
0.530778755436209 0.109745445470427
0.530879903999091 0.109776640878463
0.530940135274243 0.109807836286499
0.531037374451529 0.109839031694535
0.531072209427362 0.109870227102571
0.531103497722006 0.109901422510606
0.531420810712966 0.109932617918642
0.531425234172122 0.109963813326678
0.531791295857507 0.109995008734714
0.532061844082933 0.11002620414275
0.532201512142832 0.110057399550786
0.532235307039117 0.110088594958822
0.532478056392025 0.110119790366858
0.53248973076676 0.110150985774894
0.532490440488359 0.11018218118293
0.532549875710083 0.110213376590966
0.532559143289206 0.110244571999002
0.532709354488455 0.110275767407038
0.532958072450817 0.110306962815074
0.532988028401439 0.11033815822311
0.533055894252769 0.110369353631146
0.533116939171981 0.110400549039181
0.533195126601394 0.110431744447217
0.53338350377081 0.110462939855253
0.533476702400826 0.110494135263289
0.533914257540498 0.110525330671325
0.533930619214519 0.110556526079361
0.533967594188512 0.110587721487397
0.534061825730847 0.110618916895433
0.534136525225343 0.110650112303469
0.534264284683274 0.110681307711505
0.534274682604396 0.110712503119541
0.534374455280332 0.110743698527577
0.534525583367671 0.110774893935613
0.534642777930441 0.110806089343649
0.534946517879161 0.110837284751685
0.535031947554049 0.11086848015972
0.535163784936148 0.110899675567756
0.535432010685395 0.110930870975792
0.535628139501553 0.110962066383828
0.535660884782407 0.110993261791864
0.535713362802051 0.1110244571999
0.535734154243066 0.111055652607936
0.535828892204956 0.111086848015972
0.535847718011469 0.111118043424008
0.535894635997653 0.111149238832044
0.53596740493862 0.11118043424008
0.536117526040859 0.111211629648116
0.536180883250406 0.111242825056152
0.536418432311379 0.111274020464188
0.536459642882658 0.111305215872224
0.536550244166728 0.11133641128026
0.536701545670244 0.111367606688295
0.53678703215672 0.111398802096331
0.536832630756329 0.111429997504367
0.53702721346541 0.111461192912403
0.537039157028503 0.111492388320439
0.537245898262354 0.111523583728475
0.537254856798127 0.111554779136511
0.53731297743676 0.111585974544547
0.53738745125151 0.111617169952583
0.537430422929234 0.111648365360619
0.537513164867567 0.111679560768655
0.537556931845757 0.111710756176691
0.537645428573949 0.111741951584727
0.537665580262488 0.111773146992763
0.537727224890523 0.111804342400799
0.53783558925315 0.111835537808835
0.537876375018215 0.11186673321687
0.537950107313402 0.111897928624906
0.538095417364747 0.111929124032942
0.538296770978918 0.111960319440978
0.538356722532361 0.111991514849014
0.538499424558457 0.11202271025705
0.538507968603637 0.112053905665086
0.538666553895336 0.112085101073122
0.538686551420585 0.112116296481158
0.538762295675963 0.112147491889194
0.538781635977258 0.11217868729723
0.538939401128871 0.112209882705266
0.539196879852408 0.112241078113302
0.53932663962782 0.112272273521338
0.539430285044995 0.112303468929374
0.53944998451918 0.11233466433741
0.539505470307076 0.112365859745445
0.539823902171048 0.112397055153481
0.539854882840818 0.112428250561517
0.539967911446004 0.112459445969553
0.53998145853356 0.112490641377589
0.540103657845477 0.112521836785625
0.540192128085854 0.112553032193661
0.540213512629661 0.112584227601697
0.540394003839366 0.112615423009733
0.54044457845599 0.112646618417769
0.540468932479007 0.112677813825805
0.540602710779103 0.112709009233841
0.540732916685452 0.112740204641877
0.540918374671037 0.112771400049913
0.541210950085842 0.112802595457949
0.541344154616896 0.112833790865985
0.541370448206872 0.11286498627402
0.541530128185715 0.112896181682056
0.541587887755105 0.112927377090092
0.541597048909343 0.112958572498128
0.541696949886277 0.112989767906164
0.541764271732121 0.1130209633142
0.541793156178447 0.113052158722236
0.541862192958269 0.113083354130272
0.541918807045508 0.113114549538308
0.541973252641643 0.113145744946344
0.54236100389415 0.11317694035438
0.542387012081248 0.113208135762416
0.542519301233513 0.113239331170452
0.542527972521368 0.113270526578488
0.54260516644303 0.113301721986524
0.542620587622968 0.11333291739456
0.542673692548398 0.113364112802595
0.542674813630999 0.113395308210631
0.542822583773018 0.113426503618667
0.542829981095115 0.113457699026703
0.54291221689906 0.113488894434739
0.54297205094659 0.113520089842775
0.543092900307127 0.113551285250811
0.543114236600332 0.113582480658847
0.543379813613401 0.113613676066883
0.543563696214909 0.113644871474919
0.544034862467513 0.113676066882955
0.544061965318975 0.113707262290991
0.544065800895233 0.113738457699027
0.544131326679739 0.113769653107063
0.544166547521808 0.113800848515099
0.544198524107895 0.113832043923135
0.54424034842748 0.11386323933117
0.544280113421604 0.113894434739206
0.544312349037909 0.113925630147242
0.544522188289765 0.113956825555278
0.544612192084249 0.113988020963314
0.544707802607508 0.11401921637135
0.544716400921258 0.114050411779386
0.544896349006595 0.114081607187422
0.544988387311719 0.114112802595458
0.545009384890064 0.114143998003494
0.545016083123344 0.11417519341153
0.545159918373908 0.114206388819566
0.54516032544827 0.114237584227602
0.545324029800258 0.114268779635638
0.545375207745727 0.114299975043674
0.545376923347682 0.11433117045171
0.545547636925801 0.114362365859745
0.545568058103309 0.114393561267781
0.545987721677621 0.114424756675817
0.54599260451586 0.114455952083853
0.546034205575467 0.114487147491889
0.546273039792425 0.114518342899925
0.546282375270632 0.114549538307961
0.546537527207723 0.114580733715997
0.546580619249906 0.114611929124033
0.546859255283367 0.114643124532069
0.547020837461565 0.114674319940105
0.547158981908313 0.114705515348141
0.54724534276728 0.114736710756177
0.547466814584068 0.114767906164213
0.547532351280054 0.114799101572249
0.547593732698976 0.114830296980285
0.547607842513032 0.11486149238832
0.547782016647142 0.114892687796356
0.547782824415691 0.114923883204392
0.547791955133016 0.114955078612428
0.547801953571756 0.114986274020464
0.547806890210068 0.1150174694285
0.547853639753728 0.115048664836536
0.547933755695354 0.115079860244572
0.547954934131468 0.115111055652608
0.548056527312725 0.115142251060644
0.5482072310446 0.11517344646868
0.548321504676647 0.115204641876716
0.548547977080028 0.115235837284752
0.548671509559513 0.115267032692788
0.548753923639083 0.115298228100824
0.548825448007106 0.11532942350886
0.548865296341392 0.115360618916895
0.548913041493581 0.115391814324931
0.549021841940255 0.115423009732967
0.549118046975117 0.115454205141003
0.549224902216804 0.115485400549039
0.549302007135465 0.115516595957075
0.549415122888767 0.115547791365111
0.549452198504829 0.115578986773147
0.549494515442415 0.115610182181183
0.549637099134857 0.115641377589219
0.549756316713439 0.115672572997255
0.549774475724631 0.115703768405291
0.549792171830164 0.115734963813327
0.550054020493234 0.115766159221363
0.550198058571194 0.115797354629399
0.550390794825635 0.115828550037435
0.550565604326007 0.11585974544547
0.550626807722042 0.115890940853506
0.550716976691563 0.115922136261542
0.550861900448063 0.115953331669578
0.550886091800716 0.115984527077614
0.550954647659803 0.11601572248565
0.550961689461985 0.116046917893686
0.550962016374431 0.116078113301722
0.551017004391527 0.116109308709758
0.551190841930992 0.116140504117794
0.551268844580428 0.11617169952583
0.551374346297652 0.116202894933866
0.551624312102865 0.116234090341902
0.551713944996276 0.116265285749938
0.551781017248847 0.116296481157974
0.552074173144936 0.116327676566009
0.552114405934393 0.116358871974045
0.552145515977718 0.116390067382081
0.552219175166022 0.116421262790117
0.55244537602419 0.116452458198153
0.552584724470015 0.116483653606189
0.552637246890487 0.116514849014225
0.552699079828421 0.116546044422261
0.552728510105383 0.116577239830297
0.552753147141571 0.116608435238333
0.552845246457828 0.116639630646369
0.552915638377066 0.116670826054405
0.553134121237881 0.116702021462441
0.553173940875433 0.116733216870477
0.55336694284007 0.116764412278513
0.553395549686865 0.116795607686549
0.553549231168504 0.116826803094584
0.553582690457431 0.11685799850262
0.553593955918885 0.116889193910656
0.553608008793887 0.116920389318692
0.553674933526322 0.116951584726728
0.553720081442603 0.116982780134764
0.553815541142648 0.1170139755428
0.553939222423682 0.117045170950836
0.553976455741671 0.117076366358872
0.554066649764647 0.117107561766908
0.554164339816676 0.117138757174944
0.554376366962649 0.11716995258298
0.554421879821622 0.117201147991016
0.554563917028952 0.117232343399052
0.554996544940386 0.117263538807088
0.555401106408682 0.117294734215124
0.555447943372911 0.117325929623159
0.555602216896937 0.117357125031195
0.555701672904928 0.117388320439231
0.555886512814376 0.117419515847267
0.555927812442337 0.117450711255303
0.555950213076396 0.117481906663339
0.556193948804121 0.117513102071375
0.556289268075844 0.117544297479411
0.556362018989173 0.117575492887447
0.556435830321035 0.117606688295483
0.55644460137077 0.117637883703519
0.556485009694655 0.117669079111555
0.55663008870486 0.117700274519591
0.557025832939491 0.117731469927627
0.557089127749019 0.117762665335663
0.55713706819131 0.117793860743699
0.557296439643932 0.117825056151734
0.557317654772107 0.11785625155977
0.557449847583858 0.117887446967806
0.557475268261554 0.117918642375842
0.557523074066996 0.117949837783878
0.557569677103889 0.117981033191914
0.557665241673352 0.11801222859995
0.557784305536869 0.118043424007986
0.558025476335365 0.118074619416022
0.558271778870363 0.118105814824058
0.558342042074818 0.118137010232094
0.558356051884327 0.11816820564013
0.558382180116493 0.118199401048166
0.558577608096817 0.118230596456202
0.558594681010354 0.118261791864238
0.558620379409627 0.118292987272274
0.55881745253458 0.118324182680309
0.558830539035055 0.118355378088345
0.558862769799163 0.118386573496381
0.558864311952448 0.118417768904417
0.55889440229446 0.118448964312453
0.558910478248064 0.118480159720489
0.559104672964343 0.118511355128525
0.559302441330809 0.118542550536561
0.559312939292678 0.118573745944597
0.55936238320057 0.118604941352633
0.559602034629906 0.118636136760669
0.559792687613669 0.118667332168705
0.559911602997744 0.118698527576741
0.559929736856113 0.118729722984777
0.55994357074646 0.118760918392813
0.560001342713197 0.118792113800849
0.560016639733173 0.118823309208884
0.56014745968296 0.11885450461692
0.560219796060387 0.118885700024956
0.560280573625724 0.118916895432992
0.560300139029092 0.118948090841028
0.560355158544437 0.118979286249064
0.560475692737178 0.1190104816571
0.560541286518975 0.119041677065136
0.560757201528031 0.119072872473172
0.560806932493795 0.119104067881208
0.561020171089683 0.119135263289244
0.561022908309107 0.11916645869728
0.56122942085346 0.119197654105316
0.561844775549785 0.119228849513352
0.561925441178818 0.119260044921388
0.561926712859736 0.119291240329424
0.562189657254944 0.119322435737459
0.562211942784888 0.119353631145495
0.562359379847745 0.119384826553531
0.562368749255857 0.119416021961567
0.562559289868536 0.119447217369603
0.56263754209084 0.119478412777639
0.56281320851864 0.119509608185675
0.562830744244637 0.119540803593711
0.562836809103299 0.119571999001747
0.562947796491786 0.119603194409783
0.56300798140232 0.119634389817819
0.563014955146704 0.119665585225855
0.563099532505219 0.119696780633891
0.563347205728999 0.119727976041927
0.563541193438943 0.119759171449963
0.563658958873344 0.119790366857999
0.563767205241646 0.119821562266034
0.563777818749175 0.11985275767407
0.563810875111486 0.119883953082106
0.563836189588665 0.119915148490142
0.563855358184318 0.119946343898178
0.563983937579442 0.119977539306214
0.563993442957207 0.12000873471425
0.564106504854164 0.120039930122286
0.56423905848525 0.120071125530322
0.564254393827768 0.120102320938358
0.564333258351012 0.120133516346394
0.564381128940797 0.12016471175443
0.564556267654192 0.120195907162466
0.564564862390038 0.120227102570502
0.564678344538724 0.120258297978538
0.564919853539348 0.120289493386574
0.564927000006303 0.120320688794609
0.565073447123328 0.120351884202645
0.565076077934803 0.120383079610681
0.565159256050467 0.120414275018717
0.565246353919464 0.120445470426753
0.565300014622704 0.120476665834789
0.565392062424979 0.120507861242825
0.565667453442577 0.120539056650861
0.565687192030821 0.120570252058897
0.566031406523489 0.120601447466933
0.566145520254754 0.120632642874969
0.566160251924932 0.120663838283005
0.566249045935287 0.120695033691041
0.566277478051383 0.120726229099077
0.566397831305931 0.120757424507113
0.566479067939521 0.120788619915148
0.566550545151443 0.120819815323184
0.566572523143853 0.12085101073122
0.56671666965925 0.120882206139256
0.566778254997288 0.120913401547292
0.566954301848792 0.120944596955328
0.567106836512074 0.120975792363364
0.567236873594771 0.1210069877714
0.567447102151408 0.121038183179436
0.567456397197845 0.121069378587472
0.567528553003287 0.121100573995508
0.567606157006009 0.121131769403544
0.567632791708702 0.12116296481158
0.56764577739842 0.121194160219616
0.567772066138643 0.121225355627652
0.567794152844936 0.121256551035688
0.567811381164284 0.121287746443723
0.567866084363948 0.121318941851759
0.567904034791241 0.121350137259795
0.567921890423995 0.121381332667831
0.56795507589959 0.121412528075867
0.567957147464637 0.121443723483903
0.568042789444442 0.121474918891939
0.568172736658925 0.121506114299975
0.568191121845574 0.121537309708011
0.56853627426156 0.121568505116047
0.568567868541539 0.121599700524083
0.568628783041705 0.121630895932119
0.568756534910742 0.121662091340155
0.568995551031822 0.121693286748191
0.569075557286229 0.121724482156227
0.569173456768344 0.121755677564263
0.569231424532846 0.121786872972298
0.569265676931143 0.121818068380334
0.569324393284628 0.12184926378837
0.569385624941436 0.121880459196406
0.569451225103715 0.121911654604442
0.5697269671561 0.121942850012478
0.569821074668413 0.121974045420514
0.570054084050208 0.12200524082855
0.570058047512819 0.122036436236586
0.570192508563115 0.122067631644622
0.570282220183699 0.122098827052658
0.570322788663926 0.122130022460694
0.570367536368422 0.12216121786873
0.570578062406331 0.122192413276766
0.570632932135197 0.122223608684802
0.57082723411019 0.122254804092838
0.570839691211606 0.122285999500873
0.570840300304911 0.122317194908909
0.570905913033853 0.122348390316945
0.570923283594423 0.122379585724981
0.570999658696347 0.122410781133017
0.571330879581735 0.122441976541053
0.571359552009664 0.122473171949089
0.571464181198189 0.122504367357125
0.571475194649089 0.122535562765161
0.571504140476129 0.122566758173197
0.571534955933748 0.122597953581233
0.571542368944631 0.122629148989269
0.571552409594123 0.122660344397305
0.571700844142106 0.122691539805341
0.571713997467249 0.122722735213377
0.571749698647358 0.122753930621413
0.571828537582048 0.122785126029448
0.571961004659211 0.122816321437484
0.571984540762947 0.12284751684552
0.572201746559831 0.122878712253556
0.572334772886255 0.122909907661592
0.572362297795792 0.122941103069628
0.572384783079898 0.122972298477664
0.572470931606149 0.1230034938857
0.572628996296481 0.123034689293736
0.572696363427757 0.123065884701772
0.572820082784657 0.123097080109808
0.572833104743361 0.123128275517844
0.572949960212683 0.12315947092588
0.572986676778471 0.123190666333916
0.573071882433083 0.123221861741952
0.573093319875945 0.123253057149988
0.573323848788739 0.123284252558023
0.573571332188611 0.123315447966059
0.573594966253049 0.123346643374095
0.573644692000584 0.123377838782131
0.573698998623189 0.123409034190167
0.573817934152722 0.123440229598203
0.573897752843228 0.123471425006239
0.573946947698884 0.123502620414275
0.574064091320992 0.123533815822311
0.574113231711966 0.123565011230347
0.574308201283239 0.123596206638383
0.574396416077602 0.123627402046419
0.574408125646928 0.123658597454455
0.574556250003214 0.123689792862491
0.574825661571575 0.123720988270527
0.57483089783223 0.123752183678563
0.574894788618931 0.123783379086598
0.574903057665068 0.123814574494634
0.574980232679425 0.12384576990267
0.575007362065517 0.123876965310706
0.575136832173835 0.123908160718742
0.5752875550694 0.123939356126778
0.575371281630665 0.123970551534814
0.57539053603385 0.12400174694285
0.575420897663503 0.124032942350886
0.575951685590133 0.124064137758922
0.575969570270587 0.124095333166958
0.576024677857313 0.124126528574994
0.576047312864938 0.12415772398303
0.576134175829113 0.124188919391066
0.576225804312399 0.124220114799102
0.576383837379078 0.124251310207138
0.576397590182365 0.124282505615173
0.5763990245018 0.124313701023209
0.576400697540174 0.124344896431245
0.576510425869049 0.124376091839281
0.576602477497921 0.124407287247317
0.576794361394088 0.124438482655353
0.57688265370183 0.124469678063389
0.576914778954413 0.124500873471425
0.576972371980417 0.124532068879461
0.577045739370227 0.124563264287497
0.577281067753596 0.124594459695533
0.577446411114957 0.124625655103569
0.57746379648364 0.124656850511605
0.57773705121566 0.124688045919641
0.577834288533682 0.124719241327677
0.577966665531787 0.124750436735713
0.578077624342902 0.124781632143748
0.578137263071724 0.124812827551784
0.578365366777308 0.12484402295982
0.578372653075297 0.124875218367856
0.578414432661486 0.124906413775892
0.57851325552935 0.124937609183928
0.578630246483735 0.124968804591964
0.578711342702419 0.125
0.578855581213191 0.125031195408036
0.579014988606474 0.125062390816072
0.579043241933503 0.125093586224108
0.579106893384013 0.125124781632144
0.579133356063266 0.12515597704018
0.579235645154786 0.125187172448216
0.579421644129036 0.125218367856252
0.579429624942819 0.125249563264288
0.579452390579504 0.125280758672323
0.579500554405608 0.125311954080359
0.579619031707561 0.125343149488395
0.579755700231998 0.125374344896431
0.579764404437633 0.125405540304467
0.579790236153452 0.125436735712503
0.579857018053316 0.125467931120539
0.579905440784446 0.125499126528575
0.580022375398411 0.125530321936611
0.580101979674564 0.125561517344647
0.580224040722291 0.125592712752683
0.580336995550668 0.125623908160719
0.580367092381795 0.125655103568755
0.580387073684428 0.125686298976791
0.580452240535526 0.125717494384827
0.580533108284303 0.125748689792862
0.580567581798877 0.125779885200898
0.580613567645283 0.125811080608934
0.580623437733098 0.12584227601697
0.580632236704132 0.125873471425006
0.580640225634244 0.125904666833042
0.580663021951391 0.125935862241078
0.580909330266874 0.125967057649114
0.581029089675904 0.12599825305715
0.581042864371954 0.126029448465186
0.581180765597017 0.126060643873222
0.581254312095949 0.126091839281258
0.581275362559524 0.126123034689294
0.581600543700839 0.12615423009733
0.581718825847059 0.126185425505366
0.581725345753152 0.126216620913402
0.581828300058782 0.126247816321438
0.581875267518822 0.126279011729473
0.581958535853846 0.126310207137509
0.582091087408461 0.126341402545545
0.582255717568381 0.126372597953581
0.582464980006927 0.126403793361617
0.582555129021191 0.126434988769653
0.582592836797068 0.126466184177689
0.582603092600044 0.126497379585725
0.582618490409228 0.126528574993761
0.582645832913986 0.126559770401797
0.582720126160649 0.126590965809833
0.582740367686552 0.126622161217869
0.582841235148116 0.126653356625905
0.582914153606206 0.126684552033941
0.582988028471917 0.126715747441977
0.583019768241126 0.126746942850012
0.583375812983776 0.126778138258048
0.583517499336249 0.126809333666084
0.583609125377754 0.12684052907412
0.583655470652857 0.126871724482156
0.583680191751708 0.126902919890192
0.583683042175711 0.126934115298228
0.583776716350929 0.126965310706264
0.58412509894822 0.1269965061143
0.584287142126329 0.127027701522336
0.584359827843916 0.127058896930372
0.584382117767614 0.127090092338408
0.58438626519471 0.127121287746444
0.584580660088041 0.12715248315448
0.584958122122327 0.127183678562516
0.584964616078481 0.127214873970552
0.585003348812381 0.127246069378587
0.585011794633011 0.127277264786623
0.585338676642311 0.127308460194659
0.58539722086046 0.127339655602695
0.58542190930336 0.127370851010731
0.585514494132797 0.127402046418767
0.585580225787232 0.127433241826803
0.585595502832355 0.127464437234839
0.585636194845045 0.127495632642875
0.585783378917548 0.127526828050911
0.585982321316834 0.127558023458947
0.585982635746533 0.127589218866983
0.586060269714874 0.127620414275019
0.586256478267017 0.127651609683055
0.586306508543005 0.127682805091091
0.58633540754167 0.127714000499127
0.586467500438858 0.127745195907162
0.586488076391063 0.127776391315198
0.586575753636228 0.127807586723234
0.586625224686276 0.12783878213127
0.586635720538328 0.127869977539306
0.586872605616729 0.127901172947342
0.58688378744687 0.127932368355378
0.586926488784219 0.127963563763414
0.586949800238544 0.12799475917145
0.587099935509339 0.128025954579486
0.587130787484594 0.128057149987522
0.587145505124732 0.128088345395558
0.58730665842377 0.128119540803594
0.587315950456967 0.12815073621163
0.58738798262936 0.128181931619666
0.587416336486113 0.128213127027702
0.587425274493739 0.128244322435737
0.587772729602194 0.128275517843773
0.58783525207982 0.128306713251809
0.587914574043847 0.128337908659845
0.587916429394027 0.128369104067881
0.588182792683443 0.128400299475917
0.588423680176592 0.128431494883953
0.588451681105352 0.128462690291989
0.588520060502694 0.128493885700025
0.58855318214029 0.128525081108061
0.588629769651643 0.128556276516097
0.588642988680108 0.128587471924133
0.588848668140747 0.128618667332169
0.588908847390274 0.128649862740205
0.58895558572558 0.128681058148241
0.588967126991228 0.128712253556277
0.588968574902168 0.128743448964312
0.58904103113027 0.128774644372348
0.589191634052883 0.128805839780384
0.589276511482854 0.12883703518842
0.589393792331361 0.128868230596456
0.589455044423191 0.128899426004492
0.589548190230356 0.128930621412528
0.589624503712433 0.128961816820564
0.58968250393454 0.1289930122286
0.589773812144497 0.129024207636636
0.58978063366372 0.129055403044672
0.589803304638091 0.129086598452708
0.58984435605771 0.129117793860744
0.589844766864539 0.12914898926878
0.589991862161905 0.129180184676816
0.590051635007516 0.129211380084852
0.590362951571655 0.129242575492887
0.590370276812986 0.129273770900923
0.590443463596266 0.129304966308959
0.59061292744381 0.129336161716995
0.590674670161446 0.129367357125031
0.590718814184413 0.129398552533067
0.590723977186907 0.129429747941103
0.590778535595329 0.129460943349139
0.590780428522501 0.129492138757175
0.590840084372654 0.129523334165211
0.590841949317177 0.129554529573247
0.590924714459774 0.129585724981283
0.590996396279957 0.129616920389319
0.591006322232343 0.129648115797355
0.591411684332131 0.129679311205391
0.591455996477716 0.129710506613427
0.591489224671842 0.129741702021462
0.591576073289757 0.129772897429498
0.591662079401298 0.129804092837534
0.591861451079781 0.12983528824557
0.591897286662908 0.129866483653606
0.591916508317365 0.129897679061642
0.591996360727807 0.129928874469678
0.592026133466779 0.129960069877714
0.59206308550495 0.12999126528575
0.592163900995578 0.130022460693786
0.592219534333831 0.130053656101822
0.592332603105128 0.130084851509858
0.592344423479864 0.130116046917894
0.592497932434581 0.13014724232593
0.592504377625652 0.130178437733966
0.5925228636685 0.130209633142002
0.592541555547128 0.130240828550037
0.592559217878841 0.130272023958073
0.592634025282091 0.130303219366109
0.592657312426082 0.130334414774145
0.59266476967635 0.130365610182181
0.592689004558612 0.130396805590217
0.592719910420698 0.130428000998253
0.592733639562041 0.130459196406289
0.592789201629818 0.130490391814325
0.592871443947777 0.130521587222361
0.593090930289384 0.130552782630397
0.593116496675632 0.130583978038433
0.593234170362313 0.130615173446469
0.593446735468944 0.130646368854505
0.593484675718702 0.130677564262541
0.593608164514367 0.130708759670576
0.593698063044339 0.130739955078612
0.593921791936042 0.130771150486648
0.594061280199103 0.130802345894684
0.59407336503806 0.13083354130272
0.594117198368682 0.130864736710756
0.594123596361088 0.130895932118792
0.594294941208952 0.130927127526828
0.594381372004094 0.130958322934864
0.594423185906915 0.1309895183429
0.594457838407702 0.131020713750936
0.594571047704127 0.131051909158972
0.594590325460538 0.131083104567008
0.594699188443475 0.131114299975044
0.594714355895494 0.13114549538308
0.594810761060431 0.131176690791116
0.594828555428952 0.131207886199151
0.595262224304363 0.131239081607187
0.595380150318272 0.131270277015223
0.595472731463805 0.131301472423259
0.595690786062995 0.131332667831295
0.595970041895648 0.131363863239331
0.596018421049819 0.131395058647367
0.596091544933333 0.131426254055403
0.596128900857342 0.131457449463439
0.596412726809626 0.131488644871475
0.59649108100389 0.131519840279511
0.596724791255334 0.131551035687547
0.596789487138508 0.131582231095583
0.596836783774479 0.131613426503619
0.596851222749305 0.131644621911655
0.596854772467919 0.131675817319691
0.596870842751099 0.131707012727726
0.596875482091282 0.131738208135762
0.596998064359105 0.131769403543798
0.597045410233551 0.131800598951834
0.597064574450588 0.13183179435987
0.597153704485661 0.131862989767906
0.597372759037503 0.131894185175942
0.597378972358198 0.131925380583978
0.597482263307686 0.131956575992014
0.597552910159069 0.13198777140005
0.597805851898052 0.132018966808086
0.597823859040203 0.132050162216122
0.598088381692249 0.132081357624158
0.598184125501202 0.132112553032194
0.598246502705112 0.13214374844023
0.598308990034729 0.132174943848266
0.598315859563367 0.132206139256301
0.598355656588325 0.132237334664337
0.598435408831922 0.132268530072373
0.5985346099867 0.132299725480409
0.598552169547367 0.132330920888445
0.598568272080651 0.132362116296481
0.598636739912435 0.132393311704517
0.598778815565006 0.132424507112553
0.598907635343495 0.132455702520589
0.598914594611581 0.132486897928625
0.598984727363415 0.132518093336661
0.599006790960712 0.132549288744697
0.599093968125674 0.132580484152733
0.599296173552355 0.132611679560769
0.599299066732158 0.132642874968805
0.599306355133743 0.132674070376841
0.59934933018391 0.132705265784876
0.599419026933669 0.132736461192912
0.599441318695149 0.132767656600948
0.599553281294692 0.132798852008984
0.599566223526968 0.13283004741702
0.599677636400866 0.132861242825056
0.599866221391424 0.132892438233092
0.600018987851238 0.132923633641128
0.600064459460463 0.132954829049164
0.600105731912157 0.1329860244572
0.600444164849209 0.133017219865236
0.600483019385378 0.133048415273272
0.600524321266464 0.133079610681308
0.600555159817949 0.133110806089344
0.600576103254404 0.13314200149738
0.600643165038795 0.133173196905416
0.600671357254482 0.133204392313451
0.600885787711816 0.133235587721487
0.600930433579744 0.133266783129523
0.600971887963053 0.133297978537559
0.601000807841401 0.133329173945595
0.601242332224859 0.133360369353631
0.601267845840793 0.133391564761667
0.601320185482472 0.133422760169703
0.60140383854113 0.133453955577739
0.601467288315403 0.133485150985775
0.601600441756404 0.133516346393811
0.601667029650943 0.133547541801847
0.60170816665647 0.133578737209883
0.601710868540925 0.133609932617919
0.601741717009155 0.133641128025955
0.601760287369809 0.133672323433991
0.601779827298987 0.133703518842026
0.601820422865607 0.133734714250062
0.601858332674576 0.133765909658098
0.601888250924463 0.133797105066134
0.601919658173288 0.13382830047417
0.601982162629953 0.133859495882206
0.601992013641498 0.133890691290242
0.602170258230541 0.133921886698278
0.602480274904882 0.133953082106314
0.602624756449985 0.13398427751435
0.602634792008793 0.134015472922386
0.602645788029146 0.134046668330422
0.602668052851092 0.134077863738458
0.602761120304077 0.134109059146494
0.602793410515267 0.13414025455453
0.602837143977282 0.134171449962566
0.602844567972881 0.134202645370601
0.602954511402085 0.134233840778637
0.603345701841133 0.134265036186673
0.603641639043121 0.134296231594709
0.603681797715301 0.134327427002745
0.603701601240365 0.134358622410781
0.60376410903519 0.134389817818817
0.6038045300476 0.134421013226853
0.603922894084684 0.134452208634889
0.604030839761349 0.134483404042925
0.604269941641975 0.134514599450961
0.604312448077589 0.134545794858997
0.604440108505334 0.134576990267033
0.604473767113018 0.134608185675069
0.60452716018369 0.134639381083105
0.604618468164249 0.134670576491141
0.604863195508178 0.134701771899176
0.6049355470396 0.134732967307212
0.605146789581121 0.134764162715248
0.605260118627322 0.134795358123284
0.605311863471218 0.13482655353132
0.605317332839684 0.134857748939356
0.605326196983123 0.134888944347392
0.605427497797791 0.134920139755428
0.605502817848033 0.134951335163464
0.605514497760498 0.1349825305715
0.605586601514458 0.135013725979536
0.605638669785957 0.135044921387572
0.605687041661793 0.135076116795608
0.605964397977409 0.135107312203644
0.605970965892211 0.13513850761168
0.606035547292383 0.135169703019716
0.60612451980502 0.135200898427751
0.606211302446366 0.135232093835787
0.606231763317726 0.135263289243823
0.606368585728391 0.135294484651859
0.606375373131486 0.135325680059895
0.606430572218819 0.135356875467931
0.60647904074566 0.135388070875967
0.606510685987199 0.135419266284003
0.606709791307604 0.135450461692039
0.60675033913436 0.135481657100075
0.606774016502094 0.135512852508111
0.607033505285478 0.135544047916147
0.607097411139531 0.135575243324183
0.607138611846122 0.135606438732219
0.607181206421466 0.135637634140255
0.60730323615369 0.135668829548291
0.607310859111302 0.135700024956326
0.607414408647104 0.135731220364362
0.607481426912982 0.135762415772398
0.607524833224677 0.135793611180434
0.607537940309541 0.13582480658847
0.607566576520266 0.135856001996506
0.607615082019793 0.135887197404542
0.60801444529721 0.135918392812578
0.60805711911404 0.135949588220614
0.60808508216297 0.13598078362865
0.608089344852994 0.136011979036686
0.608112022031464 0.136043174444722
0.608167524858038 0.136074369852758
0.608254165686826 0.136105565260794
0.608270083403734 0.13613676066883
0.608280363743575 0.136167956076865
0.608420847720177 0.136199151484901
0.608607714511034 0.136230346892937
0.608615884502894 0.136261542300973
0.608726567089457 0.136292737709009
0.608902321757548 0.136323933117045
0.609047025044637 0.136355128525081
0.609066595234342 0.136386323933117
0.609215170523762 0.136417519341153
0.609313257451844 0.136448714749189
0.609412944195792 0.136479910157225
0.609437289146043 0.136511105565261
0.609480066779438 0.136542300973297
0.609541348272559 0.136573496381333
0.609575240239294 0.136604691789369
0.609857020896257 0.136635887197405
0.610008677464952 0.13666708260544
0.610027129783831 0.136698278013476
0.610221748546596 0.136729473421512
0.6103221762411 0.136760668829548
0.610351982460145 0.136791864237584
0.610433713992177 0.13682305964562
0.610635825033696 0.136854255053656
0.61065157552796 0.136885450461692
0.610660497630544 0.136916645869728
0.61080609554529 0.136947841277764
0.610985878189582 0.1369790366858
0.611037788469871 0.137010232093836
0.611048597655224 0.137041427501872
0.611197647140201 0.137072622909908
0.61133337697919 0.137103818317944
0.611366266968486 0.13713501372598
0.611455654519532 0.137166209134015
0.611519266510808 0.137197404542051
0.611640349037919 0.137228599950087
0.611752152219978 0.137259795358123
0.611860155462897 0.137290990766159
0.611889549394237 0.137322186174195
0.611990970941115 0.137353381582231
0.612028130043452 0.137384576990267
0.612146690889504 0.137415772398303
0.612181688442295 0.137446967806339
0.612255827644371 0.137478163214375
0.612337454557784 0.137509358622411
0.612482274404889 0.137540554030447
0.612557121304547 0.137571749438483
0.612653943973191 0.137602944846519
0.612734962941121 0.137634140254555
0.612838839116319 0.13766533566259
0.613174625018917 0.137696531070626
0.613198484266693 0.137727726478662
0.613266715015891 0.137758921886698
0.613430043984049 0.137790117294734
0.613462850482501 0.13782131270277
0.613514433643872 0.137852508110806
0.613673883339925 0.137883703518842
0.613768272244771 0.137914898926878
0.613913896764103 0.137946094334914
0.613929208210098 0.13797728974295
0.61406472774434 0.138008485150986
0.614116867615065 0.138039680559022
0.614329511960945 0.138070875967058
0.614333146686626 0.138102071375094
0.61442932439401 0.13813326678313
0.614588845514284 0.138164462191165
0.614674566357845 0.138195657599201
0.61471753195682 0.138226853007237
0.614721168043438 0.138258048415273
0.614925780815297 0.138289243823309
0.615135215316744 0.138320439231345
0.615136198517903 0.138351634639381
0.615140432576615 0.138382830047417
0.61525160684952 0.138414025455453
0.615299724824339 0.138445220863489
0.615370964301588 0.138476416271525
0.615425986044043 0.138507611679561
0.615445308212388 0.138538807087597
0.615484633026047 0.138570002495633
0.61583115661208 0.138601197903669
0.615883735323037 0.138632393311705
0.616087268886664 0.13866358871974
0.616153049589909 0.138694784127776
0.61619104880222 0.138725979535812
0.616368035867979 0.138757174943848
0.616510548797653 0.138788370351884
0.616562486541371 0.13881956575992
0.616615345699214 0.138850761167956
0.616632646259643 0.138881956575992
0.61665230438047 0.138913151984028
0.616750317374857 0.138944347392064
0.616756762191708 0.1389755428001
0.616880261099389 0.139006738208136
0.617032551967028 0.139037933616172
0.617059627623166 0.139069129024208
0.617089640992809 0.139100324432244
0.617172134905639 0.13913151984028
0.617333647293144 0.139162715248315
0.617339345448577 0.139193910656351
0.617707723381512 0.139225106064387
0.617807640356591 0.139256301472423
0.61784737179952 0.139287496880459
0.617856815970466 0.139318692288495
0.617887740139889 0.139349887696531
0.617894548304299 0.139381083104567
0.617940374584591 0.139412278512603
0.61794643570681 0.139443473920639
0.618127771603396 0.139474669328675
0.618325448518446 0.139505864736711
0.618339147454292 0.139537060144747
0.618353070163634 0.139568255552783
0.6183868383505 0.139599450960819
0.618408349552428 0.139630646368855
0.618458310128974 0.13966184177689
0.618489592908049 0.139693037184926
0.618573211351492 0.139724232592962
0.618629323090015 0.139755428000998
0.618781893392044 0.139786623409034
0.618785379199539 0.13981781881707
0.618858981440509 0.139849014225106
0.618877393934191 0.139880209633142
0.619007236096127 0.139911405041178
0.619226875841397 0.139942600449214
0.619253099459587 0.13997379585725
0.619386821517138 0.140004991265286
0.619855983022321 0.140036186673322
0.619879384462561 0.140067382081358
0.619886245861331 0.140098577489394
0.6198973495892 0.14012977289743
0.620007233334745 0.140160968305465
0.620204191822209 0.140192163713501
0.620248484629484 0.140223359121537
0.620294334913065 0.140254554529573
0.620379751773534 0.140285749937609
0.620454162259997 0.140316945345645
0.620560900699103 0.140348140753681
0.620741347540942 0.140379336161717
0.620810409262786 0.140410531569753
0.620816288332828 0.140441726977789
0.621203548839683 0.140472922385825
0.621353558033754 0.140504117793861
0.621434717717883 0.140535313201897
0.621552340344133 0.140566508609933
0.621622300512417 0.140597704017969
0.62178425553101 0.140628899426005
0.621807927381709 0.14066009483404
0.621996255515574 0.140691290242076
0.622029387363102 0.140722485650112
0.62207232028723 0.140753681058148
0.622377970871427 0.140784876466184
0.622398132947533 0.14081607187422
0.622499207731809 0.140847267282256
0.622502703734055 0.140878462690292
0.622611045973656 0.140909658098328
0.622623888258381 0.140940853506364
0.622830443293485 0.1409720489144
0.622890732039764 0.141003244322436
0.623054387958393 0.141034439730472
0.623071535954389 0.141065635138508
0.623082991435766 0.141096830546544
0.623307801373077 0.141128025954579
0.623346106655587 0.141159221362615
0.623471552377341 0.141190416770651
0.623620315421178 0.141221612178687
0.623625423268844 0.141252807586723
0.623633106169569 0.141284002994759
0.623650726160745 0.141315198402795
0.623701517413991 0.141346393810831
0.623705655314058 0.141377589218867
0.623811927224524 0.141408784626903
0.623829321575981 0.141439980034939
0.62411007114564 0.141471175442975
0.624128521719487 0.141502370851011
0.624136111315255 0.141533566259047
0.624608468880758 0.141564761667083
0.624626519872279 0.141595957075119
0.624688043361869 0.141627152483154
0.624760322929319 0.14165834789119
0.624789323650471 0.141689543299226
0.624908930268012 0.141720738707262
0.624955747443888 0.141751934115298
0.62507831024752 0.141783129523334
0.625107139273169 0.14181432493137
0.625123144688084 0.141845520339406
0.625178495233093 0.141876715747442
0.625195394906543 0.141907911155478
0.62524863519429 0.141939106563514
0.625354353704325 0.14197030197155
0.625535647028468 0.142001497379586
0.625662239918732 0.142032692787622
0.625728446763013 0.142063888195658
0.625894112616393 0.142095083603694
0.625899280471234 0.142126279011729
0.625971293696131 0.142157474419765
0.626016028505825 0.142188669827801
0.626047275592354 0.142219865235837
0.626073290667109 0.142251060643873
0.626095974323833 0.142282256051909
0.626185385978236 0.142313451459945
0.62623106210126 0.142344646867981
0.626418571721419 0.142375842276017
0.626502865360226 0.142407037684053
0.626722879580787 0.142438233092089
0.626903297818107 0.142469428500125
0.626965283724963 0.142500623908161
0.626987887876745 0.142531819316197
0.62701109178809 0.142563014724233
0.62712922189659 0.142594210132269
0.627131574708119 0.142625405540304
0.627172797930676 0.14265660094834
0.627217547990192 0.142687796356376
0.627500870951509 0.142718991764412
0.627592885837482 0.142750187172448
0.627740415572368 0.142781382580484
0.627767992603987 0.14281257798852
0.627803475977461 0.142843773396556
0.627821939290736 0.142874968804592
0.627845344886429 0.142906164212628
0.627923947142877 0.142937359620664
0.627931517903151 0.1429685550287
0.627950811235264 0.142999750436736
0.628143968263887 0.143030945844772
0.628223853845564 0.143062141252808
0.628232136440081 0.143093336660844
0.628403525143758 0.143124532068879
0.628642775274963 0.143155727476915
0.628727049173825 0.143186922884951
0.628912007047579 0.143218118292987
0.62891461932187 0.143249313701023
0.628952875410715 0.143280509109059
0.62896358056155 0.143311704517095
0.629255260711399 0.143342899925131
0.629425352893697 0.143374095333167
0.629667442218701 0.143405290741203
0.629682932986907 0.143436486149239
0.629691811742914 0.143467681557275
0.629739095695098 0.143498876965311
0.629912099424683 0.143530072373347
0.629942490518476 0.143561267781383
0.629957894210317 0.143592463189419
0.629992358649881 0.143623658597454
0.62999434595987 0.14365485400549
0.630019493675028 0.143686049413526
0.630026167929994 0.143717244821562
0.630041093041603 0.143748440229598
0.630177693324452 0.143779635637634
0.630206060745092 0.14381083104567
0.630304599966921 0.143842026453706
0.630445256275805 0.143873221861742
0.630794921453604 0.143904417269778
0.630871569716694 0.143935612677814
0.630879324037796 0.14396680808585
0.630907756447833 0.143998003493886
0.631201822645335 0.144029198901922
0.631274951153222 0.144060394309958
0.631307825579321 0.144091589717994
0.631410782618965 0.144122785126029
0.631443744013958 0.144153980534065
0.63149168687005 0.144185175942101
0.631494736948194 0.144216371350137
0.631560502178189 0.144247566758173
0.63165945921576 0.144278762166209
0.631811881401014 0.144309957574245
0.631841191477075 0.144341152982281
0.63207503411161 0.144372348390317
0.632089613958707 0.144403543798353
0.632276240569478 0.144434739206389
0.632332519536966 0.144465934614425
0.6328287265769 0.144497130022461
0.632955952380156 0.144528325430497
0.632973498071619 0.144559520838533
0.633038595270651 0.144590716246569
0.63314188758895 0.144621911654604
0.633219054792915 0.14465310706264
0.633395334327772 0.144684302470676
0.63340458917172 0.144715497878712
0.633541804691719 0.144746693286748
0.633558514958786 0.144777888694784
0.633676830098174 0.14480908410282
0.633883835313864 0.144840279510856
0.633940509741085 0.144871474918892
0.633948415223569 0.144902670326928
0.633953240870296 0.144933865734964
0.634085492103565 0.144965061143
0.634259018548547 0.144996256551036
0.634293522037455 0.145027451959072
0.634436771041994 0.145058647367108
0.634484537590151 0.145089842775144
0.634503112995712 0.145121038183179
0.634569603346841 0.145152233591215
0.634743677189314 0.145183428999251
0.635011811609722 0.145214624407287
0.635129353591869 0.145245819815323
0.635194619034968 0.145277015223359
0.635246676680395 0.145308210631395
0.63536332578655 0.145339406039431
0.635459348857058 0.145370601447467
0.63549362350842 0.145401796855503
0.635520651890238 0.145432992263539
0.635761908211719 0.145464187671575
0.635774029019871 0.145495383079611
0.635883356223402 0.145526578487647
0.635893479385392 0.145557773895683
0.635919542508598 0.145588969303719
0.636066810586444 0.145620164711754
0.636261813174305 0.14565136011979
0.636297050086561 0.145682555527826
0.636331991583738 0.145713750935862
0.636411594589171 0.145744946343898
0.636598388965057 0.145776141751934
0.636660616407607 0.14580733715997
0.636662075042348 0.145838532568006
0.636738512593094 0.145869727976042
0.636878059285018 0.145900923384078
0.636892148961124 0.145932118792114
0.636905603575211 0.14596331420015
0.63709224227019 0.145994509608186
0.637125106823938 0.146025705016222
0.637147487146061 0.146056900424258
0.637156239120026 0.146088095832293
0.63734370205526 0.146119291240329
0.637725010557448 0.146150486648365
0.637765168247734 0.146181682056401
0.637773430727394 0.146212877464437
0.637847283274134 0.146244072872473
0.637893123269288 0.146275268280509
0.637990392654067 0.146306463688545
0.638086645431088 0.146337659096581
0.638090785258329 0.146368854504617
0.638226716388737 0.146400049912653
0.638562534417675 0.146431245320689
0.638582793485473 0.146462440728725
0.638779588696917 0.146493636136761
0.638779792040717 0.146524831544797
0.638885493827184 0.146556026952833
0.638986821810728 0.146587222360868
0.639025210904436 0.146618417768904
0.639030211714233 0.14664961317694
0.639092314117655 0.146680808584976
0.639129569285048 0.146712003993012
0.63914540195348 0.146743199401048
0.639174851373705 0.146774394809084
0.63920493394567 0.14680559021712
0.639267231726895 0.146836785625156
0.639530274939206 0.146867981033192
0.63956351461497 0.146899176441228
0.639634354072644 0.146930371849264
0.639696215274386 0.1469615672573
0.639724765308581 0.146992762665336
0.639749835420841 0.147023958073372
0.639754550632589 0.147055153481408
0.639773267257352 0.147086348889443
0.640056872002952 0.147117544297479
0.640111604874136 0.147148739705515
0.640350586774201 0.147179935113551
0.640599474359498 0.147211130521587
0.640707096971877 0.147242325929623
0.641022339402669 0.147273521337659
0.641058769046709 0.147304716745695
0.64111943370091 0.147335912153731
0.641252015179534 0.147367107561767
0.641582060223936 0.147398302969803
0.641585761053791 0.147429498377839
0.641592152929484 0.147460693785875
0.641597372228296 0.147491889193911
0.641674144896096 0.147523084601947
0.641723860174805 0.147554280009983
0.641735975358978 0.147585475418018
0.642068354149184 0.147616670826054
0.642130230830995 0.14764786623409
0.642492373467279 0.147679061642126
0.642541502612403 0.147710257050162
0.64269083034173 0.147741452458198
0.64277178852364 0.147772647866234
0.642874337733469 0.14780384327427
0.642926010058766 0.147835038682306
0.642978241774469 0.147866234090342
0.643044959979991 0.147897429498378
0.643135377412256 0.147928624906414
0.643153153396496 0.14795982031445
0.643190143875613 0.147991015722486
0.643289934052629 0.148022211130522
0.643430620201777 0.148053406538558
0.643481314011437 0.148084601946593
0.64369896924605 0.148115797354629
0.643729997465169 0.148146992762665
0.64380978822999 0.148178188170701
0.643846891836232 0.148209383578737
0.643908623808662 0.148240578986773
0.643983336424594 0.148271774394809
0.644132388379723 0.148302969802845
0.644315685591309 0.148334165210881
0.644379955556361 0.148365360618917
0.644878431721509 0.148396556026953
0.644900776749062 0.148427751434989
0.644945361216475 0.148458946843025
0.645029971171727 0.148490142251061
0.64507287802489 0.148521337659097
0.645085672855321 0.148552533067133
0.645153042750933 0.148583728475168
0.645203606726078 0.148614923883204
0.645277679792576 0.14864611929124
0.645418793218965 0.148677314699276
0.645525354044076 0.148708510107312
0.645797712824172 0.148739705515348
0.645894327344787 0.148770900923384
0.645927990957379 0.14880209633142
0.646040045237151 0.148833291739456
0.646142471987975 0.148864487147492
0.646272213960631 0.148895682555528
0.646297933422135 0.148926877963564
0.646396079393196 0.1489580733716
0.646632068358101 0.148989268779636
0.646639355447 0.149020464187672
0.646687231348547 0.149051659595708
0.646891114613029 0.149082855003743
0.646958239634452 0.149114050411779
0.647208798960307 0.149145245819815
0.64728381583221 0.149176441227851
0.647362305047809 0.149207636635887
0.647686807782119 0.149238832043923
0.647718004031233 0.149270027451959
0.647754371762746 0.149301222859995
0.647821001846748 0.149332418268031
0.647896144287804 0.149363613676067
0.647931943075424 0.149394809084103
0.64796363274993 0.149426004492139
0.647966207582948 0.149457199900175
0.647969579988192 0.149488395308211
0.647971601838018 0.149519590716247
0.64797740790798 0.149550786124283
0.648103119507907 0.149581981532318
0.648266583708926 0.149613176940354
0.648383647232584 0.14964437234839
0.648387192904461 0.149675567756426
0.648610583397198 0.149706763164462
0.648686714172326 0.149737958572498
0.648716369540895 0.149769153980534
0.64882234043034 0.14980034938857
0.648833967686934 0.149831544796606
0.648848223963575 0.149862740204642
0.649019086401782 0.149893935612678
0.64904766633902 0.149925131020714
0.649124609668749 0.14995632642875
0.649412492827921 0.149987521836786
0.649451817074575 0.150018717244822
0.649477105461138 0.150049912652857
0.649527124122233 0.150081108060893
0.649568846328063 0.150112303468929
0.649692330583792 0.150143498876965
0.649929729049762 0.150174694285001
0.649983817589271 0.150205889693037
0.65009697874621 0.150237085101073
0.650290009226022 0.150268280509109
0.650324972748903 0.150299475917145
0.650452469867665 0.150330671325181
0.650473688529787 0.150361866733217
0.650650698970296 0.150393062141253
0.650832603993909 0.150424257549289
0.651243187032742 0.150455452957325
0.65148288407487 0.150486648365361
0.651596307858813 0.150517843773397
0.651614446400375 0.150549039181433
0.651614984298269 0.150580234589468
0.651782988426626 0.150611429997504
0.651805829741645 0.15064262540554
0.651822271355619 0.150673820813576
0.651842867047191 0.150705016221612
0.65189692423381 0.150736211629648
0.651936550780063 0.150767407037684
0.652052778208891 0.15079860244572
0.65239758545495 0.150829797853756
0.652404246985804 0.150860993261792
0.652579706235335 0.150892188669828
0.652916888195879 0.150923384077864
0.653281980674758 0.1509545794859
0.653310225408758 0.150985774893936
0.653461319116841 0.151016970301972
0.653671090025978 0.151048165710008
0.653764299168063 0.151079361118043
0.653820827380937 0.151110556526079
0.65387104003614 0.151141751934115
0.653897506424255 0.151172947342151
0.654012031298733 0.151204142750187
0.654047805996328 0.151235338158223
0.654217635689187 0.151266533566259
0.654395610530754 0.151297728974295
0.654600253164936 0.151328924382331
0.654600851144463 0.151360119790367
0.655014872503415 0.151391315198403
0.65519701991644 0.151422510606439
0.655349794021306 0.151453706014475
0.655528281051628 0.151484901422511
0.655662962482755 0.151516096830547
0.65572388793767 0.151547292238582
0.655792818447949 0.151578487646618
0.655817530777622 0.151609683054654
0.655853105734721 0.15164087846269
0.655884399156631 0.151672073870726
0.655915046744715 0.151703269278762
0.65599568624526 0.151734464686798
0.656006529467163 0.151765660094834
0.656301134334136 0.15179685550287
0.656307180509456 0.151828050910906
0.656396712956251 0.151859246318942
0.656488916569169 0.151890441726978
0.656672168903154 0.151921637135014
0.656750913912722 0.15195283254305
0.656778231842963 0.151984027951086
0.656830411238456 0.152015223359122
0.656879457688182 0.152046418767157
0.656999720190945 0.152077614175193
0.657038371306541 0.152108809583229
0.6571569903974 0.152140004991265
0.657163498362718 0.152171200399301
0.657268660391801 0.152202395807337
0.657383279743483 0.152233591215373
0.657540984355063 0.152264786623409
0.65755894478983 0.152295982031445
0.657599641752171 0.152327177439481
0.657600734301599 0.152358372847517
0.65788188879634 0.152389568255553
0.658048373983138 0.152420763663589
0.658115683790234 0.152451959071625
0.658144895307569 0.152483154479661
0.658197234761633 0.152514349887697
0.658268621280408 0.152545545295732
0.658278577785068 0.152576740703768
0.658316993335537 0.152607936111804
0.658352394866391 0.15263913151984
0.658385694983621 0.152670326927876
0.658639416082404 0.152701522335912
0.658744561177498 0.152732717743948
0.658846623792392 0.152763913151984
0.658858764962712 0.15279510856002
0.658987104779657 0.152826303968056
0.65906871506678 0.152857499376092
0.65911959589283 0.152888694784128
0.65919957217812 0.152919890192164
0.659447470407901 0.1529510856002
0.65951289536574 0.152982281008236
0.659529587505799 0.153013476416272
0.659689425002924 0.153044671824307
0.659991528746279 0.153075867232343
0.660036921267915 0.153107062640379
0.660055314731284 0.153138258048415
0.660252699371691 0.153169453456451
0.660355887159612 0.153200648864487
0.66045243437534 0.153231844272523
0.660534536639358 0.153263039680559
0.660554950877416 0.153294235088595
0.660594177552885 0.153325430496631
0.661087314629378 0.153356625904667
0.661091809507045 0.153387821312703
0.661332425440901 0.153419016720739
0.661377152102412 0.153450212128775
0.661380265711178 0.153481407536811
0.661414981679373 0.153512602944847
0.661618346417368 0.153543798352882
0.661635530322104 0.153574993760918
0.661638837753418 0.153606189168954
0.661685568543829 0.15363738457699
0.661743669839735 0.153668579985026
0.661755140497082 0.153699775393062
0.661824813659503 0.153730970801098
0.662013348119463 0.153762166209134
0.662176429961769 0.15379336161717
0.662189759038034 0.153824557025206
0.662231851255849 0.153855752433242
0.662499108632375 0.153886947841278
0.662512067633013 0.153918143249314
0.662610715422448 0.15394933865735
0.662664177081847 0.153980534065386
0.662768891339307 0.154011729473422
0.662770487070285 0.154042924881457
0.662913961831986 0.154074120289493
0.663030865125591 0.154105315697529
0.663061547371539 0.154136511105565
0.663076877105884 0.154167706513601
0.663154958470985 0.154198901921637
0.663405944003188 0.154230097329673
0.663421761735492 0.154261292737709
0.663518625883726 0.154292488145745
0.663633582618157 0.154323683553781
0.663660112153768 0.154354878961817
0.663724289843716 0.154386074369853
0.663737463690345 0.154417269777889
0.663850224760858 0.154448465185925
0.663921786988559 0.154479660593961
0.664017767727797 0.154510856001997
0.664093312406522 0.154542051410032
0.66427615323171 0.154573246818068
0.664353047093334 0.154604442226104
0.664395836545744 0.15463563763414
0.66440916062897 0.154666833042176
0.664418784257937 0.154698028450212
0.66444358365309 0.154729223858248
0.664478120718682 0.154760419266284
0.664574223101951 0.15479161467432
0.664590813960957 0.154822810082356
0.664995813619506 0.154854005490392
0.665139214963081 0.154885200898428
0.66515933317189 0.154916396306464
0.665729014177929 0.1549475917145
0.665894231566455 0.154978787122536
0.665914882861999 0.155009982530572
0.665931828488548 0.155041177938607
0.665970994996754 0.155072373346643
0.66597293852209 0.155103568754679
0.66599630260952 0.155134764162715
0.666039597536378 0.155165959570751
0.66604772654752 0.155197154978787
0.666165038245773 0.155228350386823
0.666179555489645 0.155259545794859
0.666288822907204 0.155290741202895
0.66633918116025 0.155321936610931
0.666363924406407 0.155353132018967
0.666483284579049 0.155384327427003
0.66657922716948 0.155415522835039
0.666627737469255 0.155446718243075
0.666958506685799 0.155477913651111
0.667114293703477 0.155509109059146
0.667171198460887 0.155540304467182
0.667187738207061 0.155571499875218
0.667212773544594 0.155602695283254
0.667278726464346 0.15563389069129
0.667342152169403 0.155665086099326
0.667345495655778 0.155696281507362
0.667452408821833 0.155727476915398
0.667489753672725 0.155758672323434
0.667550208693131 0.15578986773147
0.667652104125308 0.155821063139506
0.667940823802968 0.155852258547542
0.667946248209772 0.155883453955578
0.667992265394058 0.155914649363614
0.668000377150373 0.15594584477165
0.668156316435481 0.155977040179686
0.668184845906662 0.156008235587722
0.668228783918691 0.156039430995757
0.668278814312527 0.156070626403793
0.668286763504188 0.156101821811829
0.668316778677128 0.156133017219865
0.668321632828278 0.156164212627901
0.668328348017498 0.156195408035937
0.66836509665664 0.156226603443973
0.668459140527114 0.156257798852009
0.668585652079928 0.156288994260045
0.668805034736049 0.156320189668081
0.668852056014608 0.156351385076117
0.668887352300646 0.156382580484153
0.668949856158877 0.156413775892189
0.668985787487088 0.156444971300225
0.669000554499008 0.156476166708261
0.669107083826144 0.156507362116296
0.669184466354677 0.156538557524332
0.669447992175439 0.156569752932368
0.669500477775696 0.156600948340404
0.669548767462184 0.15663214374844
0.669557132153682 0.156663339156476
0.669557887468242 0.156694534564512
0.669778822289754 0.156725729972548
0.669890862294499 0.156756925380584
0.669897488507894 0.15678812078862
0.669948410885526 0.156819316196656
0.669969909930094 0.156850511604692
0.670161128772949 0.156881707012728
0.6702255805196 0.156912902420764
0.670284900687618 0.1569440978288
0.670296068358059 0.156975293236836
0.670338434635822 0.157006488644871
0.670708246086671 0.157037684052907
0.67077004419615 0.157068879460943
0.67085683378469 0.157100074868979
0.670987764575837 0.157131270277015
0.671280443788283 0.157162465685051
0.671291026298713 0.157193661093087
0.671360629177598 0.157224856501123
0.671398257197841 0.157256051909159
0.671430515604012 0.157287247317195
0.671615133480246 0.157318442725231
0.671618035243887 0.157349638133267
0.671651198741137 0.157380833541303
0.671659118405486 0.157412028949339
0.671796267618207 0.157443224357375
0.671839546091671 0.157474419765411
0.671885050764419 0.157505615173446
0.672127564100999 0.157536810581482
0.672132430237557 0.157568005989518
0.672179711530597 0.157599201397554
0.672305664800952 0.15763039680559
0.672504366022824 0.157661592213626
0.672535037654222 0.157692787621662
0.672612016764687 0.157723983029698
0.672631727252508 0.157755178437734
0.672650733273796 0.15778637384577
0.672655231398953 0.157817569253806
0.672737934477037 0.157848764661842
0.672740971981933 0.157879960069878
0.672769971296998 0.157911155477914
0.672787878798681 0.15794235088595
0.672817218519644 0.157973546293986
0.672821976469881 0.158004741702021
0.672872427013035 0.158035937110057
0.67290861065285 0.158067132518093
0.672918627343979 0.158098327926129
0.672922129190288 0.158129523334165
0.673044386205116 0.158160718742201
0.673153986501802 0.158191914150237
0.673231782280849 0.158223109558273
0.673305329250271 0.158254304966309
0.673325982525431 0.158285500374345
0.673367140238846 0.158316695782381
0.673436256494453 0.158347891190417
0.673514854836043 0.158379086598453
0.673549953868807 0.158410282006489
0.673563223217165 0.158441477414525
0.67358132379447 0.158472672822561
0.673590118803795 0.158503868230596
0.673849896556766 0.158535063638632
0.673946785485293 0.158566259046668
0.673983345172145 0.158597454454704
0.674085440308554 0.15862864986274
0.674174312143388 0.158659845270776
0.674180578262768 0.158691040678812
0.6742063843145 0.158722236086848
0.674261077480509 0.158753431494884
0.674269727275888 0.15878462690292
0.674374035963338 0.158815822310956
0.674400513974252 0.158847017718992
0.674501346001454 0.158878213127028
0.674640214240458 0.158909408535064
0.674663710186191 0.1589406039431
0.674670067192726 0.158971799351136
0.674676090408902 0.159002994759171
0.67501470458957 0.159034190167207
0.675064311292823 0.159065385575243
0.675177218679602 0.159096580983279
0.675183331959466 0.159127776391315
0.675210402734238 0.159158971799351
0.675217468602083 0.159190167207387
0.675255089225324 0.159221362615423
0.67526625063057 0.159252558023459
0.675342144521293 0.159283753431495
0.675402969004463 0.159314948839531
0.67559902335814 0.159346144247567
0.675613616128235 0.159377339655603
0.675618319438781 0.159408535063639
0.675707926876164 0.159439730471675
0.675763936260401 0.159470925879711
0.675864653294823 0.159502121287746
0.676068597406856 0.159533316695782
0.676117518197371 0.159564512103818
0.67612880578129 0.159595707511854
0.676370739868867 0.15962690291989
0.676375502435617 0.159658098327926
0.676396591521471 0.159689293735962
0.676398641429569 0.159720489143998
0.676545317827397 0.159751684552034
0.6765455251248 0.15978287996007
0.676549150364691 0.159814075368106
0.676682656688392 0.159845270776142
0.676732432325107 0.159876466184178
0.676949389008058 0.159907661592214
0.676959273711653 0.15993885700025
0.67704213771103 0.159970052408286
0.677054785510195 0.160001247816321
0.677276701648803 0.160032443224357
0.677335036456752 0.160063638632393
0.677553123322351 0.160094834040429
0.677570797763364 0.160126029448465
0.677612714273909 0.160157224856501
0.678001656729061 0.160188420264537
0.678020183389598 0.160219615672573
0.67802571787385 0.160250811080609
0.678044226849991 0.160282006488645
0.678072515526765 0.160313201896681
0.67809799965844 0.160344397304717
0.67814998765608 0.160375592712753
0.678169651396877 0.160406788120789
0.678191489804059 0.160437983528825
0.678338432181677 0.16046917893686
0.678360965645822 0.160500374344896
0.678371054034791 0.160531569752932
0.678505697587057 0.160562765160968
0.678505795531982 0.160593960569004
0.678513354290847 0.16062515597704
0.678578999756643 0.160656351385076
0.678733518559002 0.160687546793112
0.678818561182269 0.160718742201148
0.678857337941847 0.160749937609184
0.678975278342254 0.16078113301722
0.67904303116571 0.160812328425256
0.67912809003871 0.160843523833292
0.679156430411124 0.160874719241328
0.679311475490856 0.160905914649364
0.679642650607269 0.1609371100574
0.679658955810247 0.160968305465436
0.679665030730694 0.160999500873471
0.679727376529849 0.161030696281507
0.67975309220348 0.161061891689543
0.679808739144154 0.161093087097579
0.679828332728341 0.161124282505615
0.679844690275155 0.161155477913651
0.679851676267215 0.161186673321687
0.67994990231902 0.161217868729723
0.68006383388059 0.161249064137759
0.680115785302545 0.161280259545795
0.680236029143889 0.161311454953831
0.680258026585006 0.161342650361867
0.680327374521254 0.161373845769903
0.680443693454933 0.161405041177939
0.680476053134186 0.161436236585975
0.680477127042075 0.16146743199401
0.680594450318224 0.161498627402046
0.680664467219485 0.161529822810082
0.680783485281962 0.161561018218118
0.680891665114508 0.161592213626154
0.680898068353354 0.16162340903419
0.68099530638377 0.161654604442226
0.68124231832809 0.161685799850262
0.68131254949596 0.161716995258298
0.681360106911252 0.161748190666334
0.681408503365447 0.16177938607437
0.681547706203727 0.161810581482406
0.681665684647646 0.161841776890442
0.681668448223732 0.161872972298478
0.681680120615115 0.161904167706514
0.681883202745176 0.16193536311455
0.681889941045169 0.161966558522585
0.681910012258856 0.161997753930621
0.681920522970973 0.162028949338657
0.682070729742162 0.162060144746693
0.68209047575241 0.162091340154729
0.682245014967008 0.162122535562765
0.68227068199748 0.162153730970801
0.682291946575786 0.162184926378837
0.682765528104302 0.162216121786873
0.682893151124657 0.162247317194909
0.683343468202925 0.162278512602945
0.683390664903486 0.162309708010981
0.683521988834709 0.162340903419017
0.683551643908001 0.162372098827053
0.683850708697598 0.162403294235089
0.683931124513562 0.162434489643125
0.68398669936654 0.16246568505116
0.68405115981892 0.162496880459196
0.68412659593478 0.162528075867232
0.68413676636448 0.162559271275268
0.684161273723988 0.162590466683304
0.684229448664618 0.16262166209134
0.684484494358359 0.162652857499376
0.684493773216961 0.162684052907412
0.684610061485775 0.162715248315448
0.684613064582055 0.162746443723484
0.684615475960866 0.16277763913152
0.684728075130301 0.162808834539556
0.684809886083475 0.162840029947592
0.685012965899445 0.162871225355628
0.685079629550779 0.162902420763664
0.685127118845779 0.1629336161717
0.685251725430545 0.162964811579735
0.685291276553209 0.162996006987771
0.685365245798476 0.163027202395807
0.685447488334613 0.163058397803843
0.685483641711055 0.163089593211879
0.685752151733483 0.163120788619915
0.686030272299633 0.163151984027951
0.686038705213662 0.163183179435987
0.686198288943098 0.163214374844023
0.686230718097404 0.163245570252059
0.686323121856873 0.163276765660095
0.686334879908531 0.163307961068131
0.686335248463697 0.163339156476167
0.686353075574212 0.163370351884203
0.686496835820913 0.163401547292239
0.686583901503088 0.163432742700275
0.686650951953823 0.16346393810831
0.686676750117736 0.163495133516346
0.686834223893266 0.163526328924382
0.68686090721733 0.163557524332418
0.687209129428554 0.163588719740454
0.687378383562755 0.16361991514849
0.687478909902339 0.163651110556526
0.687649657553371 0.163682305964562
0.68766059211659 0.163713501372598
0.687701273673947 0.163744696780634
0.687852888323242 0.16377589218867
0.687856612025595 0.163807087596706
0.688006672540524 0.163838283004742
0.688102029622516 0.163869478412778
0.688129758182106 0.163900673820814
0.688183919954421 0.16393186922885
0.688232996295097 0.163963064636885
0.688309662477267 0.163994260044921
0.688454870027316 0.164025455452957
0.688486331876526 0.164056650860993
0.688514617805452 0.164087846269029
0.688544272669025 0.164119041677065
0.688598655723481 0.164150237085101
0.688734009777488 0.164181432493137
0.688748428479322 0.164212627901173
0.688801241182321 0.164243823309209
0.688824751386845 0.164275018717245
0.688842359514475 0.164306214125281
0.688919458548228 0.164337409533317
0.689191557366557 0.164368604941353
0.689230906944109 0.164399800349389
0.689354124028872 0.164430995757425
0.689548696497713 0.16446219116546
0.689578789277697 0.164493386573496
0.6896977278024 0.164524581981532
0.689728604423872 0.164555777389568
0.689867633480932 0.164586972797604
0.689905552380233 0.16461816820564
0.689912552245267 0.164649363613676
0.690167487181315 0.164680559021712
0.690242969363915 0.164711754429748
0.690424585709437 0.164742949837784
0.690462128703708 0.16477414524582
0.690474123360719 0.164805340653856
0.690773804747226 0.164836536061892
0.690917967397989 0.164867731469928
0.690988017140986 0.164898926877964
0.691137787718954 0.164930122286
0.691359861677916 0.164961317694035
0.691415436011487 0.164992513102071
0.691623527779497 0.165023708510107
0.691639050734743 0.165054903918143
0.691688748915055 0.165086099326179
0.691747898642781 0.165117294734215
0.691782827990406 0.165148490142251
0.6917950807692 0.165179685550287
0.691880888899616 0.165210880958323
0.691983727973001 0.165242076366359
0.692045848657532 0.165273271774395
0.692083360274926 0.165304467182431
0.692115158652705 0.165335662590467
0.692140922179605 0.165366857998503
0.692261395637064 0.165398053406539
0.692518990288205 0.165429248814575
0.692590347335652 0.16546044422261
0.692606335242423 0.165491639630646
0.692620424285136 0.165522835038682
0.692646953133935 0.165554030446718
0.692691885165132 0.165585225854754
0.692767740179504 0.16561642126279
0.693026104122874 0.165647616670826
0.693060013001805 0.165678812078862
0.693137268928232 0.165710007486898
0.693194934708912 0.165741202894934
0.693351655752052 0.16577239830297
0.693405426956065 0.165803593711006
0.693429605322887 0.165834789119042
0.693521756417979 0.165865984527078
0.693534707350963 0.165897179935114
0.693558750586031 0.165928375343149
0.693629153005588 0.165959570751185
0.693693034814357 0.165990766159221
0.693843198510594 0.166021961567257
0.693874876976772 0.166053156975293
0.69390095166938 0.166084352383329
0.693915237230508 0.166115547791365
0.694109240174857 0.166146743199401
0.694119594077689 0.166177938607437
0.694197060105925 0.166209134015473
0.694267642270636 0.166240329423509
0.694446507972229 0.166271524831545
0.694569491807473 0.166302720239581
0.695007685404263 0.166333915647617
0.69516109330912 0.166365111055653
0.695163227774944 0.166396306463689
0.695242164813999 0.166427501871725
0.695278157180234 0.16645869727976
0.695363564132474 0.166489892687796
0.695376546848445 0.166521088095832
0.69555308955271 0.166552283503868
0.695563546996461 0.166583478911904
0.695590185867361 0.16661467431994
0.695841157931915 0.166645869727976
0.69612684901848 0.166677065136012
0.696158375667606 0.166708260544048
0.696321172137384 0.166739455952084
0.696345064499831 0.16677065136012
0.696358415405917 0.166801846768156
0.696373822223698 0.166833042176192
0.696399692857518 0.166864237584228
0.69654057093187 0.166895432992264
0.69654894282412 0.166926628400299
0.696629802721838 0.166957823808335
0.696753212418328 0.166989019216371
0.696803312766756 0.167020214624407
0.696853013628942 0.167051410032443
0.696975399043342 0.167082605440479
0.697145311197275 0.167113800848515
0.69716564435952 0.167144996256551
0.697167340435148 0.167176191664587
0.697278989207761 0.167207387072623
0.697301966072979 0.167238582480659
0.697313450296454 0.167269777888695
0.697336831596915 0.167300973296731
0.697402471648704 0.167332168704767
0.69748916754794 0.167363364112803
0.697535523167861 0.167394559520839
0.697536803939942 0.167425754928874
0.69757323576195 0.16745695033691
0.697595509902697 0.167488145744946
0.697630004159739 0.167519341152982
0.697988606467647 0.167550536561018
0.698036479751368 0.167581731969054
0.698074739228392 0.16761292737709
0.698133881057525 0.167644122785126
0.698292811732754 0.167675318193162
0.698312301682298 0.167706513601198
0.698456161547843 0.167737709009234
0.698550939853164 0.16776890441727
0.698604331794735 0.167800099825306
0.698946788079888 0.167831295233342
0.69900693942854 0.167862490641378
0.699028110159537 0.167893686049414
0.699049622968717 0.167924881457449
0.699125278125488 0.167956076865485
0.699181972292465 0.167987272273521
0.699244828787896 0.168018467681557
0.699353902763236 0.168049663089593
0.699399617304427 0.168080858497629
0.699403398058119 0.168112053905665
0.699419395620348 0.168143249313701
0.699469785578541 0.168174444721737
0.699506385129247 0.168205640129773
0.699689778656121 0.168236835537809
0.699727537239702 0.168268030945845
0.699748558269526 0.168299226353881
0.699813035194696 0.168330421761917
0.699829254731615 0.168361617169953
0.699977647443708 0.168392812577989
0.700021064498371 0.168424007986024
0.700340799991075 0.16845520339406
0.700387693796578 0.168486398802096
0.700766622086711 0.168517594210132
0.700890848592848 0.168548789618168
0.700943366746619 0.168579985026204
0.701026779163716 0.16861118043424
0.701034278627874 0.168642375842276
0.701126647374874 0.168673571250312
0.701186760269816 0.168704766658348
0.701202425506186 0.168735962066384
0.701221039063987 0.16876715747442
0.701239835168864 0.168798352882456
0.701337130288535 0.168829548290492
0.701393626721013 0.168860743698528
0.701572017053087 0.168891939106564
0.701638664250202 0.168923134514599
0.70163881282788 0.168954329922635
0.701685227978404 0.168985525330671
0.701730749750547 0.169016720738707
0.701771874241747 0.169047916146743
0.701774022884034 0.169079111554779
0.701819144063092 0.169110306962815
0.701889592716104 0.169141502370851
0.701972865808554 0.169172697778887
0.702279071309557 0.169203893186923
0.702281523717489 0.169235088594959
0.702333830484651 0.169266284002995
0.702334452365866 0.169297479411031
0.702472782848784 0.169328674819067
0.702626669258631 0.169359870227103
0.702633961349279 0.169391065635139
0.702676889730376 0.169422261043174
0.702962577598595 0.16945345645121
0.703064347411145 0.169484651859246
0.703182016505209 0.169515847267282
0.70320918754226 0.169547042675318
0.703280265124724 0.169578238083354
0.703396972649014 0.16960943349139
0.703468068252705 0.169640628899426
0.703472942741812 0.169671824307462
0.703566546653135 0.169703019715498
0.704189048148995 0.169734215123534
0.704376714645634 0.16976541053157
0.704411320441666 0.169796605939606
0.704457737657475 0.169827801347642
0.704508904407337 0.169858996755678
0.704585066135631 0.169890192163714
0.705003391056021 0.169921387571749
0.705099046001041 0.169952582979785
0.705116481895837 0.169983778387821
0.705118287181135 0.170014973795857
0.705162668539628 0.170046169203893
0.705239298464066 0.170077364611929
0.705467376576329 0.170108560019965
0.705673443823443 0.170139755428001
0.705751865995922 0.170170950836037
0.705782529985979 0.170202146244073
0.705969617264618 0.170233341652109
0.706003094936503 0.170264537060145
0.706055982122247 0.170295732468181
0.706089457895715 0.170326927876217
0.706162385918355 0.170358123284253
0.706226117516369 0.170389318692289
0.706237122179701 0.170420514100324
0.706256349546408 0.17045170950836
0.706325838865075 0.170482904916396
0.706431473577974 0.170514100324432
0.706494530638976 0.170545295732468
0.706552556958023 0.170576491140504
0.706650165366744 0.17060768654854
0.707092368848028 0.170638881956576
0.707096242456952 0.170670077364612
0.70711126489741 0.170701272772648
0.70726363623917 0.170732468180684
0.707289782572224 0.17076366358872
0.70729722443944 0.170794858996756
0.70732805605872 0.170826054404792
0.707335035677596 0.170857249812828
0.70734753405336 0.170888445220863
0.707407014359882 0.170919640628899
0.707492416900771 0.170950836036935
0.707515568419837 0.170982031444971
0.707545286267864 0.171013226853007
0.707578285124394 0.171044422261043
0.707691850432539 0.171075617669079
0.707742638282243 0.171106813077115
0.70775855476185 0.171138008485151
0.708019501689188 0.171169203893187
0.708076166000497 0.171200399301223
0.708121180977129 0.171231594709259
0.708480436554088 0.171262790117295
0.708779545062491 0.171293985525331
0.708797719488018 0.171325180933367
0.708814265647085 0.171356376341403
0.708938011269345 0.171387571749438
0.708939550175906 0.171418767157474
0.708980169571452 0.17144996256551
0.709148134573476 0.171481157973546
0.709169769445139 0.171512353381582
0.709390839079937 0.171543548789618
0.709391351040507 0.171574744197654
0.709421739797354 0.17160593960569
0.709461926093406 0.171637135013726
0.709596241548698 0.171668330421762
0.709753182222484 0.171699525829798
0.709755998618202 0.171730721237834
0.709909211223665 0.17176191664587
0.709931125408127 0.171793112053906
0.709932788231857 0.171824307461942
0.709944623786341 0.171855502869978
0.70999828402664 0.171886698278013
0.710155962235547 0.171917893686049
0.710276904755016 0.171949089094085
0.710307675276179 0.171980284502121
0.710593867679111 0.172011479910157
0.71079132168023 0.172042675318193
0.710860568851337 0.172073870726229
0.710881236660663 0.172105066134265
0.711144772580906 0.172136261542301
0.711182355185484 0.172167456950337
0.711211148801705 0.172198652358373
0.711234090867604 0.172229847766409
0.711282877078508 0.172261043174445
0.71133386407406 0.172292238582481
0.711382111571278 0.172323433990517
0.711405376015486 0.172354629398553
0.711632230486877 0.172385824806588
0.711834071335518 0.172417020214624
0.712084769466726 0.17244821562266
0.712177686945014 0.172479411030696
0.71223283419581 0.172510606438732
0.712278988578699 0.172541801846768
0.712396115023145 0.172572997254804
0.712523352054474 0.17260419266284
0.712668666226567 0.172635388070876
0.712720519384746 0.172666583478912
0.712769944628906 0.172697778886948
0.712771208646263 0.172728974294984
0.712782856376888 0.17276016970302
0.712794326273281 0.172791365111056
0.712929908400559 0.172822560519092
0.712941070804697 0.172853755927128
0.712966190449474 0.172884951335163
0.713079145115734 0.172916146743199
0.713482703298983 0.172947342151235
0.71354119842873 0.172978537559271
0.71377158264142 0.173009732967307
0.713949208858146 0.173040928375343
0.713963769658921 0.173072123783379
0.714018129570756 0.173103319191415
0.714054762913639 0.173134514599451
0.714284629172268 0.173165710007487
0.7143965080756 0.173196905415523
0.714398460949165 0.173228100823559
0.714462649427985 0.173259296231595
0.714643029708413 0.173290491639631
0.7148502946055 0.173321687047667
0.714861674026879 0.173352882455703
0.714872145210238 0.173384077863738
0.714941649789341 0.173415273271774
0.715004690996031 0.17344646867981
0.715031809525464 0.173477664087846
0.715054500393421 0.173508859495882
0.715134233027486 0.173540054903918
0.715173479587321 0.173571250311954
0.715200896412129 0.17360244571999
0.715203091255448 0.173633641128026
0.715221092907769 0.173664836536062
0.715229599114381 0.173696031944098
0.715272012027037 0.173727227352134
0.715301313366299 0.17375842276017
0.715310140186416 0.173789618168206
0.715344951989473 0.173820813576242
0.715420184483601 0.173852008984278
0.715424778709653 0.173883204392313
0.715428238866262 0.173914399800349
0.715431364966037 0.173945595208385
0.71560994121577 0.173976790616421
0.715663101569666 0.174007986024457
0.715973431210725 0.174039181432493
0.71602541458858 0.174070376840529
0.716079127874407 0.174101572248565
0.716108070421706 0.174132767656601
0.716151202303566 0.174163963064637
0.71615935997375 0.174195158472673
0.716241094211251 0.174226353880709
0.716332729660662 0.174257549288745
0.71649098966437 0.174288744696781
0.716521004199428 0.174319940104817
0.716610952657766 0.174351135512853
0.716632581354674 0.174382330920888
0.716756372645627 0.174413526328924
0.716832447191598 0.17444472173696
0.716975140638851 0.174475917144996
0.717011235079074 0.174507112553032
0.717270183435362 0.174538307961068
0.717594194429774 0.174569503369104
0.717628200291293 0.17460069877714
0.717665655385526 0.174631894185176
0.717825620495919 0.174663089593212
0.717948619344624 0.174694285001248
0.718053325393326 0.174725480409284
0.718192566325669 0.17475667581732
0.718521330798795 0.174787871225356
0.718546936586887 0.174819066633392
0.718885823480828 0.174850262041428
0.718897703803661 0.174881457449463
0.719071562724589 0.174912652857499
0.719128075822859 0.174943848265535
0.719211977980818 0.174975043673571
0.719274982558721 0.175006239081607
0.719290137514368 0.175037434489643
0.719318282864529 0.175068629897679
0.719382179500633 0.175099825305715
0.719426307152862 0.175131020713751
0.719531729705408 0.175162216121787
0.719571723417316 0.175193411529823
0.719593802973185 0.175224606937859
0.71986935034296 0.175255802345895
0.719964911349271 0.175286997753931
0.720016816688148 0.175318193161967
0.720042679454346 0.175349388570003
0.72013049390128 0.175380583978038
0.720176747134854 0.175411779386074
0.720549458762364 0.17544297479411
0.720637220983745 0.175474170202146
0.720741209604111 0.175505365610182
0.720793203099357 0.175536561018218
0.720809506331395 0.175567756426254
0.72081686265937 0.17559895183429
0.720985809255016 0.175630147242326
0.721246540090893 0.175661342650362
0.721252292273656 0.175692538058398
0.721447024169734 0.175723733466434
0.72156199626817 0.17575492887447
0.721726381764833 0.175786124282506
0.722025252415225 0.175817319690542
0.722029591985828 0.175848515098577
0.722084706125448 0.175879710506613
0.722147830491939 0.175910905914649
0.722177394312776 0.175942101322685
0.722261309144216 0.175973296730721
0.722275799577757 0.176004492138757
0.722311905184075 0.176035687546793
0.722389829527424 0.176066882954829
0.722440195401891 0.176098078362865
0.722442713361477 0.176129273770901
0.722460919683586 0.176160469178937
0.722461850138604 0.176191664586973
0.722712714218172 0.176222859995009
0.72275465636251 0.176254055403045
0.722812120629138 0.176285250811081
0.722824899038394 0.176316446219117
0.722854087660868 0.176347641627152
0.72289140888487 0.176378837035188
0.72294431052574 0.176410032443224
0.723174015958298 0.17644122785126
0.723293428825009 0.176472423259296
0.723304917451162 0.176503618667332
0.723404522125504 0.176534814075368
0.723433452393178 0.176566009483404
0.723460340646416 0.17659720489144
0.723484929405786 0.176628400299476
0.72349476015481 0.176659595707512
0.723515607432977 0.176690791115548
0.723537564120284 0.176721986523584
0.723628498123171 0.17675318193162
0.723667056919465 0.176784377339656
0.723776581984485 0.176815572747692
0.723815217449253 0.176846768155728
0.723854752386847 0.176877963563763
0.723856624032321 0.176909158971799
0.723877758583856 0.176940354379835
0.723912627056674 0.176971549787871
0.723962418056936 0.177002745195907
0.72398775530484 0.177033940603943
0.724188452043566 0.177065136011979
0.724196319928981 0.177096331420015
0.724243770688512 0.177127526828051
0.724370281666885 0.177158722236087
0.724414186619978 0.177189917644123
0.724418149755785 0.177221113052159
0.724505920496345 0.177252308460195
0.724814175969428 0.177283503868231
0.724835726043678 0.177314699276267
0.724939777703416 0.177345894684302
0.725035668816149 0.177377090092338
0.725094041535954 0.177408285500374
0.725105538877038 0.17743948090841
0.725120900396472 0.177470676316446
0.725156139963974 0.177501871724482
0.72518019037064 0.177533067132518
0.725248847043926 0.177564262540554
0.72526349085456 0.17759545794859
0.725424273498626 0.177626653356626
0.72551274183027 0.177657848764662
0.7255274759181 0.177689044172698
0.725729765879914 0.177720239580734
0.725830048552233 0.17775143498877
0.725858650923003 0.177782630396806
0.725928213687416 0.177813825804842
0.725973219000906 0.177845021212877
0.725973435473482 0.177876216620913
0.726052826500852 0.177907412028949
0.726089634402121 0.177938607436985
0.726120185043797 0.177969802845021
0.726271544252547 0.178000998253057
0.726317717416364 0.178032193661093
0.72652985217257 0.178063389069129
0.726651966298028 0.178094584477165
0.726657677010136 0.178125779885201
0.726797782052697 0.178156975293237
0.727088693548302 0.178188170701273
0.727115384356962 0.178219366109309
0.727176563925638 0.178250561517345
0.727177532280798 0.178281756925381
0.727512006769033 0.178312952333417
0.727599001670098 0.178344147741452
0.727641298414931 0.178375343149488
0.727792744292137 0.178406538557524
0.727857877217818 0.17843773396556
0.727865844142058 0.178468929373596
0.727993792849425 0.178500124781632
0.728063866997811 0.178531320189668
0.728269829850421 0.178562515597704
0.728360792129675 0.17859371100574
0.728447461113572 0.178624906413776
0.728555571016747 0.178656101821812
0.728620474417584 0.178687297229848
0.729148957746292 0.178718492637884
0.729177592002705 0.17874968804592
0.729232203600773 0.178780883453956
0.729277473473395 0.178812078861992
0.729284390527485 0.178843274270027
0.729402378498451 0.178874469678063
0.729676058434802 0.178905665086099
0.729750242323334 0.178936860494135
0.729772432618077 0.178968055902171
0.729791949465736 0.178999251310207
0.729864541581943 0.179030446718243
0.730217854835742 0.179061642126279
0.730337435261772 0.179092837534315
0.730352408331238 0.179124032942351
0.730442055024389 0.179155228350387
0.730460149686697 0.179186423758423
0.730502914526623 0.179217619166459
0.730533176852493 0.179248814574495
0.730725143857623 0.179280009982531
0.730904383039881 0.179311205390567
0.730939852573579 0.179342400798602
0.731056945291173 0.179373596206638
0.731083258854921 0.179404791614674
0.731116068893952 0.17943598702271
0.731123836946819 0.179467182430746
0.731173684610195 0.179498377838782
0.731268052230527 0.179529573246818
0.731406474171909 0.179560768654854
0.731451430529455 0.17959196406289
0.731463641132937 0.179623159470926
0.731616012090801 0.179654354878962
0.731709839344395 0.179685550286998
0.731734954867682 0.179716745695034
0.731808036698564 0.17974794110307
0.731827349742404 0.179779136511106
0.731849181254759 0.179810331919142
0.73187472996085 0.179841527327177
0.731888949276838 0.179872722735213
0.732023187582908 0.179903918143249
0.732170673226734 0.179935113551285
0.732219431770983 0.179966308959321
0.732284361892325 0.179997504367357
0.732339466062903 0.180028699775393
0.7324656837282 0.180059895183429
0.732556116317411 0.180091090591465
0.732579435196745 0.180122285999501
0.732620161402333 0.180153481407537
0.732658256812955 0.180184676815573
0.732686646509936 0.180215872223609
0.732897361755359 0.180247067631645
0.732979976616389 0.180278263039681
0.732998630792171 0.180309458447717
0.733120731685975 0.180340653855752
0.733150182404411 0.180371849263788
0.733185073266591 0.180403044671824
0.733197911319855 0.18043424007986
0.733284741153078 0.180465435487896
0.733464030879588 0.180496630895932
0.733556015705771 0.180527826303968
0.733579370515835 0.180559021712004
0.733652113909935 0.18059021712004
0.733748616056583 0.180621412528076
0.734212468985132 0.180652607936112
0.734308522372926 0.180683803344148
0.734524150001858 0.180714998752184
0.734564081460819 0.18074619416022
0.734672730584512 0.180777389568256
0.73470468439285 0.180808584976292
0.734789701891982 0.180839780384327
0.734791849887558 0.180870975792363
0.734844960703233 0.180902171200399
0.734894817922558 0.180933366608435
0.735139909589059 0.180964562016471
0.735270031224443 0.180995757424507
0.735393461874345 0.181026952832543
0.735421601472704 0.181058148240579
0.735499288344548 0.181089343648615
0.735657430220337 0.181120539056651
0.735720754152892 0.181151734464687
0.735961525899433 0.181182929872723
0.735976417375348 0.181214125280759
0.736108529747185 0.181245320688795
0.73612024969655 0.181276516096831
0.736237759455208 0.181307711504866
0.736343013597486 0.181338906912902
0.736353701874375 0.181370102320938
0.736375281078973 0.181401297728974
0.736513498803362 0.18143249313701
0.736528742382423 0.181463688545046
0.736733309577832 0.181494883953082
0.736794114716737 0.181526079361118
0.736814452480273 0.181557274769154
0.736845284808077 0.18158847017719
0.736859480249124 0.181619665585226
0.736963543175666 0.181650860993262
0.737101287993377 0.181682056401298
0.737420944855362 0.181713251809334
0.737736874932104 0.18174444721737
0.738094312533612 0.181775642625406
0.738128764575443 0.181806838033441
0.738211717626901 0.181838033441477
0.738221965507603 0.181869228849513
0.738231509406627 0.181900424257549
0.738407950352241 0.181931619665585
0.738440273151606 0.181962815073621
0.738610554843011 0.181994010481657
0.738996943117799 0.182025205889693
0.739075739912079 0.182056401297729
0.739097645687816 0.182087596705765
0.739100480257126 0.182118792113801
0.739676901919859 0.182149987521837
0.739702100590365 0.182181182929873
0.739780764224871 0.182212378337909
0.739812296108429 0.182243573745945
0.739873268829279 0.182274769153981
0.739881772655944 0.182305964562016
0.739912163420943 0.182337159970052
0.740023545937238 0.182368355378088
0.740041761783491 0.182399550786124
0.740047710376278 0.18243074619416
0.740139969323152 0.182461941602196
0.740240798521117 0.182493137010232
0.740366400196553 0.182524332418268
0.740498316689276 0.182555527826304
0.74070212728628 0.18258672323434
0.740788735416222 0.182617918642376
0.7407996875203 0.182649114050412
0.740849141031138 0.182680309458448
0.740849204694091 0.182711504866484
0.740902083328515 0.18274270027452
0.740950828319079 0.182773895682556
0.741129955148223 0.182805091090591
0.741143430369971 0.182836286498627
0.741262742851867 0.182867481906663
0.741277272872495 0.182898677314699
0.741315657395487 0.182929872722735
0.741356115990074 0.182961068130771
0.741384739636862 0.182992263538807
0.741452964915329 0.183023458946843
0.741826032523768 0.183054654354879
0.741929067785218 0.183085849762915
0.741954390428658 0.183117045170951
0.741985555051163 0.183148240578987
0.742010134583713 0.183179435987023
0.742057097944126 0.183210631395059
0.74213915385617 0.183241826803095
0.742213964112339 0.183273022211131
0.742224065945184 0.183304217619166
0.742248965269061 0.183335413027202
0.742316166011166 0.183366608435238
0.742527547934632 0.183397803843274
0.742578915411713 0.18342899925131
0.742598864856531 0.183460194659346
0.742711828526189 0.183491390067382
0.742733137866337 0.183522585475418
0.742799201789822 0.183553780883454
0.742865644670923 0.18358497629149
0.743180671112933 0.183616171699526
0.743209151011833 0.183647367107562
0.743459866851718 0.183678562515598
0.743535172231399 0.183709757923634
0.743637882440705 0.18374095333167
0.743726083041477 0.183772148739706
0.743910269105968 0.183803344147741
0.744017846862199 0.183834539555777
0.744038723002774 0.183865734963813
0.744143008521519 0.183896930371849
0.744283736905294 0.183928125779885
0.744563917118586 0.183959321187921
0.74462634189471 0.183990516595957
0.74476223594321 0.184021712003993
0.74493405143815 0.184052907412029
0.745165541194135 0.184084102820065
0.745218369240247 0.184115298228101
0.745246527439864 0.184146493636137
0.745254619068912 0.184177689044173
0.745333522234739 0.184208884452209
0.745458702257753 0.184240079860245
0.74558699032096 0.184271275268281
0.745721056610854 0.184302470676316
0.745728157727413 0.184333666084352
0.745950600706792 0.184364861492388
0.746060009697431 0.184396056900424
0.746122760866729 0.18442725230846
0.746175174521007 0.184458447716496
0.746234190015789 0.184489643124532
0.746373779297427 0.184520838532568
0.746406233115595 0.184552033940604
0.746716051151564 0.18458322934864
0.746818206545865 0.184614424756676
0.746841295441616 0.184645620164712
0.746862869461275 0.184676815572748
0.746889946739356 0.184708010980784
0.7469991075204 0.18473920638882
0.747085006172336 0.184770401796856
0.747124661964425 0.184801597204891
0.747246068743048 0.184832792612927
0.747303237059449 0.184863988020963
0.747352080790188 0.184895183428999
0.747381425770939 0.184926378837035
0.74744581158188 0.184957574245071
0.747555617311274 0.184988769653107
0.747656528091029 0.185019965061143
0.747665824629064 0.185051160469179
0.747752279043741 0.185082355877215
0.747763070684825 0.185113551285251
0.747780404501288 0.185144746693287
0.747814906420176 0.185175942101323
0.747835279928052 0.185207137509359
0.748045000964578 0.185238332917395
0.748050091918987 0.185269528325431
0.748117828706992 0.185300723733466
0.748236195755137 0.185331919141502
0.748275599610394 0.185363114549538
0.748318939019459 0.185394309957574
0.748331457699632 0.18542550536561
0.74840736065651 0.185456700773646
0.748502118681917 0.185487896181682
0.748536204273278 0.185519091589718
0.74886696543948 0.185550286997754
0.748957832044446 0.18558148240579
0.749150027801507 0.185612677813826
0.749209532059503 0.185643873221862
0.749219019037348 0.185675068629898
0.74937914309072 0.185706264037934
0.749477831673665 0.18573745944597
0.749487502187314 0.185768654854006
0.749594186343417 0.185799850262041
0.749646449322513 0.185831045670077
0.749677947523693 0.185862241078113
0.749709529066151 0.185893436486149
0.749743889523792 0.185924631894185
0.749799400902931 0.185955827302221
0.749831948575489 0.185987022710257
0.749853011723178 0.186018218118293
0.74991878366208 0.186049413526329
0.749939580506616 0.186080608934365
0.750012303356202 0.186111804342401
0.750045786385483 0.186142999750437
0.750106611124611 0.186174195158473
0.750216127686176 0.186205390566509
0.750252949797117 0.186236585974545
0.750257688922626 0.18626778138258
0.750266203356287 0.186298976790616
0.750288922643933 0.186330172198652
0.750311818173088 0.186361367606688
0.75045317433996 0.186392563014724
0.750520951499555 0.18642375842276
0.750544224439714 0.186454953830796
0.750834091603772 0.186486149238832
0.750945195812735 0.186517344646868
0.751017188551639 0.186548540054904
0.75105590223694 0.18657973546294
0.751064370804841 0.186610930870976
0.751185692075805 0.186642126279012
0.751199848502977 0.186673321687048
0.751207444451495 0.186704517095084
0.751223533464931 0.18673571250312
0.751242367021338 0.186766907911155
0.751429546355318 0.186798103319191
0.751460913081327 0.186829298727227
0.751507225368149 0.186860494135263
0.751514210665668 0.186891689543299
0.751542691641843 0.186922884951335
0.751572191803109 0.186954080359371
0.751665492482377 0.186985275767407
0.751790195190063 0.187016471175443
0.751867363917394 0.187047666583479
0.751893537432097 0.187078861991515
0.751901975502546 0.187110057399551
0.751984576153526 0.187141252807587
0.752060322906503 0.187172448215623
0.752089380786854 0.187203643623659
0.752121944254982 0.187234839031695
0.75216625101533 0.18726603443973
0.752273851713108 0.187297229847766
0.7523820324917 0.187328425255802
0.752512046583151 0.187359620663838
0.752617149733278 0.187390816071874
0.752659622068334 0.18742201147991
0.752723415335947 0.187453206887946
0.752882973841616 0.187484402295982
0.752931242598146 0.187515597704018
0.75293594407201 0.187546793112054
0.753411890465766 0.18757798852009
0.75341794024864 0.187609183928126
0.753504198722502 0.187640379336162
0.753589932118492 0.187671574744198
0.753705026230778 0.187702770152234
0.753731298029147 0.18773396556027
0.753753236751202 0.187765160968305
0.753866850808345 0.187796356376341
0.753955456395592 0.187827551784377
0.753971248140116 0.187858747192413
0.754028900683767 0.187889942600449
0.754043453313011 0.187921138008485
0.754061864412444 0.187952333416521
0.754145298621485 0.187983528824557
0.754229585576272 0.188014724232593
0.754278865803476 0.188045919640629
0.754394851391623 0.188077115048665
0.754403067626581 0.188108310456701
0.754415933114507 0.188139505864737
0.754652497112962 0.188170701272773
0.754711230247862 0.188201896680809
0.754894510348219 0.188233092088845
0.754921088571078 0.18826428749688
0.754964292386835 0.188295482904916
0.754970078692321 0.188326678312952
0.755006237818134 0.188357873720988
0.755230977246241 0.188389069129024
0.755243695529302 0.18842026453706
0.755274615193299 0.188451459945096
0.75536394626355 0.188482655353132
0.755534662210251 0.188513850761168
0.755576280434038 0.188545046169204
0.755647349799937 0.18857624157724
0.755742264334071 0.188607436985276
0.755879775842161 0.188638632393312
0.755894864468289 0.188669827801348
0.755898981458889 0.188701023209384
0.755916105123623 0.18873221861742
0.755980591242438 0.188763414025455
0.756061115970914 0.188794609433491
0.756220779784003 0.188825804841527
0.756243293026362 0.188857000249563
0.756357846883718 0.188888195657599
0.756677843240329 0.188919391065635
0.756748381360695 0.188950586473671
0.756759342306851 0.188981781881707
0.756815318255992 0.189012977289743
0.756979834054834 0.189044172697779
0.757076154402382 0.189075368105815
0.75722649349959 0.189106563513851
0.757412903619721 0.189137758921887
0.757419554641712 0.189168954329923
0.757478152502474 0.189200149737959
0.757636692285784 0.189231345145995
0.757706877568878 0.18926254055403
0.757721643674955 0.189293735962066
0.757795165710602 0.189324931370102
0.757883447508213 0.189356126778138
0.757999933687204 0.189387322186174
0.758165427246276 0.18941851759421
0.758257252786164 0.189449713002246
0.758321903509832 0.189480908410282
0.758438059263008 0.189512103818318
0.758557139869453 0.189543299226354
0.75865663780664 0.18957449463439
0.758736922571388 0.189605690042426
0.759022587251426 0.189636885450462
0.759137592650538 0.189668080858498
0.759151535576483 0.189699276266534
0.759336953884269 0.18973047167457
0.759360874399569 0.189761667082605
0.759408988233402 0.189792862490641
0.75949175599695 0.189824057898677
0.759500522777998 0.189855253306713
0.75951859363711 0.189886448714749
0.759527797893707 0.189917644122785
0.759736528645271 0.189948839530821
0.759815540654879 0.189980034938857
0.759864504270184 0.190011230346893
0.759923783082969 0.190042425754929
0.759935264925254 0.190073621162965
0.760060438238057 0.190104816571001
0.760283516560496 0.190136011979037
0.76032606740966 0.190167207387073
0.760677388046942 0.190198402795109
0.760887962966846 0.190229598203145
0.760986403016976 0.19026079361118
0.761004132032336 0.190291989019216
0.761083228948858 0.190323184427252
0.761166161851966 0.190354379835288
0.761226643393763 0.190385575243324
0.761421037097607 0.19041677065136
0.761426067743978 0.190447966059396
0.761534864213766 0.190479161467432
0.761639038063285 0.190510356875468
0.761655165642789 0.190541552283504
0.761677851307803 0.19057274769154
0.761734163956282 0.190603943099576
0.761889049632095 0.190635138507612
0.761914277062375 0.190666333915648
0.762022675582941 0.190697529323684
0.762034264379463 0.19072872473172
0.762153197382142 0.190759920139755
0.762406644855071 0.190791115547791
0.76243403048608 0.190822310955827
0.762450305002864 0.190853506363863
0.762583439022726 0.190884701771899
0.762619899760214 0.190915897179935
0.762622930481633 0.190947092587971
0.762634941307831 0.190978287996007
0.762704654346919 0.191009483404043
0.762771415268782 0.191040678812079
0.762835856319279 0.191071874220115
0.763037087807259 0.191103069628151
0.763108117973436 0.191134265036187
0.76317178216446 0.191165460444223
0.763193602544159 0.191196655852259
0.763203192314773 0.191227851260295
0.76322417911976 0.19125904666833
0.763322328289933 0.191290242076366
0.763354041462389 0.191321437484402
0.763413590822087 0.191352632892438
0.763480543707349 0.191383828300474
0.763719046865833 0.19141502370851
0.763738949462116 0.191446219116546
0.763849885391099 0.191477414524582
0.76390640591575 0.191508609932618
0.76390974884067 0.191539805340654
0.764065837511986 0.19157100074869
0.764101038399247 0.191602196156726
0.76428598132424 0.191633391564762
0.764443965762674 0.191664586972798
0.764464983691793 0.191695782380834
0.764503917433221 0.191726977788869
0.764581463030786 0.191758173196905
0.764634527123627 0.191789368604941
0.764712993422432 0.191820564012977
0.764715109028989 0.191851759421013
0.764719141754102 0.191882954829049
0.764721904829838 0.191914150237085
0.764742913683044 0.191945345645121
0.764833377176578 0.191976541053157
0.764870689575639 0.192007736461193
0.764954005010181 0.192038931869229
0.765171650637975 0.192070127277265
0.765280904824324 0.192101322685301
0.76538519058773 0.192132518093337
0.765432014310196 0.192163713501373
0.765455416734208 0.192194908909409
0.765531093026962 0.192226104317444
0.765723737989274 0.19225729972548
0.765765462483073 0.192288495133516
0.765847781265457 0.192319690541552
0.765914879375657 0.192350885949588
0.765979932784285 0.192382081357624
0.766074001272111 0.19241327676566
0.766083930184314 0.192444472173696
0.766131059713517 0.192475667581732
0.766401563515401 0.192506862989768
0.766419388645099 0.192538058397804
0.766432997279375 0.19256925380584
0.766456641239098 0.192600449213876
0.766478696233073 0.192631644621912
0.766551580376133 0.192662840029948
0.766553748574858 0.192694035437984
0.766618187673342 0.192725230846019
0.766807600740432 0.192756426254055
0.766924662123763 0.192787621662091
0.76701747076928 0.192818817070127
0.767057019153812 0.192850012478163
0.767080656333059 0.192881207886199
0.767086758422555 0.192912403294235
0.767088966653471 0.192943598702271
0.767136929505608 0.192974794110307
0.767280525989798 0.193005989518343
0.76746603664608 0.193037184926379
0.76756087455438 0.193068380334415
0.767685414685421 0.193099575742451
0.767731862250466 0.193130771150487
0.767831139910135 0.193161966558523
0.767851985271897 0.193193161966559
0.768012791170943 0.193224357374594
0.768059295929993 0.19325555278263
0.768191245731296 0.193286748190666
0.768195430742685 0.193317943598702
0.768274289871504 0.193349139006738
0.768476324117453 0.193380334414774
0.768517512085054 0.19341152982281
0.768550813903273 0.193442725230846
0.768594581139891 0.193473920638882
0.768597735533729 0.193505116046918
0.768628769705954 0.193536311454954
0.768733799118121 0.19356750686299
0.76885659869668 0.193598702271026
0.769016734325494 0.193629897679062
0.76906353547564 0.193661093087098
0.769164237768414 0.193692288495134
0.769332335403848 0.193723483903169
0.769337846288019 0.193754679311205
0.769447567986959 0.193785874719241
0.769516265686075 0.193817070127277
0.769586176344903 0.193848265535313
0.76974091808639 0.193879460943349
0.769960283079486 0.193910656351385
0.769968022983966 0.193941851759421
0.770465103935085 0.193973047167457
0.770489357818331 0.194004242575493
0.770517787840029 0.194035437983529
0.770608946153207 0.194066633391565
0.770651449801083 0.194097828799601
0.770745963781225 0.194129024207637
0.770754328980948 0.194160219615673
0.770829644123115 0.194191415023709
0.770858994593932 0.194222610431744
0.770983115815642 0.19425380583978
0.771194725379435 0.194285001247816
0.77120291752916 0.194316196655852
0.771268442751165 0.194347392063888
0.771304193370104 0.194378587471924
0.77132112795259 0.19440978287996
0.771371007182667 0.194440978287996
0.771459069353298 0.194472173696032
0.7715362644967 0.194503369104068
0.771597014103365 0.194534564512104
0.77161860520697 0.19456575992014
0.771698553993382 0.194596955328176
0.771732927240493 0.194628150736212
0.771742375738323 0.194659346144248
0.771762557281443 0.194690541552284
0.771781674380358 0.194721736960319
0.771785001918472 0.194752932368355
0.77183538892864 0.194784127776391
0.772102695770605 0.194815323184427
0.772258916675765 0.194846518592463
0.772296406896802 0.194877714000499
0.772385159701954 0.194908909408535
0.772427683828483 0.194940104816571
0.772437559891888 0.194971300224607
0.772542203318976 0.195002495632643
0.77259252300036 0.195033691040679
0.772608510188005 0.195064886448715
0.772616074633894 0.195096081856751
0.772637342784933 0.195127277264787
0.772884371497822 0.195158472672823
0.77295756569939 0.195189668080859
0.772972063245232 0.195220863488894
0.773044095056447 0.19525205889693
0.773149214196556 0.195283254304966
0.773229952745785 0.195314449713002
0.773261384493137 0.195345645121038
0.773271887056425 0.195376840529074
0.77332377431664 0.19540803593711
0.773329420776283 0.195439231345146
0.77333351148421 0.195470426753182
0.773404576772212 0.195501622161218
0.773682632522137 0.195532817569254
0.773709877053373 0.19556401297729
0.773713917710935 0.195595208385326
0.773771347647785 0.195626403793362
0.773779015245052 0.195657599201398
0.773788464038952 0.195688794609434
0.773796969802957 0.195719990017469
0.773906012062969 0.195751185425505
0.774090369595372 0.195782380833541
0.774141037191206 0.195813576241577
0.774145385471793 0.195844771649613
0.774365103638119 0.195875967057649
0.774497150364138 0.195907162465685
0.774510586295448 0.195938357873721
0.774605477122327 0.195969553281757
0.774649658048706 0.196000748689793
0.774694543791157 0.196031944097829
0.774729721644969 0.196063139505865
0.774801472288621 0.196094334913901
0.774803376145184 0.196125530321937
0.774811813938045 0.196156725729973
0.77488514142816 0.196187921138009
0.774924866840156 0.196219116546044
0.774980081856945 0.19625031195408
0.774983061494457 0.196281507362116
0.775032977583473 0.196312702770152
0.775125665888354 0.196343898178188
0.775164777224464 0.196375093586224
0.775239463960854 0.19640628899426
0.775281767403097 0.196437484402296
0.775298372974875 0.196468679810332
0.775299080923258 0.196499875218368
0.775515383960654 0.196531070626404
0.775584729345895 0.19656226603444
0.775600134559654 0.196593461442476
0.775695984061295 0.196624656850512
0.775822893899957 0.196655852258548
0.775880841754149 0.196687047666583
0.775938453117394 0.196718243074619
0.775987526471906 0.196749438482655
0.776154951521978 0.196780633890691
0.776159274737039 0.196811829298727
0.776476031045177 0.196843024706763
0.776507909659025 0.196874220114799
0.776542725049722 0.196905415522835
0.776652288783837 0.196936610930871
0.776774470835682 0.196967806338907
0.776878892732776 0.196999001746943
0.77689814886215 0.197030197154979
0.776960037142398 0.197061392563015
0.777079300721825 0.197092587971051
0.77710349957631 0.197123783379087
0.777221419461744 0.197154978787123
0.777233761633363 0.197186174195158
0.777234253513141 0.197217369603194
0.777279812562396 0.19724856501123
0.777363588647757 0.197279760419266
0.77742881806774 0.197310955827302
0.777475811914538 0.197342151235338
0.777519497567675 0.197373346643374
0.77756397838867 0.19740454205141
0.777687554349801 0.197435737459446
0.777716529238424 0.197466932867482
0.777732219651879 0.197498128275518
0.77777567762857 0.197529323683554
0.777866794498265 0.19756051909159
0.778046994405383 0.197591714499626
0.778135244245552 0.197622909907662
0.778151789636898 0.197654105315698
0.778153558094947 0.197685300723733
0.778269120466791 0.197716496131769
0.778388545636192 0.197747691539805
0.778495268882074 0.197778886947841
0.778522578590257 0.197810082355877
0.778749775139127 0.197841277763913
0.778803249492708 0.197872473171949
0.778817790642973 0.197903668579985
0.779006792723891 0.197934863988021
0.779091800095208 0.197966059396057
0.779164095231229 0.197997254804093
0.779185494154757 0.198028450212129
0.779250095961968 0.198059645620165
0.779255981722742 0.198090841028201
0.779276404179481 0.198122036436237
0.779338578658079 0.198153231844273
0.779345308088329 0.198184427252308
0.779454347007774 0.198215622660344
0.77948157494688 0.19824681806838
0.779509844897525 0.198278013476416
0.779548695038702 0.198309208884452
0.779563688873766 0.198340404292488
0.779730647598592 0.198371599700524
0.779764596597135 0.19840279510856
0.779930704652103 0.198433990516596
0.779978906031737 0.198465185924632
0.780023243283977 0.198496381332668
0.780071399266534 0.198527576740704
0.780210642336344 0.19855877214874
0.780409116753767 0.198589967556776
0.780434852923488 0.198621162964812
0.780438518939774 0.198652358372848
0.780469903146343 0.198683553780883
0.780485164840833 0.198714749188919
0.780678432728957 0.198745944596955
0.780742744172518 0.198777140004991
0.781112717145826 0.198808335413027
0.781238539606887 0.198839530821063
0.781441457234485 0.198870726229099
0.781524487211993 0.198901921637135
0.781585584133566 0.198933117045171
0.781611598831546 0.198964312453207
0.781646292857566 0.198995507861243
0.781834049088159 0.199026703269279
0.781839919498191 0.199057898677315
0.781892592941979 0.199089094085351
0.781900599438105 0.199120289493387
0.782020002792119 0.199151484901423
0.782172155460642 0.199182680309458
0.782273341063172 0.199213875717494
0.782385110361951 0.19924507112553
0.782557211234122 0.199276266533566
0.782583172685401 0.199307461941602
0.782641052966075 0.199338657349638
0.782663251067826 0.199369852757674
0.782744249144805 0.19940104816571
0.78277870844495 0.199432243573746
0.7829222588141 0.199463438981782
0.783112499509767 0.199494634389818
0.783118958763142 0.199525829797854
0.783167698738516 0.19955702520589
0.783323058243466 0.199588220613926
0.783362362748806 0.199619416021962
0.783366257383228 0.199650611429998
0.783384451093815 0.199681806838033
0.783385792341319 0.199713002246069
0.783402161325742 0.199744197654105
0.783416705024422 0.199775393062141
0.783426201938991 0.199806588470177
0.783433761673085 0.199837783878213
0.783452898886882 0.199868979286249
0.783494808197093 0.199900174694285
0.78350154949067 0.199931370102321
0.783722545624987 0.199962565510357
0.783733544624873 0.199993760918393
0.783832206873913 0.200024956326429
0.783906137273469 0.200056151734465
0.784000444842143 0.200087347142501
0.784068890932186 0.200118542550537
0.784077577258124 0.200149737958573
0.784229838402969 0.200180933366608
0.784261033709777 0.200212128774644
0.784278060224112 0.20024332418268
0.784298336364336 0.200274519590716
0.784326890363533 0.200305714998752
0.784514766461312 0.200336910406788
0.78457770752149 0.200368105814824
0.784677849663762 0.20039930122286
0.784731580294486 0.200430496630896
0.784851167646753 0.200461692038932
0.784876770700123 0.200492887446968
0.784917787712369 0.200524082855004
0.784918285935759 0.20055527826304
0.784938005709158 0.200586473671076
0.784938876618864 0.200617669079112
0.784954901048612 0.200648864487147
0.785331159552312 0.200680059895183
0.785391481734593 0.200711255303219
0.78541611330445 0.200742450711255
0.785425745060963 0.200773646119291
0.785454291960697 0.200804841527327
0.785505594558374 0.200836036935363
0.78565088676922 0.200867232343399
0.785770319696686 0.200898427751435
0.785784556633595 0.200929623159471
0.785802296432681 0.200960818567507
0.78591420382615 0.200992013975543
0.785965010965427 0.201023209383579
0.786324507942248 0.201054404791615
0.786423116918999 0.201085600199651
0.786482327220359 0.201116795607687
0.786486500990874 0.201147991015723
0.786542835650228 0.201179186423758
0.786547532420669 0.201210381831794
0.786550556415733 0.20124157723983
0.786584012754617 0.201272772647866
0.78658841293676 0.201303968055902
0.786589897330162 0.201335163463938
0.786592911912796 0.201366358871974
0.786673030193592 0.20139755428001
0.786689833268997 0.201428749688046
0.786801366240994 0.201459945096082
0.786816110678278 0.201491140504118
0.786947602421992 0.201522335912154
0.78695625593859 0.20155353132019
0.786957067198117 0.201584726728226
0.786965496586697 0.201615922136262
0.78698804182738 0.201647117544297
0.787001272550132 0.201678312952333
0.787013089736184 0.201709508360369
0.787107798120447 0.201740703768405
0.78713904809174 0.201771899176441
0.787141419093262 0.201803094584477
0.787271361181254 0.201834289992513
0.787281594693673 0.201865485400549
0.787421545279678 0.201896680808585
0.787494070106385 0.201927876216621
0.787545465984231 0.201959071624657
0.787638890571095 0.201990267032693
0.787700375174156 0.202021462440729
0.787777417011388 0.202052657848765
0.787779229020923 0.202083853256801
0.787844678200389 0.202115048664837
0.78786529868732 0.202146244072872
0.788015059395585 0.202177439480908
0.788044884913125 0.202208634888944
0.788226174743368 0.20223983029698
0.788232457997805 0.202271025705016
0.788327515851377 0.202302221113052
0.78847408187539 0.202333416521088
0.788474718567123 0.202364611929124
0.78849715662492 0.20239580733716
0.788544710881311 0.202427002745196
0.788560443643596 0.202458198153232
0.78859754048962 0.202489393561268
0.788811490204179 0.202520588969304
0.78919830633354 0.20255178437734
0.789294447594395 0.202582979785376
0.789564540799836 0.202614175193412
0.789601285480637 0.202645370601447
0.78963438204473 0.202676566009483
0.789793060550669 0.202707761417519
0.789846683455039 0.202738956825555
0.789877179386642 0.202770152233591
0.789909387638579 0.202801347641627
0.789955586642857 0.202832543049663
0.790070483956333 0.202863738457699
0.790200987774588 0.202894933865735
0.790214947119017 0.202926129273771
0.790240813484461 0.202957324681807
0.790383085594383 0.202988520089843
0.790503984317101 0.203019715497879
0.790510316241975 0.203050910905915
0.790548648083106 0.203082106313951
0.790623227649296 0.203113301721987
0.790762772809869 0.203144497130022
0.790848396175061 0.203175692538058
0.790993766910433 0.203206887946094
0.791003149475054 0.20323808335413
0.791060043506738 0.203269278762166
0.791078998023525 0.203300474170202
0.791293338877025 0.203331669578238
0.791341701894803 0.203362864986274
0.791377675439128 0.20339406039431
0.791436716566635 0.203425255802346
0.791461486588697 0.203456451210382
0.791525873711931 0.203487646618418
0.791649198894732 0.203518842026454
0.792013064332848 0.20355003743449
0.792245451310072 0.203581232842526
0.792314694351036 0.203612428250562
0.792479105053465 0.203643623658597
0.792510663141133 0.203674819066633
0.792570418187615 0.203706014474669
0.792571588665909 0.203737209882705
0.792580119675409 0.203768405290741
0.792603280951099 0.203799600698777
0.792718220587194 0.203830796106813
0.792956324668093 0.203861991514849
0.793088270339205 0.203893186922885
0.793149744664281 0.203924382330921
0.793497548537939 0.203955577738957
0.79358203857894 0.203986773146993
0.793630324750235 0.204017968555029
0.79368037548823 0.204049163963065
0.793685158470773 0.204080359371101
0.793693478080682 0.204111554779137
0.793693603623222 0.204142750187172
0.793697498359186 0.204173945595208
0.793708020869014 0.204205141003244
0.793937739525988 0.20423633641128
0.794009521525494 0.204267531819316
0.79408008483384 0.204298727227352
0.794263389066348 0.204329922635388
0.794382062724708 0.204361118043424
0.794424178164367 0.20439231345146
0.794453920996094 0.204423508859496
0.794501513061992 0.204454704267532
0.794534829483952 0.204485899675568
0.794585453647243 0.204517095083604
0.794657834895226 0.20454829049164
0.794666071859981 0.204579485899676
0.794684708715112 0.204610681307712
0.794729671090832 0.204641876715747
0.794742240798217 0.204673072123783
0.794773340796295 0.204704267531819
0.794811456736505 0.204735462939855
0.794844736921194 0.204766658347891
0.794863854828935 0.204797853755927
0.794924323211179 0.204829049163963
0.794928151634796 0.204860244571999
0.795009079138472 0.204891439980035
0.795106559406657 0.204922635388071
0.795108949672436 0.204953830796107
0.795237101792342 0.204985026204143
0.795299999563383 0.205016221612179
0.795315021624781 0.205047417020215
0.795319798570803 0.205078612428251
0.795413907274472 0.205109807836287
0.795439295081341 0.205141003244322
0.795497713688605 0.205172198652358
0.79553596328392 0.205203394060394
0.795571788486927 0.20523458946843
0.79563328659914 0.205265784876466
0.795640368852599 0.205296980284502
0.795844015533982 0.205328175692538
0.79591663343701 0.205359371100574
0.795938734126024 0.20539056650861
0.796188303580065 0.205421761916646
0.79627432120362 0.205452957324682
0.796315625404879 0.205484152732718
0.79634608424765 0.205515348140754
0.796372717668177 0.20554654354879
0.796378356365639 0.205577738956826
0.796431569810476 0.205608934364861
0.796514974101957 0.205640129772897
0.796588742157022 0.205671325180933
0.79661765460551 0.205702520588969
0.796622492281513 0.205733715997005
0.79689449518627 0.205764911405041
0.797006353289647 0.205796106813077
0.797020971742406 0.205827302221113
0.797079246381589 0.205858497629149
0.797082236822666 0.205889693037185
0.797104648810361 0.205920888445221
0.797122393135239 0.205952083853257
0.797318167315574 0.205983279261293
0.797323399748636 0.206014474669329
0.797408051830714 0.206045670077365
0.797469650274066 0.206076865485401
0.79752722926755 0.206108060893437
0.797535008604281 0.206139256301472
0.797571783799765 0.206170451709508
0.79776762727259 0.206201647117544
0.797810793515578 0.20623284252558
0.798023005598285 0.206264037933616
0.798028978281694 0.206295233341652
0.798042323058386 0.206326428749688
0.798174860594298 0.206357624157724
0.798270144366362 0.20638881956576
0.798322932714522 0.206420014973796
0.798333506122423 0.206451210381832
0.798675539750011 0.206482405789868
0.79867929027182 0.206513601197904
0.798695893317092 0.20654479660594
0.798779464938234 0.206575992013976
0.798789794009167 0.206607187422012
0.798797166635799 0.206638382830047
0.798802832944671 0.206669578238083
0.798930988761269 0.206700773646119
0.799020815501262 0.206731969054155
0.799068492142351 0.206763164462191
0.799081149081243 0.206794359870227
0.799093008942666 0.206825555278263
0.799114255336601 0.206856750686299
0.799135495575258 0.206887946094335
0.799150910140149 0.206919141502371
0.799191762974562 0.206950336910407
0.799197617569638 0.206981532318443
0.799245973111685 0.207012727726479
0.799326713834262 0.207043923134515
0.799378579949755 0.207075118542551
0.79943863219332 0.207106313950586
0.799449863280958 0.207137509358622
0.799455203783441 0.207168704766658
0.799515244427326 0.207199900174694
0.799530539007727 0.20723109558273
0.799530760432008 0.207262290990766
0.799562037687134 0.207293486398802
0.799618347691109 0.207324681806838
0.799681733509702 0.207355877214874
0.799774381111186 0.20738707262291
0.799797992832788 0.207418268030946
0.799806574124773 0.207449463438982
0.799831769549982 0.207480658847018
0.799857303119412 0.207511854255054
0.799923642192602 0.20754304966309
0.799971209835758 0.207574245071126
0.800007295615382 0.207605440479161
0.800033108648359 0.207636635887197
0.80017120364359 0.207667831295233
0.800174001236041 0.207699026703269
0.800191245367817 0.207730222111305
0.800443802022938 0.207761417519341
0.800674176466609 0.207792612927377
0.800718653378703 0.207823808335413
0.800761716378274 0.207855003743449
0.800875365289047 0.207886199151485
0.800880201112253 0.207917394559521
0.801051168212798 0.207948589967557
0.80125724292929 0.207979785375593
0.801265762706299 0.208010980783629
0.801266333029679 0.208042176191665
0.801308101964391 0.208073371599701
0.80140440086803 0.208104567007736
0.801430265855684 0.208135762415772
0.801575087776611 0.208166957823808
0.801835797389677 0.208198153231844
0.80187521114462 0.20822934863988
0.801949980390325 0.208260544047916
0.80210114632455 0.208291739455952
0.802205266448638 0.208322934863988
0.802218002277382 0.208354130272024
0.802250052642888 0.20838532568006
0.802317809654487 0.208416521088096
0.802346574842914 0.208447716496132
0.802420805970158 0.208478911904168
0.802532627451605 0.208510107312204
0.802569110785252 0.20854130272024
0.802598321241228 0.208572498128276
0.80264680708633 0.208603693536311
0.802658234428516 0.208634888944347
0.80267165021346 0.208666084352383
0.802763857751386 0.208697279760419
0.802774642897236 0.208728475168455
0.802865105603749 0.208759670576491
0.803003427254664 0.208790865984527
0.803095951544973 0.208822061392563
0.80313041857268 0.208853256800599
0.803144371433208 0.208884452208635
0.803332536515448 0.208915647616671
0.803350765308716 0.208946843024707
0.80336943303295 0.208978038432743
0.803525986411895 0.209009233840779
0.803557167768547 0.209040429248815
0.803646442546476 0.209071624656851
0.803685711647832 0.209102820064886
0.803693094359204 0.209134015472922
0.803709962779751 0.209165210880958
0.803722808445899 0.209196406288994
0.803781340483594 0.20922760169703
0.803781501899649 0.209258797105066
0.803958831902992 0.209289992513102
0.803989264012355 0.209321187921138
0.803991060651607 0.209352383329174
0.8040008319811 0.20938357873721
0.804029229163255 0.209414774145246
0.80406311270238 0.209445969553282
0.804137805207453 0.209477164961318
0.804142640500175 0.209508360369354
0.804449362339298 0.20953955577739
0.804643354340401 0.209570751185426
0.804754560680566 0.209601946593461
0.80476976396951 0.209633142001497
0.804770656029107 0.209664337409533
0.804794998792569 0.209695532817569
0.804819455676178 0.209726728225605
0.804885950618874 0.209757923633641
0.804920438317812 0.209789119041677
0.804921846650817 0.209820314449713
0.805029491345209 0.209851509857749
0.805130731822478 0.209882705265785
0.805203739790023 0.209913900673821
0.805229633916102 0.209945096081857
0.805244710373422 0.209976291489893
0.80526294016329 0.210007486897929
0.805331501103271 0.210038682305965
0.805368019032023 0.210069877714001
0.805372375655379 0.210101073122036
0.805645051028425 0.210132268530072
0.805669881726278 0.210163463938108
0.805696585955888 0.210194659346144
0.805733846172539 0.21022585475418
0.805743357993119 0.210257050162216
0.805777203841628 0.210288245570252
0.805777668423128 0.210319440978288
0.805864552222194 0.210350636386324
0.805884201160091 0.21038183179436
0.805969563308415 0.210413027202396
0.805972421463204 0.210444222610432
0.806032967252658 0.210475418018468
0.806142120387344 0.210506613426504
0.806154787089076 0.21053780883454
0.806255359666933 0.210569004242576
0.80648578947673 0.210600199650611
0.806501739433749 0.210631395058647
0.8066277325823 0.210662590466683
0.806634288212244 0.210693785874719
0.806699404245885 0.210724981282755
0.806734494496109 0.210756176690791
0.806850365495445 0.210787372098827
0.806854116691284 0.210818567506863
0.806884542350651 0.210849762914899
0.806947117635739 0.210880958322935
0.80698085050838 0.210912153730971
0.807328403841134 0.210943349139007
0.807362481274895 0.210974544547043
0.807426395288278 0.211005739955079
0.807437187163581 0.211036935363115
0.807594115928495 0.21106813077115
0.807660529502287 0.211099326179186
0.807662277999002 0.211130521587222
0.807765445785013 0.211161716995258
0.807919264659051 0.211192912403294
0.807979500996003 0.21122410781133
0.808069956221325 0.211255303219366
0.808196244405411 0.211286498627402
0.808247963977316 0.211317694035438
0.8082587151942 0.211348889443474
0.808287495106351 0.21138008485151
0.808310760628103 0.211411280259546
0.808345994367659 0.211442475667582
0.808378368407524 0.211473671075618
0.808383724462252 0.211504866483654
0.808466270152354 0.21153606189169
0.808543911448867 0.211567257299726
0.808547821649961 0.211598452707761
0.808576861475597 0.211629648115797
0.808619463336448 0.211660843523833
0.808703463912655 0.211692038931869
0.808739903949811 0.211723234339905
0.808824439092885 0.211754429747941
0.808834022131355 0.211785625155977
0.809051405000692 0.211816820564013
0.809079565303195 0.211848015972049
0.809227474818951 0.211879211380085
0.809621487540315 0.211910406788121
0.809767737476046 0.211941602196157
0.8098138868054 0.211972797604193
0.809872746023595 0.212003993012229
0.809894363951015 0.212035188420265
0.809923129015822 0.2120663838283
0.809997509685141 0.212097579236336
0.810004803266636 0.212128774644372
0.81001347941141 0.212159970052408
0.810030544968682 0.212191165460444
0.81010983440108 0.21222236086848
0.810120497858309 0.212253556276516
0.810154012154231 0.212284751684552
0.810198999312788 0.212315947092588
0.810236623874735 0.212347142500624
0.810364562432303 0.21237833790866
0.810419584247351 0.212409533316696
0.810441605614621 0.212440728724732
0.810580887814862 0.212471924132768
0.810708611583031 0.212503119540804
0.810933218857136 0.21253431494884
0.810941867436975 0.212565510356875
0.810993199723159 0.212596705764911
0.811040213350042 0.212627901172947
0.811072756696148 0.212659096580983
0.81111722917301 0.212690291989019
0.811166770336279 0.212721487397055
0.811225292935607 0.212752682805091
0.811286566998475 0.212783878213127
0.811606441107386 0.212815073621163
0.811647278998217 0.212846269029199
0.811726587633607 0.212877464437235
0.811792917416275 0.212908659845271
0.811798026510919 0.212939855253307
0.811907309969326 0.212971050661343
0.81199364167823 0.213002246069379
0.812076061245776 0.213033441477415
0.812146742945362 0.21306463688545
0.81219595578839 0.213095832293486
0.812217160366503 0.213127027701522
0.812258077415181 0.213158223109558
0.812282242636816 0.213189418517594
0.812286051938838 0.21322061392563
0.812351455410931 0.213251809333666
0.812353849076812 0.213283004741702
0.812441185368913 0.213314200149738
0.812458119898072 0.213345395557774
0.812474813595671 0.21337659096581
0.812585892124405 0.213407786373846
0.812661950089893 0.213438981781882
0.812711077926733 0.213470177189918
0.812725468289749 0.213501372597954
0.812733032156909 0.21353256800599
0.812850739989257 0.213563763414025
0.812867081100975 0.213594958822061
0.81289376236062 0.213626154230097
0.81309104241887 0.213657349638133
0.813330017462447 0.213688545046169
0.813353936848568 0.213719740454205
0.813367394509468 0.213750935862241
0.813422656620555 0.213782131270277
0.813559693627405 0.213813326678313
0.813596342239412 0.213844522086349
0.813735854102454 0.213875717494385
0.813859454810018 0.213906912902421
0.813894081623755 0.213938108310457
0.814254821126266 0.213969303718493
0.814265440071345 0.214000499126529
0.814344598046316 0.214031694534565
0.814369486378082 0.2140628899426
0.814392225757025 0.214094085350636
0.81441098253607 0.214125280758672
0.814418540957257 0.214156476166708
0.814521676297913 0.214187671574744
0.814584858116667 0.21421886698278
0.814754918777939 0.214250062390816
0.814955506384064 0.214281257798852
0.814995165625785 0.214312453206888
0.815097034284628 0.214343648614924
0.815129731950088 0.21437484402296
0.81520840037432 0.214406039430996
0.815212221334767 0.214437234839032
0.815311804635367 0.214468430247068
0.81551687125001 0.214499625655104
0.815595094702565 0.21453082106314
0.815693289787842 0.214562016471175
0.815706779159689 0.214593211879211
0.815748324195198 0.214624407287247
0.815790392240821 0.214655602695283
0.815953497755552 0.214686798103319
0.815965085379926 0.214717993511355
0.815983737741168 0.214749188919391
0.816001087991117 0.214780384327427
0.816188038279636 0.214811579735463
0.816199112098515 0.214842775143499
0.816254262718479 0.214873970551535
0.81627237638796 0.214905165959571
0.816294941279769 0.214936361367607
0.816313617670475 0.214967556775643
0.816426851321898 0.214998752183679
0.816536019709771 0.215029947591715
0.816633320297403 0.21506114299975
0.816686333793228 0.215092338407786
0.816728328034976 0.215123533815822
0.816746287734209 0.215154729223858
0.816884356251925 0.215185924631894
0.817043016774057 0.21521712003993
0.817236027035823 0.215248315447966
0.817239297276727 0.215279510856002
0.817285555321581 0.215310706264038
0.817298248716676 0.215341901672074
0.817526610421162 0.21537309708011
0.817581032661319 0.215404292488146
0.817581133878465 0.215435487896182
0.817752326297228 0.215466683304218
0.817871410447196 0.215497878712254
0.817918187904655 0.21552907412029
0.817967714105134 0.215560269528325
0.818011787101665 0.215591464936361
0.818118046895393 0.215622660344397
0.818133030278727 0.215653855752433
0.818292120283331 0.215685051160469
0.818348068443667 0.215716246568505
0.818520384343652 0.215747441976541
0.818522353372782 0.215778637384577
0.818763397907135 0.215809832792613
0.818769624195422 0.215841028200649
0.81900632940154 0.215872223608685
0.819159335598953 0.215903419016721
0.819183106458001 0.215934614424757
0.819255971620947 0.215965809832793
0.819276684561917 0.215997005240829
0.819321210637384 0.216028200648864
0.819322795701795 0.2160593960569
0.819399481282046 0.216090591464936
0.819429509189176 0.216121786872972
0.81944495151073 0.216152982281008
0.819531757623744 0.216184177689044
0.81956907156071 0.21621537309708
0.819691059318993 0.216246568505116
0.819701040279772 0.216277763913152
0.819737876496934 0.216308959321188
0.819778364166752 0.216340154729224
0.820164494017943 0.21637135013726
0.820331660088359 0.216402545545296
0.820493291911172 0.216433740953332
0.820566630292258 0.216464936361368
0.820596727857383 0.216496131769404
0.820661018695627 0.216527327177439
0.820692372934353 0.216558522585475
0.820721839330542 0.216589717993511
0.820849648782516 0.216620913401547
0.820935522851174 0.216652108809583
0.820947221886287 0.216683304217619
0.820996076100722 0.216714499625655
0.821043575945855 0.216745695033691
0.821072454844821 0.216776890441727
0.821094261803567 0.216808085849763
0.821127980636724 0.216839281257799
0.821192988646017 0.216870476665835
0.821202581828082 0.216901672073871
0.821239949512261 0.216932867481907
0.821344877121145 0.216964062889943
0.821420607304558 0.216995258297979
0.821465136770192 0.217026453706014
0.821563113950158 0.21705764911405
0.821614874892454 0.217088844522086
0.821644071419129 0.217120039930122
0.821710867210052 0.217151235338158
0.821761666410166 0.217182430746194
0.821810171708661 0.21721362615423
0.821816266689038 0.217244821562266
0.821845372643051 0.217276016970302
0.821953235491822 0.217307212378338
0.821989797088507 0.217338407786374
0.822231486575472 0.21736960319441
0.822311193446586 0.217400798602446
0.822326826292797 0.217431994010482
0.822574279164468 0.217463189418518
0.822653219620785 0.217494384826554
0.822672421021884 0.217525580234589
0.822724567758947 0.217556775642625
0.822737367948571 0.217587971050661
0.822814995229246 0.217619166458697
0.822950037355862 0.217650361866733
0.823047100252947 0.217681557274769
0.823163480104062 0.217712752682805
0.823233930378586 0.217743948090841
0.823246764285318 0.217775143498877
0.823351945055429 0.217806338906913
0.82337480660404 0.217837534314949
0.823472730007826 0.217868729722985
0.823724144899026 0.217899925131021
0.824158693667875 0.217931120539057
0.82426046873996 0.217962315947093
0.824281155915828 0.217993511355129
0.824313665152791 0.218024706763164
0.824470145334422 0.2180559021712
0.824528923072738 0.218087097579236
0.824557407605061 0.218118292987272
0.824583146165054 0.218149488395308
0.824602278906602 0.218180683803344
0.824631803393539 0.21821187921138
0.824644459321962 0.218243074619416
0.824763037727872 0.218274270027452
0.824766954928008 0.218305465435488
0.824791527272165 0.218336660843524
0.824872815755822 0.21836785625156
0.82492623946789 0.218399051659596
0.824944744805383 0.218430247067632
0.824975389546797 0.218461442475668
0.824986265158002 0.218492637883704
0.825068965181172 0.218523833291739
0.825133155255921 0.218555028699775
0.825142668156085 0.218586224107811
0.825206387451278 0.218617419515847
0.825247226782827 0.218648614923883
0.825267439846175 0.218679810331919
0.82532293186357 0.218711005739955
0.825330283633647 0.218742201147991
0.825353816003023 0.218773396556027
0.825461235223086 0.218804591964063
0.825589273013867 0.218835787372099
0.825594125505499 0.218866982780135
0.82569237622363 0.218898178188171
0.825752333587011 0.218929373596207
0.825815850055342 0.218960569004243
0.825844757744915 0.218991764412279
0.825869225050903 0.219022959820314
0.82588469799321 0.21905415522835
0.825931112553916 0.219085350636386
0.825941109000758 0.219116546044422
0.825948885183503 0.219147741452458
0.826027591641801 0.219178936860494
0.826189759589066 0.21921013226853
0.826234729489163 0.219241327676566
0.826289792106236 0.219272523084602
0.826433771542944 0.219303718492638
0.826483399503153 0.219334913900674
0.826600442259741 0.21936610930871
0.826758802786433 0.219397304716746
0.82676188029972 0.219428500124782
0.826910743570992 0.219459695532818
0.826953088829999 0.219490890940854
0.827004721091317 0.219522086348889
0.827081803955485 0.219553281756925
0.827144370122177 0.219584477164961
0.827182557608684 0.219615672572997
0.827263985605275 0.219646867981033
0.827277951608931 0.219678063389069
0.827304025368781 0.219709258797105
0.827492397913357 0.219740454205141
0.82749502156326 0.219771649613177
0.827510422621683 0.219802845021213
0.827565869978182 0.219834040429249
0.82756763260104 0.219865235837285
0.827576979399539 0.219896431245321
0.827761239941293 0.219927626653357
0.827799515856063 0.219958822061393
0.827848456236336 0.219990017469429
0.827888951731091 0.220021212877464
0.828036159409706 0.2200524082855
0.828075476756665 0.220083603693536
0.828222418831427 0.220114799101572
0.828250407062878 0.220145994509608
0.828252878099781 0.220177189917644
0.828266843174748 0.22020838532568
0.82830071071925 0.220239580733716
0.828307420026767 0.220270776141752
0.828327202850513 0.220301971549788
0.828399013601337 0.220333166957824
0.828429250339495 0.22036436236586
0.828497499167133 0.220395557773896
0.828503878123676 0.220426753181932
0.828574637529273 0.220457948589968
0.828579666039588 0.220489143998004
0.828580887441607 0.220520339406039
0.828635662749348 0.220551534814075
0.828741133675918 0.220582730222111
0.828750039603159 0.220613925630147
0.828921213431056 0.220645121038183
0.828963180626138 0.220676316446219
0.828973322052008 0.220707511854255
0.829021869702093 0.220738707262291
0.829065437374197 0.220769902670327
0.829115139603829 0.220801098078363
0.829165953833068 0.220832293486399
0.829233772015433 0.220863488894435
0.829237278942128 0.220894684302471
0.829282818460996 0.220925879710507
0.829287434442798 0.220957075118543
0.829290262321966 0.220988270526579
0.82930660884097 0.221019465934614
0.829352061112436 0.22105066134265
0.829353186027219 0.221081856750686
0.829400681681417 0.221113052158722
0.829540271747943 0.221144247566758
0.829631271425603 0.221175442974794
0.829737240285849 0.22120663838283
0.829745227352628 0.221237833790866
0.829762334911717 0.221269029198902
0.829781378214975 0.221300224606938
0.829946284613092 0.221331420014974
0.829974383961344 0.22136261542301
0.83002392605686 0.221393810831046
0.830032861143944 0.221425006239082
0.83003932920028 0.221456201647118
0.830077786248818 0.221487397055153
0.830198179345227 0.221518592463189
0.830223611663781 0.221549787871225
0.830255880832405 0.221580983279261
0.830275337085672 0.221612178687297
0.830298849619101 0.221643374095333
0.830333900346757 0.221674569503369
0.83033572345168 0.221705764911405
0.830370387743898 0.221736960319441
0.830413443487551 0.221768155727477
0.830479679376799 0.221799351135513
0.830490676046793 0.221830546543549
0.830522821783303 0.221861741951585
0.830594057431631 0.221892937359621
0.830630480400588 0.221924132767657
0.830701078696392 0.221955328175693
0.83075620154856 0.221986523583729
0.830777825267203 0.222017718991764
0.830839174949448 0.2220489143998
0.830941047742947 0.222080109807836
0.830990500798233 0.222111305215872
0.831024491397145 0.222142500623908
0.831034634427132 0.222173696031944
0.831081561225153 0.22220489143998
0.831117583096717 0.222236086848016
0.831190722322988 0.222267282256052
0.831266521805211 0.222298477664088
0.831338107261179 0.222329673072124
0.83134566842203 0.22236086848016
0.831464923234654 0.222392063888196
0.831497047795004 0.222423259296232
0.831557246091483 0.222454454704268
0.831611703551759 0.222485650112303
0.831656389686213 0.222516845520339
0.831793833906806 0.222548040928375
0.831812426194323 0.222579236336411
0.831820037586268 0.222610431744447
0.831918238207111 0.222641627152483
0.83191977422579 0.222672822560519
0.831928177027574 0.222704017968555
0.832077727142851 0.222735213376591
0.832124254552508 0.222766408784627
0.832137591682804 0.222797604192663
0.832168454855097 0.222828799600699
0.832188247340148 0.222859995008735
0.832211706173206 0.222891190416771
0.832290603364905 0.222922385824807
0.832310950486862 0.222953581232843
0.832375451740754 0.222984776640878
0.832432267979156 0.223015972048914
0.832512339976665 0.22304716745695
0.832530011979437 0.223078362864986
0.832613051572756 0.223109558273022
0.832634046070761 0.223140753681058
0.832636634694256 0.223171949089094
0.832686732195745 0.22320314449713
0.83270194178695 0.223234339905166
0.832709809194439 0.223265535313202
0.832720868759134 0.223296730721238
0.832940813627986 0.223327926129274
0.832961953912636 0.22335912153731
0.833015898257933 0.223390316945346
0.833073894726346 0.223421512353382
0.833100764928943 0.223452707761418
0.833131668230222 0.223483903169453
0.833313706264454 0.223515098577489
0.833340845978514 0.223546293985525
0.833401384418664 0.223577489393561
0.833405067608265 0.223608684801597
0.833467550025403 0.223639880209633
0.833505235578901 0.223671075617669
0.833532568486367 0.223702271025705
0.833568046634912 0.223733466433741
0.833588538907188 0.223764661841777
0.833653719581552 0.223795857249813
0.833669174781084 0.223827052657849
0.833733908210014 0.223858248065885
0.833841069142722 0.223889443473921
0.834023187680704 0.223920638881957
0.834060186271318 0.223951834289993
0.8342195176249 0.223983029698028
0.834312881025481 0.224014225106064
0.83438277086234 0.2240454205141
0.834514206488191 0.224076615922136
0.834574305989421 0.224107811330172
0.834646735738485 0.224139006738208
0.83467382114185 0.224170202146244
0.834757589361362 0.22420139755428
0.834823292196806 0.224232592962316
0.834912519159493 0.224263788370352
0.834912543966235 0.224294983778388
0.834958768452479 0.224326179186424
0.835016596540788 0.22435737459446
0.835105989449448 0.224388570002496
0.835170560693513 0.224419765410532
0.835298654413243 0.224450960818568
0.835387507341156 0.224482156226603
0.835480807560241 0.224513351634639
0.835481148966174 0.224544547042675
0.835514302796194 0.224575742450711
0.835528793324027 0.224606937858747
0.835548084845458 0.224638133266783
0.83564266820615 0.224669328674819
0.835739910148127 0.224700524082855
0.835760852904745 0.224731719490891
0.835813949186665 0.224762914898927
0.835814145724853 0.224794110306963
0.835861565800121 0.224825305714999
0.83591351519247 0.224856501123035
0.835995789162967 0.224887696531071
0.836094773181802 0.224918891939107
0.836206809586555 0.224950087347143
0.836230699521569 0.224981282755178
0.836272258469871 0.225012478163214
0.836366993812253 0.22504367357125
0.836467567905099 0.225074868979286
0.836501616728324 0.225106064387322
0.83651301056917 0.225137259795358
0.836524005687712 0.225168455203394
0.836604641110166 0.22519965061143
0.836680038316253 0.225230846019466
0.836705933466667 0.225262041427502
0.836861536452575 0.225293236835538
0.836883920516682 0.225324432243574
0.836902067333003 0.22535562765161
0.837088415468062 0.225386823059646
0.83714564345059 0.225418018467682
0.837164354929293 0.225449213875718
0.837245492809721 0.225480409283753
0.837267706336566 0.225511604691789
0.837279867333616 0.225542800099825
0.837406752603532 0.225573995507861
0.837432627632297 0.225605190915897
0.837446932649448 0.225636386323933
0.837490922808876 0.225667581731969
0.837641802037035 0.225698777140005
0.837645837651488 0.225729972548041
0.837662864365203 0.225761167956077
0.837679063511909 0.225792363364113
0.837700048769099 0.225823558772149
0.837803090549377 0.225854754180185
0.837811149064057 0.225885949588221
0.837813318322611 0.225917144996257
0.837816584431863 0.225948340404293
0.837819534724487 0.225979535812328
0.837867449788614 0.226010731220364
0.837971692015951 0.2260419266284
0.838103861369316 0.226073122036436
0.838109358276201 0.226104317444472
0.838132580804171 0.226135512852508
0.838199872022539 0.226166708260544
0.838270116929647 0.22619790366858
0.838382200924528 0.226229099076616
0.838440752776254 0.226260294484652
0.838465089029119 0.226291489892688
0.838489884503951 0.226322685300724
0.838556170861433 0.22635388070876
0.838558441613708 0.226385076116796
0.838579811851688 0.226416271524832
0.838591821576018 0.226447466932867
0.838608221631435 0.226478662340903
0.838616555685142 0.226509857748939
0.838628252594426 0.226541053156975
0.838859238788042 0.226572248565011
0.838862738453297 0.226603443973047
0.838915282282141 0.226634639381083
0.838932221272787 0.226665834789119
0.838943046485425 0.226697030197155
0.838998767793881 0.226728225605191
0.839043026292987 0.226759421013227
0.839146269600226 0.226790616421263
0.839170030200013 0.226821811829299
0.839175584010438 0.226853007237335
0.839205199919379 0.226884202645371
0.83925530862062 0.226915398053407
0.839315529866472 0.226946593461442
0.839336147514881 0.226977788869478
0.839376092424854 0.227008984277514
0.839383251339588 0.22704017968555
0.839417603098589 0.227071375093586
0.839437163647119 0.227102570501622
0.839465740899002 0.227133765909658
0.839480923815711 0.227164961317694
0.839580666978562 0.22719615672573
0.839641595317428 0.227227352133766
0.839705393705566 0.227258547541802
0.839733412451708 0.227289742949838
0.839748830612592 0.227320938357874
0.83975114591396 0.22735213376591
0.839753661334333 0.227383329173946
0.839815742013538 0.227414524581982
0.839821437659126 0.227445719990017
0.839841509948735 0.227476915398053
0.839866434072993 0.227508110806089
0.839882074779582 0.227539306214125
0.839882384403467 0.227570501622161
0.839895687027227 0.227601697030197
0.83990111527705 0.227632892438233
0.839937740897982 0.227664087846269
0.840089339969234 0.227695283254305
0.840169833104333 0.227726478662341
0.840243825437446 0.227757674070377
0.840310379929434 0.227788869478413
0.840498286529551 0.227820064886449
0.840508172278181 0.227851260294485
0.840512682998419 0.227882455702521
0.840597327880609 0.227913651110557
0.84061274500959 0.227944846518592
0.840619268953561 0.227976041926628
0.840626799710753 0.228007237334664
0.840640943734009 0.2280384327427
0.84067967147028 0.228069628150736
0.840694883659207 0.228100823558772
0.840896509107763 0.228132018966808
0.840925302289305 0.228163214374844
0.840939836815657 0.22819440978288
0.840964937779973 0.228225605190916
0.841016585904779 0.228256800598952
0.841189229813968 0.228287996006988
0.841526317441834 0.228319191415024
0.841625597857846 0.22835038682306
0.841629488305857 0.228381582231096
0.841644405402779 0.228412777639132
0.841662399958909 0.228443973047167
0.841690897645455 0.228475168455203
0.841801172821168 0.228506363863239
0.841891754984217 0.228537559271275
0.842136091254764 0.228568754679311
0.84230483018325 0.228599950087347
0.842637636068957 0.228631145495383
0.842674822016275 0.228662340903419
0.842694028069374 0.228693536311455
0.842708808020418 0.228724731719491
0.842718973683337 0.228755927127527
0.84296922022206 0.228787122535563
0.842987682683972 0.228818317943599
0.843010193255706 0.228849513351635
0.84302241800944 0.228880708759671
0.843040462006396 0.228911904167707
0.8430784777506 0.228943099575742
0.843130635254471 0.228974294983778
0.843238734709841 0.229005490391814
0.843334010816547 0.22903668579985
0.843396641783678 0.229067881207886
0.8434984466258 0.229099076615922
0.8435423449971 0.229130272023958
0.843550381181497 0.229161467431994
0.843587284154834 0.22919266284003
0.843593360120001 0.229223858248066
0.843704856833738 0.229255053656102
0.84386603593602 0.229286249064138
0.843981812326152 0.229317444472174
0.843992236882873 0.22934863988021
0.844121437921763 0.229379835288246
0.844167980779441 0.229411030696282
0.844203166715831 0.229442226104317
0.844248183878171 0.229473421512353
0.844259095076417 0.229504616920389
0.8443691677614 0.229535812328425
0.844385794795871 0.229567007736461
0.844502823038209 0.229598203144497
0.844626015528839 0.229629398552533
0.844726791260148 0.229660593960569
0.844906006099726 0.229691789368605
0.844906006283183 0.229722984776641
0.844965571813382 0.229754180184677
0.844966410600632 0.229785375592713
0.845126813240416 0.229816571000749
0.845259622464278 0.229847766408785
0.845275427443426 0.229878961816821
0.845330624953168 0.229910157224857
0.845343144211853 0.229941352632892
0.845393665969517 0.229972548040928
0.845417669829815 0.230003743448964
0.845427047380426 0.230034938857
0.845451237630962 0.230066134265036
0.845477319219333 0.230097329673072
0.845633503341935 0.230128525081108
0.84567373022865 0.230159720489144
0.84579807380454 0.23019091589718
0.845854192413731 0.230222111305216
0.845859990867564 0.230253306713252
0.845931726484905 0.230284502121288
0.845964001862977 0.230315697529324
0.846109852276869 0.23034689293736
0.846242125110995 0.230378088345396
0.846290648362498 0.230409283753432
0.846301820250967 0.230440479161467
0.846345163582375 0.230471674569503
0.846387211483317 0.230502869977539
0.846400765921749 0.230534065385575
0.846421005306994 0.230565260793611
0.846421127036121 0.230596456201647
0.846628954808961 0.230627651609683
0.846642969640017 0.230658847017719
0.846732952209121 0.230690042425755
0.846918792870649 0.230721237833791
0.847080536806386 0.230752433241827
0.84712434341033 0.230783628649863
0.847154515303137 0.230814824057899
0.847383309961914 0.230846019465935
0.847597509320993 0.230877214873971
0.847654345698285 0.230908410282007
0.847742992909893 0.230939605690042
0.847817289045626 0.230970801098078
0.847819442618813 0.231001996506114
0.847878317773032 0.23103319191415
0.848123450245945 0.231064387322186
0.848125014349469 0.231095582730222
0.84816157957225 0.231126778138258
0.848174217513622 0.231157973546294
0.848324493161626 0.23118916895433
0.848397357410154 0.231220364362366
0.848590342445407 0.231251559770402
0.848635327723446 0.231282755178438
0.848666935072397 0.231313950586474
0.84877868846883 0.23134514599451
0.848806116207086 0.231376341402546
0.848812784004982 0.231407536810581
0.848858632848755 0.231438732218617
0.848939923504708 0.231469927626653
0.848963410482745 0.231501123034689
0.849012889716748 0.231532318442725
0.849047846722329 0.231563513850761
0.849097373696728 0.231594709258797
0.84914921188153 0.231625904666833
0.849214495206535 0.231657100074869
0.849236468921115 0.231688295482905
0.849313922280158 0.231719490890941
0.84947685705153 0.231750686298977
0.849525036533276 0.231781881707013
0.849544459232827 0.231813077115049
0.849693312522695 0.231844272523085
0.849704688257488 0.231875467931121
0.849728853662161 0.231906663339156
0.849911097151983 0.231937858747192
0.850032846010568 0.231969054155228
0.850145371636957 0.232000249563264
0.850215885438512 0.2320314449713
0.850269772484613 0.232062640379336
0.850298893911594 0.232093835787372
0.850354366144681 0.232125031195408
0.85058487647866 0.232156226603444
0.850718679150991 0.23218742201148
0.850731844259425 0.232218617419516
0.851067010675517 0.232249812827552
0.851069066071347 0.232281008235588
0.851080434303928 0.232312203643624
0.851140320392109 0.23234339905166
0.851165263315915 0.232374594459696
0.851210247017504 0.232405789867731
0.851232314907749 0.232436985275767
0.851247941897234 0.232468180683803
0.851284783953043 0.232499376091839
0.851299083621543 0.232530571499875
0.851330074730598 0.232561766907911
0.851443234756807 0.232592962315947
0.851514869347461 0.232624157723983
0.851556782834253 0.232655353132019
0.851591743875122 0.232686548540055
0.85161891888154 0.232717743948091
0.851624402467016 0.232748939356127
0.851695500478922 0.232780134764163
0.851743571789535 0.232811330172199
0.851747416203445 0.232842525580235
0.851944216383591 0.232873720988271
0.852033064163247 0.232904916396306
0.852034414200541 0.232936111804342
0.852074184423027 0.232967307212378
0.852080718984066 0.232998502620414
0.852092644840836 0.23302969802845
0.852116050857469 0.233060893436486
0.852215360532992 0.233092088844522
0.852249022004577 0.233123284252558
0.852279251791308 0.233154479660594
0.852318068788924 0.23318567506863
0.852348018075897 0.233216870476666
0.852464223711105 0.233248065884702
0.852494644452501 0.233279261292738
0.852547240603198 0.233310456700774
0.852559517361758 0.23334165210881
0.852701429308735 0.233372847516846
0.85276407618804 0.233404042924881
0.85276931930534 0.233435238332917
0.852804876323556 0.233466433740953
0.852832699916872 0.233497629148989
0.852852124210171 0.233528824557025
0.85290084463183 0.233560019965061
0.853020046736128 0.233591215373097
0.853048174864382 0.233622410781133
0.853113043249372 0.233653606189169
0.853130099055609 0.233684801597205
0.853178427815002 0.233715997005241
0.853374406371067 0.233747192413277
0.853381893722662 0.233778387821313
0.853419514516159 0.233809583229349
0.853485188342641 0.233840778637385
0.853510067673789 0.233871974045421
0.853512528429374 0.233903169453456
0.853527120472913 0.233934364861492
0.853540217650898 0.233965560269528
0.853704508754574 0.233996755677564
0.853757383738314 0.2340279510856
0.853909607095515 0.234059146493636
0.853921299249482 0.234090341901672
0.853971387469452 0.234121537309708
0.854062235246573 0.234152732717744
0.854094690570498 0.23418392812578
0.854123794177125 0.234215123533816
0.854126234349627 0.234246318941852
0.854152859940211 0.234277514349888
0.854311308703405 0.234308709757924
0.854348479060197 0.23433990516596
0.854379268108001 0.234371100573996
0.854445575960074 0.234402295982031
0.85448764885933 0.234433491390067
0.85458679933119 0.234464686798103
0.854598742207294 0.234495882206139
0.854670717028263 0.234527077614175
0.854744271785974 0.234558273022211
0.854768885195556 0.234589468430247
0.854805503413918 0.234620663838283
0.854885184471706 0.234651859246319
0.85490070690683 0.234683054654355
0.85493675183444 0.234714250062391
0.855034657768613 0.234745445470427
0.855055582768964 0.234776640878463
0.85518787832356 0.234807836286499
0.855212669234748 0.234839031694535
0.855240698658256 0.234870227102571
0.85525839870538 0.234901422510606
0.855288520251129 0.234932617918642
0.855290751935264 0.234963813326678
0.855304722128582 0.234995008734714
0.855347878102935 0.23502620414275
0.855402245366164 0.235057399550786
0.855537041621809 0.235088594958822
0.855568761756972 0.235119790366858
0.855687752603822 0.235150985774894
0.855698355656584 0.23518218118293
0.855707985645135 0.235213376590966
0.855756376731732 0.235244571999002
0.855833565763076 0.235275767407038
0.855851572867208 0.235306962815074
0.855854851798003 0.23533815822311
0.855923274200807 0.235369353631146
0.8559586321358 0.235400549039181
0.855974698648468 0.235431744447217
0.855977567830762 0.235462939855253
0.855985627963391 0.235494135263289
0.856004391773821 0.235525330671325
0.856018973622468 0.235556526079361
0.856073747727086 0.235587721487397
0.85608724979265 0.235618916895433
0.856133965651722 0.235650112303469
0.856195495561343 0.235681307711505
0.856238518680155 0.235712503119541
0.856246096338749 0.235743698527577
0.856280240773791 0.235774893935613
0.856322771763779 0.235806089343649
0.856323718117399 0.235837284751685
0.856330298202332 0.235868480159721
0.856330414616022 0.235899675567756
0.856475082192073 0.235930870975792
0.8564753993561 0.235962066383828
0.856592878589035 0.235993261791864
0.856609234785375 0.2360244571999
0.856638586515674 0.236055652607936
0.856710252191467 0.236086848015972
0.856796887770312 0.236118043424008
0.856832568011327 0.236149238832044
0.856864417396068 0.23618043424008
0.856941070447433 0.236211629648116
0.857194061626405 0.236242825056152
0.857281639719584 0.236274020464188
0.857306936803129 0.236305215872224
0.857445538265383 0.23633641128026
0.857588710290671 0.236367606688296
0.857605030682548 0.236398802096331
0.857621747147917 0.236429997504367
0.857745148952635 0.236461192912403
0.857777327069015 0.236492388320439
0.857884068397578 0.236523583728475
0.857927423753587 0.236554779136511
0.857996350931387 0.236585974544547
0.858007521683883 0.236617169952583
0.858014429578166 0.236648365360619
0.858051588439587 0.236679560768655
0.858075613282913 0.236710756176691
0.858152729301803 0.236741951584727
0.858200327758436 0.236773146992763
0.858255009555894 0.236804342400799
0.858280291341806 0.236835537808835
0.858317089516551 0.23686673321687
0.858333895586273 0.236897928624906
0.858343097416186 0.236929124032942
0.858372410021946 0.236960319440978
0.858437894509942 0.236991514849014
0.85845603001118 0.23702271025705
0.858470857916953 0.237053905665086
0.858489538027206 0.237085101073122
0.858553109095539 0.237116296481158
0.85855502394139 0.237147491889194
0.85857544021736 0.23717868729723
0.85885727466453 0.237209882705266
0.858883946286928 0.237241078113302
0.858888649459061 0.237272273521338
0.858890891096559 0.237303468929374
0.85893954197674 0.23733466433741
0.858978508921271 0.237365859745445
0.859089105493061 0.237397055153481
0.859188128458386 0.237428250561517
0.85941881595461 0.237459445969553
0.859450185082625 0.237490641377589
0.859470083391341 0.237521836785625
0.859474413026852 0.237553032193661
0.859499023500135 0.237584227601697
0.859570916898546 0.237615423009733
0.859658955521481 0.237646618417769
0.859721240235864 0.237677813825805
0.859792741594906 0.237709009233841
0.859802718349453 0.237740204641877
0.859885981212429 0.237771400049913
0.860030688016549 0.237802595457949
0.860131545525283 0.237833790865985
0.860427105664555 0.23786498627402
0.860570689759645 0.237896181682056
0.860589819244714 0.237927377090092
0.860660998098751 0.237958572498128
0.860778513171748 0.237989767906164
0.860857761095349 0.2380209633142
0.860971929735745 0.238052158722236
0.86102391851635 0.238083354130272
0.861039294810021 0.238114549538308
0.861121973994607 0.238145744946344
0.861127904822792 0.23817694035438
0.861233013101914 0.238208135762416
0.861249216632683 0.238239331170452
0.861304464761645 0.238270526578488
0.861398307773508 0.238301721986524
0.861433117375618 0.23833291739456
0.86149425694433 0.238364112802595
0.861591961701106 0.238395308210631
0.861628123411763 0.238426503618667
0.861760504495901 0.238457699026703
0.86178782400007 0.238488894434739
0.861839467334601 0.238520089842775
0.861853773054798 0.238551285250811
0.861855863842826 0.238582480658847
0.86188421900005 0.238613676066883
0.861917230236328 0.238644871474919
0.861956922812204 0.238676066882955
0.8619581193395 0.238707262290991
0.861990492029736 0.238738457699027
0.86204323008516 0.238769653107063
0.862077471697075 0.238800848515099
0.862158717465354 0.238832043923135
0.86228000337173 0.23886323933117
0.862388424464073 0.238894434739206
0.862426722863836 0.238925630147242
0.862438305353205 0.238956825555278
0.862458904104293 0.238988020963314
0.862510719490449 0.23901921637135
0.862613960263082 0.239050411779386
0.862682489008711 0.239081607187422
0.862695309545098 0.239112802595458
0.862704759498169 0.239143998003494
0.862706810769842 0.23917519341153
0.862780674508163 0.239206388819566
0.862796293355511 0.239237584227602
0.862802993480865 0.239268779635638
0.862813055432663 0.239299975043674
0.862819288150918 0.23933117045171
0.862870704482783 0.239362365859745
0.862897228478317 0.239393561267781
0.862965522486547 0.239424756675817
0.862998211535659 0.239455952083853
0.86300189155902 0.239487147491889
0.863002077795224 0.239518342899925
0.863008701675619 0.239549538307961
0.86309183746669 0.239580733715997
0.863110261370253 0.239611929124033
0.863188031452167 0.239643124532069
0.863193403564688 0.239674319940105
0.86319506842292 0.239705515348141
0.863209638498559 0.239736710756177
0.863223057842156 0.239767906164213
0.86323473831807 0.239799101572249
0.863242480569676 0.239830296980285
0.863259857206564 0.23986149238832
0.863429934620223 0.239892687796356
0.86346554705176 0.239923883204392
0.863624669404743 0.239955078612428
0.863628144794003 0.239986274020464
0.86363962872205 0.2400174694285
0.863677823500212 0.240048664836536
0.863762302324879 0.240079860244572
0.86389478684853 0.240111055652608
0.863904785412063 0.240142251060644
0.86393037040599 0.24017344646868
0.863940992467557 0.240204641876716
0.86405177508691 0.240235837284752
0.864107171512656 0.240267032692788
0.864217868068712 0.240298228100824
0.864312391533603 0.24032942350886
0.864368678453838 0.240360618916895
0.864467978149871 0.240391814324931
0.864565973575045 0.240423009732967
0.864721800510259 0.240454205141003
0.864723571720933 0.240485400549039
0.864731461044659 0.240516595957075
0.864736506940676 0.240547791365111
0.864796020574923 0.240578986773147
0.864842155276488 0.240610182181183
0.864860112201448 0.240641377589219
0.864976984797131 0.240672572997255
0.865106574646857 0.240703768405291
0.865124023771222 0.240734963813327
0.865160601687876 0.240766159221363
0.865161295737991 0.240797354629399
0.865164790530041 0.240828550037435
0.865185876909596 0.24085974544547
0.865216742179885 0.240890940853506
0.865254655321801 0.240922136261542
0.86528870767701 0.240953331669578
0.865314851195621 0.240984527077614
0.865335848284995 0.24101572248565
0.865527441478273 0.241046917893686
0.865612389219267 0.241078113301722
0.865615149176579 0.241109308709758
0.865687653117805 0.241140504117794
0.865824914068875 0.24117169952583
0.86584254449202 0.241202894933866
0.86587367739275 0.241234090341902
0.866065678729203 0.241265285749938
0.86609169261475 0.241296481157974
0.866115030702179 0.24132767656601
0.866135572502892 0.241358871974045
0.866387075020595 0.241390067382081
0.866392126340128 0.241421262790117
0.866471617626826 0.241452458198153
0.866542713083099 0.241483653606189
0.86667163245717 0.241514849014225
0.866779548458195 0.241546044422261
0.866788086599839 0.241577239830297
0.866800843768466 0.241608435238333
0.86682542348726 0.241639630646369
0.866826397966296 0.241670826054405
0.866828427963125 0.241702021462441
0.866888515011151 0.241733216870477
0.86692271701187 0.241764412278513
0.866953711692803 0.241795607686549
0.867045004825728 0.241826803094584
0.867094913744442 0.24185799850262
0.867105283938218 0.241889193910656
0.867118307543362 0.241920389318692
0.867193365807639 0.241951584726728
0.867291916187067 0.241982780134764
0.867310644611654 0.2420139755428
0.867403119571745 0.242045170950836
0.867477401728733 0.242076366358872
0.867489828488759 0.242107561766908
0.867511767281532 0.242138757174944
0.867613561875687 0.24216995258298
0.867666836111813 0.242201147991016
0.867701489061746 0.242232343399052
0.867860983418797 0.242263538807088
0.867866372839409 0.242294734215124
0.867921718320414 0.242325929623159
0.86795662304425 0.242357125031195
0.868014135304646 0.242388320439231
0.868019702205382 0.242419515847267
0.868060125838941 0.242450711255303
0.86807957687368 0.242481906663339
0.868181683302744 0.242513102071375
0.868234723633912 0.242544297479411
0.868307780434607 0.242575492887447
0.868347517926828 0.242606688295483
0.868386760777235 0.242637883703519
0.868467845204445 0.242669079111555
0.868470498039422 0.242700274519591
0.868561019700369 0.242731469927627
0.868607478233406 0.242762665335663
0.868675692700029 0.242793860743699
0.868678281623204 0.242825056151734
0.868714700078648 0.24285625155977
0.868743914019323 0.242887446967806
0.868766138147565 0.242918642375842
0.868775719232953 0.242949837783878
0.868799586741632 0.242981033191914
0.868811513553099 0.24301222859995
0.868827587307764 0.243043424007986
0.868899542267603 0.243074619416022
0.869037642983092 0.243105814824058
0.869129944770522 0.243137010232094
0.869131417266935 0.24316820564013
0.86914440696919 0.243199401048166
0.869248894788333 0.243230596456202
0.869287194073556 0.243261791864238
0.869383446182137 0.243292987272274
0.869413158222812 0.243324182680309
0.869454075095212 0.243355378088345
0.869545857771252 0.243386573496381
0.869615042446863 0.243417768904417
0.869728782906572 0.243448964312453
0.869781957329284 0.243480159720489
0.86979836431459 0.243511355128525
0.870100578442566 0.243542550536561
0.870356888839994 0.243573745944597
0.870524007985194 0.243604941352633
0.870533128619678 0.243636136760669
0.870651687363435 0.243667332168705
0.870726172529455 0.243698527576741
0.870728978621607 0.243729722984777
0.87079125231647 0.243760918392813
0.870817547035037 0.243792113800849
0.870824912229793 0.243823309208884
0.870858568166208 0.24385450461692
0.870922527810619 0.243885700024956
0.870977054898929 0.243916895432992
0.870978038888022 0.243948090841028
0.870981617124635 0.243979286249064
0.871037931571762 0.2440104816571
0.871047818135171 0.244041677065136
0.871103742023168 0.244072872473172
0.871114202072043 0.244104067881208
0.871343540318901 0.244135263289244
0.871428495204671 0.24416645869728
0.871432593022531 0.244197654105316
0.871491272799678 0.244228849513352
0.871585913185493 0.244260044921388
0.871638280951422 0.244291240329424
0.871675922648221 0.244322435737459
0.871758063220934 0.244353631145495
0.871759514322355 0.244384826553531
0.871773761359143 0.244416021961567
0.871789259508622 0.244447217369603
0.871895431513487 0.244478412777639
0.871956559264489 0.244509608185675
0.872071831006938 0.244540803593711
0.872072780633703 0.244571999001747
0.872080801845731 0.244603194409783
0.87209802372714 0.244634389817819
0.872207446057126 0.244665585225855
0.872216278231057 0.244696780633891
0.872219091738045 0.244727976041927
0.87223970354473 0.244759171449963
0.872293293416311 0.244790366857999
0.872375027835756 0.244821562266034
0.872375585802955 0.24485275767407
0.872522580383406 0.244883953082106
0.872552714491767 0.244915148490142
0.872674130698076 0.244946343898178
0.87275694671241 0.244977539306214
0.872847053435689 0.24500873471425
0.872883607243333 0.245039930122286
0.8729380917286 0.245071125530322
0.872981484956445 0.245102320938358
0.872984434792266 0.245133516346394
0.873008342494742 0.24516471175443
0.873163636915027 0.245195907162466
0.873174795589941 0.245227102570502
0.873241941213335 0.245258297978538
0.873304187673718 0.245289493386574
0.87344753706619 0.245320688794609
0.873504865178873 0.245351884202645
0.873542650174358 0.245383079610681
0.873601376065324 0.245414275018717
0.873776685819638 0.245445470426753
0.873854417612075 0.245476665834789
0.873933321761067 0.245507861242825
0.873934648431184 0.245539056650861
0.873957933579899 0.245570252058897
0.873981270288967 0.245601447466933
0.873982477461736 0.245632642874969
0.874055762863059 0.245663838283005
0.87410238488808 0.245695033691041
0.874104201613395 0.245726229099077
0.874121393259251 0.245757424507113
0.874231101691656 0.245788619915148
0.874319311919618 0.245819815323184
0.874369107804953 0.24585101073122
0.874460369460619 0.245882206139256
0.87454491260521 0.245913401547292
0.87455756733388 0.245944596955328
0.874614002764834 0.245975792363364
0.874751550604143 0.2460069877714
0.874816386424057 0.246038183179436
0.874953801574 0.246069378587472
0.875000081030728 0.246100573995508
0.875021168885342 0.246131769403544
0.875071223394157 0.24616296481158
0.875116565787619 0.246194160219616
0.875267139809997 0.246225355627652
0.875296548207954 0.246256551035688
0.875302801783533 0.246287746443724
0.875308911469782 0.246318941851759
0.875495149038624 0.246350137259795
0.875696537967737 0.246381332667831
0.875704282777786 0.246412528075867
0.875743200546713 0.246443723483903
0.875798647216614 0.246474918891939
0.875902323450945 0.246506114299975
0.875927473538737 0.246537309708011
0.875981272387453 0.246568505116047
0.876231071422335 0.246599700524083
0.87637334015929 0.246630895932119
0.876396398094738 0.246662091340155
0.876409916076113 0.246693286748191
0.876456589091351 0.246724482156227
0.876487998320825 0.246755677564263
0.876632959806532 0.246786872972298
0.876719604717241 0.246818068380334
0.876786013521219 0.24684926378837
0.876897298120724 0.246880459196406
0.876901418607123 0.246911654604442
0.876902515245288 0.246942850012478
0.87695262250986 0.246974045420514
0.877030333481245 0.24700524082855
0.877075470239089 0.247036436236586
0.877088455248512 0.247067631644622
0.877228507572433 0.247098827052658
0.877235793154277 0.247130022460694
0.877289125355752 0.24716121786873
0.877324964989401 0.247192413276766
0.877389162962513 0.247223608684802
0.877530014519337 0.247254804092838
0.877605411999544 0.247285999500873
0.877624489567259 0.247317194908909
0.877626056822004 0.247348390316945
0.877711282854319 0.247379585724981
0.877742583105651 0.247410781133017
0.87780180295605 0.247441976541053
0.877902637256433 0.247473171949089
0.878012663950935 0.247504367357125
0.878017891886526 0.247535562765161
0.878088481665691 0.247566758173197
0.878179648957791 0.247597953581233
0.878206300028808 0.247629148989269
0.878462252053003 0.247660344397305
0.878495579224106 0.247691539805341
0.878538901684237 0.247722735213377
0.878544709543515 0.247753930621413
0.878567193563137 0.247785126029448
0.878619357956551 0.247816321437484
0.878675735201372 0.24784751684552
0.878738716812883 0.247878712253556
0.878950987607293 0.247909907661592
0.878958825981978 0.247941103069628
0.878987404002736 0.247972298477664
0.879037239855185 0.2480034938857
0.879049480573454 0.248034689293736
0.879062906523756 0.248065884701772
0.879190695582428 0.248097080109808
0.879265824271916 0.248128275517844
0.879287998791128 0.24815947092588
0.879315537497048 0.248190666333916
0.879400612784871 0.248221861741952
0.87941244487506 0.248253057149988
0.879426716371577 0.248284252558023
0.879654604687915 0.248315447966059
0.879693986643024 0.248346643374095
0.879813189336536 0.248377838782131
0.879826337044014 0.248409034190167
0.879837248885776 0.248440229598203
0.879840280970773 0.248471425006239
0.879848265605369 0.248502620414275
0.87993757344276 0.248533815822311
0.880039496263245 0.248565011230347
0.880135528125996 0.248596206638383
0.880142185514001 0.248627402046419
0.880147529632302 0.248658597454455
0.880326255786588 0.248689792862491
0.880452298866679 0.248720988270527
0.88049218269505 0.248752183678563
0.880757945528134 0.248783379086598
0.880783123314373 0.248814574494634
0.880861557603118 0.24884576990267
0.880866248992485 0.248876965310706
0.881089512653117 0.248908160718742
0.881111970354362 0.248939356126778
0.881122689100065 0.248970551534814
0.881280602874811 0.24900174694285
0.881319020922734 0.249032942350886
0.88136249592893 0.249064137758922
0.881378743159476 0.249095333166958
0.881390946892097 0.249126528574994
0.881404514082864 0.24915772398303
0.881502034080812 0.249188919391066
0.881509477939357 0.249220114799102
0.881662187196614 0.249251310207138
0.881914828701409 0.249282505615173
0.881990490990943 0.249313701023209
0.881992620340712 0.249344896431245
0.882039803558196 0.249376091839281
0.882143437858431 0.249407287247317
0.882195628090947 0.249438482655353
0.88237318567153 0.249469678063389
0.882519553664032 0.249500873471425
0.882525965930586 0.249532068879461
0.88280678804494 0.249563264287497
0.882839517217849 0.249594459695533
0.882853455964041 0.249625655103569
0.88289643733877 0.249656850511605
0.882935413399415 0.249688045919641
0.882938403024094 0.249719241327677
0.882991069566944 0.249750436735713
0.882997680547864 0.249781632143748
0.883007803691016 0.249812827551784
0.88304767455558 0.24984402295982
0.883108747733757 0.249875218367856
0.883175083783286 0.249906413775892
0.883175410672664 0.249937609183928
0.883233315638931 0.249968804591964
0.883262383315631 0.25
0.88327652589796 0.250031195408036
0.883385746833958 0.250062390816072
0.88342698238153 0.250093586224108
0.883557116761231 0.250124781632144
0.883655873168129 0.25015597704018
0.883731722507651 0.250187172448216
0.883821747565504 0.250218367856252
0.88385624772037 0.250249563264287
0.883944577710746 0.250280758672323
0.884128908985591 0.250311954080359
0.884310477562146 0.250343149488395
0.884327173806312 0.250374344896431
0.884478507467465 0.250405540304467
0.884526737696 0.250436735712503
0.884594993155628 0.250467931120539
0.884654578061537 0.250499126528575
0.884724354808798 0.250530321936611
0.88473840309615 0.250561517344647
0.884754719901182 0.250592712752683
0.884829179843345 0.250623908160719
0.884841283756 0.250655103568755
0.88493714500118 0.250686298976791
0.884996691165111 0.250717494384827
0.885012838610955 0.250748689792863
0.885079098102418 0.250779885200898
0.885156942680884 0.250811080608934
0.885239635342736 0.25084227601697
0.88530699204314 0.250873471425006
0.885379939136985 0.250904666833042
0.885441072348299 0.250935862241078
0.88545447652469 0.250967057649114
0.885515359833152 0.25099825305715
0.885552012904157 0.251029448465186
0.88560246527319 0.251060643873222
0.885848724677935 0.251091839281258
0.885881602392851 0.251123034689294
0.88592628376167 0.25115423009733
0.885947444632285 0.251185425505366
0.886030411123388 0.251216620913402
0.886064073024157 0.251247816321438
0.886167773179646 0.251279011729473
0.886200078764929 0.251310207137509
0.886233038810538 0.251341402545545
0.886472321142906 0.251372597953581
0.886510927609414 0.251403793361617
0.886608392909972 0.251434988769653
0.886859127760134 0.251466184177689
0.886863420230539 0.251497379585725
0.887043981432917 0.251528574993761
0.887441650245342 0.251559770401797
0.88752091155767 0.251590965809833
0.887718467675467 0.251622161217869
0.8877821204119 0.251653356625905
0.887832416533923 0.251684552033941
0.88786838144179 0.251715747441977
0.887891353856814 0.251746942850012
0.888011198407182 0.251778138258048
0.888185291627979 0.251809333666084
0.888346483974675 0.25184052907412
0.888410834061194 0.251871724482156
0.888447034115124 0.251902919890192
0.888504029122774 0.251934115298228
0.888590818013589 0.251965310706264
0.888679723726933 0.2519965061143
0.88869934223642 0.252027701522336
0.888833942592351 0.252058896930372
0.889043487482718 0.252090092338408
0.889082833207214 0.252121287746444
0.889120021478884 0.25215248315448
0.889152283847984 0.252183678562516
0.889238023363022 0.252214873970552
0.889282328948785 0.252246069378588
0.889337810297016 0.252277264786623
0.889390751344935 0.252308460194659
0.889400477148194 0.252339655602695
0.889576345698189 0.252370851010731
0.889610680809964 0.252402046418767
0.889651446783647 0.252433241826803
0.889761063143087 0.252464437234839
0.889923552615718 0.252495632642875
0.889978320810268 0.252526828050911
0.89005933732194 0.252558023458947
0.890089514200726 0.252589218866983
0.890178021801655 0.252620414275019
0.890238396611728 0.252651609683055
0.890251739076104 0.252682805091091
0.890253211219381 0.252714000499127
0.890287188105809 0.252745195907162
0.890310609912233 0.252776391315198
0.890355921437547 0.252807586723234
0.89052111559357 0.25283878213127
0.890534036658464 0.252869977539306
0.890565375399572 0.252901172947342
0.890610724664331 0.252932368355378
0.890652067161514 0.252963563763414
0.890699740868718 0.25299475917145
0.891037101743321 0.253025954579486
0.891082381635304 0.253057149987522
0.891085412743442 0.253088345395558
0.891151936769665 0.253119540803594
0.891196691276153 0.25315073621163
0.891250419196644 0.253181931619666
0.891279809923976 0.253213127027702
0.891618959169568 0.253244322435737
0.891962228496788 0.253275517843773
0.892179812922012 0.253306713251809
0.892238388410688 0.253337908659845
0.892368608132307 0.253369104067881
0.892389954542666 0.253400299475917
0.8925671999961 0.253431494883953
0.892625699931475 0.253462690291989
0.892738592507532 0.253493885700025
0.892758968153026 0.253525081108061
0.892818044724104 0.253556276516097
0.892845078721957 0.253587471924133
0.892852084782357 0.253618667332169
0.892910802948727 0.253649862740205
0.892918884022995 0.253681058148241
0.893087354907476 0.253712253556277
0.893149412229768 0.253743448964312
0.893163526562338 0.253774644372348
0.893235021396502 0.253805839780384
0.893270722265885 0.25383703518842
0.893340169241084 0.253868230596456
0.893375238015317 0.253899426004492
0.893447766128495 0.253930621412528
0.893485783058242 0.253961816820564
0.893528511296055 0.2539930122286
0.893583738014674 0.254024207636636
0.893587750911293 0.254055403044672
0.89360472931816 0.254086598452708
0.893619700556765 0.254117793860744
0.893686368241948 0.25414898926878
0.893764415255795 0.254180184676816
0.893784468408415 0.254211380084852
0.893816261884689 0.254242575492887
0.893871185738093 0.254273770900923
0.893918798042708 0.254304966308959
0.893921804388892 0.254336161716995
0.893928554582589 0.254367357125031
0.894019845506403 0.254398552533067
0.894021927382666 0.254429747941103
0.894031884055088 0.254460943349139
0.894076167213754 0.254492138757175
0.894109817569322 0.254523334165211
0.894126415190357 0.254554529573247
0.89413067017997 0.254585724981283
0.894139033623904 0.254616920389319
0.894376947983436 0.254648115797355
0.894384600463946 0.254679311205391
0.894709471322593 0.254710506613427
0.894718927698899 0.254741702021462
0.894784188657307 0.254772897429498
0.894888350080418 0.254804092837534
0.894936408836469 0.25483528824557
0.894948709828644 0.254866483653606
0.895095206612965 0.254897679061642
0.895118074548045 0.254928874469678
0.895205220960013 0.254960069877714
0.895389740309275 0.25499126528575
0.895473557988144 0.255022460693786
0.895507955287402 0.255053656101822
0.895598014006593 0.255084851509858
0.895652923645224 0.255116046917894
0.895707762882849 0.25514724232593
0.89577677918778 0.255178437733966
0.895958930225807 0.255209633142002
0.895974944237158 0.255240828550037
0.895981361602963 0.255272023958073
0.896020198485073 0.255303219366109
0.896096565431038 0.255334414774145
0.896102928618215 0.255365610182181
0.896194925490281 0.255396805590217
0.896196703960605 0.255428000998253
0.896235539751227 0.255459196406289
0.896250495205403 0.255490391814325
0.896267135076364 0.255521587222361
0.896357998326006 0.255552782630397
0.896420455106346 0.255583978038433
0.896475092411208 0.255615173446469
0.896577854833778 0.255646368854505
0.89660914024358 0.255677564262541
0.896798664143044 0.255708759670576
0.896803987168857 0.255739955078612
0.896825966735372 0.255771150486648
0.896974979235828 0.255802345894684
0.897080128572864 0.25583354130272
0.897089739298481 0.255864736710756
0.897106838006763 0.255895932118792
0.89714687392545 0.255927127526828
0.897175669251216 0.255958322934864
0.897208837091942 0.2559895183429
0.89740326769384 0.256020713750936
0.897586218476447 0.256051909158972
0.897806385617266 0.256083104567008
0.897822270825988 0.256114299975044
0.898134059733748 0.25614549538308
0.898319375098529 0.256176690791116
0.89837458501403 0.256207886199152
0.898394273380946 0.256239081607187
0.89845300512897 0.256270277015223
0.898455589400248 0.256301472423259
0.898639738313926 0.256332667831295
0.898675235661273 0.256363863239331
0.898685474425011 0.256395058647367
0.89870243042085 0.256426254055403
0.898713727482329 0.256457449463439
0.898755263893982 0.256488644871475
0.898761204232673 0.256519840279511
0.898785159831871 0.256551035687547
0.898797542816061 0.256582231095583
0.898820488231573 0.256613426503619
0.898830373419784 0.256644621911655
0.898922331598582 0.256675817319691
0.898923481532858 0.256707012727727
0.89897757161669 0.256738208135762
0.899020389764942 0.256769403543798
0.899035198326458 0.256800598951834
0.899082202013632 0.25683179435987
0.899153385711983 0.256862989767906
0.899160082563351 0.256894185175942
0.899177472757994 0.256925380583978
0.899321563437705 0.256956575992014
0.899346241202942 0.25698777140005
0.899359431900977 0.257018966808086
0.899445326153332 0.257050162216122
0.899453098928332 0.257081357624158
0.899640019720848 0.257112553032194
0.899658372617933 0.25714374844023
0.899753441531039 0.257174943848266
0.899794643932289 0.257206139256301
0.89987981944656 0.257237334664337
0.900018483158793 0.257268530072373
0.900051058881035 0.257299725480409
0.900059442294117 0.257330920888445
0.900097589604134 0.257362116296481
0.900113596756407 0.257393311704517
0.90012245000527 0.257424507112553
0.900196390215224 0.257455702520589
0.900297262722398 0.257486897928625
0.900333262878499 0.257518093336661
0.900377314085737 0.257549288744697
0.900417288154888 0.257580484152733
0.900421434984469 0.257611679560769
0.900502820579433 0.257642874968805
0.900533366600963 0.257674070376841
0.900655531110662 0.257705265784876
0.900754357696651 0.257736461192912
0.900769201266742 0.257767656600948
0.900872389837968 0.257798852008984
0.90091635762045 0.25783004741702
0.901032250550755 0.257861242825056
0.901056333734674 0.257892438233092
0.901164609201451 0.257923633641128
0.901194352082321 0.257954829049164
0.901281102629093 0.2579860244572
0.901305275140877 0.258017219865236
0.901341438798293 0.258048415273272
0.901362254724582 0.258079610681308
0.901526066438728 0.258110806089344
0.901535016022957 0.25814200149738
0.901684907850968 0.258173196905416
0.901740970134198 0.258204392313451
0.901788179861275 0.258235587721487
0.901796756292583 0.258266783129523
0.901844233758931 0.258297978537559
0.901855052242959 0.258329173945595
0.901887112702529 0.258360369353631
0.901898386700951 0.258391564761667
0.901997155448514 0.258422760169703
0.90200793846544 0.258453955577739
0.902192882813232 0.258485150985775
0.902347935201935 0.258516346393811
0.902375539300296 0.258547541801847
0.902387201099794 0.258578737209883
0.90246231339393 0.258609932617919
0.902506276734884 0.258641128025955
0.902525368668963 0.258672323433991
0.90255632563037 0.258703518842026
0.902567476267048 0.258734714250062
0.902605946737041 0.258765909658098
0.902650509335912 0.258797105066134
0.90274177427729 0.25882830047417
0.902746303458208 0.258859495882206
0.902783028957748 0.258890691290242
0.902786377059376 0.258921886698278
0.902800223883876 0.258953082106314
0.902827975510819 0.25898427751435
0.902906377746693 0.259015472922386
0.903024743453499 0.259046668330422
0.903088507890682 0.259077863738458
0.903134054366857 0.259109059146494
0.903187968727422 0.25914025455453
0.903338309111317 0.259171449962566
0.90335769123732 0.259202645370601
0.903451615422039 0.259233840778637
0.903491828318961 0.259265036186673
0.903592188251075 0.259296231594709
0.903630356601226 0.259327427002745
0.903676226016593 0.259358622410781
0.903758019962595 0.259389817818817
0.903776944247603 0.259421013226853
0.903838724243546 0.259452208634889
0.90384833353068 0.259483404042925
0.903863134149795 0.259514599450961
0.903875358202516 0.259545794858997
0.903920643600569 0.259576990267033
0.904068528976807 0.259608185675069
0.904096792302034 0.259639381083105
0.904181663454645 0.259670576491141
0.904267155397561 0.259701771899176
0.904341392140815 0.259732967307212
0.904382001827242 0.259764162715248
0.904386798353063 0.259795358123284
0.904415592987174 0.25982655353132
0.904481096261799 0.259857748939356
0.904590086323251 0.259888944347392
0.904625412194547 0.259920139755428
0.904793050332141 0.259951335163464
0.904799516976533 0.2599825305715
0.904806303801146 0.260013725979536
0.904863653887474 0.260044921387572
0.904873214820577 0.260076116795608
0.904952763522121 0.260107312203644
0.905128000463234 0.26013850761168
0.905149582568784 0.260169703019716
0.905295844022168 0.260200898427751
0.90531384281749 0.260232093835787
0.905315311089569 0.260263289243823
0.905329773553152 0.260294484651859
0.905561418206117 0.260325680059895
0.905624402315596 0.260356875467931
0.905645928922463 0.260388070875967
0.905650301473631 0.260419266284003
0.905720863490707 0.260450461692039
0.905778297862066 0.260481657100075
0.905787766153107 0.260512852508111
0.905793895758532 0.260544047916147
0.905841046928913 0.260575243324183
0.905894737320049 0.260606438732219
0.905933117228585 0.260637634140255
0.905960157945444 0.260668829548291
0.905976149399674 0.260700024956326
0.906031802209179 0.260731220364362
0.906062984003554 0.260762415772398
0.906139828121649 0.260793611180434
0.906157110397778 0.26082480658847
0.906309320391246 0.260856001996506
0.906335201401238 0.260887197404542
0.90644824431714 0.260918392812578
0.906508510814256 0.260949588220614
0.906590583933973 0.26098078362865
0.906599160204382 0.261011979036686
0.906716410293071 0.261043174444722
0.906950192243126 0.261074369852758
0.907056405309949 0.261105565260794
0.907078088094975 0.26113676066883
0.907083378138897 0.261167956076865
0.907256813407031 0.261199151484901
0.907279440490131 0.261230346892937
0.90731390861551 0.261261542300973
0.907349399579558 0.261292737709009
0.907398548809218 0.261323933117045
0.907464929036319 0.261355128525081
0.90749451412318 0.261386323933117
0.907628437355329 0.261417519341153
0.907659137088648 0.261448714749189
0.907805006145896 0.261479910157225
0.907806672339678 0.261511105565261
0.907949349895039 0.261542300973297
0.908119911631275 0.261573496381333
0.908285761949218 0.261604691789369
0.908312180513558 0.261635887197405
0.908349611346682 0.26166708260544
0.908531070276297 0.261698278013476
0.908556857761254 0.261729473421512
0.908557111864462 0.261760668829548
0.908626488401087 0.261791864237584
0.908753203275917 0.26182305964562
0.908829591695594 0.261854255053656
0.908876582361383 0.261885450461692
0.908940122650537 0.261916645869728
0.908976440016454 0.261947841277764
0.909053272899774 0.2619790366858
0.90917155799185 0.262010232093836
0.909282984525161 0.262041427501872
0.909315893665934 0.262072622909908
0.909424213999944 0.262103818317944
0.909641917901152 0.26213501372598
0.909734736629268 0.262166209134016
0.909768432778189 0.262197404542051
0.909780120711591 0.262228599950087
0.909796335713758 0.262259795358123
0.909843992784065 0.262290990766159
0.910021510283558 0.262322186174195
0.910116406040215 0.262353381582231
0.910118721107198 0.262384576990267
0.910394786569177 0.262415772398303
0.910452527883186 0.262446967806339
0.910539360622639 0.262478163214375
0.910589469860791 0.262509358622411
0.910595535935495 0.262540554030447
0.910597366319698 0.262571749438483
0.910614677447688 0.262602944846519
0.910792727466075 0.262634140254555
0.910832847905908 0.26266533566259
0.91087486773368 0.262696531070626
0.91099471546122 0.262727726478662
0.91102092385878 0.262758921886698
0.91107116541528 0.262790117294734
0.911107262454361 0.26282131270277
0.911226507353816 0.262852508110806
0.911256342870251 0.262883703518842
0.911303593144995 0.262914898926878
0.911466343310333 0.262946094334914
0.911700415001917 0.26297728974295
0.911724752524429 0.263008485150986
0.911765140258119 0.263039680559022
0.911951766193373 0.263070875967058
0.912004829159861 0.263102071375094
0.912085771607129 0.26313326678313
0.912086841333404 0.263164462191165
0.912095903233756 0.263195657599201
0.912128250283615 0.263226853007237
0.912255070555352 0.263258048415273
0.912299562908669 0.263289243823309
0.912310355671239 0.263320439231345
0.91237749263884 0.263351634639381
0.912428141689915 0.263382830047417
0.912521114732955 0.263414025455453
0.912678581959364 0.263445220863489
0.912679832648918 0.263476416271525
0.912749270375451 0.263507611679561
0.912776774911089 0.263538807087597
0.912777289922374 0.263570002495633
0.912794681214069 0.263601197903669
0.91318417809558 0.263632393311705
0.913203179021677 0.26366358871974
0.913235986698936 0.263694784127776
0.913266123058194 0.263725979535812
0.913277988601522 0.263757174943848
0.913335262513423 0.263788370351884
0.913445561816753 0.26381956575992
0.913646391043571 0.263850761167956
0.913805888230193 0.263881956575992
0.913866702729204 0.263913151984028
0.913933419472634 0.263944347392064
0.914186529835123 0.2639755428001
0.914217525842382 0.264006738208136
0.91426290845156 0.264037933616172
0.914332660527462 0.264069129024208
0.914360208862996 0.264100324432244
0.914493299995006 0.26413151984028
0.914649626011496 0.264162715248315
0.914744016327176 0.264193910656351
0.914770576583229 0.264225106064387
0.914848236656711 0.264256301472423
0.914876400764407 0.264287496880459
0.914892100724969 0.264318692288495
0.914951175765562 0.264349887696531
0.915061647650587 0.264381083104567
0.91520077624614 0.264412278512603
0.915232854321162 0.264443473920639
0.91523582564902 0.264474669328675
0.915331734504643 0.264505864736711
0.915332558764673 0.264537060144747
0.915373465611191 0.264568255552783
0.91546130167451 0.264599450960819
0.915683383290861 0.264630646368855
0.915740932466242 0.26466184177689
0.915807806797271 0.264693037184926
0.915898034984294 0.264724232592962
0.915925657653185 0.264755428000998
0.915928380841904 0.264786623409034
0.915951328447865 0.26481781881707
0.915972876954064 0.264849014225106
0.915976580440085 0.264880209633142
0.916016764051087 0.264911405041178
0.916019086250061 0.264942600449214
0.91607737666832 0.26497379585725
0.916080206271689 0.265004991265286
0.916118014601357 0.265036186673322
0.916154625853607 0.265067382081358
0.916183326824339 0.265098577489394
0.916189767454842 0.26512977289743
0.916288858862093 0.265160968305465
0.916325989021066 0.265192163713501
0.916365241123275 0.265223359121537
0.916391004040633 0.265254554529573
0.916467165754283 0.265285749937609
0.916499534206576 0.265316945345645
0.916589111543513 0.265348140753681
0.916687656431426 0.265379336161717
0.916701543733606 0.265410531569753
0.916778660533898 0.265441726977789
0.916787522101481 0.265472922385825
0.916802001332761 0.265504117793861
0.916821612573509 0.265535313201897
0.916833761782979 0.265566508609933
0.916908660445815 0.265597704017969
0.91692042719626 0.265628899426005
0.916931446783335 0.26566009483404
0.916948751723932 0.265691290242076
0.917085618256815 0.265722485650112
0.917098617297638 0.265753681058148
0.917181000979707 0.265784876466184
0.917248538380282 0.26581607187422
0.917273769430493 0.265847267282256
0.917397758515056 0.265878462690292
0.917409884081987 0.265909658098328
0.917428571120226 0.265940853506364
0.917482931283078 0.2659720489144
0.917496376405507 0.266003244322436
0.917507692779736 0.266034439730472
0.91751831897337 0.266065635138508
0.917536659458495 0.266096830546544
0.917648312597273 0.26612802595458
0.917696918047822 0.266159221362615
0.917711523059501 0.266190416770651
0.917724682906394 0.266221612178687
0.917788597035885 0.266252807586723
0.917910551171462 0.266284002994759
0.917923553912294 0.266315198402795
0.917976868222881 0.266346393810831
0.917982823711655 0.266377589218867
0.917988264525079 0.266408784626903
0.918005923978683 0.266439980034939
0.918036894673257 0.266471175442975
0.918070708363294 0.266502370851011
0.918154793800309 0.266533566259047
0.918276840445923 0.266564761667083
0.918284540100925 0.266595957075119
0.918289320189471 0.266627152483154
0.91847155390946 0.26665834789119
0.918490408471418 0.266689543299226
0.918505499735241 0.266720738707262
0.918542132564452 0.266751934115298
0.918554655900295 0.266783129523334
0.91883893168161 0.26681432493137
0.918844671873125 0.266845520339406
0.918914453117884 0.266876715747442
0.918922314855874 0.266907911155478
0.918927176825749 0.266939106563514
0.918928256240263 0.26697030197155
0.919168052794064 0.267001497379586
0.919233416835349 0.267032692787622
0.919327433901017 0.267063888195658
0.919358388034248 0.267095083603694
0.919370020369681 0.267126279011729
0.919378353066049 0.267157474419765
0.919421300738133 0.267188669827801
0.919449952872434 0.267219865235837
0.919526920107612 0.267251060643873
0.919634655173344 0.267282256051909
0.91964421444359 0.267313451459945
0.919659710838413 0.267344646867981
0.919753727752769 0.267375842276017
0.919789207557382 0.267407037684053
0.919826975423146 0.267438233092089
0.91985068785312 0.267469428500125
0.919873920984206 0.267500623908161
0.919875227243906 0.267531819316197
0.919876187056318 0.267563014724233
0.919902698542121 0.267594210132269
0.919918713855733 0.267625405540305
0.919942875452351 0.26765660094834
0.919965977903106 0.267687796356376
0.919986154765888 0.267718991764412
0.920000260027925 0.267750187172448
0.920005468170412 0.267781382580484
0.920014945402576 0.26781257798852
0.920043196168437 0.267843773396556
0.920359998604467 0.267874968804592
0.920468887634488 0.267906164212628
0.920536390466107 0.267937359620664
0.920543514650259 0.2679685550287
0.92062317482491 0.267999750436736
0.920671265139883 0.268030945844772
0.920671438502891 0.268062141252808
0.920698667612133 0.268093336660844
0.92072529484346 0.268124532068879
0.920873120838276 0.268155727476915
0.920977591471618 0.268186922884951
0.921041888761406 0.268218118292987
0.921131091561641 0.268249313701023
0.921160195931308 0.268280509109059
0.921181110034232 0.268311704517095
0.921232556371733 0.268342899925131
0.921233352212815 0.268374095333167
0.921291373934665 0.268405290741203
0.921598758032789 0.268436486149239
0.921633151372382 0.268467681557275
0.921672481692208 0.268498876965311
0.921685007134334 0.268530072373347
0.921719615342136 0.268561267781383
0.921755349613244 0.268592463189419
0.921891131495003 0.268623658597454
0.921937584853864 0.26865485400549
0.92198853935919 0.268686049413526
0.922046914716805 0.268717244821562
0.922047947929176 0.268748440229598
0.922104940827964 0.268779635637634
0.922157629974207 0.26881083104567
0.922182386280294 0.268842026453706
0.922190136969601 0.268873221861742
0.922204689885767 0.268904417269778
0.92229976898601 0.268935612677814
0.922402292312677 0.26896680808585
0.922467742573553 0.268998003493886
0.922469715202401 0.269029198901922
0.922478625931798 0.269060394309958
0.922503264945395 0.269091589717994
0.922679969660543 0.269122785126029
0.922720191674439 0.269153980534065
0.922722544975563 0.269185175942101
0.922735934705714 0.269216371350137
0.92275659731426 0.269247566758173
0.922758777671498 0.269278762166209
0.922790852173823 0.269309957574245
0.922805146592547 0.269341152982281
0.922837160803459 0.269372348390317
0.922845374191122 0.269403543798353
0.922885224078607 0.269434739206389
0.922901750726671 0.269465934614425
0.922939621197361 0.269497130022461
0.922999366468747 0.269528325430497
0.923000445654263 0.269559520838533
0.923022257530703 0.269590716246569
0.923113080692032 0.269621911654604
0.923119891281848 0.26965310706264
0.923123191089565 0.269684302470676
0.923134303077211 0.269715497878712
0.923140135954038 0.269746693286748
0.92323497464855 0.269777888694784
0.92323693217742 0.26980908410282
0.923239211582438 0.269840279510856
0.923323378783427 0.269871474918892
0.923366291439852 0.269902670326928
0.923382987973768 0.269933865734964
0.923422893974932 0.269965061143
0.923514473046344 0.269996256551036
0.923518394580916 0.270027451959072
0.923551893015632 0.270058647367108
0.923577237151106 0.270089842775144
0.923577533048527 0.270121038183179
0.923723764892226 0.270152233591215
0.923731150302342 0.270183428999251
0.923736080436781 0.270214624407287
0.923773438351907 0.270245819815323
0.923861555191042 0.270277015223359
0.923862422212529 0.270308210631395
0.923948685271793 0.270339406039431
0.923978802741758 0.270370601447467
0.924012064971943 0.270401796855503
0.924039821931928 0.270432992263539
0.924045045984787 0.270464187671575
0.924116637540913 0.270495383079611
0.92412864021205 0.270526578487647
0.924214140291033 0.270557773895683
0.924257015555057 0.270588969303719
0.92427049753348 0.270620164711754
0.924299965978722 0.27065136011979
0.924577602779513 0.270682555527826
0.924633928420289 0.270713750935862
0.92463541572894 0.270744946343898
0.924711246898518 0.270776141751934
0.924725061749782 0.27080733715997
0.924772482273506 0.270838532568006
0.924828327230766 0.270869727976042
0.924833021124556 0.270900923384078
0.924968747041062 0.270932118792114
0.925059646931323 0.27096331420015
0.92514318406423 0.270994509608186
0.925241562004892 0.271025705016222
0.925255378534287 0.271056900424258
0.925454133637418 0.271088095832293
0.925460520822398 0.271119291240329
0.925467323439053 0.271150486648365
0.925544304029266 0.271181682056401
0.925572857335649 0.271212877464437
0.925672643934948 0.271244072872473
0.925755159943851 0.271275268280509
0.925779283699301 0.271306463688545
0.925822000040362 0.271337659096581
0.925946809307784 0.271368854504617
0.925947190888415 0.271400049912653
0.926033037425324 0.271431245320689
0.926035417123776 0.271462440728725
0.92604527814825 0.271493636136761
0.926142057608528 0.271524831544797
0.926152369028254 0.271556026952833
0.926161173589423 0.271587222360869
0.92616259467266 0.271618417768904
0.926195736347385 0.27164961317694
0.92647790795449 0.271680808584976
0.926509667299623 0.271712003993012
0.926513814599474 0.271743199401048
0.926546136694809 0.271774394809084
0.926692420045869 0.27180559021712
0.926778634766133 0.271836785625156
0.926809211855154 0.271867981033192
0.926818895010671 0.271899176441228
0.92687837002822 0.271930371849264
0.926947728925171 0.2719615672573
0.926996940638494 0.271992762665336
0.927005236507606 0.272023958073372
0.927041271535885 0.272055153481408
0.927081980763704 0.272086348889443
0.927104161263059 0.272117544297479
0.927144617656013 0.272148739705515
0.927214367057451 0.272179935113551
0.927249102248183 0.272211130521587
0.927265583476116 0.272242325929623
0.927321238356844 0.272273521337659
0.927461484379823 0.272304716745695
0.927478708310921 0.272335912153731
0.927552409756921 0.272367107561767
0.927620588630191 0.272398302969803
0.927654661148948 0.272429498377839
0.927709573121861 0.272460693785875
0.927805761372761 0.272491889193911
0.927858410048402 0.272523084601947
0.927955279612518 0.272554280009983
0.927987592035494 0.272585475418018
0.928015484324797 0.272616670826054
0.928157887714552 0.27264786623409
0.928158980078904 0.272679061642126
0.928163895409584 0.272710257050162
0.928171596026467 0.272741452458198
0.928183576295947 0.272772647866234
0.928225477917668 0.27280384327427
0.928253356252883 0.272835038682306
0.928430382137013 0.272866234090342
0.928563708745308 0.272897429498378
0.928571759622292 0.272928624906414
0.92859426293539 0.27295982031445
0.928620919536948 0.272991015722486
0.928627640892411 0.273022211130522
0.928652343875887 0.273053406538558
0.928673830583621 0.273084601946594
0.928792222630576 0.273115797354629
0.928850696143967 0.273146992762665
0.928909146450157 0.273178188170701
0.928932523679212 0.273209383578737
0.929251848484561 0.273240578986773
0.929274535807805 0.273271774394809
0.929393739575381 0.273302969802845
0.929458925390866 0.273334165210881
0.92958477545829 0.273365360618917
0.929713448032479 0.273396556026953
0.929720338139133 0.273427751434989
0.929754165812109 0.273458946843025
0.929764045363826 0.273490142251061
0.92988061681562 0.273521337659097
0.929888246825398 0.273552533067133
0.929929712293452 0.273583728475168
0.929949675456851 0.273614923883204
0.930048562642505 0.27364611929124
0.930108409954299 0.273677314699276
0.93013338846493 0.273708510107312
0.930145123600172 0.273739705515348
0.93015259423558 0.273770900923384
0.930204079070765 0.27380209633142
0.930245769166705 0.273833291739456
0.93027408772407 0.273864487147492
0.930335072067199 0.273895682555528
0.930384697402663 0.273926877963564
0.930412153034835 0.2739580733716
0.930449170606471 0.273989268779636
0.9304654569853 0.274020464187672
0.930468565346647 0.274051659595708
0.93066121443247 0.274082855003743
0.930714831663064 0.274114050411779
0.930807357179103 0.274145245819815
0.930843495852836 0.274176441227851
0.930854904994962 0.274207636635887
0.930949829969296 0.274238832043923
0.930976609252546 0.274270027451959
0.931127536818714 0.274301222859995
0.931353254532278 0.274332418268031
0.931410856722072 0.274363613676067
0.931480787315256 0.274394809084103
0.931512801730455 0.274426004492139
0.931788652786716 0.274457199900175
0.931788982193996 0.274488395308211
0.931814495163237 0.274519590716247
0.931891014623375 0.274550786124283
0.93192833252046 0.274581981532318
0.931964594761082 0.274613176940354
0.932062505684511 0.27464437234839
0.932172384467448 0.274675567756426
0.932196608461764 0.274706763164462
0.932211590333532 0.274737958572498
0.932301468177365 0.274769153980534
0.932307667815333 0.27480034938857
0.932314757157584 0.274831544796606
0.932322779790887 0.274862740204642
0.932422486007954 0.274893935612678
0.932451422801281 0.274925131020714
0.932456636100493 0.27495632642875
0.932515074366438 0.274987521836786
0.932593103052411 0.275018717244822
0.93263325837937 0.275049912652857
0.932670116894204 0.275081108060893
0.932736944092625 0.275112303468929
0.932789085299366 0.275143498876965
0.932843355913633 0.275174694285001
0.93307782040531 0.275205889693037
0.933242791863645 0.275237085101073
0.933291404801119 0.275268280509109
0.933297619919962 0.275299475917145
0.933325181363381 0.275330671325181
0.933396829512997 0.275361866733217
0.933404769377139 0.275393062141253
0.93343367871114 0.275424257549289
0.933511189053606 0.275455452957325
0.933570245234585 0.275486648365361
0.933681172051789 0.275517843773397
0.93400956605174 0.275549039181433
0.934043351310941 0.275580234589468
0.93406178819317 0.275611429997504
0.934073624631601 0.27564262540554
0.934081939266159 0.275673820813576
0.934174708973453 0.275705016221612
0.934268849759627 0.275736211629648
0.934270157629186 0.275767407037684
0.934455331434254 0.27579860244572
0.934457971646859 0.275829797853756
0.934512262992384 0.275860993261792
0.934677548941055 0.275892188669828
0.93468108435713 0.275923384077864
0.934741112799142 0.2759545794859
0.934780597330338 0.275985774893936
0.934824786913744 0.276016970301972
0.934842819189816 0.276048165710008
0.934935815711365 0.276079361118043
0.935054608781772 0.276110556526079
0.935156323561283 0.276141751934115
0.935163355026478 0.276172947342151
0.935208089594615 0.276204142750187
0.935279511814923 0.276235338158223
0.935334530175535 0.276266533566259
0.935341302796264 0.276297728974295
0.935382181011383 0.276328924382331
0.935435685983969 0.276360119790367
0.935446065544104 0.276391315198403
0.935513468561467 0.276422510606439
0.935567744147915 0.276453706014475
0.935620503002557 0.276484901422511
0.935665895816706 0.276516096830547
0.93576705524333 0.276547292238582
0.935873834916273 0.276578487646618
0.935885362303772 0.276609683054654
0.935895933293524 0.27664087846269
0.935942808914569 0.276672073870726
0.935947160787807 0.276703269278762
0.935959892746782 0.276734464686798
0.936154073721234 0.276765660094834
0.93615891236999 0.27679685550287
0.93621602712284 0.276828050910906
0.936248232870476 0.276859246318942
0.936257778635531 0.276890441726978
0.93626917416657 0.276921637135014
0.936288183077814 0.27695283254305
0.936288667153856 0.276984027951086
0.93638698776904 0.277015223359122
0.936413012176226 0.277046418767158
0.936487006704265 0.277077614175193
0.936602314316579 0.277108809583229
0.936656711059583 0.277140004991265
0.93673655509624 0.277171200399301
0.936932315262788 0.277202395807337
0.936949320416736 0.277233591215373
0.937018575516837 0.277264786623409
0.937087687457839 0.277295982031445
0.937110996369207 0.277327177439481
0.937125061902367 0.277358372847517
0.93715131472052 0.277389568255553
0.937160011733905 0.277420763663589
0.937284521224107 0.277451959071625
0.937313369743828 0.277483154479661
0.937323173327354 0.277514349887697
0.93733022547915 0.277545545295732
0.93733392584115 0.277576740703768
0.937434272714889 0.277607936111804
0.937497929674998 0.27763913151984
0.93755081164338 0.277670326927876
0.937609798056549 0.277701522335912
0.937680174947277 0.277732717743948
0.937740464425188 0.277763913151984
0.937760212459154 0.27779510856002
0.93792736365933 0.277826303968056
0.937935713230829 0.277857499376092
0.937958019036789 0.277888694784128
0.937960299465643 0.277919890192164
0.93801549602843 0.2779510856002
0.938044105261373 0.277982281008236
0.938262990164707 0.278013476416272
0.938276789306282 0.278044671824307
0.938366854487517 0.278075867232343
0.938413772172817 0.278107062640379
0.938454366033316 0.278138258048415
0.938628788458569 0.278169453456451
0.938643115299438 0.278200648864487
0.938795724430572 0.278231844272523
0.938891666632443 0.278263039680559
0.938904890693499 0.278294235088595
0.938946769654686 0.278325430496631
0.938977069785692 0.278356625904667
0.938983316945105 0.278387821312703
0.938984456746989 0.278419016720739
0.939052067483594 0.278450212128775
0.93905516580152 0.278481407536811
0.939471093573047 0.278512602944847
0.939554960891977 0.278543798352882
0.939556948061459 0.278574993760918
0.939572606438222 0.278606189168954
0.939579450848285 0.27863738457699
0.939593845112086 0.278668579985026
0.939696845886122 0.278699775393062
0.939800827356265 0.278730970801098
0.939818653150216 0.278762166209134
0.939852928562935 0.27879336161717
0.939895502901577 0.278824557025206
0.93992188283205 0.278855752433242
0.939942103072729 0.278886947841278
0.9399492253598 0.278918143249314
0.940009335407839 0.27894933865735
0.940135436424347 0.278980534065386
0.940154715699619 0.279011729473422
0.940163927310971 0.279042924881457
0.94019471468436 0.279074120289493
0.940197419395071 0.279105315697529
0.940259159360266 0.279136511105565
0.940286682481891 0.279167706513601
0.940467748666314 0.279198901921637
0.940483478675179 0.279230097329673
0.940672997068556 0.279261292737709
0.940709611937811 0.279292488145745
0.940730274799496 0.279323683553781
0.940779203646872 0.279354878961817
0.940787093729924 0.279386074369853
0.940803462141704 0.279417269777889
0.940876771208951 0.279448465185925
0.940920488754476 0.279479660593961
0.940945450064537 0.279510856001997
0.941040527181102 0.279542051410032
0.94111069766828 0.279573246818068
0.941151764628806 0.279604442226104
0.941181806432795 0.27963563763414
0.941220331123351 0.279666833042176
0.941304605194783 0.279698028450212
0.941326092877766 0.279729223858248
0.941344782677729 0.279760419266284
0.941395675477488 0.27979161467432
0.941446584896352 0.279822810082356
0.941543236127953 0.279854005490392
0.941561815263089 0.279885200898428
0.941564321663727 0.279916396306464
0.94171401607242 0.2799475917145
0.941775684771286 0.279978787122536
0.941810572768674 0.280009982530572
0.941856898932569 0.280041177938607
0.941865543429062 0.280072373346643
0.9419361569976 0.280103568754679
0.941971812137543 0.280134764162715
0.94208564869393 0.280165959570751
0.942453704980143 0.280197154978787
0.942558299545869 0.280228350386823
0.942653145373963 0.280259545794859
0.942681061051791 0.280290741202895
0.942781366501865 0.280321936610931
0.942794617047265 0.280353132018967
0.942798040887053 0.280384327427003
0.942882951723257 0.280415522835039
0.942938141100906 0.280446718243075
0.943068653371496 0.280477913651111
0.943071267658441 0.280509109059146
0.943101061426525 0.280540304467182
0.943135864835179 0.280571499875218
0.943200559516603 0.280602695283254
0.943207934324006 0.28063389069129
0.94324473619962 0.280665086099326
0.943295174727378 0.280696281507362
0.943328714633371 0.280727476915398
0.94335023644353 0.280758672323434
0.9433679233713 0.28078986773147
0.943494968154901 0.280821063139506
0.943617084663271 0.280852258547542
0.943753905728001 0.280883453955578
0.943774771695237 0.280914649363614
0.943824243602126 0.28094584477165
0.943926132266245 0.280977040179686
0.943996857500273 0.281008235587722
0.943999582757325 0.281039430995757
0.944051523990331 0.281070626403793
0.944349436371813 0.281101821811829
0.944400315277889 0.281133017219865
0.944454846079509 0.281164212627901
0.94446169533305 0.281195408035937
0.944477101437477 0.281226603443973
0.944602473605242 0.281257798852009
0.944737751552528 0.281288994260045
0.94482375175006 0.281320189668081
0.944994538614382 0.281351385076117
0.945045835005574 0.281382580484153
0.945066103754475 0.281413775892189
0.945069154623168 0.281444971300225
0.945075600977762 0.281476166708261
0.945095105827283 0.281507362116297
0.945164603892867 0.281538557524332
0.945203553284798 0.281569752932368
0.94523940112072 0.281600948340404
0.945361595656235 0.28163214374844
0.945472510925928 0.281663339156476
0.945793744227142 0.281694534564512
0.945957897847814 0.281725729972548
0.946012847816963 0.281756925380584
0.946094441060456 0.28178812078862
0.946184602013325 0.281819316196656
0.946270963483945 0.281850511604692
0.946289022193385 0.281881707012728
0.946402986999198 0.281912902420764
0.946500881741457 0.2819440978288
0.946534947639684 0.281975293236836
0.946580012674354 0.282006488644871
0.946619593428961 0.282037684052907
0.946675799580776 0.282068879460943
0.946715104999298 0.282100074868979
0.946853672545354 0.282131270277015
0.946881602712332 0.282162465685051
0.94694449817399 0.282193661093087
0.946957025460419 0.282224856501123
0.946987912174864 0.282256051909159
0.947108485387508 0.282287247317195
0.947160326773944 0.282318442725231
0.947199271108694 0.282349638133267
0.947288515777268 0.282380833541303
0.947587505158 0.282412028949339
0.947610201094734 0.282443224357375
0.947854359541872 0.282474419765411
0.94796425834963 0.282505615173446
0.948039303274297 0.282536810581482
0.948274046696905 0.282568005989518
0.948276657173811 0.282599201397554
0.9482985705778 0.28263039680559
0.948327338254667 0.282661592213626
0.948488685535588 0.282692787621662
0.948494674734949 0.282723983029698
0.948559230860654 0.282755178437734
0.948567697399402 0.28278637384577
0.948728119237932 0.282817569253806
0.948830358430984 0.282848764661842
0.948925556894546 0.282879960069878
0.94904863870736 0.282911155477914
0.949192357043613 0.28294235088595
0.949200321184789 0.282973546293986
0.949363835589488 0.283004741702022
0.949702669140415 0.283035937110057
0.949800491407824 0.283067132518093
0.949917829948572 0.283098327926129
0.949960453710936 0.283129523334165
0.949978946486607 0.283160718742201
0.950072572561872 0.283191914150237
0.950081112363043 0.283223109558273
0.950213001164684 0.283254304966309
0.950216799170553 0.283285500374345
0.95022700838038 0.283316695782381
0.950303411150498 0.283347891190417
0.95040872059302 0.283379086598453
0.950424523464801 0.283410282006489
0.95042955017917 0.283441477414525
0.950438147965575 0.283472672822561
0.95044879647107 0.283503868230596
0.950501296843201 0.283535063638632
0.950606293348609 0.283566259046668
0.950611958790144 0.283597454454704
0.950630313189823 0.28362864986274
0.950650596349134 0.283659845270776
0.950658280263659 0.283691040678812
0.950720238962629 0.283722236086848
0.950871993325693 0.283753431494884
0.950881044002937 0.28378462690292
0.951234820805537 0.283815822310956
0.951253265192474 0.283847017718992
0.951262087905765 0.283878213127028
0.951286982080328 0.283909408535064
0.951290098283137 0.2839406039431
0.951519173370961 0.283971799351136
0.951522689333295 0.284002994759171
0.95152881035353 0.284034190167207
0.951701626823932 0.284065385575243
0.951744696437111 0.284096580983279
0.951773484726816 0.284127776391315
0.95199125217201 0.284158971799351
0.952024367728233 0.284190167207387
0.952028325453159 0.284221362615423
0.952183730525404 0.284252558023459
0.952186343017074 0.284283753431495
0.952382894773207 0.284314948839531
0.952389149394848 0.284346144247567
0.952410921120714 0.284377339655603
0.952482316081763 0.284408535063639
0.952592141058911 0.284439730471675
0.952754799523278 0.284470925879711
0.952782068814998 0.284502121287746
0.952800185070969 0.284533316695782
0.952830042146732 0.284564512103818
0.95292540622614 0.284595707511854
0.953074037036483 0.28462690291989
0.953113675458688 0.284658098327926
0.953240445837413 0.284689293735962
0.953322907592047 0.284720489143998
0.953360783160679 0.284751684552034
0.953361790799911 0.28478287996007
0.953397636758924 0.284814075368106
0.953467574639604 0.284845270776142
0.953544247809546 0.284876466184178
0.953579640870857 0.284907661592214
0.953580850783979 0.28493885700025
0.953630598802586 0.284970052408286
0.953653000637259 0.285001247816321
0.953681757591328 0.285032443224357
0.953688557362282 0.285063638632393
0.95373000349892 0.285094834040429
0.953865351741057 0.285126029448465
0.953902839801133 0.285157224856501
0.954136243176644 0.285188420264537
0.954174839525411 0.285219615672573
0.954255981535548 0.285250811080609
0.95436617027317 0.285282006488645
0.954405278058354 0.285313201896681
0.954487122142325 0.285344397304717
0.954493598634143 0.285375592712753
0.954540652942532 0.285406788120789
0.954657708114903 0.285437983528825
0.95476471778204 0.285469178936861
0.95481702695381 0.285500374344896
0.954888489696865 0.285531569752932
0.955008803299466 0.285562765160968
0.95516498378771 0.285593960569004
0.955205015891697 0.28562515597704
0.955246675361869 0.285656351385076
0.955330961432437 0.285687546793112
0.955415669520874 0.285718742201148
0.955446379853795 0.285749937609184
0.955453008581154 0.28578113301722
0.955477778289658 0.285812328425256
0.955488904628742 0.285843523833292
0.955570012337853 0.285874719241328
0.955667329363967 0.285905914649364
0.955780728133991 0.2859371100574
0.955946941112934 0.285968305465436
0.955962838497365 0.285999500873471
0.956145084492886 0.286030696281507
0.956149610163944 0.286061891689543
0.956192674673795 0.286093087097579
0.956489250651342 0.286124282505615
0.95651284103524 0.286155477913651
0.956617669480178 0.286186673321687
0.956747348887388 0.286217868729723
0.956795482394554 0.286249064137759
0.957283237598856 0.286280259545795
0.957328030525179 0.286311454953831
0.957387647874628 0.286342650361867
0.9574572408119 0.286373845769903
0.957623978643815 0.286405041177939
0.957692785665238 0.286436236585975
0.957843903070681 0.28646743199401
0.958055373688043 0.286498627402046
0.958118950723198 0.286529822810082
0.95820270432012 0.286561018218118
0.958279727643201 0.286592213626154
0.958455830600104 0.28662340903419
0.958540889478339 0.286654604442226
0.958552645622547 0.286685799850262
0.958557899057247 0.286716995258298
0.958591233440688 0.286748190666334
0.95859427532051 0.28677938607437
0.958652804062109 0.286810581482406
0.958670036886543 0.286841776890442
0.95873657738876 0.286872972298478
0.958738309084683 0.286904167706514
0.958755423918276 0.28693536311455
0.95899422941846 0.286966558522586
0.959040561822136 0.286997753930621
0.95904152936323 0.287028949338657
0.959298235949269 0.287060144746693
0.959302883610824 0.287091340154729
0.959314664031028 0.287122535562765
0.959444702929222 0.287153730970801
0.959483350699558 0.287184926378837
0.959520061482566 0.287216121786873
0.959542997496757 0.287247317194909
0.95956425108719 0.287278512602945
0.959695277896493 0.287309708010981
0.959755526469707 0.287340903419017
0.959792156252442 0.287372098827053
0.959821122541944 0.287403294235089
0.959918565486137 0.287434489643125
0.959960722063365 0.28746568505116
0.959980709358244 0.287496880459196
0.960051745722759 0.287528075867232
0.960230390942046 0.287559271275268
0.960246406038054 0.287590466683304
0.960337468752352 0.28762166209134
0.960398815701576 0.287652857499376
0.960417042727966 0.287684052907412
0.960421733692189 0.287715248315448
0.960439292286055 0.287746443723484
0.960625352728948 0.28777763913152
0.96065148671357 0.287808834539556
0.960663313213896 0.287840029947592
0.960768481307062 0.287871225355628
0.960827205239821 0.287902420763664
0.960910853619878 0.2879336161717
0.960915234836393 0.287964811579735
0.960947338200007 0.287996006987771
0.960967137223283 0.288027202395807
0.961071549994763 0.288058397803843
0.961116996431883 0.288089593211879
0.961298284612142 0.288120788619915
0.96132463822381 0.288151984027951
0.961368377689056 0.288183179435987
0.961485883794416 0.288214374844023
0.96148844790034 0.288245570252059
0.961532576697172 0.288276765660095
0.961557349891379 0.288307961068131
0.961587786977031 0.288339156476167
0.961588317133955 0.288370351884203
0.96166107029146 0.288401547292239
0.961837641088149 0.288432742700275
0.961852319135334 0.288463938108311
0.961854206547018 0.288495133516346
0.96189817353666 0.288526328924382
0.961968954105084 0.288557524332418
0.962071490504513 0.288588719740454
0.962281775657336 0.28861991514849
0.962532952391256 0.288651110556526
0.962632401355261 0.288682305964562
0.962692045393569 0.288713501372598
0.962719706119874 0.288744696780634
0.962801982754218 0.28877589218867
0.963027196694265 0.288807087596706
0.963138771558571 0.288838283004742
0.963239403685013 0.288869478412778
0.963272591065547 0.288900673820814
0.963297967007406 0.28893186922885
0.963309110313027 0.288963064636885
0.963511328478377 0.288994260044921
0.96353885301748 0.289025455452957
0.963563557829236 0.289056650860993
0.963566382028247 0.289087846269029
0.963631999090469 0.289119041677065
0.963677227810961 0.289150237085101
0.963699429808822 0.289181432493137
0.963847294272327 0.289212627901173
0.963848545372594 0.289243823309209
0.963996152689911 0.289275018717245
0.964044453811969 0.289306214125281
0.964064602411448 0.289337409533317
0.964168769651838 0.289368604941353
0.964260786726736 0.289399800349389
0.964294663198199 0.289430995757425
0.964315759131652 0.28946219116546
0.964327036563115 0.289493386573496
0.964421575937559 0.289524581981532
0.964549377583923 0.289555777389568
0.96458273257445 0.289586972797604
0.964595062925022 0.28961816820564
0.96461021861904 0.289649363613676
0.964723726079708 0.289680559021712
0.964807583046376 0.289711754429748
0.964898770797312 0.289742949837784
0.964931781373414 0.28977414524582
0.965158215846766 0.289805340653856
0.965370385102878 0.289836536061892
0.965587980891255 0.289867731469928
0.96559701809243 0.289898926877964
0.965794083569132 0.289930122286
0.965798269108924 0.289961317694035
0.965870167041652 0.289992513102071
0.965887253206485 0.290023708510107
0.965891299830487 0.290054903918143
0.966215503911297 0.290086099326179
0.966326602161657 0.290117294734215
0.966387022675284 0.290148490142251
0.966499698367216 0.290179685550287
0.966543172736163 0.290210880958323
0.966545174736803 0.290242076366359
0.966563150778902 0.290273271774395
0.966565375935471 0.290304467182431
0.96660054324672 0.290335662590467
0.966611932918821 0.290366857998503
0.966709673987337 0.290398053406539
0.967175399941966 0.290429248814574
0.967274901189271 0.29046044422261
0.96730188773786 0.290491639630646
0.967343336579768 0.290522835038682
0.967463087224925 0.290554030446718
0.967657023058646 0.290585225854754
0.967666666832959 0.29061642126279
0.967730987110831 0.290647616670826
0.96787940244057 0.290678812078862
0.96803115132142 0.290710007486898
0.968102603190843 0.290741202894934
0.968125999031621 0.29077239830297
0.96814481211531 0.290803593711006
0.968194310872337 0.290834789119042
0.968233562402726 0.290865984527078
0.968296003664767 0.290897179935114
0.968511389058534 0.29092837534315
0.968532062110845 0.290959570751185
0.968652463013375 0.290990766159221
0.968723612435644 0.291021961567257
0.968796590177445 0.291053156975293
0.968872941559359 0.291084352383329
0.968939454768713 0.291115547791365
0.969065547743801 0.291146743199401
0.969127695627108 0.291177938607437
0.969138883429986 0.291209134015473
0.969165346241506 0.291240329423509
0.969176729186409 0.291271524831545
0.969418611945955 0.291302720239581
0.969558285365329 0.291333915647617
0.969700903008767 0.291365111055653
0.969721794361196 0.291396306463689
0.96984937265631 0.291427501871725
0.96987219071194 0.29145869727976
0.969903831167444 0.291489892687796
0.97023314449849 0.291521088095832
0.970261947256755 0.291552283503868
0.970288832351524 0.291583478911904
0.970349069592972 0.29161467431994
0.970607636297358 0.291645869727976
0.970638115217609 0.291677065136012
0.970722477547743 0.291708260544048
0.970740369947358 0.291739455952084
0.970805982182897 0.29177065136012
0.970945725399733 0.291801846768156
0.97103173690138 0.291833042176192
0.971138512070183 0.291864237584228
0.971258462481712 0.291895432992264
0.97133058731401 0.291926628400299
0.971576286687438 0.291957823808335
0.971659105316159 0.291989019216371
0.971755574224106 0.292020214624407
0.97185939580157 0.292051410032443
0.971897396250777 0.292082605440479
0.971984101467238 0.292113800848515
0.972063426882004 0.292144996256551
0.972064041665971 0.292176191664587
0.97206784665144 0.292207387072623
0.972084358504243 0.292238582480659
0.972162230750516 0.292269777888695
0.972168981229481 0.292300973296731
0.972224363827544 0.292332168704767
0.972322784134679 0.292363364112803
0.972414900564086 0.292394559520839
0.972445552156442 0.292425754928875
0.972474142741444 0.29245695033691
0.972476677053751 0.292488145744946
0.972528822896953 0.292519341152982
0.972614651300012 0.292550536561018
0.972626868662189 0.292581731969054
0.972783401343579 0.29261292737709
0.972823758532461 0.292644122785126
0.972894228871009 0.292675318193162
0.973056198884813 0.292706513601198
0.973107637293442 0.292737709009234
0.973131875924401 0.29276890441727
0.973146641167155 0.292800099825306
0.973310274936456 0.292831295233342
0.973330588242284 0.292862490641378
0.973388902965023 0.292893686049414
0.973450660390987 0.292924881457449
0.973488157617799 0.292956076865485
0.973645395336828 0.292987272273521
0.973668204558375 0.293018467681557
0.973734202734311 0.293049663089593
0.973765985878415 0.293080858497629
0.973804926817113 0.293112053905665
0.973812194413434 0.293143249313701
0.973830493080535 0.293174444721737
0.97383914585776 0.293205640129773
0.974006867259719 0.293236835537809
0.97401956832606 0.293268030945845
0.974067663067118 0.293299226353881
0.974077174926743 0.293330421761917
0.974370167890867 0.293361617169953
0.97443429761498 0.293392812577989
0.974468837142317 0.293424007986024
0.974574957156739 0.29345520339406
0.974762138683387 0.293486398802096
0.974823771384851 0.293517594210132
0.974839753355918 0.293548789618168
0.974840413719653 0.293579985026204
0.974857742747657 0.29361118043424
0.974914216419637 0.293642375842276
0.974940935143033 0.293673571250312
0.975001593591668 0.293704766658348
0.975003486784599 0.293735962066384
0.975140922983329 0.29376715747442
0.975217360258666 0.293798352882456
0.975419548125993 0.293829548290492
0.975482512936029 0.293860743698528
0.975487328306559 0.293891939106564
0.975544840184953 0.293923134514599
0.975625169885338 0.293954329922635
0.975722917706588 0.293985525330671
0.975765973370849 0.294016720738707
0.975957548998062 0.294047916146743
0.976102332343952 0.294079111554779
0.976244776391901 0.294110306962815
0.976269347483662 0.294141502370851
0.976284743295182 0.294172697778887
0.976426495665208 0.294203893186923
0.976528982175549 0.294235088594959
0.976542668148335 0.294266284002995
0.976674963428961 0.294297479411031
0.976710301655653 0.294328674819067
0.977097414772947 0.294359870227103
0.977105294392798 0.294391065635139
0.977141023598011 0.294422261043174
0.977149417118166 0.29445345645121
0.977161023667788 0.294484651859246
0.977190047993163 0.294515847267282
0.97720467074412 0.294547042675318
0.977242252224394 0.294578238083354
0.977243555056829 0.29460943349139
0.977248813781405 0.294640628899426
0.97730918146995 0.294671824307462
0.977310317507385 0.294703019715498
0.977446378737723 0.294734215123534
0.977458847805179 0.29476541053157
0.977473422280152 0.294796605939606
0.977537024745261 0.294827801347642
0.977580552035425 0.294858996755678
0.977616576241814 0.294890192163714
0.977843607041001 0.294921387571749
0.977903047701743 0.294952582979785
0.977955222308307 0.294983778387821
0.978024798821786 0.295014973795857
0.978039704021321 0.295046169203893
0.978063722016667 0.295077364611929
0.978159648509747 0.295108560019965
0.978236541487917 0.295139755428001
0.97826957332981 0.295170950836037
0.97831618134271 0.295202146244073
0.978551088622918 0.295233341652109
0.978569287651064 0.295264537060145
0.978593261577849 0.295295732468181
0.978683771604666 0.295326927876217
0.97869116243211 0.295358123284253
0.978735422144846 0.295389318692289
0.978837685484145 0.295420514100324
0.979152721706112 0.29545170950836
0.979422005424032 0.295482904916396
0.979436247698785 0.295514100324432
0.979471159674048 0.295545295732468
0.979475675246791 0.295576491140504
0.979497746933744 0.29560768654854
0.979745456644406 0.295638881956576
0.979828006912148 0.295670077364612
0.979873185632314 0.295701272772648
0.979982469085547 0.295732468180684
0.980035288872588 0.29576366358872
0.980103892557488 0.295794858996756
0.980111364777459 0.295826054404792
0.980184323429294 0.295857249812828
0.980338496951411 0.295888445220863
0.980439689438342 0.295919640628899
0.980464528648715 0.295950836036935
0.98047686414898 0.295982031444971
0.980508408560612 0.296013226853007
0.980771107222169 0.296044422261043
0.980930127623216 0.296075617669079
0.980931990355121 0.296106813077115
0.98093383420338 0.296138008485151
0.980985563230155 0.296169203893187
0.981034489962778 0.296200399301223
0.981069062266828 0.296231594709259
0.981117560005485 0.296262790117295
0.981160886071871 0.296293985525331
0.981240191267388 0.296325180933367
0.981266768178955 0.296356376341403
0.981383188027226 0.296387571749439
0.981473506329112 0.296418767157474
0.981474684246401 0.29644996256551
0.981542519992471 0.296481157973546
0.981888628311372 0.296512353381582
0.981908440991793 0.296543548789618
0.982011038961057 0.296574744197654
0.982047528045362 0.29660593960569
0.982105762060134 0.296637135013726
0.982249629399624 0.296668330421762
0.982350291544654 0.296699525829798
0.982380167266996 0.296730721237834
0.982387776187775 0.29676191664587
0.982415314051318 0.296793112053906
0.982430897516441 0.296824307461942
0.982498904853536 0.296855502869978
0.982501568711232 0.296886698278014
0.982574926761633 0.296917893686049
0.982650631958423 0.296949089094085
0.982730182028011 0.296980284502121
0.982832223041506 0.297011479910157
0.982924268468517 0.297042675318193
0.982947597681479 0.297073870726229
0.983013657454828 0.297105066134265
0.983016622506775 0.297136261542301
0.98303180753811 0.297167456950337
0.983073343860155 0.297198652358373
0.983116743380242 0.297229847766409
0.983161782706663 0.297261043174445
0.983190479717302 0.297292238582481
0.983323795509327 0.297323433990517
0.983361495131945 0.297354629398553
0.983434113717652 0.297385824806588
0.983535659692805 0.297417020214624
0.983764759113705 0.29744821562266
0.98377343114451 0.297479411030696
0.983963502578452 0.297510606438732
0.984153593465321 0.297541801846768
0.984427465152748 0.297572997254804
0.984443848908989 0.29760419266284
0.984448126088372 0.297635388070876
0.984453064925077 0.297666583478912
0.984502136704377 0.297697778886948
0.984715745086288 0.297728974294984
0.984767617691948 0.29776016970302
0.984971660078221 0.297791365111056
0.985065081969923 0.297822560519092
0.985209307233175 0.297853755927128
0.98533100669091 0.297884951335163
0.985358283809325 0.297916146743199
0.985501682365167 0.297947342151235
0.985534978481613 0.297978537559271
0.985616950473068 0.298009732967307
0.985644760268232 0.298040928375343
0.985684344903351 0.298072123783379
0.985708520851918 0.298103319191415
0.985818561623798 0.298134514599451
0.986048879575689 0.298165710007487
0.986086008471741 0.298196905415523
0.986115961644824 0.298228100823559
0.986210499640119 0.298259296231595
0.986275698983991 0.298290491639631
0.98627953859506 0.298321687047667
0.986341491843067 0.298352882455703
0.986481694884095 0.298384077863738
0.986570414061614 0.298415273271774
0.986618296918453 0.29844646867981
0.986622946690427 0.298477664087846
0.986635183481515 0.298508859495882
0.986737871447817 0.298540054903918
0.986761878381947 0.298571250311954
0.986968266062561 0.29860244571999
0.98704229077575 0.298633641128026
0.987185759551941 0.298664836536062
0.987186957071447 0.298696031944098
0.987266574442827 0.298727227352134
0.98767215808084 0.29875842276017
0.988039754671865 0.298789618168206
0.988320302450106 0.298820813576242
0.988333736677395 0.298852008984278
0.988426538097197 0.298883204392313
0.988427827876396 0.298914399800349
0.98845558351697 0.298945595208385
0.988505771423666 0.298976790616421
0.988520628146589 0.299007986024457
0.988644573581424 0.299039181432493
0.988693202555494 0.299070376840529
0.988959414599456 0.299101572248565
0.988977609355501 0.299132767656601
0.989024257031202 0.299163963064637
0.989090037448475 0.299195158472673
0.98911314661484 0.299226353880709
0.989115343085193 0.299257549288745
0.989117336952322 0.299288744696781
0.989314069710182 0.299319940104817
0.989357290826738 0.299351135512853
0.989357948870377 0.299382330920888
0.989497739407242 0.299413526328924
0.989545756880985 0.29944472173696
0.98965772328576 0.299475917144996
0.989699924857107 0.299507112553032
0.989819483359477 0.299538307961068
0.989847851972865 0.299569503369104
0.989929383685735 0.29960069877714
0.99012337782684 0.299631894185176
0.990128440312495 0.299663089593212
0.990151867696551 0.299694285001248
0.990264877682253 0.299725480409284
0.990408809124469 0.29975667581732
0.99057624357194 0.299787871225356
0.990580430467312 0.299819066633392
0.990611291192415 0.299850262041428
0.990612812644085 0.299881457449463
0.990621062223738 0.299912652857499
0.990686032579629 0.299943848265535
0.990778066478977 0.299975043673571
0.990993234502259 0.300006239081607
0.991000763051054 0.300037434489643
0.991017240169097 0.300068629897679
0.991093589218508 0.300099825305715
0.991234167534089 0.300131020713751
0.991267375211117 0.300162216121787
0.991361808550662 0.300193411529823
0.991390521946002 0.300224606937859
0.991395151311641 0.300255802345895
0.991442769650115 0.300286997753931
0.991583175601679 0.300318193161967
0.991717718149334 0.300349388570003
0.99175044566892 0.300380583978038
0.991814056208397 0.300411779386074
0.991852708120364 0.30044297479411
0.991875314991113 0.300474170202146
0.991944699065427 0.300505365610182
0.991968859756505 0.300536561018218
0.992014363100201 0.300567756426254
0.992054118449773 0.30059895183429
0.992058867297234 0.300630147242326
0.992059880025745 0.300661342650362
0.992083497407069 0.300692538058398
0.992086448744957 0.300723733466434
0.992118337557108 0.30075492887447
0.992124281893245 0.300786124282506
0.992313780412923 0.300817319690542
0.992352410374161 0.300848515098578
0.992390473628309 0.300879710506613
0.992428333551454 0.300910905914649
0.992612044884968 0.300942101322685
0.992810611527659 0.300973296730721
0.992811654185393 0.301004492138757
0.992848148585585 0.301035687546793
0.992888552151063 0.301066882954829
0.99302607881432 0.301098078362865
0.993057753679527 0.301129273770901
0.993090489480413 0.301160469178937
0.993114220303429 0.301191664586973
0.993319308162603 0.301222859995009
0.993343088747828 0.301254055403045
0.993352735398625 0.301285250811081
0.993431364133207 0.301316446219117
0.99355972118462 0.301347641627152
0.993715076879437 0.301378837035188
0.993804925595598 0.301410032443224
0.993820487461861 0.30144122785126
0.993892359974541 0.301472423259296
0.994042015716441 0.301503618667332
0.994056583301396 0.301534814075368
0.994064399174925 0.301566009483404
0.994083934105908 0.30159720489144
0.994101630952217 0.301628400299476
0.994104407488082 0.301659595707512
0.994337896513766 0.301690791115548
0.994441601397663 0.301721986523584
0.994481433423742 0.30175318193162
0.994546361456246 0.301784377339656
0.994565841544456 0.301815572747692
0.994577417302354 0.301846768155727
0.994619342335192 0.301877963563763
0.994763796569152 0.301909158971799
0.994997270912343 0.301940354379835
0.995027055823598 0.301971549787871
0.995027640215204 0.302002745195907
0.995080460165448 0.302033940603943
0.995091414893883 0.302065136011979
0.995341888764394 0.302096331420015
0.995344579836615 0.302127526828051
0.995384484309891 0.302158722236087
0.995470152382244 0.302189917644123
0.995498640548032 0.302221113052159
0.995655854200455 0.302252308460195
0.995963792551411 0.302283503868231
0.996054688229773 0.302314699276267
0.996105386841584 0.302345894684303
0.996157339447382 0.302377090092338
0.996158002408423 0.302408285500374
0.996228481469255 0.30243948090841
0.996248293734652 0.302470676316446
0.996290002457392 0.302501871724482
0.99633677544642 0.302533067132518
0.996501779044985 0.302564262540554
0.996504997760313 0.30259545794859
0.99663939844987 0.302626653356626
0.996763143910104 0.302657848764662
0.996970572468248 0.302689044172698
0.996975118720337 0.302720239580734
0.996999320599653 0.30275143498877
0.997124878420011 0.302782630396806
0.997346872739501 0.302813825804842
0.997378479872202 0.302845021212877
0.997394361124875 0.302876216620913
0.997623187439595 0.302907412028949
0.997632641570589 0.302938607436985
0.997660363483451 0.302969802845021
0.997662480742433 0.303000998253057
0.997737058931302 0.303032193661093
0.997763268166372 0.303063389069129
0.9977634422135 0.303094584477165
0.997783703709795 0.303125779885201
0.997789317418283 0.303156975293237
0.997883354747076 0.303188170701273
0.997931517877319 0.303219366109309
0.997942399381094 0.303250561517345
0.998057836521691 0.303281756925381
0.998120407143203 0.303312952333417
0.998128689284612 0.303344147741452
0.998158242910168 0.303375343149488
0.998219405031108 0.303406538557524
0.998373520258028 0.30343773396556
0.998381882969564 0.303468929373596
0.998424537309517 0.303500124781632
0.998490702362214 0.303531320189668
0.998516178539946 0.303562515597704
0.998608366717007 0.30359371100574
0.99864856428137 0.303624906413776
0.99874601777835 0.303656101821812
0.998811025978036 0.303687297229848
0.998892545317948 0.303718492637884
0.9989022905749 0.30374968804592
0.998965673347083 0.303780883453956
0.999190131408026 0.303812078861992
0.999197360164341 0.303843274270027
0.999234983327668 0.303874469678063
0.999259270873367 0.303905665086099
0.999296130848692 0.303936860494135
0.999379503736858 0.303968055902171
0.999466655334522 0.303999251310207
0.999514843034353 0.304030446718243
0.999679192419954 0.304061642126279
0.999745804558012 0.304092837534315
0.999831281901795 0.304124032942351
0.999906964354737 0.304155228350387
0.999949585122118 0.304186423758423
0.999969606172883 0.304217619166459
1.00007314959485 0.304248814574495
1.00011602485061 0.304280009982531
1.00014231074733 0.304311205390567
1.00032547726726 0.304342400798602
1.00032628941058 0.304373596206638
1.00048272639677 0.304404791614674
1.00051299061323 0.30443598702271
1.00072043227092 0.304467182430746
1.00075831505603 0.304498377838782
1.0007791586478 0.304529573246818
1.00086288631945 0.304560768654854
1.00097729946949 0.30459196406289
1.0010701313154 0.304623159470926
1.00109278844359 0.304654354878962
1.00123997936168 0.304685550286998
1.00129711818449 0.304716745695034
1.0013915813316 0.30474794110307
1.00139957793687 0.304779136511106
1.00148034427191 0.304810331919142
1.00159234440834 0.304841527327177
1.00161431377557 0.304872722735213
1.00162820503533 0.304903918143249
1.00168080443273 0.304935113551285
1.00169280471576 0.304966308959321
1.00179238881226 0.304997504367357
1.00180589755368 0.305028699775393
1.00182622528437 0.305059895183429
1.00182679673559 0.305091090591465
1.00189140223294 0.305122285999501
1.00197429834633 0.305153481407537
1.00207464073494 0.305184676815573
1.00208350827486 0.305215872223609
1.00211212759116 0.305247067631645
1.00220081211635 0.305278263039681
1.0022368355363 0.305309458447717
1.00248180887572 0.305340653855752
1.00252418677932 0.305371849263788
1.00252716061305 0.305403044671824
1.00259779773262 0.30543424007986
1.00260846673855 0.305465435487896
1.00261461629762 0.305496630895932
1.00261526362687 0.305527826303968
1.00263864945213 0.305559021712004
1.00266862400092 0.30559021712004
1.00267420182961 0.305621412528076
1.00269145647065 0.305652607936112
1.00275828656592 0.305683803344148
1.00277301832965 0.305714998752184
1.00280487692367 0.30574619416022
1.00282986565526 0.305777389568256
1.00284271570592 0.305808584976291
1.00293485462679 0.305839780384327
1.00295874616318 0.305870975792363
1.00295888699177 0.305902171200399
1.00309381563832 0.305933366608435
1.00313314302974 0.305964562016471
1.00315493898175 0.305995757424507
1.00326084747625 0.306026952832543
1.00329577908174 0.306058148240579
1.00342357373791 0.306089343648615
1.0034246908268 0.306120539056651
1.00346192295423 0.306151734464687
1.00346557525337 0.306182929872723
1.00351965663805 0.306214125280759
1.00372565506927 0.306245320688795
1.00373711865479 0.306276516096831
1.0038713270367 0.306307711504867
1.0038871528957 0.306338906912902
1.00393794555093 0.306370102320938
1.00395305334348 0.306401297728974
1.00399676029282 0.30643249313701
1.00403582658185 0.306463688545046
1.00407106102609 0.306494883953082
1.00418577075682 0.306526079361118
1.00420148363426 0.306557274769154
1.00423183865056 0.30658847017719
1.00425030648553 0.306619665585226
1.00433353614535 0.306650860993262
1.00435094864535 0.306682056401298
1.00444756161403 0.306713251809334
1.00446064977561 0.30674444721737
1.0045674993041 0.306775642625406
1.00459181765012 0.306806838033441
1.00464703383637 0.306838033441477
1.0047392133266 0.306869228849513
1.00477213686074 0.306900424257549
1.00481906938286 0.306931619665585
1.00483658613821 0.306962815073621
1.0048508151653 0.306994010481657
1.00493558943762 0.307025205889693
1.00516431927948 0.307056401297729
1.00526430203424 0.307087596705765
1.00535265585277 0.307118792113801
1.00538269466486 0.307149987521837
1.00538962604213 0.307181182929873
1.00551273807698 0.307212378337909
1.00558371306519 0.307243573745945
1.00560503485225 0.307274769153981
1.00585558380106 0.307305964562016
1.00599908682199 0.307337159970052
1.00620967119596 0.307368355378088
1.00625200175653 0.307399550786124
1.00625762782542 0.30743074619416
1.00628951680515 0.307461941602196
1.00630292969384 0.307493137010232
1.0063290862858 0.307524332418268
1.00634260176342 0.307555527826304
1.00640880603718 0.30758672323434
1.00643874517807 0.307617918642376
1.00651734002357 0.307649114050412
1.00654942143839 0.307680309458448
1.0065555704108 0.307711504866484
1.00656909806517 0.30774270027452
1.00657866059943 0.307773895682556
1.00675508930323 0.307805091090592
1.00684449519974 0.307836286498627
1.00686023611173 0.307867481906663
1.00703686550967 0.307898677314699
1.00707360282217 0.307929872722735
1.00709622597142 0.307961068130771
1.00714013295507 0.307992263538807
1.00725146586686 0.308023458946843
1.00727484070644 0.308054654354879
1.00745923612683 0.308085849762915
1.0075368122377 0.308117045170951
1.00768997187388 0.308148240578987
1.00777617552816 0.308179435987023
1.0077909988645 0.308210631395059
1.00780300022399 0.308241826803095
1.007821425766 0.308273022211131
1.00782858951418 0.308304217619166
1.00786418098587 0.308335413027202
1.00790026941562 0.308366608435238
1.00798891173837 0.308397803843274
1.00799778405341 0.30842899925131
1.00811009213246 0.308460194659346
1.00818649377453 0.308491390067382
1.00818673968574 0.308522585475418
1.00827232923753 0.308553780883454
1.00831589348606 0.30858497629149
1.00837886831467 0.308616171699526
1.0083948691116 0.308647367107562
1.00858326607822 0.308678562515598
1.00860353829112 0.308709757923634
1.00863205176568 0.30874095333167
1.00867458512742 0.308772148739706
1.00873654174644 0.308803344147741
1.00896167162901 0.308834539555777
1.00903974380229 0.308865734963813
1.00909575348031 0.308896930371849
1.00910316789859 0.308928125779885
1.00912090691664 0.308959321187921
1.00925059380513 0.308990516595957
1.00933711129235 0.309021712003993
1.0093844355351 0.309052907412029
1.00943640734735 0.309084102820065
1.00945237896225 0.309115298228101
1.00954286972182 0.309146493636137
1.00975431497913 0.309177689044173
1.00985169036414 0.309208884452209
1.00992692943635 0.309240079860245
1.0099526011982 0.309271275268281
1.01001430117331 0.309302470676316
1.01005329933385 0.309333666084352
1.01011297574952 0.309364861492388
1.01015329984699 0.309396056900424
1.01017583125844 0.30942725230846
1.01018293249684 0.309458447716496
1.01019251379783 0.309489643124532
1.01020074948625 0.309520838532568
1.01027863802301 0.309552033940604
1.01040364196472 0.30958322934864
1.01041876456878 0.309614424756676
1.01047695032093 0.309645620164712
1.0104889627169 0.309676815572748
1.01051845564135 0.309708010980784
1.0105492926997 0.30973920638882
1.01055107609087 0.309770401796855
1.01055804646437 0.309801597204891
1.01063411941698 0.309832792612927
1.0106484819427 0.309863988020963
1.0109905268911 0.309895183428999
1.0110919736023 0.309926378837035
1.0111326523262 0.309957574245071
1.01119837877533 0.309988769653107
1.01121810011425 0.310019965061143
1.01122398111222 0.310051160469179
1.01127122053415 0.310082355877215
1.01127508636879 0.310113551285251
1.01152330133611 0.310144746693287
1.01156444112902 0.310175942101323
1.01160746907794 0.310207137509359
1.01161133674842 0.310238332917395
1.01165125443924 0.310269528325431
1.01166823390965 0.310300723733466
1.01177247127939 0.310331919141502
1.01186668876193 0.310363114549538
1.01186731730561 0.310394309957574
1.01200193279198 0.31042550536561
1.01205678666985 0.310456700773646
1.01214369073875 0.310487896181682
1.01228956919098 0.310519091589718
1.01230367875409 0.310550286997754
1.0124652836664 0.31058148240579
1.01248542272883 0.310612677813826
1.01267254902521 0.310643873221862
1.01286543629704 0.310675068629898
1.01287138329799 0.310706264037934
1.01287161063717 0.31073745944597
1.01291221915341 0.310768654854006
1.01296172427446 0.310799850262041
1.01311571527524 0.310831045670077
1.01323357093268 0.310862241078113
1.0132473118061 0.310893436486149
1.01325313772132 0.310924631894185
1.01359644800042 0.310955827302221
1.01371288912936 0.310987022710257
1.01387646828964 0.311018218118293
1.01387700207549 0.311049413526329
1.01389890179966 0.311080608934365
1.01409012483684 0.311111804342401
1.01416274262414 0.311142999750437
1.01422926791151 0.311174195158473
1.01429266670372 0.311205390566509
1.01432353994032 0.311236585974545
1.01432662196198 0.31126778138258
1.01435305291972 0.311298976790616
1.01437860509867 0.311330172198652
1.01446998942743 0.311361367606688
1.01448814005975 0.311392563014724
1.01452543264141 0.31142375842276
1.01464632115681 0.311454953830796
1.01475023400217 0.311486149238832
1.01477022232122 0.311517344646868
1.01478497487506 0.311548540054904
1.0150785744817 0.31157973546294
1.0151236267868 0.311610930870976
1.0151487860606 0.311642126279012
1.01516197454416 0.311673321687048
1.01536826766799 0.311704517095084
1.01542411529979 0.31173571250312
1.01558245049581 0.311766907911156
1.01585895235778 0.311798103319191
1.0159637809372 0.311829298727227
1.01606579989259 0.311860494135263
1.01606843798826 0.311891689543299
1.01611624091903 0.311922884951335
1.01616791228629 0.311954080359371
1.01620461318902 0.311985275767407
1.01628129641666 0.312016471175443
1.01636134835287 0.312047666583479
1.01639508557397 0.312078861991515
1.01642042179733 0.312110057399551
1.01659033952866 0.312141252807587
1.01660326984247 0.312172448215623
1.01672451898636 0.312203643623659
1.01678782535587 0.312234839031695
1.01688604298426 0.31226603443973
1.01704005444994 0.312297229847766
1.01706948734872 0.312328425255802
1.01707614620104 0.312359620663838
1.01714018245652 0.312390816071874
1.01723402973237 0.31242201147991
1.01729480710079 0.312453206887946
1.01729756637016 0.312484402295982
1.0175255529654 0.312515597704018
1.0176566969951 0.312546793112054
1.01768312815405 0.31257798852009
1.01768722064851 0.312609183928126
1.01775115001034 0.312640379336162
1.01777051151978 0.312671574744198
1.01778575759515 0.312702770152234
1.01795781257091 0.31273396556027
1.01801091080085 0.312765160968305
1.01814134418687 0.312796356376341
1.01816516860123 0.312827551784377
1.0181690886899 0.312858747192413
1.01819810061293 0.312889942600449
1.01827081345717 0.312921138008485
1.0182976173538 0.312952333416521
1.01838366266984 0.312983528824557
1.01846852692598 0.313014724232593
1.01849711039026 0.313045919640629
1.01874550078761 0.313077115048665
1.01875764585047 0.313108310456701
1.01877511062108 0.313139505864737
1.01882697798082 0.313170701272773
1.01890557085335 0.313201896680809
1.01913924234209 0.313233092088845
1.01927867458219 0.31326428749688
1.01931803541061 0.313295482904916
1.01934681928393 0.313326678312952
1.01935247649551 0.313357873720988
1.01948544569218 0.313389069129024
1.01953831715411 0.31342026453706
1.01958815504356 0.313451459945096
1.01994596990029 0.313482655353132
1.02007087031442 0.313513850761168
1.02007130255974 0.313545046169204
1.02025655392705 0.31357624157724
1.02030245447922 0.313607436985276
1.020380708863 0.313638632393312
1.02048718817364 0.313669827801348
1.0205257747291 0.313701023209384
1.02052886630572 0.31373221861742
1.02063100616081 0.313763414025455
1.02065317323363 0.313794609433491
1.02067447384327 0.313825804841527
1.02084784329931 0.313857000249563
1.02103213003232 0.313888195657599
1.02107604483623 0.313919391065635
1.0212990658443 0.313950586473671
1.0213190584413 0.313981781881707
1.02133459188119 0.314012977289743
1.02137787290705 0.314044172697779
1.02143189542025 0.314075368105815
1.02180524414105 0.314106563513851
1.02190270071779 0.314137758921887
1.02191650017453 0.314168954329923
1.02197531053194 0.314200149737959
1.02201377036539 0.314231345145995
1.02207887164266 0.31426254055403
1.02214626067168 0.314293735962066
1.0222449123648 0.314324931370102
1.02225186841792 0.314356126778138
1.02230288740465 0.314387322186174
1.02232323683827 0.31441851759421
1.02232493423013 0.314449713002246
1.02239335912728 0.314480908410282
1.02243889045542 0.314512103818318
1.02244622820864 0.314543299226354
1.02249821822871 0.31457449463439
1.0226526911376 0.314605690042426
1.02269785742363 0.314636885450462
1.02274738760792 0.314668080858498
1.02296337859415 0.314699276266534
1.02309171511357 0.31473047167457
1.02315597595355 0.314761667082605
1.02319115962817 0.314792862490641
1.02325613456888 0.314824057898677
1.02334019273287 0.314855253306713
1.02334341307933 0.314886448714749
1.02336771570843 0.314917644122785
1.02337295491578 0.314948839530821
1.02344423887982 0.314980034938857
1.02348452004355 0.315011230346893
1.02373496159977 0.315042425754929
1.02374996308643 0.315073621162965
1.02398707443204 0.315104816571001
1.02409825034142 0.315136011979037
1.02417963165903 0.315167207387073
1.0241903301075 0.315198402795109
1.02419361832309 0.315229598203145
1.02445866916553 0.31526079361118
1.02446994389767 0.315291989019216
1.02456616898063 0.315323184427252
1.02459206429779 0.315354379835288
1.02463924824609 0.315385575243324
1.02487034891206 0.31541677065136
1.02503480530427 0.315447966059396
1.02507838092366 0.315479161467432
1.02512678863292 0.315510356875468
1.02514154590006 0.315541552283504
1.02526645404762 0.31557274769154
1.02529432630078 0.315603943099576
1.02539299107393 0.315635138507612
1.02550563041572 0.315666333915648
1.02567588237183 0.315697529323684
1.02576173767673 0.31572872473172
1.02594819582848 0.315759920139755
1.02600243427077 0.315791115547791
1.0260622612795 0.315822310955827
1.02610978441722 0.315853506363863
1.02619140201865 0.315884701771899
1.0262525686359 0.315915897179935
1.02635536362615 0.315947092587971
1.02650157419509 0.315978287996007
1.02655416259778 0.316009483404043
1.02679568408172 0.316040678812079
1.02681995648821 0.316071874220115
1.02690183879073 0.316103069628151
1.02712117296658 0.316134265036187
1.02716017385248 0.316165460444223
1.0272745209464 0.316196655852259
1.02740735496536 0.316227851260295
1.0274158581895 0.31625904666833
1.02753743256318 0.316290242076366
1.02761050765348 0.316321437484402
1.0276241802884 0.316352632892438
1.02771306122059 0.316383828300474
1.02771957038771 0.31641502370851
1.02781990287136 0.316446219116546
1.02792086864512 0.316477414524582
1.02800045359713 0.316508609932618
1.0280096439101 0.316539805340654
1.02809133491087 0.31657100074869
1.02814412937188 0.316602196156726
1.02819020991336 0.316633391564762
1.02849114483985 0.316664586972798
1.02853238438607 0.316695782380834
1.0285330970415 0.316726977788869
1.02854137596304 0.316758173196905
1.02859623787124 0.316789368604941
1.0286412295271 0.316820564012977
1.02868515056253 0.316851759421013
1.02868655895909 0.316882954829049
1.02883250661238 0.316914150237085
1.02902347476301 0.316945345645121
1.02913246573061 0.316976541053157
1.02916281137458 0.317007736461193
1.02917984625978 0.317038931869229
1.02918729927691 0.317070127277265
1.02923284759212 0.317101322685301
1.02929418066782 0.317132518093337
1.02929863892208 0.317163713501373
1.02937455906784 0.317194908909409
1.0293859672567 0.317226104317444
1.02941263968083 0.31725729972548
1.02944282419229 0.317288495133516
1.02955637489653 0.317319690541552
1.02958167034956 0.317350885949588
1.02959792668088 0.317382081357624
1.02977359496777 0.31741327676566
1.02979896131911 0.317444472173696
1.02990881252509 0.317475667581732
1.02991906095933 0.317506862989768
1.03000928453545 0.317538058397804
1.03024949706501 0.31756925380584
1.03028090462156 0.317600449213876
1.03044849187801 0.317631644621912
1.03047067677457 0.317662840029948
1.03047632092282 0.317694035437984
1.03055689328066 0.31772523084602
1.03059071879381 0.317756426254055
1.03071789216642 0.317787621662091
1.03071828480572 0.317818817070127
1.03075883777773 0.317850012478163
1.03077815765527 0.317881207886199
1.03086823664448 0.317912403294235
1.03087120499984 0.317943598702271
1.03089686007406 0.317974794110307
1.03092949982376 0.318005989518343
1.03096344898059 0.318037184926379
1.03096943559634 0.318068380334415
1.03098914706215 0.318099575742451
1.03099023815923 0.318130771150487
1.03102701323384 0.318161966558523
1.03105173474395 0.318193161966559
1.0311684927735 0.318224357374594
1.03117235631955 0.31825555278263
1.03119632868184 0.318286748190666
1.03119658933579 0.318317943598702
1.03130204088293 0.318349139006738
1.03137513972489 0.318380334414774
1.03153656104934 0.31841152982281
1.03161770305823 0.318442725230846
1.03170209825274 0.318473920638882
1.03180906928958 0.318505116046918
1.03182527512868 0.318536311454954
1.03188748189679 0.31856750686299
1.03198609544155 0.318598702271026
1.03201607526063 0.318629897679062
1.03205878491788 0.318661093087098
1.03217100002372 0.318692288495134
1.03223858637158 0.318723483903169
1.03227952763631 0.318754679311205
1.03232485172256 0.318785874719241
1.03235077841492 0.318817070127277
1.03246585552181 0.318848265535313
1.03250379976038 0.318879460943349
1.03250707901165 0.318910656351385
1.0326187716674 0.318941851759421
1.03274505870474 0.318973047167457
1.03279599756291 0.319004242575493
1.03281590158286 0.319035437983529
1.032864635102 0.319066633391565
1.03299425860737 0.319097828799601
1.03325379792505 0.319129024207637
1.03348207361853 0.319160219615673
1.03353523476176 0.319191415023709
1.0335707344379 0.319222610431744
1.03359292675217 0.31925380583978
1.0336233127236 0.319285001247816
1.03366710784304 0.319316196655852
1.03374021535362 0.319347392063888
1.03381806631897 0.319378587471924
1.03390888240253 0.31940978287996
1.03399574838006 0.319440978287996
1.03407286403596 0.319472173696032
1.03411272532022 0.319503369104068
1.03415332506067 0.319534564512104
1.03416585707313 0.31956575992014
1.03425751193098 0.319596955328176
1.03430163829068 0.319628150736212
1.03431892094337 0.319659346144248
1.03435880835178 0.319690541552284
1.03436173902686 0.319721736960319
1.03444559105324 0.319752932368355
1.03445864165039 0.319784127776391
1.03460056493647 0.319815323184427
1.03463055018185 0.319846518592463
1.03467226583579 0.319877714000499
1.03468251403839 0.319908909408535
1.03470385926964 0.319940104816571
1.03473200875788 0.319971300224607
1.0347435940097 0.320002495632643
1.03474644013635 0.320033691040679
1.03481720806105 0.320064886448715
1.03487274607162 0.320096081856751
1.03490351765432 0.320127277264787
1.03494786348374 0.320158472672823
1.03497645806162 0.320189668080859
1.03498849477905 0.320220863488894
1.03501191286912 0.32025205889693
1.03501225365037 0.320283254304966
1.03525476782749 0.320314449713002
1.03540441918929 0.320345645121038
1.03545029286687 0.320376840529074
1.03545638114328 0.32040803593711
1.03547614263599 0.320439231345146
1.03548841286203 0.320470426753182
1.0354894559453 0.320501622161218
1.03554284079158 0.320532817569254
1.03573050216692 0.32056401297729
1.03577493656095 0.320595208385326
1.03580735974076 0.320626403793362
1.03582839981698 0.320657599201398
1.03585034669748 0.320688794609434
1.03592201665609 0.320719990017469
1.03593663791127 0.320751185425505
1.03595296645523 0.320782380833541
1.03599221896899 0.320813576241577
1.03602232386491 0.320844771649613
1.03602885813525 0.320875967057649
1.03607984402272 0.320907162465685
1.0362563090609 0.320938357873721
1.03635813004086 0.320969553281757
1.0363592057095 0.321000748689793
1.03642494204613 0.321031944097829
1.03658344840322 0.321063139505865
1.03660350207965 0.321094334913901
1.0366382972274 0.321125530321937
1.03678799121901 0.321156725729973
1.03682553042839 0.321187921138008
1.03690583988325 0.321219116546044
1.03708762701941 0.32125031195408
1.03711675450207 0.321281507362116
1.03715458749807 0.321312702770152
1.03716517516796 0.321343898178188
1.03724919856353 0.321375093586224
1.03728811033326 0.32140628899426
1.03733430738163 0.321437484402296
1.03737816698796 0.321468679810332
1.03747163024915 0.321499875218368
1.03750051065097 0.321531070626404
1.03750320826303 0.32156226603444
1.03754260975085 0.321593461442476
1.03761448520808 0.321624656850512
1.037619060066 0.321655852258548
1.03763074426973 0.321687047666584
1.03763906702487 0.321718243074619
1.03770978532359 0.321749438482655
1.03778692451712 0.321780633890691
1.03784974136601 0.321811829298727
1.0378759444611 0.321843024706763
1.03789838992891 0.321874220114799
1.03813621184936 0.321905415522835
1.03821528526338 0.321936610930871
1.03825666166059 0.321967806338907
1.03843583338024 0.321999001746943
1.03844635356797 0.322030197154979
1.03848048266814 0.322061392563015
1.03856232081777 0.322092587971051
1.03858971132145 0.322123783379087
1.038638596234 0.322154978787123
1.03871022369147 0.322186174195158
1.03881334247796 0.322217369603194
1.03893493693527 0.32224856501123
1.03894857602018 0.322279760419266
1.03898056708737 0.322310955827302
1.03903772202451 0.322342151235338
1.0390469907287 0.322373346643374
1.03911783865855 0.32240454205141
1.03914264612418 0.322435737459446
1.03919287645919 0.322466932867482
1.03922356762653 0.322498128275518
1.03924900774508 0.322529323683554
1.03939112329689 0.32256051909159
1.03948020489471 0.322591714499626
1.0395302173049 0.322622909907662
1.03955689334942 0.322654105315698
1.0395711549488 0.322685300723733
1.0395777157159 0.322716496131769
1.03958797410879 0.322747691539805
1.03973371362135 0.322778886947841
1.03983913458058 0.322810082355877
1.0399947529283 0.322841277763913
1.04004412699272 0.322872473171949
1.04016806722653 0.322903668579985
1.04023672039787 0.322934863988021
1.04038357141456 0.322966059396057
1.04061836702459 0.322997254804093
1.04062428840298 0.323028450212129
1.04070331869701 0.323059645620165
1.04070359523778 0.323090841028201
1.04072662666138 0.323122036436237
1.04081624241014 0.323153231844273
1.04092039287362 0.323184427252309
1.04093122665653 0.323215622660344
1.04093147030278 0.32324681806838
1.04098543812386 0.323278013476416
1.04102562681524 0.323309208884452
1.0411096400863 0.323340404292488
1.0411482269426 0.323371599700524
1.0412033679417 0.32340279510856
1.04134272271513 0.323433990516596
1.04134691963165 0.323465185924632
1.04137990007452 0.323496381332668
1.04144841773336 0.323527576740704
1.04145886787782 0.32355877214874
1.04175443690866 0.323589967556776
1.04176062824652 0.323621162964812
1.04178449207374 0.323652358372848
1.04180976754447 0.323683553780883
1.04184863864376 0.323714749188919
1.04200083022762 0.323745944596955
1.04200393186511 0.323777140004991
1.04206413222789 0.323808335413027
1.04207614479685 0.323839530821063
1.04212516728877 0.323870726229099
1.04226218185369 0.323901921637135
1.04261501637253 0.323933117045171
1.04262220712555 0.323964312453207
1.04285344297693 0.323995507861243
1.04288490566978 0.324026703269279
1.04295194391084 0.324057898677315
1.04303849527378 0.324089094085351
1.04310564694682 0.324120289493387
1.04325675489365 0.324151484901423
1.04341250897423 0.324182680309458
1.04343344706784 0.324213875717494
1.0434366376455 0.32424507112553
1.04350522797616 0.324276266533566
1.04352230759932 0.324307461941602
1.04359410207088 0.324338657349638
1.04361721374877 0.324369852757674
1.04374257916125 0.32440104816571
1.04377134771758 0.324432243573746
1.04377925383842 0.324463438981782
1.04383987247498 0.324494634389818
1.04392444366806 0.324525829797854
1.04397638286227 0.32455702520589
1.04398058980171 0.324588220613926
1.04401213645921 0.324619416021962
1.04407335368133 0.324650611429998
1.04407419050716 0.324681806838033
1.04420534039896 0.324713002246069
1.04425104689332 0.324744197654105
1.04429358930319 0.324775393062141
1.0444521718437 0.324806588470177
1.04450574679356 0.324837783878213
1.04452197541698 0.324868979286249
1.04468300958278 0.324900174694285
1.04475697295502 0.324931370102321
1.04478869632463 0.324962565510357
1.04499375639399 0.324993760918393
1.04510357271245 0.325024956326429
1.04515041035372 0.325056151734465
1.04517679232021 0.325087347142501
1.04518984519597 0.325118542550537
1.04519031763247 0.325149737958573
1.04530067621666 0.325180933366608
1.04531275823531 0.325212128774644
1.0453717247045 0.32524332418268
1.04544801385598 0.325274519590716
1.04545237079794 0.325305714998752
1.0456055161764 0.325336910406788
1.0456103990409 0.325368105814824
1.04561601684712 0.32539930122286
1.04582381892349 0.325430496630896
1.04584008715395 0.325461692038932
1.04593865010073 0.325492887446968
1.0459431512412 0.325524082855004
1.04599470652753 0.32555527826304
1.0460288421654 0.325586473671076
1.04609131842337 0.325617669079112
1.04610148713101 0.325648864487148
1.04610806675192 0.325680059895183
1.04628997839337 0.325711255303219
1.04629598505506 0.325742450711255
1.04639769597472 0.325773646119291
1.04648747041347 0.325804841527327
1.04651286911584 0.325836036935363
1.04652503640274 0.325867232343399
1.04663995473713 0.325898427751435
1.04666305839387 0.325929623159471
1.04678890527505 0.325960818567507
1.04688031028773 0.325992013975543
1.04693296349558 0.326023209383579
1.04698805314588 0.326054404791615
1.04703474704162 0.326085600199651
1.0471265987268 0.326116795607687
1.0472052766743 0.326147991015723
1.04724360633572 0.326179186423758
1.04727013061972 0.326210381831794
1.04734283228757 0.32624157723983
1.0473561470733 0.326272772647866
1.0473659438736 0.326303968055902
1.04752367960579 0.326335163463938
1.04757870726648 0.326366358871974
1.04768400341106 0.32639755428001
1.04775431780199 0.326428749688046
1.04779588280589 0.326459945096082
1.04791359892721 0.326491140504118
1.04795630271721 0.326522335912154
1.04796270924125 0.32655353132019
1.04801478843067 0.326584726728226
1.04806828897683 0.326615922136262
1.0480722249884 0.326647117544297
1.04809994734665 0.326678312952333
1.0481349521581 0.326709508360369
1.0481530224563 0.326740703768405
1.04817096889043 0.326771899176441
1.04830283182601 0.326803094584477
1.04833448887209 0.326834289992513
1.04846226509464 0.326865485400549
1.04859823305084 0.326896680808585
1.0487703206985 0.326927876216621
1.04883150408644 0.326959071624657
1.04893764489914 0.326990267032693
1.04895723338513 0.327021462440729
1.0491477535179 0.327052657848765
1.04917931432327 0.327083853256801
1.04929425103447 0.327115048664837
1.0493181452699 0.327146244072873
1.04939769510796 0.327177439480908
1.0494601591078 0.327208634888944
1.04946636731513 0.32723983029698
1.04958651562581 0.327271025705016
1.04959496128294 0.327302221113052
1.04964459265505 0.327333416521088
1.04976145193814 0.327364611929124
1.04978116057737 0.32739580733716
1.04980305687916 0.327427002745196
1.04989870201974 0.327458198153232
1.0499345124283 0.327489393561268
1.05005641099347 0.327520588969304
1.05014750515416 0.32755178437734
1.05015299575541 0.327582979785376
1.05022703587114 0.327614175193412
1.05022979218839 0.327645370601447
1.05029618508899 0.327676566009483
1.05035561747972 0.327707761417519
1.05055417624663 0.327738956825555
1.05063184080858 0.327770152233591
1.05063371320376 0.327801347641627
1.05064615752334 0.327832543049663
1.0507580880314 0.327863738457699
1.05092055292601 0.327894933865735
1.05100041949834 0.327926129273771
1.05102962503304 0.327957324681807
1.05106731529236 0.327988520089843
1.05114924162671 0.328019715497879
1.0512098796402 0.328050910905915
1.05129982016455 0.328082106313951
1.05145950008179 0.328113301721987
1.05150970983473 0.328144497130022
1.05154506002409 0.328175692538058
1.0518340029764 0.328206887946094
1.05188402508166 0.32823808335413
1.0520238825782 0.328269278762166
1.05206896293919 0.328300474170202
1.05217209071292 0.328331669578238
1.05240249953596 0.328362864986274
1.05258181127123 0.32839406039431
1.05280741674518 0.328425255802346
1.05284090492475 0.328456451210382
1.0528426885946 0.328487646618418
1.05293431035895 0.328518842026454
1.05300424685296 0.32855003743449
1.05317259979272 0.328581232842526
1.05318729850532 0.328612428250562
1.05318825183105 0.328643623658598
1.05336071358915 0.328674819066633
1.05340651581702 0.328706014474669
1.05341261112071 0.328737209882705
1.05363739421557 0.328768405290741
1.05363887580203 0.328799600698777
1.05369469625478 0.328830796106813
1.05382678412989 0.328861991514849
1.0538823934039 0.328893186922885
1.05388985225573 0.328924382330921
1.05399179207581 0.328955577738957
1.05405228698173 0.328986773146993
1.0540673792625 0.329017968555029
1.05414042535285 0.329049163963065
1.05422690251842 0.329080359371101
1.05423845384046 0.329111554779137
1.054301918534 0.329142750187172
1.05435413995832 0.329173945595208
1.05437160493327 0.329205141003244
1.05453932515875 0.32923633641128
1.05477083064269 0.329267531819316
1.0547900492466 0.329298727227352
1.05479118167422 0.329329922635388
1.05479623138809 0.329361118043424
1.05484314771259 0.32939231345146
1.05484714376302 0.329423508859496
1.05489981602057 0.329454704267532
1.05495175138135 0.329485899675568
1.05522010146002 0.329517095083604
1.05523242480533 0.32954829049164
1.0552552477801 0.329579485899676
1.05526455402313 0.329610681307712
1.05528812146966 0.329641876715747
1.05557855885177 0.329673072123783
1.05559317002982 0.329704267531819
1.05571747549411 0.329735462939855
1.05572245262956 0.329766658347891
1.05580912592237 0.329797853755927
1.05587920905212 0.329829049163963
1.05605848353896 0.329860244571999
1.05610691690777 0.329891439980035
1.05612613259393 0.329922635388071
1.05615161250369 0.329953830796107
1.05625488130166 0.329985026204143
1.05635869526928 0.330016221612179
1.05652007087347 0.330047417020215
1.05653541514579 0.330078612428251
1.05657924529498 0.330109807836287
1.05669608921075 0.330141003244322
1.0567845223126 0.330172198652358
1.05680235245133 0.330203394060394
1.05691003500744 0.33023458946843
1.05696860364915 0.330265784876466
1.05706317448212 0.330296980284502
1.05707736611975 0.330328175692538
1.05708797685933 0.330359371100574
1.05725785248994 0.33039056650861
1.0572925242586 0.330421761916646
1.05730938458433 0.330452957324682
1.05748769875436 0.330484152732718
1.05760786117917 0.330515348140754
1.0576203786567 0.33054654354879
1.05764209463076 0.330577738956826
1.0577340832305 0.330608934364861
1.05775727621796 0.330640129772897
1.05783516496759 0.330671325180933
1.05788290052049 0.330702520588969
1.05789049150411 0.330733715997005
1.05789857945857 0.330764911405041
1.05792660346053 0.330796106813077
1.05800163754812 0.330827302221113
1.05800396802963 0.330858497629149
1.05823383910407 0.330889693037185
1.05825503490071 0.330920888445221
1.05827670540726 0.330952083853257
1.0583017559994 0.330983279261293
1.05836949829977 0.331014474669329
1.05841832451085 0.331045670077365
1.05860654231548 0.331076865485401
1.05864458992 0.331108060893437
1.05877549618644 0.331139256301472
1.05890344744956 0.331170451709508
1.0590839768092 0.331201647117544
1.05913362804152 0.33123284252558
1.05922978181468 0.331264037933616
1.05923181555327 0.331295233341652
1.05927830033442 0.331326428749688
1.05930872905905 0.331357624157724
1.05946506420303 0.33138881956576
1.0595775289778 0.331420014973796
1.05964341142515 0.331451210381832
1.05965521307744 0.331482405789868
1.05966627045223 0.331513601197904
1.0596725691023 0.33154479660594
1.05973909553517 0.331575992013976
1.05976345194508 0.331607187422012
1.05996771118423 0.331638382830047
1.0600087257801 0.331669578238083
1.06001611703151 0.331700773646119
1.06012625256018 0.331731969054155
1.06013057912507 0.331763164462191
1.06018447556336 0.331794359870227
1.06021821153091 0.331825555278263
1.0602268631458 0.331856750686299
1.06040778414401 0.331887946094335
1.06042722927927 0.331919141502371
1.06047194129233 0.331950336910407
1.06048247546717 0.331981532318443
1.06051525601683 0.332012727726479
1.06070978096596 0.332043923134515
1.06071034153485 0.332075118542551
1.06071289621745 0.332106313950586
1.06078922184582 0.332137509358622
1.06079405975195 0.332168704766658
1.06105731750696 0.332199900174694
1.06109622775116 0.33223109558273
1.06112166245133 0.332262290990766
1.06119866494073 0.332293486398802
1.06125781682889 0.332324681806838
1.06127194809511 0.332355877214874
1.06133973295848 0.33238707262291
1.06136540829313 0.332418268030946
1.06138898926518 0.332449463438982
1.06145532857803 0.332480658847018
1.06157509786837 0.332511854255054
1.06169106038626 0.33254304966309
1.06175729483218 0.332574245071126
1.06185294779212 0.332605440479162
1.06186344382976 0.332636635887197
1.06188453768268 0.332667831295233
1.06192095403092 0.332699026703269
1.06196066096272 0.332730222111305
1.06198165039835 0.332761417519341
1.06208807788761 0.332792612927377
1.06214424934962 0.332823808335413
1.06223764510237 0.332855003743449
1.06234572422387 0.332886199151485
1.062364977462 0.332917394559521
1.06244776777199 0.332948589967557
1.06245485767324 0.332979785375593
1.06249680088822 0.333010980783629
1.0626324901013 0.333042176191665
1.06268372307625 0.333073371599701
1.06278479826025 0.333104567007736
1.06279593099487 0.333135762415772
1.06283622205505 0.333166957823808
1.0628856187605 0.333198153231844
1.06289732322018 0.33322934863988
1.0630008837845 0.333260544047916
1.06313228206596 0.333291739455952
1.06341618839703 0.333322934863988
1.06350122439379 0.333354130272024
1.06352899937818 0.33338532568006
1.06366716207682 0.333416521088096
1.06374270600158 0.333447716496132
1.06377541189928 0.333478911904168
1.06387564944205 0.333510107312204
1.06392577374658 0.33354130272024
1.06396857700835 0.333572498128276
1.06416062853383 0.333603693536311
1.06430511153919 0.333634888944347
1.06435978617755 0.333666084352383
1.0643923583129 0.333697279760419
1.06450328438329 0.333728475168455
1.06462236971918 0.333759670576491
1.0646621665483 0.333790865984527
1.06478011132512 0.333822061392563
1.06479568836912 0.333853256800599
1.06486720525879 0.333884452208635
1.06496896443394 0.333915647616671
1.0650349475053 0.333946843024707
1.06504202031712 0.333978038432743
1.06506705979531 0.334009233840779
1.06508530228502 0.334040429248815
1.06514763104687 0.334071624656851
1.06517468130178 0.334102820064886
1.06520694924213 0.334134015472922
1.06522988867882 0.334165210880958
1.06532047453943 0.334196406288994
1.06544796516974 0.33422760169703
1.0655661796522 0.334258797105066
1.06576200909564 0.334289992513102
1.06576501497399 0.334321187921138
1.06579401323042 0.334352383329174
1.06579446833593 0.33438357873721
1.0660092171288 0.334414774145246
1.06607657195971 0.334445969553282
1.06617579954118 0.334477164961318
1.06618416703491 0.334508360369354
1.06644750269608 0.33453955577739
1.06651094922832 0.334570751185426
1.06652298020738 0.334601946593461
1.06662061416278 0.334633142001497
1.06666463543247 0.334664337409533
1.06677477013832 0.334695532817569
1.06703129621099 0.334726728225605
1.06708291664756 0.334757923633641
1.06715070439424 0.334789119041677
1.06729477244161 0.334820314449713
1.06733651806218 0.334851509857749
1.06749969831988 0.334882705265785
1.06757127094517 0.334913900673821
1.06757415966239 0.334945096081857
1.06757911640047 0.334976291489893
1.06759634326274 0.335007486897929
1.06759937456934 0.335038682305965
1.0676353772436 0.335069877714001
1.0676419297661 0.335101073122036
1.06771223813415 0.335132268530072
1.06779385304533 0.335163463938108
1.06782490672756 0.335194659346144
1.06782509866578 0.33522585475418
1.06784733094927 0.335257050162216
1.06800403188108 0.335288245570252
1.06808132790374 0.335319440978288
1.06811539584893 0.335350636386324
1.06831357158531 0.33538183179436
1.06836808723915 0.335413027202396
1.06840235660039 0.335444222610432
1.06845227064309 0.335475418018468
1.06848370784499 0.335506613426504
1.06849591671625 0.33553780883454
1.06866268263538 0.335569004242576
1.06867858252638 0.335600199650611
1.06874990096356 0.335631395058647
1.06884125021209 0.335662590466683
1.06886203743413 0.335693785874719
1.06892469049045 0.335724981282755
1.06898077419167 0.335756176690791
1.06900855737637 0.335787372098827
1.06903464799677 0.335818567506863
1.06918865041157 0.335849762914899
1.06924417262772 0.335880958322935
1.06938356386318 0.335912153730971
1.06941952134104 0.335943349139007
1.06942592039953 0.335974544547043
1.06959894868296 0.336005739955079
1.06975845783418 0.336036935363115
1.06976562846087 0.33606813077115
1.06977579282233 0.336099326179186
1.06979772592673 0.336130521587222
1.0698057051691 0.336161716995258
1.069828472857 0.336192912403294
1.06985585413101 0.33622410781133
1.0698697057927 0.336255303219366
1.06994230248862 0.336286498627402
1.07008516000955 0.336317694035438
1.07016127329047 0.336348889443474
1.07022048874082 0.33638008485151
1.07023523123645 0.336411280259546
1.07025325765166 0.336442475667582
1.0702575917648 0.336473671075618
1.07027046981305 0.336504866483654
1.07038639937544 0.33653606189169
1.07043779026104 0.336567257299726
1.07050616597984 0.336598452707761
1.07053581095637 0.336629648115797
1.07080170323548 0.336660843523833
1.07089582157023 0.336692038931869
1.07092482712853 0.336723234339905
1.07101936487095 0.336754429747941
1.07102651902412 0.336785625155977
1.07108875589841 0.336816820564013
1.07114425208909 0.336848015972049
1.0711832114418 0.336879211380085
1.07135444452532 0.336910406788121
1.07141591014775 0.336941602196157
1.07148869641292 0.336972797604193
1.07149352290991 0.337003993012229
1.07150470431806 0.337035188420265
1.07151549217294 0.337066383828301
1.07156853170496 0.337097579236336
1.0716436618947 0.337128774644372
1.07165050755523 0.337159970052408
1.07184122539793 0.337191165460444
1.07185139357909 0.33722236086848
1.07192315572388 0.337253556276516
1.07199901433869 0.337284751684552
1.07204254349858 0.337315947092588
1.0720457629699 0.337347142500624
1.07218429175149 0.33737833790866
1.07226989805029 0.337409533316696
1.07228706108066 0.337440728724732
1.07231072476648 0.337471924132768
1.07232091216509 0.337503119540804
1.07241616648993 0.33753431494884
1.07245745489047 0.337565510356875
1.07254782564976 0.337596705764911
1.07255883358658 0.337627901172947
1.07257401920577 0.337659096580983
1.0726358897159 0.337690291989019
1.07268110850035 0.337721487397055
1.07273828730876 0.337752682805091
1.07285396825335 0.337783878213127
1.07286389071264 0.337815073621163
1.07307750594391 0.337846269029199
1.07307790848511 0.337877464437235
1.07321656263825 0.337908659845271
1.07334853938168 0.337939855253307
1.07354275828915 0.337971050661343
1.07357778268504 0.338002246069379
1.07358004595101 0.338033441477415
1.07368269420343 0.33806463688545
1.07379238044124 0.338095832293486
1.07383490844809 0.338127027701522
1.07384439181051 0.338158223109558
1.07389044230556 0.338189418517594
1.07395623547235 0.33822061392563
1.07396992123017 0.338251809333666
1.07397920969987 0.338283004741702
1.07410582060774 0.338314200149738
1.07412948304674 0.338345395557774
1.07414101071215 0.33837659096581
1.07417325267335 0.338407786373846
1.07424637773456 0.338438981781882
1.07425468262639 0.338470177189918
1.07427425148904 0.338501372597954
1.07438493999261 0.33853256800599
1.07452533506416 0.338563763414025
1.07465799833033 0.338594958822061
1.07470058910245 0.338626154230097
1.07492956387292 0.338657349638133
1.07495424357548 0.338688545046169
1.07496716385021 0.338719740454205
1.07509804695172 0.338750935862241
1.07510691068508 0.338782131270277
1.07510862240315 0.338813326678313
1.07536627456815 0.338844522086349
1.07537688927588 0.338875717494385
1.07537755347247 0.338906912902421
1.07545673881557 0.338938108310457
1.07546515932666 0.338969303718493
1.0756350578902 0.339000499126529
1.07569632133321 0.339031694534565
1.07570683320885 0.3390628899426
1.07577428626478 0.339094085350636
1.07581598714017 0.339125280758672
1.07598770317635 0.339156476166708
1.07604262935976 0.339187671574744
1.07605271873099 0.33921886698278
1.07611569887088 0.339250062390816
1.07614877655054 0.339281257798852
1.07617884723149 0.339312453206888
1.07633817695687 0.339343648614924
1.07639226110167 0.33937484402296
1.07639655008927 0.339406039430996
1.07641950422191 0.339437234839032
1.0764290624692 0.339468430247068
1.07651941261323 0.339499625655104
1.07653736301222 0.33953082106314
1.07681311298779 0.339562016471175
1.07684588403107 0.339593211879211
1.07687854769144 0.339624407287247
1.07693488122982 0.339655602695283
1.07704732815624 0.339686798103319
1.07707017436591 0.339717993511355
1.07713346675201 0.339749188919391
1.07716545019205 0.339780384327427
1.07732831432369 0.339811579735463
1.07734379359254 0.339842775143499
1.07738290724402 0.339873970551535
1.07743007022892 0.339905165959571
1.07758857869335 0.339936361367607
1.07762383210267 0.339967556775643
1.07762649670175 0.339998752183679
1.07763303220843 0.340029947591715
1.07769875975087 0.34006114299975
1.07770178641656 0.340092338407786
1.07773999832086 0.340123533815822
1.07774290340493 0.340154729223858
1.07776538831328 0.340185924631894
1.07778542736166 0.34021712003993
1.07788003565239 0.340248315447966
1.07790738067218 0.340279510856002
1.07791760026137 0.340310706264038
1.07799616505189 0.340341901672074
1.07813953073076 0.34037309708011
1.07814069534247 0.340404292488146
1.07819359649178 0.340435487896182
1.07821466319429 0.340466683304218
1.07822280002974 0.340497878712254
1.07836400294622 0.34052907412029
1.07856880437782 0.340560269528325
1.07861746361749 0.340591464936361
1.0786323474071 0.340622660344397
1.0786529192969 0.340653855752433
1.07870654815297 0.340685051160469
1.07872132549443 0.340716246568505
1.07903838816493 0.340747441976541
1.07912464129878 0.340778637384577
1.07918052307445 0.340809832792613
1.07923033749303 0.340841028200649
1.07933950812519 0.340872223608685
1.07942363390514 0.340903419016721
1.0795600061081 0.340934614424757
1.07960786736955 0.340965809832793
1.07961433626397 0.340997005240829
1.07976979825753 0.341028200648865
1.07989050148915 0.3410593960569
1.07989894109687 0.341090591464936
1.07990627178947 0.341121786872972
1.07992959192106 0.341152982281008
1.07998696845005 0.341184177689044
1.0799895659031 0.34121537309708
1.08005795526598 0.341246568505116
1.08009591741273 0.341277763913152
1.08009707209834 0.341308959321188
1.08012072033517 0.341340154729224
1.08012473068382 0.34137135013726
1.08015275701237 0.341402545545296
1.08029506573131 0.341433740953332
1.08035647438188 0.341464936361368
1.08036452182527 0.341496131769404
1.0803953200912 0.341527327177439
1.08041299295413 0.341558522585475
1.08051586910065 0.341589717993511
1.08054089754274 0.341620913401547
1.08076171239495 0.341652108809583
1.08087007957139 0.341683304217619
1.08089010957947 0.341714499625655
1.08089885615498 0.341745695033691
1.08092824411446 0.341776890441727
1.08096023751197 0.341808085849763
1.08103409113829 0.341839281257799
1.08104611518269 0.341870476665835
1.08106368095935 0.341901672073871
1.08109671461577 0.341932867481907
1.08110457336709 0.341964062889943
1.08116169029808 0.341995258297979
1.08116231532949 0.342026453706014
1.08122733109571 0.34205764911405
1.08134035662666 0.342088844522086
1.08138585085117 0.342120039930122
1.08141891872562 0.342151235338158
1.08142926574407 0.342182430746194
1.0815179260892 0.34221362615423
1.0816161908289 0.342244821562266
1.08163310780048 0.342276016970302
1.08169641344758 0.342307212378338
1.08175246994758 0.342338407786374
1.08183317342457 0.34236960319441
1.08185873634235 0.342400798602446
1.08187781516591 0.342431994010482
1.08188860957128 0.342463189418518
1.08191578828526 0.342494384826554
1.08192820908338 0.34252558023459
1.08194528239657 0.342556775642625
1.08194833072258 0.342587971050661
1.08196496800727 0.342619166458697
1.08196694575018 0.342650361866733
1.0820389898386 0.342681557274769
1.08212794529892 0.342712752682805
1.0821422376894 0.342743948090841
1.08224960797135 0.342775143498877
1.08229666357354 0.342806338906913
1.08233914341465 0.342837534314949
1.08245138404995 0.342868729722985
1.08250610567351 0.342899925131021
1.08262666649277 0.342931120539057
1.08263561832111 0.342962315947093
1.08270408768455 0.342993511355129
1.08272983707318 0.343024706763164
1.08277081805423 0.3430559021712
1.08279389093157 0.343087097579236
1.08286306582079 0.343118292987272
1.08296729441828 0.343149488395308
1.08303899187668 0.343180683803344
1.08304229346274 0.34321187921138
1.08305267616282 0.343243074619416
1.08309985202913 0.343274270027452
1.08312808690248 0.343305465435488
1.08327509447328 0.343336660843524
1.08329953021998 0.34336785625156
1.08342816715935 0.343399051659596
1.0834452872889 0.343430247067632
1.08345356403898 0.343461442475668
1.08348453356042 0.343492637883704
1.08350992371138 0.343523833291739
1.08357095817472 0.343555028699775
1.08357867586828 0.343586224107811
1.08359266821017 0.343617419515847
1.08360034706404 0.343648614923883
1.08363306362454 0.343679810331919
1.08368048116666 0.343711005739955
1.08372149263749 0.343742201147991
1.08404585076902 0.343773396556027
1.08405518637419 0.343804591964063
1.08412876541543 0.343835787372099
1.08422021050017 0.343866982780135
1.08422830152103 0.343898178188171
1.08423339808234 0.343929373596207
1.08424143994766 0.343960569004243
1.08424755029891 0.343991764412279
1.08428089273039 0.344022959820315
1.08433578241836 0.34405415522835
1.08435781979609 0.344085350636386
1.08436114589713 0.344116546044422
1.08438315826624 0.344147741452458
1.08438658402124 0.344178936860494
1.08438839713199 0.34421013226853
1.08448074504288 0.344241327676566
1.08455611798826 0.344272523084602
1.08459752587483 0.344303718492638
1.08486015042837 0.344334913900674
1.0848991263397 0.34436610930871
1.08496662531012 0.344397304716746
1.08498054778327 0.344428500124782
1.08504432289612 0.344459695532818
1.08526093908969 0.344490890940854
1.08528664198281 0.344522086348889
1.08532127135138 0.344553281756925
1.08534669989688 0.344584477164961
1.08540101300719 0.344615672572997
1.08550338334282 0.344646867981033
1.08556481688565 0.344678063389069
1.08557136872668 0.344709258797105
1.08564279949992 0.344740454205141
1.08565366430822 0.344771649613177
1.08572445048806 0.344802845021213
1.08595185223456 0.344834040429249
1.08596302643947 0.344865235837285
1.08599062934377 0.344896431245321
1.08605002546889 0.344927626653357
1.08605572617152 0.344958822061393
1.08619170278659 0.344990017469429
1.08632458395396 0.345021212877464
1.08632583161149 0.3450524082855
1.08637717438889 0.345083603693536
1.08640871077419 0.345114799101572
1.08642279677426 0.345145994509608
1.08647416848002 0.345177189917644
1.08648808813601 0.34520838532568
1.08659435571004 0.345239580733716
1.086780935272 0.345270776141752
1.08679364028405 0.345301971549788
1.08681114568349 0.345333166957824
1.08684567349105 0.34536436236586
1.08689685438933 0.345395557773896
1.08689776568798 0.345426753181932
1.08696518694415 0.345457948589968
1.0871284818146 0.345489143998004
1.0871736010455 0.345520339406039
1.08717509614825 0.345551534814075
1.08718984933301 0.345582730222111
1.087207634374 0.345613925630147
1.08725817537945 0.345645121038183
1.08726940949046 0.345676316446219
1.08728567380684 0.345707511854255
1.08730870573827 0.345738707262291
1.087401466838 0.345769902670327
1.08740362451113 0.345801098078363
1.08741179716398 0.345832293486399
1.08748274389768 0.345863488894435
1.08751373000782 0.345894684302471
1.08752041995395 0.345925879710507
1.08753890658049 0.345957075118543
1.08759243086347 0.345988270526578
1.08760572416347 0.346019465934614
1.08768545053899 0.34605066134265
1.08811376311481 0.346081856750686
1.08838329434057 0.346113052158722
1.08846994922069 0.346144247566758
1.08888238400664 0.346175442974794
1.08888269672382 0.34620663838283
1.0888912218562 0.346237833790866
1.08894535973654 0.346269029198902
1.08899090843392 0.346300224606938
1.08902600240868 0.346331420014974
1.08902732429807 0.34636261542301
1.08904566552362 0.346393810831046
1.08911523910457 0.346425006239082
1.08914979544779 0.346456201647118
1.08917865484924 0.346487397055154
1.08926829252018 0.346518592463189
1.08942000059658 0.346549787871225
1.08942602471158 0.346580983279261
1.08944744646734 0.346612178687297
1.08945001325924 0.346643374095333
1.08955597990422 0.346674569503369
1.08970557816277 0.346705764911405
1.08978053116418 0.346736960319441
1.08978205853388 0.346768155727477
1.0897828425592 0.346799351135513
1.08983260432109 0.346830546543549
1.08988540411695 0.346861741951585
1.09004425388593 0.346892937359621
1.09010351303606 0.346924132767657
1.0901374831014 0.346955328175693
1.0902549236969 0.346986523583729
1.09027086727004 0.347017718991764
1.09032259803317 0.3470489143998
1.09032919308027 0.347080109807836
1.09038787763588 0.347111305215872
1.09039368088859 0.347142500623908
1.090429225737 0.347173696031944
1.09048886540194 0.34720489143998
1.09054371911484 0.347236086848016
1.09060145504711 0.347267282256052
1.09063093218937 0.347298477664088
1.0906550106652 0.347329673072124
1.09068857096962 0.34736086848016
1.09074160557893 0.347392063888196
1.09075270555013 0.347423259296232
1.09081556534662 0.347454454704268
1.09082005682092 0.347485650112303
1.09083071313707 0.347516845520339
1.09092506430075 0.347548040928375
1.09095807066581 0.347579236336411
1.0911212837285 0.347610431744447
1.09126606433859 0.347641627152483
1.09131326581375 0.347672822560519
1.09134369548128 0.347704017968555
1.09145102403624 0.347735213376591
1.09145190410833 0.347766408784627
1.0916554378031 0.347797604192663
1.09167586294763 0.347828799600699
1.09185820538134 0.347859995008735
1.09187443765356 0.347891190416771
1.09189269953203 0.347922385824807
1.09197162904155 0.347953581232843
1.0919851793141 0.347984776640879
1.09202238954196 0.348015972048914
1.09207978482554 0.34804716745695
1.09217877395891 0.348078362864986
1.09223809913574 0.348109558273022
1.09227233427576 0.348140753681058
1.0922964126178 0.348171949089094
1.09233197482041 0.34820314449713
1.09245722641722 0.348234339905166
1.09256619974157 0.348265535313202
1.09261280335436 0.348296730721238
1.09263096350923 0.348327926129274
1.09266230718301 0.34835912153731
1.0926829693439 0.348390316945346
1.09283034263801 0.348421512353382
1.0928949203774 0.348452707761418
1.09296538353569 0.348483903169453
1.09297642295277 0.348515098577489
1.09298840447419 0.348546293985525
1.09306761487974 0.348577489393561
1.09314663192392 0.348608684801597
1.09317704618415 0.348639880209633
1.09323600214776 0.348671075617669
1.09337401575623 0.348702271025705
1.09338212271609 0.348733466433741
1.09345045398583 0.348764661841777
1.0935341457336 0.348795857249813
1.09372843204653 0.348827052657849
1.09375180702808 0.348858248065885
1.09377976216899 0.348889443473921
1.09389027315877 0.348920638881957
1.09389702200721 0.348951834289993
1.09392358679849 0.348983029698028
1.09399603644067 0.349014225106064
1.09414426609896 0.3490454205141
1.09430987122555 0.349076615922136
1.0943375192581 0.349107811330172
1.0943910620685 0.349139006738208
1.09448022427404 0.349170202146244
1.09450129600151 0.34920139755428
1.09453154730249 0.349232592962316
1.09453301786918 0.349263788370352
1.09460050992613 0.349294983778388
1.09466155509138 0.349326179186424
1.0947345299296 0.34935737459446
1.09474074299441 0.349388570002496
1.09476395070867 0.349419765410532
1.09476520226686 0.349450960818568
1.09485776479635 0.349482156226603
1.09489851431585 0.349513351634639
1.09495704321178 0.349544547042675
1.09496106301159 0.349575742450711
1.09500102720921 0.349606937858747
1.09504488359978 0.349638133266783
1.09505089320873 0.349669328674819
1.09508424230178 0.349700524082855
1.09514404020966 0.349731719490891
1.09514468804944 0.349762914898927
1.09522926174036 0.349794110306963
1.09532579474028 0.349825305714999
1.09543860297005 0.349856501123035
1.09548605680202 0.349887696531071
1.09552992360394 0.349918891939107
1.09556892156871 0.349950087347143
1.09563806012015 0.349981282755178
1.09574854328154 0.350012478163214
1.09575852803002 0.35004367357125
1.09592298983287 0.350074868979286
1.09596822338103 0.350106064387322
1.09599558205762 0.350137259795358
1.09610063968451 0.350168455203394
1.09617254349625 0.35019965061143
1.09629545543345 0.350230846019466
1.09630538304457 0.350262041427502
1.09631491385436 0.350293236835538
1.09640361617008 0.350324432243574
1.0964498048649 0.35035562765161
1.09658553662313 0.350386823059646
1.0966373464581 0.350418018467682
1.0967464912792 0.350449213875718
1.09675255487863 0.350480409283753
1.09677545069279 0.350511604691789
1.09678356811368 0.350542800099825
1.09679339175349 0.350573995507861
1.09680501774077 0.350605190915897
1.09693156277198 0.350636386323933
1.09702886516119 0.350667581731969
1.09710853163141 0.350698777140005
1.09713351672143 0.350729972548041
1.09714407243952 0.350761167956077
1.09726386228567 0.350792363364113
1.09728059836461 0.350823558772149
1.09737101435878 0.350854754180185
1.09740224928392 0.350885949588221
1.09745121289097 0.350917144996257
1.09746687285388 0.350948340404293
1.09747790214004 0.350979535812328
1.09754872798532 0.351010731220364
1.09759696625057 0.3510419266284
1.09762440084844 0.351073122036436
1.09762955639735 0.351104317444472
1.09764082861776 0.351135512852508
1.09764974032058 0.351166708260544
1.09785470907203 0.35119790366858
1.09786627211022 0.351229099076616
1.09794452250613 0.351260294484652
1.09794543852041 0.351291489892688
1.09827457779594 0.351322685300724
1.0986320371838 0.35135388070876
1.09864259789967 0.351385076116796
1.09879973684702 0.351416271524832
1.09881218748672 0.351447466932867
1.09886113592717 0.351478662340903
1.09891906375202 0.351509857748939
1.0989712490708 0.351541053156975
1.09904200662311 0.351572248565011
1.09923898049349 0.351603443973047
1.09925289674429 0.351634639381083
1.0993190534642 0.351665834789119
1.09932062626761 0.351697030197155
1.09932460231927 0.351728225605191
1.09941743222476 0.351759421013227
1.09942961973166 0.351790616421263
1.0994649536297 0.351821811829299
1.09956274278361 0.351853007237335
1.09959136244259 0.351884202645371
1.09967199866501 0.351915398053407
1.09977190163293 0.351946593461443
1.09981129865687 0.351977788869478
1.09984027775255 0.352008984277514
1.09989811697073 0.35204017968555
1.10027987380137 0.352071375093586
1.10042306242918 0.352102570501622
1.10048663099321 0.352133765909658
1.10048706243886 0.352164961317694
1.10076060558048 0.35219615672573
1.10077712802979 0.352227352133766
1.10081682985821 0.352258547541802
1.10087024535946 0.352289742949838
1.10087095155608 0.352320938357874
1.10095383271622 0.35235213376591
1.10098119454417 0.352383329173946
1.10110266708947 0.352414524581982
1.10113365672025 0.352445719990018
1.10115511330772 0.352476915398053
1.10128782163234 0.352508110806089
1.10131793487119 0.352539306214125
1.10137016220301 0.352570501622161
1.10139902463241 0.352601697030197
1.10140841553668 0.352632892438233
1.10152898325721 0.352664087846269
1.10154793904465 0.352695283254305
1.10155332385408 0.352726478662341
1.10158440723839 0.352757674070377
1.10168946823289 0.352788869478413
1.10171057321428 0.352820064886449
1.10193179381298 0.352851260294485
1.1019477551708 0.352882455702521
1.10202708969328 0.352913651110557
1.1020554993741 0.352944846518592
1.10207443423419 0.352976041926628
1.10213622998897 0.353007237334664
1.10215853016524 0.3530384327427
1.10234902163414 0.353069628150736
1.10255323103267 0.353100823558772
1.10257547971812 0.353132018966808
1.10274256524562 0.353163214374844
1.10294395640135 0.35319440978288
1.10297714561428 0.353225605190916
1.10299321398258 0.353256800598952
1.10300021966934 0.353287996006988
1.10303229877126 0.353319191415024
1.10309397696714 0.35335038682306
1.10311120566655 0.353381582231096
1.10329755980968 0.353412777639132
1.10351256782737 0.353443973047167
1.1035497104371 0.353475168455203
1.10357332376499 0.353506363863239
1.1035806394648 0.353537559271275
1.10364267618324 0.353568754679311
1.10369068258949 0.353599950087347
1.10379809823944 0.353631145495383
1.10382258807252 0.353662340903419
1.10383920070421 0.353693536311455
1.10384477183087 0.353724731719491
1.10386747507247 0.353755927127527
1.10427714255126 0.353787122535563
1.10430805726289 0.353818317943599
1.10431835109469 0.353849513351635
1.10435594757497 0.353880708759671
1.10438991114649 0.353911904167707
1.10441078304069 0.353943099575742
1.10460881011329 0.353974294983778
1.10486974476913 0.354005490391814
1.10493869511762 0.35403668579985
1.10495765259419 0.354067881207886
1.10503063805413 0.354099076615922
1.10504889580605 0.354130272023958
1.10506992333258 0.354161467431994
1.10512342978448 0.35419266284003
1.10516151106296 0.354223858248066
1.10518062620384 0.354255053656102
1.1052121662512 0.354286249064138
1.10522124553722 0.354317444472174
1.10523902420116 0.35434863988021
1.10526911726645 0.354379835288246
1.10530906487462 0.354411030696282
1.10540703917056 0.354442226104317
1.10563765874478 0.354473421512353
1.10582728952447 0.354504616920389
1.10584173359398 0.354535812328425
1.10586302985716 0.354567007736461
1.10588138707287 0.354598203144497
1.10595845791129 0.354629398552533
1.10598071552702 0.354660593960569
1.10600110961206 0.354691789368605
1.10616758021761 0.354722984776641
1.10619379370152 0.354754180184677
1.10620005568599 0.354785375592713
1.10624605442882 0.354816571000749
1.10636548300256 0.354847766408785
1.10640236579952 0.354878961816821
1.10648065424173 0.354910157224857
1.10652507414779 0.354941352632892
1.10655054172102 0.354972548040928
1.10672473195069 0.355003743448964
1.10679518590379 0.355034938857
1.10690556585548 0.355066134265036
1.10701563172349 0.355097329673072
1.10703674978948 0.355128525081108
1.10704968406216 0.355159720489144
1.10706231893673 0.35519091589718
1.10722716353465 0.355222111305216
1.10725170637276 0.355253306713252
1.107372831181 0.355284502121288
1.1075069573431 0.355315697529324
1.10766267346045 0.35534689293736
1.1077604383818 0.355378088345396
1.10782536419444 0.355409283753432
1.10805493852468 0.355440479161467
1.1081240766824 0.355471674569503
1.10814233331472 0.355502869977539
1.10839108614255 0.355534065385575
1.10840369851819 0.355565260793611
1.10844632970659 0.355596456201647
1.10844983417296 0.355627651609683
1.10869075711332 0.355658847017719
1.10872870211892 0.355690042425755
1.10877112476065 0.355721237833791
1.10881563139332 0.355752433241827
1.10881829064825 0.355783628649863
1.10893570589016 0.355814824057899
1.10893903708512 0.355846019465935
1.10902331979251 0.355877214873971
1.10913767505817 0.355908410282007
1.1091893391648 0.355939605690042
1.10920653794975 0.355970801098078
1.10928163794896 0.356001996506114
1.10932971431186 0.35603319191415
1.10938714795975 0.356064387322186
1.10947552350559 0.356095582730222
1.10949004293849 0.356126778138258
1.10950095439139 0.356157973546294
1.10956674448774 0.35618916895433
1.10960409818543 0.356220364362366
1.10973037135632 0.356251559770402
1.10977869822459 0.356282755178438
1.10985277947994 0.356313950586474
1.1098993873888 0.35634514599451
1.11007191195257 0.356376341402546
1.1101994648281 0.356407536810582
1.11020304120783 0.356438732218617
1.11020911540934 0.356469927626653
1.1104574327692 0.356501123034689
1.11049453228456 0.356532318442725
1.11051303375997 0.356563513850761
1.11054230985478 0.356594709258797
1.11054668312827 0.356625904666833
1.11060538276923 0.356657100074869
1.11064544993498 0.356688295482905
1.11072256928161 0.356719490890941
1.11075763880497 0.356750686298977
1.11083378890224 0.356781881707013
1.11091518633102 0.356813077115049
1.11101407378326 0.356844272523085
1.11109007036027 0.356875467931121
1.11122782473534 0.356906663339156
1.11127601979992 0.356937858747192
1.11136856076403 0.356969054155228
1.11165479492009 0.357000249563264
1.11170060864596 0.3570314449713
1.1117567116083 0.357062640379336
1.11176452771247 0.357093835787372
1.11180986556311 0.357125031195408
1.11188985623388 0.357156226603444
1.11195389689499 0.35718742201148
1.11199881874266 0.357218617419516
1.11202538737196 0.357249812827552
1.11203483380709 0.357281008235588
1.11212258086955 0.357312203643624
1.11215215669246 0.35734339905166
1.11225874738501 0.357374594459696
1.11232312334653 0.357405789867731
1.11239763249571 0.357436985275767
1.11243680891154 0.357468180683803
1.11246060104985 0.357499376091839
1.11246558218515 0.357530571499875
1.11248236140242 0.357561766907911
1.11248803551477 0.357592962315947
1.11257209772983 0.357624157723983
1.11260773039044 0.357655353132019
1.11278048608708 0.357686548540055
1.11289545549308 0.357717743948091
1.11293428538763 0.357748939356127
1.11298929790688 0.357780134764163
1.11304370101795 0.357811330172199
1.11314140098376 0.357842525580235
1.11320926194167 0.357873720988271
1.11322889348165 0.357904916396307
1.11323861163832 0.357936111804342
1.11340124406254 0.357967307212378
1.11347574309274 0.357998502620414
1.11355661012337 0.35802969802845
1.11360540311496 0.358060893436486
1.11361746238785 0.358092088844522
1.11367322755801 0.358123284252558
1.113710102973 0.358154479660594
1.11377148864338 0.35818567506863
1.1138631180272 0.358216870476666
1.11386413896308 0.358248065884702
1.1139046465639 0.358279261292738
1.11393700474952 0.358310456700774
1.11396628981769 0.35834165210881
1.11396739158509 0.358372847516846
1.11397373714246 0.358404042924881
1.11399236140763 0.358435238332917
1.11400880824551 0.358466433740953
1.11411255576557 0.358497629148989
1.11414968381096 0.358528824557025
1.11415855344208 0.358560019965061
1.11416243155329 0.358591215373097
1.11424714437959 0.358622410781133
1.11442492955521 0.358653606189169
1.1144368242697 0.358684801597205
1.11444668455998 0.358715997005241
1.1144689266115 0.358747192413277
1.11452417893504 0.358778387821313
1.1146490625418 0.358809583229349
1.11474738899885 0.358840778637385
1.11475516833144 0.358871974045421
1.11489028432124 0.358903169453456
1.11490475211333 0.358934364861492
1.11506144476501 0.358965560269528
1.11517086025377 0.358996755677564
1.11522439345152 0.3590279510856
1.11539744804802 0.359059146493636
1.11540118484509 0.359090341901672
1.11554168836825 0.359121537309708
1.11560810561824 0.359152732717744
1.11561440330876 0.35918392812578
1.11562814064477 0.359215123533816
1.11577002559903 0.359246318941852
1.11577029657755 0.359277514349888
1.11577484987775 0.359308709757924
1.11590682116125 0.35933990516596
1.11592083647475 0.359371100573996
1.11594807060799 0.359402295982031
1.11597869213903 0.359433491390067
1.11599530673047 0.359464686798103
1.11616998182164 0.359495882206139
1.11632595506964 0.359527077614175
1.11635059689125 0.359558273022211
1.11637141487745 0.359589468430247
1.11641236716514 0.359620663838283
1.11650817629334 0.359651859246319
1.11656021900432 0.359683054654355
1.11658263831813 0.359714250062391
1.11659672281354 0.359745445470427
1.1166466979267 0.359776640878463
1.11675052550464 0.359807836286499
1.11681795143405 0.359839031694535
1.1168290200416 0.359870227102571
1.11687485696144 0.359901422510606
1.11688681503243 0.359932617918642
1.11692617340547 0.359963813326678
1.116938151033 0.359995008734714
1.11696840690035 0.36002620414275
1.1169925863463 0.360057399550786
1.11705580427262 0.360088594958822
1.11706893993282 0.360119790366858
1.11744241612144 0.360150985774894
1.11748378418343 0.36018218118293
1.11751188318269 0.360213376590966
1.1175605615886 0.360244571999002
1.11761077184091 0.360275767407038
1.11761603749562 0.360306962815074
1.11762353446468 0.36033815822311
1.11772066967715 0.360369353631146
1.11779367017827 0.360400549039181
1.11780518384443 0.360431744447217
1.11792752683805 0.360462939855253
1.11812437479473 0.360494135263289
1.11812681913433 0.360525330671325
1.11824736862427 0.360556526079361
1.11830706029055 0.360587721487397
1.11841538164621 0.360618916895433
1.11854253573739 0.360650112303469
1.11872031967134 0.360681307711505
1.11873534845997 0.360712503119541
1.11876729586407 0.360743698527577
1.11884782204269 0.360774893935613
1.11893977927522 0.360806089343649
1.11903807318762 0.360837284751685
1.11905846090005 0.360868480159721
1.11909631406595 0.360899675567756
1.11910698628485 0.360930870975792
1.11913338726683 0.360962066383828
1.11921629085218 0.360993261791864
1.119285796487 0.3610244571999
1.1193937958857 0.361055652607936
1.11946211246909 0.361086848015972
1.11959689958249 0.361118043424008
1.1196422375487 0.361149238832044
1.1197148762121 0.36118043424008
1.12000971899056 0.361211629648116
1.12002354425354 0.361242825056152
1.12006579040623 0.361274020464188
1.12009112398211 0.361305215872224
1.12010148193088 0.36133641128026
1.12014422741688 0.361367606688295
1.12015955287087 0.361398802096331
1.12028872988566 0.361429997504367
1.12041903378009 0.361461192912403
1.12056090313111 0.361492388320439
1.12058739432577 0.361523583728475
1.12062633949996 0.361554779136511
1.12063552579168 0.361585974544547
1.12072823613067 0.361617169952583
1.12072973233674 0.361648365360619
1.12073040083385 0.361679560768655
1.12078368142377 0.361710756176691
1.12080712916196 0.361741951584727
1.12084968811761 0.361773146992763
1.12086321971736 0.361804342400799
1.12092210063384 0.361835537808835
1.12100677642123 0.361866733216871
1.12131487476682 0.361897928624906
1.12139553172944 0.361929124032942
1.12143576520085 0.361960319440978
1.12149437231356 0.361991514849014
1.12156683197489 0.36202271025705
1.12160984171733 0.362053905665086
1.12166972074294 0.362085101073122
1.12168668916025 0.362116296481158
1.12170054374303 0.362147491889194
1.12180453061951 0.36217868729723
1.12216990763182 0.362209882705266
1.12217830827615 0.362241078113302
1.12219766875773 0.362272273521338
1.12221897500404 0.362303468929374
1.12226206493457 0.36233466433741
1.12242580628866 0.362365859745445
1.12253571611247 0.362397055153481
1.12254634652245 0.362428250561517
1.12260607604849 0.362459445969553
1.12266426171533 0.362490641377589
1.12272384277217 0.362521836785625
1.12272706888221 0.362553032193661
1.12278286512763 0.362584227601697
1.1228007734166 0.362615423009733
1.12284333496732 0.362646618417769
1.12299030016865 0.362677813825805
1.12301372325286 0.362709009233841
1.12309502262622 0.362740204641877
1.1232629599216 0.362771400049913
1.12327169494017 0.362802595457949
1.12327483687475 0.362833790865985
1.12330466361997 0.36286498627402
1.12332264686984 0.362896181682056
1.12332542371079 0.362927377090092
1.12335064714907 0.362958572498128
1.12337025169616 0.362989767906164
1.1233837166123 0.3630209633142
1.12339888048627 0.363052158722236
1.12340833924337 0.363083354130272
1.1234197968712 0.363114549538308
1.12346238183399 0.363145744946344
1.12359105897252 0.36317694035438
1.12370010195258 0.363208135762416
1.1238737261538 0.363239331170452
1.12390948327747 0.363270526578488
1.1239531848101 0.363301721986524
1.12395834905556 0.36333291739456
1.12395893940307 0.363364112802596
1.12408167420524 0.363395308210631
1.12411649999057 0.363426503618667
1.12415480817464 0.363457699026703
1.12415668026338 0.363488894434739
1.12419878216993 0.363520089842775
1.12422338640648 0.363551285250811
1.12422560048892 0.363582480658847
1.12429328172775 0.363613676066883
1.12432547184865 0.363644871474919
1.12434521507428 0.363676066882955
1.12448826418927 0.363707262290991
1.12450470968359 0.363738457699027
1.12478424783702 0.363769653107063
1.12480941304534 0.363800848515099
1.12484053649734 0.363832043923135
1.1249458849084 0.36386323933117
1.12505940254663 0.363894434739206
1.12516399326668 0.363925630147242
1.12538993622956 0.363956825555278
1.12540176139736 0.363988020963314
1.12547714171194 0.36401921637135
1.12553654647173 0.364050411779386
1.12559126999942 0.364081607187422
1.12560115178384 0.364112802595458
1.12572837657421 0.364143998003494
1.1257660071672 0.36417519341153
1.12578051473719 0.364206388819566
1.12584811759482 0.364237584227602
1.12587608869958 0.364268779635638
1.12595376580482 0.364299975043674
1.126044295347 0.36433117045171
1.12605837015166 0.364362365859745
1.12620225521592 0.364393561267781
1.12632939803538 0.364424756675817
1.12635842035269 0.364455952083853
1.12642912336238 0.364487147491889
1.12644523741894 0.364518342899925
1.12647833792051 0.364549538307961
1.12651528396385 0.364580733715997
1.12653355358614 0.364611929124033
1.12658197032832 0.364643124532069
1.12660146498097 0.364674319940105
1.12666499864656 0.364705515348141
1.12675934323652 0.364736710756177
1.12684551670698 0.364767906164213
1.12688854905719 0.364799101572249
1.12700625770485 0.364830296980285
1.12703827580542 0.36486149238832
1.12710278601172 0.364892687796356
1.12719282638892 0.364923883204392
1.12721874283474 0.364955078612428
1.12725972458322 0.364986274020464
1.12738486529852 0.3650174694285
1.12750538644809 0.365048664836536
1.12785889793777 0.365079860244572
1.12796875968773 0.365111055652608
1.12799724686594 0.365142251060644
1.12800547117831 0.36517344646868
1.12814916395657 0.365204641876716
1.12817517292643 0.365235837284752
1.128224814249 0.365267032692788
1.12824649999666 0.365298228100824
1.1282717381433 0.365329423508859
1.12830026974115 0.365360618916895
1.12864489140488 0.365391814324931
1.12868253414535 0.365423009732967
1.12882900266764 0.365454205141003
1.12896925414885 0.365485400549039
1.12913324498856 0.365516595957075
1.1292460826569 0.365547791365111
1.12927920289506 0.365578986773147
1.1293841062128 0.365610182181183
1.1293919960278 0.365641377589219
1.12947130695497 0.365672572997255
1.12948570254083 0.365703768405291
1.12955966462394 0.365734963813327
1.1295601421893 0.365766159221363
1.12963255796633 0.365797354629399
1.12963556139365 0.365828550037435
1.12978333447089 0.36585974544547
1.12979226352164 0.365890940853506
1.12992743079371 0.365922136261542
1.13001331946129 0.365953331669578
1.13004578038114 0.365984527077614
1.13014930523808 0.36601572248565
1.1302237318817 0.366046917893686
1.13031826783083 0.366078113301722
1.13034195948865 0.366109308709758
1.13045710330233 0.366140504117794
1.13054283756383 0.36617169952583
1.13074777123044 0.366202894933866
1.13077357553759 0.366234090341902
1.1308112493314 0.366265285749938
1.13081463825224 0.366296481157974
1.13092118971034 0.36632767656601
1.13100610984434 0.366358871974045
1.13108288183594 0.366390067382081
1.13109392379808 0.366421262790117
1.13120678098829 0.366452458198153
1.13132724692875 0.366483653606189
1.13140039820248 0.366514849014225
1.13142991263702 0.366546044422261
1.13149000981263 0.366577239830297
1.1315633989219 0.366608435238333
1.13161900774308 0.366639630646369
1.1317339414887 0.366670826054405
1.13178854380239 0.366702021462441
1.13180896693933 0.366733216870477
1.13183366419326 0.366764412278513
1.131985836563 0.366795607686549
1.13202849755904 0.366826803094584
1.13203406990574 0.36685799850262
1.13206445992733 0.366889193910656
1.13208298047467 0.366920389318692
1.13213397294712 0.366951584726728
1.13215083468287 0.366982780134764
1.13218443568974 0.3670139755428
1.13222740376879 0.367045170950836
1.1322736572467 0.367076366358872
1.13239399082232 0.367107561766908
1.13246971106148 0.367138757174944
1.13255732870184 0.36716995258298
1.13255932329293 0.367201147991016
1.13261074939701 0.367232343399052
1.13263588084164 0.367263538807088
1.13273763138409 0.367294734215124
1.13284334953692 0.36732592962316
1.13293181879485 0.367357125031195
1.13297972706769 0.367388320439231
1.13299027629445 0.367419515847267
1.13301650014427 0.367450711255303
1.13319413836056 0.367481906663339
1.13322478364296 0.367513102071375
1.133260472323 0.367544297479411
1.13334937248969 0.367575492887447
1.13338203919699 0.367606688295483
1.13347739992521 0.367637883703519
1.13363590694755 0.367669079111555
1.13366219770547 0.367700274519591
1.13368530559938 0.367731469927627
1.13372541457337 0.367762665335663
1.13377383786437 0.367793860743699
1.13396473396453 0.367825056151734
1.13402092993478 0.36785625155977
1.13406255672519 0.367887446967806
1.13419405005282 0.367918642375842
1.13431182680952 0.367949837783878
1.1343454533834 0.367981033191914
1.13434819727407 0.36801222859995
1.13440333158634 0.368043424007986
1.13444343201186 0.368074619416022
1.13447956573294 0.368105814824058
1.13463461188808 0.368137010232094
1.13470489390164 0.36816820564013
1.1347579481869 0.368199401048166
1.13478471221929 0.368230596456202
1.13481615700795 0.368261791864238
1.13483148053677 0.368292987272274
1.1348516656041 0.368324182680309
1.13486062483648 0.368355378088345
1.13488338260246 0.368386573496381
1.13500696741693 0.368417768904417
1.13528259149497 0.368448964312453
1.13536616703939 0.368480159720489
1.13564828699833 0.368511355128525
1.13568239636142 0.368542550536561
1.13604803081824 0.368573745944597
1.13611650452184 0.368604941352633
1.13620719942761 0.368636136760669
1.13623172644154 0.368667332168705
1.13639286475639 0.368698527576741
1.13646130214825 0.368729722984777
1.13646300669169 0.368760918392813
1.13655317733069 0.368792113800849
1.13658508868516 0.368823309208884
1.13667618377748 0.36885450461692
1.13686117137379 0.368885700024956
1.13695559774554 0.368916895432992
1.13697799695155 0.368948090841028
1.13702897559475 0.368979286249064
1.13717423748194 0.3690104816571
1.1371836629299 0.369041677065136
1.13719865392535 0.369072872473172
1.13727154046951 0.369104067881208
1.13739614613136 0.369135263289244
1.13757867297072 0.36916645869728
1.1375885386899 0.369197654105316
1.13764837690055 0.369228849513352
1.13766252002475 0.369260044921388
1.13768012517094 0.369291240329424
1.13823582469688 0.369322435737459
1.13839928242371 0.369353631145495
1.13845472324358 0.369384826553531
1.1385401784358 0.369416021961567
1.13856540914942 0.369447217369603
1.13864190253391 0.369478412777639
1.13867921835585 0.369509608185675
1.13868881583564 0.369540803593711
1.13879229854963 0.369571999001747
1.13882589936433 0.369603194409783
1.13901634942757 0.369634389817819
1.13905408751894 0.369665585225855
1.1390787388748 0.369696780633891
1.1390919839665 0.369727976041927
1.13912692730908 0.369759171449963
1.13921070780707 0.369790366857999
1.13932893602008 0.369821562266034
1.1393507940276 0.36985275767407
1.13937062448848 0.369883953082106
1.13947505732626 0.369915148490142
1.13949037263269 0.369946343898178
1.13949147688269 0.369977539306214
1.13949203980392 0.37000873471425
1.13951626483984 0.370039930122286
1.1395275790611 0.370071125530322
1.13966742783654 0.370102320938358
1.13982741990364 0.370133516346394
1.13998100163924 0.37016471175443
1.14010241198199 0.370195907162466
1.14050729643606 0.370227102570502
1.14057481034376 0.370258297978538
1.14057850962939 0.370289493386574
1.14066274563592 0.370320688794609
1.1406815855482 0.370351884202645
1.1409797464627 0.370383079610681
1.14099646104707 0.370414275018717
1.14139195640706 0.370445470426753
1.14143364063674 0.370476665834789
1.14149131223046 0.370507861242825
1.14192951284169 0.370539056650861
1.14196981365026 0.370570252058897
1.14252802112831 0.370601447466933
1.14254209462837 0.370632642874969
1.1425583668391 0.370663838283005
1.1426252327788 0.370695033691041
1.14281399678469 0.370726229099077
1.14292619219681 0.370757424507113
1.14292990474814 0.370788619915148
1.14301176453886 0.370819815323184
1.14302460800343 0.37085101073122
1.14302825776828 0.370882206139256
1.14305616693032 0.370913401547292
1.14308213489508 0.370944596955328
1.14311429614025 0.370975792363364
1.14311861642102 0.3710069877714
1.14312918755821 0.371038183179436
1.14321961170157 0.371069378587472
1.14323685332968 0.371100573995508
1.14333893004665 0.371131769403544
1.14341020965593 0.37116296481158
1.14344987106919 0.371194160219616
1.14353717787554 0.371225355627652
1.14361019162114 0.371256551035688
1.14365658255425 0.371287746443724
1.1436599281154 0.371318941851759
1.14375890462648 0.371350137259795
1.14376947151148 0.371381332667831
1.14388081296705 0.371412528075867
1.14391997395378 0.371443723483903
1.14397575517822 0.371474918891939
1.14403765621796 0.371506114299975
1.14413943852257 0.371537309708011
1.14414198734373 0.371568505116047
1.1441560189359 0.371599700524083
1.144184561962 0.371630895932119
1.14419102508485 0.371662091340155
1.14420663292538 0.371693286748191
1.14421041645398 0.371724482156227
1.14427984779679 0.371755677564263
1.14431014853253 0.371786872972299
1.14435410729042 0.371818068380334
1.14435807774968 0.37184926378837
1.14440878672007 0.371880459196406
1.14457201712214 0.371911654604442
1.14458009085318 0.371942850012478
1.14461533194027 0.371974045420514
1.14468825450209 0.37200524082855
1.14476995815526 0.372036436236586
1.14502485358018 0.372067631644622
1.14514294164544 0.372098827052658
1.14518582216359 0.372130022460694
1.14524158452859 0.37216121786873
1.14528028284019 0.372192413276766
1.1453038310703 0.372223608684802
1.14537458582215 0.372254804092838
1.14537949446869 0.372285999500873
1.14573710905065 0.372317194908909
1.14575879043686 0.372348390316945
1.14586580864293 0.372379585724981
1.14587667307816 0.372410781133017
1.14587907029166 0.372441976541053
1.14593076210819 0.372473171949089
1.14593838988766 0.372504367357125
1.14601284714362 0.372535562765161
1.14625422750521 0.372566758173197
1.14632324045374 0.372597953581233
1.14637807150726 0.372629148989269
1.14639103199467 0.372660344397305
1.14642101467907 0.372691539805341
1.14643542167907 0.372722735213377
1.14659012863154 0.372753930621413
1.14666925851255 0.372785126029448
1.14667849137644 0.372816321437484
1.14668060086251 0.37284751684552
1.14671298833569 0.372878712253556
1.14685331609052 0.372909907661592
1.14685612171659 0.372941103069628
1.14686699130941 0.372972298477664
1.14688360376467 0.3730034938857
1.14691800021601 0.373034689293736
1.14694736207555 0.373065884701772
1.14721927780849 0.373097080109808
1.14729176545516 0.373128275517844
1.14729507693331 0.37315947092588
1.14743513221463 0.373190666333916
1.14761725800864 0.373221861741952
1.14782794700926 0.373253057149988
1.1478344612414 0.373284252558023
1.14796128057133 0.373315447966059
1.14812452304138 0.373346643374095
1.14819893230122 0.373377838782131
1.14828102651068 0.373409034190167
1.14841888104635 0.373440229598203
1.14843404868854 0.373471425006239
1.14844596443946 0.373502620414275
1.14849374230672 0.373533815822311
1.14857539503779 0.373565011230347
1.14861329629564 0.373596206638383
1.14865315175517 0.373627402046419
1.14868171098238 0.373658597454455
1.14881148470265 0.373689792862491
1.14881325733206 0.373720988270527
1.14895312039975 0.373752183678563
1.14906983581397 0.373783379086598
1.14908359358109 0.373814574494634
1.14911559275673 0.37384576990267
1.14920376241847 0.373876965310706
1.14925919961757 0.373908160718742
1.14935439911716 0.373939356126778
1.1493753307847 0.373970551534814
1.14949883328134 0.37400174694285
1.14954342775566 0.374032942350886
1.14958991632569 0.374064137758922
1.14987302742937 0.374095333166958
1.14987574501252 0.374126528574994
1.1499142643898 0.37415772398303
1.14992328639599 0.374188919391066
1.15004100788315 0.374220114799102
1.15012454218378 0.374251310207138
1.15025529074522 0.374282505615173
1.15026628792197 0.374313701023209
1.1502902296029 0.374344896431245
1.15033019257904 0.374376091839281
1.15046982281201 0.374407287247317
1.15069250671007 0.374438482655353
1.15069317251587 0.374469678063389
1.1507958212277 0.374500873471425
1.15082487130113 0.374532068879461
1.15084177674324 0.374563264287497
1.15090140383924 0.374594459695533
1.15092760096602 0.374625655103569
1.15109807825992 0.374656850511605
1.15115110393217 0.374688045919641
1.15116438775508 0.374719241327677
1.15155965393036 0.374750436735713
1.15161726294502 0.374781632143748
1.15164882013761 0.374812827551784
1.15180847202361 0.37484402295982
1.15187959266427 0.374875218367856
1.15188605434099 0.374906413775892
1.15208865068828 0.374937609183928
1.15209827653407 0.374968804591964
1.15212532082807 0.375
1.15223554987066 0.375031195408036
1.1523079559226 0.375062390816072
1.15233211313553 0.375093586224108
1.15233268140663 0.375124781632144
1.15242907988833 0.37515597704018
1.15255310845982 0.375187172448216
1.1525928794664 0.375218367856252
1.15260971471677 0.375249563264288
1.15266726570758 0.375280758672323
1.15270572754357 0.375311954080359
1.15271055205133 0.375343149488395
1.15275973708256 0.375374344896431
1.15285341741305 0.375405540304467
1.15288212252625 0.375436735712503
1.15291648287606 0.375467931120539
1.15295080616302 0.375499126528575
1.15335045618227 0.375530321936611
1.15336394069597 0.375561517344647
1.15341177967389 0.375592712752683
1.15344220808888 0.375623908160719
1.15345263633419 0.375655103568755
1.15358899823052 0.375686298976791
1.1536184978186 0.375717494384827
1.15362420077835 0.375748689792863
1.15368516560769 0.375779885200898
1.15368905333933 0.375811080608934
1.15373046100934 0.37584227601697
1.15379903232642 0.375873471425006
1.15381619880405 0.375904666833042
1.15396273915508 0.375935862241078
1.1540321771133 0.375967057649114
1.15404809180644 0.37599825305715
1.15408667843829 0.376029448465186
1.15409654739963 0.376060643873222
1.15421424497346 0.376091839281258
1.15423607274923 0.376123034689294
1.15428721363464 0.37615423009733
1.15431634743178 0.376185425505366
1.15438116399724 0.376216620913402
1.15443040493171 0.376247816321438
1.15443771642389 0.376279011729473
1.1546033418599 0.376310207137509
1.15461671452194 0.376341402545545
1.15471008950079 0.376372597953581
1.15492557726312 0.376403793361617
1.15492644619947 0.376434988769653
1.15493713905355 0.376466184177689
1.15499815456841 0.376497379585725
1.15500895003134 0.376528574993761
1.15505057999862 0.376559770401797
1.15506176181526 0.376590965809833
1.15510701931319 0.376622161217869
1.15510821498884 0.376653356625905
1.15518560720531 0.376684552033941
1.15524679312155 0.376715747441977
1.15526111638451 0.376746942850012
1.15552988763219 0.376778138258048
1.15570028628452 0.376809333666084
1.15570412443061 0.37684052907412
1.15571534503695 0.376871724482156
1.15578284514051 0.376902919890192
1.15586914918207 0.376934115298228
1.15591066426164 0.376965310706264
1.15594223877037 0.3769965061143
1.15600776529369 0.377027701522336
1.15605383532723 0.377058896930372
1.15612738159501 0.377090092338408
1.15617719053346 0.377121287746444
1.15629555464525 0.37715248315448
1.15649789142562 0.377183678562516
1.15661311332185 0.377214873970552
1.15665186397478 0.377246069378588
1.15670942059148 0.377277264786623
1.15679283017864 0.377308460194659
1.15681576185242 0.377339655602695
1.15685197626633 0.377370851010731
1.15690386102454 0.377402046418767
1.15695009342616 0.377433241826803
1.15695276355054 0.377464437234839
1.15696253021249 0.377495632642875
1.15706443362355 0.377526828050911
1.15712072289687 0.377558023458947
1.15714388691026 0.377589218866983
1.15715578270424 0.377620414275019
1.15745606477755 0.377651609683055
1.15752666775354 0.377682805091091
1.15759148001018 0.377714000499127
1.15760754621457 0.377745195907162
1.15768220669238 0.377776391315198
1.15768405029579 0.377807586723234
1.1577068283777 0.37783878213127
1.1577489884017 0.377869977539306
1.15776985058264 0.377901172947342
1.15777110153285 0.377932368355378
1.15783066043493 0.377963563763414
1.15837698509324 0.37799475917145
1.15841350138783 0.378025954579486
1.1584470266084 0.378057149987522
1.15844986257883 0.378088345395558
1.15859353002103 0.378119540803594
1.15871658105875 0.37815073621163
1.15875712323697 0.378181931619666
1.15885027613227 0.378213127027702
1.15894875468012 0.378244322435737
1.15900982555422 0.378275517843773
1.15901343424446 0.378306713251809
1.15902737975702 0.378337908659845
1.15912343299573 0.378369104067881
1.15919443287068 0.378400299475917
1.15919549458504 0.378431494883953
1.15922079347684 0.378462690291989
1.15925519647797 0.378493885700025
1.15934822912806 0.378525081108061
1.15934865383152 0.378556276516097
1.15947229321734 0.378587471924133
1.15952229391778 0.378618667332169
1.15954413274979 0.378649862740205
1.1596815009338 0.378681058148241
1.15973700040594 0.378712253556277
1.15973919982529 0.378743448964313
1.15974970777771 0.378774644372348
1.1597761024908 0.378805839780384
1.1598752669363 0.37883703518842
1.15988376497505 0.378868230596456
1.15993401017051 0.378899426004492
1.16001457320608 0.378930621412528
1.16016415507489 0.378961816820564
1.16033505852857 0.3789930122286
1.16039222783898 0.379024207636636
1.16043134356573 0.379055403044672
1.16065739807368 0.379086598452708
1.16067629203801 0.379117793860744
1.16074543815073 0.37914898926878
1.16075308109113 0.379180184676816
1.16100327872553 0.379211380084852
1.16108814485506 0.379242575492887
1.16110753454433 0.379273770900923
1.16111779925256 0.379304966308959
1.16124076229854 0.379336161716995
1.16135433085632 0.379367357125031
1.16147047360618 0.379398552533067
1.16151780746175 0.379429747941103
1.16162447635193 0.379460943349139
1.16170465027841 0.379492138757175
1.1617480079893 0.379523334165211
1.16177062464412 0.379554529573247
1.16196109413881 0.379585724981283
1.16238873134894 0.379616920389319
1.16239105406862 0.379648115797355
1.16245941569166 0.379679311205391
1.16246050437739 0.379710506613427
1.16255320005695 0.379741702021462
1.16258999485999 0.379772897429498
1.1626485754776 0.379804092837534
1.16268818948053 0.37983528824557
1.16271692558307 0.379866483653606
1.16281168988532 0.379897679061642
1.16290921011456 0.379928874469678
1.16291464897283 0.379960069877714
1.16297577169401 0.37999126528575
1.16300627369611 0.380022460693786
1.16318100212773 0.380053656101822
1.16329839819801 0.380084851509858
1.16331979856163 0.380116046917894
1.16339808259175 0.38014724232593
1.16342604202418 0.380178437733966
1.16343444216266 0.380209633142002
1.16348164955763 0.380240828550037
1.16353314163684 0.380272023958073
1.16371449127295 0.380303219366109
1.16381142873076 0.380334414774145
1.16381532597531 0.380365610182181
1.16393333994465 0.380396805590217
1.16418574197762 0.380428000998253
1.16420297980495 0.380459196406289
1.16421944013072 0.380490391814325
1.16423173684375 0.380521587222361
1.1642698988279 0.380552782630397
1.16439791646806 0.380583978038433
1.16441625263385 0.380615173446469
1.16462726745534 0.380646368854505
1.16475210087251 0.380677564262541
1.16486027160762 0.380708759670577
1.16496369084795 0.380739955078612
1.16506366299961 0.380771150486648
1.16506386366046 0.380802345894684
1.16509536452708 0.38083354130272
1.1652392483882 0.380864736710756
1.16526530141362 0.380895932118792
1.16534028781823 0.380927127526828
1.16538336118175 0.380958322934864
1.16538649308917 0.3809895183429
1.16542281161382 0.381020713750936
1.16542410555984 0.381051909158972
1.16565799286705 0.381083104567008
1.16571587002334 0.381114299975044
1.16600113564595 0.38114549538308
1.16610546331131 0.381176690791116
1.16614149994415 0.381207886199152
1.166237087578 0.381239081607187
1.16626508269354 0.381270277015223
1.1663288611166 0.381301472423259
1.16632927559768 0.381332667831295
1.16635964991477 0.381363863239331
1.16648604317194 0.381395058647367
1.16655041343738 0.381426254055403
1.16655970843556 0.381457449463439
1.16670772272874 0.381488644871475
1.16672353898213 0.381519840279511
1.16678568020622 0.381551035687547
1.16695433309349 0.381582231095583
1.16696965608707 0.381613426503619
1.16702757324221 0.381644621911655
1.1670618824319 0.381675817319691
1.16708466114778 0.381707012727727
1.16708839499828 0.381738208135762
1.16711287854845 0.381769403543798
1.16717876836879 0.381800598951834
1.16739923151496 0.38183179435987
1.16740109656886 0.381862989767906
1.16740711818248 0.381894185175942
1.16740773928079 0.381925380583978
1.16742885274552 0.381956575992014
1.16749317162655 0.38198777140005
1.16754066627063 0.382018966808086
1.16759371770027 0.382050162216122
1.16759646042124 0.382081357624158
1.16770561799335 0.382112553032194
1.16786989043454 0.38214374844023
1.16788931002421 0.382174943848266
1.16812233568018 0.382206139256301
1.16816336240083 0.382237334664337
1.16829639228321 0.382268530072373
1.16836507477155 0.382299725480409
1.16845270080089 0.382330920888445
1.16846519468782 0.382362116296481
1.16859547009594 0.382393311704517
1.16898906657199 0.382424507112553
1.16900353008101 0.382455702520589
1.16911537025447 0.382486897928625
1.16911705934967 0.382518093336661
1.169123591512 0.382549288744697
1.16923782476483 0.382580484152733
1.16925704956707 0.382611679560769
1.16926616316365 0.382642874968805
1.1695786454506 0.382674070376841
1.16959891131182 0.382705265784877
1.1696010560127 0.382736461192912
1.16960431993563 0.382767656600948
1.16969725330782 0.382798852008984
1.16971592039456 0.38283004741702
1.16980318912351 0.382861242825056
1.16983326355435 0.382892438233092
1.16992975314282 0.382923633641128
1.16993760566272 0.382954829049164
1.16995272924875 0.3829860244572
1.17004900982636 0.383017219865236
1.17010027297099 0.383048415273272
1.17017363215066 0.383079610681308
1.17031989997497 0.383110806089344
1.1703265691264 0.38314200149738
1.17033781535771 0.383173196905416
1.17034361060361 0.383204392313451
1.17047054515521 0.383235587721487
1.17057404485092 0.383266783129523
1.17065656378802 0.383297978537559
1.17077148650655 0.383329173945595
1.17078112551726 0.383360369353631
1.17080921495297 0.383391564761667
1.17085350472642 0.383422760169703
1.17088288875826 0.383453955577739
1.17093612897782 0.383485150985775
1.170950487599 0.383516346393811
1.17095676765484 0.383547541801847
1.17103687548976 0.383578737209883
1.17107091385859 0.383609932617919
1.17107163185012 0.383641128025955
1.17108331145924 0.383672323433991
1.17125408079914 0.383703518842026
1.17134393658158 0.383734714250062
1.17138198728931 0.383765909658098
1.17140337199949 0.383797105066134
1.17151037338779 0.38382830047417
1.17151169006345 0.383859495882206
1.1715352872866 0.383890691290242
1.17155384547016 0.383921886698278
1.17157395524949 0.383953082106314
1.17160799005199 0.38398427751435
1.17170773652905 0.384015472922386
1.1718512229795 0.384046668330422
1.17206471161111 0.384077863738458
1.17212305734716 0.384109059146494
1.17213085607616 0.38414025455453
1.17213185075071 0.384171449962566
1.17225230339934 0.384202645370601
1.17238975882616 0.384233840778637
1.17240160037382 0.384265036186673
1.17245900344682 0.384296231594709
1.17277770986491 0.384327427002745
1.17285642056507 0.384358622410781
1.17293207855782 0.384389817818817
1.17293224960331 0.384421013226853
1.17294854154492 0.384452208634889
1.17297906497413 0.384483404042925
1.17300464878797 0.384514599450961
1.173144267075 0.384545794858997
1.1731522074699 0.384576990267033
1.1732130016285 0.384608185675069
1.17323012833555 0.384639381083105
1.17326530448585 0.384670576491141
1.17334775963456 0.384701771899176
1.17342337800703 0.384732967307212
1.17344144101124 0.384764162715248
1.17345147602521 0.384795358123284
1.17353656783603 0.38482655353132
1.17357648819433 0.384857748939356
1.17362927123901 0.384888944347392
1.17381548647686 0.384920139755428
1.17393088268755 0.384951335163464
1.17400483583271 0.3849825305715
1.17400797406181 0.385013725979536
1.17407786538331 0.385044921387572
1.17411802920474 0.385076116795608
1.17451030125295 0.385107312203644
1.17467764162384 0.38513850761168
1.17473560146813 0.385169703019716
1.17474584097039 0.385200898427751
1.17477211488891 0.385232093835787
1.17480832769959 0.385263289243823
1.17486799875504 0.385294484651859
1.17505603610076 0.385325680059895
1.17507466332098 0.385356875467931
1.17509981008549 0.385388070875967
1.17512709512761 0.385419266284003
1.17515404644165 0.385450461692039
1.17542804996808 0.385481657100075
1.17544371162103 0.385512852508111
1.17548281613981 0.385544047916147
1.17549623062295 0.385575243324183
1.1755988815032 0.385606438732219
1.17562477541293 0.385637634140255
1.17564235877874 0.385668829548291
1.17594616803315 0.385700024956326
1.17595217887796 0.385731220364362
1.17597914441525 0.385762415772398
1.17606174307679 0.385793611180434
1.17607525201415 0.38582480658847
1.17622445341793 0.385856001996506
1.17643247070245 0.385887197404542
1.17647073606419 0.385918392812578
1.17648915589634 0.385949588220614
1.17656414764976 0.38598078362865
1.17661647765124 0.386011979036686
1.17668186995269 0.386043174444722
1.17677487989019 0.386074369852758
1.17680024359373 0.386105565260794
1.17681028802791 0.38613676066883
1.1769759009447 0.386167956076865
1.17701849605221 0.386199151484901
1.17704214562334 0.386230346892937
1.17706098457473 0.386261542300973
1.17707430858919 0.386292737709009
1.17717665367095 0.386323933117045
1.17722432496083 0.386355128525081
1.17724324323653 0.386386323933117
1.17730913774785 0.386417519341153
1.17743116075543 0.386448714749189
1.17750919669857 0.386479910157225
1.17763456719918 0.386511105565261
1.17764240016746 0.386542300973297
1.17786272640675 0.386573496381333
1.1779042801967 0.386604691789369
1.17797283071475 0.386635887197405
1.17813462230952 0.386667082605441
1.17819436512142 0.386698278013476
1.1783522541604 0.386729473421512
1.1785439045156 0.386760668829548
1.17855973727311 0.386791864237584
1.17859915623314 0.38682305964562
1.17870282608342 0.386854255053656
1.17891638978017 0.386885450461692
1.17906700301482 0.386916645869728
1.17906792885829 0.386947841277764
1.17920287859556 0.3869790366858
1.17926547096339 0.387010232093836
1.17940735976289 0.387041427501872
1.17943201141823 0.387072622909908
1.1794517690055 0.387103818317944
1.17949090212036 0.38713501372598
1.17953992945022 0.387166209134016
1.17959592574727 0.387197404542051
1.17966033298688 0.387228599950087
1.17969366380461 0.387259795358123
1.17970205466675 0.387290990766159
1.17983124350602 0.387322186174195
1.17988584369067 0.387353381582231
1.1799206932727 0.387384576990267
1.17996323557433 0.387415772398303
1.18012688717134 0.387446967806339
1.18014033753913 0.387478163214375
1.18014740483396 0.387509358622411
1.18046573885745 0.387540554030447
1.18054783152613 0.387571749438483
1.18055035315678 0.387602944846519
1.1805506426463 0.387634140254555
1.18067197119775 0.38766533566259
1.18075950089191 0.387696531070626
1.1809095799558 0.387727726478662
1.1809641828023 0.387758921886698
1.18103486858492 0.387790117294734
1.18109481198243 0.38782131270277
1.18118298428054 0.387852508110806
1.18121179581154 0.387883703518842
1.18121399228556 0.387914898926878
1.18123136837804 0.387946094334914
1.18123685124363 0.38797728974295
1.18125979887094 0.388008485150986
1.18126810589682 0.388039680559022
1.18137955063911 0.388070875967058
1.18146956880948 0.388102071375094
1.18169463095148 0.38813326678313
1.18170812220971 0.388164462191166
1.18177360144332 0.388195657599201
1.18199330797083 0.388226853007237
1.18204520996529 0.388258048415273
1.18210270631404 0.388289243823309
1.1821655882523 0.388320439231345
1.18229132997717 0.388351634639381
1.18243604160778 0.388382830047417
1.1824603253118 0.388414025455453
1.18249674528577 0.388445220863489
1.18255587845446 0.388476416271525
1.18259858997849 0.388507611679561
1.18263147599919 0.388538807087597
1.18274522314526 0.388570002495633
1.18285205130786 0.388601197903669
1.18290292573677 0.388632393311705
1.18316511084278 0.38866358871974
1.18317579665889 0.388694784127776
1.18318106028261 0.388725979535812
1.18318551715051 0.388757174943848
1.18340547692032 0.388788370351884
1.18343577356167 0.38881956575992
1.18346701673156 0.388850761167956
1.18354035527228 0.388881956575992
1.18363882318791 0.388913151984028
1.18368716430927 0.388944347392064
1.18375006673867 0.3889755428001
1.18384070648561 0.389006738208136
1.18386724545986 0.389037933616172
1.18392024357804 0.389069129024208
1.18400545000027 0.389100324432244
1.18409904149263 0.38913151984028
1.18411200458987 0.389162715248315
1.18419579414865 0.389193910656351
1.18440621550658 0.389225106064387
1.18442039859132 0.389256301472423
1.1845962564486 0.389287496880459
1.18462799509754 0.389318692288495
1.18475625099048 0.389349887696531
1.18506324992113 0.389381083104567
1.18520608609526 0.389412278512603
1.18521951655857 0.389443473920639
1.18523233525351 0.389474669328675
1.18524120782865 0.389505864736711
1.1852719965949 0.389537060144747
1.18533001500623 0.389568255552783
1.18536791989943 0.389599450960819
1.18547671091077 0.389630646368855
1.18549170077259 0.38966184177689
1.18557010548238 0.389693037184926
1.18562073108968 0.389724232592962
1.18591380510619 0.389755428000998
1.18605249435409 0.389786623409034
1.18606653055233 0.38981781881707
1.18621645174767 0.389849014225106
1.18630777691943 0.389880209633142
1.18631626250635 0.389911405041178
1.1863185684871 0.389942600449214
1.18647341911232 0.38997379585725
1.18664875039096 0.390004991265286
1.18668615307737 0.390036186673322
1.18677148259151 0.390067382081358
1.18685072494793 0.390098577489394
1.18696090048103 0.39012977289743
1.18703403709337 0.390160968305465
1.187039889692 0.390192163713501
1.18713060387451 0.390223359121537
1.18714751371917 0.390254554529573
1.1872318885119 0.390285749937609
1.18726970531487 0.390316945345645
1.18729409859217 0.390348140753681
1.18730238070181 0.390379336161717
1.18734913555488 0.390410531569753
1.18747300458724 0.390441726977789
1.18780153191205 0.390472922385825
1.18793496767816 0.390504117793861
1.18795481603598 0.390535313201897
1.18800824267096 0.390566508609933
1.18801711192593 0.390597704017969
1.18806035542504 0.390628899426005
1.18807028211411 0.39066009483404
1.18812696513589 0.390691290242076
1.1881566254841 0.390722485650112
1.18817026206379 0.390753681058148
1.1881806937197 0.390784876466184
1.18824954674314 0.39081607187422
1.18828189821114 0.390847267282256
1.18831040019919 0.390878462690292
1.1883440753985 0.390909658098328
1.18856174769841 0.390940853506364
1.18862960394898 0.3909720489144
1.18863132376563 0.391003244322436
1.1887771899806 0.391034439730472
1.18879757426281 0.391065635138508
1.18893338416909 0.391096830546544
1.18896473015428 0.39112802595458
1.18896925287649 0.391159221362615
1.18901150734457 0.391190416770651
1.18901323235438 0.391221612178687
1.18903373328646 0.391252807586723
1.18919256687695 0.391284002994759
1.18928087932469 0.391315198402795
1.18932224201322 0.391346393810831
1.18941654693165 0.391377589218867
1.18952422406367 0.391408784626903
1.18964655953432 0.391439980034939
1.1896788696524 0.391471175442975
1.18972598963413 0.391502370851011
1.18977119973034 0.391533566259047
1.18993396600483 0.391564761667083
1.18994479648053 0.391595957075119
1.18994623113111 0.391627152483154
1.18997825717328 0.39165834789119
1.1900755982943 0.391689543299226
1.19013357576147 0.391720738707262
1.19017102796308 0.391751934115298
1.19020466918282 0.391783129523334
1.19021833961402 0.39181432493137
1.19022198015096 0.391845520339406
1.19036565026084 0.391876715747442
1.19037893436291 0.391907911155478
1.19046406687808 0.391939106563514
1.19051733657028 0.39197030197155
1.19062795271564 0.392001497379586
1.19072657333403 0.392032692787622
1.19074716639231 0.392063888195658
1.19091971765527 0.392095083603694
1.19104123213165 0.39212627901173
1.19119775714098 0.392157474419765
1.19121769869626 0.392188669827801
1.19126249177273 0.392219865235837
1.19127883735612 0.392251060643873
1.19135077165261 0.392282256051909
1.19142562812047 0.392313451459945
1.19145416270295 0.392344646867981
1.19147938662925 0.392375842276017
1.1914817437459 0.392407037684053
1.19152020165407 0.392438233092089
1.19156747960742 0.392469428500125
1.19161794047589 0.392500623908161
1.19163992453738 0.392531819316197
1.19164589644936 0.392563014724233
1.19164987665409 0.392594210132269
1.1917654151279 0.392625405540305
1.1918670220917 0.39265660094834
1.19193018862543 0.392687796356376
1.19201481406562 0.392718991764412
1.19211257198751 0.392750187172448
1.19214541340167 0.392781382580484
1.19215695728874 0.39281257798852
1.19219559263125 0.392843773396556
1.19221259143398 0.392874968804592
1.19230945330221 0.392906164212628
1.19233369137817 0.392937359620664
1.19235853673225 0.3929685550287
1.19237380494736 0.392999750436736
1.19245142553116 0.393030945844772
1.19252540459536 0.393062141252808
1.19260788532737 0.393093336660844
1.19265094353593 0.393124532068879
1.19266398713789 0.393155727476915
1.19277375499369 0.393186922884951
1.19282656133611 0.393218118292987
1.19289835175865 0.393249313701023
1.1929145354172 0.393280509109059
1.19296823997588 0.393311704517095
1.19302170516202 0.393342899925131
1.19315652125024 0.393374095333167
1.19317504958512 0.393405290741203
1.19326354037292 0.393436486149239
1.19328200831641 0.393467681557275
1.19336066410951 0.393498876965311
1.19344951390929 0.393530072373347
1.19345217179088 0.393561267781383
1.19368633624873 0.393592463189419
1.19368657913554 0.393623658597454
1.19374884142602 0.39365485400549
1.19375097621087 0.393686049413526
1.19378796670815 0.393717244821562
1.19380236131129 0.393748440229598
1.19380555245184 0.393779635637634
1.19394498107399 0.39381083104567
1.19396453010707 0.393842026453706
1.19398935701804 0.393873221861742
1.19406950634122 0.393904417269778
1.19425713038295 0.393935612677814
1.19440878420633 0.39396680808585
1.19450324747559 0.393998003493886
1.19456128525017 0.394029198901922
1.19465447023641 0.394060394309958
1.19466451466481 0.394091589717994
1.19476515226308 0.394122785126029
1.19490693659621 0.394153980534065
1.19499674456697 0.394185175942101
1.19502663787279 0.394216371350137
1.19503438636704 0.394247566758173
1.19504978580682 0.394278762166209
1.19505484646781 0.394309957574245
1.19512688026677 0.394341152982281
1.195134397689 0.394372348390317
1.19521046245699 0.394403543798353
1.19522721888497 0.394434739206389
1.19529450586257 0.394465934614425
1.19543874543449 0.394497130022461
1.19544109876781 0.394528325430497
1.19556462819197 0.394559520838533
1.19557704516461 0.394590716246569
1.1956506865813 0.394621911654604
1.19568651952093 0.39465310706264
1.19581832555939 0.394684302470676
1.19590809911002 0.394715497878712
1.19614562712686 0.394746693286748
1.19620265627082 0.394777888694784
1.19640582650612 0.39480908410282
1.19640695391353 0.394840279510856
1.19640994835461 0.394871474918892
1.19663976320632 0.394902670326928
1.1967097226708 0.394933865734964
1.19684644490001 0.394965061143
1.19685711526323 0.394996256551036
1.19691058396174 0.395027451959072
1.19704771231429 0.395058647367108
1.1971074293218 0.395089842775144
1.19717834845747 0.395121038183179
1.19724688939472 0.395152233591215
1.1972497954275 0.395183428999251
1.19727842175196 0.395214624407287
1.19735489128186 0.395245819815323
1.19737313800814 0.395277015223359
1.19738252129058 0.395308210631395
1.19738688065862 0.395339406039431
1.19746647355417 0.395370601447467
1.19747962090001 0.395401796855503
1.19747993328143 0.395432992263539
1.19764796523225 0.395464187671575
1.1977055434413 0.395495383079611
1.1977154259117 0.395526578487647
1.19772361560506 0.395557773895683
1.19785587857022 0.395588969303719
1.19793146855853 0.395620164711754
1.19795364734846 0.39565136011979
1.19811139934256 0.395682555527826
1.19819769148731 0.395713750935862
1.19821972848482 0.395744946343898
1.19837252845463 0.395776141751934
1.1984204517188 0.39580733715997
1.19849327438776 0.395838532568006
1.19856258657437 0.395869727976042
1.1986437370767 0.395900923384078
1.1986664770447 0.395932118792114
1.19878199381454 0.39596331420015
1.19889698143179 0.395994509608186
1.19895955223234 0.396025705016222
1.19896817534451 0.396056900424258
1.19915540125716 0.396088095832294
1.19919030508903 0.396119291240329
1.19929125744663 0.396150486648365
1.19931297960002 0.396181682056401
1.19933366410212 0.396212877464437
1.19934533151131 0.396244072872473
1.19943050275618 0.396275268280509
1.19953076326446 0.396306463688545
1.19955255060192 0.396337659096581
1.19956239044427 0.396368854504617
1.19958732525591 0.396400049912653
1.19960884353383 0.396431245320689
1.19990475063912 0.396462440728725
1.19992876930377 0.396493636136761
1.19993990129956 0.396524831544797
1.20004167174737 0.396556026952833
1.20015103589384 0.396587222360869
1.20025972341593 0.396618417768904
1.20032977155718 0.39664961317694
1.2003479856742 0.396680808584976
1.20042416937421 0.396712003993012
1.20044668353473 0.396743199401048
1.20052819489192 0.396774394809084
1.20053995841081 0.39680559021712
1.20065776505965 0.396836785625156
1.2006936922063 0.396867981033192
1.20082253005178 0.396899176441228
1.20097838832678 0.396930371849264
1.20100539775791 0.3969615672573
1.20101185250436 0.396992762665336
1.20122437792532 0.397023958073372
1.20122912494811 0.397055153481408
1.2012666028397 0.397086348889443
1.20131373501597 0.397117544297479
1.20143419580259 0.397148739705515
1.20153022725098 0.397179935113551
1.20153244814352 0.397211130521587
1.20162164137272 0.397242325929623
1.20173871244716 0.397273521337659
1.20180264317672 0.397304716745695
1.20184163600419 0.397335912153731
1.20194553192209 0.397367107561767
1.20197725543625 0.397398302969803
1.20201751869454 0.397429498377839
1.2020223991392 0.397460693785875
1.20203054236242 0.397491889193911
1.20208450515979 0.397523084601947
1.20209670907034 0.397554280009983
1.2021855464539 0.397585475418018
1.2022405791111 0.397616670826054
1.20228168504906 0.39764786623409
1.20229584643408 0.397679061642126
1.20234703257724 0.397710257050162
1.20237356304514 0.397741452458198
1.20260010652563 0.397772647866234
1.20261506316601 0.39780384327427
1.20264372122769 0.397835038682306
1.20273625389208 0.397866234090342
1.20286062886687 0.397897429498378
1.20292007563033 0.397928624906414
1.20292174469306 0.39795982031445
1.20299748615553 0.397991015722486
1.20307177618172 0.398022211130522
1.2030966048636 0.398053406538558
1.20312637517377 0.398084601946594
1.20321183091989 0.398115797354629
1.20324314935283 0.398146992762665
1.20327275791677 0.398178188170701
1.20334728475926 0.398209383578737
1.20341194903056 0.398240578986773
1.20342184781824 0.398271774394809
1.2035239853433 0.398302969802845
1.20354262985358 0.398334165210881
1.2036157595463 0.398365360618917
1.20380766561198 0.398396556026953
1.20389673926578 0.398427751434989
1.20392300108742 0.398458946843025
1.20397293754819 0.398490142251061
1.2039914430423 0.398521337659097
1.20399983530312 0.398552533067133
1.20404434239651 0.398583728475168
1.20410874905684 0.398614923883204
1.20419888022513 0.39864611929124
1.20420623478499 0.398677314699276
1.20438512974413 0.398708510107312
1.20461016156616 0.398739705515348
1.20475670877168 0.398770900923384
1.20484211832249 0.39880209633142
1.20495906972307 0.398833291739456
1.20496585437465 0.398864487147492
1.2052455505454 0.398895682555528
1.20525329661754 0.398926877963564
1.20526056690647 0.3989580733716
1.20537249190633 0.398989268779636
1.20541820937603 0.399020464187672
1.20553194449515 0.399051659595708
1.20557551113864 0.399082855003743
1.20563073750005 0.399114050411779
1.20563820327895 0.399145245819815
1.20580914301863 0.399176441227851
1.20586313468504 0.399207636635887
1.20588644866238 0.399238832043923
1.20596546247999 0.399270027451959
1.20598508524254 0.399301222859995
1.20601914240497 0.399332418268031
1.20602038413483 0.399363613676067
1.20604033041877 0.399394809084103
1.20606019003472 0.399426004492139
1.20606622964276 0.399457199900175
1.20615219495377 0.399488395308211
1.20639401662123 0.399519590716247
1.20651890767691 0.399550786124283
1.20654414297947 0.399581981532318
1.20674043977033 0.399613176940354
1.20693087570063 0.39964437234839
1.20722473703637 0.399675567756426
1.207270819573 0.399706763164462
1.20731205629952 0.399737958572498
1.20732228814308 0.399769153980534
1.20742313760124 0.39980034938857
1.20750098673226 0.399831544796606
1.20752567186345 0.399862740204642
1.20752657461883 0.399893935612678
1.20771035106765 0.399925131020714
1.20778310150556 0.39995632642875
1.20778761579695 0.399987521836786
1.20779475686831 0.400018717244822
1.20779789722037 0.400049912652858
1.20780642149008 0.400081108060893
1.20795717629224 0.400112303468929
1.20812837619588 0.400143498876965
1.20818257403256 0.400174694285001
1.20824834152991 0.400205889693037
1.20826367988329 0.400237085101073
1.20839115934846 0.400268280509109
1.20841780585813 0.400299475917145
1.20842044617554 0.400330671325181
1.2085248063885 0.400361866733217
1.20860184926351 0.400393062141253
1.20865459439384 0.400424257549289
1.20873857413725 0.400455452957325
1.20874167871065 0.400486648365361
1.20879606294135 0.400517843773397
1.20889066602601 0.400549039181433
1.20903339910135 0.400580234589468
1.20910725204103 0.400611429997504
1.20913158448087 0.40064262540554
1.20933024809352 0.400673820813576
1.20948799659032 0.400705016221612
1.20970707449678 0.400736211629648
1.20971592743301 0.400767407037684
1.20994757567465 0.40079860244572
1.21007458752914 0.400829797853756
1.21007913577595 0.400860993261792
1.21017071093619 0.400892188669828
1.21031345331885 0.400923384077864
1.21040423466503 0.4009545794859
1.21051161503185 0.400985774893936
1.21055932246919 0.401016970301972
1.21060972055427 0.401048165710008
1.21078962908672 0.401079361118043
1.21092149579495 0.401110556526079
1.21092949690788 0.401141751934115
1.2109735251644 0.401172947342151
1.21097576830336 0.401204142750187
1.21107033429089 0.401235338158223
1.21132947578887 0.401266533566259
1.21140324287809 0.401297728974295
1.21142894260836 0.401328924382331
1.21150227845868 0.401360119790367
1.21152366263931 0.401391315198403
1.21152511301312 0.401422510606439
1.21161241819406 0.401453706014475
1.21163730923751 0.401484901422511
1.2116521398092 0.401516096830547
1.21190575043656 0.401547292238582
1.21192733305905 0.401578487646618
1.21206498585345 0.401609683054654
1.21209895134085 0.40164087846269
1.2121141841349 0.401672073870726
1.21215903916785 0.401703269278762
1.21216402952108 0.401734464686798
1.21223032957217 0.401765660094834
1.21231135230583 0.40179685550287
1.21231204359164 0.401828050910906
1.21233114790379 0.401859246318942
1.21234699391497 0.401890441726978
1.212364061187 0.401921637135014
1.21254211539111 0.40195283254305
1.21254875501926 0.401984027951086
1.21256336220959 0.402015223359122
1.2125980674061 0.402046418767158
1.2126881910086 0.402077614175193
1.21271093158398 0.402108809583229
1.21285136375424 0.402140004991265
1.21295226686768 0.402171200399301
1.21331875706556 0.402202395807337
1.21335068169864 0.402233591215373
1.21338181101691 0.402264786623409
1.21340370435391 0.402295982031445
1.21348575870856 0.402327177439481
1.21350065494221 0.402358372847517
1.2135728801851 0.402389568255553
1.2137306597304 0.402420763663589
1.21374352399211 0.402451959071625
1.21383483050532 0.402483154479661
1.2139831465583 0.402514349887697
1.21406851993075 0.402545545295732
1.21409156353572 0.402576740703768
1.21418449886627 0.402607936111804
1.21420174185321 0.40263913151984
1.21422598527754 0.402670326927876
1.21442626659424 0.402701522335912
1.21448282031706 0.402732717743948
1.21464888296403 0.402763913151984
1.21477784511587 0.40279510856002
1.21479637684434 0.402826303968056
1.21486103012191 0.402857499376092
1.21492465554945 0.402888694784128
1.21494580956712 0.402919890192164
1.21499740321459 0.4029510856002
1.21501300074158 0.402982281008236
1.21505392783763 0.403013476416272
1.21525181930402 0.403044671824307
1.21544629345435 0.403075867232343
1.2155028160635 0.403107062640379
1.21550654033898 0.403138258048415
1.21570713842129 0.403169453456451
1.21572661473392 0.403200648864487
1.21572944048399 0.403231844272523
1.2157615078303 0.403263039680559
1.21590167585495 0.403294235088595
1.21605666274584 0.403325430496631
1.21613285626059 0.403356625904667
1.21621927860485 0.403387821312703
1.21632682368784 0.403419016720739
1.21648261313846 0.403450212128775
1.21667586317964 0.403481407536811
1.21670009127347 0.403512602944847
1.21671409742153 0.403543798352883
1.21696954092151 0.403574993760918
1.21698435670682 0.403606189168954
1.2170117437309 0.40363738457699
1.21705497274936 0.403668579985026
1.21709744640175 0.403699775393062
1.21709806438687 0.403730970801098
1.21712718187136 0.403762166209134
1.21721963893461 0.40379336161717
1.21723959058992 0.403824557025206
1.21727602025753 0.403855752433242
1.21735866893798 0.403886947841278
1.21736745458635 0.403918143249314
1.21750591348208 0.40394933865735
1.2175759865748 0.403980534065386
1.21771009496006 0.404011729473422
1.21782642988722 0.404042924881457
1.21785802759748 0.404074120289493
1.21785898497315 0.404105315697529
1.21793552333406 0.404136511105565
1.21801562186857 0.404167706513601
1.21804926745769 0.404198901921637
1.21805317372554 0.404230097329673
1.21824213090523 0.404261292737709
1.21825086130618 0.404292488145745
1.21826280082169 0.404323683553781
1.21885238319679 0.404354878961817
1.21894420813202 0.404386074369853
1.21897034974259 0.404417269777889
1.21915554348888 0.404448465185925
1.21918281126814 0.404479660593961
1.21924876602952 0.404510856001997
1.21928365151883 0.404542051410032
1.21936093524017 0.404573246818068
1.21943387148651 0.404604442226104
1.21964684110705 0.40463563763414
1.2198428538596 0.404666833042176
1.21992792912421 0.404698028450212
1.22008106980463 0.404729223858248
1.22017956868005 0.404760419266284
1.22038946379084 0.40479161467432
1.22049318621666 0.404822810082356
1.22070530367022 0.404854005490392
1.2207675936355 0.404885200898428
1.22082905442065 0.404916396306464
1.22084253264499 0.4049475917145
1.22086599585143 0.404978787122536
1.22118636320649 0.405009982530572
1.22120741948747 0.405041177938607
1.22132245128021 0.405072373346643
1.22132278108064 0.405103568754679
1.22138434805025 0.405134764162715
1.22142711976815 0.405165959570751
1.22146149330028 0.405197154978787
1.2214850252404 0.405228350386823
1.22155753110119 0.405259545794859
1.22175653923402 0.405290741202895
1.22188765378602 0.405321936610931
1.22195806569929 0.405353132018967
1.22199339970319 0.405384327427003
1.22201913168203 0.405415522835039
1.22212737098035 0.405446718243075
1.2223452147185 0.405477913651111
1.22236009599811 0.405509109059146
1.22239366773819 0.405540304467182
1.22243845989171 0.405571499875218
1.22244098530038 0.405602695283254
1.22246755854057 0.40563389069129
1.22251135649635 0.405665086099326
1.22254008479086 0.405696281507362
1.22261915700253 0.405727476915398
1.22276092944292 0.405758672323434
1.22282206318499 0.40578986773147
1.22289691232127 0.405821063139506
1.22290356831685 0.405852258547542
1.22303323626318 0.405883453955578
1.22304674835437 0.405914649363614
1.22305756961821 0.40594584477165
1.22309621525772 0.405977040179686
1.22320698995236 0.406008235587722
1.22323651634578 0.406039430995757
1.22330141372101 0.406070626403793
1.2234255854053 0.406101821811829
1.22343596684598 0.406133017219865
1.22347429118887 0.406164212627901
1.22349785956287 0.406195408035937
1.22361644443988 0.406226603443973
1.22364050562608 0.406257798852009
1.22366434673205 0.406288994260045
1.2237916187736 0.406320189668081
1.22387471686152 0.406351385076117
1.22399370684787 0.406382580484153
1.22416020654011 0.406413775892189
1.22423691371441 0.406444971300225
1.224278005757 0.406476166708261
1.224409241992 0.406507362116297
1.22440956306479 0.406538557524332
1.22459002652952 0.406569752932368
1.22459107441584 0.406600948340404
1.22504376611643 0.40663214374844
1.22525575515445 0.406663339156476
1.22539722984501 0.406694534564512
1.22544984398631 0.406725729972548
1.22551383215442 0.406756925380584
1.2255623834186 0.40678812078862
1.22556281165608 0.406819316196656
1.22557453220008 0.406850511604692
1.22567949137101 0.406881707012728
1.22596059070219 0.406912902420764
1.22600156066103 0.4069440978288
1.22607888013542 0.406975293236836
1.22614266029068 0.407006488644871
1.22624175153479 0.407037684052907
1.22624857026424 0.407068879460943
1.22631819471105 0.407100074868979
1.22635924769942 0.407131270277015
1.22637797979787 0.407162465685051
1.22660819546833 0.407193661093087
1.22664573656826 0.407224856501123
1.22666334253352 0.407256051909159
1.22667861460025 0.407287247317195
1.22670931127226 0.407318442725231
1.22674866283573 0.407349638133267
1.22694395075034 0.407380833541303
1.22699752819485 0.407412028949339
1.2272462898115 0.407443224357375
1.22734010593019 0.407474419765411
1.22739778048414 0.407505615173447
1.22740561619098 0.407536810581482
1.22742984880993 0.407568005989518
1.22751571172149 0.407599201397554
1.22754124248835 0.40763039680559
1.22761127870058 0.407661592213626
1.22768082850046 0.407692787621662
1.2278751520776 0.407723983029698
1.22789645945098 0.407755178437734
1.22791791180132 0.40778637384577
1.22815445381818 0.407817569253806
1.22828725546091 0.407848764661842
1.22853235397388 0.407879960069878
1.22858070506708 0.407911155477914
1.22862823860857 0.40794235088595
1.22872115508454 0.407973546293986
1.22872176868769 0.408004741702022
1.2287932183157 0.408035937110057
1.2288108605926 0.408067132518093
1.22884040664357 0.408098327926129
1.22897350984712 0.408129523334165
1.22899026395629 0.408160718742201
1.22919029139431 0.408191914150237
1.22926558994111 0.408223109558273
1.22929444507726 0.408254304966309
1.22957815850465 0.408285500374345
1.22963526909094 0.408316695782381
1.22971420567442 0.408347891190417
1.22972475933452 0.408379086598453
1.22976733301834 0.408410282006489
1.22979682576363 0.408441477414525
1.22984966811286 0.408472672822561
1.22997519341813 0.408503868230596
1.23018200003371 0.408535063638632
1.23037155416667 0.408566259046668
1.23042046757179 0.408597454454704
1.23045581999189 0.40862864986274
1.23047520777467 0.408659845270776
1.23054966830851 0.408691040678812
1.23055823916974 0.408722236086848
1.23057965339865 0.408753431494884
1.23061398373127 0.40878462690292
1.23070649863722 0.408815822310956
1.23116113387538 0.408847017718992
1.23117039694333 0.408878213127028
1.23118683607281 0.408909408535064
1.23122138537675 0.4089406039431
1.23126079461061 0.408971799351136
1.23130798955757 0.409002994759171
1.23139917172129 0.409034190167207
1.23159139974429 0.409065385575243
1.23163167098231 0.409096580983279
1.23164787588591 0.409127776391315
1.23167569704985 0.409158971799351
1.23175402333363 0.409190167207387
1.23188834948003 0.409221362615423
1.23197075744761 0.409252558023459
1.2320867925873 0.409283753431495
1.23217677613509 0.409314948839531
1.2322089323624 0.409346144247567
1.2322566985563 0.409377339655603
1.23249294705573 0.409408535063639
1.23255319469992 0.409439730471675
1.23266464962772 0.409470925879711
1.23278347427252 0.409502121287746
1.23281580800641 0.409533316695782
1.23294172877404 0.409564512103818
1.23319320157093 0.409595707511854
1.23343423752921 0.40962690291989
1.23346201211365 0.409658098327926
1.23349580429616 0.409689293735962
1.23357619146933 0.409720489143998
1.23364425397713 0.409751684552034
1.23372954312422 0.40978287996007
1.23375746717136 0.409814075368106
1.23380524566268 0.409845270776142
1.23384771772523 0.409876466184178
1.23398275277981 0.409907661592214
1.23400097907108 0.40993885700025
1.23426966606341 0.409970052408286
1.2343158812348 0.410001247816321
1.23436562164007 0.410032443224357
1.23457151780298 0.410063638632393
1.2345980261067 0.410094834040429
1.23467397552945 0.410126029448465
1.23470806790279 0.410157224856501
1.23474552282745 0.410188420264537
1.23501991549123 0.410219615672573
1.23508478695811 0.410250811080609
1.23510589672273 0.410282006488645
1.23570146409819 0.410313201896681
1.23581798889966 0.410344397304717
1.23596372534463 0.410375592712753
1.23598077737618 0.410406788120789
1.23618052011952 0.410437983528825
1.23623577691369 0.410469178936861
1.23627632638613 0.410500374344896
1.23636012591256 0.410531569752932
1.23638456054532 0.410562765160968
1.2364792325871 0.410593960569004
1.23653058705037 0.41062515597704
1.23662761469837 0.410656351385076
1.2370403687968 0.410687546793112
1.23719362336282 0.410718742201148
1.23723117846364 0.410749937609184
1.23723970605843 0.41078113301722
1.23725028703416 0.410812328425256
1.23734675790716 0.410843523833292
1.23739002783373 0.410874719241328
1.23745181305016 0.410905914649364
1.23748364997522 0.4109371100574
1.23753505227406 0.410968305465436
1.2375539964519 0.410999500873471
1.23761852239066 0.411030696281507
1.23765054315503 0.411061891689543
1.23774247603247 0.411093087097579
1.2378049115653 0.411124282505615
1.23784071397358 0.411155477913651
1.23788092136384 0.411186673321687
1.23793847902783 0.411217868729723
1.23796083157201 0.411249064137759
1.23799990600884 0.411280259545795
1.2380183320575 0.411311454953831
1.23805661399599 0.411342650361867
1.23806499850494 0.411373845769903
1.23812346814847 0.411405041177939
1.23822207907879 0.411436236585975
1.23827746988219 0.411467431994011
1.23828423373166 0.411498627402046
1.23830875438303 0.411529822810082
1.23843414516688 0.411561018218118
1.23867825053213 0.411592213626154
1.23872364020906 0.41162340903419
1.23875529355779 0.411654604442226
1.23877838089086 0.411685799850262
1.23880118213016 0.411716995258298
1.23884630166782 0.411748190666334
1.23885714709325 0.41177938607437
1.23886841822368 0.411810581482406
1.23895095368367 0.411841776890442
1.23902436516925 0.411872972298478
1.23904600065541 0.411904167706514
1.23908561993859 0.41193536311455
1.23921799061536 0.411966558522586
1.23926233278477 0.411997753930621
1.23931462465963 0.412028949338657
1.23936970137466 0.412060144746693
1.23937135827493 0.412091340154729
1.23949669645477 0.412122535562765
1.23954304072175 0.412153730970801
1.23970877123244 0.412184926378837
1.23974012064785 0.412216121786873
1.23979434598533 0.412247317194909
1.23982423013364 0.412278512602945
1.23983190730263 0.412309708010981
1.23994107649676 0.412340903419017
1.23998621431443 0.412372098827053
1.24019903639087 0.412403294235089
1.24046920039 0.412434489643125
1.24049794878407 0.41246568505116
1.24063706144105 0.412496880459196
1.24067448182892 0.412528075867232
1.24070674776369 0.412559271275268
1.24080739980888 0.412590466683304
1.24081343742265 0.41262166209134
1.24083498991303 0.412652857499376
1.24090213258854 0.412684052907412
1.24106119605037 0.412715248315448
1.24106358333942 0.412746443723484
1.24107522517605 0.41277763913152
1.24121565252769 0.412808834539556
1.24121735683305 0.412840029947592
1.2412345620292 0.412871225355628
1.24124502809715 0.412902420763664
1.24125008268054 0.4129336161717
1.24140208650292 0.412964811579735
1.24140838095423 0.412996006987771
1.24146683486788 0.413027202395807
1.24146829438649 0.413058397803843
1.24151644505883 0.413089593211879
1.2415454710983 0.413120788619915
1.241644483788 0.413151984027951
1.24192412806114 0.413183179435987
1.24193686621199 0.413214374844023
1.24196627873384 0.413245570252059
1.24197592775775 0.413276765660095
1.24199828102295 0.413307961068131
1.24200541932124 0.413339156476167
1.24210262299742 0.413370351884203
1.24213004621752 0.413401547292239
1.24245493764542 0.413432742700275
1.24252053002275 0.413463938108311
1.24278534844821 0.413495133516346
1.24287980575856 0.413526328924382
1.24305310606026 0.413557524332418
1.2431311281594 0.413588719740454
1.24313975858467 0.41361991514849
1.24338805728613 0.413651110556526
1.24339023331154 0.413682305964562
1.24344863631842 0.413713501372598
1.24366532318676 0.413744696780634
1.24369831829499 0.41377589218867
1.24382196854464 0.413807087596706
1.24384958866752 0.413838283004742
1.24409213991489 0.413869478412778
1.2442472204267 0.413900673820814
1.24432722448907 0.41393186922885
1.24463107768351 0.413963064636885
1.24487427063849 0.413994260044921
1.24489285266367 0.414025455452957
1.24498354343823 0.414056650860993
1.24506664096055 0.414087846269029
1.24515935265916 0.414119041677065
1.24526089369745 0.414150237085101
1.24533412131288 0.414181432493137
1.24544995303566 0.414212627901173
1.24551134244378 0.414243823309209
1.24551883871494 0.414275018717245
1.24566867919184 0.414306214125281
1.24575362469101 0.414337409533317
1.24576522324094 0.414368604941353
1.24604164068209 0.414399800349389
1.24631808567868 0.414430995757425
1.24654907860599 0.41446219116546
1.24658539449864 0.414493386573496
1.24676496922994 0.414524581981532
1.24683757601246 0.414555777389568
1.24695323463116 0.414586972797604
1.24695911764482 0.41461816820564
1.24699474987762 0.414649363613676
1.2470054654141 0.414680559021712
1.24702856443734 0.414711754429748
1.2470385694028 0.414742949837784
1.24707772452581 0.41477414524582
1.24725226124115 0.414805340653856
1.2473205691387 0.414836536061892
1.24735711638276 0.414867731469928
1.24746877922861 0.414898926877964
1.24748237809053 0.414930122286
1.24749504559398 0.414961317694035
1.24762323525474 0.414992513102071
1.24762779243743 0.415023708510107
1.24785740874191 0.415054903918143
1.2481034193824 0.415086099326179
1.24811248516104 0.415117294734215
1.24812712937318 0.415148490142251
1.24813681978527 0.415179685550287
1.24815080365406 0.415210880958323
1.24818375084119 0.415242076366359
1.24836751794425 0.415273271774395
1.2483979219183 0.415304467182431
1.24855451776815 0.415335662590467
1.24859719775002 0.415366857998503
1.24860048758742 0.415398053406539
1.24863877585651 0.415429248814575
1.24874119701322 0.41546044422261
1.24874482872245 0.415491639630646
1.24876751164964 0.415522835038682
1.2487681446441 0.415554030446718
1.24882241223793 0.415585225854754
1.24887005140684 0.41561642126279
1.24903225542758 0.415647616670826
1.2490474255726 0.415678812078862
1.24905091384985 0.415710007486898
1.24925210380921 0.415741202894934
1.24925546639449 0.41577239830297
1.24943887274512 0.415803593711006
1.24970536217251 0.415834789119042
1.24987049044935 0.415865984527078
1.24996023982328 0.415897179935114
1.24996554498157 0.41592837534315
1.25001544904571 0.415959570751185
1.25002337864706 0.415990766159221
1.2500964234971 0.416021961567257
1.25020512687493 0.416053156975293
1.25028498658122 0.416084352383329
1.2503156697224 0.416115547791365
1.25034893705433 0.416146743199401
1.25043772753561 0.416177938607437
1.25055845815864 0.416209134015473
1.25060402356216 0.416240329423509
1.25065445632081 0.416271524831545
1.25073256038799 0.416302720239581
1.25075654744968 0.416333915647617
1.25086944378349 0.416365111055653
1.25089669711285 0.416396306463689
1.25117964132184 0.416427501871725
1.25119723541285 0.41645869727976
1.25123121927761 0.416489892687796
1.25124881607724 0.416521088095832
1.25135550134609 0.416552283503868
1.25137448806009 0.416583478911904
1.25139252390968 0.41661467431994
1.25142424565003 0.416645869727976
1.25198780845304 0.416677065136012
1.25228536660179 0.416708260544048
1.25255130863138 0.416739455952084
1.25255913838813 0.41677065136012
1.25281444755846 0.416801846768156
1.25285806556429 0.416833042176192
1.25289256709207 0.416864237584228
1.25294043763454 0.416895432992264
1.25306470429369 0.416926628400299
1.25308472319055 0.416957823808335
1.25317860892995 0.416989019216371
1.25323177776029 0.417020214624407
1.25325588370976 0.417051410032443
1.25341819674149 0.417082605440479
1.25350113753367 0.417113800848515
1.25354716039691 0.417144996256551
1.25360868966044 0.417176191664587
1.25365131661793 0.417207387072623
1.25389573248714 0.417238582480659
1.2541166015057 0.417269777888695
1.25412107102781 0.417300973296731
1.25416326542839 0.417332168704767
1.2541899315149 0.417363364112803
1.25419741409146 0.417394559520839
1.25422061062072 0.417425754928875
1.25425362315073 0.41745695033691
1.25434891836904 0.417488145744946
1.25438258395089 0.417519341152982
1.25455593718995 0.417550536561018
1.25458512617146 0.417581731969054
1.25460520071061 0.41761292737709
1.25469411070166 0.417644122785126
1.25473052014669 0.417675318193162
1.25480105236236 0.417706513601198
1.25489216260323 0.417737709009234
1.25515061772902 0.41776890441727
1.25527269139635 0.417800099825306
1.25537184273984 0.417831295233342
1.25559599104645 0.417862490641378
1.25561367488754 0.417893686049414
1.25570845246583 0.417924881457449
1.25577977536775 0.417956076865485
1.25582347878864 0.417987272273521
1.25583022956725 0.418018467681557
1.2558903164594 0.418049663089593
1.25594037416377 0.418080858497629
1.25594981074148 0.418112053905665
1.25601645756344 0.418143249313701
1.25614178212333 0.418174444721737
1.2561700897814 0.418205640129773
1.25618848121171 0.418236835537809
1.25625826149913 0.418268030945845
1.25627592190272 0.418299226353881
1.25633380696368 0.418330421761917
1.25636790718899 0.418361617169953
1.25638092633168 0.418392812577989
1.25671391651192 0.418424007986024
1.25678790798158 0.41845520339406
1.25683872526233 0.418486398802096
1.25690599858275 0.418517594210132
1.25703539063039 0.418548789618168
1.25718264893242 0.418579985026204
1.25738462123284 0.41861118043424
1.25746828206318 0.418642375842276
1.25774930711577 0.418673571250312
1.25793397359759 0.418704766658348
1.25802249920783 0.418735962066384
1.25804040965975 0.41876715747442
1.258056218193 0.418798352882456
1.2582537730144 0.418829548290492
1.25825868479961 0.418860743698528
1.25839915211841 0.418891939106564
1.25850186147359 0.4189231345146
1.25860214209465 0.418954329922635
1.25864773489683 0.418985525330671
1.25865266970552 0.419016720738707
1.25881166343582 0.419047916146743
1.25895377899916 0.419079111554779
1.25904318171137 0.419110306962815
1.25915372794989 0.419141502370851
1.25930117546677 0.419172697778887
1.25934074388953 0.419203893186923
1.25951383741716 0.419235088594959
1.25955647921842 0.419266284002995
1.25962576337289 0.419297479411031
1.25967182221823 0.419328674819067
1.2598050162335 0.419359870227103
1.25984404416476 0.419391065635139
1.25985456176269 0.419422261043174
1.25996463838675 0.41945345645121
1.25998007922138 0.419484651859246
1.26002677254348 0.419515847267282
1.26010007253554 0.419547042675318
1.26020657617181 0.419578238083354
1.26023357199633 0.41960943349139
1.26042515451011 0.419640628899426
1.26050830238381 0.419671824307462
1.26054222171948 0.419703019715498
1.2605423023321 0.419734215123534
1.26076803941931 0.41976541053157
1.26078048130373 0.419796605939606
1.2609497338697 0.419827801347642
1.26098256468215 0.419858996755678
1.26102613099588 0.419890192163714
1.26115103441637 0.419921387571749
1.26127244299799 0.419952582979785
1.26138227506204 0.419983778387821
1.26146272528089 0.420014973795857
1.26165000427751 0.420046169203893
1.26168529888258 0.420077364611929
1.26168642885756 0.420108560019965
1.26169155040948 0.420139755428001
1.26169650565953 0.420170950836037
1.261725893472 0.420202146244073
1.2618983770459 0.420233341652109
1.26204323944783 0.420264537060145
1.26213391428958 0.420295732468181
1.26225809716893 0.420326927876217
1.26228442284315 0.420358123284253
1.26234738846957 0.420389318692289
1.2625101576809 0.420420514100324
1.26260272034309 0.42045170950836
1.26271109105193 0.420482904916396
1.26271693639604 0.420514100324432
1.26288815188211 0.420545295732468
1.26292027070564 0.420576491140504
1.26296789077665 0.42060768654854
1.26311019911237 0.420638881956576
1.2631884090663 0.420670077364612
1.26322079524866 0.420701272772648
1.26328155678477 0.420732468180684
1.26329780715768 0.42076366358872
1.2635032953432 0.420794858996756
1.26351195238024 0.420826054404792
1.26351314531592 0.420857249812828
1.26374440989417 0.420888445220863
1.26378195711875 0.420919640628899
1.26393576029521 0.420950836036935
1.26395688534173 0.420982031444971
1.26408425850426 0.421013226853007
1.26411224373493 0.421044422261043
1.26440295451203 0.421075617669079
1.26442483643571 0.421106813077115
1.26461423475098 0.421138008485151
1.2646476312555 0.421169203893187
1.26475740782496 0.421200399301223
1.26486586706007 0.421231594709259
1.26487647288896 0.421262790117295
1.265082195474 0.421293985525331
1.26511531283021 0.421325180933367
1.26525867015866 0.421356376341403
1.26528833941518 0.421387571749439
1.26556291652408 0.421418767157474
1.26564877345414 0.42144996256551
1.26585175969117 0.421481157973546
1.26626984001035 0.421512353381582
1.26634947916874 0.421543548789618
1.26642632461367 0.421574744197654
1.26642873543733 0.42160593960569
1.26647814727533 0.421637135013726
1.26650226410637 0.421668330421762
1.26653289025185 0.421699525829798
1.26654044063349 0.421730721237834
1.26654277423756 0.42176191664587
1.26664475073184 0.421793112053906
1.26672732137516 0.421824307461942
1.26673277002429 0.421855502869978
1.26675961224399 0.421886698278014
1.26684447293901 0.421917893686049
1.26685890540526 0.421949089094085
1.26687425306436 0.421980284502121
1.26736022757721 0.422011479910157
1.26738985396817 0.422042675318193
1.26740599859454 0.422073870726229
1.26758694945597 0.422105066134265
1.26774410883572 0.422136261542301
1.26796115915409 0.422167456950337
1.26805445408042 0.422198652358373
1.26818466948543 0.422229847766409
1.2682713507272 0.422261043174445
1.26838734473597 0.422292238582481
1.26846610419967 0.422323433990517
1.26849947700602 0.422354629398553
1.26850696621724 0.422385824806588
1.26854322680655 0.422417020214624
1.26868780882744 0.42244821562266
1.2688021524371 0.422479411030696
1.26891387143227 0.422510606438732
1.26907660555214 0.422541801846768
1.26917771154468 0.422572997254804
1.26930227202461 0.42260419266284
1.26937060110441 0.422635388070876
1.26962941808526 0.422666583478912
1.26964982910345 0.422697778886948
1.26975888452609 0.422728974294984
1.27003050434104 0.42276016970302
1.27014514154785 0.422791365111056
1.27017728913342 0.422822560519092
1.27022219076158 0.422853755927128
1.27032330040447 0.422884951335164
1.27045845287315 0.422916146743199
1.2705062971575 0.422947342151235
1.27052760629337 0.422978537559271
1.27059162078071 0.423009732967307
1.27070640600433 0.423040928375343
1.27078348755641 0.423072123783379
1.27078836462306 0.423103319191415
1.27087526642966 0.423134514599451
1.27105724416748 0.423165710007487
1.271087529767 0.423196905415523
1.27111957772642 0.423228100823559
1.27115119355128 0.423259296231595
1.27121187349093 0.423290491639631
1.27122277806846 0.423321687047667
1.27134039110123 0.423352882455703
1.27135274388245 0.423384077863738
1.27145283948715 0.423415273271774
1.27154744671598 0.42344646867981
1.27170365620085 0.423477664087846
1.27177106690042 0.423508859495882
1.27178174895995 0.423540054903918
1.27188769971221 0.423571250311954
1.2720055055835 0.42360244571999
1.27204639227795 0.423633641128026
1.27205161403918 0.423664836536062
1.27213939560372 0.423696031944098
1.27228115900682 0.423727227352134
1.27269328400227 0.42375842276017
1.27288271786397 0.423789618168206
1.27288795376256 0.423820813576242
1.27297674533678 0.423852008984278
1.27298306323352 0.423883204392313
1.2732253324061 0.423914399800349
1.27325465406959 0.423945595208385
1.2732555364067 0.423976790616421
1.27329627185074 0.424007986024457
1.27329904436169 0.424039181432493
1.27337569231234 0.424070376840529
1.27345037318792 0.424101572248565
1.2735085054838 0.424132767656601
1.27355731299624 0.424163963064637
1.27368545191987 0.424195158472673
1.27375473549689 0.424226353880709
1.27377532330313 0.424257549288745
1.2741361801073 0.424288744696781
1.27422435633215 0.424319940104817
1.2743623244339 0.424351135512853
1.27436714809655 0.424382330920888
1.2744682343684 0.424413526328924
1.27447607575182 0.42444472173696
1.27448221303202 0.424475917144996
1.2745621088255 0.424507112553032
1.27460122210037 0.424538307961068
1.27476833452317 0.424569503369104
1.27502696538528 0.42460069877714
1.27518964225695 0.424631894185176
1.27541590677227 0.424663089593212
1.27552418079468 0.424694285001248
1.27562442925547 0.424725480409284
1.27565670476387 0.42475667581732
1.27609436961753 0.424787871225356
1.2761123750233 0.424819066633392
1.27617698059454 0.424850262041428
1.27621321522269 0.424881457449463
1.27641579724825 0.424912652857499
1.27643936769572 0.424943848265535
1.27661608131863 0.424975043673571
1.27666819554669 0.425006239081607
1.27695803788895 0.425037434489643
1.2771378693823 0.425068629897679
1.27714016849559 0.425099825305715
1.27718456475722 0.425131020713751
1.27731574204962 0.425162216121787
1.27749985526783 0.425193411529823
1.27752627609696 0.425224606937859
1.2775671111237 0.425255802345895
1.2776948165041 0.425286997753931
1.27770607218289 0.425318193161967
1.277815769983 0.425349388570003
1.27791889088232 0.425380583978038
1.27799492513101 0.425411779386074
1.27810313850298 0.42544297479411
1.27816567218645 0.425474170202146
1.27821647127928 0.425505365610182
1.27826064765579 0.425536561018218
1.27851410090346 0.425567756426254
1.27856041570523 0.42559895183429
1.27862314914234 0.425630147242326
1.27864592760277 0.425661342650362
1.27865320242399 0.425692538058398
1.27871209502084 0.425723733466434
1.27893139525798 0.42575492887447
1.27896363094604 0.425786124282506
1.27896552410388 0.425817319690542
1.27901622130783 0.425848515098578
1.27904398330424 0.425879710506613
1.27908996572832 0.425910905914649
1.27911129072694 0.425942101322685
1.27927640241426 0.425973296730721
1.27950932951558 0.426004492138757
1.27957920493172 0.426035687546793
1.27966606651302 0.426066882954829
1.27972322087757 0.426098078362865
1.27981884173789 0.426129273770901
1.27997466311664 0.426160469178937
1.2800245830652 0.426191664586973
1.28008924835963 0.426222859995009
1.2801514264239 0.426254055403045
1.28016350446608 0.426285250811081
1.28019298353118 0.426316446219117
1.28019717819446 0.426347641627152
1.28028450577853 0.426378837035188
1.28048859020822 0.426410032443224
1.28067193533185 0.42644122785126
1.28067333792146 0.426472423259296
1.28091936624397 0.426503618667332
1.28140471719065 0.426534814075368
1.28143571340085 0.426566009483404
1.28148312873811 0.42659720489144
1.28154649290234 0.426628400299476
1.28163134617817 0.426659595707512
1.28178772269651 0.426690791115548
1.28209035523015 0.426721986523584
1.28222518691136 0.42675318193162
1.28223305670453 0.426784377339656
1.28232849991057 0.426815572747692
1.28238380733657 0.426846768155728
1.2824536504947 0.426877963563763
1.28251652244447 0.426909158971799
1.28255224472759 0.426940354379835
1.28259931065399 0.426971549787871
1.28265334779503 0.427002745195907
1.28265941655591 0.427033940603943
1.28314086419027 0.427065136011979
1.28314782183835 0.427096331420015
1.28332168440158 0.427127526828051
1.2834107761613 0.427158722236087
1.28354777908683 0.427189917644123
1.28376923404539 0.427221113052159
1.28379147389056 0.427252308460195
1.28380715611651 0.427283503868231
1.283963553536 0.427314699276267
1.2842203346209 0.427345894684303
1.28437747282583 0.427377090092338
1.28461221627519 0.427408285500374
1.28481621070852 0.42743948090841
1.28483737057127 0.427470676316446
1.28489208574528 0.427501871724482
1.28496902954181 0.427533067132518
1.28497911041187 0.427564262540554
1.28511250873254 0.42759545794859
1.28535503834765 0.427626653356626
1.2854223965223 0.427657848764662
1.28543371153308 0.427689044172698
1.28545755802709 0.427720239580734
1.28554816136335 0.42775143498877
1.28556719855662 0.427782630396806
1.28559614997545 0.427813825804842
1.2858364226159 0.427845021212877
1.28590206644445 0.427876216620913
1.28600691488328 0.427907412028949
1.28601892192855 0.427938607436985
1.2860448947246 0.427969802845021
1.28627393320119 0.428000998253057
1.28636566016495 0.428032193661093
1.28638578034323 0.428063389069129
1.28638819602594 0.428094584477165
1.28650468937858 0.428125779885201
1.28666986054152 0.428156975293237
1.28676293473062 0.428188170701273
1.28678556472354 0.428219366109309
1.28687036535529 0.428250561517345
1.28692043956387 0.428281756925381
1.28699689331946 0.428312952333417
1.28712460920569 0.428344147741452
1.28744330700771 0.428375343149488
1.28747876544408 0.428406538557524
1.28757931610722 0.42843773396556
1.28759391885573 0.428468929373596
1.28766938207697 0.428500124781632
1.28770563834848 0.428531320189668
1.28775316666874 0.428562515597704
1.28780791127111 0.42859371100574
1.28785542280265 0.428624906413776
1.28785976129595 0.428656101821812
1.28786688971257 0.428687297229848
1.28811659537545 0.428718492637884
1.28814103010352 0.42874968804592
1.28817990742435 0.428780883453956
1.28818314253604 0.428812078861992
1.2883665987928 0.428843274270027
1.28840370476138 0.428874469678063
1.28850404237134 0.428905665086099
1.28863201361036 0.428936860494135
1.28876756006619 0.428968055902171
1.28884444084942 0.428999251310207
1.28890180817668 0.429030446718243
1.28898565302177 0.429061642126279
1.28906553898066 0.429092837534315
1.28936947778592 0.429124032942351
1.28963058854471 0.429155228350387
1.28981764915902 0.429186423758423
1.28984374083604 0.429217619166459
1.28995508451022 0.429248814574495
1.29011065514308 0.429280009982531
1.29061077739727 0.429311205390567
1.29065305871062 0.429342400798602
1.29074445445642 0.429373596206638
1.29075946884512 0.429404791614674
1.29079341390905 0.42943598702271
1.29096790731966 0.429467182430746
1.29105408867945 0.429498377838782
1.29109282501362 0.429529573246818
1.29117026995309 0.429560768654854
1.29120954644935 0.42959196406289
1.29129571439067 0.429623159470926
1.29136613466252 0.429654354878962
1.29152256543656 0.429685550286998
1.29154078527069 0.429716745695034
1.2916964039042 0.42974794110307
1.29178131062616 0.429779136511106
1.29187846811649 0.429810331919142
1.29203256148179 0.429841527327177
1.29218573361717 0.429872722735213
1.29249976345905 0.429903918143249
1.29255558096592 0.429935113551285
1.29264131790456 0.429966308959321
1.29271166065257 0.429997504367357
1.29283146742836 0.430028699775393
1.2928928212694 0.430059895183429
1.29297339357404 0.430091090591465
1.29306062161351 0.430122285999501
1.29308454002842 0.430153481407537
1.29320294607705 0.430184676815573
1.29328015926987 0.430215872223609
1.29339868119722 0.430247067631645
1.29355017346907 0.430278263039681
1.29360467958375 0.430309458447717
1.29374947981466 0.430340653855752
1.29376477508549 0.430371849263788
1.294162366273 0.430403044671824
1.29419613464486 0.43043424007986
1.29424155840121 0.430465435487896
1.29431829418002 0.430496630895932
1.29435617434759 0.430527826303968
1.29438630032229 0.430559021712004
1.29463348059004 0.43059021712004
1.29463477244735 0.430621412528076
1.29474641740904 0.430652607936112
1.29485262556188 0.430683803344148
1.29503692907422 0.430714998752184
1.2950472301127 0.43074619416022
1.2951527872711 0.430777389568256
1.29530222692965 0.430808584976292
1.29530286675588 0.430839780384327
1.29535114303918 0.430870975792363
1.29536725673246 0.430902171200399
1.29550939801335 0.430933366608435
1.29568022719156 0.430964562016471
1.29589714986205 0.430995757424507
1.29614440419541 0.431026952832543
1.29620098908095 0.431058148240579
1.29629992502042 0.431089343648615
1.29630754064135 0.431120539056651
1.29646062612687 0.431151734464687
1.29655921864393 0.431182929872723
1.29667331771006 0.431214125280759
1.29669548602707 0.431245320688795
1.29675097411301 0.431276516096831
1.29686846864985 0.431307711504867
1.29742502104889 0.431338906912902
1.29757684576962 0.431370102320938
1.29759995943636 0.431401297728974
1.29774386965755 0.43143249313701
1.29775317251211 0.431463688545046
1.29775325330869 0.431494883953082
1.29783384963057 0.431526079361118
1.29800559527091 0.431557274769154
1.29810843540532 0.43158847017719
1.29819743960101 0.431619665585226
1.29827767348704 0.431650860993262
1.29831351276554 0.431682056401298
1.29837853911725 0.431713251809334
1.29840705341227 0.43174444721737
1.2984346247449 0.431775642625406
1.29853235631056 0.431806838033441
1.29854598726793 0.431838033441477
1.29860765641692 0.431869228849513
1.29870008951286 0.431900424257549
1.29877611612147 0.431931619665585
1.29889790577878 0.431962815073621
1.29891334296696 0.431994010481657
1.29898449645711 0.432025205889693
1.29905550056146 0.432056401297729
1.29905791920752 0.432087596705765
1.29912201188988 0.432118792113801
1.29916329248573 0.432149987521837
1.2992840984983 0.432181182929873
1.29930475248233 0.432212378337909
1.29937548797711 0.432243573745945
1.29944188959289 0.432274769153981
1.29945317607068 0.432305964562016
1.29948265564331 0.432337159970052
1.29952854417004 0.432368355378088
1.29976784652608 0.432399550786124
1.30006159365857 0.43243074619416
1.30013162453051 0.432461941602196
1.30029121025513 0.432493137010232
1.30032455055068 0.432524332418268
1.30036944845484 0.432555527826304
1.30061118365638 0.43258672323434
1.30062427878412 0.432617918642376
1.30070412403241 0.432649114050412
1.30081557590578 0.432680309458448
1.30098691529929 0.432711504866484
1.30113890599586 0.43274270027452
1.30133244344106 0.432773895682556
1.30136689252675 0.432805091090592
1.30154264642654 0.432836286498627
1.30172292164163 0.432867481906663
1.30195183487292 0.432898677314699
1.30199301936112 0.432929872722735
1.30200955155199 0.432961068130771
1.30203386288451 0.432992263538807
1.30217710992225 0.433023458946843
1.30223914606122 0.433054654354879
1.30234520674094 0.433085849762915
1.30241564836977 0.433117045170951
1.30241586054324 0.433148240578987
1.30250355631319 0.433179435987023
1.30254863115423 0.433210631395059
1.30262913125268 0.433241826803095
1.30263263481158 0.433273022211131
1.30263758750657 0.433304217619166
1.30298158464622 0.433335413027202
1.30307798492147 0.433366608435238
1.30308587894613 0.433397803843274
1.30328276252357 0.43342899925131
1.30330838530696 0.433460194659346
1.30332778933598 0.433491390067382
1.30350071329521 0.433522585475418
1.30350125774893 0.433553780883454
1.30363522198013 0.43358497629149
1.3037987189157 0.433616171699526
1.30404895881614 0.433647367107562
1.30417088697782 0.433678562515598
1.30424989154531 0.433709757923634
1.30440774613929 0.43374095333167
1.30453442841261 0.433772148739706
1.3046700126561 0.433803344147741
1.30484400639881 0.433834539555777
1.3049918566747 0.433865734963813
1.30519515658815 0.433896930371849
1.30521659613116 0.433928125779885
1.30522306932873 0.433959321187921
1.3052264734507 0.433990516595957
1.305347448043 0.434021712003993
1.30539594214852 0.434052907412029
1.30547874402015 0.434084102820065
1.30549518089194 0.434115298228101
1.30572083139304 0.434146493636137
1.30577019812512 0.434177689044173
1.30589848243266 0.434208884452209
1.30626531682164 0.434240079860245
1.30646179865562 0.434271275268281
1.30647014862295 0.434302470676316
1.3065123450391 0.434333666084352
1.30656120630576 0.434364861492388
1.30667878108792 0.434396056900424
1.30677513353631 0.43442725230846
1.30685046833559 0.434458447716496
1.30700386175667 0.434489643124532
1.3070694881618 0.434520838532568
1.30709449625985 0.434552033940604
1.30725694760678 0.43458322934864
1.30728170076507 0.434614424756676
1.30728865060865 0.434645620164712
1.30741886475667 0.434676815572748
1.30754237868755 0.434708010980784
1.30756700804609 0.43473920638882
1.30758791805169 0.434770401796856
1.30773201527894 0.434801597204891
1.30783189288856 0.434832792612927
1.30818253062781 0.434863988020963
1.3082826183284 0.434895183428999
1.3083152597622 0.434926378837035
1.30840862875626 0.434957574245071
1.30843212035121 0.434988769653107
1.30847503860244 0.435019965061143
1.30856933532042 0.435051160469179
1.30861771300788 0.435082355877215
1.30864926923731 0.435113551285251
1.30867310343345 0.435144746693287
1.30871556980456 0.435175942101323
1.30898645661409 0.435207137509359
1.30902044960451 0.435238332917395
1.30903537531515 0.435269528325431
1.30905059798578 0.435300723733466
1.30906425057946 0.435331919141502
1.3090799150283 0.435363114549538
1.3092222167077 0.435394309957574
1.30925596341165 0.43542550536561
1.30935462593233 0.435456700773646
1.30936223543219 0.435487896181682
1.30948712931087 0.435519091589718
1.30968408039695 0.435550286997754
1.30987265039991 0.43558148240579
1.30988524560012 0.435612677813826
1.30992918513354 0.435643873221862
1.31021079827736 0.435675068629898
1.31030038139056 0.435706264037934
1.31036349220431 0.43573745944597
1.3103644576166 0.435768654854006
1.31051706856349 0.435799850262041
1.31061377687401 0.435831045670077
1.31068737753916 0.435862241078113
1.31073825984972 0.435893436486149
1.31084944718141 0.435924631894185
1.31094783678738 0.435955827302221
1.3109893860356 0.435987022710257
1.31103622047849 0.436018218118293
1.31109003564459 0.436049413526329
1.31109071897279 0.436080608934365
1.31112357390585 0.436111804342401
1.31131992537799 0.436142999750437
1.31138866291183 0.436174195158473
1.31141794128771 0.436205390566509
1.31144243927693 0.436236585974545
1.31166294697305 0.43626778138258
1.31169586373994 0.436298976790616
1.31183330547139 0.436330172198652
1.31189119215923 0.436361367606688
1.31199786013038 0.436392563014724
1.31210748872401 0.43642375842276
1.31228971057716 0.436454953830796
1.31269160426658 0.436486149238832
1.31280688765112 0.436517344646868
1.3128339302098 0.436548540054904
1.31293012341383 0.43657973546294
1.31293596222872 0.436610930870976
1.31337042101047 0.436642126279012
1.31338396526656 0.436673321687048
1.31349857237198 0.436704517095084
1.31350354973549 0.43673571250312
1.31352846423833 0.436766907911156
1.31381664136469 0.436798103319191
1.31386588196336 0.436829298727227
1.31388926157397 0.436860494135263
1.31389922568113 0.436891689543299
1.3139805974315 0.436922884951335
1.31403800280356 0.436954080359371
1.31414259787839 0.436985275767407
1.31420559158759 0.437016471175443
1.31423017235302 0.437047666583479
1.31440352921986 0.437078861991515
1.31440900075205 0.437110057399551
1.31449641116595 0.437141252807587
1.31511915607978 0.437172448215623
1.31513357419344 0.437203643623659
1.31531921930594 0.437234839031695
1.31544139540616 0.43726603443973
1.31545759343808 0.437297229847766
1.31560018654068 0.437328425255802
1.31565481142277 0.437359620663838
1.31571017820186 0.437390816071874
1.31580125141771 0.43742201147991
1.31589364372157 0.437453206887946
1.31590773174264 0.437484402295982
1.31591388576477 0.437515597704018
1.31606962205359 0.437546793112054
1.31620930950582 0.43757798852009
1.31633984098904 0.437609183928126
1.31642546024136 0.437640379336162
1.31644666512449 0.437671574744198
1.31654514365658 0.437702770152234
1.31667163211308 0.43773396556027
1.31671643970778 0.437765160968305
1.3167217584451 0.437796356376341
1.31680554303658 0.437827551784377
1.31690799404185 0.437858747192413
1.31709114979229 0.437889942600449
1.31720551745325 0.437921138008485
1.31723617423088 0.437952333416521
1.31730335269411 0.437983528824557
1.31735226757285 0.438014724232593
1.3175326410898 0.438045919640629
1.31754869269037 0.438077115048665
1.31764966113258 0.438108310456701
1.31769070988181 0.438139505864737
1.31804366029889 0.438170701272773
1.31807692795913 0.438201896680809
1.31811920291083 0.438233092088845
1.31817790877187 0.438264287496881
1.31822467170319 0.438295482904916
1.31823672344041 0.438326678312952
1.31843433791395 0.438357873720988
1.31848703807028 0.438389069129024
1.31853402465198 0.43842026453706
1.31884953880415 0.438451459945096
1.31886203910713 0.438482655353132
1.31887126528612 0.438513850761168
1.31891202035738 0.438545046169204
1.31900755869878 0.43857624157724
1.31902998335294 0.438607436985276
1.31905154141316 0.438638632393312
1.31911801289797 0.438669827801348
1.31913146499364 0.438701023209384
1.31915124703731 0.43873221861742
1.31915773658842 0.438763414025455
1.31924368694842 0.438794609433491
1.31929476628584 0.438825804841527
1.31933903270866 0.438857000249563
1.31938056577437 0.438888195657599
1.31968388740395 0.438919391065635
1.31987765634194 0.438950586473671
1.31994568879281 0.438981781881707
1.31996085438733 0.439012977289743
1.32002425795412 0.439044172697779
1.32008421429919 0.439075368105815
1.32013499531249 0.439106563513851
1.32038973897026 0.439137758921887
1.32042013520111 0.439168954329923
1.32054936318454 0.439200149737959
1.32056850334277 0.439231345145995
1.32076827223726 0.43926254055403
1.3209250342731 0.439293735962066
1.32096669929308 0.439324931370102
1.32105473020496 0.439356126778138
1.32111251898445 0.439387322186174
1.32127486755144 0.43941851759421
1.32132762811061 0.439449713002246
1.32135966184971 0.439480908410282
1.32139341387161 0.439512103818318
1.32147138674537 0.439543299226354
1.32164406914387 0.43957449463439
1.32166740718136 0.439605690042426
1.32196617420384 0.439636885450462
1.32201098767125 0.439668080858498
1.32217855608076 0.439699276266534
1.32249483007421 0.43973047167457
1.32260222826319 0.439761667082605
1.32263790500572 0.439792862490641
1.32270579610683 0.439824057898677
1.32278786548738 0.439855253306713
1.32299190230374 0.439886448714749
1.32307577174931 0.439917644122785
1.32308777029295 0.439948839530821
1.32331227296757 0.439980034938857
1.32341367056277 0.440011230346893
1.32348923183146 0.440042425754929
1.32355524649844 0.440073621162965
1.32377829430957 0.440104816571001
1.32381342132948 0.440136011979037
1.32389659936403 0.440167207387073
1.32400895849967 0.440198402795109
1.32405602130462 0.440229598203145
1.32419087393627 0.44026079361118
1.32425003012384 0.440291989019216
1.32437300675118 0.440323184427252
1.32438461973438 0.440354379835288
1.32452564813644 0.440385575243324
1.32458297840212 0.44041677065136
1.32480843364147 0.440447966059396
1.32483103008209 0.440479161467432
1.32509067637128 0.440510356875468
1.32513695168839 0.440541552283504
1.32521151069909 0.44057274769154
1.32521294065849 0.440603943099576
1.32526135412678 0.440635138507612
1.32550089509056 0.440666333915648
1.32550782463117 0.440697529323684
1.3255258425273 0.44072872473172
1.32561839389836 0.440759920139755
1.32563696803431 0.440791115547791
1.32566045672734 0.440822310955827
1.32571656321382 0.440853506363863
1.32575159453497 0.440884701771899
1.32575610357579 0.440915897179935
1.32576681278457 0.440947092587971
1.32587101189535 0.440978287996007
1.32588780358743 0.441009483404043
1.32590006152162 0.441040678812079
1.32590805532531 0.441071874220115
1.32593725165871 0.441103069628151
1.32595251530358 0.441134265036187
1.32604739494999 0.441165460444223
1.32612610510814 0.441196655852259
1.326219456045 0.441227851260295
1.32626441113658 0.44125904666833
1.32632073336544 0.441290242076366
1.32647928331843 0.441321437484402
1.32648651393912 0.441352632892438
1.32656056545705 0.441383828300474
1.32661974267062 0.44141502370851
1.32669386761206 0.441446219116546
1.32676317210253 0.441477414524582
1.32679534729343 0.441508609932618
1.32684227308802 0.441539805340654
1.32685580428891 0.44157100074869
1.32694136333231 0.441602196156726
1.32694578933925 0.441633391564762
1.32709575749862 0.441664586972798
1.32716381883175 0.441695782380834
1.32718850981001 0.441726977788869
1.32723954589755 0.441758173196905
1.32725807274733 0.441789368604941
1.32735925153173 0.441820564012977
1.32742496774156 0.441851759421013
1.32756380049987 0.441882954829049
1.32773438475521 0.441914150237085
1.3278496804711 0.441945345645121
1.32790024985204 0.441976541053157
1.32790361869728 0.442007736461193
1.32791241064693 0.442038931869229
1.32799967441134 0.442070127277265
1.32818728602589 0.442101322685301
1.32827870387855 0.442132518093337
1.32833425670943 0.442163713501373
1.32854532771872 0.442194908909409
1.32864854813537 0.442226104317445
1.3286871958498 0.44225729972548
1.32876509161654 0.442288495133516
1.32880691928219 0.442319690541552
1.32892494983158 0.442350885949588
1.32910586423525 0.442382081357624
1.32911307389178 0.44241327676566
1.32925619605324 0.442444472173696
1.32948326065099 0.442475667581732
1.329485085429 0.442506862989768
1.32952343414228 0.442538058397804
1.32967181480907 0.44256925380584
1.32967645408543 0.442600449213876
1.32985008875337 0.442631644621912
1.32994669280629 0.442662840029948
1.33013210645231 0.442694035437984
1.33024869983895 0.44272523084602
1.33029667508143 0.442756426254055
1.33031875966391 0.442787621662091
1.33032153440213 0.442818817070127
1.33043046963435 0.442850012478163
1.33067599707343 0.442881207886199
1.33070573015562 0.442912403294235
1.33071615117351 0.442943598702271
1.33071956142213 0.442974794110307
1.33077891233042 0.443005989518343
1.33086840709657 0.443037184926379
1.33090203106055 0.443068380334415
1.33116383584044 0.443099575742451
1.33121324164884 0.443130771150487
1.33125530912948 0.443161966558523
1.33130168418743 0.443193161966559
1.33141541488231 0.443224357374594
1.33142129604481 0.44325555278263
1.33148437250693 0.443286748190666
1.33148990919282 0.443317943598702
1.33167674204354 0.443349139006738
1.33178594809691 0.443380334414774
1.33184703875853 0.44341152982281
1.33185911029093 0.443442725230846
1.33193305416496 0.443473920638882
1.33203206255607 0.443505116046918
1.33205871435701 0.443536311454954
1.33207655268055 0.44356750686299
1.33209764466425 0.443598702271026
1.33214838510083 0.443629897679062
1.33214857724922 0.443661093087098
1.33222468534192 0.443692288495134
1.33235929670764 0.44372348390317
1.33251984723863 0.443754679311205
1.33252779878837 0.443785874719241
1.33257812726296 0.443817070127277
1.33279245400141 0.443848265535313
1.33288632238921 0.443879460943349
1.33298442379772 0.443910656351385
1.33306177054013 0.443941851759421
1.33308972518042 0.443973047167457
1.33313458972451 0.444004242575493
1.33326610361197 0.444035437983529
1.33339153829922 0.444066633391565
1.33344067356201 0.444097828799601
1.33351197003233 0.444129024207637
1.33368500133591 0.444160219615673
1.33398454208479 0.444191415023709
1.33402897199412 0.444222610431744
1.33403300195323 0.44425380583978
1.33423036349142 0.444285001247816
1.33436300977613 0.444316196655852
1.33439078470981 0.444347392063888
1.33445652583267 0.444378587471924
1.33461187183055 0.44440978287996
1.33481171413031 0.444440978287996
1.33484226023962 0.444472173696032
1.33491700629241 0.444503369104068
1.33500533709021 0.444534564512104
1.33504997541775 0.44456575992014
1.33517091004824 0.444596955328176
1.33518158983322 0.444628150736212
1.33539402229488 0.444659346144248
1.33549412815873 0.444690541552284
1.33554761118609 0.444721736960319
1.33561388172896 0.444752932368355
1.33564932614656 0.444784127776391
1.33566373132125 0.444815323184427
1.33582240165449 0.444846518592463
1.33588737483158 0.444877714000499
1.3360524097227 0.444908909408535
1.33630026684446 0.444940104816571
1.33632178974353 0.444971300224607
1.33633648425722 0.445002495632643
1.33651723554956 0.445033691040679
1.33654757859403 0.445064886448715
1.33661421689188 0.445096081856751
1.33665316881847 0.445127277264787
1.3371781374521 0.445158472672823
1.33718499867351 0.445189668080859
1.33723217242375 0.445220863488894
1.33728455590989 0.44525205889693
1.33734394652007 0.445283254304966
1.33777475120666 0.445314449713002
1.33785251574906 0.445345645121038
1.33786642457119 0.445376840529074
1.33790884841053 0.44540803593711
1.33791873566726 0.445439231345146
1.3380557754964 0.445470426753182
1.33806300127581 0.445501622161218
1.3381664711553 0.445532817569254
1.33824575319114 0.44556401297729
1.3382870471965 0.445595208385326
1.33834263011454 0.445626403793362
1.33835658808155 0.445657599201398
1.33854978742485 0.445688794609434
1.33869697029223 0.445719990017469
1.33882530889454 0.445751185425505
1.33884762185442 0.445782380833541
1.33884953170285 0.445813576241577
1.33889349549548 0.445844771649613
1.33901418204321 0.445875967057649
1.33906345347101 0.445907162465685
1.33913341267113 0.445938357873721
1.33916154178141 0.445969553281757
1.33951435124694 0.446000748689793
1.33957882493273 0.446031944097829
1.33963273468502 0.446063139505865
1.33980657394729 0.446094334913901
1.33984868393687 0.446125530321937
1.33990264729851 0.446156725729973
1.33999411317701 0.446187921138009
1.34017432761887 0.446219116546044
1.34024174485544 0.44625031195408
1.34035488946795 0.446281507362116
1.34039075891461 0.446312702770152
1.34070899578755 0.446343898178188
1.34075320893608 0.446375093586224
1.3409709927511 0.44640628899426
1.34098836280885 0.446437484402296
1.34101473769624 0.446468679810332
1.34106615655499 0.446499875218368
1.34114138878286 0.446531070626404
1.34121514980578 0.44656226603444
1.34125158097115 0.446593461442476
1.34146413332402 0.446624656850512
1.3414821227869 0.446655852258548
1.34175237220152 0.446687047666584
1.34198370385584 0.446718243074619
1.34203789613418 0.446749438482655
1.3420780860967 0.446780633890691
1.34211477288892 0.446811829298727
1.34213417131132 0.446843024706763
1.3422757560242 0.446874220114799
1.34233775219074 0.446905415522835
1.34241994729504 0.446936610930871
1.34246103305554 0.446967806338907
1.34263618154944 0.446999001746943
1.34274917157053 0.447030197154979
1.3428354128857 0.447061392563015
1.34296573739145 0.447092587971051
1.34296584937868 0.447123783379087
1.34308258168978 0.447154978787123
1.34318146490776 0.447186174195158
1.3431904007996 0.447217369603194
1.34328704294794 0.44724856501123
1.34349332555381 0.447279760419266
1.3434978193099 0.447310955827302
1.34357587483665 0.447342151235338
1.34384151739697 0.447373346643374
1.34384240656666 0.44740454205141
1.34418496440171 0.447435737459446
1.3441982097021 0.447466932867482
1.34425909709719 0.447498128275518
1.34430609332406 0.447529323683554
1.34439497495984 0.44756051909159
1.3444725207583 0.447591714499626
1.34460826815979 0.447622909907662
1.34469111208409 0.447654105315698
1.34488134437973 0.447685300723734
1.34490171860676 0.447716496131769
1.34500261793343 0.447747691539805
1.34507562633528 0.447778886947841
1.34507979533829 0.447810082355877
1.34537873369873 0.447841277763913
1.34545225270202 0.447872473171949
1.34556850387355 0.447903668579985
1.34566637311591 0.447934863988021
1.34568239088156 0.447966059396057
1.34577970182077 0.447997254804093
1.34586333908264 0.448028450212129
1.34606747895335 0.448059645620165
1.34612221305374 0.448090841028201
1.34613296928381 0.448122036436237
1.34632605093537 0.448153231844273
1.34644168834291 0.448184427252309
1.34650227940893 0.448215622660344
1.34652528823498 0.44824681806838
1.3466718569738 0.448278013476416
1.34685075190003 0.448309208884452
1.34691993390519 0.448340404292488
1.34697056144302 0.448371599700524
1.34699169128671 0.44840279510856
1.34700185859256 0.448433990516596
1.34718103815592 0.448465185924632
1.34723763773505 0.448496381332668
1.34729221786027 0.448527576740704
1.34733926859647 0.44855877214874
1.34747426581759 0.448589967556776
1.34753634880418 0.448621162964812
1.34761741269906 0.448652358372848
1.34785146022708 0.448683553780883
1.34813186065944 0.448714749188919
1.34824585977049 0.448745944596955
1.34824804314272 0.448777140004991
1.34839559548236 0.448808335413027
1.3488078327125 0.448839530821063
1.34885984133315 0.448870726229099
1.34890302457713 0.448901921637135
1.34891660048694 0.448933117045171
1.34897847910483 0.448964312453207
1.34897903961839 0.448995507861243
1.34899455297293 0.449026703269279
1.34900740479084 0.449057898677315
1.34902976461465 0.449089094085351
1.34903935810261 0.449120289493387
1.34920468615644 0.449151484901423
1.34938477343314 0.449182680309458
1.34944469680362 0.449213875717494
1.34949816813756 0.44924507112553
1.34951649832011 0.449276266533566
1.34972085991164 0.449307461941602
1.34991378346253 0.449338657349638
1.35014532830813 0.449369852757674
1.35036831248007 0.44940104816571
1.35040906825473 0.449432243573746
1.35040990815933 0.449463438981782
1.35044243927417 0.449494634389818
1.35049044086885 0.449525829797854
1.35056552477111 0.44955702520589
1.35073962068892 0.449588220613926
1.35076348886284 0.449619416021962
1.35081838749219 0.449650611429998
1.3508184134843 0.449681806838033
1.35084214765182 0.449713002246069
1.35087331260627 0.449744197654105
1.35093921052807 0.449775393062141
1.35141347999198 0.449806588470177
1.35151660694713 0.449837783878213
1.35169107634465 0.449868979286249
1.35176394911229 0.449900174694285
1.35190023723386 0.449931370102321
1.35221614889187 0.449962565510357
1.35244817561217 0.449993760918393
1.35265781554755 0.450024956326429
1.35274616936701 0.450056151734465
1.35279520221837 0.450087347142501
1.35280696512873 0.450118542550537
1.35281310182128 0.450149737958573
1.35286706027367 0.450180933366608
1.35288629449475 0.450212128774644
1.35295398399718 0.45024332418268
1.35296147159789 0.450274519590716
1.35299300785964 0.450305714998752
1.35303966483709 0.450336910406788
1.35314746860791 0.450368105814824
1.3531564849656 0.45039930122286
1.35325605329713 0.450430496630896
1.35342122085118 0.450461692038932
1.35344685028894 0.450492887446968
1.35349638119263 0.450524082855004
1.35351726672567 0.45055527826304
1.35368329550083 0.450586473671076
1.35377641233532 0.450617669079112
1.35384124602547 0.450648864487148
1.35405129926998 0.450680059895183
1.35405838822734 0.450711255303219
1.3541854662288 0.450742450711255
1.35420252659641 0.450773646119291
1.35428398842848 0.450804841527327
1.35429103530861 0.450836036935363
1.35446608489973 0.450867232343399
1.35454909410999 0.450898427751435
1.35458281304435 0.450929623159471
1.35463920715866 0.450960818567507
1.35470558121138 0.450992013975543
1.35473465770009 0.451023209383579
1.35479121709892 0.451054404791615
1.35479768142675 0.451085600199651
1.35481237495137 0.451116795607687
1.3548180851809 0.451147991015723
1.35489241303313 0.451179186423758
1.35498335940636 0.451210381831794
1.35505935397098 0.45124157723983
1.35525651021432 0.451272772647866
1.3553367335875 0.451303968055902
1.3555632015003 0.451335163463938
1.35563621589945 0.451366358871974
1.35567239363023 0.45139755428001
1.35573594168373 0.451428749688046
1.3557605726243 0.451459945096082
1.35576072391609 0.451491140504118
1.35592817880584 0.451522335912154
1.35597766325791 0.45155353132019
1.35601052280958 0.451584726728226
1.35621594873836 0.451615922136262
1.35628062030447 0.451647117544298
1.35636222222813 0.451678312952333
1.35641010674183 0.451709508360369
1.35644119949581 0.451740703768405
1.35678937336152 0.451771899176441
1.35687307678531 0.451803094584477
1.35689209421082 0.451834289992513
1.35690269931641 0.451865485400549
1.35695338540932 0.451896680808585
1.35701159955348 0.451927876216621
1.35706180622772 0.451959071624657
1.35707958294209 0.451990267032693
1.35711518096172 0.452021462440729
1.3571578690369 0.452052657848765
1.35780420787138 0.452083853256801
1.35785148619921 0.452115048664837
1.35785386238477 0.452146244072873
1.35788517469457 0.452177439480908
1.35793596902457 0.452208634888944
1.35808738556834 0.45223983029698
1.3582180393491 0.452271025705016
1.35835644754412 0.452302221113052
1.35837518032977 0.452333416521088
1.35848259796738 0.452364611929124
1.35866565968181 0.45239580733716
1.358686600849 0.452427002745196
1.35873587272832 0.452458198153232
1.35875013209389 0.452489393561268
1.35875300325722 0.452520588969304
1.35882524993861 0.45255178437734
1.35888816114301 0.452582979785376
1.35893515082095 0.452614175193412
1.3589975153265 0.452645370601447
1.35905172622398 0.452676566009483
1.3590534761315 0.452707761417519
1.35913509538066 0.452738956825555
1.35913881017486 0.452770152233591
1.35915709279989 0.452801347641627
1.35917765814509 0.452832543049663
1.35926741914605 0.452863738457699
1.3592899757796 0.452894933865735
1.35938903433147 0.452926129273771
1.35945043349394 0.452957324681807
1.35945752740946 0.452988520089843
1.35951305499892 0.453019715497879
1.35952896114178 0.453050910905915
1.35956012819408 0.453082106313951
1.35963626164584 0.453113301721987
1.35972486211814 0.453144497130022
1.35973683309256 0.453175692538058
1.35975408576651 0.453206887946094
1.35975783131493 0.45323808335413
1.35976164038657 0.453269278762166
1.35979939989518 0.453300474170202
1.35991645268711 0.453331669578238
1.36001410673424 0.453362864986274
1.36006986368018 0.45339406039431
1.36010319785507 0.453425255802346
1.36021264204502 0.453456451210382
1.36032899430418 0.453487646618418
1.36033242671098 0.453518842026454
1.36037880784749 0.45355003743449
1.36038910790775 0.453581232842526
1.36044919692566 0.453612428250562
1.36045535162461 0.453643623658598
1.36046714287695 0.453674819066633
1.36064948219237 0.453706014474669
1.36067151350382 0.453737209882705
1.36069398572153 0.453768405290741
1.36075748821317 0.453799600698777
1.36076864192379 0.453830796106813
1.36077153705192 0.453861991514849
1.36091155838541 0.453893186922885
1.36092280824622 0.453924382330921
1.36116474465624 0.453955577738957
1.36124430398786 0.453986773146993
1.3613976881498 0.454017968555029
1.36142375575882 0.454049163963065
1.36144665310148 0.454080359371101
1.36152350692512 0.454111554779137
1.36156337042365 0.454142750187172
1.36160794013702 0.454173945595208
1.36165827533498 0.454205141003244
1.36170300211695 0.45423633641128
1.36174638733381 0.454267531819316
1.36187507351356 0.454298727227352
1.36204996665684 0.454329922635388
1.36220694477455 0.454361118043424
1.36220929102173 0.45439231345146
1.36242966104398 0.454423508859496
1.36251038530145 0.454454704267532
1.36254208659748 0.454485899675568
1.3625919496831 0.454517095083604
1.36259657311899 0.45454829049164
1.3626092757345 0.454579485899676
1.36262865164824 0.454610681307712
1.36281618625115 0.454641876715747
1.36306004802101 0.454673072123783
1.36308891081236 0.454704267531819
1.36311503316538 0.454735462939855
1.36328097547071 0.454766658347891
1.36338527408868 0.454797853755927
1.36350499893614 0.454829049163963
1.36356371423945 0.454860244571999
1.36357045064919 0.454891439980035
1.36362236716987 0.454922635388071
1.3636609323184 0.454953830796107
1.36372177289599 0.454985026204143
1.36374596881804 0.455016221612179
1.3638376392498 0.455047417020215
1.36388879216418 0.455078612428251
1.36405461098784 0.455109807836287
1.36415869349467 0.455141003244322
1.36456961013457 0.455172198652358
1.36478587341348 0.455203394060394
1.36497507307417 0.45523458946843
1.36499265772032 0.455265784876466
1.3651632243967 0.455296980284502
1.36526391430712 0.455328175692538
1.36529860854725 0.455359371100574
1.36533949657662 0.45539056650861
1.3654033308263 0.455421761916646
1.36542857232814 0.455452957324682
1.3656975656606 0.455484152732718
1.36571353901378 0.455515348140754
1.36573937224782 0.45554654354879
1.36583917710623 0.455577738956826
1.36594996049977 0.455608934364862
1.36605301392833 0.455640129772897
1.36620776939028 0.455671325180933
1.36622970804919 0.455702520588969
1.36627232113779 0.455733715997005
1.36627993534408 0.455764911405041
1.36631967541964 0.455796106813077
1.36637107617523 0.455827302221113
1.36639552011154 0.455858497629149
1.36641812543675 0.455889693037185
1.36654347707125 0.455920888445221
1.36663459531655 0.455952083853257
1.3666356565803 0.455983279261293
1.36664871561726 0.456014474669329
1.36666397454261 0.456045670077365
1.36669917603038 0.456076865485401
1.36671007848147 0.456108060893437
1.36676998308175 0.456139256301472
1.36681073559151 0.456170451709508
1.3668317502 0.456201647117544
1.36693481654023 0.45623284252558
1.36698071798945 0.456264037933616
1.36699071828722 0.456295233341652
1.36708654880849 0.456326428749688
1.36714311128606 0.456357624157724
1.36722072350817 0.45638881956576
1.36735376484435 0.456420014973796
1.36749622463012 0.456451210381832
1.36756359110279 0.456482405789868
1.36779058754648 0.456513601197904
1.36797969548398 0.45654479660594
1.367987843278 0.456575992013976
1.3680412955375 0.456607187422012
1.36808427997078 0.456638382830047
1.36820434710815 0.456669578238083
1.36824611726887 0.456700773646119
1.36832761459326 0.456731969054155
1.36834891857415 0.456763164462191
1.36844167085301 0.456794359870227
1.36844640874567 0.456825555278263
1.36849030113733 0.456856750686299
1.36864190269954 0.456887946094335
1.36871177182252 0.456919141502371
1.36880667499966 0.456950336910407
1.36881028453211 0.456981532318443
1.36897933499747 0.457012727726479
1.36914768399438 0.457043923134515
1.36920390128584 0.457075118542551
1.36920613829364 0.457106313950586
1.36933723910026 0.457137509358622
1.36953496018347 0.457168704766658
1.36963431341825 0.457199900174694
1.36969222575066 0.45723109558273
1.36969513138658 0.457262290990766
1.36985360357812 0.457293486398802
1.37000829593624 0.457324681806838
1.37008038642253 0.457355877214874
1.37008982599212 0.45738707262291
1.37011050686293 0.457418268030946
1.37031731988471 0.457449463438982
1.37044590610831 0.457480658847018
1.37058443236381 0.457511854255054
1.37072893100899 0.45754304966309
1.37074035953662 0.457574245071126
1.37087715154789 0.457605440479162
1.37098138214783 0.457636635887197
1.37113822199276 0.457667831295233
1.37116051454585 0.457699026703269
1.37118880013476 0.457730222111305
1.37138051538858 0.457761417519341
1.37138830830166 0.457792612927377
1.37141867722864 0.457823808335413
1.37145804101278 0.457855003743449
1.3715318036624 0.457886199151485
1.3715328747182 0.457917394559521
1.37160680387665 0.457948589967557
1.37161801234339 0.457979785375593
1.37165784235204 0.458010980783629
1.37166794276609 0.458042176191665
1.37187595960133 0.458073371599701
1.37191905148119 0.458104567007736
1.37196518386423 0.458135762415772
1.37200779775151 0.458166957823808
1.37203981242056 0.458198153231844
1.37208011348616 0.45822934863988
1.3721828963059 0.458260544047916
1.37222432822243 0.458291739455952
1.37226614175006 0.458322934863988
1.37227807146282 0.458354130272024
1.3724354719156 0.45838532568006
1.37250543819511 0.458416521088096
1.3725177759531 0.458447716496132
1.37252755073992 0.458478911904168
1.37261802807672 0.458510107312204
1.37264320839558 0.45854130272024
1.37279229726629 0.458572498128276
1.37282923367424 0.458603693536311
1.37316202704915 0.458634888944347
1.37327134701619 0.458666084352383
1.37348969491528 0.458697279760419
1.37353270105744 0.458728475168455
1.37361604629054 0.458759670576491
1.37378319572708 0.458790865984527
1.37380056534265 0.458822061392563
1.37391428097555 0.458853256800599
1.37397669660202 0.458884452208635
1.37423421927878 0.458915647616671
1.37424048828692 0.458946843024707
1.37436767125705 0.458978038432743
1.37446977754487 0.459009233840779
1.37464136241012 0.459040429248815
1.37464379797866 0.459071624656851
1.37475630466643 0.459102820064887
1.37482750822749 0.459134015472922
1.37488008668705 0.459165210880958
1.37497306435999 0.459196406288994
1.3749768571914 0.45922760169703
1.37513220849781 0.459258797105066
1.37513818755372 0.459289992513102
1.37516414401885 0.459321187921138
1.37550646713134 0.459352383329174
1.3756928026539 0.45938357873721
1.37570878925342 0.459414774145246
1.37572703262396 0.459445969553282
1.3757975862664 0.459477164961318
1.37583290047693 0.459508360369354
1.37584157467041 0.45953955577739
1.37600921521692 0.459570751185426
1.37610155336076 0.459601946593461
1.37633162871988 0.459633142001497
1.37635314062575 0.459664337409533
1.37647863663199 0.459695532817569
1.3765173480269 0.459726728225605
1.37655708367187 0.459757923633641
1.37659296599609 0.459789119041677
1.37662459347177 0.459820314449713
1.37674119455818 0.459851509857749
1.37675439881786 0.459882705265785
1.37683007115317 0.459913900673821
1.37684563251592 0.459945096081857
1.37686988522299 0.459976291489893
1.37717548522199 0.460007486897929
1.37721188393252 0.460038682305965
1.37721957619654 0.460069877714001
1.37725601037744 0.460101073122036
1.37727414241183 0.460132268530072
1.37742006569188 0.460163463938108
1.37750146126808 0.460194659346144
1.37793262540825 0.46022585475418
1.37817032490484 0.460257050162216
1.37824767189729 0.460288245570252
1.37829264261146 0.460319440978288
1.37837085536005 0.460350636386324
1.3784416343525 0.46038183179436
1.37845392414257 0.460413027202396
1.37859497734346 0.460444222610432
1.37865302738501 0.460475418018468
1.37866686592788 0.460506613426504
1.37867118386917 0.46053780883454
1.37871676936961 0.460569004242576
1.37884786741984 0.460600199650611
1.37886790394772 0.460631395058647
1.37886978925988 0.460662590466683
1.37888109343936 0.460693785874719
1.37900867588413 0.460724981282755
1.37906396110813 0.460756176690791
1.37911705678389 0.460787372098827
1.37915787705974 0.460818567506863
1.379300191559 0.460849762914899
1.37943415731031 0.460880958322935
1.37952441326124 0.460912153730971
1.3795421008483 0.460943349139007
1.37972432163618 0.460974544547043
1.37980916925481 0.461005739955079
1.37994713636869 0.461036935363115
1.3799930675544 0.46106813077115
1.38002789838695 0.461099326179186
1.38027035649301 0.461130521587222
1.38044747295477 0.461161716995258
1.3804885054892 0.461192912403294
1.38052976294298 0.46122410781133
1.38054822745143 0.461255303219366
1.38056894540521 0.461286498627402
1.38059790357865 0.461317694035438
1.38090364383088 0.461348889443474
1.38095237774208 0.46138008485151
1.38106676826475 0.461411280259546
1.3810885566517 0.461442475667582
1.38115771719308 0.461473671075618
1.38120007324275 0.461504866483654
1.38126319678422 0.46153606189169
1.38138906887751 0.461567257299726
1.38141658324953 0.461598452707761
1.38160896753698 0.461629648115797
1.38161556696523 0.461660843523833
1.38171008072016 0.461692038931869
1.38183240516871 0.461723234339905
1.38206773253985 0.461754429747941
1.38209132132251 0.461785625155977
1.38221198110241 0.461816820564013
1.3822202103362 0.461848015972049
1.38233171787536 0.461879211380085
1.3825264220122 0.461910406788121
1.38256943914553 0.461941602196157
1.38286739735942 0.461972797604193
1.38290307110575 0.462003993012229
1.38296019911306 0.462035188420265
1.38298794675445 0.462066383828301
1.38321673816969 0.462097579236336
1.38329375519731 0.462128774644372
1.38338876643422 0.462159970052408
1.38347513925993 0.462191165460444
1.38357197962108 0.46222236086848
1.38357847504682 0.462253556276516
1.38359682043118 0.462284751684552
1.38366735180744 0.462315947092588
1.38374242559899 0.462347142500624
1.38388761487367 0.46237833790866
1.38418154771131 0.462409533316696
1.38421864641561 0.462440728724732
1.38424170411921 0.462471924132768
1.38438710642775 0.462503119540804
1.38440919297066 0.46253431494884
1.38448641819243 0.462565510356875
1.38456853414641 0.462596705764911
1.38465346508249 0.462627901172947
1.3846895624538 0.462659096580983
1.38469855014852 0.462690291989019
1.38478771001547 0.462721487397055
1.38479844238273 0.462752682805091
1.38483922494962 0.462783878213127
1.38489928308917 0.462815073621163
1.38491494552037 0.462846269029199
1.38493516846796 0.462877464437235
1.3849438461523 0.462908659845271
1.38499325417768 0.462939855253307
1.38511090938271 0.462971050661343
1.38537297478072 0.463002246069379
1.38541034491234 0.463033441477415
1.38541246583113 0.463064636885451
1.38545354724614 0.463095832293486
1.38547434348147 0.463127027701522
1.38553502495491 0.463158223109558
1.38558302445165 0.463189418517594
1.38585310206905 0.46322061392563
1.38590457369861 0.463251809333666
1.38595858689391 0.463283004741702
1.38611795517339 0.463314200149738
1.38635302379071 0.463345395557774
1.38648285747942 0.46337659096581
1.38656491951916 0.463407786373846
1.38666774781495 0.463438981781882
1.38668853685546 0.463470177189918
1.38682590469901 0.463501372597954
1.38691173329558 0.46353256800599
1.3869485781476 0.463563763414025
1.38702651049562 0.463594958822061
1.387062201655 0.463626154230097
1.3872042730204 0.463657349638133
1.38723597043624 0.463688545046169
1.38728228262616 0.463719740454205
1.38749714677727 0.463750935862241
1.387819647176 0.463782131270277
1.38802801378065 0.463813326678313
1.38806598573012 0.463844522086349
1.38823497779986 0.463875717494385
1.38839839478118 0.463906912902421
1.3884305145433 0.463938108310457
1.38844890998688 0.463969303718493
1.38848360506114 0.464000499126529
1.38854913034744 0.464031694534565
1.3886424678952 0.4640628899426
1.38875625339753 0.464094085350636
1.38876370197169 0.464125280758672
1.38887442372604 0.464156476166708
1.38892302252535 0.464187671574744
1.38899776608914 0.46421886698278
1.38909711348935 0.464250062390816
1.38920268273612 0.464281257798852
1.38937061751716 0.464312453206888
1.3894032889731 0.464343648614924
1.3897029788731 0.46437484402296
1.38971366552993 0.464406039430996
1.38977547600141 0.464437234839032
1.38984036533557 0.464468430247068
1.38996452513191 0.464499625655104
1.38997319929508 0.46453082106314
1.3901501712435 0.464562016471175
1.39017034637667 0.464593211879211
1.39025662207584 0.464624407287247
1.39029735158676 0.464655602695283
1.3903558553705 0.464686798103319
1.39044589534056 0.464717993511355
1.39050182483879 0.464749188919391
1.39063732477329 0.464780384327427
1.39064527289005 0.464811579735463
1.39067523282032 0.464842775143499
1.39071825795825 0.464873970551535
1.39074694248335 0.464905165959571
1.39095891632266 0.464936361367607
1.39113246353501 0.464967556775643
1.39119884222738 0.464998752183679
1.39124570899079 0.465029947591715
1.39127722939384 0.46506114299975
1.39143139118372 0.465092338407786
1.39154508188919 0.465123533815822
1.39155693520321 0.465154729223858
1.39157701227574 0.465185924631894
1.39183150370797 0.46521712003993
1.39184519564091 0.465248315447966
1.39193134436995 0.465279510856002
1.39193495710284 0.465310706264038
1.39202468331238 0.465341901672074
1.39222873502097 0.46537309708011
1.39227746231037 0.465404292488146
1.39248991038862 0.465435487896182
1.39250403661441 0.465466683304218
1.392528295159 0.465497878712254
1.39263593602318 0.46552907412029
1.39267679669703 0.465560269528325
1.39272465554233 0.465591464936361
1.3927410512967 0.465622660344397
1.39275340217525 0.465653855752433
1.39276591524856 0.465685051160469
1.39289654093277 0.465716246568505
1.39298835481662 0.465747441976541
1.39310634737347 0.465778637384577
1.39327945726977 0.465809832792613
1.39332450112309 0.465841028200649
1.39334058841517 0.465872223608685
1.39338888648501 0.465903419016721
1.39339785794078 0.465934614424757
1.39355789325419 0.465965809832793
1.3937296104705 0.465997005240829
1.39374962839069 0.466028200648865
1.39393324317495 0.4660593960569
1.39397653272528 0.466090591464936
1.39448986332816 0.466121786872972
1.39456053856358 0.466152982281008
1.39463963001216 0.466184177689044
1.39479588782632 0.46621537309708
1.39486060724662 0.466246568505116
1.39490239641799 0.466277763913152
1.39497461993153 0.466308959321188
1.39500160204845 0.466340154729224
1.39505655399741 0.46637135013726
1.39507487233132 0.466402545545296
1.39512762715731 0.466433740953332
1.39523637342988 0.466464936361368
1.39566265762664 0.466496131769404
1.39575074610305 0.466527327177439
1.39586352290172 0.466558522585475
1.39600249688186 0.466589717993511
1.39606814227769 0.466620913401547
1.3960755455093 0.466652108809583
1.39607665039025 0.466683304217619
1.39638202087682 0.466714499625655
1.39639737970369 0.466745695033691
1.39669362551751 0.466776890441727
1.39670078793028 0.466808085849763
1.39672197803093 0.466839281257799
1.39682431829456 0.466870476665835
1.39699148620732 0.466901672073871
1.39705457318265 0.466932867481907
1.39707567752263 0.466964062889943
1.39712890007006 0.466995258297979
1.39714048231421 0.467026453706015
1.39714077000381 0.46705764911405
1.39720454372588 0.467088844522086
1.39720479109577 0.467120039930122
1.39722955743279 0.467151235338158
1.39733261182612 0.467182430746194
1.39748839697461 0.46721362615423
1.3977360330426 0.467244821562266
1.39778692713459 0.467276016970302
1.39780452413479 0.467307212378338
1.39788287024204 0.467338407786374
1.39790335160566 0.46736960319441
1.39794386577423 0.467400798602446
1.39800899981011 0.467431994010482
1.39805579537248 0.467463189418518
1.39811319693215 0.467494384826554
1.39832063902889 0.46752558023459
1.39837473116044 0.467556775642625
1.39845515671372 0.467587971050661
1.39872445144703 0.467619166458697
1.39874154803786 0.467650361866733
1.39886045505533 0.467681557274769
1.39900242764117 0.467712752682805
1.3990496894721 0.467743948090841
1.39926500542473 0.467775143498877
1.39927787294456 0.467806338906913
1.39957048437893 0.467837534314949
1.39960297443088 0.467868729722985
1.39966119942048 0.467899925131021
1.39968894763098 0.467931120539057
1.39976279445802 0.467962315947093
1.39977900530381 0.467993511355129
1.39986870176046 0.468024706763164
1.39995120786582 0.4680559021712
1.39998886501778 0.468087097579236
1.40005447873284 0.468118292987272
1.40014082518786 0.468149488395308
1.40015607269984 0.468180683803344
1.40026579671963 0.46821187921138
1.40037505662374 0.468243074619416
1.4004976368015 0.468274270027452
1.40060709571025 0.468305465435488
1.40064818233314 0.468336660843524
1.40067630197983 0.46836785625156
1.40077577339572 0.468399051659596
1.40093424506697 0.468430247067632
1.40116902301511 0.468461442475668
1.40119967455783 0.468492637883704
1.40121158209004 0.468523833291739
1.4012649274514 0.468555028699775
1.40127888948858 0.468586224107811
1.40135949874818 0.468617419515847
1.40142341226653 0.468648614923883
1.40142913198336 0.468679810331919
1.40145288538322 0.468711005739955
1.40152189018072 0.468742201147991
1.40172231940476 0.468773396556027
1.40189909840625 0.468804591964063
1.40196808028795 0.468835787372099
1.40202767862728 0.468866982780135
1.40206995313585 0.468898178188171
1.40218171354714 0.468929373596207
1.40227325980996 0.468960569004243
1.40233600714112 0.468991764412279
1.40251637987397 0.469022959820315
1.40252018284156 0.46905415522835
1.40254060475145 0.469085350636386
1.40264978026429 0.469116546044422
1.40267528509105 0.469147741452458
1.40289234452563 0.469178936860494
1.40295821731299 0.46921013226853
1.4030326923794 0.469241327676566
1.40303748843838 0.469272523084602
1.40307797375538 0.469303718492638
1.40342943748597 0.469334913900674
1.40347766469228 0.46936610930871
1.40348037748167 0.469397304716746
1.40348369051152 0.469428500124782
1.40348555936367 0.469459695532818
1.40350761267201 0.469490890940854
1.40361970888265 0.469522086348889
1.40379159400334 0.469553281756925
1.40394764107665 0.469584477164961
1.40410620794561 0.469615672572997
1.40433588764203 0.469646867981033
1.40458016088584 0.469678063389069
1.40463456438961 0.469709258797105
1.40468781429639 0.469740454205141
1.40485082385652 0.469771649613177
1.40489181352769 0.469802845021213
1.40498320590289 0.469834040429249
1.40500013481801 0.469865235837285
1.40514807951202 0.469896431245321
1.40526004476393 0.469927626653357
1.40533478758971 0.469958822061393
1.40537212600224 0.469990017469429
1.4055737448021 0.470021212877464
1.40568086549425 0.4700524082855
1.40576235383119 0.470083603693536
1.40605672506887 0.470114799101572
1.40647194640925 0.470145994509608
1.40661730673014 0.470177189917644
1.40665165773939 0.47020838532568
1.40671014214877 0.470239580733716
1.40681438922087 0.470270776141752
1.40687857833744 0.470301971549788
1.40695884360592 0.470333166957824
1.40701950167465 0.47036436236586
1.40706649145842 0.470395557773896
1.40709108767776 0.470426753181932
1.40714219154289 0.470457948589968
1.40729943168773 0.470489143998004
1.40738054517417 0.470520339406039
1.40772529921112 0.470551534814075
1.40773939388978 0.470582730222111
1.40778829961104 0.470613925630147
1.40796648189873 0.470645121038183
1.40797455519212 0.470676316446219
1.40801870613375 0.470707511854255
1.40806317878309 0.470738707262291
1.40809690714827 0.470769902670327
1.40810366480236 0.470801098078363
1.40813982849193 0.470832293486399
1.40817524572563 0.470863488894435
1.40823197705493 0.470894684302471
1.40830751282304 0.470925879710507
1.40833002639546 0.470957075118543
1.40833734757245 0.470988270526579
1.4083746916349 0.471019465934614
1.4083850273925 0.47105066134265
1.4084851753571 0.471081856750686
1.40864554829755 0.471113052158722
1.40894230170698 0.471144247566758
1.40897191367823 0.471175442974794
1.40899409065967 0.47120663838283
1.4092932951253 0.471237833790866
1.40946317576433 0.471269029198902
1.40951434050949 0.471300224606938
1.4095385286038 0.471331420014974
1.40955729311502 0.47136261542301
1.40960063980223 0.471393810831046
1.40960870521618 0.471425006239082
1.40993648614924 0.471456201647118
1.41002777208027 0.471487397055154
1.41003975574059 0.471518592463189
1.41013588330316 0.471549787871225
1.41028956978666 0.471580983279261
1.41029062493071 0.471612178687297
1.4103567820448 0.471643374095333
1.41036446988709 0.471674569503369
1.41036618790932 0.471705764911405
1.41037116023354 0.471736960319441
1.41047403117909 0.471768155727477
1.41048022622068 0.471799351135513
1.41058079288945 0.471830546543549
1.41062292830885 0.471861741951585
1.41067217314737 0.471892937359621
1.41074222093267 0.471924132767657
1.41091873067909 0.471955328175693
1.41096366472746 0.471986523583729
1.41125790465039 0.472017718991764
1.41131741222556 0.4720489143998
1.41135164658704 0.472080109807836
1.41139450287439 0.472111305215872
1.41176593125967 0.472142500623908
1.41183358778154 0.472173696031944
1.41187942292263 0.47220489143998
1.41194813882453 0.472236086848016
1.412075918459 0.472267282256052
1.41214125822837 0.472298477664088
1.41216771743985 0.472329673072124
1.41231517323115 0.47236086848016
1.41255541923934 0.472392063888196
1.41271836816591 0.472423259296232
1.41276666599688 0.472454454704268
1.41278848155379 0.472485650112303
1.41288676790576 0.472516845520339
1.41298364803113 0.472548040928375
1.41308389583607 0.472579236336411
1.41308724775598 0.472610431744447
1.41318256324982 0.472641627152483
1.41322499021259 0.472672822560519
1.41340429737464 0.472704017968555
1.41363893307304 0.472735213376591
1.41372882470785 0.472766408784627
1.41373013974808 0.472797604192663
1.4138351981946 0.472828799600699
1.41385142662721 0.472859995008735
1.4140145169037 0.472891190416771
1.41402636407949 0.472922385824807
1.41410579863005 0.472953581232843
1.41413174516425 0.472984776640879
1.41415785893386 0.473015972048914
1.41417734097944 0.47304716745695
1.4143328289196 0.473078362864986
1.4143858771628 0.473109558273022
1.41443174181368 0.473140753681058
1.41449555584312 0.473171949089094
1.41465809174516 0.47320314449713
1.41468955564229 0.473234339905166
1.41474675820232 0.473265535313202
1.41480447832606 0.473296730721238
1.41483559498821 0.473327926129274
1.41492384599458 0.47335912153731
1.41498872120108 0.473390316945346
1.41505982555865 0.473421512353382
1.41515054467824 0.473452707761418
1.41515846959066 0.473483903169453
1.41516156846786 0.473515098577489
1.41529121470022 0.473546293985525
1.41529174096538 0.473577489393561
1.41540790430113 0.473608684801597
1.41541116570063 0.473639880209633
1.41542735155656 0.473671075617669
1.41550842760133 0.473702271025705
1.41576630105753 0.473733466433741
1.41577829163516 0.473764661841777
1.41588183991176 0.473795857249813
1.41591022502263 0.473827052657849
1.41596074736365 0.473858248065885
1.41608294186698 0.473889443473921
1.41612710160449 0.473920638881957
1.41644925302356 0.473951834289993
1.41662254127121 0.473983029698028
1.41685104018339 0.474014225106064
1.41698499053554 0.4740454205141
1.41702931666307 0.474076615922136
1.41747662271695 0.474107811330172
1.41751214622626 0.474139006738208
1.41752491673473 0.474170202146244
1.41807649721103 0.47420139755428
1.41812228806914 0.474232592962316
1.41814414053289 0.474263788370352
1.41835218592089 0.474294983778388
1.41838719099978 0.474326179186424
1.41860435312167 0.47435737459446
1.41876534497421 0.474388570002496
1.4187681511343 0.474419765410532
1.41888442956025 0.474450960818568
1.41890575648675 0.474482156226604
1.41895910081821 0.474513351634639
1.41904099420922 0.474544547042675
1.41906435247522 0.474575742450711
1.41918161929836 0.474606937858747
1.41927531097619 0.474638133266783
1.41946264524541 0.474669328674819
1.41953536061224 0.474700524082855
1.41972578093243 0.474731719490891
1.41977796433742 0.474762914898927
1.41979839608606 0.474794110306963
1.42001305990619 0.474825305714999
1.42005910158865 0.474856501123035
1.42010527748111 0.474887696531071
1.42012413124113 0.474918891939107
1.4201319901696 0.474950087347143
1.42014436487004 0.474981282755178
1.4202515720992 0.475012478163214
1.42025669815488 0.47504367357125
1.42027124487085 0.475074868979286
1.42028062600382 0.475106064387322
1.4203489366327 0.475137259795358
1.42056619213877 0.475168455203394
1.42098494805777 0.47519965061143
1.42099310845071 0.475230846019466
1.42100640318145 0.475262041427502
1.42113539864794 0.475293236835538
1.42136655746336 0.475324432243574
1.42138599689818 0.47535562765161
1.42143794239259 0.475386823059646
1.42184543208972 0.475418018467682
1.42190133925469 0.475449213875718
1.42190474148585 0.475480409283753
1.42196059904526 0.475511604691789
1.42207219684585 0.475542800099825
1.42207275474952 0.475573995507861
1.42207664851375 0.475605190915897
1.42208285591877 0.475636386323933
1.4221352758569 0.475667581731969
1.42232335406382 0.475698777140005
1.42233281766016 0.475729972548041
1.4223954271447 0.475761167956077
1.4224514534246 0.475792363364113
1.42280813633167 0.475823558772149
1.42283439325109 0.475854754180185
1.42304703805618 0.475885949588221
1.42316458290452 0.475917144996257
1.42320323387874 0.475948340404293
1.4236553182297 0.475979535812328
1.42365655247198 0.476010731220364
1.42366436883239 0.4760419266284
1.42379587117094 0.476073122036436
1.4238879651779 0.476104317444472
1.42398103687974 0.476135512852508
1.42398814862359 0.476166708260544
1.42404537622458 0.47619790366858
1.42412643847901 0.476229099076616
1.42413910991309 0.476260294484652
1.42431871513306 0.476291489892688
1.4243562271008 0.476322685300724
1.42437000185068 0.47635388070876
1.42440538670461 0.476385076116796
1.42451595294966 0.476416271524832
1.42461345133627 0.476447466932867
1.42477941081629 0.476478662340903
1.42490473913359 0.476509857748939
1.42534044078356 0.476541053156975
1.42537304903909 0.476572248565011
1.42538290775865 0.476603443973047
1.42540712624935 0.476634639381083
1.42544650614218 0.476665834789119
1.4255576785778 0.476697030197155
1.4256094596632 0.476728225605191
1.42561000218029 0.476759421013227
1.425745156605 0.476790616421263
1.42587211528409 0.476821811829299
1.42591594136167 0.476853007237335
1.42592047772371 0.476884202645371
1.42608280402924 0.476915398053407
1.42642111226779 0.476946593461443
1.42662599437729 0.476977788869478
1.42664455640278 0.477008984277514
1.42665885698943 0.47704017968555
1.42670671687119 0.477071375093586
1.42670925757776 0.477102570501622
1.42672103301495 0.477133765909658
1.42674549237581 0.477164961317694
1.42678688885939 0.47719615672573
1.42692641950948 0.477227352133766
1.42732705923488 0.477258547541802
1.42753186372544 0.477289742949838
1.42761710179898 0.477320938357874
1.42763736750427 0.47735213376591
1.42777473071119 0.477383329173946
1.42784716368803 0.477414524581982
1.42805819624662 0.477445719990018
1.42811722330968 0.477476915398053
1.4283178661609 0.477508110806089
1.42832842621731 0.477539306214125
1.42854001978597 0.477570501622161
1.4286152792143 0.477601697030197
1.42862738433944 0.477632892438233
1.42863030430313 0.477664087846269
1.42891153589036 0.477695283254305
1.42892217437965 0.477726478662341
1.42897920144777 0.477757674070377
1.42898870437403 0.477788869478413
1.42903111931209 0.477820064886449
1.42916408605327 0.477851260294485
1.42919087462521 0.477882455702521
1.42920282863912 0.477913651110557
1.42931579838423 0.477944846518592
1.42949269849438 0.477976041926628
1.42973713721063 0.478007237334664
1.42996276029783 0.4780384327427
1.43014212826979 0.478069628150736
1.43017219800068 0.478100823558772
1.43024756782122 0.478132018966808
1.43024927552346 0.478163214374844
1.43042938196025 0.47819440978288
1.4305816677397 0.478225605190916
1.43076284177553 0.478256800598952
1.43090828591455 0.478287996006988
1.43133559442919 0.478319191415024
1.43144261419112 0.47835038682306
1.43144485751338 0.478381582231096
1.43160983658027 0.478412777639132
1.43180065345461 0.478443973047168
1.43186982359873 0.478475168455203
1.43187942478052 0.478506363863239
1.43192656076758 0.478537559271275
1.4319363398321 0.478568754679311
1.43200335617552 0.478599950087347
1.43203752891919 0.478631145495383
1.43207320121746 0.478662340903419
1.43213163271057 0.478693536311455
1.43213349608257 0.478724731719491
1.43219651619688 0.478755927127527
1.43226508224061 0.478787122535563
1.43234933801831 0.478818317943599
1.43236978009453 0.478849513351635
1.43257001696564 0.478880708759671
1.43280132074707 0.478911904167707
1.43308669788373 0.478943099575742
1.43311453730856 0.478974294983778
1.43317117530266 0.479005490391814
1.43357235370448 0.47903668579985
1.43357787719924 0.479067881207886
1.43365550660485 0.479099076615922
1.43368403310713 0.479130272023958
1.43375008952836 0.479161467431994
1.43381998768859 0.47919266284003
1.43390617431333 0.479223858248066
1.43391995138672 0.479255053656102
1.43422077519685 0.479286249064138
1.43425387623132 0.479317444472174
1.43433732083887 0.47934863988021
1.43461476671172 0.479379835288246
1.43463798891586 0.479411030696282
1.43484040113481 0.479442226104317
1.43484989805824 0.479473421512353
1.4349227003441 0.479504616920389
1.43492760525993 0.479535812328425
1.43509467986814 0.479567007736461
1.43511094586699 0.479598203144497
1.43514145401655 0.479629398552533
1.43520843837121 0.479660593960569
1.4352780631094 0.479691789368605
1.43550958423681 0.479722984776641
1.43559064585066 0.479754180184677
1.4357812004893 0.479785375592713
1.43582466663581 0.479816571000749
1.43587359198805 0.479847766408785
1.43595294467687 0.479878961816821
1.43605310025089 0.479910157224857
1.43612780754347 0.479941352632892
1.4364082709538 0.479972548040928
1.43647843808145 0.480003743448964
1.43651167423348 0.480034938857
1.43672879342987 0.480066134265036
1.43674754908373 0.480097329673072
1.43684510459719 0.480128525081108
1.43684621390895 0.480159720489144
1.43686072314528 0.48019091589718
1.43691239544429 0.480222111305216
1.43692856487681 0.480253306713252
1.43695056071509 0.480284502121288
1.43699849392638 0.480315697529324
1.43703078622547 0.48034689293736
1.43725929895385 0.480378088345396
1.43739594294593 0.480409283753432
1.43746249384702 0.480440479161467
1.43759108931806 0.480471674569503
1.437728908026 0.480502869977539
1.43792451867779 0.480534065385575
1.43803900030683 0.480565260793611
1.43806673663252 0.480596456201647
1.43813484395243 0.480627651609683
1.43820384767029 0.480658847017719
1.43822886595995 0.480690042425755
1.43829783553933 0.480721237833791
1.43832463439419 0.480752433241827
1.43835270340927 0.480783628649863
1.43840692891551 0.480814824057899
1.43863649416572 0.480846019465935
1.43876927727907 0.480877214873971
1.43878013191734 0.480908410282007
1.43893553598231 0.480939605690042
1.43894306269877 0.480970801098078
1.43897413025391 0.481001996506114
1.43951078228975 0.48103319191415
1.43971996250219 0.481064387322186
1.43990282233771 0.481095582730222
1.43996605510645 0.481126778138258
1.44016689404281 0.481157973546294
1.4402044240506 0.48118916895433
1.44026539252149 0.481220364362366
1.44031519494048 0.481251559770402
1.44033437477547 0.481282755178438
1.44033485886112 0.481313950586474
1.44045125895683 0.48134514599451
1.44046940159053 0.481376341402546
1.44053383799747 0.481407536810582
1.44083224676688 0.481438732218617
1.44086465712649 0.481469927626653
1.44094555112849 0.481501123034689
1.44095799722902 0.481532318442725
1.44139407551834 0.481563513850761
1.4414343069961 0.481594709258797
1.44143725827494 0.481625904666833
1.44156055282221 0.481657100074869
1.44157535365495 0.481688295482905
1.44163429779631 0.481719490890941
1.44169268126771 0.481750686298977
1.44180536270722 0.481781881707013
1.44196915707882 0.481813077115049
1.4421009913142 0.481844272523085
1.44217429771888 0.481875467931121
1.44221833183394 0.481906663339156
1.4423640937909 0.481937858747192
1.44265452909487 0.481969054155228
1.44271340880048 0.482000249563264
1.442945633328 0.4820314449713
1.44306021557297 0.482062640379336
1.44316242793826 0.482093835787372
1.44354481151777 0.482125031195408
1.4438114242536 0.482156226603444
1.44382754090546 0.48218742201148
1.44424070531655 0.482218617419516
1.44429690883662 0.482249812827552
1.44432363591691 0.482281008235588
1.44443385740885 0.482312203643624
1.44445315702265 0.48234339905166
1.44474648218822 0.482374594459696
1.44489157560394 0.482405789867732
1.44491793231847 0.482436985275767
1.44499840942136 0.482468180683803
1.44515090997995 0.482499376091839
1.44528427401078 0.482530571499875
1.44535360033654 0.482561766907911
1.44546262438407 0.482592962315947
1.44547059506286 0.482624157723983
1.44547993526531 0.482655353132019
1.44550251463451 0.482686548540055
1.44551359228756 0.482717743948091
1.44562825121572 0.482748939356127
1.44570901018107 0.482780134764163
1.44577350355229 0.482811330172199
1.44582184777225 0.482842525580235
1.4458288875019 0.482873720988271
1.4458868410473 0.482904916396307
1.44592708922478 0.482936111804342
1.44601832745326 0.482967307212378
1.44608255683019 0.482998502620414
1.44625653300082 0.48302969802845
1.44627850195091 0.483060893436486
1.44630820256688 0.483092088844522
1.44634217306581 0.483123284252558
1.44634313422732 0.483154479660594
1.44638766437377 0.48318567506863
1.44645784401433 0.483216870476666
1.44646716359488 0.483248065884702
1.44651551344082 0.483279261292738
1.44667188878321 0.483310456700774
1.44680332748376 0.48334165210881
1.44681001259109 0.483372847516846
1.44688399771838 0.483404042924881
1.44690457451392 0.483435238332917
1.44719575698921 0.483466433740953
1.44722643619102 0.483497629148989
1.44726257152223 0.483528824557025
1.44756389911744 0.483560019965061
1.44768673444492 0.483591215373097
1.44785392226273 0.483622410781133
1.44791788118459 0.483653606189169
1.44800545055996 0.483684801597205
1.44802046873148 0.483715997005241
1.44812353063832 0.483747192413277
1.44815072600962 0.483778387821313
1.44815417583989 0.483809583229349
1.44820166562796 0.483840778637385
1.4482784702437 0.483871974045421
1.44833966118589 0.483903169453456
1.44899085352896 0.483934364861492
1.44902823306982 0.483965560269528
1.4490341114005 0.483996755677564
1.4490637127839 0.4840279510856
1.44939754185668 0.484059146493636
1.44941231388512 0.484090341901672
1.4494494648664 0.484121537309708
1.44952783256731 0.484152732717744
1.44959141864275 0.48418392812578
1.44981136608491 0.484215123533816
1.44987372652461 0.484246318941852
1.44991148117165 0.484277514349888
1.44992404352122 0.484308709757924
1.45007179311761 0.48433990516596
1.45017515549223 0.484371100573996
1.45025589864028 0.484402295982031
1.45029078765072 0.484433491390067
1.45048022451191 0.484464686798103
1.45052468477332 0.484495882206139
1.45059142774253 0.484527077614175
1.45064269891818 0.484558273022211
1.45081783848595 0.484589468430247
1.45092323086613 0.484620663838283
1.45098983697296 0.484651859246319
1.45100467386656 0.484683054654355
1.45106504941294 0.484714250062391
1.45109032356688 0.484745445470427
1.45114152672539 0.484776640878463
1.45121550121998 0.484807836286499
1.45123406011177 0.484839031694535
1.45132638754352 0.484870227102571
1.45136265892972 0.484901422510606
1.45145759283113 0.484932617918642
1.45149696038534 0.484963813326678
1.45187115813126 0.484995008734714
1.4520010310642 0.48502620414275
1.45200286412039 0.485057399550786
1.45209175292509 0.485088594958822
1.4522380780074 0.485119790366858
1.45224108217966 0.485150985774894
1.45232825889352 0.48518218118293
1.45235551902617 0.485213376590966
1.45240215800789 0.485244571999002
1.45247692145394 0.485275767407038
1.45255212272752 0.485306962815074
1.45255611785663 0.48533815822311
1.45269947746527 0.485369353631146
1.4527299006239 0.485400549039181
1.45274476917367 0.485431744447217
1.45293725783734 0.485462939855253
1.45306555819266 0.485494135263289
1.45341367147358 0.485525330671325
1.45357334277611 0.485556526079361
1.45370348946758 0.485587721487397
1.4538219008665 0.485618916895433
1.45390110118112 0.485650112303469
1.45391750367352 0.485681307711505
1.45401165444932 0.485712503119541
1.454018176839 0.485743698527577
1.45404076022016 0.485774893935613
1.45410274562555 0.485806089343649
1.45411548221956 0.485837284751685
1.45416472090539 0.485868480159721
1.45434236283344 0.485899675567756
1.45436767570695 0.485930870975792
1.45438990960497 0.485962066383828
1.45439284291508 0.485993261791864
1.4544653573867 0.4860244571999
1.45448661373207 0.486055652607936
1.45454974509122 0.486086848015972
1.45459257028681 0.486118043424008
1.45460684686342 0.486149238832044
1.45466065578608 0.48618043424008
1.45472164451392 0.486211629648116
1.45472314252961 0.486242825056152
1.45475165519128 0.486274020464188
1.45480311970175 0.486305215872224
1.454872196119 0.48633641128026
1.45491183330482 0.486367606688296
1.45491919139482 0.486398802096331
1.45499745369256 0.486429997504367
1.45510076089529 0.486461192912403
1.45528292005294 0.486492388320439
1.45555635304031 0.486523583728475
1.45562611115627 0.486554779136511
1.45565359019172 0.486585974544547
1.45571465276217 0.486617169952583
1.45572028600977 0.486648365360619
1.45574165015778 0.486679560768655
1.45578013771239 0.486710756176691
1.45582568449826 0.486741951584727
1.45592091649065 0.486773146992763
1.45615216722178 0.486804342400799
1.45617140180697 0.486835537808835
1.45628786717861 0.486866733216871
1.45635197561076 0.486897928624906
1.45637746279408 0.486929124032942
1.4565030824924 0.486960319440978
1.45655368052526 0.486991514849014
1.45657670244781 0.48702271025705
1.45658766198932 0.487053905665086
1.45663986827902 0.487085101073122
1.45672566367795 0.487116296481158
1.45674955145179 0.487147491889194
1.4567562503779 0.48717868729723
1.45678562548031 0.487209882705266
1.45694406483591 0.487241078113302
1.45695657938533 0.487272273521338
1.45696489550954 0.487303468929374
1.45705228692922 0.48733466433741
1.45708325343663 0.487365859745445
1.45712949206554 0.487397055153481
1.45713931468421 0.487428250561517
1.45729659966929 0.487459445969553
1.45737480640875 0.487490641377589
1.45741866291913 0.487521836785625
1.45744337781521 0.487553032193661
1.45745145741946 0.487584227601697
1.45747026834112 0.487615423009733
1.45755056645805 0.487646618417769
1.45755695279389 0.487677813825805
1.45755974353636 0.487709009233841
1.45787248744928 0.487740204641877
1.45801276885277 0.487771400049913
1.45813093157568 0.487802595457949
1.45843919904105 0.487833790865985
1.458591416218 0.48786498627402
1.45861211383524 0.487896181682056
1.45874291910911 0.487927377090092
1.45884027969166 0.487958572498128
1.45896131639876 0.487989767906164
1.45904181077219 0.4880209633142
1.45911046615495 0.488052158722236
1.45917511410082 0.488083354130272
1.45920999808532 0.488114549538308
1.45924551925012 0.488145744946344
1.45944313622423 0.48817694035438
1.4594834702652 0.488208135762416
1.45954050383696 0.488239331170452
1.45960184224945 0.488270526578488
1.45964595448387 0.488301721986524
1.45979552544977 0.48833291739456
1.45979951631424 0.488364112802596
1.45986423535114 0.488395308210631
1.45988345137157 0.488426503618667
1.45988782582791 0.488457699026703
1.45994266229371 0.488488894434739
1.45995249735399 0.488520089842775
1.46018208738902 0.488551285250811
1.46022848105365 0.488582480658847
1.46024751540448 0.488613676066883
1.46038690347245 0.488644871474919
1.46070188823203 0.488676066882955
1.46087644148334 0.488707262290991
1.46098812672497 0.488738457699027
1.46120375195885 0.488769653107063
1.46127671710827 0.488800848515099
1.46143372433735 0.488832043923135
1.46144215255617 0.48886323933117
1.46144582173612 0.488894434739206
1.46146062050387 0.488925630147242
1.46154996484178 0.488956825555278
1.46155965171924 0.488988020963314
1.46165780432751 0.48901921637135
1.4617109908261 0.489050411779386
1.46183403153766 0.489081607187422
1.46186555570017 0.489112802595458
1.46189755649718 0.489143998003494
1.46195884916375 0.48917519341153
1.46203571542651 0.489206388819566
1.46203782708553 0.489237584227602
1.4622774236193 0.489268779635638
1.46251176043971 0.489299975043674
1.46256679874873 0.48933117045171
1.462626081481 0.489362365859745
1.46263707442964 0.489393561267781
1.46267238066939 0.489424756675817
1.46269807592739 0.489455952083853
1.46273553564643 0.489487147491889
1.46280507037802 0.489518342899925
1.462964938685 0.489549538307961
1.46301210106305 0.489580733715997
1.46305915726831 0.489611929124033
1.4630595439277 0.489643124532069
1.4631145585348 0.489674319940105
1.46318100356945 0.489705515348141
1.46319819866043 0.489736710756177
1.4632700174667 0.489767906164213
1.46331538442035 0.489799101572249
1.46337879795229 0.489830296980285
1.46345055466802 0.48986149238832
1.46350703004016 0.489892687796356
1.46352466761446 0.489923883204392
1.46362692816085 0.489955078612428
1.46365914522682 0.489986274020464
1.46370381233241 0.4900174694285
1.46388847173188 0.490048664836536
1.46389853323739 0.490079860244572
1.4639539136039 0.490111055652608
1.4640732675397 0.490142251060644
1.4643770197641 0.49017344646868
1.46443294395754 0.490204641876716
1.46459504438607 0.490235837284752
1.46462582538061 0.490267032692788
1.4646685946447 0.490298228100824
1.46474948268435 0.49032942350886
1.46490089527499 0.490360618916895
1.46500090338629 0.490391814324931
1.46512296487889 0.490423009732967
1.46520776744233 0.490454205141003
1.46524213768398 0.490485400549039
1.46534372121958 0.490516595957075
1.465434215792 0.490547791365111
1.46546134252403 0.490578986773147
1.46548604554187 0.490610182181183
1.46551745471978 0.490641377589219
1.46565505752806 0.490672572997255
1.46570163269126 0.490703768405291
1.4657568200272 0.490734963813327
1.46579353043221 0.490766159221363
1.46585593285848 0.490797354629399
1.46604412004714 0.490828550037435
1.46626130798194 0.49085974544547
1.46649824086273 0.490890940853506
1.46651034171627 0.490922136261542
1.46652282516652 0.490953331669578
1.46658190085539 0.490984527077614
1.46659468491635 0.49101572248565
1.46662696425969 0.491046917893686
1.46663540579733 0.491078113301722
1.46667928080007 0.491109308709758
1.46673692536103 0.491140504117794
1.46677325275558 0.49117169952583
1.46695777317679 0.491202894933866
1.46718320133543 0.491234090341902
1.46734067494155 0.491265285749938
1.46740120011688 0.491296481157974
1.4675172248076 0.49132767656601
1.46764595839449 0.491358871974045
1.46769692313817 0.491390067382081
1.4677668476956 0.491421262790117
1.46782587885579 0.491452458198153
1.4679894337414 0.491483653606189
1.46800636269137 0.491514849014225
1.46802620592472 0.491546044422261
1.46818976640945 0.491577239830297
1.46829344730429 0.491608435238333
1.46839260346157 0.491639630646369
1.46858149494956 0.491670826054405
1.46858549152628 0.491702021462441
1.46874565209053 0.491733216870477
1.468747107384 0.491764412278513
1.46875534268321 0.491795607686549
1.4687938783566 0.491826803094584
1.46883768451075 0.49185799850262
1.46890176676449 0.491889193910656
1.46890252663293 0.491920389318692
1.46918514793472 0.491951584726728
1.46920314531289 0.491982780134764
1.46923123965148 0.4920139755428
1.4693525298584 0.492045170950836
1.4693932079585 0.492076366358872
1.46942066972834 0.492107561766908
1.46945845552371 0.492138757174944
1.46954544820037 0.49216995258298
1.46961466711663 0.492201147991016
1.46987789506463 0.492232343399052
1.46988752502104 0.492263538807088
1.46989382079557 0.492294734215124
1.46996931823208 0.49232592962316
1.47021509099938 0.492357125031195
1.47024125648861 0.492388320439231
1.47028642367535 0.492419515847267
1.47030994186915 0.492450711255303
1.47057916438307 0.492481906663339
1.47067301648592 0.492513102071375
1.47073374992598 0.492544297479411
1.47073897619152 0.492575492887447
1.47083949112639 0.492606688295483
1.47094311453115 0.492637883703519
1.47097657826251 0.492669079111555
1.47119070892918 0.492700274519591
1.47124165152058 0.492731469927627
1.4713033322751 0.492762665335663
1.47132910223097 0.492793860743699
1.47133953213346 0.492825056151734
1.47163051241516 0.49285625155977
1.47169422910777 0.492887446967806
1.47178283972739 0.492918642375842
1.47179240294759 0.492949837783878
1.47186266314511 0.492981033191914
1.47186736082958 0.49301222859995
1.47189237270625 0.493043424007986
1.47200427366145 0.493074619416022
1.4720809495707 0.493105814824058
1.4722135423491 0.493137010232094
1.47232505325537 0.49316820564013
1.47235308800026 0.493199401048166
1.47238661263434 0.493230596456202
1.47246450410451 0.493261791864238
1.4724893759106 0.493292987272274
1.47249720438174 0.493324182680309
1.47252459261687 0.493355378088345
1.4725775320262 0.493386573496381
1.47268829925995 0.493417768904417
1.47268999625397 0.493448964312453
1.47290371905802 0.493480159720489
1.47298802831377 0.493511355128525
1.47312877414007 0.493542550536561
1.47319257790918 0.493573745944597
1.47322827373235 0.493604941352633
1.4732327689508 0.493636136760669
1.47325413224597 0.493667332168705
1.47334607932321 0.493698527576741
1.47347244782442 0.493729722984777
1.47355540007007 0.493760918392813
1.47357757463079 0.493792113800849
1.47362048041626 0.493823309208885
1.47386168875648 0.49385450461692
1.47394631947838 0.493885700024956
1.47405256396554 0.493916895432992
1.47414053100723 0.493948090841028
1.47416405155966 0.493979286249064
1.47422877522541 0.4940104816571
1.47432558269201 0.494041677065136
1.47436334693461 0.494072872473172
1.47436345374 0.494104067881208
1.47447826298019 0.494135263289244
1.47467716199869 0.49416645869728
1.47474016869215 0.494197654105316
1.4748694732424 0.494228849513352
1.47487044424528 0.494260044921388
1.47489069280168 0.494291240329424
1.4749633040668 0.494322435737459
1.47497537513502 0.494353631145495
1.47520883464816 0.494384826553531
1.47544938115958 0.494416021961567
1.47560958599903 0.494447217369603
1.47567255905438 0.494478412777639
1.47576925729502 0.494509608185675
1.47577806725048 0.494540803593711
1.47586081725229 0.494571999001747
1.47590430049723 0.494603194409783
1.47598304979945 0.494634389817819
1.47598814635277 0.494665585225855
1.47601382213582 0.494696780633891
1.47612320268782 0.494727976041927
1.47619728212682 0.494759171449963
1.47626392437385 0.494790366857999
1.47629018624949 0.494821562266034
1.47634146085609 0.49485275767407
1.4763873815572 0.494883953082106
1.47648608288662 0.494915148490142
1.4765227195888 0.494946343898178
1.47667107053291 0.494977539306214
1.47675143983401 0.49500873471425
1.47678462573749 0.495039930122286
1.47681502984585 0.495071125530322
1.47687028350986 0.495102320938358
1.4771275306086 0.495133516346394
1.47747705217438 0.49516471175443
1.47803436780083 0.495195907162466
1.47804565254078 0.495227102570502
1.47839345934395 0.495258297978538
1.47843558534031 0.495289493386574
1.47845962708709 0.495320688794609
1.47850005322369 0.495351884202645
1.47866610411811 0.495383079610681
1.47889446968261 0.495414275018717
1.47898344202497 0.495445470426753
1.47900537795951 0.495476665834789
1.47905716396765 0.495507861242825
1.47915721144612 0.495539056650861
1.47937844338238 0.495570252058897
1.47956845251872 0.495601447466933
1.47965322934491 0.495632642874969
1.47965574576439 0.495663838283005
1.47968509958326 0.495695033691041
1.47968889469328 0.495726229099077
1.47974808110301 0.495757424507113
1.47977332670306 0.495788619915148
1.47978741507933 0.495819815323184
1.48004095555563 0.49585101073122
1.48008126158427 0.495882206139256
1.48009753750272 0.495913401547292
1.4801701175786 0.495944596955328
1.48018419294358 0.495975792363364
1.4803202604618 0.4960069877714
1.48032262021185 0.496038183179436
1.48041749752303 0.496069378587472
1.48047929123073 0.496100573995508
1.48060329749202 0.496131769403544
1.48061803675441 0.49616296481158
1.48067822613032 0.496194160219616
1.48077039416833 0.496225355627652
1.48081013694202 0.496256551035688
1.48087621516258 0.496287746443724
1.48104567306745 0.496318941851759
1.48113970019809 0.496350137259795
1.48139902217577 0.496381332667831
1.48143267390945 0.496412528075867
1.48153399103983 0.496443723483903
1.48154439140747 0.496474918891939
1.48154515015561 0.496506114299975
1.48159317561863 0.496537309708011
1.48167240380977 0.496568505116047
1.4817363818258 0.496599700524083
1.48173873513879 0.496630895932119
1.4817594628778 0.496662091340155
1.4818024460026 0.496693286748191
1.48186002094022 0.496724482156227
1.48193295522283 0.496755677564263
1.48195662208617 0.496786872972299
1.48197883244544 0.496818068380334
1.48202584258122 0.49684926378837
1.48226418581214 0.496880459196406
1.48238269655436 0.496911654604442
1.48243896448725 0.496942850012478
1.48246603428686 0.496974045420514
1.48254287409736 0.49700524082855
1.48260172124864 0.497036436236586
1.48263755787652 0.497067631644622
1.48272415029932 0.497098827052658
1.48280706817205 0.497130022460694
1.48293243449421 0.49716121786873
1.48300237552561 0.497192413276766
1.48304977016395 0.497223608684802
1.48309733854218 0.497254804092838
1.48315841851255 0.497285999500873
1.4833148333194 0.497317194908909
1.48347027975528 0.497348390316945
1.48361054972941 0.497379585724981
1.48364062891306 0.497410781133017
1.48365932809779 0.497441976541053
1.48383850043958 0.497473171949089
1.48387705691793 0.497504367357125
1.48392845358845 0.497535562765161
1.48395699199998 0.497566758173197
1.48399714798745 0.497597953581233
1.48415269856595 0.497629148989269
1.48426838165715 0.497660344397305
1.48430151055991 0.497691539805341
1.4843493952969 0.497722735213377
1.48438126256248 0.497753930621413
1.48445758662293 0.497785126029449
1.48454473378712 0.497816321437484
1.48455180150916 0.49784751684552
1.48460096756408 0.497878712253556
1.48463472794812 0.497909907661592
1.48469640893048 0.497941103069628
1.48481506932603 0.497972298477664
1.48482665346293 0.4980034938857
1.48502445483741 0.498034689293736
1.48520318108028 0.498065884701772
1.48522261078607 0.498097080109808
1.48563968056885 0.498128275517844
1.48570124337803 0.49815947092588
1.48586194249175 0.498190666333916
1.48591313451681 0.498221861741952
1.48591350526645 0.498253057149988
1.48601826207944 0.498284252558023
1.48616695356875 0.498315447966059
1.48628565740739 0.498346643374095
1.48629180157226 0.498377838782131
1.48640755019307 0.498409034190167
1.48658434832096 0.498440229598203
1.48672487404273 0.498471425006239
1.48675012104586 0.498502620414275
1.48681474813125 0.498533815822311
1.48690074762598 0.498565011230347
1.48702251835778 0.498596206638383
1.48724847784304 0.498627402046419
1.48735865294427 0.498658597454455
1.48745560712456 0.498689792862491
1.48745770200852 0.498720988270527
1.48749805134177 0.498752183678563
1.48759789261662 0.498783379086598
1.4877252638211 0.498814574494634
1.48786502239202 0.49884576990267
1.48867725544061 0.498876965310706
1.48870578595002 0.498908160718742
1.48875749720023 0.498939356126778
1.48881929086603 0.498970551534814
1.48883871953356 0.49900174694285
1.48910034745919 0.499032942350886
1.48911784232557 0.499064137758922
1.48912587532198 0.499095333166958
1.48916898972383 0.499126528574994
1.48927392251247 0.49915772398303
1.48931820510399 0.499188919391066
1.48962966708226 0.499220114799102
1.48964467688794 0.499251310207138
1.48972677913844 0.499282505615173
1.48989910481905 0.499313701023209
1.48996445194438 0.499344896431245
1.49011656039063 0.499376091839281
1.49022599331396 0.499407287247317
1.49028664502887 0.499438482655353
1.49033961721292 0.499469678063389
1.4903792810324 0.499500873471425
1.49040452756995 0.499532068879461
1.49068106378624 0.499563264287497
1.49071492709058 0.499594459695533
1.49077825842384 0.499625655103569
1.490858066863 0.499656850511605
1.49087908317827 0.499688045919641
1.49100952193466 0.499719241327677
1.49101132428819 0.499750436735713
1.49107584278512 0.499781632143748
1.49108210875997 0.499812827551784
1.49127806557326 0.49984402295982
1.49130559132945 0.499875218367856
1.49131543052031 0.499906413775892
1.49134622405752 0.499937609183928
1.49147903156964 0.499968804591964
1.49148926736068 0.5
1.49162366091047 0.500031195408036
1.49176972514775 0.500062390816072
1.49178992828835 0.500093586224108
1.49180386679881 0.500124781632144
1.49186302775985 0.50015597704018
1.49199021189868 0.500187172448216
1.49203471755093 0.500218367856252
1.49206427123334 0.500249563264287
1.49236332326609 0.500280758672323
1.49246200689271 0.500311954080359
1.49248271165371 0.500343149488395
1.49250503626462 0.500374344896431
1.4925125442294 0.500405540304467
1.49255067966534 0.500436735712503
1.49263907317364 0.500467931120539
1.49269436243484 0.500499126528575
1.49270889369171 0.500530321936611
1.49278402253016 0.500561517344647
1.49279142334859 0.500592712752683
1.49281944468089 0.500623908160719
1.49285014824431 0.500655103568755
1.49285691023572 0.500686298976791
1.4929364160459 0.500717494384827
1.49302733507175 0.500748689792863
1.49310977108818 0.500779885200898
1.49326792914979 0.500811080608934
1.49343894204207 0.50084227601697
1.49346856731228 0.500873471425006
1.49349704924736 0.500904666833042
1.49350656466505 0.500935862241078
1.49356293320127 0.500967057649114
1.49371274048317 0.50099825305715
1.49396326463344 0.501029448465186
1.49405137010779 0.501060643873222
1.49416351332424 0.501091839281258
1.49423767938596 0.501123034689294
1.49428361371072 0.50115423009733
1.49437294608662 0.501185425505366
1.49453556799021 0.501216620913402
1.49480143246905 0.501247816321438
1.49499062227863 0.501279011729473
1.49504097703456 0.501310207137509
1.49510196144628 0.501341402545545
1.49515536319164 0.501372597953581
1.49520843666329 0.501403793361617
1.49522399424315 0.501434988769653
1.49529677026543 0.501466184177689
1.49533233854795 0.501497379585725
1.4954573350982 0.501528574993761
1.49547720254113 0.501559770401797
1.49550274350823 0.501590965809833
1.49550888535547 0.501622161217869
1.49555547938122 0.501653356625905
1.49574851435103 0.501684552033941
1.49575228859959 0.501715747441977
1.49592422757941 0.501746942850013
1.49598561561269 0.501778138258048
1.49607353593187 0.501809333666084
1.49627964209977 0.50184052907412
1.49634129485368 0.501871724482156
1.49634812680847 0.501902919890192
1.49649720316751 0.501934115298228
1.49652886886456 0.501965310706264
1.49660115077812 0.5019965061143
1.4966229373547 0.502027701522336
1.49663441280877 0.502058896930372
1.49667921696843 0.502090092338408
1.49676457614571 0.502121287746444
1.49676982688303 0.50215248315448
1.49682687450246 0.502183678562516
1.49687640341444 0.502214873970552
1.49723144804379 0.502246069378588
1.49726100256258 0.502277264786623
1.49729434165766 0.502308460194659
1.49737550688012 0.502339655602695
1.49749164876817 0.502370851010731
1.49763353178126 0.502402046418767
1.4977702063718 0.502433241826803
1.49783582371201 0.502464437234839
1.4979276536473 0.502495632642875
1.49795714156465 0.502526828050911
1.49805581602867 0.502558023458947
1.49830925315489 0.502589218866983
1.49840042197676 0.502620414275019
1.49849848450302 0.502651609683055
1.49861064649099 0.502682805091091
1.49878124919938 0.502714000499127
1.49896074362027 0.502745195907162
1.49906205480774 0.502776391315198
1.49941451135749 0.502807586723234
1.49945090561045 0.50283878213127
1.49948402642511 0.502869977539306
1.49954216410241 0.502901172947342
1.49961922151825 0.502932368355378
1.49986128994248 0.502963563763414
1.49990819043896 0.50299475917145
1.49994744934177 0.503025954579486
1.50000239385082 0.503057149987522
1.50004890469823 0.503088345395558
1.50011378063517 0.503119540803594
1.50011890648232 0.50315073621163
1.50012824393528 0.503181931619666
1.50018857249624 0.503213127027702
1.50021700744597 0.503244322435737
1.50023479418224 0.503275517843773
1.50036984878325 0.503306713251809
1.50037454400197 0.503337908659845
1.50049847963715 0.503369104067881
1.50051884502069 0.503400299475917
1.50067970921153 0.503431494883953
1.50069310140431 0.503462690291989
1.50078577187471 0.503493885700025
1.50082980231472 0.503525081108061
1.50087476246273 0.503556276516097
1.50113399361748 0.503587471924133
1.50125946918274 0.503618667332169
1.50127610830043 0.503649862740205
1.50128969234783 0.503681058148241
1.50151696129494 0.503712253556277
1.50169645266108 0.503743448964312
1.50171051077294 0.503774644372348
1.50175588168218 0.503805839780384
1.5018069680558 0.50383703518842
1.50184481905056 0.503868230596456
1.50185501946918 0.503899426004492
1.50196828553716 0.503930621412528
1.50207810166353 0.503961816820564
1.50215870216957 0.5039930122286
1.50223562212332 0.504024207636636
1.50234062633324 0.504055403044672
1.50242366158281 0.504086598452708
1.50242696890917 0.504117793860744
1.50244161842759 0.50414898926878
1.50245385729022 0.504180184676816
1.50248524376037 0.504211380084852
1.50252976699796 0.504242575492888
1.50254763114225 0.504273770900923
1.50297482092767 0.504304966308959
1.50305481690228 0.504336161716995
1.503139890478 0.504367357125031
1.50319652406149 0.504398552533067
1.50329341530667 0.504429747941103
1.50334315048762 0.504460943349139
1.50336877730356 0.504492138757175
1.50337963818369 0.504523334165211
1.50345516785468 0.504554529573247
1.50357222110833 0.504585724981283
1.50363760447475 0.504616920389319
1.50363867049643 0.504648115797355
1.50365455613869 0.504679311205391
1.5037547707314 0.504710506613427
1.50381144684333 0.504741702021463
1.5038643879513 0.504772897429498
1.50388216545581 0.504804092837534
1.5041537618598 0.50483528824557
1.50415737609771 0.504866483653606
1.50421131220641 0.504897679061642
1.50448775944193 0.504928874469678
1.50452071726708 0.504960069877714
1.50456675287961 0.50499126528575
1.50458096590747 0.505022460693786
1.50462706764906 0.505053656101822
1.5047668064768 0.505084851509858
1.50483608062498 0.505116046917894
1.5050350185456 0.50514724232593
1.50514352999556 0.505178437733966
1.50514818948516 0.505209633142002
1.50520786033841 0.505240828550037
1.50551007815082 0.505272023958073
1.50561924435352 0.505303219366109
1.50564572507526 0.505334414774145
1.50578714852695 0.505365610182181
1.50582634161336 0.505396805590217
1.5061002930099 0.505428000998253
1.5061946487441 0.505459196406289
1.5063594486593 0.505490391814325
1.50637395788462 0.505521587222361
1.50647677507648 0.505552782630397
1.50648134720279 0.505583978038433
1.50654509206745 0.505615173446469
1.50660188606726 0.505646368854505
1.50690204936774 0.505677564262541
1.506944733657 0.505708759670576
1.50695459846109 0.505739955078612
1.50705947898405 0.505771150486648
1.50712615419892 0.505802345894684
1.50719601471493 0.50583354130272
1.50729934584229 0.505864736710756
1.50730578439696 0.505895932118792
1.50736609494627 0.505927127526828
1.50737809640884 0.505958322934864
1.50747022113416 0.5059895183429
1.50755275924773 0.506020713750936
1.50764333838266 0.506051909158972
1.50767842041522 0.506083104567008
1.50798978309493 0.506114299975044
1.50802197713758 0.50614549538308
1.50812094758401 0.506176690791116
1.5081371956927 0.506207886199151
1.50829828497305 0.506239081607187
1.50852457673955 0.506270277015223
1.50863669300661 0.506301472423259
1.50877083260439 0.506332667831295
1.50877888924493 0.506363863239331
1.50885853570689 0.506395058647367
1.50901602689751 0.506426254055403
1.50911948100084 0.506457449463439
1.5091264860207 0.506488644871475
1.50917159928421 0.506519840279511
1.50917477670834 0.506551035687547
1.50924783241558 0.506582231095583
1.50933943451612 0.506613426503619
1.50939300786174 0.506644621911655
1.50941339969622 0.506675817319691
1.50969757896879 0.506707012727727
1.509708173155 0.506738208135762
1.50982957696635 0.506769403543798
1.50993889607498 0.506800598951834
1.51009491780695 0.50683179435987
1.51012336033483 0.506862989767906
1.51021460142248 0.506894185175942
1.51026649609586 0.506925380583978
1.51038676080676 0.506956575992014
1.51046653857346 0.50698777140005
1.51048713642973 0.507018966808086
1.5105792261263 0.507050162216122
1.51058193267773 0.507081357624158
1.51066202251303 0.507112553032194
1.51072393374701 0.50714374844023
1.51090539268476 0.507174943848266
1.51096868158314 0.507206139256302
1.51121736397072 0.507237334664337
1.51122898599645 0.507268530072373
1.51126774982224 0.507299725480409
1.51132557893477 0.507330920888445
1.51147555377874 0.507362116296481
1.51148549660193 0.507393311704517
1.51156450094686 0.507424507112553
1.51167964175282 0.507455702520589
1.51198541701868 0.507486897928625
1.51205107348808 0.507518093336661
1.51211367084597 0.507549288744697
1.51211399246855 0.507580484152733
1.51227675929457 0.507611679560769
1.51229138912038 0.507642874968805
1.51244576112954 0.507674070376841
1.51253911112903 0.507705265784877
1.51255267584713 0.507736461192912
1.51259778294791 0.507767656600948
1.51269399569981 0.507798852008984
1.51277842898019 0.50783004741702
1.51291537044671 0.507861242825056
1.51314249309467 0.507892438233092
1.51352776419731 0.507923633641128
1.51360641715572 0.507954829049164
1.51364271877127 0.5079860244572
1.51366437509317 0.508017219865236
1.51378572700214 0.508048415273272
1.51386677278509 0.508079610681308
1.5141301806073 0.508110806089344
1.51436408002401 0.50814200149738
1.51447238686477 0.508173196905416
1.51450553055016 0.508204392313451
1.51484561621359 0.508235587721487
1.5148505872657 0.508266783129523
1.51491912551791 0.508297978537559
1.51492303623563 0.508329173945595
1.51504373497623 0.508360369353631
1.51511933134313 0.508391564761667
1.51515169983418 0.508422760169703
1.51530156812646 0.508453955577739
1.51530391767049 0.508485150985775
1.5154138289847 0.508516346393811
1.5155348223553 0.508547541801847
1.51560320667944 0.508578737209883
1.51563626107957 0.508609932617919
1.51578620262176 0.508641128025955
1.5158341946621 0.508672323433991
1.51604469250758 0.508703518842026
1.51622038048861 0.508734714250062
1.51629364144178 0.508765909658098
1.51630322634062 0.508797105066134
1.51635182357045 0.50882830047417
1.51679055061569 0.508859495882206
1.51681022982389 0.508890691290242
1.51681355251554 0.508921886698278
1.51690664355983 0.508953082106314
1.51696915030781 0.50898427751435
1.51705592020637 0.509015472922386
1.51708494208042 0.509046668330422
1.51732782343371 0.509077863738458
1.5174075147741 0.509109059146494
1.51761441034081 0.50914025455453
1.51763458503787 0.509171449962566
1.51765302631941 0.509202645370601
1.51767276958872 0.509233840778637
1.51767511622244 0.509265036186673
1.51772110299603 0.509296231594709
1.5178337954429 0.509327427002745
1.51801643364548 0.509358622410781
1.51802595383105 0.509389817818817
1.51818409338385 0.509421013226853
1.51818923627623 0.509452208634889
1.51821412069578 0.509483404042925
1.51827610872493 0.509514599450961
1.51848981240401 0.509545794858997
1.51859481977414 0.509576990267033
1.51873299557736 0.509608185675069
1.51878374191658 0.509639381083105
1.51898431195801 0.509670576491141
1.51901371628023 0.509701771899176
1.51903216297908 0.509732967307212
1.51925317570461 0.509764162715248
1.51937120773335 0.509795358123284
1.51940426957438 0.50982655353132
1.51942855840044 0.509857748939356
1.51945624087441 0.509888944347392
1.51950495496589 0.509920139755428
1.519522380246 0.509951335163464
1.51975999019147 0.5099825305715
1.5199691641392 0.510013725979536
1.52010848111605 0.510044921387572
1.52011880342093 0.510076116795608
1.52013127781421 0.510107312203644
1.52014420045789 0.51013850761168
1.52021059086475 0.510169703019716
1.52038637866942 0.510200898427752
1.52038989164949 0.510232093835787
1.52048612963867 0.510263289243823
1.52048806274291 0.510294484651859
1.52053563158462 0.510325680059895
1.52055045246683 0.510356875467931
1.52062013575322 0.510388070875967
1.52092886665824 0.510419266284003
1.52098886507223 0.510450461692039
1.52099986150933 0.510481657100075
1.52121413761102 0.510512852508111
1.52121937913632 0.510544047916147
1.5213766075825 0.510575243324183
1.52143652959265 0.510606438732219
1.52145048830216 0.510637634140255
1.52159867978615 0.510668829548291
1.52160471554631 0.510700024956326
1.52164415373803 0.510731220364362
1.52165436863335 0.510762415772398
1.52182354168487 0.510793611180434
1.5218927585842 0.51082480658847
1.52199127866518 0.510856001996506
1.52200562184185 0.510887197404542
1.52203362186051 0.510918392812578
1.52218629858852 0.510949588220614
1.5227102913242 0.51098078362865
1.52283681258611 0.511011979036686
1.52285038787506 0.511043174444722
1.52287984813128 0.511074369852758
1.5228948694716 0.511105565260794
1.52293883502024 0.51113676066883
1.52298378780644 0.511167956076865
1.52302330186319 0.511199151484901
1.52318869488251 0.511230346892937
1.52332048936039 0.511261542300973
1.52345943570641 0.511292737709009
1.52350636564518 0.511323933117045
1.52351080067871 0.511355128525081
1.52353436872981 0.511386323933117
1.52365429596864 0.511417519341153
1.52369646118602 0.511448714749189
1.52388006149737 0.511479910157225
1.52389727057765 0.511511105565261
1.52395260113392 0.511542300973297
1.52446886334505 0.511573496381333
1.5244861512833 0.511604691789369
1.52449557726316 0.511635887197405
1.52456414719684 0.51166708260544
1.52484731958892 0.511698278013476
1.52489086267854 0.511729473421512
1.52490871194704 0.511760668829548
1.52502460856682 0.511791864237584
1.52512424025416 0.51182305964562
1.52539782637652 0.511854255053656
1.52552995879222 0.511885450461692
1.5255652278783 0.511916645869728
1.52564373063042 0.511947841277764
1.52569089132106 0.5119790366858
1.5257444387863 0.512010232093836
1.52609789871162 0.512041427501872
1.52616002187354 0.512072622909908
1.52628809171618 0.512103818317944
1.52630464324846 0.51213501372598
1.52634837917816 0.512166209134016
1.52640523307883 0.512197404542051
1.52648605609655 0.512228599950087
1.52669095206926 0.512259795358123
1.52670400168588 0.512290990766159
1.52686636323496 0.512322186174195
1.52702125690386 0.512353381582231
1.52720546702576 0.512384576990267
1.52724611681654 0.512415772398303
1.52731321093634 0.512446967806339
1.52740523817217 0.512478163214375
1.52747527919778 0.512509358622411
1.5275229788504 0.512540554030447
1.52772547004105 0.512571749438483
1.52774822289923 0.512602944846519
1.52808333783196 0.512634140254555
1.52815868006389 0.512665335662591
1.52825557567166 0.512696531070626
1.52829708094336 0.512727726478662
1.52832068142174 0.512758921886698
1.52834313695376 0.512790117294734
1.5289279180799 0.51282131270277
1.52900711853401 0.512852508110806
1.52903820451309 0.512883703518842
1.52908174793 0.512914898926878
1.52923400752763 0.512946094334914
1.52938591599043 0.51297728974295
1.52945482952692 0.513008485150986
1.52955331259586 0.513039680559022
1.52961144693324 0.513070875967058
1.52965999123237 0.513102071375094
1.52976168671882 0.51313326678313
1.52988888412975 0.513164462191166
1.52996583085499 0.513195657599201
1.53014631992885 0.513226853007237
1.53030808136241 0.513258048415273
1.53052564692898 0.513289243823309
1.53062162622689 0.513320439231345
1.53066420779744 0.513351634639381
1.53073290816667 0.513382830047417
1.5307408207777 0.513414025455453
1.53086699523983 0.513445220863489
1.53088593147397 0.513476416271525
1.53108362878894 0.513507611679561
1.53117832019824 0.513538807087597
1.53126651906744 0.513570002495633
1.53127496966449 0.513601197903669
1.5313565634063 0.513632393311705
1.53147861281495 0.51366358871974
1.53165591105899 0.513694784127776
1.53170628649367 0.513725979535812
1.53175301604793 0.513757174943848
1.53178622172623 0.513788370351884
1.53179732378365 0.51381956575992
1.53181775360449 0.513850761167956
1.53201851738544 0.513881956575992
1.53206655863746 0.513913151984028
1.53212664014734 0.513944347392064
1.53217504794423 0.5139755428001
1.5321955700376 0.514006738208136
1.53227746216807 0.514037933616172
1.53227873004168 0.514069129024208
1.53233645084519 0.514100324432244
1.5325281145659 0.514131519840279
1.53253636662219 0.514162715248315
1.53258232469941 0.514193910656351
1.53258613433439 0.514225106064387
1.532902237641 0.514256301472423
1.53303954580087 0.514287496880459
1.53310066373224 0.514318692288495
1.53314067073989 0.514349887696531
1.53315480599339 0.514381083104567
1.53319837870795 0.514412278512603
1.53328124624524 0.514443473920639
1.53347559156774 0.514474669328675
1.53348870973424 0.514505864736711
1.53363972390229 0.514537060144747
1.53368724545393 0.514568255552783
1.53371103555869 0.514599450960819
1.53380740178557 0.514630646368855
1.53396089167608 0.51466184177689
1.53397926709344 0.514693037184926
1.53410357513943 0.514724232592962
1.53421887861958 0.514755428000998
1.534471372311 0.514786623409034
1.53461848030446 0.51481781881707
1.53499343191027 0.514849014225106
1.53528798004445 0.514880209633142
1.53542405004055 0.514911405041178
1.53564628709073 0.514942600449214
1.53565907918552 0.51497379585725
1.53579916191327 0.515004991265286
1.53581536754049 0.515036186673322
1.5358296806205 0.515067382081358
1.53592007102376 0.515098577489394
1.53597423423239 0.51512977289743
1.53603804903596 0.515160968305465
1.53612985058367 0.515192163713501
1.53622838965909 0.515223359121537
1.5362404116559 0.515254554529573
1.53628556170046 0.515285749937609
1.53635061957046 0.515316945345645
1.53638183097829 0.515348140753681
1.53653227505703 0.515379336161717
1.53663266000182 0.515410531569753
1.53667960554615 0.515441726977789
1.53673987955596 0.515472922385825
1.53678018604095 0.515504117793861
1.53704233633841 0.515535313201897
1.53715576238297 0.515566508609933
1.53716166981303 0.515597704017969
1.53735245156701 0.515628899426005
1.53758560738293 0.515660094834041
1.53766809816173 0.515691290242076
1.53776548644241 0.515722485650112
1.5377759759152 0.515753681058148
1.53784905029079 0.515784876466184
1.53796209524645 0.51581607187422
1.53824251349553 0.515847267282256
1.53834279110852 0.515878462690292
1.53836231814581 0.515909658098328
1.5384428355167 0.515940853506364
1.53852650091126 0.5159720489144
1.53857014485241 0.516003244322436
1.53883056557737 0.516034439730472
1.53893296486561 0.516065635138508
1.53911906576858 0.516096830546544
1.53918371990225 0.51612802595458
1.5392211212793 0.516159221362615
1.53922761175604 0.516190416770651
1.53932792118728 0.516221612178687
1.53936225597051 0.516252807586723
1.53944553989579 0.516284002994759
1.539473745209 0.516315198402795
1.53963299621102 0.516346393810831
1.53976070281139 0.516377589218867
1.53977407865591 0.516408784626903
1.53979688927108 0.516439980034939
1.53979947577692 0.516471175442975
1.53994218779203 0.516502370851011
1.54009574969964 0.516533566259047
1.5402941564516 0.516564761667083
1.54033098443289 0.516595957075119
1.54043314423697 0.516627152483154
1.54057313579174 0.51665834789119
1.54057639232098 0.516689543299226
1.54067734328393 0.516720738707262
1.54071170987077 0.516751934115298
1.54073054192515 0.516783129523334
1.54092389718043 0.51681432493137
1.54108056120829 0.516845520339406
1.54108564398392 0.516876715747442
1.54111631329513 0.516907911155478
1.54144209155577 0.516939106563514
1.54157213695938 0.51697030197155
1.54171046341025 0.517001497379586
1.54191116025291 0.517032692787622
1.541923333777 0.517063888195658
1.54199650428387 0.517095083603694
1.5420157547633 0.517126279011729
1.54215667640229 0.517157474419765
1.54217601956821 0.517188669827801
1.5422163207176 0.517219865235837
1.54246748106756 0.517251060643873
1.54249305691859 0.517282256051909
1.5425191396744 0.517313451459945
1.54251947517337 0.517344646867981
1.54257016933168 0.517375842276017
1.5426040684234 0.517407037684053
1.54267034927852 0.517438233092089
1.54268837015597 0.517469428500125
1.54271116364004 0.517500623908161
1.54305988590304 0.517531819316197
1.54329626341274 0.517563014724233
1.54333871261632 0.517594210132269
1.54354975472432 0.517625405540304
1.54355937614179 0.51765660094834
1.5436305295869 0.517687796356376
1.54370760508365 0.517718991764412
1.54384406773335 0.517750187172448
1.54395351851524 0.517781382580484
1.5440491453638 0.51781257798852
1.54414018417048 0.517843773396556
1.54437217861591 0.517874968804592
1.54446314056277 0.517906164212628
1.54451984691105 0.517937359620664
1.54484192729667 0.5179685550287
1.54492780164415 0.517999750436736
1.54495290922009 0.518030945844772
1.54503322184513 0.518062141252808
1.54527787864299 0.518093336660844
1.54532978923042 0.51812453206888
1.54534204403146 0.518155727476915
1.54545238605305 0.518186922884951
1.54565929134432 0.518218118292987
1.54567361393707 0.518249313701023
1.54574419415449 0.518280509109059
1.54591537957631 0.518311704517095
1.54593517208527 0.518342899925131
1.54594149400455 0.518374095333167
1.5460226858853 0.518405290741203
1.54619984303679 0.518436486149239
1.54623116380297 0.518467681557275
1.54643714949243 0.518498876965311
1.54651374097824 0.518530072373347
1.54657164997647 0.518561267781383
1.54676869039699 0.518592463189419
1.5468856610422 0.518623658597455
1.54707830302143 0.51865485400549
1.54722775972989 0.518686049413526
1.54750887641479 0.518717244821562
1.54754370866951 0.518748440229598
1.54781683774452 0.518779635637634
1.54782512125612 0.51881083104567
1.54783177218979 0.518842026453706
1.54783603296269 0.518873221861742
1.54800737111687 0.518904417269778
1.54801959486056 0.518935612677814
1.54807495244358 0.51896680808585
1.54809807589969 0.518998003493886
1.54811371723601 0.519029198901922
1.54817484715435 0.519060394309958
1.54818917468024 0.519091589717994
1.54838378689398 0.519122785126029
1.54842514688719 0.519153980534065
1.54889206999214 0.519185175942101
1.54896148840364 0.519216371350137
1.54900939465751 0.519247566758173
1.54908020046075 0.519278762166209
1.54920384812378 0.519309957574245
1.54926302951284 0.519341152982281
1.54938722020371 0.519372348390317
1.54940989921111 0.519403543798353
1.54957123507031 0.519434739206389
1.54973553845257 0.519465934614425
1.54993229232638 0.519497130022461
1.54994686376613 0.519528325430497
1.55000514435224 0.519559520838533
1.55003436052052 0.519590716246568
1.55009009649028 0.519621911654604
1.55012555419519 0.51965310706264
1.55025039637037 0.519684302470676
1.55031016253288 0.519715497878712
1.55036667686103 0.519746693286748
1.5504672715309 0.519777888694784
1.55048501058642 0.51980908410282
1.55059393042114 0.519840279510856
1.55061239265776 0.519871474918892
1.55080517937499 0.519902670326928
1.55080693398957 0.519933865734964
1.55083946365074 0.519965061143
1.55098474048498 0.519996256551036
1.55108401476499 0.520027451959072
1.55139999143624 0.520058647367108
1.55159625611447 0.520089842775144
1.55170452222329 0.520121038183179
1.55175744981846 0.520152233591215
1.55180285211294 0.520183428999251
1.55184038005904 0.520214624407287
1.55189079504337 0.520245819815323
1.55217835315348 0.520277015223359
1.55224508675349 0.520308210631395
1.55240468009042 0.520339406039431
1.55266827753962 0.520370601447467
1.55268820472885 0.520401796855503
1.55270299877432 0.520432992263539
1.55282230894086 0.520464187671575
1.5530420180751 0.520495383079611
1.5530852270766 0.520526578487647
1.55316404155739 0.520557773895683
1.55317108658113 0.520588969303719
1.55328382058345 0.520620164711754
1.55335147078553 0.52065136011979
1.55344487463131 0.520682555527826
1.55345354687781 0.520713750935862
1.55354761599692 0.520744946343898
1.55356232653286 0.520776141751934
1.55357214617193 0.52080733715997
1.55396980841808 0.520838532568006
1.55402193203842 0.520869727976042
1.55403425693349 0.520900923384078
1.55405620915798 0.520932118792114
1.55431672373052 0.52096331420015
1.55450157182956 0.520994509608186
1.55452181908294 0.521025705016222
1.55466851744096 0.521056900424258
1.55478949077582 0.521088095832294
1.55484173025973 0.521119291240329
1.55491704281041 0.521150486648365
1.55527865430507 0.521181682056401
1.5552858024914 0.521212877464437
1.55543997894872 0.521244072872473
1.55545121535864 0.521275268280509
1.55546258053818 0.521306463688545
1.55579730718399 0.521337659096581
1.55584215718427 0.521368854504617
1.55586265633185 0.521400049912653
1.55586669646469 0.521431245320689
1.55590681694464 0.521462440728725
1.55592355129993 0.521493636136761
1.55603202854637 0.521524831544797
1.55604282856358 0.521556026952833
1.55610109747191 0.521587222360869
1.5561042883748 0.521618417768904
1.55613881442988 0.52164961317694
1.55628928566309 0.521680808584976
1.55636167664055 0.521712003993012
1.5567390847565 0.521743199401048
1.55702550762488 0.521774394809084
1.55703912797139 0.52180559021712
1.55703989787589 0.521836785625156
1.55707044846285 0.521867981033192
1.55712630192252 0.521899176441228
1.55716749567824 0.521930371849264
1.55731598138646 0.5219615672573
1.55733964764417 0.521992762665336
1.55739126569517 0.522023958073372
1.55743234643591 0.522055153481408
1.5575685043179 0.522086348889443
1.55760929479354 0.522117544297479
1.55768547928078 0.522148739705515
1.55782128057453 0.522179935113551
1.55787452715302 0.522211130521587
1.55821847287256 0.522242325929623
1.55822234996743 0.522273521337659
1.55823939472137 0.522304716745695
1.55834245157759 0.522335912153731
1.5583513225046 0.522367107561767
1.55869232850963 0.522398302969803
1.55877428462476 0.522429498377839
1.55889575082537 0.522460693785875
1.55893532877221 0.522491889193911
1.55902726014675 0.522523084601947
1.55903265327006 0.522554280009983
1.5590963749519 0.522585475418018
1.5594848537197 0.522616670826054
1.55962916754968 0.52264786623409
1.55969112309212 0.522679061642126
1.55969816930518 0.522710257050162
1.55974791486718 0.522741452458198
1.55993975856066 0.522772647866234
1.5599481652847 0.52280384327427
1.56005403524264 0.522835038682306
1.56008421491866 0.522866234090342
1.56031647464319 0.522897429498378
1.56033552524954 0.522928624906414
1.56038246543141 0.52295982031445
1.56038879406097 0.522991015722486
1.56053254690599 0.523022211130522
1.5605526270462 0.523053406538558
1.56058663337743 0.523084601946593
1.56062448184472 0.523115797354629
1.56065955100324 0.523146992762665
1.56084480380417 0.523178188170701
1.56085221281602 0.523209383578737
1.56097856861613 0.523240578986773
1.56099244960709 0.523271774394809
1.56127238336764 0.523302969802845
1.56134780194475 0.523334165210881
1.56139968155239 0.523365360618917
1.56147234516932 0.523396556026953
1.56153613438207 0.523427751434989
1.56167559978236 0.523458946843025
1.56173698849232 0.523490142251061
1.56175098572346 0.523521337659097
1.56179726362622 0.523552533067133
1.56179770262625 0.523583728475169
1.56181171822322 0.523614923883204
1.56193913142467 0.52364611929124
1.56198650444283 0.523677314699276
1.56222609377358 0.523708510107312
1.56229510495082 0.523739705515348
1.56237269064764 0.523770900923384
1.56244349336132 0.52380209633142
1.56249379045032 0.523833291739456
1.56255540025274 0.523864487147492
1.56256645984284 0.523895682555528
1.56270758881053 0.523926877963564
1.5628305885684 0.5239580733716
1.5628625588762 0.523989268779636
1.56294148747032 0.524020464187672
1.56341121282479 0.524051659595708
1.56358983618133 0.524082855003744
1.56366418347787 0.524114050411779
1.56368566689497 0.524145245819815
1.56371283840273 0.524176441227851
1.5637785028492 0.524207636635887
1.56391108240819 0.524238832043923
1.56403293237537 0.524270027451959
1.56404753692678 0.524301222859995
1.56415901980106 0.524332418268031
1.56423775607443 0.524363613676067
1.56424308514982 0.524394809084103
1.56431005821156 0.524426004492139
1.56445405993947 0.524457199900175
1.56456422390056 0.524488395308211
1.56460363318874 0.524519590716247
1.56461424088641 0.524550786124283
1.5646271472473 0.524581981532318
1.56472044362732 0.524613176940354
1.56491777723845 0.52464437234839
1.56494692211758 0.524675567756426
1.56497701958192 0.524706763164462
1.56517052991093 0.524737958572498
1.56520277402404 0.524769153980534
1.56541547630293 0.52480034938857
1.56549957030401 0.524831544796606
1.56553059899438 0.524862740204642
1.56563074643678 0.524893935612678
1.56584248008956 0.524925131020714
1.56598835439677 0.52495632642875
1.56600538238904 0.524987521836786
1.56612007182334 0.525018717244822
1.56619564493171 0.525049912652857
1.5662868407993 0.525081108060893
1.56679726570665 0.525112303468929
1.56683330876072 0.525143498876965
1.56693291003247 0.525174694285001
1.56713567981663 0.525205889693037
1.56732958213941 0.525237085101073
1.56736874538904 0.525268280509109
1.56746522272011 0.525299475917145
1.56747228843409 0.525330671325181
1.56757002922841 0.525361866733217
1.56757333135798 0.525393062141253
1.56761462911845 0.525424257549289
1.56763514317986 0.525455452957325
1.56767474895807 0.525486648365361
1.56770824554557 0.525517843773397
1.5678510448993 0.525549039181433
1.56789003706168 0.525580234589468
1.56793255757688 0.525611429997504
1.56797665358164 0.52564262540554
1.568006192729 0.525673820813576
1.56800935322975 0.525705016221612
1.56807308535175 0.525736211629648
1.56810542293112 0.525767407037684
1.56849288380697 0.52579860244572
1.56850271058516 0.525829797853756
1.56850666220456 0.525860993261792
1.56850968743307 0.525892188669828
1.56868479071346 0.525923384077864
1.56873467773608 0.5259545794859
1.5689668681566 0.525985774893936
1.56907476815538 0.526016970301972
1.56910445961396 0.526048165710008
1.56915147193224 0.526079361118043
1.56928434412106 0.526110556526079
1.56949915820028 0.526141751934115
1.5695818242595 0.526172947342151
1.56987632275146 0.526204142750187
1.56999742899082 0.526235338158223
1.57003649310439 0.526266533566259
1.570231769664 0.526297728974295
1.57025563274347 0.526328924382331
1.57030778720751 0.526360119790367
1.57034280185501 0.526391315198403
1.57037110978626 0.526422510606439
1.57038202475668 0.526453706014475
1.57040251761062 0.526484901422511
1.57068917507318 0.526516096830547
1.57070438819784 0.526547292238583
1.57096177009491 0.526578487646618
1.57102207522535 0.526609683054654
1.5710577617419 0.52664087846269
1.571108152203 0.526672073870726
1.57130623311195 0.526703269278762
1.57131504897252 0.526734464686798
1.57131649348414 0.526765660094834
1.57132624216277 0.52679685550287
1.57156688343095 0.526828050910906
1.5716569857668 0.526859246318942
1.57170625108876 0.526890441726978
1.57188632816717 0.526921637135014
1.57194180524857 0.52695283254305
1.57195636041253 0.526984027951086
1.57199163265329 0.527015223359122
1.57214380272721 0.527046418767158
1.57215373829728 0.527077614175193
1.57215678168224 0.527108809583229
1.57216068180763 0.527140004991265
1.57222678534994 0.527171200399301
1.57240324828492 0.527202395807337
1.57247861632605 0.527233591215373
1.57254648194822 0.527264786623409
1.57259742457658 0.527295982031445
1.57280820887746 0.527327177439481
1.57290079857298 0.527358372847517
1.57319288792349 0.527389568255553
1.57324328465256 0.527420763663589
1.57338559002109 0.527451959071625
1.57341354930256 0.527483154479661
1.57354313080919 0.527514349887697
1.57371130324891 0.527545545295732
1.57375975493889 0.527576740703768
1.57377238171295 0.527607936111804
1.57392372319191 0.52763913151984
1.57405831762617 0.527670326927876
1.57419062012153 0.527701522335912
1.57427945253707 0.527732717743948
1.57436480226075 0.527763913151984
1.57447775839633 0.52779510856002
1.57462053117269 0.527826303968056
1.57463978427059 0.527857499376092
1.57465141377302 0.527888694784128
1.57470966463995 0.527919890192164
1.57484945546476 0.5279510856002
1.57495442559108 0.527982281008236
1.5752025366052 0.528013476416272
1.57525563595335 0.528044671824307
1.57533026804929 0.528075867232343
1.57537778072234 0.528107062640379
1.57557528021278 0.528138258048415
1.57569325372106 0.528169453456451
1.57573830102607 0.528200648864487
1.57591781185434 0.528231844272523
1.57601647494743 0.528263039680559
1.57620389498802 0.528294235088595
1.57629346691321 0.528325430496631
1.57633245993182 0.528356625904667
1.57635589725955 0.528387821312703
1.57635996379866 0.528419016720739
1.57645274130733 0.528450212128775
1.57650663508916 0.528481407536811
1.57651366606445 0.528512602944847
1.5765201358983 0.528543798352882
1.5768183030889 0.528574993760918
1.57695064850631 0.528606189168954
1.57718608310447 0.52863738457699
1.57723705699795 0.528668579985026
1.57746062111047 0.528699775393062
1.57757575771033 0.528730970801098
1.57776561407276 0.528762166209134
1.57789135751878 0.52879336161717
1.57796049059394 0.528824557025206
1.57797585977017 0.528855752433242
1.57800457929544 0.528886947841278
1.57806265318095 0.528918143249314
1.57815145771899 0.52894933865735
1.57817940496593 0.528980534065386
1.57834210185041 0.529011729473422
1.57835226731972 0.529042924881457
1.57839351684314 0.529074120289493
1.57881662901333 0.529105315697529
1.57884607602019 0.529136511105565
1.57885689938211 0.529167706513601
1.57889166380589 0.529198901921637
1.57924800629562 0.529230097329673
1.57962274101173 0.529261292737709
1.57965088271615 0.529292488145745
1.57969081306605 0.529323683553781
1.57973223968085 0.529354878961817
1.57976888933352 0.529386074369853
1.57980175873256 0.529417269777889
1.58011688159786 0.529448465185925
1.58023949541102 0.529479660593961
1.58028233296801 0.529510856001997
1.58029231600605 0.529542051410033
1.58039727511695 0.529573246818068
1.58041065060808 0.529604442226104
1.58041279837547 0.52963563763414
1.58048455015612 0.529666833042176
1.58070256421567 0.529698028450212
1.58073541716312 0.529729223858248
1.58088039170548 0.529760419266284
1.58089913650823 0.52979161467432
1.58093652395639 0.529822810082356
1.58111069578719 0.529854005490392
1.5811928101414 0.529885200898428
1.58132060847746 0.529916396306464
1.58139032868374 0.5299475917145
1.58153298054199 0.529978787122536
1.58159210388033 0.530009982530572
1.58161058762035 0.530041177938607
1.58165782481958 0.530072373346643
1.5816930602639 0.530103568754679
1.58172043604344 0.530134764162715
1.58193076317294 0.530165959570751
1.58201572545117 0.530197154978787
1.58223956428424 0.530228350386823
1.58234881351021 0.530259545794859
1.58235384908427 0.530290741202895
1.58236689109384 0.530321936610931
1.58253147860064 0.530353132018967
1.58278264092645 0.530384327427003
1.5829360120962 0.530415522835039
1.58295437611678 0.530446718243075
1.58305119365596 0.530477913651111
1.58315876459107 0.530509109059146
1.58317548610668 0.530540304467182
1.58340862587754 0.530571499875218
1.5834928322582 0.530602695283254
1.58364043815905 0.53063389069129
1.58369686051925 0.530665086099326
1.58376687148737 0.530696281507362
1.5837709839445 0.530727476915398
1.58382824515208 0.530758672323434
1.58394543196261 0.53078986773147
1.58426611668686 0.530821063139506
1.58436555657722 0.530852258547542
1.5844034296713 0.530883453955578
1.58442385458506 0.530914649363614
1.58451424469944 0.53094584477165
1.5846089129914 0.530977040179686
1.58467498326065 0.531008235587721
1.58488237022042 0.531039430995757
1.58490768985925 0.531070626403793
1.58491738489617 0.531101821811829
1.58500572487409 0.531133017219865
1.58517945331111 0.531164212627901
1.58519171289806 0.531195408035937
1.58524442267996 0.531226603443973
1.58563522534999 0.531257798852009
1.58572102926216 0.531288994260045
1.58573852649854 0.531320189668081
1.58575697234638 0.531351385076117
1.58578361777059 0.531382580484153
1.58581012362093 0.531413775892189
1.58595042980507 0.531444971300225
1.58598678195939 0.531476166708261
1.58598804023742 0.531507362116297
1.58615402875749 0.531538557524332
1.58615888333092 0.531569752932368
1.58616888887429 0.531600948340404
1.5861752337399 0.53163214374844
1.58629899983441 0.531663339156476
1.58630651186838 0.531694534564512
1.58642839361894 0.531725729972548
1.58651111739222 0.531756925380584
1.58656398110337 0.53178812078862
1.5867227429954 0.531819316196656
1.58678861973583 0.531850511604692
1.58693047878725 0.531881707012728
1.58694216826286 0.531912902420764
1.58697565465132 0.5319440978288
1.5869949340137 0.531975293236836
1.58714900212008 0.532006488644872
1.58716215822559 0.532037684052907
1.58725392402237 0.532068879460943
1.58743171555203 0.532100074868979
1.58752189270842 0.532131270277015
1.58760591047579 0.532162465685051
1.58766552336719 0.532193661093087
1.58793216866302 0.532224856501123
1.58795421644095 0.532256051909159
1.58807044225863 0.532287247317195
1.58813369434462 0.532318442725231
1.58813781876584 0.532349638133267
1.58820867143908 0.532380833541303
1.58829988330986 0.532412028949339
1.58832536450459 0.532443224357375
1.58834374206837 0.532474419765411
1.58845700250444 0.532505615173447
1.58848304805506 0.532536810581482
1.58856422737217 0.532568005989518
1.58870732754959 0.532599201397554
1.58893552340652 0.53263039680559
1.58900195258652 0.532661592213626
1.58913883304786 0.532692787621662
1.58917531404108 0.532723983029698
1.5891946390495 0.532755178437734
1.58921025764478 0.53278637384577
1.58925527978075 0.532817569253806
1.58943544761845 0.532848764661842
1.58961272198962 0.532879960069878
1.58969816579 0.532911155477914
1.58974762423167 0.53294235088595
1.58975587833334 0.532973546293986
1.58992049390138 0.533004741702022
1.58993496742018 0.533035937110057
1.59004405475383 0.533067132518093
1.59017539051512 0.533098327926129
1.59029114337989 0.533129523334165
1.59052552197761 0.533160718742201
1.5906933569815 0.533191914150237
1.59090248447843 0.533223109558273
1.59101323946375 0.533254304966309
1.59108365528284 0.533285500374345
1.59114480394712 0.533316695782381
1.59122376167531 0.533347891190417
1.59147834181993 0.533379086598453
1.59149448462773 0.533410282006489
1.59156539036157 0.533441477414525
1.59157209678442 0.533472672822561
1.59163217369658 0.533503868230596
1.59165299787066 0.533535063638632
1.59171999395795 0.533566259046668
1.59178872508632 0.533597454454704
1.59186814626726 0.53362864986274
1.59189042760724 0.533659845270776
1.59195772795125 0.533691040678812
1.59196328892477 0.533722236086848
1.59205155199182 0.533753431494884
1.59210511471987 0.53378462690292
1.5921152093802 0.533815822310956
1.59215211662083 0.533847017718992
1.59244422659303 0.533878213127028
1.59249729175367 0.533909408535064
1.59256979004832 0.5339406039431
1.59264671635182 0.533971799351136
1.59268395919881 0.534002994759171
1.5927345342751 0.534034190167207
1.59278554451031 0.534065385575243
1.5928938330675 0.534096580983279
1.59290277391588 0.534127776391315
1.5929575247438 0.534158971799351
1.5929843129569 0.534190167207387
1.59300210205578 0.534221362615423
1.5930625249268 0.534252558023459
1.59316879417653 0.534283753431495
1.59322184342446 0.534314948839531
1.59328287751806 0.534346144247567
1.59328669498629 0.534377339655603
1.59337290840245 0.534408535063639
1.59354491554346 0.534439730471675
1.59354891111879 0.534470925879711
1.59364009849445 0.534502121287746
1.59368358071857 0.534533316695782
1.59371031422162 0.534564512103818
1.59371627796247 0.534595707511854
1.59373517334105 0.53462690291989
1.59380389878894 0.534658098327926
1.5938778098325 0.534689293735962
1.59409277127014 0.534720489143998
1.59412840368051 0.534751684552034
1.59427816057675 0.53478287996007
1.59427863192432 0.534814075368106
1.59432025027373 0.534845270776142
1.59440611710061 0.534876466184178
1.59457052037767 0.534907661592214
1.59477476841094 0.53493885700025
1.59488921454948 0.534970052408286
1.59491206253814 0.535001247816322
1.59507242173437 0.535032443224357
1.59514344378598 0.535063638632393
1.59515175558704 0.535094834040429
1.59516708718359 0.535126029448465
1.59548870623467 0.535157224856501
1.59551659748316 0.535188420264537
1.59577768972093 0.535219615672573
1.59579850116015 0.535250811080609
1.59595870744347 0.535282006488645
1.59601223023061 0.535313201896681
1.59610809947633 0.535344397304717
1.59614861471623 0.535375592712753
1.59618427790119 0.535406788120789
1.59635665330829 0.535437983528825
1.5963669507196 0.535469178936861
1.5963843637445 0.535500374344897
1.59641203808438 0.535531569752932
1.59641699371127 0.535562765160968
1.59646401181173 0.535593960569004
1.59651297298248 0.53562515597704
1.59652027291777 0.535656351385076
1.59652280921143 0.535687546793112
1.5965816622764 0.535718742201148
1.59666028114842 0.535749937609184
1.59669408471951 0.53578113301722
1.59675700883468 0.535812328425256
1.59676524945338 0.535843523833292
1.59678662194607 0.535874719241328
1.59708658946081 0.535905914649364
1.59720693022131 0.5359371100574
1.59721324968777 0.535968305465436
1.59725469717479 0.535999500873471
1.59728920302701 0.536030696281507
1.59739817569217 0.536061891689543
1.59743285545632 0.536093087097579
1.59747853764265 0.536124282505615
1.5976209170454 0.536155477913651
1.59763795494325 0.536186673321687
1.59772046205209 0.536217868729723
1.59779207263131 0.536249064137759
1.59785337858383 0.536280259545795
1.59793905813104 0.536311454953831
1.59807925158354 0.536342650361867
1.5981169915609 0.536373845769903
1.59816994062624 0.536405041177939
1.59826132520726 0.536436236585975
1.59840496643449 0.53646743199401
1.59842580416792 0.536498627402046
1.59849048236458 0.536529822810082
1.59849374645857 0.536561018218118
1.59866511112205 0.536592213626154
1.59910453632579 0.53662340903419
1.59920127653913 0.536654604442226
1.59945005255053 0.536685799850262
1.59945435543255 0.536716995258298
1.59957840512602 0.536748190666334
1.59962618195427 0.53677938607437
1.59963818151213 0.536810581482406
1.59966275826162 0.536841776890442
1.59972911198727 0.536872972298478
1.59983120585213 0.536904167706514
1.59994671701406 0.53693536311455
1.59998029835558 0.536966558522586
1.6000316321098 0.536997753930621
1.6001957331286 0.537028949338657
1.60032275264045 0.537060144746693
1.6004620673695 0.537091340154729
1.6005394913857 0.537122535562765
1.60057783709441 0.537153730970801
1.60060751835043 0.537184926378837
1.600639061226 0.537216121786873
1.60071776731679 0.537247317194909
1.60095359340136 0.537278512602945
1.60095823606452 0.537309708010981
1.60105650712444 0.537340903419017
1.60117743853681 0.537372098827053
1.60125457556448 0.537403294235089
1.60126964333228 0.537434489643125
1.60140825224359 0.537465685051161
1.60143253788637 0.537496880459196
1.60180643275831 0.537528075867232
1.6019377398172 0.537559271275268
1.60195663004705 0.537590466683304
1.60196363996548 0.53762166209134
1.60217170915326 0.537652857499376
1.6023859704091 0.537684052907412
1.60243310953318 0.537715248315448
1.6025464732917 0.537746443723484
1.60261403880647 0.53777763913152
1.60265084466482 0.537808834539556
1.60272223530118 0.537840029947592
1.60274849579504 0.537871225355628
1.60275150630593 0.537902420763664
1.6027593658152 0.5379336161717
1.6027734642255 0.537964811579736
1.6029002750362 0.537996006987771
1.60306337417643 0.538027202395807
1.60306876113781 0.538058397803843
1.60307121206807 0.538089593211879
1.60311007584177 0.538120788619915
1.60313938614299 0.538151984027951
1.60331937916249 0.538183179435987
1.60346759092788 0.538214374844023
1.60347901989011 0.538245570252059
1.60354707067716 0.538276765660095
1.60370294263488 0.538307961068131
1.60374211899714 0.538339156476167
1.60375171186552 0.538370351884203
1.60376559296174 0.538401547292239
1.60385635467788 0.538432742700275
1.60389044858743 0.538463938108311
1.6038956191489 0.538495133516346
1.6040732902894 0.538526328924382
1.60424303811264 0.538557524332418
1.60433599979678 0.538588719740454
1.6043926154719 0.53861991514849
1.60444051932952 0.538651110556526
1.60446718039782 0.538682305964562
1.60450259554 0.538713501372598
1.60457286951231 0.538744696780634
1.60468415493969 0.53877589218867
1.60471985542345 0.538807087596706
1.60493321987302 0.538838283004742
1.6050572112243 0.538869478412778
1.60511343522516 0.538900673820814
1.60516066591619 0.53893186922885
1.60517314754946 0.538963064636885
1.6051895470525 0.538994260044921
1.60522769802521 0.539025455452957
1.60524112271907 0.539056650860993
1.60525253269583 0.539087846269029
1.60532497681567 0.539119041677065
1.605363598012 0.539150237085101
1.6053849942014 0.539181432493137
1.60538900262169 0.539212627901173
1.60542362322296 0.539243823309209
1.60544033860506 0.539275018717245
1.60559355914335 0.539306214125281
1.60567072694175 0.539337409533317
1.60622249637756 0.539368604941353
1.60625211033655 0.539399800349389
1.60638142779209 0.539430995757425
1.60641896397704 0.53946219116546
1.60647169238168 0.539493386573496
1.6065698534128 0.539524581981532
1.60660433879758 0.539555777389568
1.60662068044371 0.539586972797604
1.60666242225823 0.53961816820564
1.60680281293645 0.539649363613676
1.60690422733164 0.539680559021712
1.60693231847763 0.539711754429748
1.60698753475765 0.539742949837784
1.60714908805028 0.53977414524582
1.6072408248878 0.539805340653856
1.60734297861881 0.539836536061892
1.60737188532811 0.539867731469928
1.60743847747153 0.539898926877964
1.60755577276858 0.539930122286
1.60758804257072 0.539961317694035
1.60759129158241 0.539992513102071
1.60781160625414 0.540023708510107
1.60783683303276 0.540054903918143
1.60804225888412 0.540086099326179
1.6081047576162 0.540117294734215
1.60813301098554 0.540148490142251
1.6082033464546 0.540179685550287
1.608224048786 0.540210880958323
1.60823048566858 0.540242076366359
1.60823736782535 0.540273271774395
1.60832393724561 0.540304467182431
1.60839575071555 0.540335662590467
1.60847453187632 0.540366857998503
1.60849638712358 0.540398053406539
1.6087450265694 0.540429248814575
1.6087512798932 0.540460444222611
1.60894548706633 0.540491639630646
1.60903498327055 0.540522835038682
1.60908091925651 0.540554030446718
1.60929002282635 0.540585225854754
1.6092931767489 0.54061642126279
1.60933586738989 0.540647616670826
1.6094017512526 0.540678812078862
1.60943828129033 0.540710007486898
1.60946999312718 0.540741202894934
1.60960330444812 0.54077239830297
1.60965325527209 0.540803593711006
1.60991185561684 0.540834789119042
1.61008193658596 0.540865984527078
1.61032005279683 0.540897179935114
1.61034385794736 0.54092837534315
1.61039270844473 0.540959570751186
1.61045664630438 0.540990766159221
1.61052003143099 0.541021961567257
1.61053289827168 0.541053156975293
1.61055414197589 0.541084352383329
1.61064325093807 0.541115547791365
1.61068273709339 0.541146743199401
1.61070800766922 0.541177938607437
1.61081154915105 0.541209134015473
1.61082024142929 0.541240329423509
1.61110408031584 0.541271524831545
1.61122926866246 0.541302720239581
1.61132521023091 0.541333915647617
1.61135544333178 0.541365111055653
1.61135755089177 0.541396306463689
1.61156026038456 0.541427501871725
1.61161365016369 0.54145869727976
1.61165545281357 0.541489892687796
1.61175173189944 0.541521088095832
1.61181895032055 0.541552283503868
1.61184907086691 0.541583478911904
1.61200796604853 0.54161467431994
1.61202058635322 0.541645869727976
1.61209287124191 0.541677065136012
1.61209611729487 0.541708260544048
1.61213353727945 0.541739455952084
1.61214018921715 0.54177065136012
1.61232883417531 0.541801846768156
1.61239825636836 0.541833042176192
1.61272806219724 0.541864237584228
1.61278666819706 0.541895432992264
1.61308655325768 0.541926628400299
1.6131200339344 0.541957823808335
1.61313303402116 0.541989019216371
1.61318130340289 0.542020214624407
1.61326458786375 0.542051410032443
1.61328589265973 0.542082605440479
1.61331033075231 0.542113800848515
1.61331306117087 0.542144996256551
1.61348144481559 0.542176191664587
1.61366607978445 0.542207387072623
1.6137170368815 0.542238582480659
1.61384769219541 0.542269777888695
1.61389183171171 0.542300973296731
1.6139812118329 0.542332168704767
1.61422653242719 0.542363364112803
1.61429069021655 0.542394559520839
1.61429716499401 0.542425754928874
1.61437911566037 0.54245695033691
1.61457972661349 0.542488145744946
1.61472474195647 0.542519341152982
1.61476547777463 0.542550536561018
1.61479402507051 0.542581731969054
1.61488160495739 0.54261292737709
1.61499177123079 0.542644122785126
1.6150511013907 0.542675318193162
1.61509910522686 0.542706513601198
1.61519668387847 0.542737709009234
1.61527566918998 0.54276890441727
1.61532267129454 0.542800099825306
1.61552104765439 0.542831295233342
1.61573580628831 0.542862490641378
1.61575600502437 0.542893686049414
1.61577398688845 0.54292488145745
1.61580587696335 0.542956076865485
1.61585860039712 0.542987272273521
1.61592018768788 0.543018467681557
1.61593071367686 0.543049663089593
1.61593340787163 0.543080858497629
1.6159980978186 0.543112053905665
1.61602992946415 0.543143249313701
1.61612867255409 0.543174444721737
1.61634523738799 0.543205640129773
1.61638380542236 0.543236835537809
1.61650729935753 0.543268030945845
1.61690689049563 0.543299226353881
1.61697269311636 0.543330421761917
1.61699173744654 0.543361617169953
1.61713071059633 0.543392812577989
1.61717935511055 0.543424007986025
1.61723405014221 0.54345520339406
1.61724706015642 0.543486398802096
1.61779849904708 0.543517594210132
1.61783450517321 0.543548789618168
1.61786258968614 0.543579985026204
1.61788389089155 0.54361118043424
1.61800288894558 0.543642375842276
1.61801746227571 0.543673571250312
1.61806891763197 0.543704766658348
1.61807528280529 0.543735962066384
1.61811637496685 0.54376715747442
1.6181682919773 0.543798352882456
1.61816935315742 0.543829548290492
1.61824522341975 0.543860743698528
1.61824674778184 0.543891939106564
1.61825249255728 0.5439231345146
1.61841326450857 0.543954329922635
1.61845482831412 0.543985525330671
1.61861968975842 0.544016720738707
1.61865787654286 0.544047916146743
1.61875457515035 0.544079111554779
1.61894222124748 0.544110306962815
1.6189537664078 0.544141502370851
1.61900669528354 0.544172697778887
1.61905305035015 0.544203893186923
1.61906760903418 0.544235088594959
1.61927217805118 0.544266284002995
1.61927337492796 0.544297479411031
1.61952153741125 0.544328674819067
1.61954892517669 0.544359870227103
1.61957769405887 0.544391065635139
1.6195912090379 0.544422261043174
1.61959365208836 0.54445345645121
1.6196590071705 0.544484651859246
1.61986756451406 0.544515847267282
1.61991448789486 0.544547042675318
1.61995248176091 0.544578238083354
1.62004659508039 0.54460943349139
1.62030054491092 0.544640628899426
1.62030543517402 0.544671824307462
1.6203689962615 0.544703019715498
1.62044509007234 0.544734215123534
1.62050728871027 0.54476541053157
1.62055943636022 0.544796605939606
1.62076755091062 0.544827801347642
1.62097204027475 0.544858996755678
1.62108459122807 0.544890192163714
1.62110719860657 0.544921387571749
1.62113236857694 0.544952582979785
1.62113558892344 0.544983778387821
1.62115751431065 0.545014973795857
1.62121186759762 0.545046169203893
1.6213883745162 0.545077364611929
1.62144118688675 0.545108560019965
1.6215086110557 0.545139755428001
1.62170082558146 0.545170950836037
1.62195428379731 0.545202146244073
1.621990156548 0.545233341652109
1.62204670388941 0.545264537060145
1.62208132670264 0.545295732468181
1.62213216426809 0.545326927876217
1.62222855758145 0.545358123284253
1.62236879966034 0.545389318692289
1.62240674899365 0.545420514100324
1.62245291630372 0.54545170950836
1.62256638950831 0.545482904916396
1.62267484159232 0.545514100324432
1.62283347948614 0.545545295732468
1.6229557054027 0.545576491140504
1.62313392199983 0.54560768654854
1.62318394267936 0.545638881956576
1.62322476618923 0.545670077364612
1.62348761023859 0.545701272772648
1.62350684157368 0.545732468180684
1.62352120645856 0.54576366358872
1.62353747687021 0.545794858996756
1.62359136992037 0.545826054404792
1.62359422662102 0.545857249812828
1.62360684649441 0.545888445220864
1.623754556303 0.545919640628899
1.62376023633302 0.545950836036935
1.6239002536498 0.545982031444971
1.62404263950886 0.546013226853007
1.62409758192673 0.546044422261043
1.62427420212121 0.546075617669079
1.6243603655868 0.546106813077115
1.62446954974241 0.546138008485151
1.62448599268574 0.546169203893187
1.62452637935996 0.546200399301223
1.62468616921855 0.546231594709259
1.62468965241576 0.546262790117295
1.62474469550585 0.546293985525331
1.62478256429212 0.546325180933367
1.62479225969227 0.546356376341403
1.62501747935945 0.546387571749439
1.6252061843604 0.546418767157475
1.62523792431624 0.54644996256551
1.62531158987872 0.546481157973546
1.62564242979264 0.546512353381582
1.62575313015437 0.546543548789618
1.62582036596449 0.546574744197654
1.62591063963291 0.54660593960569
1.62597969368006 0.546637135013726
1.62610132032974 0.546668330421762
1.62618774989859 0.546699525829798
1.62627875440685 0.546730721237834
1.62637088859506 0.54676191664587
1.62648394635259 0.546793112053906
1.62661935940714 0.546824307461942
1.62677205661503 0.546855502869978
1.62679418586688 0.546886698278014
1.62695334932685 0.546917893686049
1.62719453712925 0.546949089094085
1.62720472615051 0.546980284502121
1.62734690490806 0.547011479910157
1.62737201088245 0.547042675318193
1.6273992474721 0.547073870726229
1.62745320604624 0.547105066134265
1.62749399228918 0.547136261542301
1.62752266140529 0.547167456950337
1.62755158563718 0.547198652358373
1.62755368364411 0.547229847766409
1.62757320253704 0.547261043174445
1.62759505197986 0.547292238582481
1.62782928708461 0.547323433990517
1.62787660816286 0.547354629398553
1.62789010238978 0.547385824806588
1.62806875966721 0.547417020214624
1.62815724206749 0.54744821562266
1.62818455830316 0.547479411030696
1.62849023372727 0.547510606438732
1.62852433992199 0.547541801846768
1.62890035668152 0.547572997254804
1.62915243271902 0.54760419266284
1.62920765751798 0.547635388070876
1.62927663238215 0.547666583478912
1.62936764909696 0.547697778886948
1.62952834018672 0.547728974294984
1.62953101523474 0.54776016970302
1.62972760223385 0.547791365111056
1.62992231833537 0.547822560519092
1.62994852252119 0.547853755927128
1.6299571507795 0.547884951335163
1.63002034063322 0.547916146743199
1.63002556993128 0.547947342151235
1.63012059696325 0.547978537559271
1.630139694188 0.548009732967307
1.63014035354862 0.548040928375343
1.63014060524751 0.548072123783379
1.63027045158574 0.548103319191415
1.63028464245929 0.548134514599451
1.6303099172583 0.548165710007487
1.63037567996058 0.548196905415523
1.63042714024052 0.548228100823559
1.63061180544627 0.548259296231595
1.63064376366062 0.548290491639631
1.63072444752896 0.548321687047667
1.63073945779637 0.548352882455703
1.63074992685041 0.548384077863739
1.63075671559835 0.548415273271774
1.63083525903671 0.54844646867981
1.63104696290014 0.548477664087846
1.63115578007018 0.548508859495882
1.63138168434281 0.548540054903918
1.6314319398493 0.548571250311954
1.63145753700693 0.54860244571999
1.63155009864512 0.548633641128026
1.63155143657653 0.548664836536062
1.63156665403443 0.548696031944098
1.63158246834661 0.548727227352134
1.63170674837858 0.54875842276017
1.63174867340341 0.548789618168206
1.63176523761632 0.548820813576242
1.63179334325931 0.548852008984278
1.63184998782265 0.548883204392314
1.63185389218513 0.548914399800349
1.63189657684709 0.548945595208385
1.63199317795694 0.548976790616421
1.63209617744777 0.549007986024457
1.63212506960511 0.549039181432493
1.63221319967117 0.549070376840529
1.63233244575495 0.549101572248565
1.63243243388208 0.549132767656601
1.63247761071216 0.549163963064637
1.6325826768139 0.549195158472673
1.63260555743371 0.549226353880709
1.63264086322769 0.549257549288745
1.63269474073021 0.549288744696781
1.63271218768151 0.549319940104817
1.63283852627741 0.549351135512853
1.63298845919727 0.549382330920889
1.63307794818522 0.549413526328924
1.63308964732507 0.54944472173696
1.63316754030141 0.549475917144996
1.63321880172027 0.549507112553032
1.63322844570026 0.549538307961068
1.63328272239533 0.549569503369104
1.63335705136981 0.54960069877714
1.63338595153355 0.549631894185176
1.63339514369728 0.549663089593212
1.6335663398869 0.549694285001248
1.63360029959139 0.549725480409284
1.63369412884699 0.54975667581732
1.6337984354301 0.549787871225356
1.63392307015449 0.549819066633392
1.63405261087588 0.549850262041428
1.63407238967667 0.549881457449463
1.6342547790023 0.549912652857499
1.63436315539529 0.549943848265535
1.6344558020932 0.549975043673571
1.63455674026206 0.550006239081607
1.63462491364665 0.550037434489643
1.6347330830502 0.550068629897679
1.63482495357285 0.550099825305715
1.63482985369969 0.550131020713751
1.63492944868027 0.550162216121787
1.63517477054967 0.550193411529823
1.63527002298645 0.550224606937859
1.63530068016278 0.550255802345895
1.63554361228552 0.550286997753931
1.63554575580411 0.550318193161967
1.63566675458972 0.550349388570002
1.63580308602443 0.550380583978038
1.63587069067792 0.550411779386074
1.63647890962047 0.55044297479411
1.6365030304557 0.550474170202146
1.63656021433973 0.550505365610182
1.63657410994381 0.550536561018218
1.63657867929213 0.550567756426254
1.63659989562666 0.55059895183429
1.63679577105079 0.550630147242326
1.63680541422627 0.550661342650362
1.63681051741928 0.550692538058398
1.63704166576384 0.550723733466434
1.63733772852908 0.55075492887447
1.63740058494004 0.550786124282506
1.63752066468472 0.550817319690542
1.63755961500054 0.550848515098578
1.63763485262745 0.550879710506613
1.63786477635357 0.550910905914649
1.63788773042578 0.550942101322685
1.63797490130715 0.550973296730721
1.63798262390351 0.551004492138757
1.63810407426586 0.551035687546793
1.63827620560412 0.551066882954829
1.6383598869517 0.551098078362865
1.63870287303077 0.551129273770901
1.63877685167043 0.551160469178937
1.63888094472572 0.551191664586973
1.63889139552583 0.551222859995009
1.63892781545029 0.551254055403045
1.63898229223636 0.551285250811081
1.63900506526146 0.551316446219117
1.63901388611631 0.551347641627153
1.63911394006464 0.551378837035188
1.63916275942792 0.551410032443224
1.63917379354413 0.55144122785126
1.63917706645951 0.551472423259296
1.63920663212288 0.551503618667332
1.63923456429087 0.551534814075368
1.63928680274797 0.551566009483404
1.63950851825625 0.55159720489144
1.63952467313224 0.551628400299476
1.63952802962463 0.551659595707512
1.63955462740391 0.551690791115548
1.63965156874828 0.551721986523584
1.63983782572199 0.55175318193162
1.63995015042892 0.551784377339656
1.63997504253083 0.551815572747692
1.64040857609969 0.551846768155728
1.64047522130172 0.551877963563764
1.64048062223447 0.551909158971799
1.64052380059668 0.551940354379835
1.64058994338461 0.551971549787871
1.641020367699 0.552002745195907
1.64103436719217 0.552033940603943
1.64109476128848 0.552065136011979
1.64111107645356 0.552096331420015
1.64122570725986 0.552127526828051
1.64123831028816 0.552158722236087
1.64124526898406 0.552189917644123
1.64128575353855 0.552221113052159
1.64131709716734 0.552252308460195
1.64132291230008 0.552283503868231
1.64133404021453 0.552314699276267
1.64136508637601 0.552345894684303
1.64136544885559 0.552377090092338
1.64149675753163 0.552408285500374
1.64153524887758 0.55243948090841
1.64155180371699 0.552470676316446
1.64156910361506 0.552501871724482
1.64163348528118 0.552533067132518
1.64165946535227 0.552564262540554
1.64168747459609 0.55259545794859
1.64169346100084 0.552626653356626
1.64176160178545 0.552657848764662
1.64183805833306 0.552689044172698
1.6419808228728 0.552720239580734
1.64203817883034 0.55275143498877
1.6421047610894 0.552782630396806
1.64212199832998 0.552813825804842
1.64213270235399 0.552845021212877
1.64224768678299 0.552876216620913
1.64235773394124 0.552907412028949
1.64238979974354 0.552938607436985
1.64242265838811 0.552969802845021
1.64244223174007 0.553000998253057
1.64252376056258 0.553032193661093
1.64282671638673 0.553063389069129
1.64292413558417 0.553094584477165
1.64294712785635 0.553125779885201
1.64308262398203 0.553156975293237
1.64321320874439 0.553188170701273
1.64323592293609 0.553219366109309
1.64325531459815 0.553250561517345
1.64338295729682 0.553281756925381
1.64339618723559 0.553312952333417
1.64353959992945 0.553344147741452
1.64354208683854 0.553375343149488
1.64355217236575 0.553406538557524
1.64359375714051 0.55343773396556
1.64365735423003 0.553468929373596
1.64383586727614 0.553500124781632
1.64421715048636 0.553531320189668
1.64454856576462 0.553562515597704
1.64455627813762 0.55359371100574
1.64459739956214 0.553624906413776
1.64462851011797 0.553656101821812
1.64473619758547 0.553687297229848
1.64476802907015 0.553718492637884
1.64480924554314 0.55374968804592
1.64489197889511 0.553780883453956
1.64498566799602 0.553812078861992
1.6450202346174 0.553843274270027
1.64527364722746 0.553874469678063
1.64532119154018 0.553905665086099
1.64579906315038 0.553936860494135
1.64581844745042 0.553968055902171
1.64585978159535 0.553999251310207
1.64591853848225 0.554030446718243
1.64600745821091 0.554061642126279
1.64602410465161 0.554092837534315
1.64603079353896 0.554124032942351
1.64622862024502 0.554155228350387
1.64626747434748 0.554186423758423
1.64636985899623 0.554217619166459
1.64640024567846 0.554248814574495
1.64648285913221 0.554280009982531
1.64656358710706 0.554311205390567
1.64670823399943 0.554342400798603
1.64683472579529 0.554373596206638
1.64684227456408 0.554404791614674
1.64690143476652 0.55443598702271
1.64692520317648 0.554467182430746
1.64704100906382 0.554498377838782
1.64719139088057 0.554529573246818
1.64734369674779 0.554560768654854
1.64734616607145 0.55459196406289
1.64740054218783 0.554623159470926
1.6475076326391 0.554654354878962
1.64753427475948 0.554685550286998
1.64761699857923 0.554716745695034
1.64767602987985 0.55474794110307
1.64774435403674 0.554779136511106
1.64781268006339 0.554810331919142
1.64791335494608 0.554841527327178
1.64794524009092 0.554872722735213
1.64797820463276 0.554903918143249
1.64806996438301 0.554935113551285
1.64811499535868 0.554966308959321
1.64823052350728 0.554997504367357
1.64829000326622 0.555028699775393
1.64844151938844 0.555059895183429
1.64848072661889 0.555091090591465
1.64848539140927 0.555122285999501
1.64851088520667 0.555153481407537
1.64853812091096 0.555184676815573
1.64873459441499 0.555215872223609
1.64882545512163 0.555247067631645
1.64892979003126 0.555278263039681
1.6489404626446 0.555309458447717
1.6490774979692 0.555340653855752
1.6490905401188 0.555371849263788
1.64923996071488 0.555403044671824
1.64936651598457 0.55543424007986
1.64938465083924 0.555465435487896
1.64944197957146 0.555496630895932
1.64951977902186 0.555527826303968
1.64960155721729 0.555559021712004
1.64967894560644 0.55559021712004
1.64972387531167 0.555621412528076
1.64978094597992 0.555652607936112
1.64978851629625 0.555683803344148
1.64987342131881 0.555714998752184
1.65025329817966 0.55574619416022
1.65034518331137 0.555777389568256
1.65037406729803 0.555808584976291
1.65043794092866 0.555839780384327
1.65055709355993 0.555870975792363
1.65057545888219 0.555902171200399
1.6505911452753 0.555933366608435
1.65061098093854 0.555964562016471
1.65066688964669 0.555995757424507
1.65071143961882 0.556026952832543
1.65073321849222 0.556058148240579
1.65086256584643 0.556089343648615
1.65098913646315 0.556120539056651
1.65104373677132 0.556151734464687
1.65106479917999 0.556182929872723
1.65110857219093 0.556214125280759
1.65113128123963 0.556245320688795
1.65134583252937 0.556276516096831
1.65142178177465 0.556307711504867
1.65146640213464 0.556338906912902
1.65148405090277 0.556370102320938
1.65154887958194 0.556401297728974
1.65158558736099 0.55643249313701
1.65163442709157 0.556463688545046
1.6516497533709 0.556494883953082
1.65179464057721 0.556526079361118
1.65181629327144 0.556557274769154
1.65191764991606 0.55658847017719
1.65208750805015 0.556619665585226
1.65209589058112 0.556650860993262
1.65224258998053 0.556682056401298
1.65227873410993 0.556713251809334
1.65239088875944 0.55674444721737
1.65239858955508 0.556775642625406
1.65247064897482 0.556806838033442
1.65254305763158 0.556838033441477
1.65263451795393 0.556869228849513
1.65263558706177 0.556900424257549
1.6526495573071 0.556931619665585
1.6526510190678 0.556962815073621
1.65265958899301 0.556994010481657
1.65272719688515 0.557025205889693
1.65273342405096 0.557056401297729
1.65278500193103 0.557087596705765
1.65278952037417 0.557118792113801
1.65310643426122 0.557149987521837
1.65312270268001 0.557181182929873
1.65317040885268 0.557212378337909
1.6532619713143 0.557243573745945
1.65326618390017 0.557274769153981
1.65333917864202 0.557305964562017
1.65334133447542 0.557337159970052
1.65342637241087 0.557368355378088
1.65345749081481 0.557399550786124
1.65352371393101 0.55743074619416
1.65357122296204 0.557461941602196
1.65367349018385 0.557493137010232
1.65371848425333 0.557524332418268
1.65382432545375 0.557555527826304
1.65403709575701 0.55758672323434
1.65406314876248 0.557617918642376
1.65411185906173 0.557649114050412
1.65418771272559 0.557680309458448
1.65425409749222 0.557711504866484
1.65430083823564 0.55774270027452
1.65435868065908 0.557773895682556
1.65467798207929 0.557805091090592
1.65490219446324 0.557836286498627
1.65491797266378 0.557867481906663
1.65505157983115 0.557898677314699
1.65518080817151 0.557929872722735
1.65536182533383 0.557961068130771
1.65544496145912 0.557992263538807
1.65545061581868 0.558023458946843
1.6554685186069 0.558054654354879
1.65548989934961 0.558085849762915
1.65558551576877 0.558117045170951
1.65565985928556 0.558148240578987
1.6556892963437 0.558179435987023
1.65575484515948 0.558210631395059
1.65601831763651 0.558241826803095
1.65602168896039 0.558273022211131
1.65606975385571 0.558304217619166
1.65625646409618 0.558335413027202
1.6562860365354 0.558366608435238
1.6563214399508 0.558397803843274
1.65638698673803 0.55842899925131
1.65654177862001 0.558460194659346
1.65655994742122 0.558491390067382
1.65665485368997 0.558522585475418
1.65672239741849 0.558553780883454
1.65672718200102 0.55858497629149
1.6567580841356 0.558616171699526
1.65681011092192 0.558647367107562
1.6568485584371 0.558678562515598
1.65690728290856 0.558709757923634
1.65702113625007 0.55874095333167
1.65709440289504 0.558772148739706
1.65723072872282 0.558803344147741
1.65725803740287 0.558834539555777
1.65748800572074 0.558865734963813
1.65766262645849 0.558896930371849
1.65767099251571 0.558928125779885
1.65768983889422 0.558959321187921
1.65770103579669 0.558990516595957
1.65772298662444 0.559021712003993
1.65775922668906 0.559052907412029
1.6578173804743 0.559084102820065
1.65801830150335 0.559115298228101
1.65802657087637 0.559146493636137
1.65808361498325 0.559177689044173
1.6581833254743 0.559208884452209
1.65822649616578 0.559240079860245
1.65830345347063 0.559271275268281
1.65855807317655 0.559302470676316
1.65857957299779 0.559333666084352
1.65869793598702 0.559364861492388
1.65874230494603 0.559396056900424
1.6587532041373 0.55942725230846
1.65878332174322 0.559458447716496
1.65886873080341 0.559489643124532
1.65887366464271 0.559520838532568
1.65897136192978 0.559552033940604
1.65901929063007 0.55958322934864
1.65909780942247 0.559614424756676
1.65910007994516 0.559645620164712
1.65916563418668 0.559676815572748
1.65920772905915 0.559708010980784
1.65922539081458 0.55973920638882
1.65960454705769 0.559770401796856
1.65964220848082 0.559801597204892
1.65966643266327 0.559832792612927
1.6597725740833 0.559863988020963
1.65977909022633 0.559895183428999
1.65978632693452 0.559926378837035
1.65986042448903 0.559957574245071
1.65991803866342 0.559988769653107
1.65997305255493 0.560019965061143
1.66004388084717 0.560051160469179
1.66024262289096 0.560082355877215
1.6602517698422 0.560113551285251
1.66025451368565 0.560144746693287
1.66026783403009 0.560175942101323
1.66032831953754 0.560207137509359
1.66036001611029 0.560238332917395
1.66039528537518 0.560269528325431
1.66041163888577 0.560300723733467
1.66045426966568 0.560331919141502
1.66049746496985 0.560363114549538
1.66051175803806 0.560394309957574
1.66066769850811 0.56042550536561
1.66072521679893 0.560456700773646
1.66097994752654 0.560487896181682
1.66113633124918 0.560519091589718
1.66117241649012 0.560550286997754
1.66120303984376 0.56058148240579
1.66121666875663 0.560612677813826
1.66130746035196 0.560643873221862
1.66139281833292 0.560675068629898
1.66139771508248 0.560706264037934
1.66142619450635 0.56073745944597
1.66144109208738 0.560768654854006
1.66146888677055 0.560799850262041
1.66147828321229 0.560831045670077
1.66148921280899 0.560862241078113
1.66167516243248 0.560893436486149
1.66197564921323 0.560924631894185
1.66204196616267 0.560955827302221
1.66206076190274 0.560987022710257
1.66227688620201 0.561018218118293
1.66228413638963 0.561049413526329
1.66231739288252 0.561080608934365
1.662448461975 0.561111804342401
1.66251320988043 0.561142999750437
1.66252668152362 0.561174195158473
1.66261450494799 0.561205390566509
1.66267669205174 0.561236585974545
1.66273466366045 0.56126778138258
1.66280957824334 0.561298976790616
1.66286161044168 0.561330172198652
1.66289964539514 0.561361367606688
1.66290170131838 0.561392563014724
1.66300858163314 0.56142375842276
1.66305925311179 0.561454953830796
1.66311918123818 0.561486149238832
1.66312034616273 0.561517344646868
1.66313321658986 0.561548540054904
1.66324992258701 0.56157973546294
1.66327138910303 0.561610930870976
1.66336555824854 0.561642126279012
1.66359435555925 0.561673321687048
1.66366195274517 0.561704517095084
1.66377843852393 0.56173571250312
1.66380949487184 0.561766907911155
1.66393962147064 0.561798103319191
1.66398819897014 0.561829298727227
1.66404171172403 0.561860494135263
1.66406927457375 0.561891689543299
1.66412403904058 0.561922884951335
1.66412662626977 0.561954080359371
1.66419334446456 0.561985275767407
1.66425023348175 0.562016471175443
1.6643486717244 0.562047666583479
1.66439766565649 0.562078861991515
1.66459056622178 0.562110057399551
1.66461590128539 0.562141252807587
1.6646262945154 0.562172448215623
1.66467938255696 0.562203643623659
1.66473072403305 0.562234839031695
1.66475074901501 0.562266034439731
1.66479455447278 0.562297229847766
1.66489592456819 0.562328425255802
1.66491185412948 0.562359620663838
1.66498460589912 0.562390816071874
1.6650802921562 0.56242201147991
1.66512575507075 0.562453206887946
1.66519740807471 0.562484402295982
1.66522989161039 0.562515597704018
1.66544121030701 0.562546793112054
1.66554522913415 0.56257798852009
1.66555326873542 0.562609183928126
1.6657710779174 0.562640379336162
1.66597586263923 0.562671574744198
1.66605160259872 0.562702770152234
1.66629360668923 0.56273396556027
1.66641855296275 0.562765160968306
1.666551950933 0.562796356376341
1.66660964993654 0.562827551784377
1.66675828582348 0.562858747192413
1.66683731792654 0.562889942600449
1.66683806016168 0.562921138008485
1.66685869689024 0.562952333416521
1.66694178374204 0.562983528824557
1.66694542165839 0.563014724232593
1.66707843311938 0.563045919640629
1.66715145954948 0.563077115048665
1.66725406371261 0.563108310456701
1.66731527200828 0.563139505864737
1.66745826204907 0.563170701272773
1.66754707483056 0.563201896680809
1.66759797926462 0.563233092088845
1.6676416914231 0.563264287496881
1.66770333006736 0.563295482904916
1.66779051730876 0.563326678312952
1.66784241728933 0.563357873720988
1.66785642252423 0.563389069129024
1.66787855156056 0.56342026453706
1.66789260973425 0.563451459945096
1.66800554985534 0.563482655353132
1.66829229178394 0.563513850761168
1.66836316128236 0.563545046169204
1.6684349684455 0.56357624157724
1.66855359148356 0.563607436985276
1.66859777840164 0.563638632393312
1.66860371064341 0.563669827801348
1.66860597703796 0.563701023209384
1.66872314422887 0.56373221861742
1.66878726702381 0.563763414025455
1.66879458805313 0.563794609433491
1.66893305688457 0.563825804841527
1.66907135827678 0.563857000249563
1.66908409747555 0.563888195657599
1.66915344095842 0.563919391065635
1.66916530573126 0.563950586473671
1.66916812155857 0.563981781881707
1.66920793611356 0.564012977289743
1.66935616125388 0.564044172697779
1.66959101888757 0.564075368105815
1.6696097902021 0.564106563513851
1.66963911147899 0.564137758921887
1.66981748672306 0.564168954329923
1.66988450612418 0.564200149737959
1.66989538140041 0.564231345145995
1.66996683789307 0.56426254055403
1.66998769079719 0.564293735962066
1.66999253266914 0.564324931370102
1.67005783450397 0.564356126778138
1.67017972915341 0.564387322186174
1.67018548367167 0.56441851759421
1.6702230092649 0.564449713002246
1.67036710207799 0.564480908410282
1.67039288760979 0.564512103818318
1.67044091200016 0.564543299226354
1.67046790030359 0.56457449463439
1.67055208088693 0.564605690042426
1.67067865578025 0.564636885450462
1.670765145328 0.564668080858498
1.67077282668575 0.564699276266534
1.67079271869099 0.56473047167457
1.67080122111272 0.564761667082605
1.67089545247225 0.564792862490641
1.67089645693476 0.564824057898677
1.67093916535728 0.564855253306713
1.67110425126311 0.564886448714749
1.67112375569584 0.564917644122785
1.67115255218062 0.564948839530821
1.67125087256055 0.564980034938857
1.67129583954747 0.565011230346893
1.67132303625471 0.565042425754929
1.67133777147253 0.565073621162965
1.67134527148774 0.565104816571001
1.67135758228899 0.565136011979037
1.67155446610283 0.565167207387073
1.67159502909861 0.565198402795109
1.67162099927504 0.565229598203145
1.67162182494006 0.56526079361118
1.67164181545431 0.565291989019216
1.67164404317416 0.565323184427252
1.67169007379424 0.565354379835288
1.67169612355125 0.565385575243324
1.67171677693655 0.56541677065136
1.67189036603891 0.565447966059396
1.67191606841005 0.565479161467432
1.67203820903542 0.565510356875468
1.67221029778274 0.565541552283504
1.67234377911821 0.56557274769154
1.67248416842553 0.565603943099576
1.67251879704209 0.565635138507612
1.67256603691839 0.565666333915648
1.67275637295221 0.565697529323684
1.67276941786544 0.56572872473172
1.67278439777493 0.565759920139756
1.6727999529168 0.565791115547791
1.67311093311912 0.565822310955827
1.67330076802238 0.565853506363863
1.67350014836256 0.565884701771899
1.67350983381686 0.565915897179935
1.67351107188778 0.565947092587971
1.67356806800082 0.565978287996007
1.67361525476373 0.566009483404043
1.67364994795876 0.566040678812079
1.67368990352638 0.566071874220115
1.6738180615967 0.566103069628151
1.67386229954491 0.566134265036187
1.67394865193757 0.566165460444223
1.67405049333718 0.566196655852259
1.67432963046535 0.566227851260295
1.6743970476291 0.56625904666833
1.67444671346701 0.566290242076366
1.67447708321217 0.566321437484402
1.67465226460715 0.566352632892438
1.67475775322506 0.566383828300474
1.67476254366511 0.56641502370851
1.67478337823094 0.566446219116546
1.67481654697476 0.566477414524582
1.67505834240129 0.566508609932618
1.67507801611839 0.566539805340654
1.67512902482038 0.56657100074869
1.6751617672073 0.566602196156726
1.67523806716521 0.566633391564762
1.6752497865973 0.566664586972798
1.67526066372289 0.566695782380834
1.6753311304542 0.566726977788869
1.67544588089439 0.566758173196905
1.67549349977883 0.566789368604941
1.67557909809676 0.566820564012977
1.67561072412876 0.566851759421013
1.67566660452085 0.566882954829049
1.67578038876397 0.566914150237085
1.67607201820801 0.566945345645121
1.67610032403108 0.566976541053157
1.67612239736542 0.567007736461193
1.67613681159005 0.567038931869229
1.67624439578578 0.567070127277265
1.67630662007791 0.567101322685301
1.67659070769731 0.567132518093337
1.67660143825591 0.567163713501373
1.67667779351299 0.567194908909409
1.67670269370135 0.567226104317444
1.67685388931533 0.56725729972548
1.67686684931299 0.567288495133516
1.67686913335357 0.567319690541552
1.67689490347887 0.567350885949588
1.67692427592763 0.567382081357624
1.67694114933878 0.56741327676566
1.67702404859557 0.567444472173696
1.67705935260792 0.567475667581732
1.67706256055588 0.567506862989768
1.67732491066959 0.567538058397804
1.6775630342203 0.56756925380584
1.67784929914472 0.567600449213876
1.67791923323974 0.567631644621912
1.67795248049758 0.567662840029948
1.67796003413602 0.567694035437984
1.67812506472874 0.56772523084602
1.67815616540501 0.567756426254055
1.67815817071616 0.567787621662091
1.67818892762371 0.567818817070127
1.67823233937679 0.567850012478163
1.67825881747477 0.567881207886199
1.67840146094653 0.567912403294235
1.67845621645591 0.567943598702271
1.67848351019622 0.567974794110307
1.67851050575485 0.568005989518343
1.67856188497617 0.568037184926379
1.67857716247399 0.568068380334415
1.6788304706556 0.568099575742451
1.67892288546893 0.568130771150487
1.67903750393603 0.568161966558523
1.67905498504216 0.568193161966559
1.67908856052644 0.568224357374595
1.67920612371194 0.56825555278263
1.67925705236412 0.568286748190666
1.67928931968996 0.568317943598702
1.6793146200807 0.568349139006738
1.67932227351675 0.568380334414774
1.67938040101501 0.56841152982281
1.67944149736659 0.568442725230846
1.67945362615503 0.568473920638882
1.67950011891838 0.568505116046918
1.67954934334457 0.568536311454954
1.67956059158279 0.56856750686299
1.67956303842632 0.568598702271026
1.67970436096041 0.568629897679062
1.6798056700077 0.568661093087098
1.67988896612118 0.568692288495134
1.67989290472708 0.56872348390317
1.67991847465267 0.568754679311205
1.68004681524401 0.568785874719241
1.68016049391256 0.568817070127277
1.6803059996539 0.568848265535313
1.68037415597036 0.568879460943349
1.68041708943292 0.568910656351385
1.68042847036211 0.568941851759421
1.68056811942359 0.568973047167457
1.6805717465478 0.569004242575493
1.68062850468597 0.569035437983529
1.68076338587089 0.569066633391565
1.68079842367587 0.569097828799601
1.68095665742749 0.569129024207637
1.68098150185362 0.569160219615673
1.6810637693386 0.569191415023709
1.68114307595254 0.569222610431744
1.6811865794605 0.56925380583978
1.68121450907945 0.569285001247816
1.68122337191233 0.569316196655852
1.68134325007663 0.569347392063888
1.68138320673461 0.569378587471924
1.68142260279433 0.56940978287996
1.68143225577134 0.569440978287996
1.68152463301516 0.569472173696032
1.68156749566342 0.569503369104068
1.68161418188423 0.569534564512104
1.68163409840272 0.56956575992014
1.68164698306111 0.569596955328176
1.6816870844293 0.569628150736212
1.68188508182141 0.569659346144248
1.68199542042328 0.569690541552283
1.68210476052655 0.569721736960319
1.68215547170017 0.569752932368355
1.68221695135191 0.569784127776391
1.68233754290215 0.569815323184427
1.68240473462834 0.569846518592463
1.68243506499171 0.569877714000499
1.68250646056836 0.569908909408535
1.68256657263255 0.569940104816571
1.68276296045284 0.569971300224607
1.68280175136085 0.570002495632643
1.6828102784926 0.570033691040679
1.6828581553097 0.570064886448715
1.68289390313308 0.570096081856751
1.6829063010247 0.570127277264787
1.68290958094229 0.570158472672823
1.68309061121763 0.570189668080859
1.68314041078985 0.570220863488894
1.68321862228284 0.57025205889693
1.68345055852072 0.570283254304966
1.68350663772582 0.570314449713002
1.68353228708003 0.570345645121038
1.68356061558369 0.570376840529074
1.6835705255164 0.57040803593711
1.68362679065552 0.570439231345146
1.68362853571645 0.570470426753182
1.68366718814068 0.570501622161218
1.6836831918602 0.570532817569254
1.68386492017466 0.57056401297729
1.68388482075185 0.570595208385326
1.6839527161768 0.570626403793362
1.6839609304809 0.570657599201398
1.68400674094707 0.570688794609434
1.68402583922995 0.570719990017469
1.68415529270925 0.570751185425505
1.68416165356433 0.570782380833541
1.68421286614964 0.570813576241577
1.68427107743058 0.570844771649613
1.68431254559782 0.570875967057649
1.68446030279392 0.570907162465685
1.68468969749951 0.570938357873721
1.68481897498086 0.570969553281757
1.6848510089988 0.571000748689793
1.68486175608086 0.571031944097829
1.68504085379354 0.571063139505865
1.68514004829388 0.571094334913901
1.68514203009087 0.571125530321937
1.68518895742336 0.571156725729973
1.68523715683521 0.571187921138009
1.68531264793461 0.571219116546045
1.68538201397824 0.57125031195408
1.68539234460224 0.571281507362116
1.68559510626118 0.571312702770152
1.68563785517671 0.571343898178188
1.68567670219173 0.571375093586224
1.68569661251599 0.57140628899426
1.68579931609106 0.571437484402296
1.6858238957423 0.571468679810332
1.68601741125848 0.571499875218368
1.68610315729449 0.571531070626404
1.68611749847611 0.57156226603444
1.68615090335359 0.571593461442476
1.68623432354397 0.571624656850512
1.68633329816925 0.571655852258548
1.68640807505005 0.571687047666584
1.68653440177675 0.571718243074619
1.68659821388748 0.571749438482655
1.68663337804423 0.571780633890691
1.68671169737796 0.571811829298727
1.68677262641713 0.571843024706763
1.68690371179686 0.571874220114799
1.68697100108963 0.571905415522835
1.68704751830484 0.571936610930871
1.68708614993509 0.571967806338907
1.68711051224992 0.571999001746943
1.68722405415913 0.572030197154979
1.68726052231048 0.572061392563015
1.68737397484147 0.572092587971051
1.68737427116068 0.572123783379087
1.68738982901969 0.572154978787123
1.68742863360241 0.572186174195158
1.68755549349501 0.572217369603194
1.68783646244348 0.57224856501123
1.68788528545027 0.572279760419266
1.68789254918268 0.572310955827302
1.6879572837042 0.572342151235338
1.68806041543043 0.572373346643374
1.68811244137306 0.57240454205141
1.6881371614308 0.572435737459446
1.68817967542958 0.572466932867482
1.68821623415885 0.572498128275518
1.68827184879226 0.572529323683554
1.68834887382378 0.57256051909159
1.68842462532411 0.572591714499626
1.68842594029746 0.572622909907662
1.68880522838216 0.572654105315698
1.68888631432694 0.572685300723733
1.68891972484841 0.572716496131769
1.68902884374104 0.572747691539805
1.68904067200377 0.572778886947841
1.68911521907313 0.572810082355877
1.68919813029447 0.572841277763913
1.68921032437748 0.572872473171949
1.68932281883316 0.572903668579985
1.68934098755952 0.572934863988021
1.68939882450129 0.572966059396057
1.68958218072305 0.572997254804093
1.68961585753092 0.573028450212129
1.689668260713 0.573059645620165
1.68972851149253 0.573090841028201
1.69001692181339 0.573122036436237
1.69006787749171 0.573153231844273
1.69023894930746 0.573184427252308
1.69024967256158 0.573215622660344
1.69031930711944 0.57324681806838
1.69032638432065 0.573278013476416
1.6903471320431 0.573309208884452
1.69035835111729 0.573340404292488
1.69044350643838 0.573371599700524
1.69054660833596 0.57340279510856
1.69056876384915 0.573433990516596
1.69060314081178 0.573465185924632
1.69074543977007 0.573496381332668
1.69077765683918 0.573527576740704
1.69081763355603 0.57355877214874
1.69084814042034 0.573589967556776
1.69102263827806 0.573621162964812
1.69104411788683 0.573652358372848
1.69104822264837 0.573683553780884
1.69107333784836 0.573714749188919
1.69114011133834 0.573745944596955
1.69114195060767 0.573777140004991
1.69119292437741 0.573808335413027
1.69120270888325 0.573839530821063
1.69140870309495 0.573870726229099
1.69142084074414 0.573901921637135
1.69168369760507 0.573933117045171
1.69170889645305 0.573964312453207
1.69174012638668 0.573995507861243
1.69174848235152 0.574026703269279
1.69177621755907 0.574057898677315
1.69187508491244 0.574089094085351
1.69197845911621 0.574120289493387
1.69215522347867 0.574151484901423
1.69216745285804 0.574182680309459
1.69224834390007 0.574213875717494
1.69248319391269 0.57424507112553
1.69248651184163 0.574276266533566
1.69265748442506 0.574307461941602
1.69276862013086 0.574338657349638
1.69277509326611 0.574369852757674
1.69280288626269 0.57440104816571
1.6928986749371 0.574432243573746
1.69293122432619 0.574463438981782
1.69293897232439 0.574494634389818
1.69294871052355 0.574525829797854
1.69306320369767 0.57455702520589
1.69312541472334 0.574588220613926
1.69314281643752 0.574619416021962
1.69325265403032 0.574650611429998
1.69362456164208 0.574681806838033
1.6937481743638 0.574713002246069
1.69374908627462 0.574744197654105
1.6937787614244 0.574775393062141
1.69389271643537 0.574806588470177
1.69391211466518 0.574837783878213
1.69414166879078 0.574868979286249
1.69415386876097 0.574900174694285
1.69419434776063 0.574931370102321
1.69431447096814 0.574962565510357
1.69442966631181 0.574993760918393
1.69467404931441 0.575024956326429
1.69471830525904 0.575056151734465
1.69475514925292 0.575087347142501
1.6947694108031 0.575118542550537
1.69480335924887 0.575149737958572
1.69487109672535 0.575180933366608
1.69498626257442 0.575212128774644
1.69502147030136 0.57524332418268
1.69503131420328 0.575274519590716
1.69503428113722 0.575305714998752
1.69506693525603 0.575336910406788
1.6950683377279 0.575368105814824
1.69517751908675 0.57539930122286
1.69526416065008 0.575430496630896
1.69529393292642 0.575461692038932
1.69538173145865 0.575492887446968
1.69542687460733 0.575524082855004
1.695500972097 0.57555527826304
1.69564168723691 0.575586473671076
1.69565600431982 0.575617669079112
1.69567737708467 0.575648864487148
1.6956935258072 0.575680059895183
1.69571635835889 0.575711255303219
1.69587609745602 0.575742450711255
1.69588374097564 0.575773646119291
1.69590056292595 0.575804841527327
1.69593390741177 0.575836036935363
1.69599487175176 0.575867232343399
1.69612606769183 0.575898427751435
1.69621068448732 0.575929623159471
1.69630186408904 0.575960818567507
1.69634335247887 0.575992013975543
1.69638906152667 0.576023209383579
1.69646353554676 0.576054404791615
1.69649217798505 0.576085600199651
1.69656677591385 0.576116795607687
1.69656687714309 0.576147991015723
1.69661483325524 0.576179186423758
1.69667042928954 0.576210381831794
1.69671157805169 0.57624157723983
1.69683763039008 0.576272772647866
1.69685670688232 0.576303968055902
1.69686201776944 0.576335163463938
1.69688981621481 0.576366358871974
1.69690720182494 0.57639755428001
1.69691806363675 0.576428749688046
1.69702214895494 0.576459945096082
1.69716390897999 0.576491140504118
1.69733184630266 0.576522335912154
1.69734619369022 0.57655353132019
1.6973845600159 0.576584726728226
1.69743854647733 0.576615922136262
1.69769283306803 0.576647117544298
1.69773422440456 0.576678312952333
1.69782620131484 0.576709508360369
1.69788003973756 0.576740703768405
1.69790459610394 0.576771899176441
1.69790792655991 0.576803094584477
1.69796956875916 0.576834289992513
1.69817340256627 0.576865485400549
1.69822600818246 0.576896680808585
1.69823368886997 0.576927876216621
1.69823492211543 0.576959071624657
1.69843558912223 0.576990267032693
1.69850517144593 0.577021462440729
1.6985989997948 0.577052657848765
1.69867585624719 0.577083853256801
1.69879533040723 0.577115048664837
1.69882345543099 0.577146244072873
1.69885488599227 0.577177439480908
1.69896889364653 0.577208634888944
1.69899530373183 0.57723983029698
1.6990193762555 0.577271025705016
1.69910842828511 0.577302221113052
1.69911484607196 0.577333416521088
1.69914183137925 0.577364611929124
1.69939104108249 0.57739580733716
1.69945615575481 0.577427002745196
1.69959706358933 0.577458198153232
1.69979710897967 0.577489393561268
1.6998040554321 0.577520588969304
1.6998928044073 0.57755178437734
1.70003953013641 0.577582979785376
1.70009686525287 0.577614175193412
1.7002317852601 0.577645370601447
1.70027156246437 0.577676566009483
1.70033757634318 0.577707761417519
1.70045161103025 0.577738956825555
1.70049841888583 0.577770152233591
1.7004998441297 0.577801347641627
1.70053988038439 0.577832543049663
1.70061239005709 0.577863738457699
1.70083445523614 0.577894933865735
1.70102134486839 0.577926129273771
1.70105536582454 0.577957324681807
1.70107237302532 0.577988520089843
1.7010937552568 0.578019715497879
1.70109481839811 0.578050910905915
1.70109810183675 0.578082106313951
1.7012675249789 0.578113301721987
1.70128670806285 0.578144497130022
1.70130073029132 0.578175692538058
1.70157883476408 0.578206887946094
1.70164384241384 0.57823808335413
1.70166066730121 0.578269278762166
1.7017301887926 0.578300474170202
1.70180282975958 0.578331669578238
1.70191756759527 0.578362864986274
1.7020235650981 0.57839406039431
1.70210855798937 0.578425255802346
1.70213334753331 0.578456451210382
1.70217336078388 0.578487646618418
1.70226681190135 0.578518842026454
1.70226994374772 0.57855003743449
1.70243931391528 0.578581232842526
1.70245560043874 0.578612428250562
1.70245704350932 0.578643623658597
1.7028224889403 0.578674819066633
1.70303516501653 0.578706014474669
1.70309277618931 0.578737209882705
1.70310411743632 0.578768405290741
1.70317172229201 0.578799600698777
1.70335602352848 0.578830796106813
1.70344433079104 0.578861991514849
1.70356237677243 0.578893186922885
1.703576041468 0.578924382330921
1.70359452947932 0.578955577738957
1.70391942022012 0.578986773146993
1.70407052284012 0.579017968555029
1.70410758244848 0.579049163963065
1.70412660303182 0.579080359371101
1.70417420333057 0.579111554779137
1.70436816280932 0.579142750187173
1.704418256961 0.579173945595208
1.70445931123415 0.579205141003244
1.70458574665662 0.57923633641128
1.70460484735441 0.579267531819316
1.70462416404634 0.579298727227352
1.70462881586644 0.579329922635388
1.70463594533984 0.579361118043424
1.70467693871252 0.57939231345146
1.70474545712468 0.579423508859496
1.70477720035043 0.579454704267532
1.70480439320798 0.579485899675568
1.70498537400154 0.579517095083604
1.7050407224137 0.57954829049164
1.70505526786639 0.579579485899676
1.70505830178486 0.579610681307712
1.70511622522088 0.579641876715748
1.70513759694283 0.579673072123783
1.70517201668194 0.579704267531819
1.70517612252602 0.579735462939855
1.70536959334393 0.579766658347891
1.70538875894194 0.579797853755927
1.7054436006941 0.579829049163963
1.70549932704857 0.579860244571999
1.70559977285097 0.579891439980035
1.70574322089792 0.579922635388071
1.70577074761699 0.579953830796107
1.70586624900612 0.579985026204143
1.70589988307144 0.580016221612179
1.70591244748067 0.580047417020215
1.70593200038588 0.580078612428251
1.70602182652896 0.580109807836287
1.70604672816117 0.580141003244322
1.70605297301411 0.580172198652358
1.70614163240986 0.580203394060394
1.70627606514327 0.58023458946843
1.7063171358459 0.580265784876466
1.70646704297428 0.580296980284502
1.70655019799625 0.580328175692538
1.70661726128412 0.580359371100574
1.70664564139171 0.58039056650861
1.70666833235177 0.580421761916646
1.70668525681393 0.580452957324682
1.70684444412728 0.580484152732718
1.7068761541199 0.580515348140754
1.7069452704696 0.58054654354879
1.7069795926295 0.580577738956826
1.7070246459059 0.580608934364861
1.70703654915591 0.580640129772897
1.70705179818798 0.580671325180933
1.70721079678752 0.580702520588969
1.70727296352126 0.580733715997005
1.70738628950571 0.580764911405041
1.7075749870345 0.580796106813077
1.70762658377182 0.580827302221113
1.70765254988392 0.580858497629149
1.7077511380727 0.580889693037185
1.70782609621766 0.580920888445221
1.70788994614179 0.580952083853257
1.70791515073616 0.580983279261293
1.70792148447891 0.581014474669329
1.707997447827 0.581045670077365
1.70801239789765 0.581076865485401
1.70807065343388 0.581108060893436
1.70813382646013 0.581139256301472
1.70822190055974 0.581170451709508
1.70823008566173 0.581201647117544
1.7082420766392 0.58123284252558
1.70828361117942 0.581264037933616
1.70831356544174 0.581295233341652
1.70831924137202 0.581326428749688
1.70837393475388 0.581357624157724
1.70854975643123 0.58138881956576
1.70855941772641 0.581420014973796
1.70858218588522 0.581451210381832
1.70866646850176 0.581482405789868
1.7086915007999 0.581513601197904
1.70869321201121 0.58154479660594
1.70877443880791 0.581575992013976
1.70877957322485 0.581607187422012
1.70894734568444 0.581638382830047
1.708955170967 0.581669578238083
1.70897235414581 0.581700773646119
1.70906919999808 0.581731969054155
1.70909697305662 0.581763164462191
1.7091818184901 0.581794359870227
1.70928826830806 0.581825555278263
1.70930403874736 0.581856750686299
1.70933766905422 0.581887946094335
1.7093466279874 0.581919141502371
1.70939964655375 0.581950336910407
1.70944838408131 0.581981532318443
1.70955042316911 0.582012727726479
1.70975608157818 0.582043923134515
1.70992512488354 0.582075118542551
1.71009974321641 0.582106313950587
1.71021367005952 0.582137509358622
1.71023746195602 0.582168704766658
1.71035142942479 0.582199900174694
1.71040861897992 0.58223109558273
1.71041777882662 0.582262290990766
1.71045594261894 0.582293486398802
1.71054163022991 0.582324681806838
1.71054826327997 0.582355877214874
1.71065203276311 0.58238707262291
1.71073008345033 0.582418268030946
1.71074883691247 0.582449463438982
1.71075126296413 0.582480658847018
1.71087799969018 0.582511854255054
1.71095563099267 0.58254304966309
1.71106746659456 0.582574245071126
1.71110489573076 0.582605440479162
1.71117607733068 0.582636635887197
1.71124667196201 0.582667831295233
1.71126823802173 0.582699026703269
1.71130138294084 0.582730222111305
1.71147657556124 0.582761417519341
1.71159653161373 0.582792612927377
1.71162146742541 0.582823808335413
1.71167645021199 0.582855003743449
1.71172055423104 0.582886199151485
1.71175974748909 0.582917394559521
1.71177129749138 0.582948589967557
1.71185104706221 0.582979785375593
1.71196789280692 0.583010980783629
1.71197791756255 0.583042176191665
1.71207368400855 0.583073371599701
1.71210661627814 0.583104567007736
1.7124480990955 0.583135762415772
1.71252727069843 0.583166957823808
1.71253328549624 0.583198153231844
1.71260752336878 0.58322934863988
1.71264395103323 0.583260544047916
1.7126556962422 0.583291739455952
1.71274125207838 0.583322934863988
1.71278859990413 0.583354130272024
1.71296912789184 0.58338532568006
1.71318588821582 0.583416521088096
1.71320454382492 0.583447716496132
1.71329655318725 0.583478911904168
1.71330142368461 0.583510107312204
1.71340669105567 0.58354130272024
1.71365495642456 0.583572498128276
1.71366697724184 0.583603693536311
1.71367563451773 0.583634888944347
1.71371037091397 0.583666084352383
1.71378311850345 0.583697279760419
1.71379480317986 0.583728475168455
1.71384693655391 0.583759670576491
1.71387449087645 0.583790865984527
1.71394899535565 0.583822061392563
1.71397345099473 0.583853256800599
1.71401781748384 0.583884452208635
1.71407006041302 0.583915647616671
1.71408731212276 0.583946843024707
1.7141552755067 0.583978038432743
1.71417097447755 0.584009233840779
1.71474022579325 0.584040429248815
1.71503541250001 0.584071624656851
1.71506693231666 0.584102820064886
1.71509335663029 0.584134015472922
1.71530088646649 0.584165210880958
1.71535349666535 0.584196406288994
1.71547748807304 0.58422760169703
1.71559076594738 0.584258797105066
1.71563869557502 0.584289992513102
1.7156659998961 0.584321187921138
1.71566754520467 0.584352383329174
1.7156702158145 0.58438357873721
1.71568280091044 0.584414774145246
1.71571315454713 0.584445969553282
1.71597703026638 0.584477164961318
1.71605494726847 0.584508360369354
1.71605811613397 0.58453955577739
1.71612522058821 0.584570751185426
1.71615707126214 0.584601946593461
1.71618312725796 0.584633142001497
1.71619717178996 0.584664337409533
1.71621605493736 0.584695532817569
1.71634584022399 0.584726728225605
1.71636549372788 0.584757923633641
1.71642958385938 0.584789119041677
1.71649088028413 0.584820314449713
1.71653755028303 0.584851509857749
1.71657924974793 0.584882705265785
1.71660546743318 0.584913900673821
1.71661571953949 0.584945096081857
1.71662497848331 0.584976291489893
1.71679279055823 0.585007486897929
1.71687033564401 0.585038682305965
1.7168898904276 0.585069877714001
1.71710354913278 0.585101073122037
1.71713374740015 0.585132268530072
1.71716710851336 0.585163463938108
1.71719393635513 0.585194659346144
1.71736757717363 0.58522585475418
1.71742902690537 0.585257050162216
1.71752917612623 0.585288245570252
1.71758247718278 0.585319440978288
1.71759897041674 0.585350636386324
1.71760240454678 0.58538183179436
1.71767279763551 0.585413027202396
1.71767345581729 0.585444222610432
1.71768351868998 0.585475418018468
1.71771886268319 0.585506613426504
1.71774576570457 0.58553780883454
1.71780569163071 0.585569004242576
1.71785402887042 0.585600199650611
1.71797831705734 0.585631395058647
1.71815654949071 0.585662590466683
1.71824867939931 0.585693785874719
1.71827347604349 0.585724981282755
1.71833132298448 0.585756176690791
1.71835309743994 0.585787372098827
1.71842121117003 0.585818567506863
1.71860412624611 0.585849762914899
1.71862649960736 0.585880958322935
1.71863068442201 0.585912153730971
1.7186750964205 0.585943349139007
1.71870971669506 0.585974544547043
1.71873265148965 0.586005739955079
1.71876705491978 0.586036935363115
1.71881649518015 0.58606813077115
1.7189614337223 0.586099326179186
1.71906482407838 0.586130521587222
1.71910087409416 0.586161716995258
1.71910245317139 0.586192912403294
1.71912091934382 0.58622410781133
1.71920260659729 0.586255303219366
1.71925560612719 0.586286498627402
1.7194202276108 0.586317694035438
1.71946056596838 0.586348889443474
1.71955399936073 0.58638008485151
1.71960193814352 0.586411280259546
1.71964088109575 0.586442475667582
1.71964389582643 0.586473671075618
1.7196957621471 0.586504866483654
1.71981376760623 0.58653606189169
1.7198448444334 0.586567257299725
1.71992381952867 0.586598452707761
1.72001678264828 0.586629648115797
1.72020107062346 0.586660843523833
1.72028082746454 0.586692038931869
1.72041846119544 0.586723234339905
1.72048832788406 0.586754429747941
1.72049589267794 0.586785625155977
1.7206438812416 0.586816820564013
1.72070802729354 0.586848015972049
1.72076833669062 0.586879211380085
1.720820605564 0.586910406788121
1.72102741199062 0.586941602196157
1.72107898966833 0.586972797604193
1.72108848202881 0.587003993012229
1.72116047586601 0.587035188420265
1.72121618142322 0.587066383828301
1.72123058929986 0.587097579236336
1.72125997533866 0.587128774644372
1.72132386810553 0.587159970052408
1.72141868140015 0.587191165460444
1.72162247119743 0.58722236086848
1.72170564584577 0.587253556276516
1.72180783688829 0.587284751684552
1.72183654799455 0.587315947092588
1.72188695366516 0.587347142500624
1.72189819622874 0.58737833790866
1.72190067958445 0.587409533316696
1.7219013515806 0.587440728724732
1.72194361787951 0.587471924132768
1.72200081745871 0.587503119540804
1.72212592780637 0.58753431494884
1.72212600799922 0.587565510356876
1.72213135510219 0.587596705764911
1.7222689319724 0.587627901172947
1.72232002741383 0.587659096580983
1.72237206124598 0.587690291989019
1.72239292237215 0.587721487397055
1.72242644844016 0.587752682805091
1.72256597392129 0.587783878213127
1.72257089893203 0.587815073621163
1.72283675615287 0.587846269029199
1.72283699559829 0.587877464437235
1.72310578730166 0.587908659845271
1.72311140261636 0.587939855253307
1.72312197910352 0.587971050661343
1.72313431037728 0.588002246069379
1.7231510139796 0.588033441477415
1.72322681187665 0.588064636885451
1.72323709467139 0.588095832293486
1.7233537310802 0.588127027701522
1.72337952012943 0.588158223109558
1.72338081535329 0.588189418517594
1.72342514382143 0.58822061392563
1.72347330168967 0.588251809333666
1.72352136305839 0.588283004741702
1.72354175211292 0.588314200149738
1.72361426064177 0.588345395557774
1.72361669064773 0.58837659096581
1.72397080956107 0.588407786373846
1.72410387666087 0.588438981781882
1.72429391271358 0.588470177189918
1.72460889702968 0.588501372597954
1.72464022917155 0.58853256800599
1.72469280787615 0.588563763414025
1.72472493015421 0.588594958822061
1.72474368224377 0.588626154230097
1.72485754359916 0.588657349638133
1.72485909977849 0.588688545046169
1.72516949443399 0.588719740454205
1.72522412929128 0.588750935862241
1.72534123683046 0.588782131270277
1.72541049736017 0.588813326678313
1.72547270539795 0.588844522086349
1.72549377543155 0.588875717494385
1.7255330536269 0.588906912902421
1.72560406070508 0.588938108310457
1.72572218721252 0.588969303718493
1.72594934956353 0.589000499126529
1.72608811152913 0.589031694534565
1.72627643915751 0.5890628899426
1.72643399177238 0.589094085350636
1.72647483444594 0.589125280758672
1.72650800295344 0.589156476166708
1.72652188401511 0.589187671574744
1.72663980621997 0.58921886698278
1.72665515010304 0.589250062390816
1.7268881920061 0.589281257798852
1.72690222401574 0.589312453206888
1.72705941292647 0.589343648614924
1.72706016764211 0.58937484402296
1.72707164918035 0.589406039430996
1.72707509135456 0.589437234839032
1.72710274928975 0.589468430247068
1.72715611710119 0.589499625655104
1.72730469784871 0.58953082106314
1.72737691173025 0.589562016471175
1.72739199362654 0.589593211879211
1.72741210789201 0.589624407287247
1.72745661316719 0.589655602695283
1.72759199404376 0.589686798103319
1.7276584946083 0.589717993511355
1.72767744489343 0.589749188919391
1.72772951145156 0.589780384327427
1.72777632057992 0.589811579735463
1.72781589510779 0.589842775143499
1.72798327506107 0.589873970551535
1.72803885876897 0.589905165959571
1.72805382737706 0.589936361367607
1.72808120152735 0.589967556775643
1.72813794999056 0.589998752183679
1.72821123681725 0.590029947591715
1.72821207293238 0.59006114299975
1.72827692594081 0.590092338407786
1.72856991428914 0.590123533815822
1.72863490472918 0.590154729223858
1.72867297611518 0.590185924631894
1.72868181373191 0.59021712003993
1.72876973505164 0.590248315447966
1.72877525259174 0.590279510856002
1.72892231996963 0.590310706264038
1.72893664104543 0.590341901672074
1.72895885207645 0.59037309708011
1.72903952170062 0.590404292488146
1.72908776489673 0.590435487896182
1.72909646454963 0.590466683304218
1.72911346303429 0.590497878712254
1.72920390209049 0.59052907412029
1.72933441711058 0.590560269528326
1.72946720620297 0.590591464936361
1.72946898407265 0.590622660344397
1.72972409055689 0.590653855752433
1.72975824794142 0.590685051160469
1.72977315117132 0.590716246568505
1.72984196913294 0.590747441976541
1.72999125029544 0.590778637384577
1.73010633366155 0.590809832792613
1.73036171583229 0.590841028200649
1.73049275387264 0.590872223608685
1.73058943882716 0.590903419016721
1.73060245202208 0.590934614424757
1.73061427705323 0.590965809832793
1.73077650699772 0.590997005240829
1.73088426341618 0.591028200648865
1.73089278245819 0.5910593960569
1.73092969724685 0.591090591464936
1.73107895072233 0.591121786872972
1.73109403230608 0.591152982281008
1.73124118122 0.591184177689044
1.73133710941011 0.59121537309708
1.73143447954901 0.591246568505116
1.7314533896632 0.591277763913152
1.73150521466034 0.591308959321188
1.73153401592671 0.591340154729224
1.73160301966752 0.59137135013726
1.73165775226037 0.591402545545296
1.73173430341817 0.591433740953332
1.7319510487933 0.591464936361368
1.73205793993397 0.591496131769404
1.73208369995418 0.591527327177439
1.73211598129842 0.591558522585475
1.73213192029421 0.591589717993511
1.7323209494093 0.591620913401547
1.73239392060191 0.591652108809583
1.7324227916153 0.591683304217619
1.73242749382961 0.591714499625655
1.73245893384863 0.591745695033691
1.73254628640685 0.591776890441727
1.73256254519537 0.591808085849763
1.7326161620188 0.591839281257799
1.73273754565898 0.591870476665835
1.73280520144779 0.591901672073871
1.73288323596151 0.591932867481907
1.73288612525607 0.591964062889943
1.73289260706468 0.591995258297979
1.73290859397992 0.592026453706014
1.73296115580369 0.59205764911405
1.73314597406775 0.592088844522086
1.73339397733124 0.592120039930122
1.73341661896976 0.592151235338158
1.73352119092638 0.592182430746194
1.73357650441218 0.59221362615423
1.73362979994951 0.592244821562266
1.73368704069752 0.592276016970302
1.73383158967758 0.592307212378338
1.73384601253633 0.592338407786374
1.73386911388882 0.59236960319441
1.73386983935547 0.592400798602446
1.73402181612057 0.592431994010482
1.73406276438042 0.592463189418518
1.73407538466643 0.592494384826554
1.73410587298562 0.59252558023459
1.73415059457057 0.592556775642625
1.7341689853948 0.592587971050661
1.73435561224418 0.592619166458697
1.73449075628222 0.592650361866733
1.73467894463643 0.592681557274769
1.73468587950806 0.592712752682805
1.7348296329958 0.592743948090841
1.73495324181619 0.592775143498877
1.73499585070435 0.592806338906913
1.73529305679203 0.592837534314949
1.73542396638593 0.592868729722985
1.73549705452727 0.592899925131021
1.73550952862807 0.592931120539057
1.73585943536925 0.592962315947093
1.73592966118938 0.592993511355129
1.73602502821531 0.593024706763165
1.73605772012769 0.5930559021712
1.73607101537125 0.593087097579236
1.73609063126383 0.593118292987272
1.73610030097985 0.593149488395308
1.73612666723657 0.593180683803344
1.73637444216591 0.59321187921138
1.73643400557234 0.593243074619416
1.73652987910768 0.593274270027452
1.73653695411342 0.593305465435488
1.73658399644487 0.593336660843524
1.73666266206419 0.59336785625156
1.73668481679431 0.593399051659596
1.73668509969428 0.593430247067632
1.73668940230955 0.593461442475668
1.73670843373662 0.593492637883704
1.73671314877516 0.59352383329174
1.7368809992273 0.593555028699775
1.73699507969254 0.593586224107811
1.73701634091291 0.593617419515847
1.73703919455997 0.593648614923883
1.73704358058787 0.593679810331919
1.73706394318976 0.593711005739955
1.73711447052418 0.593742201147991
1.73715111273392 0.593773396556027
1.7371559917071 0.593804591964063
1.73733825721641 0.593835787372099
1.73736324662556 0.593866982780135
1.7374270820718 0.593898178188171
1.73760272354687 0.593929373596207
1.73760802240559 0.593960569004243
1.73760902943695 0.593991764412279
1.7376357898463 0.594022959820315
1.73765758682249 0.59405415522835
1.73767463122336 0.594085350636386
1.7377383288943 0.594116546044422
1.73774765468792 0.594147741452458
1.73785160682276 0.594178936860494
1.73790580926929 0.59421013226853
1.73791808035672 0.594241327676566
1.73802859553426 0.594272523084602
1.73814571100114 0.594303718492638
1.73819294991344 0.594334913900674
1.73826519866703 0.59436610930871
1.73836512921854 0.594397304716746
1.73839181862801 0.594428500124782
1.7383943985218 0.594459695532818
1.73839689448514 0.594490890940854
1.73840648305308 0.594522086348889
1.73847968033808 0.594553281756925
1.73866461752215 0.594584477164961
1.73871381676305 0.594615672572997
1.73885117284744 0.594646867981033
1.73885840919309 0.594678063389069
1.73889973583243 0.594709258797105
1.73899700738435 0.594740454205141
1.73900430231071 0.594771649613177
1.7390606692448 0.594802845021213
1.73906551654381 0.594834040429249
1.73909040587278 0.594865235837285
1.73918662249179 0.594896431245321
1.73931095033094 0.594927626653357
1.73932693493422 0.594958822061393
1.73936046257445 0.594990017469429
1.73941908688367 0.595021212877464
1.73959784978585 0.5950524082855
1.73987741603879 0.595083603693536
1.73994416839765 0.595114799101572
1.74007012498735 0.595145994509608
1.74015992240851 0.595177189917644
1.74022353070394 0.59520838532568
1.74035996875767 0.595239580733716
1.74036684484848 0.595270776141752
1.74037633034011 0.595301971549788
1.74052704357036 0.595333166957824
1.74059076631401 0.59536436236586
1.74060905498205 0.595395557773896
1.74069939363446 0.595426753181932
1.74075835983258 0.595457948589968
1.74087371340059 0.595489143998004
1.74092258061997 0.595520339406039
1.74094242151152 0.595551534814075
1.7410487569606 0.595582730222111
1.74127104547496 0.595613925630147
1.74132372641379 0.595645121038183
1.74136870976467 0.595676316446219
1.74144089631392 0.595707511854255
1.74146216009086 0.595738707262291
1.74169809591522 0.595769902670327
1.74171736938043 0.595801098078363
1.74181143909893 0.595832293486399
1.74185038197743 0.595863488894435
1.74187219487007 0.595894684302471
1.7420142553848 0.595925879710507
1.74203649150412 0.595957075118543
1.74209001612183 0.595988270526579
1.74211452322325 0.596019465934615
1.74230955658765 0.59605066134265
1.7423203235422 0.596081856750686
1.74235127365248 0.596113052158722
1.742443758412 0.596144247566758
1.7424597644411 0.596175442974794
1.74246728906712 0.59620663838283
1.7425444663642 0.596237833790866
1.74263791549869 0.596269029198902
1.74274331192127 0.596300224606938
1.74276386424829 0.596331420014974
1.74276615514007 0.59636261542301
1.74276797153184 0.596393810831046
1.74287090233087 0.596425006239082
1.74298492123868 0.596456201647118
1.74298901595701 0.596487397055154
1.74303215919904 0.59651859246319
1.74304949570474 0.596549787871225
1.74305900606179 0.596580983279261
1.74309851269656 0.596612178687297
1.74312880417402 0.596643374095333
1.74316804277991 0.596674569503369
1.74317813586821 0.596705764911405
1.74324212168023 0.596736960319441
1.7432541017971 0.596768155727477
1.74332511527211 0.596799351135513
1.74344308158003 0.596830546543549
1.74344993216068 0.596861741951585
1.74354182659642 0.596892937359621
1.74378367766655 0.596924132767657
1.74388275758398 0.596955328175693
1.7438884053393 0.596986523583729
1.74392282594242 0.597017718991764
1.74394403513905 0.5970489143998
1.74398109339413 0.597080109807836
1.74402329843082 0.597111305215872
1.74422992961989 0.597142500623908
1.74430659027613 0.597173696031944
1.74431851927441 0.59720489143998
1.74444111263836 0.597236086848016
1.74447019949815 0.597267282256052
1.74447379803738 0.597298477664088
1.74450534252422 0.597329673072124
1.74451890626706 0.59736086848016
1.74456379255561 0.597392063888196
1.74462172935281 0.597423259296232
1.7451948163347 0.597454454704268
1.74521262550545 0.597485650112303
1.74525986326398 0.597516845520339
1.74528143976716 0.597548040928375
1.74529484415483 0.597579236336411
1.74532420442968 0.597610431744447
1.74541265432643 0.597641627152483
1.74552505719451 0.597672822560519
1.74555285817281 0.597704017968555
1.74555402219323 0.597735213376591
1.74557951093625 0.597766408784627
1.7457817218519 0.597797604192663
1.74585937596251 0.597828799600699
1.74587316252074 0.597859995008735
1.74593413493254 0.597891190416771
1.74613559033993 0.597922385824807
1.74613687284994 0.597953581232843
1.74621985131161 0.597984776640878
1.74629611541706 0.598015972048914
1.74630327104294 0.59804716745695
1.74652239279593 0.598078362864986
1.746604537184 0.598109558273022
1.74669788754681 0.598140753681058
1.74673818065532 0.598171949089094
1.74674696898779 0.59820314449713
1.74689008318746 0.598234339905166
1.74700541476265 0.598265535313202
1.74703299808536 0.598296730721238
1.74712499629099 0.598327926129274
1.74716612255119 0.59835912153731
1.74728565826052 0.598390316945346
1.74731090669013 0.598421512353382
1.74734109484896 0.598452707761418
1.74735017074515 0.598483903169454
1.74735319582389 0.598515098577489
1.74756138943656 0.598546293985525
1.74759692571144 0.598577489393561
1.74762233375313 0.598608684801597
1.74769123627734 0.598639880209633
1.74777474969078 0.598671075617669
1.74797994482582 0.598702271025705
1.74809668395386 0.598733466433741
1.74814772434072 0.598764661841777
1.74815246432313 0.598795857249813
1.74828312182019 0.598827052657849
1.74830009497453 0.598858248065885
1.74835684542415 0.598889443473921
1.74836368014261 0.598920638881957
1.7484136178728 0.598951834289993
1.74848561364763 0.598983029698029
1.74859499103949 0.599014225106064
1.74873731663106 0.5990454205141
1.74873781946459 0.599076615922136
1.74886687171823 0.599107811330172
1.74889281042291 0.599139006738208
1.74901483451033 0.599170202146244
1.74906724014405 0.59920139755428
1.74909074383415 0.599232592962316
1.74923402644334 0.599263788370352
1.74926895079921 0.599294983778388
1.74938110255337 0.599326179186424
1.7494702085824 0.59935737459446
1.74955074456124 0.599388570002496
1.74960179152647 0.599419765410532
1.74965502237549 0.599450960818568
1.74965874038059 0.599482156226604
1.74966119837577 0.599513351634639
1.74970924160156 0.599544547042675
1.74976101812024 0.599575742450711
1.74977427022578 0.599606937858747
1.74983752802476 0.599638133266783
1.74989802449032 0.599669328674819
1.74990829733698 0.599700524082855
1.7500677824394 0.599731719490891
1.75008606825085 0.599762914898927
1.75010776415667 0.599794110306963
1.75026680281094 0.599825305714999
1.75043353040347 0.599856501123035
1.75043495600346 0.599887696531071
1.75044275568475 0.599918891939107
1.7505284869283 0.599950087347143
1.7505858190338 0.599981282755178
1.75091528943153 0.600012478163214
1.75093302290006 0.60004367357125
1.75104020278895 0.600074868979286
1.75108211081267 0.600106064387322
1.75109217388527 0.600137259795358
1.75117652752856 0.600168455203394
1.75124316229699 0.60019965061143
1.75124745743773 0.600230846019466
1.75145817733755 0.600262041427502
1.75150501986807 0.600293236835538
1.75168083658248 0.600324432243574
1.75179878273581 0.60035562765161
1.75180808944888 0.600386823059646
1.75187732756113 0.600418018467682
1.7519809497758 0.600449213875718
1.7519957925527 0.600480409283753
1.7520391196213 0.600511604691789
1.75205745717358 0.600542800099825
1.75205993655024 0.600573995507861
1.75210689858244 0.600605190915897
1.752140971983 0.600636386323933
1.75222018027088 0.600667581731969
1.75228034303555 0.600698777140005
1.75240007841439 0.600729972548041
1.75240423119766 0.600761167956077
1.75255906546532 0.600792363364113
1.75269925149327 0.600823558772149
1.75285896545341 0.600854754180185
1.75288705613283 0.600885949588221
1.75296207595479 0.600917144996257
1.75298956641777 0.600948340404293
1.75310847998628 0.600979535812328
1.75319591607896 0.601010731220364
1.75339149098598 0.6010419266284
1.75340784326123 0.601073122036436
1.75341187207391 0.601104317444472
1.75367289710965 0.601135512852508
1.75375058754982 0.601166708260544
1.75389312972584 0.60119790366858
1.75395262169376 0.601229099076616
1.75398583492617 0.601260294484652
1.75402721185186 0.601291489892688
1.75405268154766 0.601322685300724
1.7543171228508 0.60135388070876
1.75438275353032 0.601385076116796
1.75448691724934 0.601416271524832
1.75448940502848 0.601447466932868
1.75457246059707 0.601478662340903
1.75461557170554 0.601509857748939
1.7548019331012 0.601541053156975
1.75483983289369 0.601572248565011
1.75486437245321 0.601603443973047
1.75492290036525 0.601634639381083
1.75494986350658 0.601665834789119
1.75496650081225 0.601697030197155
1.75505177726509 0.601728225605191
1.75505271090079 0.601759421013227
1.75507302753312 0.601790616421263
1.75507750022324 0.601821811829299
1.75517080579714 0.601853007237335
1.75523844614259 0.601884202645371
1.75534270054428 0.601915398053407
1.75534830913489 0.601946593461443
1.75535768402235 0.601977788869479
1.7553625120491 0.602008984277514
1.75554536991271 0.60204017968555
1.75560798432984 0.602071375093586
1.75569366892676 0.602102570501622
1.75575832082499 0.602133765909658
1.75596301098898 0.602164961317694
1.75608037935751 0.60219615672573
1.75613345679998 0.602227352133766
1.75615173974873 0.602258547541802
1.75617858927621 0.602289742949838
1.75652332617111 0.602320938357874
1.756533294635 0.60235213376591
1.75661961784481 0.602383329173946
1.75666034374973 0.602414524581982
1.75666274578817 0.602445719990018
1.75669605598207 0.602476915398053
1.75695416193271 0.602508110806089
1.75707049683443 0.602539306214125
1.75708211399433 0.602570501622161
1.75722160178786 0.602601697030197
1.75725931442044 0.602632892438233
1.75729935569429 0.602664087846269
1.75732523291179 0.602695283254305
1.75761538510228 0.602726478662341
1.75766078216385 0.602757674070377
1.75769614511921 0.602788869478413
1.75770441822338 0.602820064886449
1.75772927277552 0.602851260294485
1.75776915336897 0.602882455702521
1.75782532764047 0.602913651110557
1.75784779642023 0.602944846518592
1.75788748403621 0.602976041926628
1.75796978353368 0.603007237334664
1.75798589758196 0.6030384327427
1.75817256894331 0.603069628150736
1.75829631190072 0.603100823558772
1.75832060550542 0.603132018966808
1.75847998868455 0.603163214374844
1.75852238751696 0.60319440978288
1.75878119791642 0.603225605190916
1.75887259677119 0.603256800598952
1.7589622201054 0.603287996006988
1.75897070249152 0.603319191415024
1.75900446706552 0.60335038682306
1.75913502840226 0.603381582231096
1.75918360520437 0.603412777639132
1.75918736944588 0.603443973047167
1.75918919788922 0.603475168455203
1.75919207743101 0.603506363863239
1.75925826529201 0.603537559271275
1.75927807407564 0.603568754679311
1.75930679620433 0.603599950087347
1.75934619530564 0.603631145495383
1.75948341297192 0.603662340903419
1.75959961515997 0.603693536311455
1.75961562240335 0.603724731719491
1.7597358197842 0.603755927127527
1.75979353514993 0.603787122535563
1.75984849143685 0.603818317943599
1.75989189464258 0.603849513351635
1.75995219370504 0.603880708759671
1.76004892370044 0.603911904167707
1.76010007220953 0.603943099575743
1.76011241119739 0.603974294983778
1.76017618939834 0.604005490391814
1.76018728573074 0.60403668579985
1.76038460956305 0.604067881207886
1.76046650002362 0.604099076615922
1.76055960799209 0.604130272023958
1.76056250799539 0.604161467431994
1.76059599419105 0.60419266284003
1.76062532228766 0.604223858248066
1.76076745312659 0.604255053656102
1.76084956048953 0.604286249064138
1.76088739759626 0.604317444472174
1.76094877379047 0.60434863988021
1.76115480767287 0.604379835288246
1.76128048772731 0.604411030696282
1.7613250666738 0.604442226104318
1.76140151407024 0.604473421512353
1.76145006190229 0.604504616920389
1.76154512068201 0.604535812328425
1.76156283592836 0.604567007736461
1.76158698162199 0.604598203144497
1.76166531499553 0.604629398552533
1.76169021059331 0.604660593960569
1.76176035747204 0.604691789368605
1.76177411017053 0.604722984776641
1.7617908311348 0.604754180184677
1.76181716111192 0.604785375592713
1.76204586192039 0.604816571000749
1.76232067126158 0.604847766408785
1.76239461249153 0.604878961816821
1.76244673143102 0.604910157224857
1.76270166283356 0.604941352632893
1.76276606097616 0.604972548040928
1.76278250114329 0.605003743448964
1.76281422124332 0.605034938857
1.76286717237054 0.605066134265036
1.76291258099734 0.605097329673072
1.76300976252087 0.605128525081108
1.76300982433414 0.605159720489144
1.76301682265639 0.60519091589718
1.76305303025127 0.605222111305216
1.76306190457849 0.605253306713252
1.76318685716344 0.605284502121288
1.76328003435878 0.605315697529324
1.76334979802552 0.60534689293736
1.76345946412909 0.605378088345396
1.7634738381934 0.605409283753432
1.76348318145613 0.605440479161467
1.76350750709107 0.605471674569503
1.76375924748916 0.605502869977539
1.76377710080831 0.605534065385575
1.76389877504612 0.605565260793611
1.76397072736083 0.605596456201647
1.764009691218 0.605627651609683
1.76411456726705 0.605658847017719
1.76420120517858 0.605690042425755
1.76423388762989 0.605721237833791
1.76423689540597 0.605752433241827
1.76453576261381 0.605783628649863
1.7646831207537 0.605814824057899
1.76477631347569 0.605846019465935
1.76485431489081 0.605877214873971
1.76492556141844 0.605908410282006
1.76496709062291 0.605939605690042
1.76504047331666 0.605970801098078
1.76517261827064 0.606001996506114
1.76520613995575 0.60603319191415
1.76523964547554 0.606064387322186
1.76527273879809 0.606095582730222
1.7653962602564 0.606126778138258
1.76544766092483 0.606157973546294
1.7654700820165 0.60618916895433
1.76559990636965 0.606220364362366
1.76561734046866 0.606251559770402
1.76562553219284 0.606282755178438
1.76564430044725 0.606313950586474
1.76564996921354 0.60634514599451
1.76567247083336 0.606376341402546
1.76571355630188 0.606407536810582
1.76575604958244 0.606438732218617
1.76597326600546 0.606469927626653
1.76619756359908 0.606501123034689
1.76650742698051 0.606532318442725
1.76653336233654 0.606563513850761
1.76654184127768 0.606594709258797
1.7665530039515 0.606625904666833
1.7665722505164 0.606657100074869
1.76687494984073 0.606688295482905
1.76692479280678 0.606719490890941
1.7670232369324 0.606750686298977
1.76720341930237 0.606781881707013
1.76732860017132 0.606813077115049
1.76739816494261 0.606844272523085
1.76748087960154 0.606875467931121
1.76764861180517 0.606906663339157
1.767790751789 0.606937858747192
1.767855058804 0.606969054155228
1.76810513565721 0.607000249563264
1.76819134560899 0.6070314449713
1.76821315428016 0.607062640379336
1.76824181840517 0.607093835787372
1.76825475559155 0.607125031195408
1.7685111041862 0.607156226603444
1.76852314369369 0.60718742201148
1.76856080920206 0.607218617419516
1.76861627720358 0.607249812827552
1.76864874712683 0.607281008235588
1.76866152317635 0.607312203643624
1.76870515237865 0.60734339905166
1.76889304624997 0.607374594459696
1.76894489147402 0.607405789867732
1.76903122295369 0.607436985275768
1.7691362113154 0.607468180683803
1.76922090813684 0.607499376091839
1.7693728721539 0.607530571499875
1.76946027452525 0.607561766907911
1.76955334996263 0.607592962315947
1.76959813391511 0.607624157723983
1.76961376649659 0.607655353132019
1.76961512721727 0.607686548540055
1.76980561471475 0.607717743948091
1.76983639650451 0.607748939356127
1.76993883289198 0.607780134764163
1.76999688068559 0.607811330172199
1.77003930409157 0.607842525580235
1.77005925098776 0.607873720988271
1.7700699183272 0.607904916396307
1.77007384361887 0.607936111804342
1.77013044443007 0.607967307212378
1.77028910755566 0.607998502620414
1.77029564525646 0.60802969802845
1.77039257638241 0.608060893436486
1.7705495492773 0.608092088844522
1.77065182267082 0.608123284252558
1.77070959830459 0.608154479660594
1.77071498608382 0.60818567506863
1.77074215963546 0.608216870476666
1.77080605046375 0.608248065884702
1.77082942120187 0.608279261292738
1.7710065514376 0.608310456700774
1.77100796715971 0.60834165210881
1.77104155287282 0.608372847516846
1.77116155469236 0.608404042924881
1.77128285792167 0.608435238332917
1.77133452932881 0.608466433740953
1.77151407997086 0.608497629148989
1.77160967911163 0.608528824557025
1.77166008093622 0.608560019965061
1.77172092323784 0.608591215373097
1.77172430212717 0.608622410781133
1.77183809920837 0.608653606189169
1.77185226793376 0.608684801597205
1.77186806967901 0.608715997005241
1.77205471441299 0.608747192413277
1.77211901893929 0.608778387821313
1.77225586320526 0.608809583229349
1.7722885645631 0.608840778637385
1.77238196894278 0.608871974045421
1.77242373533684 0.608903169453456
1.77247200619577 0.608934364861492
1.77269688663641 0.608965560269528
1.77271732983017 0.608996755677564
1.77278680355307 0.6090279510856
1.77282184811933 0.609059146493636
1.77288153235923 0.609090341901672
1.77293533649595 0.609121537309708
1.77298684426509 0.609152732717744
1.77305539011257 0.60918392812578
1.77312777914386 0.609215123533816
1.77315904979279 0.609246318941852
1.77319319573044 0.609277514349888
1.77329194304454 0.609308709757924
1.7733773005562 0.60933990516596
1.77340045525818 0.609371100573996
1.77349893208661 0.609402295982031
1.77370987301074 0.609433491390067
1.77372270880772 0.609464686798103
1.77374364674648 0.609495882206139
1.7738403085553 0.609527077614175
1.7738766108126 0.609558273022211
1.77411577345801 0.609589468430247
1.77434229449034 0.609620663838283
1.77435693382039 0.609651859246319
1.7744196327954 0.609683054654355
1.77451842998211 0.609714250062391
1.77452257871622 0.609745445470427
1.77465619691672 0.609776640878463
1.77473168144782 0.609807836286499
1.77473283059777 0.609839031694535
1.77479419606679 0.609870227102571
1.77482797358828 0.609901422510607
1.77488971652429 0.609932617918642
1.77496701361271 0.609963813326678
1.7749940914295 0.609995008734714
1.77511818686748 0.61002620414275
1.77515425151416 0.610057399550786
1.77526320606343 0.610088594958822
1.77535229053754 0.610119790366858
1.77536264637909 0.610150985774894
1.77537610831451 0.61018218118293
1.77547141337881 0.610213376590966
1.77572740525106 0.610244571999002
1.77574549679677 0.610275767407038
1.77577666456045 0.610306962815074
1.77589723609554 0.61033815822311
1.77589857261556 0.610369353631146
1.7759163708574 0.610400549039182
1.77591743894082 0.610431744447217
1.77600262042755 0.610462939855253
1.77612126561154 0.610494135263289
1.77623039542876 0.610525330671325
1.77625788213829 0.610556526079361
1.77629408891603 0.610587721487397
1.77631571336476 0.610618916895433
1.77637212656453 0.610650112303469
1.77641223508574 0.610681307711505
1.77650328837592 0.610712503119541
1.77656203784324 0.610743698527577
1.7765791095605 0.610774893935613
1.77680880161831 0.610806089343649
1.77700760840566 0.610837284751685
1.77702708323679 0.610868480159721
1.77703837645543 0.610899675567756
1.77712422720028 0.610930870975792
1.77716658336839 0.610962066383828
1.77727515138484 0.610993261791864
1.77728350032287 0.6110244571999
1.77735634213566 0.611055652607936
1.77737520117475 0.611086848015972
1.77743623280349 0.611118043424008
1.77757590614628 0.611149238832044
1.77771054030559 0.61118043424008
1.77774967021191 0.611211629648116
1.77779605890242 0.611242825056152
1.77780746196593 0.611274020464188
1.77786179243893 0.611305215872224
1.77787919860021 0.61133641128026
1.7779221910296 0.611367606688295
1.77804294184078 0.611398802096331
1.77810375911516 0.611429997504367
1.77823799114166 0.611461192912403
1.77845146881596 0.611492388320439
1.7784691255165 0.611523583728475
1.77867373227816 0.611554779136511
1.77880046090596 0.611585974544547
1.7788420435997 0.611617169952583
1.77899851307779 0.611648365360619
1.77907211709354 0.611679560768655
1.77907370504486 0.611710756176691
1.77934774873335 0.611741951584727
1.77963791560893 0.611773146992763
1.77972148872024 0.611804342400799
1.77982017671449 0.611835537808835
1.77996908734118 0.611866733216871
1.77998178514241 0.611897928624906
1.78009861339568 0.611929124032942
1.78034138254489 0.611960319440978
1.78035009083501 0.611991514849014
1.78076161714016 0.61202271025705
1.78081357833366 0.612053905665086
1.78093808652351 0.612085101073122
1.78096120772285 0.612116296481158
1.78097975741713 0.612147491889194
1.78106537823119 0.61217868729723
1.78107404640349 0.612209882705266
1.78110891754822 0.612241078113302
1.78122296650244 0.612272273521338
1.78126904968133 0.612303468929374
1.7813230891228 0.61233466433741
1.78133495155488 0.612365859745446
1.78134183361847 0.612397055153481
1.78140729155457 0.612428250561517
1.7816075750294 0.612459445969553
1.78162662834012 0.612490641377589
1.78165197424571 0.612521836785625
1.78172923462622 0.612553032193661
1.78174478877511 0.612584227601697
1.78179923321521 0.612615423009733
1.78181415739225 0.612646618417769
1.78181781307986 0.612677813825805
1.78186578184709 0.612709009233841
1.78199620501821 0.612740204641877
1.78213030327218 0.612771400049913
1.78224466205539 0.612802595457949
1.7822804985111 0.612833790865985
1.78232358790766 0.612864986274021
1.78235997569939 0.612896181682056
1.78239577280145 0.612927377090092
1.78253365148031 0.612958572498128
1.78259564125439 0.612989767906164
1.78263742501839 0.6130209633142
1.78278574692484 0.613052158722236
1.78285055655801 0.613083354130272
1.78287289982851 0.613114549538308
1.78289180245403 0.613145744946344
1.78291442147302 0.61317694035438
1.78293054464041 0.613208135762416
1.78301220681091 0.613239331170452
1.78309041029954 0.613270526578488
1.78318333064594 0.613301721986524
1.78327905135824 0.61333291739456
1.78335816478199 0.613364112802596
1.78340016112848 0.613395308210631
1.78344947678891 0.613426503618667
1.78349392899715 0.613457699026703
1.783494890361 0.613488894434739
1.78354827907617 0.613520089842775
1.78355252760349 0.613551285250811
1.78367022775052 0.613582480658847
1.78373943548894 0.613613676066883
1.78380744208743 0.613644871474919
1.78381756263937 0.613676066882955
1.78385728991819 0.613707262290991
1.78389864006442 0.613738457699027
1.78391229148594 0.613769653107063
1.78408013858354 0.613800848515099
1.78409241734954 0.613832043923135
1.78413943158063 0.61386323933117
1.78414688497766 0.613894434739206
1.78421241933181 0.613925630147242
1.78424977493591 0.613956825555278
1.78438593604088 0.613988020963314
1.78438896950654 0.61401921637135
1.7844705256763 0.614050411779386
1.78453086280884 0.614081607187422
1.78464939217347 0.614112802595458
1.78474223591472 0.614143998003494
1.78486723794827 0.61417519341153
1.78489005464745 0.614206388819566
1.7850142955693 0.614237584227602
1.78536785817797 0.614268779635638
1.78545668416569 0.614299975043674
1.78550565834468 0.61433117045171
1.78559093351392 0.614362365859745
1.78562809305604 0.614393561267781
1.78566698499259 0.614424756675817
1.78567686195094 0.614455952083853
1.78583845031944 0.614487147491889
1.78587897158878 0.614518342899925
1.78602408286617 0.614549538307961
1.78610423217443 0.614580733715997
1.78620559985778 0.614611929124033
1.78630060056596 0.614643124532069
1.78638097318159 0.614674319940105
1.78670512739241 0.614705515348141
1.78681624189496 0.614736710756177
1.78685513430814 0.614767906164213
1.78686348588344 0.614799101572249
1.78687341002157 0.614830296980285
1.78689151262229 0.61486149238832
1.78697930252718 0.614892687796356
1.78699224347741 0.614923883204392
1.78704251990191 0.614955078612428
1.78706526010836 0.614986274020464
1.78721392904312 0.6150174694285
1.78721447936499 0.615048664836536
1.78746374923656 0.615079860244572
1.78756474954782 0.615111055652608
1.78776521618025 0.615142251060644
1.78778822031572 0.61517344646868
1.78780775191203 0.615204641876716
1.78783767137219 0.615235837284752
1.78796505776207 0.615267032692788
1.78806264433908 0.615298228100824
1.78807409573075 0.61532942350886
1.78815665787169 0.615360618916896
1.78826365326872 0.615391814324931
1.78831660435615 0.615423009732967
1.78832799468711 0.615454205141003
1.78834307684757 0.615485400549039
1.78838449199616 0.615516595957075
1.78840644127008 0.615547791365111
1.78843946544151 0.615578986773147
1.78866635932376 0.615610182181183
1.78867788959277 0.615641377589219
1.78877973684129 0.615672572997255
1.78883144208747 0.615703768405291
1.7889290140982 0.615734963813327
1.78896948130435 0.615766159221363
1.78904986625808 0.615797354629399
1.78912944937612 0.615828550037435
1.78913106125312 0.615859745445471
1.78913456743766 0.615890940853506
1.78932426519532 0.615922136261542
1.7893402481127 0.615953331669578
1.78936974359574 0.615984527077614
1.78942727282147 0.61601572248565
1.78945110997707 0.616046917893686
1.78945807719271 0.616078113301722
1.78972163947995 0.616109308709758
1.78974573892439 0.616140504117794
1.78979542110272 0.61617169952583
1.78985894129432 0.616202894933866
1.78993671232069 0.616234090341902
1.78996397660916 0.616265285749938
1.79012066060861 0.616296481157974
1.7901810870907 0.61632767656601
1.79026153923805 0.616358871974045
1.79038633746552 0.616390067382081
1.790390913074 0.616421262790117
1.79048545170179 0.616452458198153
1.79053034407463 0.616483653606189
1.79059317146241 0.616514849014225
1.79062440709343 0.616546044422261
1.79063926934032 0.616577239830297
1.79064671682725 0.616608435238333
1.79068951609705 0.616639630646369
1.79069415027256 0.616670826054405
1.79080300752039 0.616702021462441
1.79088493349254 0.616733216870477
1.79088904240233 0.616764412278513
1.79104510572462 0.616795607686549
1.79104592827424 0.616826803094584
1.79132174727154 0.61685799850262
1.79151289046697 0.616889193910656
1.79164951310698 0.616920389318692
1.79165840695496 0.616951584726728
1.79171387294486 0.616982780134764
1.79174621975605 0.6170139755428
1.79199341829434 0.617045170950836
1.79200711964641 0.617076366358872
1.79209767515481 0.617107561766908
1.7921853210108 0.617138757174944
1.79234090246075 0.61716995258298
1.79235777443397 0.617201147991016
1.79242517744404 0.617232343399052
1.79283414054579 0.617263538807088
1.79285601862499 0.617294734215124
1.79290063299778 0.617325929623159
1.79290849191141 0.617357125031195
1.79291100496585 0.617388320439231
1.79302381070233 0.617419515847267
1.79304712602961 0.617450711255303
1.79319666393331 0.617481906663339
1.79319849833437 0.617513102071375
1.79330509914389 0.617544297479411
1.79331110362067 0.617575492887447
1.79348097700887 0.617606688295483
1.79355357188419 0.617637883703519
1.79356551726906 0.617669079111555
1.79359050003905 0.617700274519591
1.79362175761447 0.617731469927627
1.79365332326262 0.617762665335663
1.79370377012069 0.617793860743699
1.79378728920006 0.617825056151735
1.79378751958779 0.61785625155977
1.79381715039767 0.617887446967806
1.79398628544604 0.617918642375842
1.79408970210462 0.617949837783878
1.79415283306732 0.617981033191914
1.79433946721817 0.61801222859995
1.79435582977968 0.618043424007986
1.79444002227134 0.618074619416022
1.79458567132203 0.618105814824058
1.79459650387617 0.618137010232094
1.79460779548486 0.61816820564013
1.7946669285695 0.618199401048166
1.79470187052238 0.618230596456202
1.79472135558982 0.618261791864238
1.79485734701085 0.618292987272274
1.7951197557528 0.61832418268031
1.79518323856865 0.618355378088345
1.79520615054466 0.618386573496381
1.7952405574163 0.618417768904417
1.79528277712634 0.618448964312453
1.79528898555229 0.618480159720489
1.79544534547988 0.618511355128525
1.79546234034144 0.618542550536561
1.79578485146112 0.618573745944597
1.79585715799948 0.618604941352633
1.79592260580393 0.618636136760669
1.79592403716117 0.618667332168705
1.79593889055196 0.618698527576741
1.79614599541784 0.618729722984777
1.79615422884739 0.618760918392813
1.79625267165596 0.618792113800849
1.79642907458919 0.618823309208885
1.79651161417099 0.61885450461692
1.79651269375444 0.618885700024956
1.79654924682462 0.618916895432992
1.79669030592037 0.618948090841028
1.79675754194956 0.618979286249064
1.79677496488332 0.6190104816571
1.79678977788265 0.619041677065136
1.79683900930293 0.619072872473172
1.7969277875775 0.619104067881208
1.79694442354273 0.619135263289244
1.79695566598415 0.61916645869728
1.7969744734416 0.619197654105316
1.79704797165684 0.619228849513352
1.79717756248831 0.619260044921388
1.7973268574112 0.619291240329424
1.79733102942776 0.619322435737459
1.79736246067929 0.619353631145495
1.79746326947437 0.619384826553531
1.7975499311224 0.619416021961567
1.79765270856657 0.619447217369603
1.79769301184614 0.619478412777639
1.79770003773567 0.619509608185675
1.79770815885722 0.619540803593711
1.79776295734502 0.619571999001747
1.79779103989104 0.619603194409783
1.79783901636932 0.619634389817819
1.79790288231546 0.619665585225855
1.79807272565595 0.619696780633891
1.79809543631089 0.619727976041927
1.79825900443451 0.619759171449963
1.79828087034097 0.619790366857999
1.79846638614053 0.619821562266034
1.79854732618214 0.61985275767407
1.79862327364389 0.619883953082106
1.79878950835243 0.619915148490142
1.79887303735888 0.619946343898178
1.79890666555672 0.619977539306214
1.79890839956884 0.62000873471425
1.79893073419897 0.620039930122286
1.79897826450438 0.620071125530322
1.79900396420744 0.620102320938358
1.7993005672917 0.620133516346394
1.79940331682563 0.62016471175443
1.79959931766816 0.620195907162466
1.79964750647803 0.620227102570502
1.79972846395589 0.620258297978538
1.79976700850795 0.620289493386574
1.80003218079463 0.620320688794609
1.80014930150092 0.620351884202645
1.80018735354199 0.620383079610681
1.80038427152535 0.620414275018717
1.80038830342358 0.620445470426753
1.80040323647155 0.620476665834789
1.80045008919226 0.620507861242825
1.80059791530423 0.620539056650861
1.80061362915158 0.620570252058897
1.80077704928417 0.620601447466933
1.80079367739181 0.620632642874969
1.80079373203658 0.620663838283005
1.80086248677003 0.620695033691041
1.80086505980243 0.620726229099077
1.80087059685648 0.620757424507113
1.80113971206736 0.620788619915149
1.80115557842131 0.620819815323184
1.80130815797467 0.62085101073122
1.80135710507513 0.620882206139256
1.80154639228424 0.620913401547292
1.80156703609371 0.620944596955328
1.80156865553266 0.620975792363364
1.80159215520593 0.6210069877714
1.80161536881295 0.621038183179436
1.80164827399783 0.621069378587472
1.80180039456026 0.621100573995508
1.80180255064816 0.621131769403544
1.80180744640601 0.62116296481158
1.80180839084553 0.621194160219616
1.80185153922637 0.621225355627652
1.80204780732578 0.621256551035688
1.80205649151536 0.621287746443724
1.80206644572122 0.62131894185176
1.80209265430024 0.621350137259795
1.80217319049219 0.621381332667831
1.80217718736284 0.621412528075867
1.80223698416468 0.621443723483903
1.80223952457886 0.621474918891939
1.8022563791005 0.621506114299975
1.80226514018369 0.621537309708011
1.80243382476739 0.621568505116047
1.80251195384715 0.621599700524083
1.80260199385839 0.621630895932119
1.80265782174277 0.621662091340155
1.80268909139543 0.621693286748191
1.80273266351718 0.621724482156227
1.80279734056511 0.621755677564263
1.80283188155469 0.621786872972299
1.80290076300431 0.621818068380334
1.80290407133811 0.62184926378837
1.80307076764782 0.621880459196406
1.80310421487801 0.621911654604442
1.8031312437541 0.621942850012478
1.80317844977147 0.621974045420514
1.80326416101293 0.62200524082855
1.80330217057119 0.622036436236586
1.80332531197564 0.622067631644622
1.80350560870326 0.622098827052658
1.8036101478316 0.622130022460694
1.80364824775227 0.62216121786873
1.80376085666232 0.622192413276766
1.80385714214278 0.622223608684802
1.80400034527841 0.622254804092838
1.80402183265785 0.622285999500873
1.80413463796183 0.622317194908909
1.80419910232715 0.622348390316945
1.80421211000825 0.622379585724981
1.80425403503349 0.622410781133017
1.80425936937915 0.622441976541053
1.80431179556571 0.622473171949089
1.80439781441468 0.622504367357125
1.80440552223627 0.622535562765161
1.80446216082386 0.622566758173197
1.80447452232134 0.622597953581233
1.80448471490845 0.622629148989269
1.80458501081179 0.622660344397305
1.80464336576889 0.622691539805341
1.80468902273413 0.622722735213377
1.80476830840907 0.622753930621413
1.80489163139737 0.622785126029448
1.80505978759893 0.622816321437484
1.80513105365264 0.62284751684552
1.80543023640432 0.622878712253556
1.80551586763338 0.622909907661592
1.8055398177909 0.622941103069628
1.8055833831902 0.622972298477664
1.80571364963779 0.6230034938857
1.80590531731369 0.623034689293736
1.80590704113218 0.623065884701772
1.80606769940862 0.623097080109808
1.80611405658405 0.623128275517844
1.80613687872295 0.62315947092588
1.80619354527945 0.623190666333916
1.8062144180417 0.623221861741952
1.80626206051801 0.623253057149988
1.80626680166594 0.623284252558024
1.80627585560916 0.623315447966059
1.80631985628346 0.623346643374095
1.80638013481592 0.623377838782131
1.80644171655384 0.623409034190167
1.80651240835082 0.623440229598203
1.80652721676466 0.623471425006239
1.80655404349862 0.623502620414275
1.80663740173548 0.623533815822311
1.80684364956034 0.623565011230347
1.80690603973054 0.623596206638383
1.80703882202742 0.623627402046419
1.80708289867869 0.623658597454455
1.80713678342193 0.623689792862491
1.807184763118 0.623720988270527
1.80727673889928 0.623752183678563
1.80730980701413 0.623783379086599
1.80732070571365 0.623814574494634
1.80735869840007 0.62384576990267
1.80740342198768 0.623876965310706
1.80752092636277 0.623908160718742
1.80752424458276 0.623939356126778
1.80757829203375 0.623970551534814
1.80762209599334 0.62400174694285
1.80766233874499 0.624032942350886
1.80770528824256 0.624064137758922
1.8077209513214 0.624095333166958
1.80774684224069 0.624126528574994
1.80792620423328 0.62415772398303
1.80803352020512 0.624188919391066
1.80814034431124 0.624220114799102
1.80822082425465 0.624251310207138
1.8082514691536 0.624282505615174
1.80827049669859 0.624313701023209
1.80846284258035 0.624344896431245
1.80856428258049 0.624376091839281
1.80873829845312 0.624407287247317
1.80880720292615 0.624438482655353
1.8089223410644 0.624469678063389
1.80896141346411 0.624500873471425
1.80896166675516 0.624532068879461
1.80898516129696 0.624563264287497
1.80901076920114 0.624594459695533
1.80906270473163 0.624625655103569
1.80916298183825 0.624656850511605
1.80920026912321 0.624688045919641
1.80935846988996 0.624719241327677
1.80950639850125 0.624750436735713
1.80951400001134 0.624781632143748
1.80954647561877 0.624812827551784
1.80957018412699 0.62484402295982
1.80967711157118 0.624875218367856
1.80973560253782 0.624906413775892
1.80984172621776 0.624937609183928
1.80985651731885 0.624968804591964
1.80995236168621 0.625
1.80998388305615 0.625031195408036
1.81040794853274 0.625062390816072
1.81062269894563 0.625093586224108
1.81086380571388 0.625124781632144
1.81095917575057 0.62515597704018
1.81100356988823 0.625187172448216
1.81105085280802 0.625218367856252
1.81112157473331 0.625249563264287
1.81118937064126 0.625280758672323
1.81127575667114 0.625311954080359
1.81151901773671 0.625343149488395
1.81165999739156 0.625374344896431
1.81167459764824 0.625405540304467
1.81168511837215 0.625436735712503
1.81175491199591 0.625467931120539
1.81175528203951 0.625499126528575
1.81177862828232 0.625530321936611
1.81182745811096 0.625561517344647
1.81184794907595 0.625592712752683
1.8118549995405 0.625623908160719
1.81207473915126 0.625655103568755
1.81208087520796 0.625686298976791
1.81215330137489 0.625717494384827
1.8121757019377 0.625748689792863
1.81218376653329 0.625779885200898
1.81220226388867 0.625811080608934
1.81237419563826 0.62584227601697
1.81241622945487 0.625873471425006
1.81247270816458 0.625904666833042
1.81272305621745 0.625935862241078
1.81274809193646 0.625967057649114
1.81289125921002 0.62599825305715
1.81295254085022 0.626029448465186
1.81295557778954 0.626060643873222
1.81296025440762 0.626091839281258
1.81304301093263 0.626123034689294
1.81306160821231 0.62615423009733
1.81318653456118 0.626185425505366
1.81322375653745 0.626216620913402
1.81322877639954 0.626247816321438
1.8133220944879 0.626279011729473
1.81351468670196 0.626310207137509
1.81352705280841 0.626341402545545
1.81359248821033 0.626372597953581
1.8136324747977 0.626403793361617
1.81366209010215 0.626434988769653
1.81379394869483 0.626466184177689
1.81380338378202 0.626497379585725
1.81383606827648 0.626528574993761
1.81385758119721 0.626559770401797
1.81388459644511 0.626590965809833
1.8139897512661 0.626622161217869
1.81404081755026 0.626653356625905
1.81409752236194 0.626684552033941
1.81418499597232 0.626715747441977
1.81438780748021 0.626746942850013
1.8144218515244 0.626778138258049
1.81446417224189 0.626809333666084
1.81452419224242 0.62684052907412
1.81452593909508 0.626871724482156
1.81458197506566 0.626902919890192
1.81463758748478 0.626934115298228
1.81464492785191 0.626965310706264
1.81467000830282 0.6269965061143
1.81469873427455 0.627027701522336
1.81471502469576 0.627058896930372
1.81472745990959 0.627090092338408
1.81473637139768 0.627121287746444
1.81473965698269 0.62715248315448
1.81498662100768 0.627183678562516
1.81514956921351 0.627214873970552
1.81516202238185 0.627246069378588
1.81520716995624 0.627277264786623
1.81523417993279 0.627308460194659
1.81536360048364 0.627339655602695
1.81545611141668 0.627370851010731
1.81547016403922 0.627402046418767
1.81552426987804 0.627433241826803
1.81570906679596 0.627464437234839
1.81575722472035 0.627495632642875
1.81578381076045 0.627526828050911
1.81583154987338 0.627558023458947
1.81588887560653 0.627589218866983
1.81593754037971 0.627620414275019
1.81597984038516 0.627651609683055
1.81620017399394 0.627682805091091
1.81624986194397 0.627714000499127
1.81628915073981 0.627745195907162
1.81642001101395 0.627776391315198
1.81692262003088 0.627807586723234
1.81706418170806 0.62783878213127
1.81707861977507 0.627869977539306
1.81733303850782 0.627901172947342
1.81735638724182 0.627932368355378
1.81735781371334 0.627963563763414
1.81749074707054 0.62799475917145
1.81750769493997 0.628025954579486
1.81757960164239 0.628057149987522
1.81760785125747 0.628088345395558
1.81764186054735 0.628119540803594
1.81765735264556 0.62815073621163
1.81766637399554 0.628181931619666
1.81767796785713 0.628213127027702
1.8176812384469 0.628244322435737
1.81773066471901 0.628275517843773
1.81788888629558 0.628306713251809
1.81803438173233 0.628337908659845
1.81811189688834 0.628369104067881
1.81812855173977 0.628400299475917
1.81814803137583 0.628431494883953
1.81823452726429 0.628462690291989
1.81847002970903 0.628493885700025
1.81850633704243 0.628525081108061
1.81853694120139 0.628556276516097
1.81854110090746 0.628587471924133
1.8185736764796 0.628618667332169
1.81864478525145 0.628649862740205
1.81874677264763 0.628681058148241
1.81875067466708 0.628712253556277
1.81884022615554 0.628743448964312
1.81886060797368 0.628774644372348
1.81912312825399 0.628805839780384
1.81921011986312 0.62883703518842
1.81930833447763 0.628868230596456
1.81936038103642 0.628899426004492
1.81937633328273 0.628930621412528
1.81945767000241 0.628961816820564
1.81950545962277 0.6289930122286
1.81961177968898 0.629024207636636
1.81964510089718 0.629055403044672
1.81973812210075 0.629086598452708
1.8198042410967 0.629117793860744
1.81996463682194 0.62914898926878
1.82006751876536 0.629180184676816
1.82020797592807 0.629211380084852
1.82029517712316 0.629242575492888
1.82031890447724 0.629273770900923
1.82032489325403 0.629304966308959
1.82036142774073 0.629336161716995
1.82046345289344 0.629367357125031
1.82047469330611 0.629398552533067
1.82052022134927 0.629429747941103
1.82083757911829 0.629460943349139
1.82090976679937 0.629492138757175
1.82091750716099 0.629523334165211
1.82093362629737 0.629554529573247
1.82097675973596 0.629585724981283
1.82101846788841 0.629616920389319
1.82104186490569 0.629648115797355
1.82105685337408 0.629679311205391
1.8211009104297 0.629710506613427
1.8212967096251 0.629741702021463
1.82135748043859 0.629772897429498
1.8213774303718 0.629804092837534
1.82150203395854 0.62983528824557
1.82155518104234 0.629866483653606
1.82173138975353 0.629897679061642
1.82191308747163 0.629928874469678
1.8219360031195 0.629960069877714
1.82197822505308 0.62999126528575
1.82212142512566 0.630022460693786
1.82214536938211 0.630053656101822
1.82224645528425 0.630084851509858
1.82228206323154 0.630116046917894
1.82228519040713 0.63014724232593
1.82234657551813 0.630178437733966
1.82242877819636 0.630209633142002
1.82247683062142 0.630240828550037
1.82261626210667 0.630272023958073
1.82265564733538 0.630303219366109
1.8227240471012 0.630334414774145
1.82289928535307 0.630365610182181
1.82292960578924 0.630396805590217
1.82294961989925 0.630428000998253
1.82303169010228 0.630459196406289
1.82306304701276 0.630490391814325
1.82318305853581 0.630521587222361
1.82335591424715 0.630552782630397
1.82337848634043 0.630583978038433
1.82342056211531 0.630615173446469
1.82343931413417 0.630646368854505
1.82355878248965 0.630677564262541
1.82359475046525 0.630708759670576
1.82362603627942 0.630739955078612
1.8238436871194 0.630771150486648
1.82390192755516 0.630802345894684
1.82392831129931 0.63083354130272
1.82395919523217 0.630864736710756
1.82403990129164 0.630895932118792
1.82410201157727 0.630927127526828
1.8241585670122 0.630958322934864
1.82423271998856 0.6309895183429
1.82424067383387 0.631020713750936
1.82447211567266 0.631051909158972
1.82465366599373 0.631083104567008
1.82468318828922 0.631114299975044
1.82468714716087 0.63114549538308
1.82476174055324 0.631176690791116
1.8247831356411 0.631207886199152
1.82483134531432 0.631239081607187
1.82483713581423 0.631270277015223
1.8248575490817 0.631301472423259
1.82486349437132 0.631332667831295
1.82494303317932 0.631363863239331
1.82494833830405 0.631395058647367
1.82498737971622 0.631426254055403
1.82505337099657 0.631457449463439
1.82506126252066 0.631488644871475
1.82513829412103 0.631519840279511
1.82520001945807 0.631551035687547
1.82520282235401 0.631582231095583
1.82547597665367 0.631613426503619
1.82550874379439 0.631644621911655
1.82558009065197 0.631675817319691
1.82567265092693 0.631707012727727
1.82567352661223 0.631738208135762
1.8256776828584 0.631769403543798
1.82568416648148 0.631800598951834
1.82571553996488 0.63183179435987
1.82574476770732 0.631862989767906
1.82576800120461 0.631894185175942
1.82583610293946 0.631925380583978
1.82584407414454 0.631956575992014
1.82585553687173 0.63198777140005
1.82602631299201 0.632018966808086
1.82618144567067 0.632050162216122
1.82621050071996 0.632081357624158
1.82632965066338 0.632112553032194
1.82636944815348 0.63214374844023
1.82659763941092 0.632174943848266
1.82659893603885 0.632206139256302
1.82665839108008 0.632237334664337
1.82666325248828 0.632268530072373
1.82669225509728 0.632299725480409
1.8267829899471 0.632330920888445
1.82679106748654 0.632362116296481
1.82692361193834 0.632393311704517
1.82696135596119 0.632424507112553
1.82707001906006 0.632455702520589
1.82713882183505 0.632486897928625
1.82714407633489 0.632518093336661
1.82716760363344 0.632549288744697
1.82717266348299 0.632580484152733
1.82717587344509 0.632611679560769
1.82721825575253 0.632642874968805
1.82726279166882 0.632674070376841
1.82726635230463 0.632705265784877
1.82728707281479 0.632736461192912
1.8274699304721 0.632767656600948
1.82758121464188 0.632798852008984
1.8276606182135 0.63283004741702
1.82766994837193 0.632861242825056
1.82767245498879 0.632892438233092
1.82786452270162 0.632923633641128
1.82793927668892 0.632954829049164
1.82802391254903 0.6329860244572
1.8282871553206 0.633017219865236
1.82838916268072 0.633048415273272
1.8284382303002 0.633079610681308
1.82851597140097 0.633110806089344
1.82854054827498 0.63314200149738
1.82857225529021 0.633173196905416
1.82869950529069 0.633204392313451
1.82872448338867 0.633235587721487
1.82874459793023 0.633266783129523
1.82883188990034 0.633297978537559
1.82885036637563 0.633329173945595
1.82904468232186 0.633360369353631
1.82911030734994 0.633391564761667
1.82914474762867 0.633422760169703
1.82915151175222 0.633453955577739
1.82927995801334 0.633485150985775
1.82931231213534 0.633516346393811
1.82934690774857 0.633547541801847
1.82950338936986 0.633578737209883
1.82953167514709 0.633609932617919
1.82966645385447 0.633641128025955
1.82968182713006 0.633672323433991
1.8298219095001 0.633703518842026
1.82983166440751 0.633734714250062
1.8298430486733 0.633765909658098
1.82989943324963 0.633797105066134
1.82996016969327 0.63382830047417
1.82997710567584 0.633859495882206
1.83013761463663 0.633890691290242
1.83021033382868 0.633921886698278
1.8302311615765 0.633953082106314
1.83025982291316 0.63398427751435
1.83049652015275 0.634015472922386
1.83072119223818 0.634046668330422
1.83080150239418 0.634077863738458
1.83080938985154 0.634109059146494
1.83083237187021 0.63414025455453
1.83091064343376 0.634171449962566
1.83094684426777 0.634202645370601
1.83097571656226 0.634233840778637
1.83100804242099 0.634265036186673
1.83104021495392 0.634296231594709
1.83119130798443 0.634327427002745
1.83120314684846 0.634358622410781
1.83123241306505 0.634389817818817
1.83136145504032 0.634421013226853
1.83145114199965 0.634452208634889
1.83154208724681 0.634483404042925
1.83156095313138 0.634514599450961
1.83178134303055 0.634545794858997
1.8318543396266 0.634576990267033
1.83185798891582 0.634608185675069
1.83193266608125 0.634639381083105
1.83194849568529 0.634670576491141
1.83198151016256 0.634701771899177
1.83199523155942 0.634732967307212
1.83202320983127 0.634764162715248
1.83209782699585 0.634795358123284
1.83228826441932 0.63482655353132
1.8323093084926 0.634857748939356
1.83232036648558 0.634888944347392
1.83236863560706 0.634920139755428
1.83251011747972 0.634951335163464
1.8325665679489 0.6349825305715
1.83271453553616 0.635013725979536
1.83282687933784 0.635044921387572
1.83294939116733 0.635076116795608
1.83297390431609 0.635107312203644
1.83316942625009 0.63513850761168
1.83329604782885 0.635169703019716
1.83336720316116 0.635200898427752
1.83344314232632 0.635232093835787
1.83345091294709 0.635263289243823
1.83345513947479 0.635294484651859
1.83351700754 0.635325680059895
1.83355029621348 0.635356875467931
1.8336281190321 0.635388070875967
1.83363095179695 0.635419266284003
1.83378273050707 0.635450461692039
1.83378717213174 0.635481657100075
1.83380205539457 0.635512852508111
1.83383343618809 0.635544047916147
1.83386294928236 0.635575243324183
1.83389891093109 0.635606438732219
1.83393694390862 0.635637634140255
1.83397345445198 0.635668829548291
1.833995610704 0.635700024956326
1.83402217452114 0.635731220364362
1.83409801592679 0.635762415772398
1.83416570114144 0.635793611180434
1.83417477096166 0.63582480658847
1.83429222306474 0.635856001996506
1.83444218863723 0.635887197404542
1.8344864397088 0.635918392812578
1.83449427251108 0.635949588220614
1.83455408819974 0.63598078362865
1.83466115363611 0.636011979036686
1.83486652953158 0.636043174444722
1.83489272360359 0.636074369852758
1.83502507567527 0.636105565260794
1.83507543078641 0.63613676066883
1.83509197325675 0.636167956076865
1.83514312064604 0.636199151484901
1.83523325309861 0.636230346892937
1.83526200076441 0.636261542300973
1.83532568941517 0.636292737709009
1.83545039241047 0.636323933117045
1.83555087045081 0.636355128525081
1.83559434748179 0.636386323933117
1.83562153487696 0.636417519341153
1.83566769347534 0.636448714749189
1.83568902739443 0.636479910157225
1.8357554526327 0.636511105565261
1.83598720151675 0.636542300973297
1.83606519788205 0.636573496381333
1.83612355405184 0.636604691789369
1.83630086449419 0.636635887197405
1.8363450403035 0.63666708260544
1.83636738719747 0.636698278013476
1.83655610810401 0.636729473421512
1.83670797978299 0.636760668829548
1.83673908126672 0.636791864237584
1.83678453466389 0.63682305964562
1.8368459993695 0.636854255053656
1.83689010128615 0.636885450461692
1.83693136442769 0.636916645869728
1.83694372250176 0.636947841277764
1.83699122130538 0.6369790366858
1.83702227560228 0.637010232093836
1.83709285365059 0.637041427501872
1.83709347235862 0.637072622909908
1.83709634504494 0.637103818317944
1.83718725555329 0.63713501372598
1.83728915126928 0.637166209134016
1.83729606397044 0.637197404542051
1.83729986869587 0.637228599950087
1.83736648628773 0.637259795358123
1.8373977761066 0.637290990766159
1.83747656417332 0.637322186174195
1.83752504068154 0.637353381582231
1.8375433502991 0.637384576990267
1.8375600526254 0.637415772398303
1.83759012384466 0.637446967806339
1.83760361691825 0.637478163214375
1.8376135110886 0.637509358622411
1.8376146555251 0.637540554030447
1.83762275260997 0.637571749438483
1.83768669663131 0.637602944846519
1.83804446959907 0.637634140254555
1.83808319317267 0.637665335662591
1.8380968752287 0.637696531070626
1.83816670357625 0.637727726478662
1.83821810855926 0.637758921886698
1.83822562998844 0.637790117294734
1.83830170791986 0.63782131270277
1.83834900130877 0.637852508110806
1.83841012895279 0.637883703518842
1.83843126232754 0.637914898926878
1.83861128477816 0.637946094334914
1.83864963158495 0.63797728974295
1.83867556407788 0.638008485150986
1.83868714841081 0.638039680559022
1.83870749363871 0.638070875967058
1.83871299455623 0.638102071375094
1.83874083105014 0.63813326678313
1.83875033273613 0.638164462191166
1.83877971944855 0.638195657599201
1.83890251942872 0.638226853007237
1.83899652996695 0.638258048415273
1.83906625397336 0.638289243823309
1.83914035713763 0.638320439231345
1.83917734272835 0.638351634639381
1.8391900672439 0.638382830047417
1.8392230215763 0.638414025455453
1.83926470171387 0.638445220863489
1.83928439834835 0.638476416271525
1.83938751120142 0.638507611679561
1.8394284649275 0.638538807087597
1.83948164961373 0.638570002495633
1.83960466185648 0.638601197903669
1.83975053968816 0.638632393311705
1.83979612504519 0.63866358871974
1.83984809972655 0.638694784127776
1.83997514024076 0.638725979535812
1.84006478846961 0.638757174943848
1.84016038637113 0.638788370351884
1.84024016013998 0.63881956575992
1.84034641752953 0.638850761167956
1.84036503235153 0.638881956575992
1.84044571709181 0.638913151984028
1.84046479805228 0.638944347392064
1.84052022316441 0.6389755428001
1.84074162795666 0.639006738208136
1.84076329500838 0.639037933616172
1.84076618648963 0.639069129024208
1.84100470930022 0.639100324432244
1.84120574177667 0.63913151984028
1.84121266641377 0.639162715248315
1.84141689178858 0.639193910656351
1.84146740432177 0.639225106064387
1.84150087014 0.639256301472423
1.84164054649062 0.639287496880459
1.84169507002291 0.639318692288495
1.84176184348614 0.639349887696531
1.84176876611821 0.639381083104567
1.8418276589122 0.639412278512603
1.84183278899853 0.639443473920639
1.84183676516914 0.639474669328675
1.84195796735971 0.639505864736711
1.84197042975325 0.639537060144747
1.84198875831464 0.639568255552783
1.84205037756182 0.639599450960819
1.84206876719731 0.639630646368855
1.84210011807993 0.63966184177689
1.84213203645524 0.639693037184926
1.84221767886393 0.639724232592962
1.84223987624338 0.639755428000998
1.84227732996268 0.639786623409034
1.84233834129305 0.63981781881707
1.84264067048975 0.639849014225106
1.84268907199602 0.639880209633142
1.84269397088176 0.639911405041178
1.84283894575105 0.639942600449214
1.84295218668217 0.63997379585725
1.84304569958211 0.640004991265286
1.84305777515935 0.640036186673322
1.84316494999487 0.640067382081358
1.84318294399802 0.640098577489394
1.84322187049996 0.64012977289743
1.84322332218107 0.640160968305465
1.84334828287339 0.640192163713501
1.84334873504389 0.640223359121537
1.84338906495499 0.640254554529573
1.84339099720063 0.640285749937609
1.8434902763029 0.640316945345645
1.84352442895094 0.640348140753681
1.8435274792776 0.640379336161717
1.84352974035663 0.640410531569753
1.84356363003051 0.640441726977789
1.84358354019082 0.640472922385825
1.84360545817012 0.640504117793861
1.84364696295253 0.640535313201897
1.8437647505132 0.640566508609933
1.84381581391127 0.640597704017969
1.84392638912714 0.640628899426005
1.84394442970759 0.640660094834041
1.84394470018207 0.640691290242076
1.84402666435349 0.640722485650112
1.84432369322943 0.640753681058148
1.84434770425301 0.640784876466184
1.84436711456639 0.64081607187422
1.84446040328698 0.640847267282256
1.84450454194726 0.640878462690292
1.84453690536017 0.640909658098328
1.84457064443768 0.640940853506364
1.84457356720186 0.6409720489144
1.84459455902969 0.641003244322436
1.84468844737215 0.641034439730472
1.84472019082711 0.641065635138508
1.84475251477553 0.641096830546544
1.84482706123504 0.64112802595458
1.84499818917393 0.641159221362615
1.84525722961882 0.641190416770651
1.84526737932719 0.641221612178687
1.84559008380409 0.641252807586723
1.84563012856712 0.641284002994759
1.84566104283898 0.641315198402795
1.84566892223655 0.641346393810831
1.84578369350337 0.641377589218867
1.84582279653017 0.641408784626903
1.84589877267847 0.641439980034939
1.84593823582102 0.641471175442975
1.84602353018841 0.641502370851011
1.84602828181548 0.641533566259047
1.84609827524757 0.641564761667083
1.84611502640469 0.641595957075119
1.84614156253364 0.641627152483154
1.84615738797242 0.64165834789119
1.84618353114481 0.641689543299226
1.8462362368368 0.641720738707262
1.84628046445687 0.641751934115298
1.84655260671157 0.641783129523334
1.8465530431749 0.64181432493137
1.84656862590895 0.641845520339406
1.8466405670175 0.641876715747442
1.84677544256826 0.641907911155478
1.84684797283619 0.641939106563514
1.84686027815874 0.64197030197155
1.84687411656128 0.642001497379586
1.84688600563456 0.642032692787622
1.84697680373596 0.642063888195658
1.84711208392026 0.642095083603694
1.8471123302145 0.642126279011729
1.8471891825991 0.642157474419765
1.8472050718348 0.642188669827801
1.84721836473468 0.642219865235837
1.84724938244119 0.642251060643873
1.84725644212874 0.642282256051909
1.84731159922889 0.642313451459945
1.84740322649142 0.642344646867981
1.84745737018983 0.642375842276017
1.84754219304077 0.642407037684053
1.84756409187793 0.642438233092089
1.84764832614442 0.642469428500125
1.84774812494517 0.642500623908161
1.84783205170705 0.642531819316197
1.84784273031239 0.642563014724233
1.84784429811316 0.642594210132269
1.84784956120171 0.642625405540305
1.84790254890791 0.64265660094834
1.84796235012973 0.642687796356376
1.84801097062781 0.642718991764412
1.84802113308407 0.642750187172448
1.84805932683158 0.642781382580484
1.84837791492593 0.64281257798852
1.84840348913029 0.642843773396556
1.84846524063405 0.642874968804592
1.8484718562484 0.642906164212628
1.8484866103984 0.642937359620664
1.8487899653401 0.6429685550287
1.8487923389694 0.642999750436736
1.84881536719452 0.643030945844772
1.84885071438236 0.643062141252808
1.84891177536716 0.643093336660844
1.8490276034619 0.64312453206888
1.84903428950774 0.643155727476915
1.84915216468691 0.643186922884951
1.84921170975722 0.643218118292987
1.84926906576934 0.643249313701023
1.8492874201919 0.643280509109059
1.84931492424085 0.643311704517095
1.84941938082789 0.643342899925131
1.84947929440591 0.643374095333167
1.84949050243761 0.643405290741203
1.84954084216593 0.643436486149239
1.84960159164348 0.643467681557275
1.84961905568585 0.643498876965311
1.84963130753837 0.643530072373347
1.84963352998065 0.643561267781383
1.8496469050491 0.643592463189419
1.84967811393918 0.643623658597455
1.84967868878451 0.64365485400549
1.84969091160805 0.643686049413526
1.84974770871243 0.643717244821562
1.84978623585315 0.643748440229598
1.84981693624362 0.643779635637634
1.84982071399504 0.64381083104567
1.84995775279287 0.643842026453706
1.85009980358639 0.643873221861742
1.85018560494591 0.643904417269778
1.85020976431367 0.643935612677814
1.85024794327444 0.64396680808585
1.85040803893115 0.643998003493886
1.85047791489966 0.644029198901922
1.85057200200247 0.644060394309958
1.85068142075952 0.644091589717994
1.850745571802 0.644122785126029
1.85076823861017 0.644153980534065
1.85085651262697 0.644185175942101
1.85091058729763 0.644216371350137
1.85103961313168 0.644247566758173
1.8510577099189 0.644278762166209
1.85105795048265 0.644309957574245
1.85106842262421 0.644341152982281
1.85108260735562 0.644372348390317
1.85109558946159 0.644403543798353
1.85118378629179 0.644434739206389
1.85127463466703 0.644465934614425
1.85134996098307 0.644497130022461
1.85141199798949 0.644528325430497
1.85141704580657 0.644559520838533
1.85145674793263 0.644590716246569
1.85152356420234 0.644621911654604
1.85152881960144 0.64465310706264
1.85154077345519 0.644684302470676
1.85160628144502 0.644715497878712
1.85164756648427 0.644746693286748
1.85172464311257 0.644777888694784
1.85176610274657 0.64480908410282
1.85177925168074 0.644840279510856
1.85186136307321 0.644871474918892
1.85198440709601 0.644902670326928
1.85202350524731 0.644933865734964
1.85223538654392 0.644965061143
1.85226230792614 0.644996256551036
1.85234696878965 0.645027451959072
1.85235349452834 0.645058647367108
1.85253858989053 0.645089842775144
1.85261125757443 0.645121038183179
1.85268143201848 0.645152233591215
1.85303727389756 0.645183428999251
1.853153056859 0.645214624407287
1.85317134053772 0.645245819815323
1.85317806069932 0.645277015223359
1.85318364567795 0.645308210631395
1.85321874845882 0.645339406039431
1.85324550813107 0.645370601447467
1.85327874411812 0.645401796855503
1.85333667910636 0.645432992263539
1.85334475400442 0.645464187671575
1.85336173529349 0.645495383079611
1.85347798094344 0.645526578487647
1.85350378016643 0.645557773895683
1.85353012322389 0.645588969303719
1.85355665531474 0.645620164711754
1.85358478275536 0.64565136011979
1.85365835799094 0.645682555527826
1.85368065552859 0.645713750935862
1.85369790016845 0.645744946343898
1.85371047491432 0.645776141751934
1.85379682840185 0.64580733715997
1.85381805997668 0.645838532568006
1.85386025136036 0.645869727976042
1.85392132655805 0.645900923384078
1.85392319061918 0.645932118792114
1.85405271182564 0.64596331420015
1.85410659465576 0.645994509608186
1.85438441320161 0.646025705016222
1.85448063720298 0.646056900424258
1.85450104663961 0.646088095832294
1.85451154154784 0.64611929124033
1.85472880188662 0.646150486648365
1.85472948086147 0.646181682056401
1.8547528503022 0.646212877464437
1.85493627618605 0.646244072872473
1.85500294369532 0.646275268280509
1.85508505529986 0.646306463688545
1.85512864453008 0.646337659096581
1.85523780514528 0.646368854504617
1.85525239984017 0.646400049912653
1.85529260965629 0.646431245320689
1.85533335934647 0.646462440728725
1.85534881420397 0.646493636136761
1.85536472627779 0.646524831544797
1.85536997372733 0.646556026952833
1.85551464336405 0.646587222360869
1.85554891541397 0.646618417768904
1.85561953858741 0.64664961317694
1.8556853680593 0.646680808584976
1.85578911884065 0.646712003993012
1.8558274180343 0.646743199401048
1.85588743436893 0.646774394809084
1.85589209123772 0.64680559021712
1.85595605372771 0.646836785625156
1.85611320931642 0.646867981033192
1.85617126641787 0.646899176441228
1.85634621044232 0.646930371849264
1.85638267602195 0.6469615672573
1.85638697095423 0.646992762665336
1.85642213539013 0.647023958073372
1.85650722839916 0.647055153481408
1.85658555359407 0.647086348889443
1.85664440835035 0.647117544297479
1.8566682740329 0.647148739705515
1.85667079750747 0.647179935113551
1.85668151569706 0.647211130521587
1.85677588701842 0.647242325929623
1.85681262794868 0.647273521337659
1.85682945229203 0.647304716745695
1.85683046932557 0.647335912153731
1.85701688773169 0.647367107561767
1.85705589939345 0.647398302969803
1.85709372633364 0.647429498377839
1.85752305396023 0.647460693785875
1.85756508682488 0.647491889193911
1.85758763872889 0.647523084601947
1.85759304747059 0.647554280009983
1.85762593024112 0.647585475418018
1.85765265494836 0.647616670826054
1.85765525244096 0.64764786623409
1.85768164501639 0.647679061642126
1.85785398671561 0.647710257050162
1.85798923419652 0.647741452458198
1.8580136586888 0.647772647866234
1.8580490084638 0.64780384327427
1.85811134009961 0.647835038682306
1.85819172815569 0.647866234090342
1.85819257459731 0.647897429498378
1.8582272658214 0.647928624906414
1.85830242866005 0.64795982031445
1.85840368327223 0.647991015722486
1.85852215409085 0.648022211130522
1.85866599853119 0.648053406538558
1.85875736226972 0.648084601946594
1.85881210177697 0.648115797354629
1.85883331602309 0.648146992762665
1.85888607069153 0.648178188170701
1.8590704651864 0.648209383578737
1.85911328685821 0.648240578986773
1.85914004623421 0.648271774394809
1.8591639171819 0.648302969802845
1.85918236644222 0.648334165210881
1.85935055161186 0.648365360618917
1.85939349301521 0.648396556026953
1.85947540805522 0.648427751434989
1.85955414181492 0.648458946843025
1.85956246404812 0.648490142251061
1.85957857253357 0.648521337659097
1.85957943153279 0.648552533067133
1.85960847042759 0.648583728475169
1.85961228424815 0.648614923883204
1.85963423404169 0.64864611929124
1.85967745144001 0.648677314699276
1.8597185606778 0.648708510107312
1.8598538427738 0.648739705515348
1.85986789313048 0.648770900923384
1.85987987359775 0.64880209633142
1.86003619773595 0.648833291739456
1.86006086022218 0.648864487147492
1.86006320095755 0.648895682555528
1.86006639158775 0.648926877963564
1.86007164877933 0.6489580733716
1.86007592643826 0.648989268779636
1.86017840573619 0.649020464187672
1.8602288585842 0.649051659595708
1.86029548798667 0.649082855003744
1.86030282193151 0.649114050411779
1.86031490815381 0.649145245819815
1.86031662477375 0.649176441227851
1.86034117820683 0.649207636635887
1.86035570491872 0.649238832043923
1.86040252724596 0.649270027451959
1.8604975480496 0.649301222859995
1.86055889418343 0.649332418268031
1.86064409403567 0.649363613676067
1.86066489883675 0.649394809084103
1.86069635662599 0.649426004492139
1.8608093146456 0.649457199900175
1.86085855020121 0.649488395308211
1.86089091369839 0.649519590716247
1.86105514845883 0.649550786124283
1.86108726020917 0.649581981532318
1.86110164864685 0.649613176940354
1.86114815243131 0.64964437234839
1.86155686488724 0.649675567756426
1.86158371862621 0.649706763164462
1.86169723049025 0.649737958572498
1.86172675591157 0.649769153980534
1.86172722367304 0.64980034938857
1.86174280754434 0.649831544796606
1.86184962897632 0.649862740204642
1.86191201997945 0.649893935612678
1.86196084911608 0.649925131020714
1.86198697580224 0.64995632642875
1.86202132858346 0.649987521836786
1.86206479439469 0.650018717244822
1.86207952412872 0.650049912652857
1.86212524906969 0.650081108060893
1.86222702699821 0.650112303468929
1.86226567567096 0.650143498876965
1.86230028902223 0.650174694285001
1.86234510740138 0.650205889693037
1.86236113483744 0.650237085101073
1.86243878837436 0.650268280509109
1.86252226280701 0.650299475917145
1.86254888744184 0.650330671325181
1.86266401738461 0.650361866733217
1.86270245714836 0.650393062141253
1.86275284109966 0.650424257549289
1.86275716231171 0.650455452957325
1.86284959773455 0.650486648365361
1.86285853814723 0.650517843773397
1.86290316359769 0.650549039181433
1.86291200049444 0.650580234589468
1.86301983041458 0.650611429997504
1.86302213273671 0.65064262540554
1.86304829395076 0.650673820813576
1.86321904277973 0.650705016221612
1.8632232685887 0.650736211629648
1.86325547455684 0.650767407037684
1.8632675586219 0.65079860244572
1.86328076705115 0.650829797853756
1.86330124516549 0.650860993261792
1.86334172461745 0.650892188669828
1.86343856949217 0.650923384077864
1.863487110571 0.6509545794859
1.8635593015834 0.650985774893936
1.86381035918592 0.651016970301972
1.86381098729137 0.651048165710008
1.86399903300478 0.651079361118043
1.86408666810418 0.651110556526079
1.86421515555625 0.651141751934115
1.86422253578481 0.651172947342151
1.86424098632791 0.651204142750187
1.86424356723224 0.651235338158223
1.86427607966937 0.651266533566259
1.86434330969421 0.651297728974295
1.86436522904968 0.651328924382331
1.86439574345586 0.651360119790367
1.86441520374356 0.651391315198403
1.86444855172977 0.651422510606439
1.86454762863914 0.651453706014475
1.86457930805946 0.651484901422511
1.86468728300116 0.651516096830547
1.86469829029931 0.651547292238583
1.86482910921418 0.651578487646619
1.86489090354689 0.651609683054654
1.86489423805716 0.65164087846269
1.86497148972174 0.651672073870726
1.86499539342335 0.651703269278762
1.86502133983618 0.651734464686798
1.86513287874346 0.651765660094834
1.86527341224616 0.65179685550287
1.86528879760398 0.651828050910906
1.86530822512435 0.651859246318942
1.86535689357722 0.651890441726978
1.86538853407172 0.651921637135014
1.86538885782083 0.65195283254305
1.86554691384842 0.651984027951086
1.86559509178412 0.652015223359122
1.86560388974345 0.652046418767158
1.86564554207545 0.652077614175193
1.86575612052323 0.652108809583229
1.86587379321588 0.652140004991265
1.86598039591023 0.652171200399301
1.86601623137951 0.652202395807337
1.86601768653249 0.652233591215373
1.86604726073834 0.652264786623409
1.86606489581352 0.652295982031445
1.86609747349263 0.652327177439481
1.86617285064071 0.652358372847517
1.86620565442129 0.652389568255553
1.86625455749554 0.652420763663589
1.86626408805327 0.652451959071625
1.86639939504533 0.652483154479661
1.8664034849337 0.652514349887697
1.86641546080952 0.652545545295732
1.866501248583 0.652576740703768
1.86650660548369 0.652607936111804
1.86672643993662 0.65263913151984
1.86673074385946 0.652670326927876
1.86673668636727 0.652701522335912
1.86676354711037 0.652732717743948
1.86677640155219 0.652763913151984
1.86686841045912 0.65279510856002
1.86688283016387 0.652826303968056
1.86690400370699 0.652857499376092
1.86691519741827 0.652888694784128
1.86719057516853 0.652919890192164
1.86722362080013 0.6529510856002
1.86723245275449 0.652982281008236
1.86738116131524 0.653013476416272
1.86739310929653 0.653044671824307
1.86740626093549 0.653075867232343
1.86757021478817 0.653107062640379
1.86774302021144 0.653138258048415
1.86783342332114 0.653169453456451
1.86795665386045 0.653200648864487
1.86796345220081 0.653231844272523
1.86802448255969 0.653263039680559
1.86803630822599 0.653294235088595
1.86804647326159 0.653325430496631
1.86807914251514 0.653356625904667
1.86812672881659 0.653387821312703
1.8681564706411 0.653419016720739
1.86823713858808 0.653450212128775
1.86841217974032 0.653481407536811
1.86843559054961 0.653512602944847
1.86846328046526 0.653543798352882
1.86849577006529 0.653574993760918
1.86856759117072 0.653606189168954
1.86859471728674 0.65363738457699
1.86864519465507 0.653668579985026
1.86867738338233 0.653699775393062
1.86878246008802 0.653730970801098
1.86886358955484 0.653762166209134
1.86899009279861 0.65379336161717
1.86910059124989 0.653824557025206
1.86910287902654 0.653855752433242
1.86916448010128 0.653886947841278
1.86917725294409 0.653918143249314
1.86922785643687 0.65394933865735
1.86929203981513 0.653980534065386
1.86933695480908 0.654011729473422
1.86948934796002 0.654042924881458
1.86954861093653 0.654074120289493
1.86959354724177 0.654105315697529
1.86977475428694 0.654136511105565
1.86978100268456 0.654167706513601
1.86981142284261 0.654198901921637
1.86983852833776 0.654230097329673
1.8698595858442 0.654261292737709
1.86986596539039 0.654292488145745
1.86986752861873 0.654323683553781
1.86993270168506 0.654354878961817
1.86996937539955 0.654386074369853
1.87005124542428 0.654417269777889
1.87008693490293 0.654448465185925
1.87014665847479 0.654479660593961
1.8702422948158 0.654510856001997
1.87031351638947 0.654542051410033
1.87041223859964 0.654573246818068
1.87047186866007 0.654604442226104
1.87058861340548 0.65463563763414
1.87076675022679 0.654666833042176
1.87082525083487 0.654698028450212
1.87094998170533 0.654729223858248
1.87097678195585 0.654760419266284
1.87100482790742 0.65479161467432
1.87111355140612 0.654822810082356
1.87130740368913 0.654854005490392
1.87131527481631 0.654885200898428
1.87135358635647 0.654916396306464
1.8715720863602 0.6549475917145
1.87165214304499 0.654978787122536
1.87166475987517 0.655009982530572
1.87170432269379 0.655041177938607
1.87170886839497 0.655072373346643
1.87176055873372 0.655103568754679
1.87176783366459 0.655134764162715
1.8717771967238 0.655165959570751
1.87185432109774 0.655197154978787
1.87186308982402 0.655228350386823
1.87188053696409 0.655259545794859
1.87195147733367 0.655290741202895
1.8719634712092 0.655321936610931
1.87211453823223 0.655353132018967
1.87222847532557 0.655384327427003
1.87229102838014 0.655415522835039
1.87232184758218 0.655446718243075
1.872324431397 0.655477913651111
1.87235817499803 0.655509109059146
1.87240686044673 0.655540304467182
1.87244626591332 0.655571499875218
1.87247850072578 0.655602695283254
1.8725540781967 0.65563389069129
1.87256123988083 0.655665086099326
1.87260312419732 0.655696281507362
1.87261700929194 0.655727476915398
1.87271222488118 0.655758672323434
1.87277574109015 0.65578986773147
1.87308215296575 0.655821063139506
1.87313681219635 0.655852258547542
1.8731934346334 0.655883453955578
1.87320936605653 0.655914649363614
1.87326149630018 0.65594584477165
1.87331665225863 0.655977040179686
1.87332179552031 0.656008235587722
1.87342713752675 0.656039430995757
1.87352976230844 0.656070626403793
1.87353786436444 0.656101821811829
1.8735586538079 0.656133017219865
1.87356086494028 0.656164212627901
1.87357019786401 0.656195408035937
1.87358285622181 0.656226603443973
1.87376880940597 0.656257798852009
1.87377792520415 0.656288994260045
1.87380313409166 0.656320189668081
1.87382956829777 0.656351385076117
1.87386621321364 0.656382580484153
1.87388641493251 0.656413775892189
1.87395519288514 0.656444971300225
1.87404526196901 0.656476166708261
1.87412085653524 0.656507362116297
1.87412141109238 0.656538557524332
1.87416118492316 0.656569752932368
1.87416374384206 0.656600948340404
1.87416661445215 0.65663214374844
1.87422863671513 0.656663339156476
1.87425192826033 0.656694534564512
1.87428453275663 0.656725729972548
1.87429168050193 0.656756925380584
1.87433856520251 0.65678812078862
1.87436128452445 0.656819316196656
1.87438489820363 0.656850511604692
1.87438978203232 0.656881707012728
1.87443282668046 0.656912902420764
1.87455555734283 0.6569440978288
1.87456569028334 0.656975293236836
1.87474278105245 0.657006488644872
1.87495505302562 0.657037684052907
1.87500864523337 0.657068879460943
1.87502777184748 0.657100074868979
1.87503541104932 0.657131270277015
1.87504775310122 0.657162465685051
1.87516925438397 0.657193661093087
1.87517820581823 0.657224856501123
1.87522338064986 0.657256051909159
1.87524495179446 0.657287247317195
1.87528498731249 0.657318442725231
1.87530418608977 0.657349638133267
1.87534396762824 0.657380833541303
1.87536627728237 0.657412028949339
1.87541682264962 0.657443224357375
1.87543634686705 0.657474419765411
1.8755246544646 0.657505615173447
1.87557574470863 0.657536810581483
1.87564682314528 0.657568005989518
1.87565036814504 0.657599201397554
1.87574629066105 0.65763039680559
1.87583669709882 0.657661592213626
1.87586551514902 0.657692787621662
1.87591747244052 0.657723983029698
1.87601542159815 0.657755178437734
1.87624744192625 0.65778637384577
1.87632821130991 0.657817569253806
1.87652613516709 0.657848764661842
1.87655614216301 0.657879960069878
1.87661579304139 0.657911155477914
1.87663276858108 0.65794235088595
1.87677616438121 0.657973546293986
1.87680861363016 0.658004741702022
1.87682445981565 0.658035937110057
1.87694105681329 0.658067132518093
1.87696134281776 0.658098327926129
1.87696711098017 0.658129523334165
1.87709733763133 0.658160718742201
1.8771098482219 0.658191914150237
1.87713525752324 0.658223109558273
1.87718246118501 0.658254304966309
1.87718860226448 0.658285500374345
1.87723254775748 0.658316695782381
1.87724216691255 0.658347891190417
1.87725178487098 0.658379086598453
1.87727943400643 0.658410282006489
1.87729798796005 0.658441477414525
1.87732171072854 0.658472672822561
1.87733562509414 0.658503868230596
1.87734624216075 0.658535063638632
1.8773565734907 0.658566259046668
1.87736137888037 0.658597454454704
1.87740196760236 0.65862864986274
1.87761043094311 0.658659845270776
1.87763168901998 0.658691040678812
1.87768529728725 0.658722236086848
1.87775077511605 0.658753431494884
1.87776977475786 0.65878462690292
1.87792650291155 0.658815822310956
1.87793228044055 0.658847017718992
1.87804659785867 0.658878213127028
1.87808462468288 0.658909408535064
1.87810042310942 0.6589406039431
1.87815219786933 0.658971799351136
1.8782216174363 0.659002994759171
1.87829911334793 0.659034190167207
1.87858390582696 0.659065385575243
1.87868757405241 0.659096580983279
1.87890312438423 0.659127776391315
1.87891340376724 0.659158971799351
1.87892000240073 0.659190167207387
1.87895493127199 0.659221362615423
1.87898065930098 0.659252558023459
1.87909847498005 0.659283753431495
1.87916358804711 0.659314948839531
1.87939240059778 0.659346144247567
1.87945410843381 0.659377339655603
1.87946923401327 0.659408535063639
1.87952894091855 0.659439730471675
1.87958463450577 0.659470925879711
1.87959483135916 0.659502121287747
1.87964597420756 0.659533316695782
1.87966341358565 0.659564512103818
1.87970579365712 0.659595707511854
1.87976130301497 0.65962690291989
1.8798464243296 0.659658098327926
1.88009165515447 0.659689293735962
1.88018523671249 0.659720489143998
1.88027690481622 0.659751684552034
1.88028490345549 0.65978287996007
1.88034975267824 0.659814075368106
1.88036090960182 0.659845270776142
1.88043925876672 0.659876466184178
1.88056167402813 0.659907661592214
1.88058000870493 0.65993885700025
1.88058554114857 0.659970052408286
1.88061059847931 0.660001247816322
1.88062169534402 0.660032443224357
1.88075406020755 0.660063638632393
1.88075970407875 0.660094834040429
1.8807729671822 0.660126029448465
1.8807940889751 0.660157224856501
1.88081192541833 0.660188420264537
1.88085104911442 0.660219615672573
1.88089669345526 0.660250811080609
1.88092493663309 0.660282006488645
1.88093101498977 0.660313201896681
1.88101788242198 0.660344397304717
1.88113649190521 0.660375592712753
1.88122085093808 0.660406788120789
1.88130987667216 0.660437983528825
1.8814066317537 0.660469178936861
1.88151953459267 0.660500374344897
1.88154672255402 0.660531569752932
1.88157910903498 0.660562765160968
1.88160590946376 0.660593960569004
1.88167024982773 0.66062515597704
1.88177383793173 0.660656351385076
1.88190139884276 0.660687546793112
1.88203067058856 0.660718742201148
1.88205300023896 0.660749937609184
1.88223779973519 0.66078113301722
1.88229050726739 0.660812328425256
1.88230548603106 0.660843523833292
1.8823228417413 0.660874719241328
1.88247711289676 0.660905914649364
1.88252777766332 0.6609371100574
1.88255434891269 0.660968305465436
1.88266870993658 0.660999500873471
1.88268715947797 0.661030696281507
1.8828031247113 0.661061891689543
1.88281192091058 0.661093087097579
1.88309269462116 0.661124282505615
1.88324436062265 0.661155477913651
1.88324604825823 0.661186673321687
1.88330417898506 0.661217868729723
1.88330995974585 0.661249064137759
1.8833469206999 0.661280259545795
1.88335125733878 0.661311454953831
1.88344835343539 0.661342650361867
1.88345267227683 0.661373845769903
1.88347809799853 0.661405041177939
1.88353756924813 0.661436236585975
1.88356296351556 0.66146743199401
1.88358435974423 0.661498627402046
1.88358500486536 0.661529822810082
1.88360346610097 0.661561018218118
1.88368589094158 0.661592213626154
1.88372237793795 0.66162340903419
1.88374688957166 0.661654604442226
1.88378347099074 0.661685799850262
1.88383888947818 0.661716995258298
1.88384047419373 0.661748190666334
1.88384191102727 0.66177938607437
1.88385893169367 0.661810581482406
1.88409738875153 0.661841776890442
1.88413487572793 0.661872972298478
1.88413657664391 0.661904167706514
1.88422525016764 0.66193536311455
1.88425481305703 0.661966558522586
1.88428732342462 0.661997753930621
1.88430014506783 0.662028949338657
1.88435109914723 0.662060144746693
1.88436446781717 0.662091340154729
1.88437235051364 0.662122535562765
1.88440093014527 0.662153730970801
1.8844432681306 0.662184926378837
1.88448221210786 0.662216121786873
1.88449917327677 0.662247317194909
1.88456059044808 0.662278512602945
1.88457027663247 0.662309708010981
1.88473325651504 0.662340903419017
1.88484266068338 0.662372098827053
1.88485594882235 0.662403294235089
1.88489161841245 0.662434489643125
1.88503450084493 0.662465685051161
1.88509702835318 0.662496880459196
1.88511793372754 0.662528075867232
1.88523103245897 0.662559271275268
1.88529261753344 0.662590466683304
1.8853358001367 0.66262166209134
1.88548124673725 0.662652857499376
1.88556204944901 0.662684052907412
1.88570579822504 0.662715248315448
1.88576412161266 0.662746443723484
1.88578856570202 0.66277763913152
1.88588100734949 0.662808834539556
1.88593403625136 0.662840029947592
1.88593809694561 0.662871225355628
1.88596810570496 0.662902420763664
1.88599576262316 0.6629336161717
1.88600268050307 0.662964811579736
1.88620569718349 0.662996006987772
1.88621303265085 0.663027202395807
1.88628802302476 0.663058397803843
1.88632059750806 0.663089593211879
1.88638725776419 0.663120788619915
1.88645627104585 0.663151984027951
1.88649104900941 0.663183179435987
1.88655111097399 0.663214374844023
1.88661044801374 0.663245570252059
1.88676284016873 0.663276765660095
1.88684003057801 0.663307961068131
1.88687736922585 0.663339156476167
1.88688210918278 0.663370351884203
1.88695309429043 0.663401547292239
1.88697933091781 0.663432742700275
1.88702420835452 0.663463938108311
1.8870501459534 0.663495133516346
1.88712109732706 0.663526328924382
1.88723856935351 0.663557524332418
1.8875620207168 0.663588719740454
1.88760042964899 0.66361991514849
1.88767478408931 0.663651110556526
1.88771189742939 0.663682305964562
1.88784953092678 0.663713501372598
1.88786696868443 0.663744696780634
1.8879015488258 0.66377589218867
1.88794511971441 0.663807087596706
1.88795250163603 0.663838283004742
1.88797697349838 0.663869478412778
1.88812467089573 0.663900673820814
1.88833733620254 0.66393186922885
1.88838341256649 0.663963064636885
1.88850797484576 0.663994260044921
1.8886096536736 0.664025455452957
1.88865126593245 0.664056650860993
1.88869916270364 0.664087846269029
1.88870075985504 0.664119041677065
1.88874300204594 0.664150237085101
1.88883931268238 0.664181432493137
1.88889418821038 0.664212627901173
1.88901351284536 0.664243823309209
1.88911537039974 0.664275018717245
1.88921601918104 0.664306214125281
1.88925091622223 0.664337409533317
1.88926174064914 0.664368604941353
1.88927850489023 0.664399800349389
1.88929783997674 0.664430995757425
1.88940485427553 0.66446219116546
1.88950801199051 0.664493386573496
1.88959391703252 0.664524581981532
1.88962834620586 0.664555777389568
1.88966340067087 0.664586972797604
1.88966730474889 0.66461816820564
1.88971358624221 0.664649363613676
1.88972894483582 0.664680559021712
1.88973255442784 0.664711754429748
1.88974143753674 0.664742949837784
1.88990962537609 0.66477414524582
1.88994402470948 0.664805340653856
1.88996124319617 0.664836536061892
1.89009146003016 0.664867731469928
1.89014723446042 0.664898926877964
1.8902295104054 0.664930122286
1.89024776291971 0.664961317694035
1.89034704973606 0.664992513102071
1.89041864761725 0.665023708510107
1.89042434416691 0.665054903918143
1.8904419159195 0.665086099326179
1.8904600796765 0.665117294734215
1.89047712452614 0.665148490142251
1.89051157910324 0.665179685550287
1.89055403619705 0.665210880958323
1.89059408176185 0.665242076366359
1.89061526700328 0.665273271774395
1.89072065530845 0.665304467182431
1.89082436119505 0.665335662590467
1.89083533181284 0.665366857998503
1.89085460289565 0.665398053406539
1.89086879150059 0.665429248814575
1.89087861262895 0.665460444222611
1.89094714428622 0.665491639630646
1.89095220434705 0.665522835038682
1.891202646474 0.665554030446718
1.8912162669381 0.665585225854754
1.8914904974895 0.66561642126279
1.89153688604238 0.665647616670826
1.89153983063801 0.665678812078862
1.89165740785306 0.665710007486898
1.89172011272881 0.665741202894934
1.89180509191651 0.66577239830297
1.89189314628262 0.665803593711006
1.89192342100564 0.665834789119042
1.89192691341284 0.665865984527078
1.89196964048065 0.665897179935114
1.89210028603124 0.66592837534315
1.89213576439363 0.665959570751186
1.89221944994997 0.665990766159221
1.89226272126252 0.666021961567257
1.89248688573545 0.666053156975293
1.89263239672791 0.666084352383329
1.8926599157066 0.666115547791365
1.89274366627784 0.666146743199401
1.89277507396494 0.666177938607437
1.89280325148798 0.666209134015473
1.89281445060741 0.666240329423509
1.89287588981376 0.666271524831545
1.89309584754403 0.666302720239581
1.89337975238769 0.666333915647617
1.89340324122144 0.666365111055653
1.89343507510914 0.666396306463689
1.89343523591216 0.666427501871725
1.89348791577489 0.66645869727976
1.89351327593934 0.666489892687796
1.89353128927215 0.666521088095832
1.89365288009287 0.666552283503868
1.89369280215496 0.666583478911904
1.89381174664797 0.66661467431994
1.89391031814454 0.666645869727976
1.89395851798404 0.666677065136012
1.89401351667898 0.666708260544048
1.89408468958529 0.666739455952084
1.89415163963658 0.66677065136012
1.89427241458823 0.666801846768156
1.89439030004282 0.666833042176192
1.89445551851581 0.666864237584228
1.89446976950892 0.666895432992264
1.89447111853923 0.666926628400299
1.89455734056956 0.666957823808335
1.89458222732388 0.666989019216371
1.89458587750086 0.667020214624407
1.8945942804474 0.667051410032443
1.89466620359854 0.667082605440479
1.8946732600148 0.667113800848515
1.89475425961062 0.667144996256551
1.89483653960358 0.667176191664587
1.89487830740108 0.667207387072623
1.8949415952432 0.667238582480659
1.8949466610255 0.667269777888695
1.89496736611334 0.667300973296731
1.89500518393725 0.667332168704767
1.89503834933102 0.667363364112803
1.89509148432411 0.667394559520839
1.89511690173803 0.667425754928875
1.89520425810811 0.66745695033691
1.89530362105035 0.667488145744946
1.89542238178629 0.667519341152982
1.89549151483066 0.667550536561018
1.89557240516443 0.667581731969054
1.89567155956468 0.66761292737709
1.89569885880332 0.667644122785126
1.89578095317082 0.667675318193162
1.89580564449065 0.667706513601198
1.89587698095415 0.667737709009234
1.89592167544901 0.66776890441727
1.89599641877332 0.667800099825306
1.89623092449846 0.667831295233342
1.89649084200395 0.667862490641378
1.8965993268083 0.667893686049414
1.89665084073333 0.66792488145745
1.89665782195713 0.667956076865485
1.89677175826369 0.667987272273521
1.89685457827859 0.668018467681557
1.89688542986292 0.668049663089593
1.89692333805423 0.668080858497629
1.89693422554737 0.668112053905665
1.89704337433297 0.668143249313701
1.89711300991047 0.668174444721737
1.89716173562786 0.668205640129773
1.89721640307813 0.668236835537809
1.89722075912838 0.668268030945845
1.89742127927828 0.668299226353881
1.89742796502342 0.668330421761917
1.89749280198615 0.668361617169953
1.8975163508363 0.668392812577989
1.89755074681638 0.668424007986025
1.89760720021764 0.66845520339406
1.89762969063561 0.668486398802096
1.897700923993 0.668517594210132
1.89791260962258 0.668548789618168
1.89796895721508 0.668579985026204
1.89797488673452 0.66861118043424
1.89800266884264 0.668642375842276
1.89816586508899 0.668673571250312
1.89818578524667 0.668704766658348
1.89819184794154 0.668735962066384
1.89819964730207 0.66876715747442
1.89828914808425 0.668798352882456
1.89832336272923 0.668829548290492
1.89847682237341 0.668860743698528
1.89848842399442 0.668891939106564
1.89858112118384 0.6689231345146
1.8986687189256 0.668954329922635
1.89880610135677 0.668985525330671
1.8988146459843 0.669016720738707
1.89884528435145 0.669047916146743
1.89895146048913 0.669079111554779
1.89902083817777 0.669110306962815
1.89908100577347 0.669141502370851
1.89909069143643 0.669172697778887
1.89917602598026 0.669203893186923
1.89922909323726 0.669235088594959
1.89924348121715 0.669266284002995
1.89932535590698 0.669297479411031
1.89932695209457 0.669328674819067
1.89943873735438 0.669359870227103
1.89946173031078 0.669391065635139
1.89962043221231 0.669422261043174
1.89964758624104 0.66945345645121
1.89964790357712 0.669484651859246
1.89971968958504 0.669515847267282
1.89979987981222 0.669547042675318
1.89981425272797 0.669578238083354
1.89993880339826 0.66960943349139
1.89994267987983 0.669640628899426
1.89994605619096 0.669671824307462
1.89997044023214 0.669703019715498
1.90004342681431 0.669734215123534
1.90017617643718 0.66976541053157
1.90030402563264 0.669796605939606
1.90056633665757 0.669827801347642
1.90064646273081 0.669858996755678
1.90068520811152 0.669890192163714
1.90074973990993 0.669921387571749
1.90080146911738 0.669952582979785
1.90080586677767 0.669983778387821
1.90084530270325 0.670014973795857
1.90085771533299 0.670046169203893
1.90090849313814 0.670077364611929
1.90095739220333 0.670108560019965
1.90109382184164 0.670139755428001
1.90118340488465 0.670170950836037
1.90123313822147 0.670202146244073
1.90124153912933 0.670233341652109
1.9012930762819 0.670264537060145
1.90155652525036 0.670295732468181
1.90162913839802 0.670326927876217
1.90168475834252 0.670358123284253
1.90168510005593 0.670389318692289
1.90169717845235 0.670420514100324
1.9017079419519 0.67045170950836
1.90180362985864 0.670482904916396
1.90201385046219 0.670514100324432
1.90214412497179 0.670545295732468
1.90214999575475 0.670576491140504
1.90249035346135 0.67060768654854
1.90253445652208 0.670638881956576
1.90259296544884 0.670670077364612
1.90266713029554 0.670701272772648
1.90270508752516 0.670732468180684
1.90300398461966 0.67076366358872
1.90318217482405 0.670794858996756
1.90320749565461 0.670826054404792
1.90324674621899 0.670857249812828
1.90327503993563 0.670888445220864
1.9034053451017 0.6709196406289
1.90341036239665 0.670950836036935
1.90345280573856 0.670982031444971
1.90382874569578 0.671013226853007
1.90385743807791 0.671044422261043
1.90387637618302 0.671075617669079
1.90388133647155 0.671106813077115
1.90395402698247 0.671138008485151
1.90405416224287 0.671169203893187
1.90407167595084 0.671200399301223
1.90407610302595 0.671231594709259
1.90408765639357 0.671262790117295
1.90413180322379 0.671293985525331
1.90424611246091 0.671325180933367
1.90427577169172 0.671356376341403
1.90428305048097 0.671387571749439
1.90428414821871 0.671418767157475
1.90436468553084 0.67144996256551
1.90436810336241 0.671481157973546
1.90441371415853 0.671512353381582
1.90459809170812 0.671543548789618
1.90467150228884 0.671574744197654
1.90485970464318 0.67160593960569
1.90494054745726 0.671637135013726
1.90494229206616 0.671668330421762
1.90501808470933 0.671699525829798
1.90505662692137 0.671730721237834
1.90506071002072 0.67176191664587
1.90513514858808 0.671793112053906
1.90531446567198 0.671824307461942
1.9053486435525 0.671855502869978
1.90559924944593 0.671886698278014
1.90561771184819 0.671917893686049
1.90570231584579 0.671949089094085
1.90572506084699 0.671980284502121
1.90585362397211 0.672011479910157
1.90587979502355 0.672042675318193
1.90594935982332 0.672073870726229
1.90614859080534 0.672105066134265
1.90617477675565 0.672136261542301
1.90619325881702 0.672167456950337
1.90627055211975 0.672198652358373
1.90628931266995 0.672229847766409
1.90634047776167 0.672261043174445
1.90634200360429 0.672292238582481
1.90641603639869 0.672323433990517
1.90647646520114 0.672354629398553
1.90659792689452 0.672385824806588
1.90668118121809 0.672417020214624
1.90668373038378 0.67244821562266
1.90673968137387 0.672479411030696
1.90676410761227 0.672510606438732
1.90683843043551 0.672541801846768
1.90684796563441 0.672572997254804
1.90688075842226 0.67260419266284
1.90689863133554 0.672635388070876
1.90701782962101 0.672666583478912
1.90705001261033 0.672697778886948
1.90718873411785 0.672728974294984
1.90723594399687 0.67276016970302
1.90728370336788 0.672791365111056
1.90730617139052 0.672822560519092
1.90736241766414 0.672853755927128
1.90748523583258 0.672884951335163
1.9075410629764 0.672916146743199
1.90755231350831 0.672947342151235
1.90757591005991 0.672978537559271
1.90760426235871 0.673009732967307
1.9077199961948 0.673040928375343
1.9077459598595 0.673072123783379
1.90789228553228 0.673103319191415
1.90798762344304 0.673134514599451
1.90809156987242 0.673165710007487
1.9082702408113 0.673196905415523
1.9083571035973 0.673228100823559
1.90841640899825 0.673259296231595
1.90846586681073 0.673290491639631
1.90856096906323 0.673321687047667
1.90865578176458 0.673352882455703
1.90880763651643 0.673384077863739
1.90887426978006 0.673415273271774
1.9089634384339 0.67344646867981
1.90896910247198 0.673477664087846
1.9090595119536 0.673508859495882
1.90927469020094 0.673540054903918
1.90935375016441 0.673571250311954
1.90943320186482 0.67360244571999
1.90945269840981 0.673633641128026
1.90954325849075 0.673664836536062
1.90970434052285 0.673696031944098
1.90975972492107 0.673727227352134
1.90979086473954 0.67375842276017
1.9097919407343 0.673789618168206
1.9099800111494 0.673820813576242
1.91000257894296 0.673852008984278
1.91004878556591 0.673883204392314
1.91006329535339 0.673914399800349
1.91016002624704 0.673945595208385
1.91028690688989 0.673976790616421
1.9103409321581 0.674007986024457
1.91038289279498 0.674039181432493
1.91043990080269 0.674070376840529
1.91049795004582 0.674101572248565
1.91070950300961 0.674132767656601
1.91073944329593 0.674163963064637
1.91079837375424 0.674195158472673
1.91085967890931 0.674226353880709
1.91092772334682 0.674257549288745
1.91097068247192 0.674288744696781
1.91098273973205 0.674319940104817
1.91102096281968 0.674351135512853
1.91112028324098 0.674382330920889
1.91116685755244 0.674413526328924
1.91118444875782 0.67444472173696
1.91127250851244 0.674475917144996
1.91131048308596 0.674507112553032
1.91143077140216 0.674538307961068
1.91144137195169 0.674569503369104
1.91145851222135 0.67460069877714
1.91146867180419 0.674631894185176
1.91146906666484 0.674663089593212
1.91146997663043 0.674694285001248
1.91154784484452 0.674725480409284
1.91164249730887 0.67475667581732
1.91174708955712 0.674787871225356
1.91188112953268 0.674819066633392
1.91205449800382 0.674850262041428
1.91210550967578 0.674881457449463
1.9121577163984 0.674912652857499
1.91222375187402 0.674943848265535
1.9122639334415 0.674975043673571
1.91228063185218 0.675006239081607
1.9123533171763 0.675037434489643
1.91237022326966 0.675068629897679
1.91238040189795 0.675099825305715
1.91252879756047 0.675131020713751
1.91264320809849 0.675162216121787
1.91266201771889 0.675193411529823
1.91273023103694 0.675224606937859
1.91283000571031 0.675255802345895
1.91286058915065 0.675286997753931
1.9130040426687 0.675318193161967
1.91314894691895 0.675349388570003
1.91316155378655 0.675380583978038
1.91317458572912 0.675411779386074
1.91328523244733 0.67544297479411
1.91332012486219 0.675474170202146
1.91341714698134 0.675505365610182
1.91353099637931 0.675536561018218
1.91353323060486 0.675567756426254
1.91368643321612 0.67559895183429
1.91373660643716 0.675630147242326
1.91386213888873 0.675661342650362
1.91393704334772 0.675692538058398
1.91404201576294 0.675723733466434
1.91409476491265 0.67575492887447
1.91413452362073 0.675786124282506
1.91423146159513 0.675817319690542
1.91438270373799 0.675848515098578
1.91438735707498 0.675879710506613
1.91448681398187 0.675910905914649
1.9146908845831 0.675942101322685
1.9148425073922 0.675973296730721
1.91487709602299 0.676004492138757
1.91495443064289 0.676035687546793
1.91503493641656 0.676066882954829
1.9150398143843 0.676098078362865
1.91524410655301 0.676129273770901
1.91526167182463 0.676160469178937
1.91542979418839 0.676191664586973
1.91544598651643 0.676222859995009
1.91549233992495 0.676254055403045
1.9156556879616 0.676285250811081
1.91572459628015 0.676316446219117
1.91575676421314 0.676347641627153
1.91597686132904 0.676378837035188
1.91598177281751 0.676410032443224
1.91598475434496 0.67644122785126
1.91617909699732 0.676472423259296
1.91626961307872 0.676503618667332
1.91631782916187 0.676534814075368
1.91632389700098 0.676566009483404
1.91635677627219 0.67659720489144
1.91644392084013 0.676628400299476
1.9164661825681 0.676659595707512
1.91657229120124 0.676690791115548
1.91671812673056 0.676721986523584
1.91674928718619 0.67675318193162
1.91687111818565 0.676784377339656
1.91698745200291 0.676815572747692
1.91699401971968 0.676846768155728
1.91709275629699 0.676877963563764
1.91714853430866 0.676909158971799
1.91718191842163 0.676940354379835
1.91725664825211 0.676971549787871
1.91731442037352 0.677002745195907
1.91735383384338 0.677033940603943
1.91735483700625 0.677065136011979
1.91759864121486 0.677096331420015
1.9176225765341 0.677127526828051
1.91782324487229 0.677158722236087
1.91791631932892 0.677189917644123
1.91798200037285 0.677221113052159
1.91804421448707 0.677252308460195
1.91810189005615 0.677283503868231
1.91810671472 0.677314699276267
1.91812875076925 0.677345894684303
1.91827503760006 0.677377090092338
1.91833969066643 0.677408285500374
1.91849103174169 0.67743948090841
1.91851820494757 0.677470676316446
1.91854085918231 0.677501871724482
1.91869149043928 0.677533067132518
1.91870022011986 0.677564262540554
1.91885189823036 0.67759545794859
1.91885191222567 0.677626653356626
1.91887998441839 0.677657848764662
1.91894414664881 0.677689044172698
1.91901410017896 0.677720239580734
1.91912084877915 0.67775143498877
1.91915238271098 0.677782630396806
1.919176387451 0.677813825804842
1.91920135609367 0.677845021212877
1.91931371953864 0.677876216620913
1.91953096355415 0.677907412028949
1.91958097323314 0.677938607436985
1.91963658189126 0.677969802845021
1.91964816706015 0.678000998253057
1.91971806362057 0.678032193661093
1.9198592385161 0.678063389069129
1.91987394949123 0.678094584477165
1.91994653392048 0.678125779885201
1.91996846447673 0.678156975293237
1.92003766882402 0.678188170701273
1.92014446228343 0.678219366109309
1.92034183033441 0.678250561517345
1.92039388780937 0.678281756925381
1.92045632462451 0.678312952333417
1.92047240192317 0.678344147741452
1.92053418597263 0.678375343149488
1.92055584506977 0.678406538557524
1.92058199849425 0.67843773396556
1.92061225385408 0.678468929373596
1.92065089453234 0.678500124781632
1.92067530797491 0.678531320189668
1.92088402731449 0.678562515597704
1.92099867041026 0.67859371100574
1.92108287217241 0.678624906413776
1.92129546388095 0.678656101821812
1.92156340559684 0.678687297229848
1.92157490960212 0.678718492637884
1.92159749560224 0.67874968804592
1.92160935191151 0.678780883453956
1.92162818383112 0.678812078861992
1.92169617171798 0.678843274270028
1.92171377490417 0.678874469678063
1.92177385511931 0.678905665086099
1.92192259480805 0.678936860494135
1.92211607958259 0.678968055902171
1.92213019538621 0.678999251310207
1.92226402879158 0.679030446718243
1.92227548719103 0.679061642126279
1.92230474828245 0.679092837534315
1.9223050039315 0.679124032942351
1.92231099067452 0.679155228350387
1.92235188830972 0.679186423758423
1.92235326508433 0.679217619166459
1.9224681710092 0.679248814574495
1.92247655115017 0.679280009982531
1.92249922211651 0.679311205390567
1.92250609400973 0.679342400798603
1.9225106200397 0.679373596206638
1.92253565741505 0.679404791614674
1.92253877058602 0.67943598702271
1.92259090799163 0.679467182430746
1.92267833684908 0.679498377838782
1.92268445861759 0.679529573246818
1.92286864340592 0.679560768654854
1.92291681259345 0.67959196406289
1.92297459836404 0.679623159470926
1.92298598420593 0.679654354878962
1.92310485876512 0.679685550286998
1.92316681617235 0.679716745695034
1.92322360609677 0.67974794110307
1.92325162444971 0.679779136511106
1.92326340874322 0.679810331919142
1.9232785911608 0.679841527327178
1.9233024063527 0.679872722735213
1.92359239938146 0.679903918143249
1.92362995272739 0.679935113551285
1.92363106284632 0.679966308959321
1.92364248733142 0.679997504367357
1.92365084272422 0.680028699775393
1.92367281033304 0.680059895183429
1.92371155011274 0.680091090591465
1.92376738841841 0.680122285999501
1.92380019559955 0.680153481407537
1.92388798190987 0.680184676815573
1.92390023600901 0.680215872223609
1.92424461125661 0.680247067631645
1.92435821127283 0.680278263039681
1.92436843126997 0.680309458447717
1.92442996562747 0.680340653855752
1.92446416239811 0.680371849263788
1.92449789671376 0.680403044671824
1.92453072288118 0.68043424007986
1.92455162365816 0.680465435487896
1.9247883286455 0.680496630895932
1.92492638903251 0.680527826303968
1.9249431351823 0.680559021712004
1.9250104035561 0.68059021712004
1.92503244651095 0.680621412528076
1.92504057914214 0.680652607936112
1.92504457123859 0.680683803344148
1.92505400444715 0.680714998752184
1.92516920875022 0.68074619416022
1.92530460668004 0.680777389568256
1.92535124208159 0.680808584976291
1.92541735292954 0.680839780384327
1.9255587401907 0.680870975792363
1.92574618605409 0.680902171200399
1.92591497439019 0.680933366608435
1.9259601175133 0.680964562016471
1.9261470039025 0.680995757424507
1.92616238738346 0.681026952832543
1.926171171373 0.681058148240579
1.92640894220064 0.681089343648615
1.92664180003933 0.681120539056651
1.92667427837808 0.681151734464687
1.92673170808362 0.681182929872723
1.92677621356402 0.681214125280759
1.92678886140906 0.681245320688795
1.92684972878513 0.681276516096831
1.92685673307947 0.681307711504867
1.92689183499022 0.681338906912902
1.926903802162 0.681370102320938
1.92693529376752 0.681401297728974
1.92694205661534 0.68143249313701
1.92695306896586 0.681463688545046
1.92721963075563 0.681494883953082
1.92736314958961 0.681526079361118
1.9274959119104 0.681557274769154
1.92756996387842 0.68158847017719
1.92759590051047 0.681619665585226
1.92761979189804 0.681650860993262
1.92767585579832 0.681682056401298
1.92775242851144 0.681713251809334
1.92775971284634 0.68174444721737
1.9278326123365 0.681775642625406
1.92784643378874 0.681806838033442
1.92790561097161 0.681838033441477
1.92792783621129 0.681869228849513
1.92798843466233 0.681900424257549
1.92801934168925 0.681931619665585
1.92803313645235 0.681962815073621
1.92806944848716 0.681994010481657
1.92810907936798 0.682025205889693
1.92846888173593 0.682056401297729
1.92850527638619 0.682087596705765
1.92865566210131 0.682118792113801
1.92887693664696 0.682149987521837
1.92902153724838 0.682181182929873
1.92914805964453 0.682212378337909
1.92916776957253 0.682243573745945
1.92916780115051 0.682274769153981
1.92931794867924 0.682305964562017
1.9293953992097 0.682337159970053
1.92946365036392 0.682368355378088
1.92946491971808 0.682399550786124
1.929523665407 0.68243074619416
1.92953632248091 0.682461941602196
1.92953883031864 0.682493137010232
1.92955102427498 0.682524332418268
1.92964017470348 0.682555527826304
1.92971898320825 0.68258672323434
1.92975155179686 0.682617918642376
1.92980755671628 0.682649114050412
1.92986132603288 0.682680309458448
1.92987792311235 0.682711504866484
1.92992622654041 0.68274270027452
1.92996051308539 0.682773895682556
1.92996142586923 0.682805091090592
1.9300850287705 0.682836286498627
1.93012725747444 0.682867481906663
1.93022049852308 0.682898677314699
1.93023442247305 0.682929872722735
1.93038718134751 0.682961068130771
1.93042471470754 0.682992263538807
1.93047783511265 0.683023458946843
1.93062714911993 0.683054654354879
1.93069966799826 0.683085849762915
1.93070206274146 0.683117045170951
1.93075006236188 0.683148240578987
1.930775819739 0.683179435987023
1.93080997550574 0.683210631395059
1.93089414976829 0.683241826803095
1.93090121958144 0.683273022211131
1.93091951714235 0.683304217619166
1.93120826656723 0.683335413027202
1.93130750103837 0.683366608435238
1.93130827050059 0.683397803843274
1.93147927910893 0.68342899925131
1.93160977571478 0.683460194659346
1.93162118420995 0.683491390067382
1.93174449430435 0.683522585475418
1.93178405325633 0.683553780883454
1.93182973877356 0.68358497629149
1.93203649361818 0.683616171699526
1.93209359537624 0.683647367107562
1.93210654131717 0.683678562515598
1.93229827281684 0.683709757923634
1.93230332405827 0.68374095333167
1.93239132751415 0.683772148739706
1.93256461485342 0.683803344147741
1.93269577103458 0.683834539555777
1.9328180371528 0.683865734963813
1.93288254258177 0.683896930371849
1.93289577971508 0.683928125779885
1.93295684133906 0.683959321187921
1.93296062472118 0.683990516595957
1.93304204227777 0.684021712003993
1.93305190280618 0.684052907412029
1.93309930104957 0.684084102820065
1.93313188294472 0.684115298228101
1.93320523540264 0.684146493636137
1.93322707761949 0.684177689044173
1.93324143603425 0.684208884452209
1.93332653534551 0.684240079860245
1.93332865387691 0.684271275268281
1.93333367734578 0.684302470676316
1.93336179126627 0.684333666084352
1.9333651053321 0.684364861492388
1.93339350569608 0.684396056900424
1.93341022824212 0.68442725230846
1.93346450332384 0.684458447716496
1.93354036269648 0.684489643124532
1.9336074176533 0.684520838532568
1.93369345776751 0.684552033940604
1.93371224556646 0.68458322934864
1.93372222102182 0.684614424756676
1.93387867297765 0.684645620164712
1.93414876454687 0.684676815572748
1.93423028789621 0.684708010980784
1.93438261825744 0.68473920638882
1.93445919235539 0.684770401796856
1.93447303763944 0.684801597204892
1.93447489528946 0.684832792612927
1.93459902700569 0.684863988020963
1.93467336366773 0.684895183428999
1.93467525907867 0.684926378837035
1.93474073651215 0.684957574245071
1.93478850940246 0.684988769653107
1.93482455292548 0.685019965061143
1.93482635297556 0.685051160469179
1.93484178635357 0.685082355877215
1.93492136528425 0.685113551285251
1.93505983652064 0.685144746693287
1.93514214825115 0.685175942101323
1.93519828823474 0.685207137509359
1.93527978352528 0.685238332917395
1.93529729903697 0.685269528325431
1.93534966941623 0.685300723733467
1.93539978868424 0.685331919141502
1.93541550599062 0.685363114549538
1.93551294734088 0.685394309957574
1.93552054390313 0.68542550536561
1.93556041121134 0.685456700773646
1.9355797726566 0.685487896181682
1.93562248901093 0.685519091589718
1.93562964907895 0.685550286997754
1.9358287693926 0.68558148240579
1.93583347264451 0.685612677813826
1.93583728400884 0.685643873221862
1.93592167842674 0.685675068629898
1.93600481837211 0.685706264037934
1.93621069161553 0.68573745944597
1.93625654719022 0.685768654854006
1.93627694778362 0.685799850262041
1.93633966295022 0.685831045670077
1.93660188347591 0.685862241078113
1.936623574783 0.685893436486149
1.93664104907336 0.685924631894185
1.93665138362705 0.685955827302221
1.93668086912234 0.685987022710257
1.9369821390111 0.686018218118293
1.9370130688605 0.686049413526329
1.93701551642072 0.686080608934365
1.93711599956546 0.686111804342401
1.93717910309549 0.686142999750437
1.93725519680503 0.686174195158473
1.93725893924238 0.686205390566509
1.9373930787427 0.686236585974545
1.93746833971863 0.68626778138258
1.9375694623499 0.686298976790616
1.9376060114984 0.686330172198652
1.93761302505952 0.686361367606688
1.93766585287517 0.686392563014724
1.93768165360332 0.68642375842276
1.93770233713637 0.686454953830796
1.93779667221648 0.686486149238832
1.93787611093407 0.686517344646868
1.93797511982853 0.686548540054904
1.93807264616591 0.68657973546294
1.93815017930781 0.686610930870976
1.93828087182862 0.686642126279012
1.93834686889901 0.686673321687048
1.93844122180712 0.686704517095084
1.93851918538512 0.68673571250312
1.93863776971241 0.686766907911156
1.93881534548997 0.686798103319191
1.93899033920334 0.686829298727227
1.93901077703105 0.686860494135263
1.93918433859478 0.686891689543299
1.93927721222633 0.686922884951335
1.93931401611388 0.686954080359371
1.93932742842307 0.686985275767407
1.93939819619818 0.687016471175443
1.93950815403479 0.687047666583479
1.93953364789309 0.687078861991515
1.93965205230247 0.687110057399551
1.93975366696203 0.687141252807587
1.93983008890074 0.687172448215623
1.93992134960018 0.687203643623659
1.93993254428073 0.687234839031695
1.93997720985543 0.687266034439731
1.9399972180558 0.687297229847766
1.94021181947423 0.687328425255802
1.94031242607968 0.687359620663838
1.94031978852564 0.687390816071874
1.94032079124136 0.68742201147991
1.94038402308655 0.687453206887946
1.94039110549888 0.687484402295982
1.94041130186935 0.687515597704018
1.94059882723104 0.687546793112054
1.94070992295628 0.68757798852009
1.94076311483047 0.687609183928126
1.94081108284347 0.687640379336162
1.94093670057217 0.687671574744198
1.94113360410075 0.687702770152234
1.9411486372052 0.68773396556027
1.94116545195655 0.687765160968306
1.941171995183 0.687796356376341
1.94118740759139 0.687827551784377
1.94123139737442 0.687858747192413
1.94125607317715 0.687889942600449
1.94131175729 0.687921138008485
1.94133592860076 0.687952333416521
1.94142162065445 0.687983528824557
1.94148730373737 0.688014724232593
1.94150645601719 0.688045919640629
1.94153010959195 0.688077115048665
1.941561227297 0.688108310456701
1.94156738856624 0.688139505864737
1.94165011569221 0.688170701272773
1.94171856826593 0.688201896680809
1.9417424412362 0.688233092088845
1.94182807839555 0.688264287496881
1.94187440395077 0.688295482904916
1.94191347037958 0.688326678312952
1.9420299830915 0.688357873720988
1.94214131034773 0.688389069129024
1.94217824084102 0.68842026453706
1.94222110530325 0.688451459945096
1.94227365868761 0.688482655353132
1.94234297993802 0.688513850761168
1.94234303542125 0.688545046169204
1.94234881898458 0.68857624157724
1.94237075936559 0.688607436985276
1.94240745975118 0.688638632393312
1.94242243998991 0.688669827801348
1.94244991627458 0.688701023209384
1.94246825421667 0.68873221861742
1.94248815079183 0.688763414025455
1.94271623240661 0.688794609433491
1.94279797458183 0.688825804841527
1.94289805187073 0.688857000249563
1.94299602008388 0.688888195657599
1.94312225625138 0.688919391065635
1.94326451577672 0.688950586473671
1.94332813774595 0.688981781881707
1.94340978600798 0.689012977289743
1.94349157128607 0.689044172697779
1.94360756486463 0.689075368105815
1.94373020224476 0.689106563513851
1.94381123023502 0.689137758921887
1.94391164715335 0.689168954329923
1.94402581415751 0.689200149737959
1.94412938985101 0.689231345145995
1.94414447931265 0.68926254055403
1.94443291919972 0.689293735962066
1.94449887032359 0.689324931370102
1.94455103028238 0.689356126778138
1.94455864399216 0.689387322186174
1.94463756497689 0.68941851759421
1.94469419456082 0.689449713002246
1.94479096382872 0.689480908410282
1.94479579626976 0.689512103818318
1.94479754994014 0.689543299226354
1.94486634834919 0.68957449463439
1.94499030092557 0.689605690042426
1.94503986271388 0.689636885450462
1.94505186261279 0.689668080858498
1.94509909876712 0.689699276266534
1.94511983885226 0.68973047167457
1.94513379628575 0.689761667082605
1.94517606179146 0.689792862490641
1.94518881448502 0.689824057898677
1.94519432413997 0.689855253306713
1.94527419147328 0.689886448714749
1.94528518062384 0.689917644122785
1.94573793715198 0.689948839530821
1.94582988641172 0.689980034938857
1.94590296897033 0.690011230346893
1.94598766374022 0.690042425754929
1.9460713624372 0.690073621162965
1.94625294527008 0.690104816571001
1.94630343191625 0.690136011979037
1.94636874004475 0.690167207387073
1.94638120308147 0.690198402795109
1.94641837198976 0.690229598203145
1.94651081459191 0.690260793611181
1.94651456914108 0.690291989019216
1.94658867686177 0.690323184427252
1.94661093420051 0.690354379835288
1.94664066057637 0.690385575243324
1.94664258915017 0.69041677065136
1.94674872594579 0.690447966059396
1.94678096764409 0.690479161467432
1.94691629777607 0.690510356875468
1.94702874008629 0.690541552283504
1.94711280064958 0.69057274769154
1.94737209225313 0.690603943099576
1.94752474227627 0.690635138507612
1.94754449097272 0.690666333915648
1.9476287427693 0.690697529323684
1.94764292431643 0.69072872473172
1.94797322899646 0.690759920139756
1.94805358199535 0.690791115547791
1.94805641461481 0.690822310955827
1.9481010066671 0.690853506363863
1.94813764611184 0.690884701771899
1.94827361979593 0.690915897179935
1.94842162318644 0.690947092587971
1.94845884553657 0.690978287996007
1.94853335411564 0.691009483404043
1.9485533922484 0.691040678812079
1.94856124773395 0.691071874220115
1.9486017017053 0.691103069628151
1.94862951058386 0.691134265036187
1.94863499422771 0.691165460444223
1.9487018478172 0.691196655852259
1.94880180750098 0.691227851260295
1.94881147294717 0.69125904666833
1.94899869912074 0.691290242076366
1.94906270656102 0.691321437484402
1.94910259715957 0.691352632892438
1.94915190562253 0.691383828300474
1.94933437063786 0.69141502370851
1.949394785513 0.691446219116546
1.94951047986649 0.691477414524582
1.9497292351853 0.691508609932618
1.94987080406113 0.691539805340654
1.9499436743745 0.69157100074869
1.94996415951904 0.691602196156726
1.95008125856521 0.691633391564762
1.9500865188248 0.691664586972798
1.95020795603393 0.691695782380834
1.95025406021245 0.691726977788869
1.95028108854796 0.691758173196905
1.950346199692 0.691789368604941
1.95050823203668 0.691820564012977
1.95067415031147 0.691851759421013
1.95067669227831 0.691882954829049
1.95095782657607 0.691914150237085
1.95096141546424 0.691945345645121
1.95111903630214 0.691976541053157
1.9511207693504 0.692007736461193
1.95117570009744 0.692038931869229
1.95128123814313 0.692070127277265
1.95135769083518 0.692101322685301
1.95137345838587 0.692132518093337
1.95140571684915 0.692163713501373
1.95141108724737 0.692194908909409
1.95142389669359 0.692226104317444
1.95143622801885 0.69225729972548
1.95148713801566 0.692288495133516
1.95150028884252 0.692319690541552
1.95155738276785 0.692350885949588
1.95158679663736 0.692382081357624
1.95175135078827 0.69241327676566
1.95175481908772 0.692444472173696
1.95191344600099 0.692475667581732
1.95203616698295 0.692506862989768
1.95218794388998 0.692538058397804
1.95219450833463 0.69256925380584
1.95221974460389 0.692600449213876
1.95225239782098 0.692631644621912
1.95229870333052 0.692662840029948
1.9523225355739 0.692694035437984
1.95237302982381 0.69272523084602
1.95242355068342 0.692756426254055
1.95253320300773 0.692787621662091
1.95263874663782 0.692818817070127
1.95268441440491 0.692850012478163
1.95272135799431 0.692881207886199
1.95287738660719 0.692912403294235
1.95301637490342 0.692943598702271
1.95306951279462 0.692974794110307
1.95308123415062 0.693005989518343
1.95311850512721 0.693037184926379
1.95324338578628 0.693068380334415
1.95325905170354 0.693099575742451
1.95327863370081 0.693130771150487
1.95332795665272 0.693161966558523
1.95348338391512 0.693193161966559
1.95359404458238 0.693224357374595
1.9536624949488 0.69325555278263
1.95395122598714 0.693286748190666
1.95395365990616 0.693317943598702
1.95401808340135 0.693349139006738
1.95425594455406 0.693380334414774
1.95428333950428 0.69341152982281
1.95438684423333 0.693442725230846
1.9544088914159 0.693473920638882
1.95447603135498 0.693505116046918
1.95462557815014 0.693536311454954
1.95463274716337 0.69356750686299
1.95487145932962 0.693598702271026
1.95491637763958 0.693629897679062
1.95494564000561 0.693661093087098
1.95501603155159 0.693692288495134
1.95513979403718 0.69372348390317
1.95520056617023 0.693754679311205
1.95526873719258 0.693785874719241
1.95533631968201 0.693817070127277
1.95534187401195 0.693848265535313
1.9554004466847 0.693879460943349
1.95560797356184 0.693910656351385
1.95574111757789 0.693941851759421
1.95585153541116 0.693973047167457
1.95592771574284 0.694004242575493
1.95598834992894 0.694035437983529
1.95611667360445 0.694066633391565
1.95611714449616 0.694097828799601
1.95626526112079 0.694129024207637
1.95631922919334 0.694160219615673
1.95632174316765 0.694191415023709
1.95644386137529 0.694222610431744
1.9564597727224 0.69425380583978
1.95646289783381 0.694285001247816
1.95653035557119 0.694316196655852
1.95655786301315 0.694347392063888
1.9565668015352 0.694378587471924
1.95663484343086 0.69440978287996
1.95667875277797 0.694440978287996
1.95670335117903 0.694472173696032
1.95677811887923 0.694503369104068
1.95689820542248 0.694534564512104
1.95690720737436 0.69456575992014
1.95738912752045 0.694596955328176
1.95746772590086 0.694628150736212
1.9575332783533 0.694659346144248
1.95755851464587 0.694690541552284
1.95763143685568 0.694721736960319
1.9576454909918 0.694752932368355
1.9576760580067 0.694784127776391
1.95771057421126 0.694815323184427
1.95774633683392 0.694846518592463
1.95800113360306 0.694877714000499
1.95808591155379 0.694908909408535
1.95826497879098 0.694940104816571
1.95831139592072 0.694971300224607
1.95859400478321 0.695002495632643
1.95862340155278 0.695033691040679
1.95894068566066 0.695064886448715
1.9589881845015 0.695096081856751
1.95903185840646 0.695127277264787
1.95909247860895 0.695158472672823
1.95918206658358 0.695189668080859
1.95935149643242 0.695220863488894
1.95938316457709 0.69525205889693
1.9593940610035 0.695283254304966
1.95946613561262 0.695314449713002
1.95954710839164 0.695345645121038
1.95969785591114 0.695376840529074
1.95970396282498 0.69540803593711
1.95974628516958 0.695439231345146
1.95976876353788 0.695470426753182
1.95978722334997 0.695501622161218
1.95991609040748 0.695532817569254
1.95992684220496 0.69556401297729
1.95993978365542 0.695595208385326
1.95994259964443 0.695626403793362
1.96002268872746 0.695657599201398
1.96012168267606 0.695688794609434
1.96022442518481 0.695719990017469
1.96025075904985 0.695751185425505
1.96031755983206 0.695782380833541
1.96033108753358 0.695813576241577
1.96038363192062 0.695844771649613
1.96040789696263 0.695875967057649
1.96060309556453 0.695907162465685
1.96062401926528 0.695938357873721
1.96070906338237 0.695969553281757
1.96087250827883 0.696000748689793
1.96092707775549 0.696031944097829
1.96095097919277 0.696063139505865
1.96100632687918 0.696094334913901
1.96118147069433 0.696125530321937
1.96143612662054 0.696156725729973
1.96144450562839 0.696187921138009
1.96147206622054 0.696219116546045
1.96151381198571 0.69625031195408
1.96166541345368 0.696281507362116
1.96169339069338 0.696312702770152
1.96170685649602 0.696343898178188
1.96180132314271 0.696375093586224
1.9618779530235 0.69640628899426
1.96189635831872 0.696437484402296
1.9619132364811 0.696468679810332
1.96194929361136 0.696499875218368
1.9622039704672 0.696531070626404
1.96222468082447 0.69656226603444
1.9622481263687 0.696593461442476
1.96241845919976 0.696624656850512
1.96263883119531 0.696655852258548
1.96272974548574 0.696687047666584
1.96275341581375 0.696718243074619
1.96277841052308 0.696749438482655
1.96278521004727 0.696780633890691
1.96280031699747 0.696811829298727
1.96299130898544 0.696843024706763
1.96300035718093 0.696874220114799
1.9630750687495 0.696905415522835
1.96308712582543 0.696936610930871
1.9631338840476 0.696967806338907
1.96325038868944 0.696999001746943
1.96326110688234 0.697030197154979
1.96328834895281 0.697061392563015
1.96338351400889 0.697092587971051
1.96359387245185 0.697123783379087
1.96363183616264 0.697154978787123
1.96369205610525 0.697186174195158
1.9639320789441 0.697217369603194
1.96408398947568 0.69724856501123
1.96438232513114 0.697279760419266
1.96440506557519 0.697310955827302
1.964412757723 0.697342151235338
1.96443959881538 0.697373346643374
1.96446464759522 0.69740454205141
1.96450817304012 0.697435737459446
1.96457208043067 0.697466932867482
1.96465146092581 0.697498128275518
1.96472747995309 0.697529323683554
1.96481636566398 0.69756051909159
1.96483336108395 0.697591714499626
1.96486235550041 0.697622909907662
1.96492920541133 0.697654105315698
1.96500014376712 0.697685300723733
1.96538738542307 0.697716496131769
1.9654857758719 0.697747691539805
1.9654958028798 0.697778886947841
1.96549770993885 0.697810082355877
1.96555746180161 0.697841277763913
1.96556327375259 0.697872473171949
1.96574992041543 0.697903668579985
1.96579903206792 0.697934863988021
1.96582480801132 0.697966059396057
1.96596301593984 0.697997254804093
1.96616439029544 0.698028450212129
1.96622505744169 0.698059645620165
1.96623507837785 0.698090841028201
1.96625796130728 0.698122036436237
1.9663065454803 0.698153231844273
1.96633533607916 0.698184427252309
1.96639518783998 0.698215622660344
1.96655317502311 0.69824681806838
1.96660481193293 0.698278013476416
1.96661969016971 0.698309208884452
1.96663570830791 0.698340404292488
1.96682016114496 0.698371599700524
1.96684543846573 0.69840279510856
1.96709832423114 0.698433990516596
1.9671208961664 0.698465185924632
1.96743186628199 0.698496381332668
1.96771194070605 0.698527576740704
1.9677164133601 0.69855877214874
1.96781715977323 0.698589967556776
1.96783953924169 0.698621162964812
1.96785374393029 0.698652358372848
1.96790335884775 0.698683553780884
1.96797295157841 0.698714749188919
1.96798446223422 0.698745944596955
1.96808964604054 0.698777140004991
1.96810927609496 0.698808335413027
1.96829566391125 0.698839530821063
1.9683361173002 0.698870726229099
1.96841259901703 0.698901921637135
1.96844557343718 0.698933117045171
1.96852877719134 0.698964312453207
1.96869800262505 0.698995507861243
1.96870066251114 0.699026703269279
1.96881723797453 0.699057898677315
1.96901368051884 0.699089094085351
1.96919190858837 0.699120289493387
1.9694712587365 0.699151484901423
1.96952699682053 0.699182680309459
1.96954880114435 0.699213875717494
1.96956266182786 0.69924507112553
1.96958508452178 0.699276266533566
1.96964770645337 0.699307461941602
1.96964932811825 0.699338657349638
1.96983927782538 0.699369852757674
1.96995690399519 0.69940104816571
1.96997339399175 0.699432243573746
1.97008583347835 0.699463438981782
1.97008771166902 0.699494634389818
1.97013125769206 0.699525829797854
1.97019370058123 0.69955702520589
1.97025425783958 0.699588220613926
1.97028039467278 0.699619416021962
1.97033949973159 0.699650611429998
1.97038212982564 0.699681806838033
1.9705713909264 0.699713002246069
1.97057526516082 0.699744197654105
1.97071129870014 0.699775393062141
1.9707433140056 0.699806588470177
1.97075958571804 0.699837783878213
1.97080643227219 0.699868979286249
1.97094569124552 0.699900174694285
1.97100072373406 0.699931370102321
1.97124024175821 0.699962565510357
1.97136479697851 0.699993760918393
1.97145308680955 0.700024956326429
1.97163687948241 0.700056151734465
1.97166139709584 0.700087347142501
1.97168688361063 0.700118542550537
1.97170870775369 0.700149737958573
1.9717444290991 0.700180933366608
1.97195087715985 0.700212128774644
1.97195283465872 0.70024332418268
1.97198283239356 0.700274519590716
1.97208788697262 0.700305714998752
1.97220095093882 0.700336910406788
1.97226960728846 0.700368105814824
1.97233158151662 0.70039930122286
1.97245045589341 0.700430496630896
1.97247369223708 0.700461692038932
1.97248216676668 0.700492887446968
1.97248496376401 0.700524082855004
1.97248628308037 0.70055527826304
1.97258629141321 0.700586473671076
1.97266156993878 0.700617669079112
1.97279654162321 0.700648864487148
1.9728204183428 0.700680059895183
1.97286570392151 0.700711255303219
1.9729230789884 0.700742450711255
1.97293393848314 0.700773646119291
1.97295534738642 0.700804841527327
1.97297297768018 0.700836036935363
1.9730843563114 0.700867232343399
1.97324978302755 0.700898427751435
1.97328800315984 0.700929623159471
1.97328850711897 0.700960818567507
1.97331827474012 0.700992013975543
1.97339285803145 0.701023209383579
1.97349188013387 0.701054404791615
1.97354574848703 0.701085600199651
1.97355459883358 0.701116795607687
1.97360323331221 0.701147991015723
1.97360822450384 0.701179186423758
1.9736335004941 0.701210381831794
1.97366292489465 0.70124157723983
1.97385013249061 0.701272772647866
1.97391465374227 0.701303968055902
1.97396815922825 0.701335163463938
1.97402393254629 0.701366358871974
1.97403369313759 0.70139755428001
1.97408805548093 0.701428749688046
1.97427368893047 0.701459945096082
1.9743054163739 0.701491140504118
1.97456091088506 0.701522335912154
1.9745879186514 0.70155353132019
1.97462136804845 0.701584726728226
1.97481039919 0.701615922136262
1.97484876587199 0.701647117544298
1.97500605488975 0.701678312952334
1.97507562358283 0.701709508360369
1.97508293418239 0.701740703768405
1.97513014072825 0.701771899176441
1.97514795833624 0.701803094584477
1.97517086801725 0.701834289992513
1.9752379644689 0.701865485400549
1.97524908993401 0.701896680808585
1.97524930785833 0.701927876216621
1.97540963558335 0.701959071624657
1.97545352432816 0.701990267032693
1.97557645283522 0.702021462440729
1.97568175658867 0.702052657848765
1.97576114223488 0.702083853256801
1.97578842233353 0.702115048664837
1.97584884682311 0.702146244072873
1.97584906585349 0.702177439480908
1.97590849817251 0.702208634888944
1.97591213444666 0.70223983029698
1.97591795622895 0.702271025705016
1.97592221876665 0.702302221113052
1.97596017289088 0.702333416521088
1.97607415718967 0.702364611929124
1.97607621834702 0.70239580733716
1.97627135014186 0.702427002745196
1.97639122324122 0.702458198153232
1.9765875389696 0.702489393561268
1.97673122555529 0.702520588969304
1.97684314884218 0.70255178437734
1.97704778973217 0.702582979785376
1.9771278240805 0.702614175193412
1.97716291062384 0.702645370601447
1.9771869358518 0.702676566009483
1.97727317813981 0.702707761417519
1.97730369502012 0.702738956825555
1.97739682698828 0.702770152233591
1.97741331284907 0.702801347641627
1.97745813330679 0.702832543049663
1.97751678290266 0.702863738457699
1.9778062579152 0.702894933865735
1.97796360777179 0.702926129273771
1.97797865383247 0.702957324681807
1.97800857475972 0.702988520089843
1.97806424396531 0.703019715497879
1.97826018514976 0.703050910905915
1.97833069121523 0.703082106313951
1.97842902075377 0.703113301721987
1.97847532632317 0.703144497130022
1.97851054438743 0.703175692538058
1.97866675924489 0.703206887946094
1.97875226579401 0.70323808335413
1.97879392884684 0.703269278762166
1.97906151342864 0.703300474170202
1.97912620761423 0.703331669578238
1.97914227194088 0.703362864986274
1.97922998350802 0.70339406039431
1.97923318579567 0.703425255802346
1.97932908744725 0.703456451210382
1.9793860437187 0.703487646618418
1.9794878699299 0.703518842026454
1.97951971242553 0.70355003743449
1.97956679925291 0.703581232842526
1.9795709989367 0.703612428250562
1.97976001971429 0.703643623658597
1.97981000694396 0.703674819066633
1.97990273093266 0.703706014474669
1.9799217987412 0.703737209882705
1.97994882513418 0.703768405290741
1.97999672297027 0.703799600698777
1.98004153460494 0.703830796106813
1.980336241617 0.703861991514849
1.98042287915911 0.703893186922885
1.98067252194622 0.703924382330921
1.98080157121386 0.703955577738957
1.98080849987097 0.703986773146993
1.98086096063982 0.704017968555029
1.98088909271855 0.704049163963065
1.980938196235 0.704080359371101
1.98095276280712 0.704111554779137
1.98120202757163 0.704142750187173
1.98121523510119 0.704173945595208
1.98127719936881 0.704205141003244
1.98128784996055 0.70423633641128
1.98135283197032 0.704267531819316
1.98162856082688 0.704298727227352
1.98165969281897 0.704329922635388
1.98167764780228 0.704361118043424
1.98171005585726 0.70439231345146
1.98184270465446 0.704423508859496
1.98193322393641 0.704454704267532
1.982121381406 0.704485899675568
1.98213324333591 0.704517095083604
1.98227377759929 0.70454829049164
1.98227668712385 0.704579485899676
1.98227800611076 0.704610681307712
1.98231075343344 0.704641876715748
1.98231993465688 0.704673072123783
1.98239428072057 0.704704267531819
1.98240623385502 0.704735462939855
1.98245974641839 0.704766658347891
1.98246194757831 0.704797853755927
1.98248489704186 0.704829049163963
1.98249413259692 0.704860244571999
1.98254358793857 0.704891439980035
1.98256131432004 0.704922635388071
1.98261247476307 0.704953830796107
1.982735147222 0.704985026204143
1.98289631817169 0.705016221612179
1.9829924802296 0.705047417020215
1.98304701309422 0.705078612428251
1.98309767279747 0.705109807836287
1.98313672456746 0.705141003244322
1.98326104330865 0.705172198652358
1.98326824517584 0.705203394060394
1.98340185556059 0.70523458946843
1.98381145526099 0.705265784876466
1.98389722905996 0.705296980284502
1.98395178553735 0.705328175692538
1.9839831470223 0.705359371100574
1.98400360541537 0.70539056650861
1.98412344316284 0.705421761916646
1.9843141677712 0.705452957324682
1.98444424196508 0.705484152732718
1.98453787512108 0.705515348140754
1.98461704851252 0.70554654354879
1.98461880819263 0.705577738956826
1.98475051695224 0.705608934364861
1.98475559667972 0.705640129772897
1.9848097810178 0.705671325180933
1.98484135825342 0.705702520588969
1.98485028999887 0.705733715997005
1.98485718702603 0.705764911405041
1.98492492268581 0.705796106813077
1.98495963756734 0.705827302221113
1.98500760077094 0.705858497629149
1.98501174414447 0.705889693037185
1.98508104707945 0.705920888445221
1.98512996107888 0.705952083853257
1.98518069539812 0.705983279261293
1.98519326360814 0.706014474669329
1.98523834763245 0.706045670077365
1.98532746570034 0.706076865485401
1.98556513093075 0.706108060893437
1.98561616188868 0.706139256301472
1.98562479061504 0.706170451709508
1.98568149324977 0.706201647117544
1.98569099528798 0.70623284252558
1.98592742929325 0.706264037933616
1.98595787750891 0.706295233341652
1.98595872816707 0.706326428749688
1.98597061380037 0.706357624157724
1.98601784754874 0.70638881956576
1.98616571312076 0.706420014973796
1.98620233127011 0.706451210381832
1.98627477165653 0.706482405789868
1.98629608785051 0.706513601197904
1.98636083046343 0.70654479660594
1.9864561533075 0.706575992013976
1.98647562729534 0.706607187422012
1.98656917523386 0.706638382830047
1.9866546835603 0.706669578238083
1.98666999010929 0.706700773646119
1.98680975987928 0.706731969054155
1.98692029788139 0.706763164462191
1.98694340693549 0.706794359870227
1.9869997891264 0.706825555278263
1.98701531934723 0.706856750686299
1.98715852329664 0.706887946094335
1.98715975676407 0.706919141502371
1.98726290872761 0.706950336910407
1.98734163797787 0.706981532318443
1.98741125783753 0.707012727726479
1.98743019291426 0.707043923134515
1.98748461430606 0.707075118542551
1.98781888061937 0.707106313950587
1.98790357727144 0.707137509358622
1.98797082144825 0.707168704766658
1.98807546552886 0.707199900174694
1.98808311422833 0.70723109558273
1.98813721375044 0.707262290990766
1.9881487899018 0.707293486398802
1.98843884820021 0.707324681806838
1.98850026828828 0.707355877214874
1.98855366217698 0.70738707262291
1.98855373218423 0.707418268030946
1.98862394406281 0.707449463438982
1.98870747428971 0.707480658847018
1.98874395516304 0.707511854255054
1.98883584361605 0.70754304966309
1.98895412577929 0.707574245071126
1.98895605119155 0.707605440479162
1.98897806129902 0.707636635887197
1.98898411405771 0.707667831295233
1.98899289398327 0.707699026703269
1.98907840126076 0.707730222111305
1.98927162495766 0.707761417519341
1.98947445679178 0.707792612927377
1.98949051442462 0.707823808335413
1.98954061254468 0.707855003743449
1.98962466807823 0.707886199151485
1.9900987310643 0.707917394559521
1.99026653629541 0.707948589967557
1.99032600018281 0.707979785375593
1.99039619446431 0.708010980783629
1.99046186090871 0.708042176191665
1.99053219906092 0.708073371599701
1.99053258898687 0.708104567007736
1.9905809006146 0.708135762415772
1.99066812767892 0.708166957823808
1.99069648397351 0.708198153231844
1.99072249278943 0.70822934863988
1.99074101241278 0.708260544047916
1.99087028178468 0.708291739455952
1.99087272399488 0.708322934863988
1.99096552038855 0.708354130272024
1.99106846039725 0.70838532568006
1.99107411868954 0.708416521088096
1.99110523303621 0.708447716496132
1.99112367678926 0.708478911904168
1.99127611508805 0.708510107312204
1.99130481662531 0.70854130272024
1.99132986483193 0.708572498128276
1.99149491242472 0.708603693536311
1.99156358058669 0.708634888944347
1.99163367544214 0.708666084352383
1.99169345120423 0.708697279760419
1.99172388271513 0.708728475168455
1.99175854609226 0.708759670576491
1.99179163893649 0.708790865984527
1.99184332162068 0.708822061392563
1.99192479925271 0.708853256800599
1.99193005010273 0.708884452208635
1.99197981457693 0.708915647616671
1.99198536440314 0.708946843024707
1.99199085003644 0.708978038432743
1.99201896052294 0.709009233840779
1.99214438690939 0.709040429248815
1.99215786592849 0.709071624656851
1.99228044258965 0.709102820064886
1.99234626545774 0.709134015472922
1.99236130893354 0.709165210880958
1.99239800764192 0.709196406288994
1.9924209580807 0.70922760169703
1.99242866443082 0.709258797105066
1.99248789407284 0.709289992513102
1.99251927591182 0.709321187921138
1.99253413237036 0.709352383329174
1.99264336900428 0.70938357873721
1.99265125459509 0.709414774145246
1.99271109314036 0.709445969553282
1.99284780575126 0.709477164961318
1.99287396706282 0.709508360369354
1.99288316854591 0.70953955577739
1.99288603118727 0.709570751185426
1.99291800849928 0.709601946593462
1.99300238509309 0.709633142001497
1.99301905089853 0.709664337409533
1.99309444326328 0.709695532817569
1.99316103233533 0.709726728225605
1.99319992767009 0.709757923633641
1.99332853882585 0.709789119041677
1.99336072346112 0.709820314449713
1.99340366129811 0.709851509857749
1.99345131002832 0.709882705265785
1.99345637881528 0.709913900673821
1.99346283655891 0.709945096081857
1.99348981108772 0.709976291489893
1.99353471050689 0.710007486897929
1.9935463850842 0.710038682305965
1.99357467057985 0.710069877714001
1.99359999797016 0.710101073122037
1.99365748416204 0.710132268530072
1.99366695999561 0.710163463938108
1.99371236361127 0.710194659346144
1.99378329337812 0.71022585475418
1.99383822510296 0.710257050162216
1.99394463509625 0.710288245570252
1.99396989755132 0.710319440978288
1.99401062731089 0.710350636386324
1.9940359796805 0.71038183179436
1.994185407197 0.710413027202396
1.99418737296309 0.710444222610432
1.99419208799134 0.710475418018468
1.994231575275 0.710506613426504
1.99426981099512 0.71053780883454
1.99428715928603 0.710569004242576
1.9943114995178 0.710600199650611
1.99431233814983 0.710631395058647
1.994371670278 0.710662590466683
1.99443803405577 0.710693785874719
1.99467799444535 0.710724981282755
1.99469115892998 0.710756176690791
1.99471409009204 0.710787372098827
1.99483521563966 0.710818567506863
1.99486603947235 0.710849762914899
1.99492574435184 0.710880958322935
1.99495349824581 0.710912153730971
1.99500589814737 0.710943349139007
1.99520519769856 0.710974544547043
1.99521562557886 0.711005739955079
1.99536274541191 0.711036935363115
1.99539646519603 0.71106813077115
1.99540641181613 0.711099326179186
1.99547264393836 0.711130521587222
1.99552239616082 0.711161716995258
1.99554858143637 0.711192912403294
1.99558472348154 0.71122410781133
1.99578652254089 0.711255303219366
1.99590626323473 0.711286498627402
1.995911463733 0.711317694035438
1.99594128555527 0.711348889443474
1.99601573671305 0.71138008485151
1.99604384967735 0.711411280259546
1.99605832271612 0.711442475667582
1.9962367055354 0.711473671075618
1.99625429047935 0.711504866483654
1.99627822489486 0.71153606189169
1.99628137271432 0.711567257299726
1.99628601337613 0.711598452707761
1.99632515421854 0.711629648115797
1.99634386651088 0.711660843523833
1.99642904263464 0.711692038931869
1.99646190050369 0.711723234339905
1.9966465478617 0.711754429747941
1.99664883077744 0.711785625155977
1.99669822805948 0.711816820564013
1.99670230827771 0.711848015972049
1.99691426572345 0.711879211380085
1.99698777067354 0.711910406788121
1.99699348358703 0.711941602196157
1.99699611707364 0.711972797604193
1.99705247588682 0.712003993012229
1.99705830009036 0.712035188420265
1.99708712756509 0.712066383828301
1.99710867716115 0.712097579236336
1.99712371841863 0.712128774644372
1.99714132579497 0.712159970052408
1.9971774456427 0.712191165460444
1.99719297583835 0.71222236086848
1.99721597930994 0.712253556276516
1.99727175745445 0.712284751684552
1.99730811209645 0.712315947092588
1.9973952581673 0.712347142500624
1.99748344291043 0.71237833790866
1.99796513903802 0.712409533316696
1.99799168471101 0.712440728724732
1.99799595545022 0.712471924132768
1.9980335342423 0.712503119540804
1.99803561567583 0.71253431494884
1.99812327308999 0.712565510356876
1.99817806429624 0.712596705764911
1.9981804759838 0.712627901172947
1.99819655796283 0.712659096580983
1.99822989553585 0.712690291989019
1.99834505280992 0.712721487397055
1.9983488989287 0.712752682805091
1.99845585316063 0.712783878213127
1.9985704330878 0.712815073621163
1.99864026083877 0.712846269029199
1.99865286168094 0.712877464437235
1.99871952362832 0.712908659845271
1.99873401672461 0.712939855253307
1.99873762976002 0.712971050661343
1.99896355222203 0.713002246069379
1.998993570155 0.713033441477415
1.9990744122615 0.713064636885451
1.99911741662194 0.713095832293486
1.99918410063382 0.713127027701522
1.99923372812523 0.713158223109558
1.99923658611109 0.713189418517594
1.9992651718476 0.71322061392563
1.99931319098263 0.713251809333666
1.99934681147102 0.713283004741702
1.99935771327896 0.713314200149738
1.99937139422489 0.713345395557774
1.99940142086327 0.71337659096581
1.99947019562083 0.713407786373846
1.99976649468414 0.713438981781882
1.99985105155638 0.713470177189918
2.0000203658646 0.713501372597954
2.00002221122571 0.71353256800599
2.00005417872896 0.713563763414025
2.00008838415888 0.713594958822061
2.00011593553965 0.713626154230097
2.00014832790223 0.713657349638133
2.00016625521158 0.713688545046169
2.00027806115317 0.713719740454205
2.00028283915246 0.713750935862241
2.00031096311741 0.713782131270277
2.00031626787878 0.713813326678313
2.00036167138967 0.713844522086349
2.00037685259239 0.713875717494385
2.00040130374069 0.713906912902421
2.00042410500438 0.713938108310457
2.00051608507797 0.713969303718493
2.00063422026121 0.714000499126529
2.00092490517233 0.714031694534565
2.00098094119337 0.7140628899426
2.00125936094322 0.714094085350636
2.00126100930551 0.714125280758672
2.00129339341449 0.714156476166708
2.0014670929827 0.714187671574744
2.00149746233365 0.71421886698278
2.00150579451221 0.714250062390816
2.0015064106261 0.714281257798852
2.00157236461245 0.714312453206888
2.00160966666427 0.714343648614924
2.00163263336703 0.71437484402296
2.00165165534448 0.714406039430996
2.00173712464887 0.714437234839032
2.00178159562604 0.714468430247068
2.00187835368092 0.714499625655104
2.00191809154959 0.71453082106314
2.00201192988396 0.714562016471175
2.00202392894369 0.714593211879211
2.00207112709467 0.714624407287247
2.00212241750698 0.714655602695283
2.00217136110302 0.714686798103319
2.00222471530059 0.714717993511355
2.00234581917386 0.714749188919391
2.00241465040494 0.714780384327427
2.00287195521277 0.714811579735463
2.00295474258856 0.714842775143499
2.00297203216173 0.714873970551535
2.00300330360784 0.714905165959571
2.00310250701452 0.714936361367607
2.0031777688939 0.714967556775643
2.00320752081329 0.714998752183679
2.00322851688518 0.715029947591715
2.00326908536433 0.715061142999751
2.0033900361194 0.715092338407786
2.00349978711608 0.715123533815822
2.00356249402525 0.715154729223858
2.00367833725684 0.715185924631894
2.00372208224035 0.71521712003993
2.00377211188333 0.715248315447966
2.00382693601902 0.715279510856002
2.00389178348399 0.715310706264038
2.00392070301746 0.715341901672074
2.00395998406535 0.71537309708011
2.00401657627158 0.715404292488146
2.00405222914867 0.715435487896182
2.00410704381944 0.715466683304218
2.00423533581193 0.715497878712254
2.00436844720844 0.71552907412029
2.00440236096812 0.715560269528326
2.004520658688 0.715591464936361
2.00455897371591 0.715622660344397
2.00466806495336 0.715653855752433
2.00474529970711 0.715685051160469
2.00478468091093 0.715716246568505
2.00481624130335 0.715747441976541
2.00483244998551 0.715778637384577
2.00487525457714 0.715809832792613
2.00488201130403 0.715841028200649
2.00520229325225 0.715872223608685
2.00525123652145 0.715903419016721
2.00525806096318 0.715934614424757
2.00541400777347 0.715965809832793
2.00552858487841 0.715997005240829
2.00555159045874 0.716028200648865
2.00558762969912 0.7160593960569
2.00563603239671 0.716090591464936
2.00564478562626 0.716121786872972
2.00568665076768 0.716152982281008
2.00570543308954 0.716184177689044
2.00571176886121 0.71621537309708
2.00580122118179 0.716246568505116
2.00594302615126 0.716277763913152
2.00608315985238 0.716308959321188
2.00610668421199 0.716340154729224
2.0061953976553 0.71637135013726
2.00619759573384 0.716402545545296
2.00627891260097 0.716433740953332
2.00629301834162 0.716464936361368
2.00633859569031 0.716496131769404
2.00637001115726 0.716527327177439
2.00638166196444 0.716558522585475
2.00644317177892 0.716589717993511
2.00646765167789 0.716620913401547
2.00651545083322 0.716652108809583
2.00662023452691 0.716683304217619
2.00666594499237 0.716714499625655
2.00686679447255 0.716745695033691
2.00699753142968 0.716776890441727
2.00705599213883 0.716808085849763
2.00717640697208 0.716839281257799
2.00719100143589 0.716870476665835
2.00736971985296 0.716901672073871
2.00738950124251 0.716932867481907
2.00755178409435 0.716964062889943
2.00759697644178 0.716995258297979
2.00763847573183 0.717026453706014
2.00770588377048 0.71705764911405
2.00784059299739 0.717088844522086
2.00787189595644 0.717120039930122
2.00792924233673 0.717151235338158
2.00804796840657 0.717182430746194
2.0081347364258 0.71721362615423
2.00821775498049 0.717244821562266
2.00845114023376 0.717276016970302
2.00847559229512 0.717307212378338
2.00868678450636 0.717338407786374
2.00880882606353 0.71736960319441
2.00881984431558 0.717400798602446
2.00888706517344 0.717431994010482
2.00902113197392 0.717463189418518
2.00907624061989 0.717494384826554
2.00932119151596 0.71752558023459
2.00935302640907 0.717556775642625
2.00951472258403 0.717587971050661
2.00956082512998 0.717619166458697
2.00959429721745 0.717650361866733
2.00969033550257 0.717681557274769
2.00979860186998 0.717712752682805
2.00991211046417 0.717743948090841
2.00991933069971 0.717775143498877
2.01013704747245 0.717806338906913
2.01014544749108 0.717837534314949
2.01019663449804 0.717868729722985
2.01020552848858 0.717899925131021
2.01021234622984 0.717931120539057
2.01027835694265 0.717962315947093
2.01030655730418 0.717993511355129
2.01030796846907 0.718024706763165
2.01033093106504 0.7180559021712
2.01036076393647 0.718087097579236
2.01052365831493 0.718118292987272
2.01060965392949 0.718149488395308
2.01061870219453 0.718180683803344
2.01063346613794 0.71821187921138
2.01074517789416 0.718243074619416
2.0108099132708 0.718274270027452
2.01095598610843 0.718305465435488
2.01108415865839 0.718336660843524
2.01110305288511 0.71836785625156
2.0111613976173 0.718399051659596
2.01116619409525 0.718430247067632
2.0111834103497 0.718461442475668
2.01122081115787 0.718492637883704
2.01129582633607 0.71852383329174
2.01129832828201 0.718555028699775
2.01132363617419 0.718586224107811
2.01135275880012 0.718617419515847
2.01136260384029 0.718648614923883
2.01142534755073 0.718679810331919
2.01142654444437 0.718711005739955
2.01144728805883 0.718742201147991
2.01152727336783 0.718773396556027
2.01169228022686 0.718804591964063
2.01174396921323 0.718835787372099
2.01175934970499 0.718866982780135
2.01194599654994 0.718898178188171
2.01200355997743 0.718929373596207
2.01203815351136 0.718960569004243
2.01215800237869 0.718991764412279
2.01220826695701 0.719022959820315
2.01231739922018 0.71905415522835
2.012327001792 0.719085350636386
2.01236500571197 0.719116546044422
2.01254918018138 0.719147741452458
2.01256647864959 0.719178936860494
2.01262485139686 0.71921013226853
2.01264811301224 0.719241327676566
2.0127203371097 0.719272523084602
2.01286750339655 0.719303718492638
2.01289402764521 0.719334913900674
2.01295063351213 0.71936610930871
2.01303564430655 0.719397304716746
2.01315610062568 0.719428500124782
2.01345471009344 0.719459695532818
2.01359594421545 0.719490890940854
2.01360732229968 0.719522086348889
2.01382084472005 0.719553281756925
2.01383094918866 0.719584477164961
2.01385982821973 0.719615672572997
2.01393766298514 0.719646867981033
2.01405532781909 0.719678063389069
2.01410202511734 0.719709258797105
2.01410365930795 0.719740454205141
2.01410511813432 0.719771649613177
2.01413486551822 0.719802845021213
2.01428333567388 0.719834040429249
2.01442867330012 0.719865235837285
2.01446940920199 0.719896431245321
2.01456923713402 0.719927626653357
2.01465462865121 0.719958822061393
2.01473873710747 0.719990017469429
2.01481791828661 0.720021212877464
2.01483072243726 0.7200524082855
2.01483155582823 0.720083603693536
2.0148899418044 0.720114799101572
2.01500445113524 0.720145994509608
2.01505784154912 0.720177189917644
2.01511379851673 0.72020838532568
2.01535407919287 0.720239580733716
2.01539596371326 0.720270776141752
2.01540585319515 0.720301971549788
2.01543703534992 0.720333166957824
2.0155191412899 0.72036436236586
2.01556952272758 0.720395557773896
2.01575529040458 0.720426753181932
2.0158112207382 0.720457948589968
2.01619160726648 0.720489143998004
2.01644335350808 0.720520339406039
2.01650163931634 0.720551534814075
2.01661700191443 0.720582730222111
2.01662062407339 0.720613925630147
2.01664846278188 0.720645121038183
2.01667046026906 0.720676316446219
2.01671605855333 0.720707511854255
2.01675424135367 0.720738707262291
2.01683747809751 0.720769902670327
2.01686632477607 0.720801098078363
2.01691078965127 0.720832293486399
2.01692906994773 0.720863488894435
2.01697577522382 0.720894684302471
2.01701915552922 0.720925879710507
2.01714286265724 0.720957075118543
2.01716586980145 0.720988270526579
2.01731576039065 0.721019465934615
2.01737712437802 0.72105066134265
2.01754942826797 0.721081856750686
2.01767032615702 0.721113052158722
2.01767578224833 0.721144247566758
2.01769515778828 0.721175442974794
2.01781975537893 0.72120663838283
2.01801727669937 0.721237833790866
2.01807205338748 0.721269029198902
2.01818639361787 0.721300224606938
2.01819567022598 0.721331420014974
2.01841674782463 0.72136261542301
2.01844123174425 0.721393810831046
2.01844603799625 0.721425006239082
2.01846719609967 0.721456201647118
2.01847012381235 0.721487397055154
2.01847884947989 0.72151859246319
2.01847959268009 0.721549787871225
2.01849962677133 0.721580983279261
2.01855426707073 0.721612178687297
2.01872346150473 0.721643374095333
2.01874049904974 0.721674569503369
2.01877819430774 0.721705764911405
2.01878379125728 0.721736960319441
2.01879100642961 0.721768155727477
2.01887641134712 0.721799351135513
2.01892742781573 0.721830546543549
2.01896921300939 0.721861741951585
2.01907652868328 0.721892937359621
2.01914540858131 0.721924132767657
2.01924225249192 0.721955328175693
2.01927072358828 0.721986523583729
2.01927543130224 0.722017718991764
2.01928787162414 0.7220489143998
2.0193169530505 0.722080109807836
2.01941433376617 0.722111305215872
2.01953950223055 0.722142500623908
2.01955276601606 0.722173696031944
2.01971264957793 0.72220489143998
2.0197606433552 0.722236086848016
2.01983460283639 0.722267282256052
2.01984533326418 0.722298477664088
2.01988143267341 0.722329673072124
2.01989413730171 0.72236086848016
2.02001498774498 0.722392063888196
2.02064778732155 0.722423259296232
2.02066526924593 0.722454454704268
2.02073687428888 0.722485650112303
2.02082340998301 0.722516845520339
2.02085665461776 0.722548040928375
2.02096841518115 0.722579236336411
2.02111571740291 0.722610431744447
2.0214576801625 0.722641627152483
2.02152073780981 0.722672822560519
2.02159044728194 0.722704017968555
2.02168165849098 0.722735213376591
2.02181031101167 0.722766408784627
2.02181301137414 0.722797604192663
2.02194187000437 0.722828799600699
2.02194397060888 0.722859995008735
2.02203179203194 0.722891190416771
2.0220442687807 0.722922385824807
2.02208470635396 0.722953581232843
2.0220861552264 0.722984776640879
2.02212019481525 0.723015972048914
2.02213326140524 0.72304716745695
2.02214379850646 0.723078362864986
2.02219936285669 0.723109558273022
2.02231916304336 0.723140753681058
2.02240732937497 0.723171949089094
2.02243014477067 0.72320314449713
2.02248640616253 0.723234339905166
2.02250108503714 0.723265535313202
2.02250774797371 0.723296730721238
2.02261644298407 0.723327926129274
2.02265053632422 0.72335912153731
2.0227308963139 0.723390316945346
2.02275696843139 0.723421512353382
2.02277305083115 0.723452707761418
2.0228817955657 0.723483903169454
2.02295347481848 0.723515098577489
2.02301814050585 0.723546293985525
2.02305620200429 0.723577489393561
2.02313558537889 0.723608684801597
2.02331048911813 0.723639880209633
2.02334792423103 0.723671075617669
2.02362789382104 0.723702271025705
2.02365105312455 0.723733466433741
2.02367709962174 0.723764661841777
2.02380773834469 0.723795857249813
2.02386831033116 0.723827052657849
2.02407987127847 0.723858248065885
2.02409482235134 0.723889443473921
2.02412441165303 0.723920638881957
2.02413141757626 0.723951834289993
2.02439053541533 0.723983029698029
2.02440848018379 0.724014225106064
2.0247361506993 0.7240454205141
2.02475456457737 0.724076615922136
2.02477686872067 0.724107811330172
2.0248046478126 0.724139006738208
2.02483678721705 0.724170202146244
2.02490240670944 0.72420139755428
2.02514677178215 0.724232592962316
2.02518183292649 0.724263788370352
2.02523680205511 0.724294983778388
2.02525591507262 0.724326179186424
2.02534507718374 0.72435737459446
2.02540171904107 0.724388570002496
2.02541040258518 0.724419765410532
2.02548743890769 0.724450960818568
2.02557653976631 0.724482156226604
2.02563957793533 0.724513351634639
2.02567784929674 0.724544547042675
2.02570702668983 0.724575742450711
2.02580383179782 0.724606937858747
2.02584825573417 0.724638133266783
2.02585141189755 0.724669328674819
2.02589558639061 0.724700524082855
2.02596519226242 0.724731719490891
2.02614472977069 0.724762914898927
2.02623439136847 0.724794110306963
2.02645930684925 0.724825305714999
2.02652172830836 0.724856501123035
2.02663571358278 0.724887696531071
2.02673418586244 0.724918891939107
2.02675678067163 0.724950087347143
2.02679907247913 0.724981282755178
2.02680289685914 0.725012478163214
2.0268326228445 0.72504367357125
2.02688099156873 0.725074868979286
2.02688405142945 0.725106064387322
2.02689388537767 0.725137259795358
2.02692113680593 0.725168455203394
2.0269801825326 0.72519965061143
2.02716433761241 0.725230846019466
2.02723107216156 0.725262041427502
2.02723713794041 0.725293236835538
2.02726770907757 0.725324432243574
2.02727042934138 0.72535562765161
2.02741768932364 0.725386823059646
2.02742279099654 0.725418018467682
2.02742658774002 0.725449213875718
2.02743627680692 0.725480409283753
2.02765260547504 0.725511604691789
2.02780846195319 0.725542800099825
2.02781543800168 0.725573995507861
2.02815303366128 0.725605190915897
2.02833003587563 0.725636386323933
2.02836464824254 0.725667581731969
2.02838042050668 0.725698777140005
2.02851620098384 0.725729972548041
2.02866408950924 0.725761167956077
2.02872646279695 0.725792363364113
2.02873714660558 0.725823558772149
2.02874509262603 0.725854754180185
2.02885723265542 0.725885949588221
2.02896979202066 0.725917144996257
2.02908231949181 0.725948340404293
2.02911111402005 0.725979535812328
2.02920964363953 0.726010731220364
2.02933552949197 0.7260419266284
2.02936332696037 0.726073122036436
2.02939696206649 0.726104317444472
2.02941491062452 0.726135512852508
2.02945347106584 0.726166708260544
2.02954801526012 0.72619790366858
2.02956723750554 0.726229099076616
2.02972250305059 0.726260294484652
2.02985565222636 0.726291489892688
2.02992674204264 0.726322685300724
2.03005452847459 0.72635388070876
2.03010244447556 0.726385076116796
2.03016023209365 0.726416271524832
2.03029761300625 0.726447466932868
2.03046853240106 0.726478662340904
2.0305107754786 0.726509857748939
2.03053340205732 0.726541053156975
2.03054510263511 0.726572248565011
2.03057680883237 0.726603443973047
2.0307920332878 0.726634639381083
2.03082181486382 0.726665834789119
2.030975565462 0.726697030197155
2.03109060118081 0.726728225605191
2.03132685774167 0.726759421013227
2.03132852591803 0.726790616421263
2.03134210359671 0.726821811829299
2.03137373414002 0.726853007237335
2.03140544770575 0.726884202645371
2.03140672156233 0.726915398053407
2.03161860883459 0.726946593461443
2.03162620344849 0.726977788869479
2.0316793181291 0.727008984277514
2.03175073940689 0.72704017968555
2.03178810952614 0.727071375093586
2.03179047627339 0.727102570501622
2.03182471637528 0.727133765909658
2.03190318201233 0.727164961317694
2.03199765651392 0.72719615672573
2.03211333199233 0.727227352133766
2.0321557965596 0.727258547541802
2.03235516162516 0.727289742949838
2.03240041357805 0.727320938357874
2.03242979737609 0.72735213376591
2.03248190642644 0.727383329173946
2.03263576253709 0.727414524581982
2.0326740659258 0.727445719990018
2.03275974965602 0.727476915398053
2.03279950229752 0.727508110806089
2.03283625054859 0.727539306214125
2.03287586503564 0.727570501622161
2.03287874119143 0.727601697030197
2.03295736248909 0.727632892438233
2.033092031463 0.727664087846269
2.03312583751749 0.727695283254305
2.03315927769215 0.727726478662341
2.03318136368317 0.727757674070377
2.03318771707268 0.727788869478413
2.03341536286858 0.727820064886449
2.03345122983934 0.727851260294485
2.03369802718445 0.727882455702521
2.03372368701813 0.727913651110557
2.03375439498363 0.727944846518592
2.03377576770421 0.727976041926628
2.0338827960918 0.728007237334664
2.0339124350921 0.7280384327427
2.03392186896069 0.728069628150736
2.03398806337276 0.728100823558772
2.03405586750948 0.728132018966808
2.03424403427256 0.728163214374844
2.03424494178101 0.72819440978288
2.03451287432314 0.728225605190916
2.03454372822604 0.728256800598952
2.03456660887989 0.728287996006988
2.03456923249013 0.728319191415024
2.03478155565712 0.72835038682306
2.03493191283135 0.728381582231096
2.03498367078317 0.728412777639132
2.03507359416191 0.728443973047167
2.03508290238241 0.728475168455203
2.03525672200715 0.728506363863239
2.03531970098953 0.728537559271275
2.03536353716462 0.728568754679311
2.03542716654858 0.728599950087347
2.03545577353446 0.728631145495383
2.0354996621196 0.728662340903419
2.03550579820578 0.728693536311455
2.0357485667222 0.728724731719491
2.03601633255421 0.728755927127527
2.03606402305571 0.728787122535563
2.03607792980952 0.728818317943599
2.03617021368083 0.728849513351635
2.03645429839775 0.728880708759671
2.03659254689458 0.728911904167707
2.03659425678495 0.728943099575743
2.03665940653431 0.728974294983778
2.03669594759455 0.729005490391814
2.03670056887184 0.72903668579985
2.03671936457947 0.729067881207886
2.03676767352544 0.729099076615922
2.03678500882671 0.729130272023958
2.03682604972693 0.729161467431994
2.03683906331169 0.72919266284003
2.03694241239416 0.729223858248066
2.03707004441992 0.729255053656102
2.0370802372772 0.729286249064138
2.03714470208006 0.729317444472174
2.03732229073737 0.72934863988021
2.03739289915789 0.729379835288246
2.03747465047714 0.729411030696282
2.03753133561712 0.729442226104318
2.03754856904968 0.729473421512353
2.0375793539792 0.729504616920389
2.0376995762169 0.729535812328425
2.03772960544482 0.729567007736461
2.03774043497022 0.729598203144497
2.03778265099885 0.729629398552533
2.03780164107862 0.729660593960569
2.03783216300587 0.729691789368605
2.03789305883606 0.729722984776641
2.03801346110742 0.729754180184677
2.03806982043318 0.729785375592713
2.03836213725195 0.729816571000749
2.03837157867607 0.729847766408785
2.03839208189059 0.729878961816821
2.03841728330606 0.729910157224857
2.03847677273532 0.729941352632893
2.03862862052474 0.729972548040928
2.03868626578388 0.730003743448964
2.03901738898856 0.730034938857
2.03917316964559 0.730066134265036
2.03919352717527 0.730097329673072
2.0394530702301 0.730128525081108
2.03950513442542 0.730159720489144
2.03950763255254 0.73019091589718
2.03962817433608 0.730222111305216
2.0397043024927 0.730253306713252
2.03971201168781 0.730284502121288
2.03990292688295 0.730315697529324
2.04006082182971 0.73034689293736
2.04008278792332 0.730378088345396
2.04018531388303 0.730409283753432
2.04020375211684 0.730440479161467
2.04028452362655 0.730471674569503
2.04030298996681 0.730502869977539
2.04038894110764 0.730534065385575
2.04047547453071 0.730565260793611
2.04054278513149 0.730596456201647
2.04061622980772 0.730627651609683
2.04063716886836 0.730658847017719
2.04065123025842 0.730690042425755
2.04083406405844 0.730721237833791
2.04097420289502 0.730752433241827
2.04099409251889 0.730783628649863
2.04110834071931 0.730814824057899
2.04112180306546 0.730846019465935
2.0412197973713 0.730877214873971
2.04124465348837 0.730908410282007
2.04136037996448 0.730939605690042
2.04138073561277 0.730970801098078
2.04144617682537 0.731001996506114
2.04148917228998 0.73103319191415
2.0414932199233 0.731064387322186
2.04157137294474 0.731095582730222
2.04171491225384 0.731126778138258
2.04173343471463 0.731157973546294
2.04174565075458 0.73118916895433
2.04206618072646 0.731220364362366
2.04207073523003 0.731251559770402
2.04213381723326 0.731282755178438
2.04220454720942 0.731313950586474
2.04240828759822 0.73134514599451
2.04244686075483 0.731376341402546
2.0424688735027 0.731407536810582
2.04247821700963 0.731438732218617
2.04248651255659 0.731469927626653
2.04255994276955 0.731501123034689
2.04258792246332 0.731532318442725
2.04265648084378 0.731563513850761
2.04300911175507 0.731594709258797
2.04303797423535 0.731625904666833
2.0433121116105 0.731657100074869
2.04353837492421 0.731688295482905
2.04359003835199 0.731719490890941
2.04378493320579 0.731750686298977
2.0438019924054 0.731781881707013
2.04389365087992 0.731813077115049
2.04394193646079 0.731844272523085
2.04399398174447 0.731875467931121
2.04399760180678 0.731906663339157
2.04425590899675 0.731937858747192
2.04428216922078 0.731969054155228
2.04434113419079 0.732000249563264
2.04444936401128 0.7320314449713
2.04450021762577 0.732062640379336
2.04452280262244 0.732093835787372
2.04453342925672 0.732125031195408
2.04455079590009 0.732156226603444
2.04458293837212 0.73218742201148
2.04500037342011 0.732218617419516
2.04500782627986 0.732249812827552
2.04507689928704 0.732281008235588
2.04512182667217 0.732312203643624
2.04520097216814 0.73234339905166
2.04532252991006 0.732374594459696
2.04534015627842 0.732405789867732
2.04536353462693 0.732436985275768
2.04540297751781 0.732468180683803
2.04552092391751 0.732499376091839
2.04554805947436 0.732530571499875
2.0458378517862 0.732561766907911
2.04603827513857 0.732592962315947
2.0462571592973 0.732624157723983
2.04628059349578 0.732655353132019
2.04629730215476 0.732686548540055
2.04637388595041 0.732717743948091
2.04643575161865 0.732748939356127
2.04644468830654 0.732780134764163
2.04651139313674 0.732811330172199
2.04651773300133 0.732842525580235
2.04661756123274 0.732873720988271
2.04664981227358 0.732904916396307
2.04665501979976 0.732936111804342
2.04681800151845 0.732967307212378
2.04720161876868 0.732998502620414
2.04727592992146 0.73302969802845
2.04757847907094 0.733060893436486
2.04761561076089 0.733092088844522
2.04767819098148 0.733123284252558
2.04777528891164 0.733154479660594
2.0479428350432 0.73318567506863
2.04796228411552 0.733216870476666
2.04802517508974 0.733248065884702
2.04812797431122 0.733279261292738
2.04818811539586 0.733310456700774
2.04819499457782 0.73334165210881
2.04820736468234 0.733372847516846
2.04821969152362 0.733404042924881
2.04826250812507 0.733435238332917
2.04835678127687 0.733466433740953
2.04836392148365 0.733497629148989
2.04845560233033 0.733528824557025
2.04847062748548 0.733560019965061
2.04855891316058 0.733591215373097
2.04859143333415 0.733622410781133
2.04864636264412 0.733653606189169
2.04871445211096 0.733684801597205
2.04886808805875 0.733715997005241
2.04888929161469 0.733747192413277
2.04893848292466 0.733778387821313
2.04895700052261 0.733809583229349
2.0489835991313 0.733840778637385
2.0490937292364 0.733871974045421
2.04915870909484 0.733903169453456
2.04945400431126 0.733934364861492
2.0494727689353 0.733965560269528
2.04947839751594 0.733996755677564
2.04966651817799 0.7340279510856
2.0496782209305 0.734059146493636
2.04968240893146 0.734090341901672
2.04996501216733 0.734121537309708
2.05000059170228 0.734152732717744
2.05007874333313 0.73418392812578
2.05011522779176 0.734215123533816
2.050261455442 0.734246318941852
2.05047353708682 0.734277514349888
2.05051664147684 0.734308709757924
2.05052692406354 0.73433990516596
2.05054221972334 0.734371100573996
2.0505486199281 0.734402295982032
2.05068626722233 0.734433491390067
2.05083349269565 0.734464686798103
2.05088861797882 0.734495882206139
2.0509516984027 0.734527077614175
2.0509896191455 0.734558273022211
2.0510034676198 0.734589468430247
2.0510523993024 0.734620663838283
2.05106994188607 0.734651859246319
2.05109723303465 0.734683054654355
2.05110966678005 0.734714250062391
2.0513121605158 0.734745445470427
2.0514746788599 0.734776640878463
2.05155283019411 0.734807836286499
2.05159911380169 0.734839031694535
2.05215955452227 0.734870227102571
2.05216942692996 0.734901422510607
2.05221225582931 0.734932617918642
2.05222512346765 0.734963813326678
2.05230042930455 0.734995008734714
2.05230630801155 0.73502620414275
2.05230867481261 0.735057399550786
2.05234023611331 0.735088594958822
2.05236848273045 0.735119790366858
2.05247096890718 0.735150985774894
2.05252674871852 0.73518218118293
2.0527925670291 0.735213376590966
2.05280585083012 0.735244571999002
2.0528095212991 0.735275767407038
2.05285925623909 0.735306962815074
2.05288856223846 0.73533815822311
2.05306390512201 0.735369353631146
2.05310995720191 0.735400549039182
2.05323590020388 0.735431744447217
2.05323808144005 0.735462939855253
2.05335460729401 0.735494135263289
2.0534075997627 0.735525330671325
2.05360324052161 0.735556526079361
2.05362797568835 0.735587721487397
2.05369336412298 0.735618916895433
2.05386966125613 0.735650112303469
2.05388589457441 0.735681307711505
2.05390274702374 0.735712503119541
2.05400371521887 0.735743698527577
2.05401739675347 0.735774893935613
2.05407074622995 0.735806089343649
2.05413342880986 0.735837284751685
2.05424501357917 0.735868480159721
2.0546030075903 0.735899675567756
2.05467867174163 0.735930870975792
2.05471867407 0.735962066383828
2.05472939954342 0.735993261791864
2.05479842789644 0.7360244571999
2.05486192655163 0.736055652607936
2.05496579010077 0.736086848015972
2.05500831892965 0.736118043424008
2.0550775754966 0.736149238832044
2.05511489516857 0.73618043424008
2.05520253356811 0.736211629648116
2.05554158561249 0.736242825056152
2.05561441610841 0.736274020464188
2.05562680914014 0.736305215872224
2.05583907165712 0.73633641128026
2.05584788760233 0.736367606688295
2.05590573412857 0.736398802096331
2.0559361614157 0.736429997504367
2.05594579664494 0.736461192912403
2.056025943354 0.736492388320439
2.05603972911537 0.736523583728475
2.05613571153308 0.736554779136511
2.05615077591803 0.736585974544547
2.05615653317085 0.736617169952583
2.05620060509164 0.736648365360619
2.05620241819264 0.736679560768655
2.05644286022284 0.736710756176691
2.05646527153913 0.736741951584727
2.05656786689353 0.736773146992763
2.05661087100392 0.736804342400799
2.05692042247643 0.736835537808835
2.05693360036841 0.736866733216871
2.05703495789788 0.736897928624906
2.0574211281939 0.736929124032942
2.05766499293217 0.736960319440978
2.05767187966122 0.736991514849014
2.05772825031048 0.73702271025705
2.05780771471076 0.737053905665086
2.05794421342698 0.737085101073122
2.05794870012552 0.737116296481158
2.0580803493838 0.737147491889194
2.05825661520376 0.73717868729723
2.05832896493457 0.737209882705266
2.05837900298226 0.737241078113302
2.05851309613541 0.737272273521338
2.05861234154214 0.737303468929374
2.05863118550602 0.73733466433741
2.05866950146897 0.737365859745446
2.0587595928499 0.737397055153481
2.05876896060788 0.737428250561517
2.0587790218343 0.737459445969553
2.05879167624842 0.737490641377589
2.05887947457779 0.737521836785625
2.05901577594245 0.737553032193661
2.05902566010101 0.737584227601697
2.05919748903899 0.737615423009733
2.05925400399479 0.737646618417769
2.0593591494646 0.737677813825805
2.05938818424927 0.737709009233841
2.05950363539114 0.737740204641877
2.05963566339757 0.737771400049913
2.05964961569025 0.737802595457949
2.05974823257647 0.737833790865985
2.0598453051738 0.737864986274021
2.05988133445331 0.737896181682057
2.06000938197448 0.737927377090092
2.0601880830638 0.737958572498128
2.06027351821141 0.737989767906164
2.06049076763649 0.7380209633142
2.06050078548437 0.738052158722236
2.06053827108105 0.738083354130272
2.0605816708192 0.738114549538308
2.06063896925126 0.738145744946344
2.06073071964354 0.73817694035438
2.06073150250849 0.738208135762416
2.06080998247933 0.738239331170452
2.06090279742524 0.738270526578488
2.06090434620675 0.738301721986524
2.0609047436855 0.73833291739456
2.06091002138323 0.738364112802596
2.06095302591986 0.738395308210631
2.06097278553819 0.738426503618667
2.06114277713864 0.738457699026703
2.06132287852233 0.738488894434739
2.06139706723357 0.738520089842775
2.06146767460777 0.738551285250811
2.06147295407661 0.738582480658847
2.06172280352599 0.738613676066883
2.06179461662152 0.738644871474919
2.06187767461454 0.738676066882955
2.06189239559949 0.738707262290991
2.06196329091197 0.738738457699027
2.06205296451022 0.738769653107063
2.06223014424009 0.738800848515099
2.06223446123878 0.738832043923135
2.06224140058533 0.73886323933117
2.06229170462752 0.738894434739206
2.06231707619147 0.738925630147242
2.06233505185065 0.738956825555278
2.06239343421007 0.738988020963314
2.06242693656624 0.73901921637135
2.06265535433106 0.739050411779386
2.06268518787101 0.739081607187422
2.06272044590491 0.739112802595458
2.06286473096868 0.739143998003494
2.06287558367066 0.73917519341153
2.06298979210324 0.739206388819566
2.06308897283522 0.739237584227602
2.06310416059465 0.739268779635638
2.06312127451208 0.739299975043674
2.06326331875191 0.73933117045171
2.0634775775093 0.739362365859745
2.06351413702187 0.739393561267781
2.0636104942285 0.739424756675817
2.06361793790958 0.739455952083853
2.06370413302209 0.739487147491889
2.06408215614321 0.739518342899925
2.06413842518016 0.739549538307961
2.06415238722551 0.739580733715997
2.06417789168788 0.739611929124033
2.06446759008061 0.739643124532069
2.06448617402658 0.739674319940105
2.06461146126941 0.739705515348141
2.06464039631562 0.739736710756177
2.06470129604022 0.739767906164213
2.06471430810474 0.739799101572249
2.06474336606069 0.739830296980285
2.06495103198312 0.73986149238832
2.06504006099858 0.739892687796356
2.06504448548652 0.739923883204392
2.06507775995614 0.739955078612428
2.06519692475747 0.739986274020464
2.06522527238014 0.7400174694285
2.06535513938446 0.740048664836536
2.06552043167665 0.740079860244572
2.06553071293356 0.740111055652608
2.06565534648116 0.740142251060644
2.06568136773862 0.74017344646868
2.06568994674178 0.740204641876716
2.0657000280182 0.740235837284752
2.06584748362174 0.740267032692788
2.0659194501526 0.740298228100824
2.0659674468262 0.74032942350886
2.06598280731979 0.740360618916896
2.06604679783229 0.740391814324931
2.06605028062355 0.740423009732967
2.06605994546669 0.740454205141003
2.06610749621826 0.740485400549039
2.06630529871236 0.740516595957075
2.0665832534149 0.740547791365111
2.06660744662866 0.740578986773147
2.06678471958518 0.740610182181183
2.06684994672296 0.740641377589219
2.0669587184218 0.740672572997255
2.06698805754258 0.740703768405291
2.06704219181991 0.740734963813327
2.06707124588841 0.740766159221363
2.06711899300724 0.740797354629399
2.06718647200017 0.740828550037435
2.0672465885002 0.740859745445471
2.06725530064004 0.740890940853506
2.06736159762909 0.740922136261542
2.06774579601748 0.740953331669578
2.06778941117524 0.740984527077614
2.06780380482078 0.74101572248565
2.06787387966919 0.741046917893686
2.06806371031103 0.741078113301722
2.06831919670774 0.741109308709758
2.06832940595657 0.741140504117794
2.06842710196906 0.74117169952583
2.06845601159099 0.741202894933866
2.06848364159397 0.741234090341902
2.06863465468528 0.741265285749938
2.06863507325671 0.741296481157974
2.06872861194503 0.74132767656601
2.06875787473487 0.741358871974045
2.068843197978 0.741390067382081
2.06891766908672 0.741421262790117
2.06895524270238 0.741452458198153
2.06907323795358 0.741483653606189
2.0691586098319 0.741514849014225
2.06928033363973 0.741546044422261
2.06936010543713 0.741577239830297
2.06942250195114 0.741608435238333
2.06953495001685 0.741639630646369
2.06953547234025 0.741670826054405
2.06962758108227 0.741702021462441
2.06969681903819 0.741733216870477
2.06970929799819 0.741764412278513
2.06977847688199 0.741795607686549
2.07005157290784 0.741826803094584
2.07009703809534 0.74185799850262
2.07020365489168 0.741889193910656
2.07020392683415 0.741920389318692
2.07025127621586 0.741951584726728
2.07044313013856 0.741982780134764
2.07057279287098 0.7420139755428
2.07069245773641 0.742045170950836
2.0708659395654 0.742076366358872
2.07090560666583 0.742107561766908
2.07096126880143 0.742138757174944
2.07101679665013 0.74216995258298
2.07104535767123 0.742201147991016
2.07111962353917 0.742232343399052
2.07112630501429 0.742263538807088
2.071238618091 0.742294734215124
2.07131747128301 0.74232592962316
2.07132577731062 0.742357125031195
2.07143269903476 0.742388320439231
2.07150305829642 0.742419515847267
2.07172122718185 0.742450711255303
2.07178658976753 0.742481906663339
2.07180516710365 0.742513102071375
2.07181417273339 0.742544297479411
2.07202157294285 0.742575492887447
2.07203449940131 0.742606688295483
2.07209955990045 0.742637883703519
2.07227919260825 0.742669079111555
2.07228317978705 0.742700274519591
2.07229713993121 0.742731469927627
2.07253306954965 0.742762665335663
2.07258502753776 0.742793860743699
2.07279685909508 0.742825056151735
2.07302682520235 0.74285625155977
2.07309443374397 0.742887446967806
2.07312577575963 0.742918642375842
2.07319723067603 0.742949837783878
2.07324788556452 0.742981033191914
2.073415197676 0.74301222859995
2.07346694476101 0.743043424007986
2.07375535209038 0.743074619416022
2.07394004770157 0.743105814824058
2.0741344782673 0.743137010232094
2.0741367459136 0.74316820564013
2.07423501118907 0.743199401048166
2.07438484497074 0.743230596456202
2.07444408735437 0.743261791864238
2.07449657648046 0.743292987272274
2.07455121675207 0.74332418268031
2.07462818228855 0.743355378088345
2.07467650493432 0.743386573496381
2.07468657730381 0.743417768904417
2.07482608446732 0.743448964312453
2.07497134678318 0.743480159720489
2.07507079041625 0.743511355128525
2.07509730616204 0.743542550536561
2.07509882942037 0.743573745944597
2.07526370070875 0.743604941352633
2.075281464513 0.743636136760669
2.07530847826324 0.743667332168705
2.07545091103741 0.743698527576741
2.07546593254102 0.743729722984777
2.07547094251841 0.743760918392813
2.07550923024856 0.743792113800849
2.07555244918098 0.743823309208885
2.07558014690728 0.74385450461692
2.07558354436147 0.743885700024956
2.07558419233667 0.743916895432992
2.07563795433126 0.743948090841028
2.07565651746402 0.743979286249064
2.07568473114995 0.7440104816571
2.07568523740178 0.744041677065136
2.07594355339239 0.744072872473172
2.07601821845041 0.744104067881208
2.07606233259791 0.744135263289244
2.07611346993216 0.74416645869728
2.07614806335408 0.744197654105316
2.07620957300856 0.744228849513352
2.07622706460527 0.744260044921388
2.07623764777203 0.744291240329424
2.07624037893243 0.744322435737459
2.07632010714272 0.744353631145495
2.07661795626148 0.744384826553531
2.07669834790285 0.744416021961567
2.07679483336063 0.744447217369603
2.07688032224387 0.744478412777639
2.07710867419786 0.744509608185675
2.07713769209373 0.744540803593711
2.07714395753851 0.744571999001747
2.07731801858015 0.744603194409783
2.0774591166732 0.744634389817819
2.0775520627655 0.744665585225855
2.07771087692993 0.744696780633891
2.07771568761178 0.744727976041927
2.07776192328342 0.744759171449963
2.07782396917482 0.744790366857999
2.07790008321159 0.744821562266034
2.07790872793732 0.74485275767407
2.0781649120958 0.744883953082106
2.07824124709898 0.744915148490142
2.07846170056374 0.744946343898178
2.0784798998509 0.744977539306214
2.0785149709426 0.74500873471425
2.07860429435865 0.745039930122286
2.07870012603289 0.745071125530322
2.07874798803629 0.745102320938358
2.07881229165188 0.745133516346394
2.07889335304793 0.74516471175443
2.07891060255304 0.745195907162466
2.07893789899051 0.745227102570502
2.07912025947135 0.745258297978538
2.07914627637331 0.745289493386574
2.07919698595901 0.745320688794609
2.07928620145019 0.745351884202645
2.07945233005523 0.745383079610681
2.07945392352318 0.745414275018717
2.07947672933383 0.745445470426753
2.07954693842515 0.745476665834789
2.07970465922544 0.745507861242825
2.07983968328649 0.745539056650861
2.07992972564156 0.745570252058897
2.07997608710969 0.745601447466933
2.07999622241923 0.745632642874969
2.08012425107639 0.745663838283005
2.08041993644323 0.745695033691041
2.08050562209109 0.745726229099077
2.08050876709807 0.745757424507113
2.08069604601334 0.745788619915149
2.08071334770895 0.745819815323185
2.08114099758863 0.74585101073122
2.08122736457127 0.745882206139256
2.08135283294313 0.745913401547292
2.08156839615766 0.745944596955328
2.08159017162392 0.745975792363364
2.0816426111478 0.7460069877714
2.08167738000453 0.746038183179436
2.08181956617885 0.746069378587472
2.0818975877385 0.746100573995508
2.08220267936736 0.746131769403544
2.0822754442235 0.74616296481158
2.08272284091011 0.746194160219616
2.08275374114872 0.746225355627652
2.08278163183823 0.746256551035688
2.08278623607955 0.746287746443724
2.08279958981423 0.74631894185176
2.08311170337604 0.746350137259795
2.08317290948199 0.746381332667831
2.08317441190961 0.746412528075867
2.08320853851203 0.746443723483903
2.08321411447211 0.746474918891939
2.08329277665216 0.746506114299975
2.08337912822512 0.746537309708011
2.08340696753976 0.746568505116047
2.08341064388035 0.746599700524083
2.08342806000683 0.746630895932119
2.08355315988593 0.746662091340155
2.08361283278973 0.746693286748191
2.08362051980252 0.746724482156227
2.08369456327795 0.746755677564263
2.08372333781172 0.746786872972299
2.08375374404774 0.746818068380334
2.08401369863637 0.74684926378837
2.08407677189282 0.746880459196406
2.08408830903929 0.746911654604442
2.08418921393773 0.746942850012478
2.08442134184355 0.746974045420514
2.0844302201706 0.74700524082855
2.08443605535824 0.747036436236586
2.08461820832048 0.747067631644622
2.08462902969438 0.747098827052658
2.08468973406571 0.747130022460694
2.0847657341134 0.74716121786873
2.08485465494643 0.747192413276766
2.08485602550428 0.747223608684802
2.08497915699158 0.747254804092838
2.08504970793673 0.747285999500873
2.08514213949849 0.747317194908909
2.0852491781504 0.747348390316945
2.08526644403587 0.747379585724981
2.08527326546642 0.747410781133017
2.08527333804222 0.747441976541053
2.08527691261253 0.747473171949089
2.08535905916583 0.747504367357125
2.08537334537318 0.747535562765161
2.0854490822553 0.747566758173197
2.08547966707985 0.747597953581233
2.0855653097531 0.747629148989269
2.08559696565167 0.747660344397305
2.08563310951734 0.747691539805341
2.08584897888005 0.747722735213377
2.0859681442055 0.747753930621413
2.08607164107513 0.747785126029448
2.08613149625768 0.747816321437484
2.08629853007648 0.74784751684552
2.0864525113467 0.747878712253556
2.08652406556224 0.747909907661592
2.08666055687487 0.747941103069628
2.08667320643861 0.747972298477664
2.08673349082704 0.7480034938857
2.08679426177484 0.748034689293736
2.08699986379876 0.748065884701772
2.08708271492103 0.748097080109808
2.08740117601006 0.748128275517844
2.08741187982282 0.74815947092588
2.08744841774632 0.748190666333916
2.08750396378944 0.748221861741952
2.08751677709393 0.748253057149988
2.08753073416786 0.748284252558024
2.08753812484403 0.748315447966059
2.08777621288784 0.748346643374095
2.0878114564447 0.748377838782131
2.08796799629841 0.748409034190167
2.08804651785387 0.748440229598203
2.0881719576225 0.748471425006239
2.08847710074759 0.748502620414275
2.08862380226147 0.748533815822311
2.0886763897228 0.748565011230347
2.08875514109499 0.748596206638383
2.08879844109686 0.748627402046419
2.08894455515197 0.748658597454455
2.08913117144919 0.748689792862491
2.08919936672599 0.748720988270527
2.08928358563644 0.748752183678563
2.08929309906506 0.748783379086599
2.08930279838372 0.748814574494634
2.08942891752093 0.74884576990267
2.0894805216123 0.748876965310706
2.08949279925581 0.748908160718742
2.08979922570296 0.748939356126778
2.0900047452717 0.748970551534814
2.09000531900731 0.74900174694285
2.090061095102 0.749032942350886
2.09007072536162 0.749064137758922
2.09007467639934 0.749095333166958
2.09018255349341 0.749126528574994
2.09031185275764 0.74915772398303
2.09034442303557 0.749188919391066
2.09052886066311 0.749220114799102
2.09054182680221 0.749251310207138
2.09065802157277 0.749282505615174
2.09072661537034 0.749313701023209
2.09090420151287 0.749344896431245
2.09108313239533 0.749376091839281
2.09113210911839 0.749407287247317
2.09116084990821 0.749438482655353
2.09117788913346 0.749469678063389
2.09118863316471 0.749500873471425
2.09120828872511 0.749532068879461
2.09123494976838 0.749563264287497
2.09137853678325 0.749594459695533
2.09148934831372 0.749625655103569
2.09151384544714 0.749656850511605
2.09158480233725 0.749688045919641
2.09166416947987 0.749719241327677
2.09180771264821 0.749750436735713
2.09182997627818 0.749781632143748
2.09187789244861 0.749812827551784
2.09194143623765 0.74984402295982
2.09199508685064 0.749875218367856
2.09216885135904 0.749906413775892
2.0921925097309 0.749937609183928
2.09226574070975 0.749968804591964
2.09233468572726 0.75
2.092431178844 0.750031195408036
2.09246050215639 0.750062390816072
2.0926419315555 0.750093586224108
2.09274212923053 0.750124781632144
2.09279350734109 0.75015597704018
2.09284152565889 0.750187172448216
2.09289222884055 0.750218367856252
2.09308538495004 0.750249563264288
2.09309191382989 0.750280758672323
2.09330025710361 0.750311954080359
2.09338982659116 0.750343149488395
2.09344149911122 0.750374344896431
2.09366953448019 0.750405540304467
2.09378375692199 0.750436735712503
2.09390843863217 0.750467931120539
2.0940319657958 0.750499126528575
2.09410660305823 0.750530321936611
2.09466448995502 0.750561517344647
2.09466894658455 0.750592712752683
2.09483028361392 0.750623908160719
2.09503218189933 0.750655103568755
2.09505285622587 0.750686298976791
2.0950777137108 0.750717494384827
2.09509220204674 0.750748689792863
2.09521996758573 0.750779885200898
2.09522320423287 0.750811080608934
2.09526042225347 0.75084227601697
2.09542114202735 0.750873471425006
2.09546182359817 0.750904666833042
2.09547644368056 0.750935862241078
2.09551847164623 0.750967057649114
2.09563366847816 0.75099825305715
2.09564624906159 0.751029448465186
2.09574094201258 0.751060643873222
2.09588777105745 0.751091839281258
2.09609006630118 0.751123034689294
2.09622756024104 0.75115423009733
2.09622886474764 0.751185425505366
2.09640109684577 0.751216620913402
2.09652094146335 0.751247816321438
2.09682322404358 0.751279011729473
2.09701101656262 0.751310207137509
2.0970279152095 0.751341402545545
2.09703680675519 0.751372597953581
2.09715357296992 0.751403793361617
2.09724699765962 0.751434988769653
2.09735435993594 0.751466184177689
2.09739693654565 0.751497379585725
2.09747253429237 0.751528574993761
2.09776852636531 0.751559770401797
2.09777895753429 0.751590965809833
2.09787492983215 0.751622161217869
2.0979164320923 0.751653356625905
2.09796620098834 0.751684552033941
2.0981509765852 0.751715747441977
2.09819199968518 0.751746942850013
2.09822599050952 0.751778138258049
2.09826641269833 0.751809333666084
2.09837321127143 0.75184052907412
2.09849854956681 0.751871724482156
2.09850842824805 0.751902919890192
2.09856512379007 0.751934115298228
2.09872919230656 0.751965310706264
2.0987690155581 0.7519965061143
2.0987712736579 0.752027701522336
2.09884533591926 0.752058896930372
2.09898826888455 0.752090092338408
2.0989933660811 0.752121287746444
2.09902664246027 0.75215248315448
2.09906430193179 0.752183678562516
2.09906689380438 0.752214873970552
2.09910232696233 0.752246069378588
2.09925490763306 0.752277264786623
2.09932112444253 0.752308460194659
2.09954815699234 0.752339655602695
2.09958579860434 0.752370851010731
2.0996415877821 0.752402046418767
2.09972262672149 0.752433241826803
2.09978921186961 0.752464437234839
2.09998256935528 0.752495632642875
2.1001206098732 0.752526828050911
2.10024707488317 0.752558023458947
2.10064457687429 0.752589218866983
2.10068745850634 0.752620414275019
2.10075893009471 0.752651609683055
2.10077981656347 0.752682805091091
2.10083971419186 0.752714000499127
2.10089354858742 0.752745195907162
2.10089789611911 0.752776391315198
2.10090242648352 0.752807586723234
2.10093932356633 0.75283878213127
2.10106891996395 0.752869977539306
2.1012305714783 0.752901172947342
2.10160055342553 0.752932368355378
2.10163506606234 0.752963563763414
2.10169122320379 0.75299475917145
2.10187248402874 0.753025954579486
2.10207615372764 0.753057149987522
2.10227787931657 0.753088345395558
2.10231084728464 0.753119540803594
2.1023706226429 0.75315073621163
2.10242130290626 0.753181931619666
2.1024650852729 0.753213127027702
2.10266860686111 0.753244322435737
2.10275366320211 0.753275517843773
2.10279779431489 0.753306713251809
2.10294060122053 0.753337908659845
2.10304135442315 0.753369104067881
2.10309236265096 0.753400299475917
2.10313423248263 0.753431494883953
2.10331090080902 0.753462690291989
2.10338783407398 0.753493885700025
2.10356036419355 0.753525081108061
2.10363548183201 0.753556276516097
2.1036636806871 0.753587471924133
2.10378846281182 0.753618667332169
2.10381561919696 0.753649862740205
2.10390047474018 0.753681058148241
2.10392199131398 0.753712253556277
2.10413812310824 0.753743448964313
2.1042166022238 0.753774644372348
2.10422699720879 0.753805839780384
2.10430053404974 0.75383703518842
2.10440999184764 0.753868230596456
2.10444292641917 0.753899426004492
2.10447557661182 0.753930621412528
2.10471574463137 0.753961816820564
2.10472291343126 0.7539930122286
2.10484647940495 0.754024207636636
2.10485240390538 0.754055403044672
2.10490476755981 0.754086598452708
2.10512121531838 0.754117793860744
2.10525607753463 0.75414898926878
2.10530577461252 0.754180184676816
2.10549828898733 0.754211380084852
2.10554769199 0.754242575492888
2.10557729912781 0.754273770900923
2.10600540523929 0.754304966308959
2.10607406408611 0.754336161716995
2.10612211265868 0.754367357125031
2.106171139039 0.754398552533067
2.10637771283936 0.754429747941103
2.10650509620271 0.754460943349139
2.10660827405868 0.754492138757175
2.10661796157955 0.754523334165211
2.10666283180509 0.754554529573247
2.10674826654579 0.754585724981283
2.10692019572485 0.754616920389319
2.10693301024208 0.754648115797355
2.10700771961665 0.754679311205391
2.10712727278715 0.754710506613427
2.10720434454974 0.754741702021463
2.10722565454382 0.754772897429498
2.10728866001449 0.754804092837534
2.10769291857973 0.75483528824557
2.10770322568808 0.754866483653606
2.10778541357449 0.754897679061642
2.10795707387628 0.754928874469678
2.10807978454653 0.754960069877714
2.10820939987575 0.75499126528575
2.10844064531006 0.755022460693786
2.10857123209622 0.755053656101822
2.10861041660788 0.755084851509858
2.10864320485605 0.755116046917894
2.10882530939361 0.75514724232593
2.1089587906952 0.755178437733966
2.10900419408715 0.755209633142002
2.10908307115663 0.755240828550037
2.10934123422933 0.755272023958073
2.10943540780023 0.755303219366109
2.10947448091644 0.755334414774145
2.10955430172868 0.755365610182181
2.1095923711162 0.755396805590217
2.10960855497375 0.755428000998253
2.10964059447764 0.755459196406289
2.10964341276571 0.755490391814325
2.10965073245716 0.755521587222361
2.10967134113502 0.755552782630397
2.1096730940224 0.755583978038433
2.10969530850447 0.755615173446469
2.10984561011515 0.755646368854505
2.11014574041151 0.755677564262541
2.11017318760424 0.755708759670576
2.11029583198852 0.755739955078612
2.11039680909464 0.755771150486648
2.11041858123432 0.755802345894684
2.11050621376617 0.75583354130272
2.11067905812277 0.755864736710756
2.11068992793942 0.755895932118792
2.11085035516169 0.755927127526828
2.11099362830838 0.755958322934864
2.11099456001656 0.7559895183429
2.11120497101955 0.756020713750936
2.11133264302647 0.756051909158972
2.11140100076775 0.756083104567008
2.11142505723913 0.756114299975044
2.11143373044367 0.75614549538308
2.11152788882032 0.756176690791116
2.11165239626141 0.756207886199152
2.11166960467848 0.756239081607187
2.11200154742235 0.756270277015223
2.11202341913236 0.756301472423259
2.11213255463331 0.756332667831295
2.11242175344116 0.756363863239331
2.11251487431675 0.756395058647367
2.11257013664405 0.756426254055403
2.11257808002388 0.756457449463439
2.11258428189127 0.756488644871475
2.11262239146239 0.756519840279511
2.1126827483058 0.756551035687547
2.11275187138935 0.756582231095583
2.11285653243686 0.756613426503619
2.11298981449366 0.756644621911655
2.11309509072631 0.756675817319691
2.11342516981593 0.756707012727727
2.11343921943573 0.756738208135762
2.11347847305814 0.756769403543798
2.1139495614897 0.756800598951834
2.11401276069949 0.75683179435987
2.11403774371104 0.756862989767906
2.11408864698563 0.756894185175942
2.11410740278381 0.756925380583978
2.11411928996204 0.756956575992014
2.11418066625443 0.75698777140005
2.11419722890225 0.757018966808086
2.11449201609528 0.757050162216122
2.11454362373801 0.757081357624158
2.11466523867573 0.757112553032194
2.11474912645788 0.75714374844023
2.11478017065869 0.757174943848266
2.11479551310684 0.757206139256302
2.1148154237044 0.757237334664338
2.11488950083352 0.757268530072373
2.11497094454075 0.757299725480409
2.11519255629476 0.757330920888445
2.11522367798303 0.757362116296481
2.11525373342556 0.757393311704517
2.11526129026402 0.757424507112553
2.11533616720073 0.757455702520589
2.11542374307305 0.757486897928625
2.11550153727512 0.757518093336661
2.11553646997762 0.757549288744697
2.11559258256813 0.757580484152733
2.1158097951137 0.757611679560769
2.11587038378225 0.757642874968805
2.11631642039843 0.757674070376841
2.1163791477163 0.757705265784877
2.11661556014043 0.757736461192912
2.11668604288015 0.757767656600948
2.11676210526303 0.757798852008984
2.11679660899345 0.75783004741702
2.11703806267955 0.757861242825056
2.11715738262417 0.757892438233092
2.11730894498861 0.757923633641128
2.11731718981668 0.757954829049164
2.1173826184166 0.7579860244572
2.11749698954379 0.758017219865236
2.11755219175574 0.758048415273272
2.11767801065082 0.758079610681308
2.11775674397196 0.758110806089344
2.11783858615021 0.75814200149738
2.11790995825115 0.758173196905416
2.11812628826507 0.758204392313451
2.1181717993787 0.758235587721487
2.11822343665213 0.758266783129523
2.11844668741673 0.758297978537559
2.11858976678598 0.758329173945595
2.11862970228284 0.758360369353631
2.11867901988561 0.758391564761667
2.11873549185614 0.758422760169703
2.11888761506978 0.758453955577739
2.11900239726978 0.758485150985775
2.11952263276227 0.758516346393811
2.11959587491925 0.758547541801847
2.11962817316169 0.758578737209883
2.11971396971514 0.758609932617919
2.11999801793488 0.758641128025955
2.12000567131891 0.758672323433991
2.12009479513773 0.758703518842026
2.12011913936859 0.758734714250062
2.12016595140762 0.758765909658098
2.12026246871011 0.758797105066134
2.1205537148111 0.75882830047417
2.12073565802234 0.758859495882206
2.12077646403183 0.758890691290242
2.12088955621094 0.758921886698278
2.12102856932327 0.758953082106314
2.12112048781956 0.75898427751435
2.12114782698187 0.759015472922386
2.12135105240766 0.759046668330422
2.12135604452266 0.759077863738458
2.12136425291751 0.759109059146494
2.1215904451026 0.75914025455453
2.12166278516321 0.759171449962566
2.12176169711473 0.759202645370601
2.12177078002978 0.759233840778637
2.12178298004065 0.759265036186673
2.12216000691679 0.759296231594709
2.12228326743824 0.759327427002745
2.12230775348057 0.759358622410781
2.12244721243769 0.759389817818817
2.12255023943224 0.759421013226853
2.12270737644903 0.759452208634889
2.12281337694704 0.759483404042925
2.12297662765691 0.759514599450961
2.12297914193076 0.759545794858997
2.12302766887765 0.759576990267033
2.12310046047867 0.759608185675069
2.12323112615778 0.759639381083105
2.12338306712866 0.759670576491141
2.12342830067559 0.759701771899177
2.12371459831063 0.759732967307212
2.12381850648047 0.759764162715248
2.12393644343214 0.759795358123284
2.12400596562037 0.75982655353132
2.12405924534974 0.759857748939356
2.12425645388974 0.759888944347392
2.12432699484937 0.759920139755428
2.12438624717264 0.759951335163464
2.12443214072613 0.7599825305715
2.12453187687237 0.760013725979536
2.124561463319 0.760044921387572
2.12463146876962 0.760076116795608
2.12478104645587 0.760107312203644
2.12495171153871 0.76013850761168
2.12496133386901 0.760169703019716
2.12497721695137 0.760200898427752
2.12503369860645 0.760232093835787
2.12504446326123 0.760263289243823
2.12518253437542 0.760294484651859
2.125273918756 0.760325680059895
2.12529186236078 0.760356875467931
2.12533247171332 0.760388070875967
2.12588035791709 0.760419266284003
2.12594017124709 0.760450461692039
2.12598552063838 0.760481657100075
2.12612611187076 0.760512852508111
2.12616817544839 0.760544047916147
2.12623917370983 0.760575243324183
2.12653201714496 0.760606438732219
2.12678340901849 0.760637634140255
2.12710274737489 0.760668829548291
2.12717624280377 0.760700024956326
2.12746917057407 0.760731220364362
2.12759026429848 0.760762415772398
2.12765681608402 0.760793611180434
2.12776440471637 0.76082480658847
2.12778081970679 0.760856001996506
2.12855604773279 0.760887197404542
2.12859700843063 0.760918392812578
2.1287352170086 0.760949588220614
2.12875440665659 0.76098078362865
2.12876842880283 0.761011979036686
2.12889644115412 0.761043174444722
2.12897155433972 0.761074369852758
2.12897965630537 0.761105565260794
2.12903563076146 0.76113676066883
2.12906543049537 0.761167956076865
2.12918273634647 0.761199151484901
2.12924006527144 0.761230346892937
2.12934921053287 0.761261542300973
2.12936214403694 0.761292737709009
2.12939011504936 0.761323933117045
2.12951982540644 0.761355128525081
2.12954226732069 0.761386323933117
2.12967528281655 0.761417519341153
2.12972976604304 0.761448714749189
2.12982594247927 0.761479910157225
2.12983208867796 0.761511105565261
2.13007096497683 0.761542300973297
2.13034425764581 0.761573496381333
2.13045640838487 0.761604691789369
2.13050189844044 0.761635887197405
2.13053349809582 0.761667082605441
2.13058933575529 0.761698278013476
2.13066583391757 0.761729473421512
2.13068030188944 0.761760668829548
2.13078927859398 0.761791864237584
2.13083336161599 0.76182305964562
2.13107987324479 0.761854255053656
2.13113927639385 0.761885450461692
2.13121458592853 0.761916645869728
2.13136790154551 0.761947841277764
2.13151042190545 0.7619790366858
2.13153790290656 0.762010232093836
2.13164991832434 0.762041427501872
2.13191737548879 0.762072622909908
2.13203289122827 0.762103818317944
2.13204480570829 0.76213501372598
2.13217157495389 0.762166209134016
2.1323295663447 0.762197404542051
2.13243249973354 0.762228599950087
2.1325500630031 0.762259795358123
2.13255587546056 0.762290990766159
2.13262685029456 0.762322186174195
2.13264763704823 0.762353381582231
2.13280770854762 0.762384576990267
2.13305574135824 0.762415772398303
2.13323328186733 0.762446967806339
2.13327045374112 0.762478163214375
2.1333529217161 0.762509358622411
2.13349093503043 0.762540554030447
2.13420090525029 0.762571749438483
2.13450941383178 0.762602944846519
2.13468424960233 0.762634140254555
2.13477882164148 0.762665335662591
2.13479881211248 0.762696531070626
2.13488085387395 0.762727726478662
2.13501543728003 0.762758921886698
2.13503106798235 0.762790117294734
2.13534142185951 0.76282131270277
2.13535234210065 0.762852508110806
2.13547878806334 0.762883703518842
2.135556877408 0.762914898926878
2.1358066227898 0.762946094334914
2.13598699231837 0.76297728974295
2.13603996524756 0.763008485150986
2.13606740251614 0.763039680559022
2.13613566027636 0.763070875967058
2.13641807209547 0.763102071375094
2.13650859329458 0.76313326678313
2.13661546209537 0.763164462191166
2.13662402473048 0.763195657599201
2.13665909221024 0.763226853007237
2.13675560280623 0.763258048415273
2.13696348329558 0.763289243823309
2.13700520410523 0.763320439231345
2.13708398335887 0.763351634639381
2.13727421602327 0.763382830047417
2.13737683763978 0.763414025455453
2.13739120361322 0.763445220863489
2.13748656125658 0.763476416271525
2.1375021727433 0.763507611679561
2.13768120645688 0.763538807087597
2.13785579089178 0.763570002495633
2.13798741307091 0.763601197903669
2.1380067340436 0.763632393311705
2.13812520114527 0.76366358871974
2.13850253978258 0.763694784127776
2.13860615694118 0.763725979535812
2.13866485630419 0.763757174943848
2.13893036023142 0.763788370351884
2.13903054217054 0.76381956575992
2.13927024619873 0.763850761167956
2.13927524627623 0.763881956575992
2.13929080831327 0.763913151984028
2.13932902256128 0.763944347392064
2.13937408916804 0.7639755428001
2.13982943568759 0.764006738208136
2.13997221891441 0.764037933616172
2.14004292423637 0.764069129024208
2.14010353046367 0.764100324432244
2.14013436401457 0.76413151984028
2.14014336933726 0.764162715248315
2.14028937044497 0.764193910656351
2.14059055838956 0.764225106064387
2.14064282808707 0.764256301472423
2.14067991719944 0.764287496880459
2.14077844364476 0.764318692288495
2.14108270906665 0.764349887696531
2.1411411810959 0.764381083104567
2.14145146828745 0.764412278512603
2.141474011563 0.764443473920639
2.14155891501227 0.764474669328675
2.14184523773319 0.764505864736711
2.14185255396644 0.764537060144747
2.14203180206407 0.764568255552783
2.1420467247574 0.764599450960819
2.14209429643929 0.764630646368855
2.14213450601536 0.76466184177689
2.14215157769532 0.764693037184926
2.14227307686214 0.764724232592962
2.14243400324407 0.764755428000998
2.14252092643914 0.764786623409034
2.14259044280892 0.76481781881707
2.1426668395558 0.764849014225106
2.14270175825401 0.764880209633142
2.14271808424125 0.764911405041178
2.14299008989945 0.764942600449214
2.14315951969064 0.76497379585725
2.14361806649027 0.765004991265286
2.14364717990597 0.765036186673322
2.14369374410167 0.765067382081358
2.14396278865538 0.765098577489394
2.14443280347579 0.76512977289743
2.14453040744564 0.765160968305466
2.14455705266386 0.765192163713501
2.14476637513015 0.765223359121537
2.14477828530493 0.765254554529573
2.14482762320789 0.765285749937609
2.14491772597069 0.765316945345645
2.14499266407723 0.765348140753681
2.14505450665642 0.765379336161717
2.14507839030883 0.765410531569753
2.14522101298183 0.765441726977789
2.145505152683 0.765472922385825
2.14555982807586 0.765504117793861
2.14571997404872 0.765535313201897
2.14580116963724 0.765566508609933
2.14591456558319 0.765597704017969
2.14607788314658 0.765628899426005
2.14637263903715 0.765660094834041
2.1471420892536 0.765691290242076
2.14716437448339 0.765722485650112
2.1471843665838 0.765753681058148
2.14724980311817 0.765784876466184
2.14741871654042 0.76581607187422
2.14751947997847 0.765847267282256
2.1476102344278 0.765878462690292
2.14765724841089 0.765909658098328
2.14768335688957 0.765940853506364
2.1477159720486 0.7659720489144
2.14772688120219 0.766003244322436
2.14780779205746 0.766034439730472
2.14816210852072 0.766065635138508
2.14817862480004 0.766096830546544
2.14820330864753 0.76612802595458
2.14825867763248 0.766159221362615
2.14851691730673 0.766190416770651
2.1485670344184 0.766221612178687
2.14865979662249 0.766252807586723
2.14883459246402 0.766284002994759
2.14890543928393 0.766315198402795
2.14891256153238 0.766346393810831
2.14892448610222 0.766377589218867
2.14914333140269 0.766408784626903
2.14915256448081 0.766439980034939
2.14939025016531 0.766471175442975
2.149463810638 0.766502370851011
2.14952549950657 0.766533566259047
2.14954250758867 0.766564761667083
2.14954895422382 0.766595957075119
2.15008228013113 0.766627152483154
2.15009932517081 0.76665834789119
2.15019580773717 0.766689543299226
2.15026024998469 0.766720738707262
2.15080911216927 0.766751934115298
2.15102689202173 0.766783129523334
2.15115836164668 0.76681432493137
2.15123575803377 0.766845520339406
2.15131132046169 0.766876715747442
2.15135682047014 0.766907911155478
2.15143488490872 0.766939106563514
2.15150793408875 0.76697030197155
2.15171169260888 0.767001497379586
2.1519139701871 0.767032692787622
2.15191547740275 0.767063888195658
2.15213828704801 0.767095083603694
2.15245340042179 0.76712627901173
2.15262717648243 0.767157474419765
2.15263888579935 0.767188669827801
2.1528403634485 0.767219865235837
2.15294992156781 0.767251060643873
2.1529612906222 0.767282256051909
2.1530089256222 0.767313451459945
2.15328404379661 0.767344646867981
2.15328455399768 0.767375842276017
2.15330400959796 0.767407037684053
2.15333945037439 0.767438233092089
2.15337685163628 0.767469428500125
2.15357395143796 0.767500623908161
2.15364230749176 0.767531819316197
2.15385344335244 0.767563014724233
2.15413088620624 0.767594210132269
2.15419240496271 0.767625405540305
2.15435583188523 0.76765660094834
2.15458087442189 0.767687796356376
2.15462315312985 0.767718991764412
2.15476021038616 0.767750187172448
2.15490253456943 0.767781382580484
2.15495750917069 0.76781257798852
2.15511075644302 0.767843773396556
2.15533020113506 0.767874968804592
2.15561678822691 0.767906164212628
2.15562970174454 0.767937359620664
2.15564372586396 0.7679685550287
2.15606667666758 0.767999750436736
2.15622759227564 0.768030945844772
2.15624292303644 0.768062141252808
2.15657519398724 0.768093336660844
2.15673464283472 0.76812453206888
2.1568010106323 0.768155727476915
2.15688171362252 0.768186922884951
2.15692110856479 0.768218118292987
2.15708581071631 0.768249313701023
2.15712602334298 0.768280509109059
2.15718180839513 0.768311704517095
2.15741257826723 0.768342899925131
2.15742593223997 0.768374095333167
2.15761202660904 0.768405290741203
2.15770059241373 0.768436486149239
2.15803561363957 0.768467681557275
2.15845961598136 0.768498876965311
2.15865908924987 0.768530072373347
2.1588411114802 0.768561267781383
2.15887976960942 0.768592463189419
2.15898684040276 0.768623658597455
2.15912265360612 0.76865485400549
2.15929168213879 0.768686049413526
2.15933602486633 0.768717244821562
2.15942098567626 0.768748440229598
2.15944486937287 0.768779635637634
2.15957143756605 0.76881083104567
2.15959540494736 0.768842026453706
2.15985738163025 0.768873221861742
2.15997124311278 0.768904417269778
2.16003077843226 0.768935612677814
2.16021499425965 0.76896680808585
2.16031813196392 0.768998003493886
2.16041893530819 0.769029198901922
2.16059291353587 0.769060394309958
2.16081057399659 0.769091589717994
2.16109831478517 0.769122785126029
2.161180073486 0.769153980534065
2.1617156797231 0.769185175942101
2.16171778989967 0.769216371350137
2.16183068255094 0.769247566758173
2.16196125844815 0.769278762166209
2.16228072857961 0.769309957574245
2.16231866955903 0.769341152982281
2.16232696209453 0.769372348390317
2.16239909798784 0.769403543798353
2.16253316522775 0.769434739206389
2.16277940357375 0.769465934614425
2.1628373450878 0.769497130022461
2.16293249788937 0.769528325430497
2.16302154020014 0.769559520838533
2.16325454617242 0.769590716246569
2.16330085882269 0.769621911654604
2.16347997335913 0.76965310706264
2.16369806522233 0.769684302470676
2.1640595804597 0.769715497878712
2.16425741324882 0.769746693286748
2.16429367412182 0.769777888694784
2.16437111824738 0.76980908410282
2.16441671652802 0.769840279510856
2.16457605626138 0.769871474918892
2.16458320270835 0.769902670326928
2.16464958025979 0.769933865734964
2.16466115943926 0.769965061143
2.1647865041289 0.769996256551036
2.16485408986504 0.770027451959072
2.16509229272826 0.770058647367108
2.16513205030743 0.770089842775144
2.16514332782311 0.770121038183179
2.16523989523913 0.770152233591215
2.16562423207374 0.770183428999251
2.16564117998089 0.770214624407287
2.16568182229886 0.770245819815323
2.16571966434177 0.770277015223359
2.16582404516156 0.770308210631395
2.16595568534325 0.770339406039431
2.16623818158458 0.770370601447467
2.1662708247724 0.770401796855503
2.16628622116712 0.770432992263539
2.1663040685722 0.770464187671575
2.16634806339782 0.770495383079611
2.16644945678889 0.770526578487647
2.1664567094203 0.770557773895683
2.1665988614686 0.770588969303719
2.16670848031093 0.770620164711755
2.16672642772015 0.77065136011979
2.16700404989668 0.770682555527826
2.16727112454045 0.770713750935862
2.16747772137927 0.770744946343898
2.16758602292199 0.770776141751934
2.1675960852925 0.77080733715997
2.16812778171008 0.770838532568006
2.16821749442966 0.770869727976042
2.16829090469589 0.770900923384078
2.16840186018107 0.770932118792114
2.16844283846232 0.77096331420015
2.1686443013121 0.770994509608186
2.1687781511378 0.771025705016222
2.16878410409503 0.771056900424258
2.16886585255359 0.771088095832294
2.16889029019624 0.77111929124033
2.16889209414346 0.771150486648365
2.16955151872914 0.771181682056401
2.16976996469629 0.771212877464437
2.17007495611534 0.771244072872473
2.17043458139677 0.771275268280509
2.17064357630466 0.771306463688545
2.17075091822929 0.771337659096581
2.17095464711738 0.771368854504617
2.17120447517618 0.771400049912653
2.17130172412438 0.771431245320689
2.17130357504518 0.771462440728725
2.17158264594689 0.771493636136761
2.1717179999853 0.771524831544797
2.1717649285336 0.771556026952833
2.17180970080577 0.771587222360869
2.17224638631601 0.771618417768904
2.17229372304047 0.77164961317694
2.17230841767006 0.771680808584976
2.1723567330275 0.771712003993012
2.17237948917282 0.771743199401048
2.17240382412173 0.771774394809084
2.1725954536963 0.77180559021712
2.17276633930698 0.771836785625156
2.17277432387709 0.771867981033192
2.17279978127001 0.771899176441228
2.17287680977114 0.771930371849264
2.17316013689025 0.7719615672573
2.17330500136327 0.771992762665336
2.17335717781077 0.772023958073372
2.17344636484667 0.772055153481408
2.17353455319887 0.772086348889443
2.1735734262683 0.772117544297479
2.1736677302968 0.772148739705515
2.17391179877394 0.772179935113551
2.1739822274659 0.772211130521587
2.17399967938264 0.772242325929623
2.17402083839811 0.772273521337659
2.17403059536876 0.772304716745695
2.17428243318465 0.772335912153731
2.17433400297402 0.772367107561767
2.17451065740981 0.772398302969803
2.17491154288116 0.772429498377839
2.17518456914721 0.772460693785875
2.1752695973532 0.772491889193911
2.17538165591485 0.772523084601947
2.17550823029521 0.772554280009983
2.17560011839161 0.772585475418018
2.1756578204723 0.772616670826054
2.17591771326568 0.77264786623409
2.17594597417556 0.772679061642126
2.17607522364545 0.772710257050162
2.17627138300939 0.772741452458198
2.17627754333176 0.772772647866234
2.17683968285205 0.77280384327427
2.17686036919699 0.772835038682306
2.1769330468213 0.772866234090342
2.17694992864967 0.772897429498378
2.17721174532406 0.772928624906414
2.17722460475753 0.77295982031445
2.17736028125928 0.772991015722486
2.17741953313237 0.773022211130522
2.17750736883929 0.773053406538558
2.17778310302911 0.773084601946594
2.17780789104275 0.773115797354629
2.17783214453834 0.773146992762665
2.17785441496927 0.773178188170701
2.17786623194972 0.773209383578737
2.17803416072081 0.773240578986773
2.178039515263 0.773271774394809
2.1782998520231 0.773302969802845
2.17837297179548 0.773334165210881
2.17842086402319 0.773365360618917
2.17844126176547 0.773396556026953
2.17873466926321 0.773427751434989
2.17892885634387 0.773458946843025
2.17905438280112 0.773490142251061
2.17915854382837 0.773521337659097
2.17919986443282 0.773552533067133
2.17921756661059 0.773583728475169
2.17964202132319 0.773614923883204
2.17965213367193 0.77364611929124
2.17984997204024 0.773677314699276
2.17995246472674 0.773708510107312
2.18029852928604 0.773739705515348
2.18031008773096 0.773770900923384
2.18036745400942 0.77380209633142
2.18043866509293 0.773833291739456
2.18044146332648 0.773864487147492
2.18065444744037 0.773895682555528
2.18073055080155 0.773926877963564
2.18077443543138 0.7739580733716
2.18088530737467 0.773989268779636
2.18091514479086 0.774020464187672
2.18092608087226 0.774051659595708
2.18104736870845 0.774082855003744
2.18113307981628 0.774114050411779
2.18131959861972 0.774145245819815
2.18161895167345 0.774176441227851
2.18190261033573 0.774207636635887
2.18203841943319 0.774238832043923
2.18205368393926 0.774270027451959
2.18211605128176 0.774301222859995
2.18218367399149 0.774332418268031
2.18278021135634 0.774363613676067
2.18288821003414 0.774394809084103
2.18300148811591 0.774426004492139
2.18305062045917 0.774457199900175
2.18323820489099 0.774488395308211
2.18328526853647 0.774519590716247
2.18357839608085 0.774550786124283
2.1838464792364 0.774581981532318
2.18406077237863 0.774613176940354
2.18412886477328 0.77464437234839
2.18437743395402 0.774675567756426
2.18441691684975 0.774706763164462
2.18442109710734 0.774737958572498
2.18450463627161 0.774769153980534
2.18452388431684 0.77480034938857
2.18454659580402 0.774831544796606
2.18455444996525 0.774862740204642
2.18461905594803 0.774893935612678
2.18473472236504 0.774925131020714
2.18494268313856 0.77495632642875
2.18504060387821 0.774987521836786
2.18526980630301 0.775018717244822
2.1854124592843 0.775049912652858
2.18558460607603 0.775081108060893
2.18578617614939 0.775112303468929
2.1857998601 0.775143498876965
2.1862451954274 0.775174694285001
2.1862848867656 0.775205889693037
2.18636287730938 0.775237085101073
2.18675442893209 0.775268280509109
2.18678675392835 0.775299475917145
2.18699672116336 0.775330671325181
2.18714171530358 0.775361866733217
2.18723797876268 0.775393062141253
2.187481140342 0.775424257549289
2.18769753325581 0.775455452957325
2.18770992840082 0.775486648365361
2.18772649194498 0.775517843773397
2.18780537833222 0.775549039181433
2.18801000239614 0.775580234589468
2.18815155942449 0.775611429997504
2.1882630690792 0.77564262540554
2.18830743512793 0.775673820813576
2.18850030006467 0.775705016221612
2.18851967582613 0.775736211629648
2.18859460394477 0.775767407037684
2.18868488763681 0.77579860244572
2.18881830821119 0.775829797853756
2.18890838732834 0.775860993261792
2.18895273262494 0.775892188669828
2.18903930457057 0.775923384077864
2.18916771360131 0.7759545794859
2.18925563843423 0.775985774893936
2.18932714921079 0.776016970301972
2.18952301316891 0.776048165710008
2.18958641933003 0.776079361118043
2.1896881994268 0.776110556526079
2.18969496016275 0.776141751934115
2.18971807820599 0.776172947342151
2.19008006254174 0.776204142750187
2.19013987554857 0.776235338158223
2.19023846295274 0.776266533566259
2.19027998424001 0.776297728974295
2.19047556739311 0.776328924382331
2.19048952564591 0.776360119790367
2.19050927857537 0.776391315198403
2.19051720202032 0.776422510606439
2.19063008459828 0.776453706014475
2.19072935977889 0.776484901422511
2.19075209879079 0.776516096830547
2.19080309578159 0.776547292238583
2.19083520503447 0.776578487646619
2.19086977806484 0.776609683054654
2.19087726443684 0.77664087846269
2.19093755522595 0.776672073870726
2.19112438179399 0.776703269278762
2.19115245559315 0.776734464686798
2.19117290722337 0.776765660094834
2.19122005758593 0.77679685550287
2.19127424436802 0.776828050910906
2.19136755725105 0.776859246318942
2.19178392618497 0.776890441726978
2.19190827643201 0.776921637135014
2.19220687657054 0.77695283254305
2.19227340008846 0.776984027951086
2.19228727862633 0.777015223359122
2.19274117133906 0.777046418767158
2.1927799171502 0.777077614175193
2.19280188949004 0.777108809583229
2.19312621230119 0.777140004991265
2.19320900174894 0.777171200399301
2.19323941518752 0.777202395807337
2.19331587502544 0.777233591215373
2.19366184180971 0.777264786623409
2.19372392508811 0.777295982031445
2.19409973252196 0.777327177439481
2.19437689074406 0.777358372847517
2.1946612785586 0.777389568255553
2.1946664493948 0.777420763663589
2.19481425880045 0.777451959071625
2.19492320169781 0.777483154479661
2.19501562269226 0.777514349887697
2.19507060935934 0.777545545295732
2.19515754555517 0.777576740703768
2.19526460893375 0.777607936111804
2.19532820685043 0.77763913151984
2.19541206739762 0.777670326927876
2.19565946748238 0.777701522335912
2.19570306917532 0.777732717743948
2.19576409504612 0.777763913151984
2.19602498502049 0.77779510856002
2.19605387970655 0.777826303968056
2.1961560009494 0.777857499376092
2.19628809647773 0.777888694784128
2.19649073213128 0.777919890192164
2.196517377142 0.7779510856002
2.19658188643053 0.777982281008236
2.19673076958135 0.778013476416272
2.19683918597301 0.778044671824307
2.19685257781505 0.778075867232343
2.19690959159734 0.778107062640379
2.19698339305843 0.778138258048415
2.19704365305117 0.778169453456451
2.19704400576454 0.778200648864487
2.19715475200154 0.778231844272523
2.19721455049435 0.778263039680559
2.19721824884836 0.778294235088595
2.19729033483146 0.778325430496631
2.19750730219945 0.778356625904667
2.19766006099594 0.778387821312703
2.19771623562746 0.778419016720739
2.19781821383956 0.778450212128775
2.19788480169259 0.778481407536811
2.19795371561626 0.778512602944847
2.19808925298353 0.778543798352883
2.19809744577076 0.778574993760918
2.19817731778024 0.778606189168954
2.19852948768605 0.77863738457699
2.19856876564271 0.778668579985026
2.19867823381338 0.778699775393062
2.19871599026476 0.778730970801098
2.19878796692392 0.778762166209134
2.19882450428735 0.77879336161717
2.19916509933587 0.778824557025206
2.19917720682061 0.778855752433242
2.1992519079531 0.778886947841278
2.1997775823522 0.778918143249314
2.19981074575166 0.77894933865735
2.19984450754741 0.778980534065386
2.19989149495116 0.779011729473422
2.19995780077354 0.779042924881458
2.20002778828127 0.779074120289493
2.20006743495919 0.779105315697529
2.20011494435723 0.779136511105565
2.20029441985405 0.779167706513601
2.2003277084857 0.779198901921637
2.20057772603558 0.779230097329673
2.20073629377942 0.779261292737709
2.20074492420188 0.779292488145745
2.20075294388287 0.779323683553781
2.20083913109157 0.779354878961817
2.20101593426962 0.779386074369853
2.20109049607543 0.779417269777889
2.20149684129425 0.779448465185925
2.2015022709153 0.779479660593961
2.20157256389459 0.779510856001997
2.20175951116722 0.779542051410033
2.20184211053959 0.779573246818068
2.2019774706674 0.779604442226104
2.20213809510221 0.77963563763414
2.20257958864389 0.779666833042176
2.20269942254876 0.779698028450212
2.20278839968748 0.779729223858248
2.20283790780868 0.779760419266284
2.20300654689198 0.77979161467432
2.20302121322608 0.779822810082356
2.20302910947899 0.779854005490392
2.20314381630562 0.779885200898428
2.20320708624484 0.779916396306464
2.20323190015508 0.7799475917145
2.20323387393326 0.779978787122536
2.20325448326171 0.780009982530572
2.20370783926518 0.780041177938607
2.20387478272519 0.780072373346643
2.20388554609695 0.780103568754679
2.20391417236239 0.780134764162715
2.2042240433654 0.780165959570751
2.20430269385512 0.780197154978787
2.20432359979944 0.780228350386823
2.20457243050955 0.780259545794859
2.20460127848918 0.780290741202895
2.2047519446846 0.780321936610931
2.205164179303 0.780353132018967
2.2054636252151 0.780384327427003
2.20552924002042 0.780415522835039
2.20553221087172 0.780446718243075
2.20576395099297 0.780477913651111
2.20583906490544 0.780509109059146
2.20588048461591 0.780540304467182
2.20601297750792 0.780571499875218
2.20601507463815 0.780602695283254
2.2062294970492 0.78063389069129
2.2062496729356 0.780665086099326
2.20625661821111 0.780696281507362
2.20654625632764 0.780727476915398
2.20659188649741 0.780758672323434
2.20666801334174 0.78078986773147
2.20671777720076 0.780821063139506
2.20680928775646 0.780852258547542
2.20692995443179 0.780883453955578
2.2071588165305 0.780914649363614
2.20737383402007 0.78094584477165
2.20741906044567 0.780977040179686
2.20742385552682 0.781008235587722
2.20757754855335 0.781039430995757
2.20757993060622 0.781070626403793
2.20763915352138 0.781101821811829
2.2076729968982 0.781133017219865
2.20767966383737 0.781164212627901
2.20779338453225 0.781195408035937
2.20779674395151 0.781226603443973
2.20781249274071 0.781257798852009
2.20784720755442 0.781288994260045
2.20809033281442 0.781320189668081
2.20816616954896 0.781351385076117
2.20817549512115 0.781382580484153
2.20828655464912 0.781413775892189
2.20838365794373 0.781444971300225
2.20849561610938 0.781476166708261
2.2086083362276 0.781507362116297
2.20865317029056 0.781538557524332
2.20868174720976 0.781569752932368
2.20882188467497 0.781600948340404
2.20897487004631 0.78163214374844
2.20910839615719 0.781663339156476
2.20915475683039 0.781694534564512
2.2092121348818 0.781725729972548
2.20940275443743 0.781756925380584
2.20944696993909 0.78178812078862
2.20978842926671 0.781819316196656
2.2098000643877 0.781850511604692
2.20991493753359 0.781881707012728
2.21021446603626 0.781912902420764
2.21045749728111 0.7819440978288
2.21061649519222 0.781975293236836
2.21073323429078 0.782006488644872
2.21093616460131 0.782037684052908
2.21098004426964 0.782068879460943
2.21113213168919 0.782100074868979
2.21168315333436 0.782131270277015
2.2117341311661 0.782162465685051
2.21179678630157 0.782193661093087
2.21188806856425 0.782224856501123
2.21196767500092 0.782256051909159
2.21201973075525 0.782287247317195
2.21209003038952 0.782318442725231
2.2123741761751 0.782349638133267
2.21238949466103 0.782380833541303
2.21239592294679 0.782412028949339
2.21258209063587 0.782443224357375
2.21266061697079 0.782474419765411
2.21272200190243 0.782505615173447
2.21301100845536 0.782536810581483
2.21329248198084 0.782568005989518
2.21331613166261 0.782599201397554
2.21334035581402 0.78263039680559
2.21338619167273 0.782661592213626
2.21350118824416 0.782692787621662
2.21350774850581 0.782723983029698
2.21353438955432 0.782755178437734
2.21366514638029 0.78278637384577
2.2137957969946 0.782817569253806
2.21381082536706 0.782848764661842
2.21407360500169 0.782879960069878
2.21412122615471 0.782911155477914
2.21418689163721 0.78294235088595
2.21418941443777 0.782973546293986
2.21420090262231 0.783004741702022
2.21424010112968 0.783035937110057
2.21452401479021 0.783067132518093
2.21463794136084 0.783098327926129
2.21477905229893 0.783129523334165
2.21488671607458 0.783160718742201
2.2149234182671 0.783191914150237
2.21500834615589 0.783223109558273
2.21512256797815 0.783254304966309
2.21514561209524 0.783285500374345
2.21514733281832 0.783316695782381
2.21539827771038 0.783347891190417
2.21541975479258 0.783379086598453
2.21550941798354 0.783410282006489
2.21551796156952 0.783441477414525
2.2155860087951 0.783472672822561
2.21562652728929 0.783503868230596
2.21569102084142 0.783535063638632
2.21600828001741 0.783566259046668
2.21605955058793 0.783597454454704
2.21610643891507 0.78362864986274
2.21625851978744 0.783659845270776
2.21627172243645 0.783691040678812
2.21649881933232 0.783722236086848
2.21650101900946 0.783753431494884
2.21676195282711 0.78378462690292
2.21685132235689 0.783815822310956
2.21697343399017 0.783847017718992
2.21709657306702 0.783878213127028
2.21711391672773 0.783909408535064
2.21716074594683 0.7839406039431
2.21737169702107 0.783971799351136
2.21751434290426 0.784002994759171
2.21755567678342 0.784034190167207
2.21756710775549 0.784065385575243
2.21763225882458 0.784096580983279
2.21773153490689 0.784127776391315
2.21780901964527 0.784158971799351
2.21801578103954 0.784190167207387
2.21809180253785 0.784221362615423
2.21812445172718 0.784252558023459
2.21832897170176 0.784283753431495
2.21834010269881 0.784314948839531
2.21843408822965 0.784346144247567
2.21844997231977 0.784377339655603
2.21857877397506 0.784408535063639
2.21863283862612 0.784439730471675
2.21876703281619 0.784470925879711
2.21893071613046 0.784502121287747
2.2190555138903 0.784533316695782
2.21911559264288 0.784564512103818
2.2191847793473 0.784595707511854
2.21919374204094 0.78462690291989
2.21920075324297 0.784658098327926
2.21924784590306 0.784689293735962
2.21932026634845 0.784720489143998
2.2193614337487 0.784751684552034
2.21938530731158 0.78478287996007
2.21940616892525 0.784814075368106
2.2195083792645 0.784845270776142
2.21954115435794 0.784876466184178
2.21972212875044 0.784907661592214
2.21974817421837 0.78493885700025
2.21981322012275 0.784970052408286
2.21993931539816 0.785001247816322
2.22017077328612 0.785032443224357
2.22021283719577 0.785063638632393
2.22042040239659 0.785094834040429
2.22044871785426 0.785126029448465
2.22085321226242 0.785157224856501
2.22115914431572 0.785188420264537
2.22139578800875 0.785219615672573
2.22140760316844 0.785250811080609
2.2217504339002 0.785282006488645
2.2217833683214 0.785313201896681
2.22188820089191 0.785344397304717
2.22197090438135 0.785375592712753
2.22200023504458 0.785406788120789
2.22200374819713 0.785437983528825
2.22207209010147 0.785469178936861
2.22207280715493 0.785500374344897
2.22209452733193 0.785531569752932
2.22220009309597 0.785562765160968
2.22233823011031 0.785593960569004
2.22240535514381 0.78562515597704
2.22259987983193 0.785656351385076
2.22284657447094 0.785687546793112
2.22290867028207 0.785718742201148
2.22303900721617 0.785749937609184
2.22307247631725 0.78578113301722
2.22313489277229 0.785812328425256
2.22336972541764 0.785843523833292
2.22347240147822 0.785874719241328
2.22349095515428 0.785905914649364
2.22360194038083 0.7859371100574
2.22363386891529 0.785968305465436
2.22404516477974 0.785999500873471
2.22414332325996 0.786030696281507
2.2241462016808 0.786061891689543
2.22416197726452 0.786093087097579
2.22429966742268 0.786124282505615
2.22432778008979 0.786155477913651
2.22433337765773 0.786186673321687
2.22475165140874 0.786217868729723
2.22483656630952 0.786249064137759
2.22497072359307 0.786280259545795
2.22510297619587 0.786311454953831
2.22520338791685 0.786342650361867
2.22526734068175 0.786373845769903
2.22537185032739 0.786405041177939
2.22544760222339 0.786436236585975
2.22551248394119 0.786467431994011
2.22557686718417 0.786498627402046
2.22559707389087 0.786529822810082
2.2256979526116 0.786561018218118
2.22580539770571 0.786592213626154
2.22582730632196 0.78662340903419
2.22582783303007 0.786654604442226
2.22598972861268 0.786685799850262
2.22600211494104 0.786716995258298
2.22616097539669 0.786748190666334
2.22642781061314 0.78677938607437
2.22647885495353 0.786810581482406
2.22650363370341 0.786841776890442
2.2266002991915 0.786872972298478
2.22661496877169 0.786904167706514
2.22666126869773 0.78693536311455
2.22682776254139 0.786966558522586
2.2268383405846 0.786997753930621
2.22684661443174 0.787028949338657
2.22710417327379 0.787060144746693
2.22716439153972 0.787091340154729
2.22731730594185 0.787122535562765
2.22752444232139 0.787153730970801
2.22762110547257 0.787184926378837
2.22765581107314 0.787216121786873
2.22773832118283 0.787247317194909
2.22775910323105 0.787278512602945
2.22777120314845 0.787309708010981
2.2277799362918 0.787340903419017
2.22796598985498 0.787372098827053
2.22796629152935 0.787403294235089
2.22825181046223 0.787434489643125
2.22845977008242 0.787465685051161
2.22869327720283 0.787496880459196
2.22892243863147 0.787528075867232
2.22932830437572 0.787559271275268
2.22942256059449 0.787590466683304
2.22942505314178 0.78762166209134
2.22949971587488 0.787652857499376
2.22955720346021 0.787684052907412
2.22959775456043 0.787715248315448
2.22970445811524 0.787746443723484
2.22979958009003 0.78777763913152
2.22998638734535 0.787808834539556
2.2300033532757 0.787840029947592
2.2301111118893 0.787871225355628
2.23026687411047 0.787902420763664
2.2303017055691 0.7879336161717
2.23032664686461 0.787964811579736
2.23034858878553 0.787996006987772
2.23035177285781 0.788027202395807
2.2304217607699 0.788058397803843
2.23042327135758 0.788089593211879
2.23048636267608 0.788120788619915
2.230548054465 0.788151984027951
2.23056958889728 0.788183179435987
2.23059565594524 0.788214374844023
2.23078604460764 0.788245570252059
2.23086687925299 0.788276765660095
2.23089509968482 0.788307961068131
2.23089914577046 0.788339156476167
2.23090671061013 0.788370351884203
2.23092233743115 0.788401547292239
2.23093152754332 0.788432742700275
2.23105975781356 0.788463938108311
2.23109143394487 0.788495133516346
2.23118734999815 0.788526328924382
2.23128127417975 0.788557524332418
2.23133604273684 0.788588719740454
2.23147568790991 0.78861991514849
2.23152038737046 0.788651110556526
2.23157684602674 0.788682305964562
2.23169020455474 0.788713501372598
2.23183980423797 0.788744696780634
2.23185004148626 0.78877589218867
2.23188990874457 0.788807087596706
2.23190143340933 0.788838283004742
2.23199246129527 0.788869478412778
2.2324920826967 0.788900673820814
2.23286085346567 0.78893186922885
2.23315106423249 0.788963064636885
2.23318723633918 0.788994260044921
2.23319213037612 0.789025455452957
2.23323359685054 0.789056650860993
2.23340003836537 0.789087846269029
2.23346556479495 0.789119041677065
2.23350014589732 0.789150237085101
2.23351409369184 0.789181432493137
2.23356157832768 0.789212627901173
2.23358053462632 0.789243823309209
2.23370279101556 0.789275018717245
2.23371041240523 0.789306214125281
2.23385255379209 0.789337409533317
2.23424092256024 0.789368604941353
2.23484778462279 0.789399800349389
2.23497714977346 0.789430995757425
2.23519805287011 0.78946219116546
2.23519840812672 0.789493386573496
2.2353022979929 0.789524581981532
2.23549599011174 0.789555777389568
2.23558739278512 0.789586972797604
2.23583591079109 0.78961816820564
2.23602647023589 0.789649363613676
2.23607560224385 0.789680559021712
2.23611032257296 0.789711754429748
2.23621037434398 0.789742949837784
2.23636620623379 0.78977414524582
2.23637273919129 0.789805340653856
2.23646213833125 0.789836536061892
2.23666832084068 0.789867731469928
2.23672548286274 0.789898926877964
2.23677670544838 0.789930122286
2.23690571989158 0.789961317694036
2.23690863707166 0.789992513102071
2.23692401081393 0.790023708510107
2.23696824311358 0.790054903918143
2.23697752746741 0.790086099326179
2.23697856123693 0.790117294734215
2.23713768706788 0.790148490142251
2.23716431764584 0.790179685550287
2.2373481151026 0.790210880958323
2.23737909186028 0.790242076366359
2.23743698981155 0.790273271774395
2.23744413822868 0.790304467182431
2.23746437736755 0.790335662590467
2.23754052013919 0.790366857998503
2.23766965701224 0.790398053406539
2.23770393654114 0.790429248814575
2.23779712557539 0.790460444222611
2.23781164159241 0.790491639630646
2.23783025915002 0.790522835038682
2.23796391610322 0.790554030446718
2.23802059604844 0.790585225854754
2.23811923509435 0.79061642126279
2.23833786811883 0.790647616670826
2.23859435816984 0.790678812078862
2.23860422811754 0.790710007486898
2.23865727583041 0.790741202894934
2.23866790335578 0.79077239830297
2.23870644539127 0.790803593711006
2.23872207336714 0.790834789119042
2.238804102003 0.790865984527078
2.23886091495202 0.790897179935114
2.23886224024599 0.79092837534315
2.23903351163678 0.790959570751186
2.23907118661361 0.790990766159221
2.23916956242385 0.791021961567257
2.2393164544167 0.791053156975293
2.23933950553576 0.791084352383329
2.23934723198129 0.791115547791365
2.23938509826754 0.791146743199401
2.23948646833683 0.791177938607437
2.23960181182372 0.791209134015473
2.2396689128871 0.791240329423509
2.23992051644408 0.791271524831545
2.23992359411873 0.791302720239581
2.23996224109138 0.791333915647617
2.23996821394782 0.791365111055653
2.24002900604812 0.791396306463689
2.24007088642441 0.791427501871725
2.24008348393801 0.79145869727976
2.24016408068745 0.791489892687796
2.24017716181642 0.791521088095832
2.24024552046994 0.791552283503868
2.24028393837154 0.791583478911904
2.24034392238977 0.79161467431994
2.24038506150507 0.791645869727976
2.24039018791703 0.791677065136012
2.24065879699997 0.791708260544048
2.24077355711156 0.791739455952084
2.24087294344086 0.79177065136012
2.24108287541524 0.791801846768156
2.24109136983271 0.791833042176192
2.24116056238264 0.791864237584228
2.24138830572554 0.791895432992264
2.24140836188017 0.791926628400299
2.24146795793356 0.791957823808335
2.241665227621 0.791989019216371
2.24172186183003 0.792020214624407
2.2417454888626 0.792051410032443
2.24194332389412 0.792082605440479
2.24198357275452 0.792113800848515
2.24203878681955 0.792144996256551
2.24220851518954 0.792176191664587
2.24223863752668 0.792207387072623
2.24232850460132 0.792238582480659
2.24234395947238 0.792269777888695
2.24242460714942 0.792300973296731
2.24245309207809 0.792332168704767
2.24263480441032 0.792363364112803
2.24266927143953 0.792394559520839
2.24272042423623 0.792425754928875
2.24284260065408 0.79245695033691
2.24285016949631 0.792488145744946
2.24290878100079 0.792519341152982
2.24299269732973 0.792550536561018
2.24312887282562 0.792581731969054
2.24321208025055 0.79261292737709
2.24326410646742 0.792644122785126
2.24329922466719 0.792675318193162
2.24331209741949 0.792706513601198
2.24333328837711 0.792737709009234
2.24334134372843 0.79276890441727
2.24338662891615 0.792800099825306
2.24340740974048 0.792831295233342
2.24344562689302 0.792862490641378
2.24349042673669 0.792893686049414
2.24361631729138 0.79292488145745
2.24366159480515 0.792956076865485
2.24382978363825 0.792987272273521
2.24386518448618 0.793018467681557
2.24399432557965 0.793049663089593
2.24400428023797 0.793080858497629
2.24411692581013 0.793112053905665
2.24415651079315 0.793143249313701
2.24427907071908 0.793174444721737
2.24453178091458 0.793205640129773
2.24462617184907 0.793236835537809
2.24476001105408 0.793268030945845
2.24491398206198 0.793299226353881
2.24505184064898 0.793330421761917
2.24525956334469 0.793361617169953
2.24538413955169 0.793392812577989
2.2454413387373 0.793424007986025
2.24547370918875 0.793455203394061
2.24557518505687 0.793486398802096
2.24563789771933 0.793517594210132
2.2456743750848 0.793548789618168
2.24575419389456 0.793579985026204
2.24578086432967 0.79361118043424
2.24602012660733 0.793642375842276
2.24602943320001 0.793673571250312
2.24604412175684 0.793704766658348
2.24609080217628 0.793735962066384
2.24618460957029 0.79376715747442
2.24621853051749 0.793798352882456
2.24646632881042 0.793829548290492
2.24646928948011 0.793860743698528
2.2466347899072 0.793891939106564
2.24672389869771 0.7939231345146
2.24677412002666 0.793954329922635
2.24713690799991 0.793985525330671
2.24716387059954 0.794016720738707
2.24719788067198 0.794047916146743
2.24722735909891 0.794079111554779
2.24733027668233 0.794110306962815
2.24734025646857 0.794141502370851
2.24750190809079 0.794172697778887
2.24768828797639 0.794203893186923
2.24772359812286 0.794235088594959
2.24780307457185 0.794266284002995
2.24790701569506 0.794297479411031
2.24797609081887 0.794328674819067
2.24813026911788 0.794359870227103
2.24832466328893 0.794391065635139
2.2483853057279 0.794422261043174
2.24842534277843 0.79445345645121
2.2484291965055 0.794484651859246
2.24850255202521 0.794515847267282
2.24863171811921 0.794547042675318
2.2486551561691 0.794578238083354
2.24865813254553 0.79460943349139
2.24887493210418 0.794640628899426
2.24893322804187 0.794671824307462
2.24903839383585 0.794703019715498
2.24905035318267 0.794734215123534
2.24912603785898 0.79476541053157
2.2491440702764 0.794796605939606
2.2491470547309 0.794827801347642
2.24924816619261 0.794858996755678
2.24935701925704 0.794890192163714
2.24950414616738 0.794921387571749
2.24960106851794 0.794952582979785
2.24963256488884 0.794983778387821
2.24965334218214 0.795014973795857
2.24976067311757 0.795046169203893
2.24988978318212 0.795077364611929
2.24993951354621 0.795108560019965
2.24999213755084 0.795139755428001
2.24999784833016 0.795170950836037
2.25004314717187 0.795202146244073
2.25050434723154 0.795233341652109
2.25061422196862 0.795264537060145
2.25065430526404 0.795295732468181
2.25068300727811 0.795326927876217
2.2507160355107 0.795358123284253
2.25084836164532 0.795389318692289
2.25086621828417 0.795420514100324
2.25097088207177 0.79545170950836
2.25102866977344 0.795482904916396
2.2511187373581 0.795514100324432
2.25115976647612 0.795545295732468
2.25118236797115 0.795576491140504
2.25119639781887 0.79560768654854
2.25125371757773 0.795638881956576
2.25135970119951 0.795670077364612
2.25137301673091 0.795701272772648
2.25170088990867 0.795732468180684
2.25175667145201 0.79576366358872
2.25186553986574 0.795794858996756
2.2521464924616 0.795826054404792
2.25214704148911 0.795857249812828
2.25220851436167 0.795888445220864
2.25224700551588 0.7959196406289
2.25229134418295 0.795950836036935
2.25231903468553 0.795982031444971
2.25234175793587 0.796013226853007
2.25234392199397 0.796044422261043
2.25249617167509 0.796075617669079
2.25249677096426 0.796106813077115
2.25262601460012 0.796138008485151
2.25276648950213 0.796169203893187
2.25278971129382 0.796200399301223
2.25319205727621 0.796231594709259
2.2533486485168 0.796262790117295
2.2534028740965 0.796293985525331
2.25376990686232 0.796325180933367
2.25379719695186 0.796356376341403
2.25408270157045 0.796387571749439
2.25408525492999 0.796418767157475
2.25419004366717 0.79644996256551
2.25432756488998 0.796481157973546
2.25434363096542 0.796512353381582
2.25449120825558 0.796543548789618
2.25455186621912 0.796574744197654
2.25458480712193 0.79660593960569
2.2546378420418 0.796637135013726
2.25465016875831 0.796668330421762
2.25498244798727 0.796699525829798
2.25499260823225 0.796730721237834
2.25531052449748 0.79676191664587
2.2554349606284 0.796793112053906
2.2554657250666 0.796824307461942
2.25552993634649 0.796855502869978
2.25557585860023 0.796886698278014
2.2556051368066 0.796917893686049
2.25571884540285 0.796949089094085
2.2557269089888 0.796980284502121
2.25589029508561 0.797011479910157
2.25599039028553 0.797042675318193
2.25601014128987 0.797073870726229
2.25602485061685 0.797105066134265
2.25604056780363 0.797136261542301
2.25619022367608 0.797167456950337
2.25622370671205 0.797198652358373
2.25628697268791 0.797229847766409
2.25629058113006 0.797261043174445
2.25629474481957 0.797292238582481
2.25632806410329 0.797323433990517
2.25654303733031 0.797354629398553
2.2566219489162 0.797385824806588
2.25688229580593 0.797417020214624
2.25713631923631 0.79744821562266
2.25714245095208 0.797479411030696
2.2571872004663 0.797510606438732
2.25720840186124 0.797541801846768
2.25722600727925 0.797572997254804
2.25725087990146 0.79760419266284
2.25726021506149 0.797635388070876
2.25726536341476 0.797666583478912
2.25727132572018 0.797697778886948
2.25756679800536 0.797728974294984
2.25763684629275 0.79776016970302
2.25765621824592 0.797791365111056
2.25771235330908 0.797822560519092
2.25773258743724 0.797853755927128
2.257761362024 0.797884951335164
2.2578292035705 0.797916146743199
2.25801450071317 0.797947342151235
2.25808178202178 0.797978537559271
2.25814634190793 0.798009732967307
2.2581600145589 0.798040928375343
2.25820858622337 0.798072123783379
2.25822965773039 0.798103319191415
2.25829909049846 0.798134514599451
2.2583398066313 0.798165710007487
2.25850184975658 0.798196905415523
2.25872303829821 0.798228100823559
2.25884642486162 0.798259296231595
2.25898783614222 0.798290491639631
2.25951874926122 0.798321687047667
2.2595545541682 0.798352882455703
2.25964058090688 0.798384077863739
2.25966468918245 0.798415273271774
2.25988020832172 0.79844646867981
2.25992946502491 0.798477664087846
2.259987384212 0.798508859495882
2.26001116774038 0.798540054903918
2.26003717433628 0.798571250311954
2.26007280942077 0.79860244571999
2.26017583103162 0.798633641128026
2.26040144703025 0.798664836536062
2.260408484681 0.798696031944098
2.26051814735223 0.798727227352134
2.26055561833563 0.79875842276017
2.26064216871808 0.798789618168206
2.26071339956282 0.798820813576242
2.26073028032872 0.798852008984278
2.26085720119215 0.798883204392314
2.26089099908478 0.798914399800349
2.26093280370942 0.798945595208385
2.26100373511437 0.798976790616421
2.26108036794802 0.799007986024457
2.26116837364623 0.799039181432493
2.26145275405061 0.799070376840529
2.26156296194157 0.799101572248565
2.26169678667325 0.799132767656601
2.26183624095357 0.799163963064637
2.26187006084079 0.799195158472673
2.26202511513331 0.799226353880709
2.26207049075939 0.799257549288745
2.26207531129971 0.799288744696781
2.26220752195944 0.799319940104817
2.26248542980527 0.799351135512853
2.26258390746357 0.799382330920889
2.26264111207472 0.799413526328924
2.26279928309257 0.79944472173696
2.2628734157006 0.799475917144996
2.26291092271872 0.799507112553032
2.26293778611789 0.799538307961068
2.26295550996422 0.799569503369104
2.26309538548287 0.79960069877714
2.26316816773523 0.799631894185176
2.26328288247773 0.799663089593212
2.26347530762034 0.799694285001248
2.26350208089325 0.799725480409284
2.26355234194263 0.79975667581732
2.26366407504749 0.799787871225356
2.26374433005447 0.799819066633392
2.26379596498301 0.799850262041428
2.26389935218747 0.799881457449463
2.26419782707578 0.799912652857499
2.26420486736232 0.799943848265535
2.26425337874885 0.799975043673571
2.264331918329 0.800006239081607
2.26440861385321 0.800037434489643
2.26447098537725 0.800068629897679
2.26449652337486 0.800099825305715
2.26454880924032 0.800131020713751
2.26455500948279 0.800162216121787
2.26469283879539 0.800193411529823
2.26472016607854 0.800224606937859
2.26479953053655 0.800255802345895
2.26482554333658 0.800286997753931
2.26506070529933 0.800318193161967
2.26510523132622 0.800349388570003
2.26545690796986 0.800380583978038
2.26546031617459 0.800411779386074
2.26560094623619 0.80044297479411
2.26561927153313 0.800474170202146
2.26570425991608 0.800505365610182
2.26580894850278 0.800536561018218
2.26605387520883 0.800567756426254
2.26607004151944 0.80059895183429
2.26635315203527 0.800630147242326
2.26643038734932 0.800661342650362
2.26653284673911 0.800692538058398
2.26677351450619 0.800723733466434
2.26681870601376 0.80075492887447
2.26688487515686 0.800786124282506
2.26697208358883 0.800817319690542
2.26709702697537 0.800848515098578
2.26721424055809 0.800879710506613
2.26726516067815 0.800910905914649
2.26740382929284 0.800942101322685
2.26747248552267 0.800973296730721
2.26765275205755 0.801004492138757
2.26767793552372 0.801035687546793
2.26768955224545 0.801066882954829
2.26787107976469 0.801098078362865
2.2679521937655 0.801129273770901
2.26800338466301 0.801160469178937
2.26805664907854 0.801191664586973
2.2680595550089 0.801222859995009
2.26808359836215 0.801254055403045
2.26809429604129 0.801285250811081
2.2681143863414 0.801316446219117
2.2681206591502 0.801347641627153
2.2684099622064 0.801378837035189
2.26863199174106 0.801410032443224
2.26865262478573 0.80144122785126
2.26872733858423 0.801472423259296
2.2689870648571 0.801503618667332
2.26901542090301 0.801534814075368
2.26911839398229 0.801566009483404
2.26919667583701 0.80159720489144
2.26921112544558 0.801628400299476
2.26929299591157 0.801659595707512
2.2693099118645 0.801690791115548
2.26936788729056 0.801721986523584
2.26940714110941 0.80175318193162
2.26944699249975 0.801784377339656
2.26945081194116 0.801815572747692
2.26970646016187 0.801846768155728
2.26977114975721 0.801877963563764
2.26994476702246 0.801909158971799
2.27009405713898 0.801940354379835
2.27010949159872 0.801971549787871
2.27012761594423 0.802002745195907
2.27025852563248 0.802033940603943
2.2702843175652 0.802065136011979
2.27041132326878 0.802096331420015
2.27043246704863 0.802127526828051
2.27064171342858 0.802158722236087
2.27068068711702 0.802189917644123
2.27069501738477 0.802221113052159
2.27070992867489 0.802252308460195
2.27076392776436 0.802283503868231
2.27088350178804 0.802314699276267
2.27094479105834 0.802345894684303
2.27096933665862 0.802377090092338
2.27098862713072 0.802408285500374
2.27099915049366 0.80243948090841
2.27106302506311 0.802470676316446
2.27116273012529 0.802501871724482
2.27118350425359 0.802533067132518
2.27120245780438 0.802564262540554
2.27129781741507 0.80259545794859
2.27138183513067 0.802626653356626
2.27142288159586 0.802657848764662
2.27147720166113 0.802689044172698
2.27151828692906 0.802720239580734
2.2715444023809 0.80275143498877
2.27172380592442 0.802782630396806
2.27185781604601 0.802813825804842
2.27207418063752 0.802845021212877
2.27213491194824 0.802876216620913
2.27217582569541 0.802907412028949
2.27243301329533 0.802938607436985
2.27260991465614 0.802969802845021
2.27269538261358 0.803000998253057
2.27273349730128 0.803032193661093
2.27290868797432 0.803063389069129
2.27294030782676 0.803094584477165
2.27302830938939 0.803125779885201
2.27303923547818 0.803156975293237
2.27308569126992 0.803188170701273
2.27308690054551 0.803219366109309
2.27315033268196 0.803250561517345
2.27319234908658 0.803281756925381
2.27320058340096 0.803312952333417
2.27327177651086 0.803344147741452
2.27332833583061 0.803375343149488
2.27335928432204 0.803406538557524
2.2733654346163 0.80343773396556
2.27337049866165 0.803468929373596
2.27357114493972 0.803500124781632
2.27384894495521 0.803531320189668
2.27387466560912 0.803562515597704
2.27404904361941 0.80359371100574
2.27410728608494 0.803624906413776
2.27451763721711 0.803656101821812
2.27465346849727 0.803687297229848
2.27467443813366 0.803718492637884
2.27470808663666 0.80374968804592
2.27473868584393 0.803780883453956
2.27500862051177 0.803812078861992
2.27501023476514 0.803843274270028
2.275060283843 0.803874469678063
2.2751020428937 0.803905665086099
2.27558053056258 0.803936860494135
2.27574210228923 0.803968055902171
2.27579011141997 0.803999251310207
2.27604909657536 0.804030446718243
2.27606054800771 0.804061642126279
2.27608619795631 0.804092837534315
2.27620218591934 0.804124032942351
2.27620766630826 0.804155228350387
2.27630500557076 0.804186423758423
2.27634374617021 0.804217619166459
2.27657251250487 0.804248814574495
2.27666799272647 0.804280009982531
2.27669592111629 0.804311205390567
2.27671827734371 0.804342400798603
2.27679336156892 0.804373596206638
2.27690873212826 0.804404791614674
2.27700076525397 0.80443598702271
2.2770888773966 0.804467182430746
2.27710313704026 0.804498377838782
2.2771889835055 0.804529573246818
2.27726011318724 0.804560768654854
2.27728883665929 0.80459196406289
2.27733416777135 0.804623159470926
2.27739344421116 0.804654354878962
2.27745056055137 0.804685550286998
2.27778645589949 0.804716745695034
2.27791762774538 0.80474794110307
2.27804084654853 0.804779136511106
2.27816030178847 0.804810331919142
2.27818787702172 0.804841527327178
2.2782393610407 0.804872722735213
2.27836926507139 0.804903918143249
2.27847327751842 0.804935113551285
2.27863178540121 0.804966308959321
2.27866669285222 0.804997504367357
2.27891400312701 0.805028699775393
2.27893786799383 0.805059895183429
2.27896788828994 0.805091090591465
2.2789942809508 0.805122285999501
2.27906846967164 0.805153481407537
2.27912253323702 0.805184676815573
2.27930603322387 0.805215872223609
2.27943084006338 0.805247067631645
2.27948531433592 0.805278263039681
2.27950888839622 0.805309458447717
2.27959943198022 0.805340653855752
2.27962607216171 0.805371849263788
2.27967618336456 0.805403044671824
2.27973328794224 0.80543424007986
2.27995576669411 0.805465435487896
2.27997930136741 0.805496630895932
2.28015419086494 0.805527826303968
2.28019642873534 0.805559021712004
2.28023190690993 0.80559021712004
2.28024934648765 0.805621412528076
2.2804779751092 0.805652607936112
2.28052582935085 0.805683803344148
2.2805967118771 0.805714998752184
2.28071583587051 0.80574619416022
2.28075982210092 0.805777389568256
2.28089786571207 0.805808584976292
2.28090681714649 0.805839780384327
2.28098515248762 0.805870975792363
2.28108216873006 0.805902171200399
2.28110830644064 0.805933366608435
2.28123317453188 0.805964562016471
2.28123865801271 0.805995757424507
2.28128118051671 0.806026952832543
2.28130086124135 0.806058148240579
2.28133945802585 0.806089343648615
2.28165313671239 0.806120539056651
2.28181562398377 0.806151734464687
2.28183840355254 0.806182929872723
2.28184750515781 0.806214125280759
2.28188038669349 0.806245320688795
2.28190610508871 0.806276516096831
2.28197930758216 0.806307711504867
2.28206929206349 0.806338906912902
2.28225463965053 0.806370102320938
2.28230548904695 0.806401297728974
2.28235492819654 0.80643249313701
2.28239093088842 0.806463688545046
2.28243626570868 0.806494883953082
2.28244416370051 0.806526079361118
2.28285909036098 0.806557274769154
2.28289772275414 0.80658847017719
2.2829009307901 0.806619665585226
2.28295510644129 0.806650860993262
2.2830250704563 0.806682056401298
2.28304410183131 0.806713251809334
2.2830809358465 0.80674444721737
2.28310726240482 0.806775642625406
2.28311106565253 0.806806838033442
2.28315238117577 0.806838033441477
2.28327877237809 0.806869228849513
2.28330094606428 0.806900424257549
2.28338465261772 0.806931619665585
2.28350914413255 0.806962815073621
2.28356532696943 0.806994010481657
2.28366216833745 0.807025205889693
2.28421189672616 0.807056401297729
2.2843226452959 0.807087596705765
2.28444084761766 0.807118792113801
2.28453731835011 0.807149987521837
2.28453951133135 0.807181182929873
2.28467224220408 0.807212378337909
2.28480151882417 0.807243573745945
2.2848924661682 0.807274769153981
2.28494877350531 0.807305964562017
2.28495715265304 0.807337159970053
2.28505926080511 0.807368355378088
2.285161943601 0.807399550786124
2.28521502254762 0.80743074619416
2.28522907609278 0.807461941602196
2.28523163497797 0.807493137010232
2.28537670570142 0.807524332418268
2.28545280224585 0.807555527826304
2.28545361632187 0.80758672323434
2.28546042210855 0.807617918642376
2.28556712359744 0.807649114050412
2.28566824606465 0.807680309458448
2.28567541631753 0.807711504866484
2.28568864644006 0.80774270027452
2.2858629704681 0.807773895682556
2.28599908975741 0.807805091090592
2.28634532166109 0.807836286498627
2.286368050364 0.807867481906663
2.28642092439685 0.807898677314699
2.28663675017769 0.807929872722735
2.28668135983114 0.807961068130771
2.28687066496691 0.807992263538807
2.28687718290742 0.808023458946843
2.28692946720841 0.808054654354879
2.28703907318322 0.808085849762915
2.28712549939153 0.808117045170951
2.28720208647669 0.808148240578987
2.28732880528537 0.808179435987023
2.28760801031195 0.808210631395059
2.28782865887715 0.808241826803095
2.28825266626285 0.808273022211131
2.28831080829951 0.808304217619166
2.28849357943016 0.808335413027202
2.28853471770146 0.808366608435238
2.28859537194612 0.808397803843274
2.2886133693867 0.80842899925131
2.28869966459514 0.808460194659346
2.28874908544985 0.808491390067382
2.28880766394791 0.808522585475418
2.28890771945587 0.808553780883454
2.28892427362502 0.80858497629149
2.28898605585694 0.808616171699526
2.28898802227542 0.808647367107562
2.28901113571976 0.808678562515598
2.28910636618801 0.808709757923634
2.28911779270395 0.80874095333167
2.28925634631008 0.808772148739706
2.28927091276113 0.808803344147741
2.2893248339481 0.808834539555777
2.28972313604624 0.808865734963813
2.2897369736182 0.808896930371849
2.28980533577045 0.808928125779885
2.28994713438991 0.808959321187921
2.28995004369636 0.808990516595957
2.29006831098737 0.809021712003993
2.29011921689844 0.809052907412029
2.2901623654534 0.809084102820065
2.290173106114 0.809115298228101
2.29023939870779 0.809146493636137
2.29031669075152 0.809177689044173
2.29037343250676 0.809208884452209
2.2904427746195 0.809240079860245
2.29046641709554 0.809271275268281
2.29049274943191 0.809302470676317
2.29053338296605 0.809333666084352
2.29054816749096 0.809364861492388
2.29066275783509 0.809396056900424
2.29075717394846 0.80942725230846
2.29083257680074 0.809458447716496
2.29085387304726 0.809489643124532
2.29092984521838 0.809520838532568
2.29120875806217 0.809552033940604
2.29120898957616 0.80958322934864
2.29125559711629 0.809614424756676
2.29168525775887 0.809645620164712
2.29190490635122 0.809676815572748
2.29194364070005 0.809708010980784
2.29199037576302 0.80973920638882
2.29203897731912 0.809770401796856
2.29214249155376 0.809801597204892
2.29228519638391 0.809832792612927
2.29241500585536 0.809863988020963
2.29244396364181 0.809895183428999
2.29250035447282 0.809926378837035
2.29250929553215 0.809957574245071
2.29273359442053 0.809988769653107
2.29278060134685 0.810019965061143
2.29290673269303 0.810051160469179
2.29304366216924 0.810082355877215
2.29312632171611 0.810113551285251
2.2932886155091 0.810144746693287
2.29330927562458 0.810175942101323
2.29344819785018 0.810207137509359
2.2934875819855 0.810238332917395
2.29371001633309 0.810269528325431
2.29371277967357 0.810300723733467
2.29372120091563 0.810331919141502
2.2937567740482 0.810363114549538
2.293880432863 0.810394309957574
2.29397997887452 0.81042550536561
2.29399708774035 0.810456700773646
2.29399756350773 0.810487896181682
2.29405710234272 0.810519091589718
2.29411039058899 0.810550286997754
2.29418878839043 0.81058148240579
2.29426823215134 0.810612677813826
2.29429781370032 0.810643873221862
2.29444096354301 0.810675068629898
2.29467464361631 0.810706264037934
2.29468054696969 0.81073745944597
2.29483595698015 0.810768654854006
2.29485330251497 0.810799850262041
2.29486774237261 0.810831045670077
2.29507169278222 0.810862241078113
2.29511191361769 0.810893436486149
2.29526596723902 0.810924631894185
2.29527865616401 0.810955827302221
2.29529117776336 0.810987022710257
2.2953160069532 0.811018218118293
2.29545951463854 0.811049413526329
2.29556353750839 0.811080608934365
2.29619759523347 0.811111804342401
2.29620600519236 0.811142999750437
2.29621212251025 0.811174195158473
2.29622238771924 0.811205390566509
2.29623197834391 0.811236585974545
2.2962982774465 0.81126778138258
2.29649290182731 0.811298976790616
2.29654669528671 0.811330172198652
2.29671132460477 0.811361367606688
2.29679751022333 0.811392563014724
2.29684632110296 0.81142375842276
2.29696484981388 0.811454953830796
2.29716572229598 0.811486149238832
2.2971855315243 0.811517344646868
2.2972893564467 0.811548540054904
2.29734442361484 0.81157973546294
2.29735299146936 0.811610930870976
2.29740548790731 0.811642126279012
2.29758856815747 0.811673321687048
2.29782430408989 0.811704517095084
2.29783006902549 0.81173571250312
2.29783051631394 0.811766907911156
2.29783289752862 0.811798103319191
2.2978371431352 0.811829298727227
2.29784953639069 0.811860494135263
2.29785021357537 0.811891689543299
2.29810142532604 0.811922884951335
2.29819087003844 0.811954080359371
2.2982523453619 0.811985275767407
2.29834347368217 0.812016471175443
2.29839965564874 0.812047666583479
2.29871133561236 0.812078861991515
2.29877287312435 0.812110057399551
2.29882376146536 0.812141252807587
2.29886899886458 0.812172448215623
2.29893176107803 0.812203643623659
2.29895570335595 0.812234839031695
2.29902322304933 0.812266034439731
2.29910347073542 0.812297229847766
2.29917821033332 0.812328425255802
2.29929683343528 0.812359620663838
2.29946729814162 0.812390816071874
2.29971374687834 0.81242201147991
2.29977956197265 0.812453206887946
2.29982938473901 0.812484402295982
2.29984299814635 0.812515597704018
2.29984503681014 0.812546793112054
2.30005573713959 0.81257798852009
2.300059531199 0.812609183928126
2.30009376938529 0.812640379336162
2.3001038266002 0.812671574744198
2.30013643978875 0.812702770152234
2.30017106006211 0.81273396556027
2.30018823207693 0.812765160968306
2.30031218425393 0.812796356376342
2.30034426482739 0.812827551784377
2.30036647631224 0.812858747192413
2.30038674120182 0.812889942600449
2.30048960109065 0.812921138008485
2.30064058598323 0.812952333416521
2.30069006672251 0.812983528824557
2.30070082140457 0.813014724232593
2.30070286189707 0.813045919640629
2.30071556401064 0.813077115048665
2.30074644586184 0.813108310456701
2.30074654705415 0.813139505864737
2.30079034736663 0.813170701272773
2.30092928608482 0.813201896680809
2.30093103763252 0.813233092088845
2.30097121814655 0.813264287496881
2.30120547298396 0.813295482904916
2.30124709481109 0.813326678312952
2.30136099099916 0.813357873720988
2.301410286574 0.813389069129024
2.30147775178998 0.81342026453706
2.30152788368672 0.813451459945096
2.3016013191573 0.813482655353132
2.30167676437274 0.813513850761168
2.30169157573064 0.813545046169204
2.30181454787481 0.81357624157724
2.30186283099746 0.813607436985276
2.30195223017513 0.813638632393312
2.30200713383076 0.813669827801348
2.30205472093609 0.813701023209384
2.30224778586835 0.81373221861742
2.30234385105287 0.813763414025455
2.3023562586835 0.813794609433491
2.30246823312883 0.813825804841527
2.30252871306357 0.813857000249563
2.30259537552015 0.813888195657599
2.30268594354359 0.813919391065635
2.30277246286826 0.813950586473671
2.3028027394221 0.813981781881707
2.30283782135486 0.814012977289743
2.30306424564654 0.814044172697779
2.30321117027487 0.814075368105815
2.30322914886406 0.814106563513851
2.3032631769176 0.814137758921887
2.30341184179411 0.814168954329923
2.30343332140823 0.814200149737959
2.30343807582553 0.814231345145995
2.30347832774205 0.81426254055403
2.30352378623761 0.814293735962066
2.30357485217818 0.814324931370102
2.30377938044347 0.814356126778138
2.30387859577221 0.814387322186174
2.30388711103436 0.81441851759421
2.30390832870583 0.814449713002246
2.30399095274205 0.814480908410282
2.30401133243883 0.814512103818318
2.30406042551746 0.814543299226354
2.30410131391335 0.81457449463439
2.30434020258254 0.814605690042426
2.30434633992741 0.814636885450462
2.30442718494205 0.814668080858498
2.30445125151743 0.814699276266534
2.30502390438862 0.81473047167457
2.3051821230844 0.814761667082605
2.3053275400457 0.814792862490641
2.30535503726316 0.814824057898677
2.30541290605432 0.814855253306713
2.30548921671017 0.814886448714749
2.30549703798739 0.814917644122785
2.30560233394179 0.814948839530821
2.30563991701213 0.814980034938857
2.30584508597242 0.815011230346893
2.3058994821507 0.815042425754929
2.3059297684965 0.815073621162965
2.30602475520716 0.815104816571001
2.30604380027618 0.815136011979037
2.30604452452486 0.815167207387073
2.3060948977042 0.815198402795109
2.30613359797722 0.815229598203145
2.30613480055118 0.815260793611181
2.30617268930181 0.815291989019216
2.30634177625834 0.815323184427252
2.30634645936484 0.815354379835288
2.30637165384729 0.815385575243324
2.30639394971634 0.81541677065136
2.30652854903739 0.815447966059396
2.30664211541691 0.815479161467432
2.30685854673728 0.815510356875468
2.30686131149152 0.815541552283504
2.30702606994351 0.81557274769154
2.30705469229453 0.815603943099576
2.3071934759201 0.815635138507612
2.30721760026795 0.815666333915648
2.30722738736109 0.815697529323684
2.30726974141096 0.81572872473172
2.30728383920848 0.815759920139756
2.30742883915621 0.815791115547791
2.30746452082891 0.815822310955827
2.30748248408027 0.815853506363863
2.30756589039823 0.815884701771899
2.30762968137967 0.815915897179935
2.3076542799377 0.815947092587971
2.30779317401176 0.815978287996007
2.30785485866568 0.816009483404043
2.30791395297285 0.816040678812079
2.30797847600605 0.816071874220115
2.30797900869066 0.816103069628151
2.30804573057886 0.816134265036187
2.30833712398578 0.816165460444223
2.30836855350246 0.816196655852259
2.30861051643059 0.816227851260295
2.30870227395947 0.81625904666833
2.30876976709852 0.816290242076366
2.30889209435181 0.816321437484402
2.30900266183775 0.816352632892438
2.30907554369295 0.816383828300474
2.30915947218587 0.81641502370851
2.30925643489382 0.816446219116546
2.30927210646739 0.816477414524582
2.30928422137666 0.816508609932618
2.30936269496443 0.816539805340654
2.30941564442119 0.81657100074869
2.30965688190868 0.816602196156726
2.3098406462546 0.816633391564762
2.30993785078687 0.816664586972798
2.31001162504308 0.816695782380834
2.31004656326286 0.816726977788869
2.31007138677747 0.816758173196905
2.31017180688674 0.816789368604941
2.31018425245795 0.816820564012977
2.31035275880903 0.816851759421013
2.31038120615026 0.816882954829049
2.31048330768809 0.816914150237085
2.31048944912557 0.816945345645121
2.31050119261789 0.816976541053157
2.3107088459288 0.817007736461193
2.31098954453819 0.817038931869229
2.31111211324625 0.817070127277265
2.31141396593961 0.817101322685301
2.31146371386482 0.817132518093337
2.31151683186216 0.817163713501373
2.31154367340895 0.817194908909409
2.31166129454146 0.817226104317445
2.31166220080065 0.81725729972548
2.31175405065742 0.817288495133516
2.31188296308749 0.817319690541552
2.31195184408871 0.817350885949588
2.31196828488003 0.817382081357624
2.31200641694232 0.81741327676566
2.31205171717457 0.817444472173696
2.31220181569336 0.817475667581732
2.3122775816762 0.817506862989768
2.31239102465648 0.817538058397804
2.31242527978469 0.81756925380584
2.31244535697738 0.817600449213876
2.31252499571406 0.817631644621912
2.31270876931769 0.817662840029948
2.31287588810888 0.817694035437984
2.31297331428886 0.81772523084602
2.31304447119209 0.817756426254055
2.31337039974599 0.817787621662091
2.31342365056027 0.817818817070127
2.31344117173392 0.817850012478163
2.31370266334176 0.817881207886199
2.31384174332977 0.817912403294235
2.31385659031217 0.817943598702271
2.31389995325005 0.817974794110307
2.31392897793611 0.818005989518343
2.31398175677411 0.818037184926379
2.31399953592137 0.818068380334415
2.3140089759467 0.818099575742451
2.31409097912404 0.818130771150487
2.31416751765964 0.818161966558523
2.31424871895384 0.818193161966559
2.31435109206797 0.818224357374595
2.31460143808664 0.81825555278263
2.31475384666602 0.818286748190666
2.31482084915332 0.818317943598702
2.31485015015318 0.818349139006738
2.31492286118819 0.818380334414774
2.31505446895473 0.81841152982281
2.3151967672133 0.818442725230846
2.31534398742962 0.818473920638882
2.31539800540232 0.818505116046918
2.31557594009731 0.818536311454954
2.31565071246013 0.81856750686299
2.31584534946192 0.818598702271026
2.31592231977972 0.818629897679062
2.31608375300439 0.818661093087098
2.31608785428749 0.818692288495134
2.31614460673252 0.81872348390317
2.31616003224628 0.818754679311205
2.31628854971667 0.818785874719241
2.31630637337221 0.818817070127277
2.31633148212604 0.818848265535313
2.31640511090126 0.818879460943349
2.31648719833631 0.818910656351385
2.31680368643109 0.818941851759421
2.31704267648071 0.818973047167457
2.31714726911777 0.819004242575493
2.31717162489673 0.819035437983529
2.31719648149276 0.819066633391565
2.31723969488723 0.819097828799601
2.31724148011377 0.819129024207637
2.31738006750008 0.819160219615673
2.31742763759696 0.819191415023709
2.31752016566212 0.819222610431744
2.31752880023049 0.81925380583978
2.31760180854516 0.819285001247816
2.31784267706099 0.819316196655852
2.31784565698227 0.819347392063888
2.31793073094722 0.819378587471924
2.31808810488809 0.81940978287996
2.31813660790206 0.819440978287996
2.31834153101442 0.819472173696032
2.31845060359767 0.819503369104068
2.31853040644433 0.819534564512104
2.31855290952644 0.81956575992014
2.31862076809051 0.819596955328176
2.31870709010799 0.819628150736212
2.31881879788876 0.819659346144248
2.31889253267021 0.819690541552284
2.31900435440137 0.819721736960319
2.31904536975517 0.819752932368355
2.31913365032585 0.819784127776391
2.31921415573576 0.819815323184427
2.31929720678446 0.819846518592463
2.31942181431171 0.819877714000499
2.31944374834958 0.819908909408535
2.31945750504233 0.819940104816571
2.31946313408952 0.819971300224607
2.31960002811203 0.820002495632643
2.31968444028925 0.820033691040679
2.3197432753922 0.820064886448715
2.3197719243234 0.820096081856751
2.3198954852331 0.820127277264787
2.32018266871078 0.820158472672823
2.32035058082075 0.820189668080859
2.32037617219328 0.820220863488894
2.32049326224388 0.82025205889693
2.32063406003613 0.820283254304966
2.32078141366177 0.820314449713002
2.32089210001037 0.820345645121038
2.32090284265475 0.820376840529074
2.32091534575636 0.82040803593711
2.32093311417137 0.820439231345146
2.32095455727586 0.820470426753182
2.32100226648059 0.820501622161218
2.32108058363345 0.820532817569254
2.32114921561677 0.82056401297729
2.32119237547659 0.820595208385326
2.32124557389922 0.820626403793362
2.32136908830711 0.820657599201398
2.32141526420907 0.820688794609434
2.32150784836144 0.82071999001747
2.32156540721642 0.820751185425505
2.3215893822294 0.820782380833541
2.32194226185821 0.820813576241577
2.322121516033 0.820844771649613
2.32222100046108 0.820875967057649
2.32224857157258 0.820907162465685
2.32239490288664 0.820938357873721
2.32239667001515 0.820969553281757
2.32240104923301 0.821000748689793
2.32248824489226 0.821031944097829
2.32254319778946 0.821063139505865
2.32266808819822 0.821094334913901
2.32277791865008 0.821125530321937
2.3230070666125 0.821156725729973
2.32308781546742 0.821187921138009
2.32314635659307 0.821219116546045
2.32338195437535 0.82125031195408
2.32363520000584 0.821281507362116
2.32365485381988 0.821312702770152
2.32373124473829 0.821343898178188
2.32386451768392 0.821375093586224
2.32393912135583 0.82140628899426
2.32400250696474 0.821437484402296
2.32401568447594 0.821468679810332
2.32409635602537 0.821499875218368
2.32412033973571 0.821531070626404
2.32412716888282 0.82156226603444
2.32422007345548 0.821593461442476
2.32423054998885 0.821624656850512
2.3242334739463 0.821655852258548
2.32428346501789 0.821687047666584
2.3243276128361 0.821718243074619
2.32434643492794 0.821749438482655
2.32468960580803 0.821780633890691
2.32470478385053 0.821811829298727
2.32486441422804 0.821843024706763
2.32487167170849 0.821874220114799
2.32524633418759 0.821905415522835
2.32528397691839 0.821936610930871
2.32550106658909 0.821967806338907
2.32557990508247 0.821999001746943
2.32584717195463 0.822030197154979
2.3258501029743 0.822061392563015
2.32585953193381 0.822092587971051
2.32595437184239 0.822123783379087
2.32598183325846 0.822154978787123
2.32608778882363 0.822186174195158
2.32621464778139 0.822217369603194
2.32645848327994 0.82224856501123
2.32652360793624 0.822279760419266
2.32654338027587 0.822310955827302
2.32654535185742 0.822342151235338
2.32661474809944 0.822373346643374
2.32665077211727 0.82240454205141
2.32679750838775 0.822435737459446
2.32682583419902 0.822466932867482
2.32686816621403 0.822498128275518
2.32691537061083 0.822529323683554
2.32705456284067 0.82256051909159
2.3270948935018 0.822591714499626
2.32714344849518 0.822622909907662
2.32717143855754 0.822654105315698
2.32732930135045 0.822685300723734
2.32736173242366 0.822716496131769
2.32740261664373 0.822747691539805
2.32750374966762 0.822778886947841
2.32751270770831 0.822810082355877
2.3275348072253 0.822841277763913
2.32754364918684 0.822872473171949
2.32800055020119 0.822903668579985
2.32809116742074 0.822934863988021
2.32817549655275 0.822966059396057
2.32820748446437 0.822997254804093
2.32823857470194 0.823028450212129
2.32825830190029 0.823059645620165
2.32832341243965 0.823090841028201
2.32834197443225 0.823122036436237
2.32837525002346 0.823153231844273
2.32857393151133 0.823184427252309
2.3287775193428 0.823215622660344
2.32879213942248 0.82324681806838
2.3291684797293 0.823278013476416
2.32962246869291 0.823309208884452
2.32965909121373 0.823340404292488
2.3301133482155 0.823371599700524
2.33024939146592 0.82340279510856
2.33027656993768 0.823433990516596
2.33028860412656 0.823465185924632
2.3303531989671 0.823496381332668
2.33039925445241 0.823527576740704
2.33050899077649 0.82355877214874
2.33055312058696 0.823589967556776
2.33079902334754 0.823621162964812
2.33096082583859 0.823652358372848
2.33097869590739 0.823683553780884
2.33098882035698 0.823714749188919
2.33107239392794 0.823745944596955
2.33110155662541 0.823777140004991
2.33138273505717 0.823808335413027
2.33152177560385 0.823839530821063
2.33152276326735 0.823870726229099
2.331551224971 0.823901921637135
2.33164849444764 0.823933117045171
2.33165758521875 0.823964312453207
2.3318835246523 0.823995507861243
2.3319147090209 0.824026703269279
2.3322152961536 0.824057898677315
2.33224053291842 0.824089094085351
2.3322659361662 0.824120289493387
2.3323037123975 0.824151484901423
2.33230762184099 0.824182680309459
2.33243247038124 0.824213875717494
2.33248336988099 0.82424507112553
2.33261800094696 0.824276266533566
2.332690318553 0.824307461941602
2.33274048478205 0.824338657349638
2.33292758874044 0.824369852757674
2.33303723085308 0.82440104816571
2.33316961636453 0.824432243573746
2.33319715446039 0.824463438981782
2.33320774314279 0.824494634389818
2.33321180595646 0.824525829797854
2.33327987674035 0.82455702520589
2.33332857256304 0.824588220613926
2.3334648566594 0.824619416021962
2.33347399310239 0.824650611429998
2.33351929311742 0.824681806838033
2.333529884755 0.824713002246069
2.33365414991875 0.824744197654105
2.33375711270061 0.824775393062141
2.33384626981744 0.824806588470177
2.33384887135343 0.824837783878213
2.33385275948646 0.824868979286249
2.33393278001609 0.824900174694285
2.33402568937464 0.824931370102321
2.33402595706914 0.824962565510357
2.33406276697625 0.824993760918393
2.33407734687012 0.825024956326429
2.33410012903042 0.825056151734465
2.33411105187805 0.825087347142501
2.33420644626012 0.825118542550537
2.33432333748699 0.825149737958573
2.33441497290761 0.825180933366608
2.33455441925378 0.825212128774644
2.33460823212874 0.82524332418268
2.33464137452457 0.825274519590716
2.33484934300857 0.825305714998752
2.33486936486448 0.825336910406788
2.33513243450403 0.825368105814824
2.33517257552803 0.82539930122286
2.33517387033246 0.825430496630896
2.33528422458354 0.825461692038932
2.33529998825755 0.825492887446968
2.33545557816822 0.825524082855004
2.33564472069625 0.82555527826304
2.3357471094643 0.825586473671076
2.33584646900532 0.825617669079112
2.33600285902494 0.825648864487148
2.33607973635687 0.825680059895183
2.33616755432418 0.825711255303219
2.3361978172179 0.825742450711255
2.33636743639512 0.825773646119291
2.33645446207143 0.825804841527327
2.33657266273799 0.825836036935363
2.33658935252932 0.825867232343399
2.3366536756591 0.825898427751435
2.3367460788361 0.825929623159471
2.33682019861132 0.825960818567507
2.3368236456556 0.825992013975543
2.33693370953979 0.826023209383579
2.33697089392429 0.826054404791615
2.33703611204067 0.826085600199651
2.33724449376899 0.826116795607687
2.33753321738059 0.826147991015723
2.33756707760781 0.826179186423759
2.3375944671723 0.826210381831794
2.33769756507282 0.82624157723983
2.33782110040087 0.826272772647866
2.33817044096084 0.826303968055902
2.33828817378414 0.826335163463938
2.33836101928246 0.826366358871974
2.33876787211306 0.82639755428001
2.33880621751319 0.826428749688046
2.33890428134868 0.826459945096082
2.33902581236158 0.826491140504118
2.33906723619162 0.826522335912154
2.33906972588795 0.82655353132019
2.33938199275621 0.826584726728226
2.33947962671137 0.826615922136262
2.33962760698557 0.826647117544298
2.33978199018771 0.826678312952334
2.33979874014651 0.826709508360369
2.33982968860363 0.826740703768405
2.33989236631798 0.826771899176441
2.3401294251962 0.826803094584477
2.34031189469788 0.826834289992513
2.34041958579601 0.826865485400549
2.34045691178858 0.826896680808585
2.34047340032839 0.826927876216621
2.34055031313791 0.826959071624657
2.34066634319799 0.826990267032693
2.34068441371718 0.827021462440729
2.34071114170043 0.827052657848765
2.34071401883708 0.827083853256801
2.34093060262599 0.827115048664837
2.34094124209797 0.827146244072873
2.34112480903351 0.827177439480908
2.3411508019107 0.827208634888944
2.34125671070563 0.82723983029698
2.34137097112675 0.827271025705016
2.34139832741975 0.827302221113052
2.34171567014853 0.827333416521088
2.34172547566599 0.827364611929124
2.34192257748672 0.82739580733716
2.34204714412307 0.827427002745196
2.34214301102859 0.827458198153232
2.34216858547238 0.827489393561268
2.3423045931425 0.827520588969304
2.34254887611724 0.82755178437734
2.34256483414222 0.827582979785376
2.34261597358424 0.827614175193412
2.34294380880952 0.827645370601447
2.34311498812532 0.827676566009483
2.34314891926827 0.827707761417519
2.34316876708789 0.827738956825555
2.34317083597477 0.827770152233591
2.34323355993548 0.827801347641627
2.3432725341607 0.827832543049663
2.34327305284059 0.827863738457699
2.3432794214221 0.827894933865735
2.34340216140499 0.827926129273771
2.34351376417834 0.827957324681807
2.34351458690568 0.827988520089843
2.34352131867448 0.828019715497879
2.34365721972238 0.828050910905915
2.34368265059225 0.828082106313951
2.34403363246138 0.828113301721987
2.34409148624663 0.828144497130022
2.34417123662112 0.828175692538058
2.34435599960188 0.828206887946094
2.34451143009149 0.82823808335413
2.34456135703125 0.828269278762166
2.34461100682134 0.828300474170202
2.34477976192279 0.828331669578238
2.34484866097639 0.828362864986274
2.34489473816534 0.82839406039431
2.34500022801064 0.828425255802346
2.3450082991636 0.828456451210382
2.34508113514904 0.828487646618418
2.34523354707535 0.828518842026454
2.34523417924717 0.82855003743449
2.34531563432092 0.828581232842526
2.34580464717781 0.828612428250562
2.34590005396877 0.828643623658598
2.34592519291413 0.828674819066633
2.34615363357769 0.828706014474669
2.34616628656019 0.828737209882705
2.34622130996127 0.828768405290741
2.34631157021553 0.828799600698777
2.34634442699081 0.828830796106813
2.34642010525211 0.828861991514849
2.34643238354757 0.828893186922885
2.34651094639185 0.828924382330921
2.34663526667464 0.828955577738957
2.34664123950746 0.828986773146993
2.34691077837926 0.829017968555029
2.3470976038295 0.829049163963065
2.34713711504386 0.829080359371101
2.3471652139718 0.829111554779137
2.34719131046268 0.829142750187173
2.34738953430786 0.829173945595208
2.34742892892413 0.829205141003244
2.34748207041831 0.82923633641128
2.3475616586909 0.829267531819316
2.34768508966814 0.829298727227352
2.3478993310383 0.829329922635388
2.3479961835838 0.829361118043424
2.34813847738808 0.82939231345146
2.34817877281689 0.829423508859496
2.34824044726426 0.829454704267532
2.34826547340309 0.829485899675568
2.34831635388621 0.829517095083604
2.34837093280852 0.82954829049164
2.34838964799417 0.829579485899676
2.34854614404974 0.829610681307712
2.34863949355187 0.829641876715748
2.34867912453594 0.829673072123783
2.34870596685867 0.829704267531819
2.34874519889103 0.829735462939855
2.34877537879004 0.829766658347891
2.34890996709561 0.829797853755927
2.34891054770221 0.829829049163963
2.34892846947525 0.829860244571999
2.34902564794269 0.829891439980035
2.34938931494909 0.829922635388071
2.34950433006369 0.829953830796107
2.34958167568561 0.829985026204143
2.34960243616401 0.830016221612179
2.34973273331486 0.830047417020215
2.34973629768738 0.830078612428251
2.34977913487624 0.830109807836287
2.34978629254762 0.830141003244322
2.34979852380447 0.830172198652358
2.34993523190121 0.830203394060394
2.34995163099664 0.83023458946843
2.3500612318165 0.830265784876466
2.35006715129089 0.830296980284502
2.35011814941779 0.830328175692538
2.35024577762845 0.830359371100574
2.35035417648861 0.83039056650861
2.35046867167966 0.830421761916646
2.35071382073417 0.830452957324682
2.35079028649543 0.830484152732718
2.35083442989681 0.830515348140754
2.35086590484237 0.83054654354879
2.35097837701811 0.830577738956826
2.35097993417772 0.830608934364862
2.35098096571009 0.830640129772897
2.35113692363227 0.830671325180933
2.35132624063296 0.830702520588969
2.35139839795211 0.830733715997005
2.35143013496957 0.830764911405041
2.35167103734112 0.830796106813077
2.35167586695985 0.830827302221113
2.35198494501421 0.830858497629149
2.35215347577819 0.830889693037185
2.35217655276247 0.830920888445221
2.35217708159163 0.830952083853257
2.35254762079563 0.830983279261293
2.35257193054438 0.831014474669329
2.35262504098274 0.831045670077365
2.35276847266767 0.831076865485401
2.3531148107317 0.831108060893437
2.35313693725123 0.831139256301472
2.35318775445649 0.831170451709508
2.35319568607775 0.831201647117544
2.3532526581644 0.83123284252558
2.35335785370125 0.831264037933616
2.35338067512024 0.831295233341652
2.35360349692245 0.831326428749688
2.35377417993968 0.831357624157724
2.35387090221489 0.83138881956576
2.35405486466102 0.831420014973796
2.35405908929466 0.831451210381832
2.35417527865755 0.831482405789868
2.35418469709338 0.831513601197904
2.35436030104167 0.83154479660594
2.35436142925297 0.831575992013976
2.3546286167363 0.831607187422012
2.35466313506957 0.831638382830047
2.35480812335038 0.831669578238083
2.35503788102666 0.831700773646119
2.35505862225417 0.831731969054155
2.35517957533284 0.831763164462191
2.35530735688506 0.831794359870227
2.35591292356921 0.831825555278263
2.35592619200067 0.831856750686299
2.35593268023316 0.831887946094335
2.3560607353326 0.831919141502371
2.35607672176533 0.831950336910407
2.35607857041733 0.831981532318443
2.3560849593428 0.832012727726479
2.35608823326292 0.832043923134515
2.35613388545417 0.832075118542551
2.35618292079116 0.832106313950587
2.35624615612065 0.832137509358623
2.35638734943848 0.832168704766658
2.35644305505005 0.832199900174694
2.35647796910825 0.83223109558273
2.35651323365281 0.832262290990766
2.35655264628882 0.832293486398802
2.35667863805025 0.832324681806838
2.35670146626199 0.832355877214874
2.35687536603103 0.83238707262291
2.35697377815287 0.832418268030946
2.35712519017006 0.832449463438982
2.35720450056235 0.832480658847018
2.35722947694687 0.832511854255054
2.35726583343063 0.83254304966309
2.3573361754345 0.832574245071126
2.35756294890449 0.832605440479162
2.35757454166373 0.832636635887197
2.35762026099197 0.832667831295233
2.35762124610816 0.832699026703269
2.35764921556482 0.832730222111305
2.35768569322547 0.832761417519341
2.35773578719756 0.832792612927377
2.35779793148427 0.832823808335413
2.35829594439241 0.832855003743449
2.35844191639163 0.832886199151485
2.35850214293863 0.832917394559521
2.35858491256993 0.832948589967557
2.35859932973993 0.832979785375593
2.35861220195398 0.833010980783629
2.35887375856129 0.833042176191665
2.35916845716048 0.833073371599701
2.3591766803024 0.833104567007736
2.35944540114425 0.833135762415772
2.35948061313069 0.833166957823808
2.35951201805454 0.833198153231844
2.35960441357109 0.83322934863988
2.35960456691151 0.833260544047916
2.35988403318884 0.833291739455952
2.3599682329407 0.833322934863988
2.35998408260809 0.833354130272024
2.35999177798396 0.83338532568006
2.36000223598451 0.833416521088096
2.36001374401289 0.833447716496132
2.36005663726845 0.833478911904168
2.36010488017379 0.833510107312204
2.36037442734598 0.83354130272024
2.36037470402088 0.833572498128276
2.36052039998175 0.833603693536311
2.36059663798035 0.833634888944347
2.36067274133271 0.833666084352383
2.36085882612479 0.833697279760419
2.36103651077843 0.833728475168455
2.36105691159353 0.833759670576491
2.36122624133508 0.833790865984527
2.36126603291855 0.833822061392563
2.36129705392182 0.833853256800599
2.36130954454874 0.833884452208635
2.36135812892548 0.833915647616671
2.36136993886559 0.833946843024707
2.36140831936723 0.833978038432743
2.36169820074225 0.834009233840779
2.36177891926881 0.834040429248815
2.36183044216932 0.834071624656851
2.36184282101699 0.834102820064887
2.36188642058907 0.834134015472922
2.36200462809348 0.834165210880958
2.36215587730079 0.834196406288994
2.36216956724527 0.83422760169703
2.36224260837439 0.834258797105066
2.36230831005117 0.834289992513102
2.36243506059036 0.834321187921138
2.36245094009854 0.834352383329174
2.36261999201758 0.83438357873721
2.36264050407887 0.834414774145246
2.36264720788726 0.834445969553282
2.36266481400924 0.834477164961318
2.36269352078152 0.834508360369354
2.36276014116391 0.83453955577739
2.36291348094057 0.834570751185426
2.36292625797707 0.834601946593462
2.36294497101292 0.834633142001497
2.36310939662616 0.834664337409533
2.3632591713027 0.834695532817569
2.36330213269552 0.834726728225605
2.36344922520421 0.834757923633641
2.36372169008548 0.834789119041677
2.36388599722607 0.834820314449713
2.36397605766182 0.834851509857749
2.3640205895389 0.834882705265785
2.36405711622039 0.834913900673821
2.36419126778955 0.834945096081857
2.36426741697209 0.834976291489893
2.36439163948799 0.835007486897929
2.36473360221197 0.835038682305965
2.36494957658563 0.835069877714001
2.36496427096038 0.835101073122037
2.3652644989237 0.835132268530072
2.36528585363527 0.835163463938108
2.36573660411694 0.835194659346144
2.36583145197108 0.83522585475418
2.36585980898775 0.835257050162216
2.36587487474027 0.835288245570252
2.36587717587672 0.835319440978288
2.36611374956345 0.835350636386324
2.36614204048444 0.83538183179436
2.36616440780058 0.835413027202396
2.36624564921472 0.835444222610432
2.36624755222961 0.835475418018468
2.36630724833442 0.835506613426504
2.36634570083411 0.83553780883454
2.36635096742221 0.835569004242576
2.36652633362884 0.835600199650611
2.36665621992582 0.835631395058647
2.36682128040761 0.835662590466683
2.36683087413699 0.835693785874719
2.36698913021843 0.835724981282755
2.36709347153049 0.835756176690791
2.36713085760797 0.835787372098827
2.36729068758105 0.835818567506863
2.36732104597873 0.835849762914899
2.36734891628746 0.835880958322935
2.3674762472145 0.835912153730971
2.36759320213617 0.835943349139007
2.36759535382723 0.835974544547043
2.36762997564595 0.836005739955079
2.36771047809476 0.836036935363115
2.36772396190393 0.83606813077115
2.36774020667724 0.836099326179186
2.36774917962174 0.836130521587222
2.36778765232709 0.836161716995258
2.3679127754735 0.836192912403294
2.36830461293162 0.83622410781133
2.36847673421239 0.836255303219366
2.36850443590819 0.836286498627402
2.3687413296225 0.836317694035438
2.36887210658341 0.836348889443474
2.36898077198599 0.83638008485151
2.36898180626668 0.836411280259546
2.36908189018866 0.836442475667582
2.36925432362038 0.836473671075618
2.36943724635245 0.836504866483654
2.36951125647758 0.83653606189169
2.3696485071573 0.836567257299726
2.36981394762732 0.836598452707761
2.36982138002345 0.836629648115797
2.36994428967669 0.836660843523833
2.36995023684025 0.836692038931869
2.37009339664899 0.836723234339905
2.37044271141622 0.836754429747941
2.37052557876674 0.836785625155977
2.37054392037378 0.836816820564013
2.37063146743835 0.836848015972049
2.37064684687317 0.836879211380085
2.37074608318215 0.836910406788121
2.37110187974496 0.836941602196157
2.37111389309288 0.836972797604193
2.37129559414934 0.837003993012229
2.37133889404663 0.837035188420265
2.37136817149812 0.837066383828301
2.37144955116187 0.837097579236336
2.37165291888653 0.837128774644372
2.37166119620218 0.837159970052408
2.37170562556833 0.837191165460444
2.37181890525025 0.83722236086848
2.37181899693959 0.837253556276516
2.3718816381295 0.837284751684552
2.37194872172657 0.837315947092588
2.37205154952833 0.837347142500624
2.37232732900226 0.83737833790866
2.37253247489514 0.837409533316696
2.3727620263851 0.837440728724732
2.37281640513502 0.837471924132768
2.37309247577111 0.837503119540804
2.37346510936414 0.83753431494884
2.3735134460699 0.837565510356876
2.3735437031329 0.837596705764912
2.37354892727756 0.837627901172947
2.37362500618579 0.837659096580983
2.37371309738472 0.837690291989019
2.37373417345403 0.837721487397055
2.37389109679004 0.837752682805091
2.37392838663689 0.837783878213127
2.37395892031032 0.837815073621163
2.3739952340154 0.837846269029199
2.37411029860211 0.837877464437235
2.37414410583739 0.837908659845271
2.37421741624061 0.837939855253307
2.37429105455433 0.837971050661343
2.37430345160606 0.838002246069379
2.37431947878863 0.838033441477415
2.37433449741766 0.838064636885451
2.37435861694545 0.838095832293486
2.37458086323487 0.838127027701522
2.3746055918162 0.838158223109558
2.37466983343942 0.838189418517594
2.37468242140188 0.83822061392563
2.37487897874143 0.838251809333666
2.37490422756662 0.838283004741702
2.3749453524727 0.838314200149738
2.37501945383817 0.838345395557774
2.37543812255401 0.83837659096581
2.37551078565625 0.838407786373846
2.37557455242059 0.838438981781882
2.37560520752953 0.838470177189918
2.37569941036232 0.838501372597954
2.37588010596323 0.83853256800599
2.37591064539347 0.838563763414025
2.37591951148752 0.838594958822061
2.37605964959891 0.838626154230097
2.37611485842264 0.838657349638133
2.3762156155525 0.838688545046169
2.3762753877694 0.838719740454205
2.37637751531753 0.838750935862241
2.37638092490316 0.838782131270277
2.37647685397915 0.838813326678313
2.37649860480235 0.838844522086349
2.3766763053543 0.838875717494385
2.37689346589422 0.838906912902421
2.37698362358578 0.838938108310457
2.37700929714143 0.838969303718493
2.37720678224232 0.839000499126529
2.37746587185609 0.839031694534565
2.37760990176542 0.8390628899426
2.3776487648665 0.839094085350636
2.37777665972757 0.839125280758672
2.37804829096629 0.839156476166708
2.37809843023919 0.839187671574744
2.3781091644536 0.83921886698278
2.37827513721019 0.839250062390816
2.37851654550717 0.839281257798852
2.37852753540468 0.839312453206888
2.37860310384657 0.839343648614924
2.3788773475791 0.83937484402296
2.37888494504232 0.839406039430996
2.37921947508707 0.839437234839032
2.37933613656762 0.839468430247068
2.37962848206493 0.839499625655104
2.37983320693415 0.83953082106314
2.37990827403662 0.839562016471175
2.37996135755472 0.839593211879211
2.38031646464664 0.839624407287247
2.38035970079492 0.839655602695283
2.38054115307857 0.839686798103319
2.38058055554294 0.839717993511355
2.3805841710605 0.839749188919391
2.38066878364122 0.839780384327427
2.38072118577474 0.839811579735463
2.38077262562336 0.839842775143499
2.38089063622013 0.839873970551535
2.38092134901524 0.839905165959571
2.38099902091943 0.839936361367607
2.38108977097934 0.839967556775643
2.38117051566174 0.839998752183679
2.38122429881518 0.840029947591715
2.38124292712041 0.840061142999751
2.3813107265132 0.840092338407786
2.38134683690589 0.840123533815822
2.3813512323759 0.840154729223858
2.38149823626942 0.840185924631894
2.38156811543482 0.84021712003993
2.38157935139848 0.840248315447966
2.38164175576584 0.840279510856002
2.38165899858868 0.840310706264038
2.38171920234936 0.840341901672074
2.38181029329703 0.84037309708011
2.3822696599674 0.840404292488146
2.38237427029875 0.840435487896182
2.38242342096542 0.840466683304218
2.38247200955835 0.840497878712254
2.38255207181972 0.84052907412029
2.38260398646366 0.840560269528326
2.38260926491916 0.840591464936361
2.38261745123652 0.840622660344397
2.3826185016167 0.840653855752433
2.38273123616427 0.840685051160469
2.38279476382014 0.840716246568505
2.38298163191775 0.840747441976541
2.38333571688983 0.840778637384577
2.38336354699026 0.840809832792613
2.38351659900457 0.840841028200649
2.38374534566011 0.840872223608685
2.38383463740346 0.840903419016721
2.38386995555479 0.840934614424757
2.38411313053647 0.840965809832793
2.38419511395173 0.840997005240829
2.38421810188066 0.841028200648865
2.38422358317035 0.8410593960569
2.38423366267853 0.841090591464936
2.38455321418445 0.841121786872972
2.38490385415255 0.841152982281008
2.38505946443948 0.841184177689044
2.38513349756167 0.84121537309708
2.38517433607741 0.841246568505116
2.3852861202028 0.841277763913152
2.38535449257958 0.841308959321188
2.38535510669687 0.841340154729224
2.38557527834272 0.84137135013726
2.38599608484162 0.841402545545296
2.38609063396957 0.841433740953332
2.38629790698294 0.841464936361368
2.38632668289379 0.841496131769404
2.38636310103209 0.841527327177439
2.3863874635086 0.841558522585475
2.38647177441362 0.841589717993511
2.38652648453719 0.841620913401547
2.38664343331502 0.841652108809583
2.3866440246039 0.841683304217619
2.38667244311432 0.841714499625655
2.38678397573826 0.841745695033691
2.38706629514175 0.841776890441727
2.3871117036986 0.841808085849763
2.38728796146225 0.841839281257799
2.38729732709393 0.841870476665835
2.38732232365333 0.841901672073871
2.38732929094361 0.841932867481907
2.38757079327923 0.841964062889943
2.38790298514036 0.841995258297979
2.38832519580431 0.842026453706015
2.38872494223549 0.84205764911405
2.38882265093733 0.842088844522086
2.38886861459497 0.842120039930122
2.38889164351603 0.842151235338158
2.38906886935697 0.842182430746194
2.38913697721389 0.84221362615423
2.38916847073327 0.842244821562266
2.38923103745405 0.842276016970302
2.38931396988368 0.842307212378338
2.38935852225295 0.842338407786374
2.38944423052021 0.84236960319441
2.38950137191954 0.842400798602446
2.38960975635967 0.842431994010482
2.38973655043074 0.842463189418518
2.3898794485625 0.842494384826554
2.38993592743148 0.84252558023459
2.39013032880779 0.842556775642625
2.39021159338105 0.842587971050661
2.39025608561636 0.842619166458697
2.39031486818115 0.842650361866733
2.39032016883823 0.842681557274769
2.39034346646262 0.842712752682805
2.39040424961089 0.842743948090841
2.3905662029225 0.842775143498877
2.39082544068108 0.842806338906913
2.39113914443084 0.842837534314949
2.39128532063542 0.842868729722985
2.39132821539244 0.842899925131021
2.39138482034265 0.842931120539057
2.39156991423961 0.842962315947093
2.39159787128838 0.842993511355129
2.39166483491225 0.843024706763165
2.39175794028315 0.8430559021712
2.39181479625768 0.843087097579236
2.39184317677483 0.843118292987272
2.39209404140424 0.843149488395308
2.39224490830162 0.843180683803344
2.39229856144243 0.84321187921138
2.39230185361839 0.843243074619416
2.39244177771471 0.843274270027452
2.39271439107399 0.843305465435488
2.39277953789283 0.843336660843524
2.39280377546094 0.84336785625156
2.39282752140328 0.843399051659596
2.39296343474455 0.843430247067632
2.39302010124123 0.843461442475668
2.39318015375049 0.843492637883704
2.39318530781601 0.84352383329174
2.39320314584385 0.843555028699775
2.39361934055939 0.843586224107811
2.39384184312493 0.843617419515847
2.39388993010094 0.843648614923883
2.39392419827926 0.843679810331919
2.39399364283125 0.843711005739955
2.39404830761708 0.843742201147991
2.39417702024085 0.843773396556027
2.39419289036454 0.843804591964063
2.39439647984401 0.843835787372099
2.39445889252577 0.843866982780135
2.39476223069976 0.843898178188171
2.39486510166356 0.843929373596207
2.39515618232562 0.843960569004243
2.39517628117022 0.843991764412279
2.39529144601273 0.844022959820315
2.39531955610824 0.84405415522835
2.39558799307395 0.844085350636386
2.3956478483898 0.844116546044422
2.39569670256607 0.844147741452458
2.39574709886675 0.844178936860494
2.39579338614619 0.84421013226853
2.39595070359482 0.844241327676566
2.39616822689156 0.844272523084602
2.39626276386496 0.844303718492638
2.39627520903361 0.844334913900674
2.39631207991025 0.84436610930871
2.39636464045807 0.844397304716746
2.3963858299878 0.844428500124782
2.39644207702699 0.844459695532818
2.39673117964644 0.844490890940854
2.39686928454782 0.844522086348889
2.39712813524524 0.844553281756925
2.39723135110238 0.844584477164961
2.39724605657135 0.844615672572997
2.39735730220559 0.844646867981033
2.39749462996312 0.844678063389069
2.39751903853511 0.844709258797105
2.3975717380546 0.844740454205141
2.39759558052036 0.844771649613177
2.39761638282104 0.844802845021213
2.39762032561612 0.844834040429249
2.39764973046208 0.844865235837285
2.39766340718001 0.844896431245321
2.39774690233675 0.844927626653357
2.39788425782612 0.844958822061393
2.39800001123863 0.844990017469429
2.3980284276955 0.845021212877464
2.39809428240487 0.8450524082855
2.39810221317035 0.845083603693536
2.39813743283954 0.845114799101572
2.39835653176707 0.845145994509608
2.39845370687964 0.845177189917644
2.39854560104341 0.84520838532568
2.39872551943677 0.845239580733716
2.3988767251106 0.845270776141752
2.39892102293111 0.845301971549788
2.39892375371412 0.845333166957824
2.39903556505628 0.84536436236586
2.39925071340073 0.845395557773896
2.39929112420125 0.845426753181932
2.39933627726721 0.845457948589968
2.39934280805793 0.845489143998004
2.39936333613296 0.84552033940604
2.39938476358001 0.845551534814075
2.39942120393731 0.845582730222111
2.39964389482989 0.845613925630147
2.39965242938212 0.845645121038183
2.39967946326652 0.845676316446219
2.39989949656601 0.845707511854255
2.39998971505127 0.845738707262291
2.40008593718929 0.845769902670327
2.40010478963379 0.845801098078363
2.40013024202064 0.845832293486399
2.40014774735602 0.845863488894435
2.40021821924856 0.845894684302471
2.40035626513595 0.845925879710507
2.40038094969365 0.845957075118543
2.40042339292734 0.845988270526579
2.40053804249668 0.846019465934615
2.40080930050709 0.84605066134265
2.40096345223169 0.846081856750686
2.40101026742437 0.846113052158722
2.40110057301332 0.846144247566758
2.40114777980494 0.846175442974794
2.40122137005701 0.84620663838283
2.40136042327285 0.846237833790866
2.40138273603808 0.846269029198902
2.40140341347503 0.846300224606938
2.40145792700851 0.846331420014974
2.40152088490986 0.84636261542301
2.40165640919263 0.846393810831046
2.40168047858646 0.846425006239082
2.40189668890621 0.846456201647118
2.40192056422858 0.846487397055154
2.40202395735355 0.84651859246319
2.40207507122487 0.846549787871225
2.40228225245118 0.846580983279261
2.40229194793257 0.846612178687297
2.40232253767772 0.846643374095333
2.40270312946017 0.846674569503369
2.40274499621418 0.846705764911405
2.40279806601864 0.846736960319441
2.40293691898183 0.846768155727477
2.40309194475233 0.846799351135513
2.40310778552269 0.846830546543549
2.40315489794956 0.846861741951585
2.40319834891218 0.846892937359621
2.40322151426789 0.846924132767657
2.40338428902524 0.846955328175693
2.40345658659688 0.846986523583729
2.40346646219905 0.847017718991764
2.40355132734941 0.8470489143998
2.4035526023827 0.847080109807836
2.40402451438989 0.847111305215872
2.40404732929039 0.847142500623908
2.40422758022519 0.847173696031944
2.40423887008042 0.84720489143998
2.4043261274958 0.847236086848016
2.40445886435256 0.847267282256052
2.40479464756206 0.847298477664088
2.4048956543208 0.847329673072124
2.40496146050727 0.84736086848016
2.40502575711187 0.847392063888196
2.40507341188721 0.847423259296232
2.40508515749269 0.847454454704268
2.40508754947155 0.847485650112303
2.4052886036905 0.847516845520339
2.40566618858854 0.847548040928375
2.40589041371489 0.847579236336411
2.40591979347378 0.847610431744447
2.40601340921459 0.847641627152483
2.40603888316494 0.847672822560519
2.40605008088451 0.847704017968555
2.40614228707611 0.847735213376591
2.4062151865155 0.847766408784627
2.40661552978635 0.847797604192663
2.40684758549859 0.847828799600699
2.40697536342043 0.847859995008735
2.40744175388295 0.847891190416771
2.40758318673334 0.847922385824807
2.40780017621584 0.847953581232843
2.40786983219011 0.847984776640879
2.40793599291049 0.848015972048914
2.40794623807619 0.84804716745695
2.40797254436655 0.848078362864986
2.4080036577498 0.848109558273022
2.40804537922245 0.848140753681058
2.40833545534676 0.848171949089094
2.40842396728027 0.84820314449713
2.40844216110001 0.848234339905166
2.40851079752204 0.848265535313202
2.40867437170181 0.848296730721238
2.40877835759257 0.848327926129274
2.40897164948386 0.84835912153731
2.40897434581161 0.848390316945346
2.40899490519873 0.848421512353382
2.40904482255025 0.848452707761418
2.40911608822528 0.848483903169454
2.4092144476327 0.848515098577489
2.40923687692781 0.848546293985525
2.40933292657635 0.848577489393561
2.40938762708091 0.848608684801597
2.40960532411204 0.848639880209633
2.4096109007276 0.848671075617669
2.40990525574709 0.848702271025705
2.40994718497116 0.848733466433741
2.4099631756438 0.848764661841777
2.41001000352382 0.848795857249813
2.41010157185745 0.848827052657849
2.41012669311073 0.848858248065885
2.41017283455939 0.848889443473921
2.41023932509026 0.848920638881957
2.41072784677484 0.848951834289993
2.41079723198514 0.848983029698029
2.41090082599303 0.849014225106065
2.41099706016255 0.8490454205141
2.41180046861466 0.849076615922136
2.4118453664345 0.849107811330172
2.41189508841947 0.849139006738208
2.41193122432401 0.849170202146244
2.41195422529853 0.84920139755428
2.41196417794615 0.849232592962316
2.41201534548072 0.849263788370352
2.41212813497962 0.849294983778388
2.41241746739742 0.849326179186424
2.41258526703477 0.84935737459446
2.41284760320427 0.849388570002496
2.41291819697948 0.849419765410532
2.41295094537711 0.849450960818568
2.41318851005747 0.849482156226604
2.41322220426677 0.849513351634639
2.41324381974679 0.849544547042675
2.4132716202056 0.849575742450711
2.41333767164497 0.849606937858747
2.41333932203916 0.849638133266783
2.41341926326095 0.849669328674819
2.41349072158843 0.849700524082855
2.41386466839029 0.849731719490891
2.41386496083899 0.849762914898927
2.41387985456038 0.849794110306963
2.41418272060343 0.849825305714999
2.4142616056959 0.849856501123035
2.41445760942287 0.849887696531071
2.41460586200217 0.849918891939107
2.41473021262137 0.849950087347143
2.41479988856125 0.849981282755178
2.41482126684319 0.850012478163214
2.41491872031141 0.85004367357125
2.41577184892049 0.850074868979286
2.41578067316025 0.850106064387322
2.41583023091453 0.850137259795358
2.41593691863748 0.850168455203394
2.41608173950796 0.85019965061143
2.4164569872518 0.850230846019466
2.41665894723666 0.850262041427502
2.4166790239116 0.850293236835538
2.41669068588001 0.850324432243574
2.41675437013192 0.85035562765161
2.41680924853122 0.850386823059646
2.41696230288071 0.850418018467682
2.41698653175724 0.850449213875718
2.41713748134964 0.850480409283753
2.41716877866234 0.850511604691789
2.41728085191926 0.850542800099825
2.41762727393961 0.850573995507861
2.41770182585602 0.850605190915897
2.41785476132054 0.850636386323933
2.41787462376884 0.850667581731969
2.41825589890421 0.850698777140005
2.41829275494319 0.850729972548041
2.41848129791907 0.850761167956077
2.4185113720078 0.850792363364113
2.41860860982995 0.850823558772149
2.41864260251129 0.850854754180185
2.41889288628206 0.850885949588221
2.41889521686568 0.850917144996257
2.41919028423327 0.850948340404293
2.41938926598675 0.850979535812328
2.41953451774408 0.851010731220364
2.41998634454016 0.8510419266284
2.41999619702691 0.851073122036436
2.42009377454786 0.851104317444472
2.4201471174224 0.851135512852508
2.42020703810365 0.851166708260544
2.42037667592422 0.85119790366858
2.42052512727798 0.851229099076616
2.42057317666252 0.851260294484652
2.42066245451083 0.851291489892688
2.42066405309266 0.851322685300724
2.42074302721156 0.85135388070876
2.4208124379604 0.851385076116796
2.42083882013217 0.851416271524832
2.42087880910481 0.851447466932868
2.42095854988418 0.851478662340904
2.4210181265208 0.851509857748939
2.42111852904572 0.851541053156975
2.42115305285306 0.851572248565011
2.42116409026402 0.851603443973047
2.42168059918755 0.851634639381083
2.42168671266773 0.851665834789119
2.42175283124139 0.851697030197155
2.42177864075469 0.851728225605191
2.42185368829049 0.851759421013227
2.4218903782172 0.851790616421263
2.42197292093881 0.851821811829299
2.42206074276037 0.851853007237335
2.42215090346636 0.851884202645371
2.42240894853272 0.851915398053407
2.42258329220192 0.851946593461443
2.42276699951481 0.851977788869479
2.42288487335299 0.852008984277514
2.4230339529172 0.85204017968555
2.42313622464339 0.852071375093586
2.42326868094211 0.852102570501622
2.4234158131348 0.852133765909658
2.42344373381079 0.852164961317694
2.42352791003204 0.85219615672573
2.42360347794927 0.852227352133766
2.42386016715836 0.852258547541802
2.42432389688377 0.852289742949838
2.4244022092453 0.852320938357874
2.4244546904562 0.85235213376591
2.42455495816592 0.852383329173946
2.42473765362812 0.852414524581982
2.42474129839175 0.852445719990018
2.42495478015145 0.852476915398053
2.42510674661814 0.852508110806089
2.42529335010026 0.852539306214125
2.42532098684098 0.852570501622161
2.42547252012045 0.852601697030197
2.4255041606201 0.852632892438233
2.42567080402773 0.852664087846269
2.42613488920189 0.852695283254305
2.4263188652843 0.852726478662341
2.42635342883044 0.852757674070377
2.426400439716 0.852788869478413
2.42648294659951 0.852820064886449
2.4264935318323 0.852851260294485
2.42650444750252 0.852882455702521
2.42669856003803 0.852913651110557
2.42713397174881 0.852944846518592
2.42736790580643 0.852976041926628
2.42745241579718 0.853007237334664
2.42762421930142 0.8530384327427
2.42794182495082 0.853069628150736
2.42799952045076 0.853100823558772
2.42812809886393 0.853132018966808
2.42885371751663 0.853163214374844
2.42888214329632 0.85319440978288
2.42893643893062 0.853225605190916
2.42895477685013 0.853256800598952
2.42906579991309 0.853287996006988
2.42926415382011 0.853319191415024
2.42929887722288 0.85335038682306
2.42932058956402 0.853381582231096
2.42941020279787 0.853412777639132
2.42945475450063 0.853443973047168
2.42948857121338 0.853475168455203
2.42952913027755 0.853506363863239
2.42953791881859 0.853537559271275
2.42956393463086 0.853568754679311
2.42959455859565 0.853599950087347
2.43016342454406 0.853631145495383
2.430252698743 0.853662340903419
2.4304092345166 0.853693536311455
2.43069856439194 0.853724731719491
2.43076312943755 0.853755927127527
2.43088563127373 0.853787122535563
2.43099735725026 0.853818317943599
2.43100280785141 0.853849513351635
2.43117955792558 0.853880708759671
2.43123042759491 0.853911904167707
2.43126384944655 0.853943099575743
2.43132727913562 0.853974294983778
2.43137144276839 0.854005490391814
2.43170213540323 0.85403668579985
2.43198682094407 0.854067881207886
2.43200861136437 0.854099076615922
2.43203919626035 0.854130272023958
2.43212486369465 0.854161467431994
2.4324640383354 0.85419266284003
2.43259509557018 0.854223858248066
2.43261358622698 0.854255053656102
2.43263205460601 0.854286249064138
2.43266801523772 0.854317444472174
2.43273751363406 0.85434863988021
2.43280225908353 0.854379835288246
2.43282409479506 0.854411030696282
2.43313360680926 0.854442226104318
2.43314691626585 0.854473421512353
2.43321782690425 0.854504616920389
2.43336440561049 0.854535812328425
2.43344695115211 0.854567007736461
2.43349892248889 0.854598203144497
2.43352860446924 0.854629398552533
2.43381461611741 0.854660593960569
2.43395569448185 0.854691789368605
2.43404928331831 0.854722984776641
2.43414160719878 0.854754180184677
2.43467549753907 0.854785375592713
2.43468325046331 0.854816571000749
2.43483883395163 0.854847766408785
2.43488722236462 0.854878961816821
2.43539483363107 0.854910157224857
2.4354095325185 0.854941352632893
2.43548058272098 0.854972548040928
2.43572193415993 0.855003743448964
2.43603530541957 0.855034938857
2.43627538937854 0.855066134265036
2.43679973182134 0.855097329673072
2.43683024365101 0.855128525081108
2.43693471323494 0.855159720489144
2.43701538013963 0.85519091589718
2.43702579038154 0.855222111305216
2.43718586355699 0.855253306713252
2.43719491087187 0.855284502121288
2.43723078958737 0.855315697529324
2.43724497223188 0.85534689293736
2.43793175205529 0.855378088345396
2.43828375586467 0.855409283753432
2.43835695387519 0.855440479161467
2.43847645866969 0.855471674569503
2.43883013108109 0.855502869977539
2.43883398280575 0.855534065385575
2.439072748022 0.855565260793611
2.43909726926233 0.855596456201647
2.43911424901744 0.855627651609683
2.43916459116858 0.855658847017719
2.43956269259 0.855690042425755
2.4395766509645 0.855721237833791
2.43962938206919 0.855752433241827
2.43965597408011 0.855783628649863
2.43970037478574 0.855814824057899
2.43974145961872 0.855846019465935
2.44007217977461 0.855877214873971
2.44008917600939 0.855908410282007
2.44014798385544 0.855939605690042
2.44036451634914 0.855970801098078
2.44075752190229 0.856001996506114
2.44094875828223 0.85603319191415
2.44108715764042 0.856064387322186
2.44112454345022 0.856095582730222
2.4417361888408 0.856126778138258
2.44181109035938 0.856157973546294
2.44183303604014 0.85618916895433
2.44200723633976 0.856220364362366
2.44203517176237 0.856251559770402
2.44209058652085 0.856282755178438
2.44210105793001 0.856313950586474
2.44230281621876 0.85634514599451
2.44272288635874 0.856376341402546
2.44284823161907 0.856407536810582
2.44293732731938 0.856438732218617
2.44311615438527 0.856469927626653
2.44312089605847 0.856501123034689
2.44312898185764 0.856532318442725
2.44318926203799 0.856563513850761
2.44324303245851 0.856594709258797
2.44329458871896 0.856625904666833
2.44337419977859 0.856657100074869
2.44348207244508 0.856688295482905
2.44369075439741 0.856719490890941
2.44403330018655 0.856750686298977
2.44403752642707 0.856781881707013
2.44404067502449 0.856813077115049
2.44419993166018 0.856844272523085
2.44420861299871 0.856875467931121
2.4443064609736 0.856906663339157
2.44434260010827 0.856937858747193
2.44448081994997 0.856969054155228
2.44466728205486 0.857000249563264
2.44468512158686 0.8570314449713
2.44470563658301 0.857062640379336
2.44488464261891 0.857093835787372
2.4448884222547 0.857125031195408
2.44506336017321 0.857156226603444
2.44510921215409 0.85718742201148
2.44521219811162 0.857218617419516
2.44564237410954 0.857249812827552
2.44587735760976 0.857281008235588
2.44596878402585 0.857312203643624
2.4459883072286 0.85734339905166
2.44605055962235 0.857374594459696
2.44610336125907 0.857405789867732
2.44611923964222 0.857436985275768
2.44641707720314 0.857468180683803
2.44659038959527 0.857499376091839
2.44668588655197 0.857530571499875
2.44689309655696 0.857561766907911
2.44764560856935 0.857592962315947
2.44775721652114 0.857624157723983
2.44795121720326 0.857655353132019
2.44795928249226 0.857686548540055
2.44875863481177 0.857717743948091
2.44877829745774 0.857748939356127
2.44883241996289 0.857780134764163
2.44897282155722 0.857811330172199
2.44919877776747 0.857842525580235
2.44921739985574 0.857873720988271
2.4492185330341 0.857904916396307
2.44927332341003 0.857936111804342
2.44930573833698 0.857967307212378
2.44939620337739 0.857998502620414
2.44954575188287 0.85802969802845
2.44957544748219 0.858060893436486
2.44996453193441 0.858092088844522
2.45020906008437 0.858123284252558
2.4504711220687 0.858154479660594
2.45075455253062 0.85818567506863
2.45091108274818 0.858216870476666
2.45117791956192 0.858248065884702
2.45129800083601 0.858279261292738
2.45172306664395 0.858310456700774
2.45182554916981 0.85834165210881
2.45211354575056 0.858372847516846
2.45222891169323 0.858404042924881
2.45255482220226 0.858435238332917
2.45267041408941 0.858466433740953
2.45272945219058 0.858497629148989
2.4532972977665 0.858528824557025
2.45331816042186 0.858560019965061
2.45333530407539 0.858591215373097
2.45341956887695 0.858622410781133
2.45345030825335 0.858653606189169
2.45349273957113 0.858684801597205
2.45351941869542 0.858715997005241
2.45394182849781 0.858747192413277
2.4539428618788 0.858778387821313
2.45402418229372 0.858809583229349
2.4540758845667 0.858840778637385
2.45410992417704 0.858871974045421
2.45411641500798 0.858903169453456
2.45413440043482 0.858934364861492
2.45413728713224 0.858965560269528
2.45424824551741 0.858996755677564
2.45452891063343 0.8590279510856
2.45471719283963 0.859059146493636
2.45474332037838 0.859090341901672
2.45483908021614 0.859121537309708
2.45486267955316 0.859152732717744
2.45499171224576 0.85918392812578
2.45535582082768 0.859215123533816
2.45569653456037 0.859246318941852
2.45588122641374 0.859277514349888
2.45590662125636 0.859308709757924
2.4561875287717 0.85933990516596
2.45624516930915 0.859371100573996
2.45625726987094 0.859402295982032
2.45625830018904 0.859433491390067
2.45626028586759 0.859464686798103
2.45649059746863 0.859495882206139
2.45668081290045 0.859527077614175
2.45676330213157 0.859558273022211
2.45681998365533 0.859589468430247
2.45698992361111 0.859620663838283
2.45743832230781 0.859651859246319
2.45760719928745 0.859683054654355
2.45788683301558 0.859714250062391
2.4580673665984 0.859745445470427
2.4580846561306 0.859776640878463
2.45822131245619 0.859807836286499
2.45828073611212 0.859839031694535
2.45839745875959 0.859870227102571
2.45843353456249 0.859901422510607
2.45846679565906 0.859932617918642
2.45855157173391 0.859963813326678
2.45864730578726 0.859995008734714
2.45873552937674 0.86002620414275
2.45891076194038 0.860057399550786
2.45897665919124 0.860088594958822
2.45902829994096 0.860119790366858
2.4593493886194 0.860150985774894
2.45957619125803 0.86018218118293
2.45999709305225 0.860213376590966
2.46002178192126 0.860244571999002
2.46014987138466 0.860275767407038
2.46023516268095 0.860306962815074
2.46031863835948 0.86033815822311
2.46099250682237 0.860369353631146
2.46120943540109 0.860400549039182
2.46131846729042 0.860431744447217
2.46141051782902 0.860462939855253
2.4615102571261 0.860494135263289
2.46162937293642 0.860525330671325
2.46166181004711 0.860556526079361
2.46169963960548 0.860587721487397
2.46182601986881 0.860618916895433
2.46239493473693 0.860650112303469
2.46250253480366 0.860681307711505
2.4627153881558 0.860712503119541
2.46274700146705 0.860743698527577
2.46278482238939 0.860774893935613
2.46321744036047 0.860806089343649
2.46376645082523 0.860837284751685
2.46392356085281 0.860868480159721
2.46400217632872 0.860899675567756
2.46410068496854 0.860930870975792
2.46430150765934 0.860962066383828
2.46436052910045 0.860993261791864
2.46463466427027 0.8610244571999
2.4647537236879 0.861055652607936
2.46477081870033 0.861086848015972
2.46509444068542 0.861118043424008
2.46538094735451 0.861149238832044
2.4657843847601 0.86118043424008
2.46585130521408 0.861211629648116
2.46590036243169 0.861242825056152
2.46606742401022 0.861274020464188
2.46637905625873 0.861305215872224
2.46643636877836 0.86133641128026
2.46663261950091 0.861367606688296
2.46673360862141 0.861398802096331
2.46677482761271 0.861429997504367
2.46696639767907 0.861461192912403
2.46710839650222 0.861492388320439
2.46727274127478 0.861523583728475
2.46733272631407 0.861554779136511
2.46733419639735 0.861585974544547
2.46736756840079 0.861617169952583
2.46754025672374 0.861648365360619
2.46759558311104 0.861679560768655
2.46762039889639 0.861710756176691
2.46776697640545 0.861741951584727
2.46798040200279 0.861773146992763
2.46798462269965 0.861804342400799
2.46799175581216 0.861835537808835
2.46823386999113 0.861866733216871
2.46827724746025 0.861897928624906
2.46836607050031 0.861929124032942
2.46848534299979 0.861960319440978
2.46854710635789 0.861991514849014
2.46855146779799 0.86202271025705
2.46856489925101 0.862053905665086
2.4687950523207 0.862085101073122
2.46881628394272 0.862116296481158
2.46914642248201 0.862147491889194
2.4696380866893 0.86217868729723
2.46981885311146 0.862209882705266
2.47025705019917 0.862241078113302
2.47048755852323 0.862272273521338
2.47049478937219 0.862303468929374
2.47055617496079 0.86233466433741
2.47082174729319 0.862365859745446
2.47099540942614 0.862397055153481
2.4710209242267 0.862428250561517
2.47103820891924 0.862459445969553
2.47137170595411 0.862490641377589
2.47139017873829 0.862521836785625
2.4713958000214 0.862553032193661
2.47148264288662 0.862584227601697
2.47159792031996 0.862615423009733
2.47191556006796 0.862646618417769
2.47249071562598 0.862677813825805
2.47255317142511 0.862709009233841
2.47259111553495 0.862740204641877
2.47284164450903 0.862771400049913
2.47326318852964 0.862802595457949
2.47327199041125 0.862833790865985
2.47379820074918 0.862864986274021
2.47384395944575 0.862896181682057
2.47403093957864 0.862927377090092
2.47403322615158 0.862958572498128
2.47435718586694 0.862989767906164
2.47449679431516 0.8630209633142
2.47473609360466 0.863052158722236
2.47479261091335 0.863083354130272
2.47488532745737 0.863114549538308
2.47489137751697 0.863145744946344
2.47499635540256 0.86317694035438
2.47514819690998 0.863208135762416
2.47537001134123 0.863239331170452
2.47561471758334 0.863270526578488
2.47566393264381 0.863301721986524
2.47576230958836 0.86333291739456
2.47592085159346 0.863364112802596
2.47608569290137 0.863395308210631
2.47611634292182 0.863426503618667
2.47619786647902 0.863457699026703
2.47646108038338 0.863488894434739
2.47653694655004 0.863520089842775
2.47683258073162 0.863551285250811
2.47689159724203 0.863582480658847
2.47691184815281 0.863613676066883
2.47714254609933 0.863644871474919
2.47714292038811 0.863676066882955
2.4773140258211 0.863707262290991
2.47766667843508 0.863738457699027
2.4778880387487 0.863769653107063
2.47816035633346 0.863800848515099
2.47850636232595 0.863832043923135
2.47852768534817 0.86386323933117
2.47868508652986 0.863894434739206
2.47874416647575 0.863925630147242
2.47874733560184 0.863956825555278
2.47885858247251 0.863988020963314
2.47896011609846 0.86401921637135
2.47910785783836 0.864050411779386
2.47931240024861 0.864081607187422
2.47947586347252 0.864112802595458
2.47966813757222 0.864143998003494
2.47995119434665 0.86417519341153
2.48017124215689 0.864206388819566
2.48023342780899 0.864237584227602
2.48027968729197 0.864268779635638
2.48034831589596 0.864299975043674
2.48056339074893 0.86433117045171
2.48060077319605 0.864362365859745
2.48088869159353 0.864393561267781
2.48094358748369 0.864424756675817
2.48100878240281 0.864455952083853
2.48118341076864 0.864487147491889
2.48135860431958 0.864518342899925
2.48146270448498 0.864549538307961
2.48192264837881 0.864580733715997
2.48244559967816 0.864611929124033
2.4824858961443 0.864643124532069
2.48256907894171 0.864674319940105
2.48279115790311 0.864705515348141
2.48285237760385 0.864736710756177
2.48288684550757 0.864767906164213
2.48290835609526 0.864799101572249
2.48310099332832 0.864830296980285
2.48315998081569 0.864861492388321
2.48331332708938 0.864892687796356
2.48358321534295 0.864923883204392
2.48363299895888 0.864955078612428
2.48390855992703 0.864986274020464
2.48396377899829 0.8650174694285
2.48405793758158 0.865048664836536
2.48419303039629 0.865079860244572
2.48420230075125 0.865111055652608
2.48439781954164 0.865142251060644
2.48441158781261 0.86517344646868
2.48482530638523 0.865204641876716
2.48486022844516 0.865235837284752
2.48528349543929 0.865267032692788
2.48532275909417 0.865298228100824
2.48541444353277 0.86532942350886
2.48543635191702 0.865360618916896
2.48563842303479 0.865391814324931
2.48566827064047 0.865423009732967
2.48577671924277 0.865454205141003
2.48587313288107 0.865485400549039
2.48594536601738 0.865516595957075
2.48601987250926 0.865547791365111
2.48614244248727 0.865578986773147
2.48647782123945 0.865610182181183
2.48682162776975 0.865641377589219
2.48703357558735 0.865672572997255
2.48722211566784 0.865703768405291
2.48778115215652 0.865734963813327
2.48778248158296 0.865766159221363
2.48854986315558 0.865797354629399
2.48864365784588 0.865828550037435
2.48864800851994 0.865859745445471
2.48869225822318 0.865890940853506
2.48912052655631 0.865922136261542
2.48951492379581 0.865953331669578
2.48972079995728 0.865984527077614
2.48987343685681 0.86601572248565
2.48998724888997 0.866046917893686
2.49000394443778 0.866078113301722
2.49033672681782 0.866109308709758
2.4903604946961 0.866140504117794
2.49043362643692 0.86617169952583
2.49043683130681 0.866202894933866
2.49050543996683 0.866234090341902
2.49082515150831 0.866265285749938
2.49092407264773 0.866296481157974
2.49100370020035 0.86632767656601
2.49109972464784 0.866358871974045
2.49114171865208 0.866390067382081
2.49119876400486 0.866421262790117
2.49132384256876 0.866452458198153
2.49146900918214 0.866483653606189
2.49186263470843 0.866514849014225
2.49208363555782 0.866546044422261
2.49235601415284 0.866577239830297
2.49289243711908 0.866608435238333
2.49289253751677 0.866639630646369
2.49303106043378 0.866670826054405
2.49316773967565 0.866702021462441
2.49344668363658 0.866733216870477
2.49350777356291 0.866764412278513
2.49352310388783 0.866795607686549
2.49360800655586 0.866826803094584
2.493616540887 0.86685799850262
2.4936643443076 0.866889193910656
2.49384384469497 0.866920389318692
2.49393767813821 0.866951584726728
2.49393922369863 0.866982780134764
2.49407597781246 0.8670139755428
2.49431042213545 0.867045170950836
2.49432158944401 0.867076366358872
2.49445212216661 0.867107561766908
2.49456194343365 0.867138757174944
2.4946202603245 0.86716995258298
2.49486508344382 0.867201147991016
2.49500380155962 0.867232343399052
2.49518258429075 0.867263538807088
2.49522094636811 0.867294734215124
2.49525254930055 0.86732592962316
2.49529073354484 0.867357125031195
2.49530224717839 0.867388320439231
2.49530428962838 0.867419515847267
2.49532271059754 0.867450711255303
2.49634041126551 0.867481906663339
2.49642673423475 0.867513102071375
2.49647766246133 0.867544297479411
2.49649607198083 0.867575492887447
2.49671533742571 0.867606688295483
2.4967397091055 0.867637883703519
2.49674146742059 0.867669079111555
2.49677023510239 0.867700274519591
2.49708169635674 0.867731469927627
2.49711106348915 0.867762665335663
2.49711924776428 0.867793860743699
2.49731662193848 0.867825056151735
2.49771767359165 0.86785625155977
2.49772404390615 0.867887446967806
2.4977383022539 0.867918642375842
2.49795431397688 0.867949837783878
2.49807223712286 0.867981033191914
2.49844409022988 0.86801222859995
2.49845329543611 0.868043424007986
2.4987492580976 0.868074619416022
2.49881283029652 0.868105814824058
2.49894977897894 0.868137010232094
2.49939511129934 0.86816820564013
2.49964746661657 0.868199401048166
2.49968127400302 0.868230596456202
2.49997216351943 0.868261791864238
2.49999409602601 0.868292987272274
2.50007651405098 0.86832418268031
2.50022561359999 0.868355378088346
2.50023836575991 0.868386573496381
2.50051776584085 0.868417768904417
2.50075475782329 0.868448964312453
2.50109665967938 0.868480159720489
2.5013676226237 0.868511355128525
2.50145489901794 0.868542550536561
2.50152372607153 0.868573745944597
2.50158920519003 0.868604941352633
2.50193782050732 0.868636136760669
2.50210614172992 0.868667332168705
2.50237479402339 0.868698527576741
2.50239395835715 0.868729722984777
2.50242334662511 0.868760918392813
2.5029367458783 0.868792113800849
2.50329455212836 0.868823309208885
2.50335288186898 0.86885450461692
2.50336014613583 0.868885700024956
2.50350227343589 0.868916895432992
2.50355263401647 0.868948090841028
2.50406218264377 0.868979286249064
2.50423541855882 0.8690104816571
2.50440877919809 0.869041677065136
2.50442178911254 0.869072872473172
2.50445647047899 0.869104067881208
2.50452664950073 0.869135263289244
2.50483514001649 0.86916645869728
2.50490484155849 0.869197654105316
2.50490582773812 0.869228849513352
2.50526378092578 0.869260044921388
2.50529735962884 0.869291240329424
2.50564095851466 0.869322435737459
2.50566006192296 0.869353631145495
2.50567450229879 0.869384826553531
2.50571067202877 0.869416021961567
2.50574499970265 0.869447217369603
2.50579151245168 0.869478412777639
2.50595167174171 0.869509608185675
2.5061091003989 0.869540803593711
2.50620782096232 0.869571999001747
2.50653020598325 0.869603194409783
2.50653155091875 0.869634389817819
2.50654145362223 0.869665585225855
2.50690598012336 0.869696780633891
2.50693301460241 0.869727976041927
2.50698667357899 0.869759171449963
2.50701032857935 0.869790366857999
2.50714739689098 0.869821562266034
2.50736434539749 0.86985275767407
2.50740149264831 0.869883953082106
2.50763885530921 0.869915148490142
2.50769958976977 0.869946343898178
2.50771943729842 0.869977539306214
2.50774057760652 0.87000873471425
2.5077589929141 0.870039930122286
2.50803854351573 0.870071125530322
2.50816613705314 0.870102320938358
2.50834728758257 0.870133516346394
2.50849089421658 0.87016471175443
2.50901182141988 0.870195907162466
2.50929985021062 0.870227102570502
2.50942960790372 0.870258297978538
2.50947694520384 0.870289493386574
2.50962163902952 0.870320688794609
2.51001313138114 0.870351884202645
2.51007268432998 0.870383079610681
2.51012638362188 0.870414275018717
2.51017780092773 0.870445470426753
2.51022388971771 0.870476665834789
2.51023065034773 0.870507861242825
2.51023936730355 0.870539056650861
2.51024887508504 0.870570252058897
2.51051349313283 0.870601447466933
2.51052373341162 0.870632642874969
2.51137065449765 0.870663838283005
2.51145372916536 0.870695033691041
2.51158769904022 0.870726229099077
2.51209317974468 0.870757424507113
2.51209593940058 0.870788619915149
2.51220431863003 0.870819815323185
2.51236550719446 0.87085101073122
2.51238794678779 0.870882206139256
2.51243913381173 0.870913401547292
2.51296232151618 0.870944596955328
2.51297706388562 0.870975792363364
2.51307209750385 0.8710069877714
2.51308402859386 0.871038183179436
2.51340099677256 0.871069378587472
2.51357064193466 0.871100573995508
2.51360131434844 0.871131769403544
2.51361483255442 0.87116296481158
2.51414585718916 0.871194160219616
2.51427344895557 0.871225355627652
2.51435399738289 0.871256551035688
2.51467414727499 0.871287746443724
2.51476281673848 0.87131894185176
2.51485487067274 0.871350137259795
2.51503796814653 0.871381332667831
2.51535107977503 0.871412528075867
2.51551257881478 0.871443723483903
2.51571775553888 0.871474918891939
2.51606593268257 0.871506114299975
2.51607959681627 0.871537309708011
2.51660644945017 0.871568505116047
2.51682348095381 0.871599700524083
2.51683133442485 0.871630895932119
2.51698739991138 0.871662091340155
2.51720244531619 0.871693286748191
2.51721182601991 0.871724482156227
2.5173092049115 0.871755677564263
2.51735539816669 0.871786872972299
2.51747785060814 0.871818068380334
2.51775582504463 0.87184926378837
2.51798447644295 0.871880459196406
2.51824775254096 0.871911654604442
2.51828341302099 0.871942850012478
2.51835189661695 0.871974045420514
2.518354957408 0.87200524082855
2.51846445833601 0.872036436236586
2.51852743128034 0.872067631644622
2.51852904799674 0.872098827052658
2.51860239246285 0.872130022460694
2.51875477319322 0.87216121786873
2.51885983154531 0.872192413276766
2.51893053000104 0.872223608684802
2.51930659648502 0.872254804092838
2.51974991770098 0.872285999500873
2.51987672984661 0.872317194908909
2.52006240725216 0.872348390316945
2.52019492449837 0.872379585724981
2.52033367058512 0.872410781133017
2.52036519858625 0.872441976541053
2.52040253206678 0.872473171949089
2.52079733836289 0.872504367357125
2.52082194739458 0.872535562765161
2.5209988996014 0.872566758173197
2.52099940759768 0.872597953581233
2.52100626917562 0.872629148989269
2.52120007138091 0.872660344397305
2.52121481985554 0.872691539805341
2.52130259782452 0.872722735213377
2.52140943220211 0.872753930621413
2.52202829297675 0.872785126029449
2.52208812206049 0.872816321437484
2.52215647498796 0.87284751684552
2.52262514138489 0.872878712253556
2.52269174833068 0.872909907661592
2.52287316663958 0.872941103069628
2.52298480072937 0.872972298477664
2.5229993721722 0.8730034938857
2.52309108665919 0.873034689293736
2.5234090069714 0.873065884701772
2.5234568623212 0.873097080109808
2.52350938845414 0.873128275517844
2.5237666097398 0.87315947092588
2.524036362763 0.873190666333916
2.52406488031322 0.873221861741952
2.52426377133275 0.873253057149988
2.52432143680153 0.873284252558024
2.52463625522639 0.873315447966059
2.52535662796341 0.873346643374095
2.5254705292707 0.873377838782131
2.52591937164694 0.873409034190167
2.5259204447731 0.873440229598203
2.52612774637275 0.873471425006239
2.52646934541378 0.873502620414275
2.52664590198606 0.873533815822311
2.52675350683301 0.873565011230347
2.5268658443142 0.873596206638383
2.52699897491668 0.873627402046419
2.52711477576349 0.873658597454455
2.52717416656617 0.873689792862491
2.52725274637995 0.873720988270527
2.5273349534577 0.873752183678563
2.52739364857259 0.873783379086599
2.52795732700131 0.873814574494634
2.5280384942919 0.87384576990267
2.52810377967286 0.873876965310706
2.52819483486525 0.873908160718742
2.52850973827601 0.873939356126778
2.52866253358692 0.873970551534814
2.52867622936641 0.87400174694285
2.52887820234489 0.874032942350886
2.52931169119864 0.874064137758922
2.52952401486524 0.874095333166958
2.52965473358842 0.874126528574994
2.52966928454744 0.87415772398303
2.52978664969465 0.874188919391066
2.53002287167162 0.874220114799102
2.53024042107136 0.874251310207138
2.5305590117055 0.874282505615174
2.53058712986613 0.874313701023209
2.53085952312758 0.874344896431245
2.53111326156526 0.874376091839281
2.53120516051418 0.874407287247317
2.53128429816373 0.874438482655353
2.53131652714997 0.874469678063389
2.53131701979778 0.874500873471425
2.53136406596869 0.874532068879461
2.53167260313049 0.874563264287497
2.53207592827671 0.874594459695533
2.53219673438791 0.874625655103569
2.53220931687246 0.874656850511605
2.53255168390429 0.874688045919641
2.53263296873097 0.874719241327677
2.53264498929647 0.874750436735713
2.53267904548686 0.874781632143748
2.53269620141021 0.874812827551784
2.53292326026434 0.87484402295982
2.53316170469474 0.874875218367856
2.53318051374087 0.874906413775892
2.53363110055134 0.874937609183928
2.5338245660641 0.874968804591964
2.53391755055614 0.875
2.53394148432086 0.875031195408036
2.53400870171363 0.875062390816072
2.53429797244405 0.875093586224108
2.53447783888815 0.875124781632144
2.53487727768941 0.87515597704018
2.53524281099161 0.875187172448216
2.53537661651173 0.875218367856252
2.53541504649112 0.875249563264288
2.53544849756721 0.875280758672323
2.53545002092152 0.875311954080359
2.53550735732437 0.875343149488395
2.53555207759554 0.875374344896431
2.53567857577572 0.875405540304467
2.53579629810445 0.875436735712503
2.53600684487161 0.875467931120539
2.53610333483158 0.875499126528575
2.53615236034899 0.875530321936611
2.53620575597806 0.875561517344647
2.53620611548803 0.875592712752683
2.53621730354275 0.875623908160719
2.53644555201986 0.875655103568755
2.53648301684624 0.875686298976791
2.53669982579419 0.875717494384827
2.53729161366007 0.875748689792863
2.53745171080797 0.875779885200898
2.53822429683338 0.875811080608934
2.53836346365007 0.87584227601697
2.538689506995 0.875873471425006
2.53878709248205 0.875904666833042
2.53887239110883 0.875935862241078
2.53941967663802 0.875967057649114
2.53990740537317 0.87599825305715
2.53992712783554 0.876029448465186
2.54018497346296 0.876060643873222
2.54019626682426 0.876091839281258
2.54031630660099 0.876123034689294
2.54036910430702 0.87615423009733
2.54046213339066 0.876185425505366
2.5407330015023 0.876216620913402
2.54078566542463 0.876247816321438
2.54099163959045 0.876279011729474
2.54114755538691 0.876310207137509
2.54115058441629 0.876341402545545
2.54127846767774 0.876372597953581
2.54134290642317 0.876403793361617
2.54135765995496 0.876434988769653
2.54137489203201 0.876466184177689
2.54145942177984 0.876497379585725
2.54171905001015 0.876528574993761
2.54177651169457 0.876559770401797
2.54182173767034 0.876590965809833
2.54198744493398 0.876622161217869
2.54198918407566 0.876653356625905
2.54271534182535 0.876684552033941
2.54271962954016 0.876715747441977
2.54276606990953 0.876746942850013
2.54336053907156 0.876778138258049
2.543534822433 0.876809333666084
2.54356650243092 0.87684052907412
2.5435686622639 0.876871724482156
2.54359302793337 0.876902919890192
2.54377331654122 0.876934115298228
2.54382626791891 0.876965310706264
2.54384840922508 0.8769965061143
2.54389964444144 0.877027701522336
2.54416686046721 0.877058896930372
2.5445700945578 0.877090092338408
2.54460475148773 0.877121287746444
2.5446908327094 0.87715248315448
2.54476156676534 0.877183678562516
2.54508861330593 0.877214873970552
2.54511664324414 0.877246069378588
2.54517747141274 0.877277264786623
2.54558391195691 0.877308460194659
2.54566208313879 0.877339655602695
2.54566224088357 0.877370851010731
2.54580232451074 0.877402046418767
2.54609413414858 0.877433241826803
2.54633015144836 0.877464437234839
2.54646489074002 0.877495632642875
2.54663006986927 0.877526828050911
2.54675462882645 0.877558023458947
2.54688923651437 0.877589218866983
2.54739867718068 0.877620414275019
2.54743722478906 0.877651609683055
2.54748422131329 0.877682805091091
2.54758026643992 0.877714000499127
2.54765620232221 0.877745195907162
2.5476579819876 0.877776391315198
2.54773517998047 0.877807586723234
2.54776594422806 0.87783878213127
2.54784293095218 0.877869977539306
2.54788473473679 0.877901172947342
2.54788666856425 0.877932368355378
2.54798179830238 0.877963563763414
2.54816029961782 0.87799475917145
2.54848097918357 0.878025954579486
2.54887823922215 0.878057149987522
2.54924060398338 0.878088345395558
2.54942355881062 0.878119540803594
2.55071254800386 0.87815073621163
2.55084810834862 0.878181931619666
2.55091141994099 0.878213127027702
2.55106350103563 0.878244322435738
2.55128855310907 0.878275517843773
2.55137825546963 0.878306713251809
2.55140356558446 0.878337908659845
2.55156210252744 0.878369104067881
2.55162018346955 0.878400299475917
2.55166980482493 0.878431494883953
2.55175764280399 0.878462690291989
2.55178764579909 0.878493885700025
2.55186698690491 0.878525081108061
2.55191986903331 0.878556276516097
2.55214887751399 0.878587471924133
2.55216985790827 0.878618667332169
2.55223424661573 0.878649862740205
2.55232305746341 0.878681058148241
2.55256184977669 0.878712253556277
2.55261605058895 0.878743448964313
2.55262051108436 0.878774644372348
2.55284284907699 0.878805839780384
2.55286409417932 0.87883703518842
2.55309097004259 0.878868230596456
2.55360046661802 0.878899426004492
2.55371927894696 0.878930621412528
2.55383908130391 0.878961816820564
2.55406439242925 0.8789930122286
2.55408751224298 0.879024207636636
2.55418391644886 0.879055403044672
2.55433013775174 0.879086598452708
2.55498219531361 0.879117793860744
2.55500804656306 0.87914898926878
2.55501565227555 0.879180184676816
2.55511754378571 0.879211380084852
2.55518247032626 0.879242575492888
2.55521786967085 0.879273770900923
2.55560234845769 0.879304966308959
2.55590606937653 0.879336161716995
2.55613804937159 0.879367357125031
2.55622891193835 0.879398552533067
2.55625717993899 0.879429747941103
2.55628741468412 0.879460943349139
2.55633574480435 0.879492138757175
2.55643705643085 0.879523334165211
2.55656017900823 0.879554529573247
2.55663241118093 0.879585724981283
2.55703047041646 0.879616920389319
2.55732051112081 0.879648115797355
2.55732236990839 0.879679311205391
2.55743112752339 0.879710506613427
2.55767061122401 0.879741702021463
2.55811380983997 0.879772897429498
2.55875460412713 0.879804092837534
2.55903483931646 0.87983528824557
2.55934370911679 0.879866483653606
2.55934492016962 0.879897679061642
2.55935668940429 0.879928874469678
2.5595264738411 0.879960069877714
2.55971929233686 0.87999126528575
2.55979393417736 0.880022460693786
2.55981060315494 0.880053656101822
2.55983710993961 0.880084851509858
2.55995407845569 0.880116046917894
2.56017430972748 0.88014724232593
2.56050474609135 0.880178437733966
2.56065865730217 0.880209633142002
2.56078163525667 0.880240828550037
2.56078726013095 0.880272023958073
2.56098711324041 0.880303219366109
2.56109429960024 0.880334414774145
2.56113097159404 0.880365610182181
2.56142676509469 0.880396805590217
2.56147265596126 0.880428000998253
2.56169070222574 0.880459196406289
2.56199854240528 0.880490391814325
2.56201678442042 0.880521587222361
2.56224420735501 0.880552782630397
2.56234241827499 0.880583978038433
2.56238233240663 0.880615173446469
2.56240831874324 0.880646368854505
2.56286975370127 0.880677564262541
2.56334239199211 0.880708759670577
2.56334980800505 0.880739955078612
2.56381550724639 0.880771150486648
2.56391613801672 0.880802345894684
2.56393482719396 0.88083354130272
2.5642177555497 0.880864736710756
2.56436751493155 0.880895932118792
2.56442861362887 0.880927127526828
2.56454569840802 0.880958322934864
2.56462913046345 0.8809895183429
2.56471593003496 0.881020713750936
2.56480037419039 0.881051909158972
2.56480062568332 0.881083104567008
2.56490981930495 0.881114299975044
2.56494080847857 0.88114549538308
2.56517851056847 0.881176690791116
2.56524659098355 0.881207886199152
2.56529901412194 0.881239081607187
2.56568272120274 0.881270277015223
2.56577680251891 0.881301472423259
2.56619681622158 0.881332667831295
2.56650509299967 0.881363863239331
2.5665737209093 0.881395058647367
2.56669948361861 0.881426254055403
2.56680762259445 0.881457449463439
2.56690267404018 0.881488644871475
2.56707899447599 0.881519840279511
2.56731170689954 0.881551035687547
2.56760738904983 0.881582231095583
2.56790127802869 0.881613426503619
2.56798831567029 0.881644621911655
2.56803795350259 0.881675817319691
2.56811641481826 0.881707012727727
2.56821202603175 0.881738208135762
2.56837828403417 0.881769403543798
2.56842365349111 0.881800598951834
2.56864055492583 0.88183179435987
2.56865524518172 0.881862989767906
2.56874320453562 0.881894185175942
2.56890928383475 0.881925380583978
2.56898294897517 0.881956575992014
2.56903647930621 0.88198777140005
2.56926385452874 0.882018966808086
2.56926510805157 0.882050162216122
2.57049657847956 0.882081357624158
2.57057177843134 0.882112553032194
2.57091931521691 0.88214374844023
2.5712532167933 0.882174943848266
2.57132684767368 0.882206139256302
2.57148540277338 0.882237334664338
2.57154774044878 0.882268530072373
2.57166920102645 0.882299725480409
2.57178705982829 0.882330920888445
2.5720423379535 0.882362116296481
2.57246031716193 0.882393311704517
2.57250623163507 0.882424507112553
2.57255997743619 0.882455702520589
2.57325656517894 0.882486897928625
2.57331428741032 0.882518093336661
2.57341003830885 0.882549288744697
2.57347070180471 0.882580484152733
2.573671203228 0.882611679560769
2.57397135918354 0.882642874968805
2.57405423076599 0.882674070376841
2.57424639802001 0.882705265784877
2.57447551660439 0.882736461192912
2.57473458268632 0.882767656600948
2.57496376527629 0.882798852008984
2.57505756403091 0.88283004741702
2.57516263367633 0.882861242825056
2.57544692143615 0.882892438233092
2.57584519640222 0.882923633641128
2.5759278157676 0.882954829049164
2.57612011582892 0.8829860244572
2.57616961877876 0.883017219865236
2.57622573464271 0.883048415273272
2.57622751266845 0.883079610681308
2.57623994941439 0.883110806089344
2.57645951961414 0.88314200149738
2.5764616844531 0.883173196905416
2.57653666384623 0.883204392313451
2.57675956502354 0.883235587721487
2.57680725543988 0.883266783129523
2.57685452967161 0.883297978537559
2.57689114396495 0.883329173945595
2.57718791560176 0.883360369353631
2.57750269604426 0.883391564761667
2.57758035605688 0.883422760169703
2.57773144065 0.883453955577739
2.57778241230096 0.883485150985775
2.57787017234863 0.883516346393811
2.57808417913257 0.883547541801847
2.57812002600795 0.883578737209883
2.578587088346 0.883609932617919
2.57865627198996 0.883641128025955
2.57938243673842 0.883672323433991
2.57943514759144 0.883703518842026
2.57953749841114 0.883734714250062
2.57967147874429 0.883765909658098
2.58000824091582 0.883797105066134
2.5800512638013 0.88382830047417
2.58023466706314 0.883859495882206
2.58061099406183 0.883890691290242
2.5808860434156 0.883921886698278
2.58090647536134 0.883953082106314
2.5812538473644 0.88398427751435
2.58143995006643 0.884015472922386
2.58205883439188 0.884046668330422
2.5821462416134 0.884077863738458
2.58217240784365 0.884109059146494
2.58234171746515 0.88414025455453
2.5825646158317 0.884171449962566
2.5826786025449 0.884202645370602
2.58285726072751 0.884233840778637
2.58329389118436 0.884265036186673
2.58336827170457 0.884296231594709
2.58340830226684 0.884327427002745
2.58367317472824 0.884358622410781
2.58380722420237 0.884389817818817
2.58447967920173 0.884421013226853
2.58577116457867 0.884452208634889
2.58602311217063 0.884483404042925
2.58623504944028 0.884514599450961
2.5863281213022 0.884545794858997
2.58633782326377 0.884576990267033
2.58636710885699 0.884608185675069
2.5865902520442 0.884639381083105
2.58663587554613 0.884670576491141
2.58665204850502 0.884701771899177
2.58668904750702 0.884732967307212
2.58706378951419 0.884764162715248
2.58710761524393 0.884795358123284
2.58727022336406 0.88482655353132
2.58728023380283 0.884857748939356
2.58748931236182 0.884888944347392
2.58790422722371 0.884920139755428
2.58815534311812 0.884951335163464
2.58830977838698 0.8849825305715
2.58832316270712 0.885013725979536
2.58835177500263 0.885044921387572
2.58848370256608 0.885076116795608
2.5885467831263 0.885107312203644
2.58855090885198 0.88513850761168
2.58873247452916 0.885169703019716
2.58882090325142 0.885200898427752
2.58887910802953 0.885232093835787
2.58896240121198 0.885263289243823
2.58910783613801 0.885294484651859
2.58934305834451 0.885325680059895
2.58988580105237 0.885356875467931
2.5899165572941 0.885388070875967
2.59026136803421 0.885419266284003
2.59026550332073 0.885450461692039
2.59041856933165 0.885481657100075
2.59085400220804 0.885512852508111
2.59094103696554 0.885544047916147
2.5910745966063 0.885575243324183
2.59107500269215 0.885606438732219
2.59157545276732 0.885637634140255
2.59197277468534 0.885668829548291
2.59203912481431 0.885700024956326
2.59207120428109 0.885731220364362
2.59229972337886 0.885762415772398
2.59239787201839 0.885793611180434
2.59276069263768 0.88582480658847
2.5927896807702 0.885856001996506
2.59306273588245 0.885887197404542
2.59315121407954 0.885918392812578
2.59335185699938 0.885949588220614
2.5933969475728 0.88598078362865
2.59422344428509 0.886011979036686
2.59469549832092 0.886043174444722
2.59489043266984 0.886074369852758
2.59530082876599 0.886105565260794
2.595314154451 0.88613676066883
2.59596935202602 0.886167956076866
2.59639011369253 0.886199151484901
2.59639130815611 0.886230346892937
2.59650385164868 0.886261542300973
2.59729083703722 0.886292737709009
2.59795088937171 0.886323933117045
2.59803753189923 0.886355128525081
2.59825144106567 0.886386323933117
2.59849259898471 0.886417519341153
2.59865834115369 0.886448714749189
2.59914847307012 0.886479910157225
2.59917577006217 0.886511105565261
2.59923237236867 0.886542300973297
2.59935574895049 0.886573496381333
2.59953679631854 0.886604691789369
2.59954057349655 0.886635887197405
2.59956898208191 0.886667082605441
2.59959364911574 0.886698278013476
2.59959988006673 0.886729473421512
2.60026984870726 0.886760668829548
2.60027432810708 0.886791864237584
2.60044792553048 0.88682305964562
2.60077231215037 0.886854255053656
2.60089987614198 0.886885450461692
2.6009282565183 0.886916645869728
2.60122269106465 0.886947841277764
2.60136775261456 0.8869790366858
2.60140457454703 0.887010232093836
2.60142612057909 0.887041427501872
2.601664313332 0.887072622909908
2.6017377473372 0.887103818317944
2.60187949564141 0.88713501372598
2.60200714601225 0.887166209134016
2.60214900463516 0.887197404542051
2.60237184719018 0.887228599950087
2.60263912018458 0.887259795358123
2.60267988704289 0.887290990766159
2.60286738917801 0.887322186174195
2.60287054102689 0.887353381582231
2.60296308069526 0.887384576990267
2.6037745432713 0.887415772398303
2.6042092479027 0.887446967806339
2.60442050452915 0.887478163214375
2.6044816756942 0.887509358622411
2.60478453384696 0.887540554030447
2.60505290906161 0.887571749438483
2.60525363357339 0.887602944846519
2.60541815487363 0.887634140254555
2.605774971799 0.887665335662591
2.60595078571114 0.887696531070627
2.60596965501502 0.887727726478662
2.60668918606039 0.887758921886698
2.60677347153349 0.887790117294734
2.60716966321456 0.88782131270277
2.60733651620857 0.887852508110806
2.6075406080101 0.887883703518842
2.60774478930881 0.887914898926878
2.60775943115203 0.887946094334914
2.60827718536137 0.88797728974295
2.60836555887881 0.888008485150986
2.60838887086623 0.888039680559022
2.60916590174241 0.888070875967058
2.60921778760049 0.888102071375094
2.6099923038395 0.88813326678313
2.61064190827877 0.888164462191166
2.61075896135362 0.888195657599201
2.61122170555756 0.888226853007237
2.61125777210566 0.888258048415273
2.61131451920334 0.888289243823309
2.61153260469055 0.888320439231345
2.61180673515814 0.888351634639381
2.6118355813433 0.888382830047417
2.61190153151138 0.888414025455453
2.61218441308673 0.888445220863489
2.61230231995016 0.888476416271525
2.61233986193869 0.888507611679561
2.61237050537906 0.888538807087597
2.61250271841502 0.888570002495633
2.61261251654266 0.888601197903669
2.61296355354097 0.888632393311705
2.61301266290636 0.88866358871974
2.61305538406627 0.888694784127776
2.61320502030309 0.888725979535812
2.61382439443536 0.888757174943848
2.61387176300078 0.888788370351884
2.61401611979157 0.88881956575992
2.61432443933832 0.888850761167956
2.61435083780569 0.888881956575992
2.61494851943621 0.888913151984028
2.61533207603594 0.888944347392064
2.61543749495068 0.8889755428001
2.61629126766786 0.889006738208136
2.61639999158324 0.889037933616172
2.61640360537464 0.889069129024208
2.61662047901083 0.889100324432244
2.61681176632808 0.88913151984028
2.6169413195145 0.889162715248315
2.61708362672148 0.889193910656351
2.61716896845974 0.889225106064387
2.61716948978595 0.889256301472423
2.61737745108952 0.889287496880459
2.61774905541259 0.889318692288495
2.6177619713197 0.889349887696531
2.61782578684233 0.889381083104567
2.61818281071751 0.889412278512603
2.61825869118121 0.889443473920639
2.61860999353707 0.889474669328675
2.61875897024975 0.889505864736711
2.61903571160115 0.889537060144747
2.61939844073891 0.889568255552783
2.62051344103278 0.889599450960819
2.62058650852236 0.889630646368855
2.62062701988142 0.889661841776891
2.62091230591486 0.889693037184926
2.62140094404414 0.889724232592962
2.62162109681491 0.889755428000998
2.62181720421693 0.889786623409034
2.62201746992103 0.88981781881707
2.6220904987109 0.889849014225106
2.62212398037516 0.889880209633142
2.62287672562455 0.889911405041178
2.62305336804255 0.889942600449214
2.62305488748663 0.88997379585725
2.62311759697887 0.890004991265286
2.62324694376882 0.890036186673322
2.6232890130511 0.890067382081358
2.62396556132296 0.890098577489394
2.62414910009528 0.89012977289743
2.62438422829652 0.890160968305466
2.62483433083879 0.890192163713501
2.62512250082846 0.890223359121537
2.62518471947653 0.890254554529573
2.62521980777166 0.890285749937609
2.62523228122756 0.890316945345645
2.62565835705288 0.890348140753681
2.62589472251832 0.890379336161717
2.62600636877686 0.890410531569753
2.62616746672935 0.890441726977789
2.62643494509391 0.890472922385825
2.62660894666925 0.890504117793861
2.62675623566928 0.890535313201897
2.627174346127 0.890566508609933
2.62751799275412 0.890597704017969
2.62753280841529 0.890628899426005
2.6279922516008 0.890660094834041
2.62800839798486 0.890691290242076
2.62810251877013 0.890722485650112
2.62832461961438 0.890753681058148
2.62868228729225 0.890784876466184
2.62917804025488 0.89081607187422
2.62938025171321 0.890847267282256
2.62943187288855 0.890878462690292
2.62945130278492 0.890909658098328
2.62957548976218 0.890940853506364
2.6295778331854 0.8909720489144
2.62980416280827 0.891003244322436
2.63019251739406 0.891034439730472
2.63036300327519 0.891065635138508
2.63059716172686 0.891096830546544
2.6306187589969 0.89112802595458
2.63091572427248 0.891159221362615
2.63147872455323 0.891190416770651
2.63150073442268 0.891221612178687
2.63162554189672 0.891252807586723
2.63230533626958 0.891284002994759
2.63256447575575 0.891315198402795
2.63288257769614 0.891346393810831
2.63312321900823 0.891377589218867
2.63313623344409 0.891408784626903
2.63346848897245 0.891439980034939
2.63370701589535 0.891471175442975
2.63373806415657 0.891502370851011
2.63385022855633 0.891533566259047
2.63451070880779 0.891564761667083
2.63452031257039 0.891595957075119
2.63458651936533 0.891627152483154
2.63479525382918 0.89165834789119
2.63484834230548 0.891689543299226
2.63511547669038 0.891720738707262
2.63526877657038 0.891751934115298
2.63689923067927 0.891783129523334
2.63706276339679 0.89181432493137
2.63740925210635 0.891845520339406
2.63791410338659 0.891876715747442
2.63791876249238 0.891907911155478
2.63795054675759 0.891939106563514
2.63798383583232 0.89197030197155
2.63802226349874 0.892001497379586
2.63807455424088 0.892032692787622
2.63810528250248 0.892063888195658
2.63825277252672 0.892095083603694
2.63838009223679 0.89212627901173
2.6384543990937 0.892157474419765
2.63899426756518 0.892188669827801
2.63931594785865 0.892219865235837
2.63953778330359 0.892251060643873
2.63974100009527 0.892282256051909
2.63985363237484 0.892313451459945
2.64010982916055 0.892344646867981
2.64053264642437 0.892375842276017
2.64070784874434 0.892407037684053
2.64095749913722 0.892438233092089
2.64101193337081 0.892469428500125
2.64118388802748 0.892500623908161
2.64149030582607 0.892531819316197
2.64149493593332 0.892563014724233
2.64150520682989 0.892594210132269
2.64179844602009 0.892625405540305
2.6422453284892 0.89265660094834
2.64252088419429 0.892687796356376
2.6425434260925 0.892718991764412
2.64263534240882 0.892750187172448
2.64276168500472 0.892781382580484
2.64298847881618 0.89281257798852
2.64321295007048 0.892843773396556
2.64342273262418 0.892874968804592
2.6435980215716 0.892906164212628
2.64374564976601 0.892937359620664
2.64396193295922 0.8929685550287
2.64415173961417 0.892999750436736
2.64484833582807 0.893030945844772
2.64493014959532 0.893062141252808
2.64564655644193 0.893093336660844
2.64574794439045 0.89312453206888
2.64619621381777 0.893155727476916
2.64626588730173 0.893186922884951
2.64632633629854 0.893218118292987
2.64727316092644 0.893249313701023
2.64747610458606 0.893280509109059
2.64759383139055 0.893311704517095
2.64813631251267 0.893342899925131
2.64820388693349 0.893374095333167
2.64829775478209 0.893405290741203
2.64850419521726 0.893436486149239
2.64852025756957 0.893467681557275
2.64863367356385 0.893498876965311
2.64934423808338 0.893530072373347
2.64935517096699 0.893561267781383
2.64938553275986 0.893592463189419
2.64976830602539 0.893623658597455
2.65007601272694 0.89365485400549
2.65038347239919 0.893686049413526
2.65045308146277 0.893717244821562
2.65056746137459 0.893748440229598
2.65067131963069 0.893779635637634
2.65079897264163 0.89381083104567
2.65086519032178 0.893842026453706
2.65134646913048 0.893873221861742
2.65142696387369 0.893904417269778
2.65167187923338 0.893935612677814
2.65235801663975 0.89396680808585
2.65269808300626 0.893998003493886
2.6527361111478 0.894029198901922
2.65288299342875 0.894060394309958
2.65309052994554 0.894091589717994
2.6533829072385 0.894122785126029
2.65342346704116 0.894153980534065
2.6534769124261 0.894185175942101
2.65378939113455 0.894216371350137
2.65418227995362 0.894247566758173
2.65443112793623 0.894278762166209
2.65462469894216 0.894309957574245
2.65464548336606 0.894341152982281
2.6553572928642 0.894372348390317
2.65574592568197 0.894403543798353
2.65620974837334 0.894434739206389
2.65689655841437 0.894465934614425
2.65706344579668 0.894497130022461
2.6572307271591 0.894528325430497
2.65755161722403 0.894559520838533
2.65765549731841 0.894590716246569
2.65772804594214 0.894621911654604
2.65789564906917 0.89465310706264
2.65832236239059 0.894684302470676
2.65834184231428 0.894715497878712
2.65837253762696 0.894746693286748
2.65839666201651 0.894777888694784
2.65881433308382 0.89480908410282
2.65916526719114 0.894840279510856
2.65927198525261 0.894871474918892
2.65928754028658 0.894902670326928
2.65983228377106 0.894933865734964
2.66022298864893 0.894965061143
2.6605919885386 0.894996256551036
2.66071972032845 0.895027451959072
2.66081212962645 0.895058647367108
2.66134144325467 0.895089842775144
2.66162981934155 0.895121038183179
2.66175797874078 0.895152233591215
2.66221339896171 0.895183428999251
2.66281984647815 0.895214624407287
2.66295058958186 0.895245819815323
2.6630707533976 0.895277015223359
2.66330124861332 0.895308210631395
2.66357102765328 0.895339406039431
2.66360470171085 0.895370601447467
2.66369467546778 0.895401796855503
2.66465153911169 0.895432992263539
2.66497202262129 0.895464187671575
2.66514299927414 0.895495383079611
2.66541613573628 0.895526578487647
2.66563459086459 0.895557773895683
2.66580113099881 0.895588969303719
2.66587753574643 0.895620164711755
2.66604623487878 0.89565136011979
2.66613214611948 0.895682555527826
2.66627931200771 0.895713750935862
2.66651248577836 0.895744946343898
2.66658572152394 0.895776141751934
2.6666492205722 0.89580733715997
2.66694833492275 0.895838532568006
2.66772455086124 0.895869727976042
2.66794985140768 0.895900923384078
2.66846867526552 0.895932118792114
2.66896029876904 0.89596331420015
2.66896466282902 0.895994509608186
2.66899646783511 0.896025705016222
2.66913125053394 0.896056900424258
2.66917163966291 0.896088095832294
2.66927471860077 0.89611929124033
2.66963297481361 0.896150486648365
2.66972004100791 0.896181682056401
2.6700127881054 0.896212877464437
2.67092846506855 0.896244072872473
2.67110119253445 0.896275268280509
2.67127714757178 0.896306463688545
2.67162309209644 0.896337659096581
2.67199711575404 0.896368854504617
2.67316378214904 0.896400049912653
2.67330495173306 0.896431245320689
2.67336361422121 0.896462440728725
2.67382124924646 0.896493636136761
2.67387405832923 0.896524831544797
2.67390139150425 0.896556026952833
2.67390714632659 0.896587222360869
2.67408156878567 0.896618417768904
2.67436420571245 0.89664961317694
2.67449165485286 0.896680808584976
2.67479119436379 0.896712003993012
2.67491465359639 0.896743199401048
2.67521257459054 0.896774394809084
2.67549846079562 0.89680559021712
2.67558357606503 0.896836785625156
2.67629674968935 0.896867981033192
2.67632663444959 0.896899176441228
2.67742203971846 0.896930371849264
2.67777391230803 0.8969615672573
2.67791081285572 0.896992762665336
2.67819016221193 0.897023958073372
2.6782677456536 0.897055153481408
2.6782734661235 0.897086348889443
2.6782829645832 0.897117544297479
2.67860851714084 0.897148739705515
2.67868681390124 0.897179935113551
2.67872988521963 0.897211130521587
2.67897104175204 0.897242325929623
2.67950069650652 0.897273521337659
2.68008213960392 0.897304716745695
2.68018731556015 0.897335912153731
2.68060850191205 0.897367107561767
2.68076857968433 0.897398302969803
2.68108224600493 0.897429498377839
2.68141593980753 0.897460693785875
2.68149299834339 0.897491889193911
2.6816780137759 0.897523084601947
2.68180794337788 0.897554280009983
2.68248260199734 0.897585475418019
2.68304328184191 0.897616670826054
2.68330175864331 0.89764786623409
2.68334880313018 0.897679061642126
2.68382095771618 0.897710257050162
2.683950402213 0.897741452458198
2.68405065074757 0.897772647866234
2.68406962074887 0.89780384327427
2.68412113611257 0.897835038682306
2.68462887359233 0.897866234090342
2.68478266639083 0.897897429498378
2.68485209048208 0.897928624906414
2.68581065775515 0.89795982031445
2.68617291797153 0.897991015722486
2.68633332586153 0.898022211130522
2.68654167572479 0.898053406538558
2.68690235776592 0.898084601946594
2.68695281760577 0.898115797354629
2.68715166464789 0.898146992762665
2.68764246411161 0.898178188170701
2.68809055230811 0.898209383578737
2.68810909132428 0.898240578986773
2.68874091338775 0.898271774394809
2.68896044829718 0.898302969802845
2.68899688234763 0.898334165210881
2.68947849538105 0.898365360618917
2.68975002566887 0.898396556026953
2.68986726509319 0.898427751434989
2.69046452579177 0.898458946843025
2.69060952409335 0.898490142251061
2.69069267351812 0.898521337659097
2.69078296450651 0.898552533067133
2.69138347015148 0.898583728475169
2.69144792998269 0.898614923883204
2.6915246089689 0.89864611929124
2.69156198832006 0.898677314699276
2.69206315740426 0.898708510107312
2.69239239719156 0.898739705515348
2.69247514479647 0.898770900923384
2.69260752072514 0.89880209633142
2.69275708133751 0.898833291739456
2.69285031617102 0.898864487147492
2.69317268826561 0.898895682555528
2.69321809696648 0.898926877963564
2.69352673261605 0.8989580733716
2.69391273973493 0.898989268779636
2.69430749959091 0.899020464187672
2.69486167479158 0.899051659595708
2.69532164124143 0.899082855003744
2.69603084429487 0.899114050411779
2.69653410923355 0.899145245819815
2.6970178409723 0.899176441227851
2.6971520621125 0.899207636635887
2.69745963406326 0.899238832043923
2.69752793595002 0.899270027451959
2.69832946168863 0.899301222859995
2.6983940314556 0.899332418268031
2.6985395597478 0.899363613676067
2.69875941807974 0.899394809084103
2.6989120963598 0.899426004492139
2.6995404151712 0.899457199900175
2.69995024068951 0.899488395308211
2.70026073372573 0.899519590716247
2.70032175768946 0.899550786124283
2.70067199337669 0.899581981532318
2.70075060893699 0.899613176940354
2.70117203333804 0.89964437234839
2.70150359694643 0.899675567756426
2.70154646365292 0.899706763164462
2.70159552028361 0.899737958572498
2.7026428823136 0.899769153980534
2.70320124886769 0.89980034938857
2.70321455510398 0.899831544796606
2.70334101227645 0.899862740204642
2.70352653137631 0.899893935612678
2.70369854041097 0.899925131020714
2.70381646944032 0.89995632642875
2.70409060052512 0.899987521836786
2.70466592810188 0.900018717244822
2.70477993082998 0.900049912652858
2.70479166769373 0.900081108060893
2.70483683118508 0.900112303468929
2.70493895162002 0.900143498876965
2.70535804601021 0.900174694285001
2.70607464112655 0.900205889693037
2.70685191078919 0.900237085101073
2.70739054272379 0.900268280509109
2.70773268925572 0.900299475917145
2.70806355765178 0.900330671325181
2.70806814601726 0.900361866733217
2.70923267023001 0.900393062141253
2.70941148973816 0.900424257549289
2.70977273499913 0.900455452957325
2.71005071072496 0.900486648365361
2.71013643289688 0.900517843773397
2.71017544646959 0.900549039181433
2.7105659163578 0.900580234589468
2.71062745492236 0.900611429997504
2.71080849511636 0.90064262540554
2.71086517013069 0.900673820813576
2.71099336877224 0.900705016221612
2.7118254599773 0.900736211629648
2.71230432545282 0.900767407037684
2.71301555688467 0.90079860244572
2.71319846764905 0.900829797853756
2.71339199581401 0.900860993261792
2.71354059107116 0.900892188669828
2.71375890434112 0.900923384077864
2.71383721413754 0.9009545794859
2.71410935975215 0.900985774893936
2.71464522481841 0.901016970301972
2.71482129403101 0.901048165710008
2.71501903078336 0.901079361118044
2.71566222567113 0.901110556526079
2.71570970268791 0.901141751934115
2.71591616178885 0.901172947342151
2.71624046735573 0.901204142750187
2.71666398446845 0.901235338158223
2.71670567835533 0.901266533566259
2.71689987096744 0.901297728974295
2.71713518736016 0.901328924382331
2.71751246299627 0.901360119790367
2.71770936205526 0.901391315198403
2.71806376608759 0.901422510606439
2.7182591948585 0.901453706014475
2.71835656235541 0.901484901422511
2.71853846582983 0.901516096830547
2.71878757406768 0.901547292238583
2.71932741832812 0.901578487646619
2.71944553630333 0.901609683054654
2.72008168012727 0.90164087846269
2.72075838320147 0.901672073870726
2.72102068203456 0.901703269278762
2.7217389491192 0.901734464686798
2.72183963798617 0.901765660094834
2.72189392122446 0.90179685550287
2.7226150732837 0.901828050910906
2.72261795758467 0.901859246318942
2.72271163788439 0.901890441726978
2.72281704056383 0.901921637135014
2.72326316345004 0.90195283254305
2.72344280006197 0.901984027951086
2.72479783661903 0.902015223359122
2.72486121942405 0.902046418767158
2.72501750629425 0.902077614175193
2.72552038969914 0.902108809583229
2.72571219601956 0.902140004991265
2.72605183048172 0.902171200399301
2.72639393947511 0.902202395807337
2.72652588911121 0.902233591215373
2.72656408160834 0.902264786623409
2.7266777534617 0.902295982031445
2.72698068132913 0.902327177439481
2.72739902937312 0.902358372847517
2.72810788815392 0.902389568255553
2.72837571490438 0.902420763663589
2.7285279848856 0.902451959071625
2.72865798766968 0.902483154479661
2.72932735630985 0.902514349887697
2.72937336318726 0.902545545295732
2.729483139579 0.902576740703768
2.72964029020769 0.902607936111804
2.72967386077189 0.90263913151984
2.73050489287332 0.902670326927876
2.73124843690832 0.902701522335912
2.73155491811605 0.902732717743948
2.73207601400292 0.902763913151984
2.73307076613036 0.90279510856002
2.73340356024575 0.902826303968056
2.73423979341393 0.902857499376092
2.7343688755549 0.902888694784128
2.73448107809907 0.902919890192164
2.73477471170354 0.9029510856002
2.73483087871729 0.902982281008236
2.73489741069211 0.903013476416272
2.73554055968584 0.903044671824307
2.73559834952377 0.903075867232343
2.73601228845932 0.903107062640379
2.73603282719211 0.903138258048415
2.73618237935102 0.903169453456451
2.73742107787164 0.903200648864487
2.7374696586714 0.903231844272523
2.7376805149468 0.903263039680559
2.73771639617456 0.903294235088595
2.73779609301583 0.903325430496631
2.73806235025162 0.903356625904667
2.73814518100134 0.903387821312703
2.73818694003897 0.903419016720739
2.73889904274975 0.903450212128775
2.73907614785681 0.903481407536811
2.739105745373 0.903512602944847
2.73929568593849 0.903543798352883
2.73949858661366 0.903574993760918
2.74004647612902 0.903606189168954
2.74025938321342 0.90363738457699
2.74040246888719 0.903668579985026
2.74103421642531 0.903699775393062
2.74113170360264 0.903730970801098
2.74148904077259 0.903762166209134
2.74183990054487 0.90379336161717
2.74184667089048 0.903824557025206
2.74197910400562 0.903855752433242
2.74236020454583 0.903886947841278
2.74276895240703 0.903918143249314
2.74371241553487 0.90394933865735
2.74400367785409 0.903980534065386
2.74438366378331 0.904011729473422
2.74462632032548 0.904042924881458
2.74579844374363 0.904074120289493
2.74604901343202 0.904105315697529
2.74608913765916 0.904136511105565
2.74665136651654 0.904167706513601
2.74699549159663 0.904198901921637
2.74701089425767 0.904230097329673
2.74796766612271 0.904261292737709
2.74865958215435 0.904292488145745
2.74926808413313 0.904323683553781
2.74973993684213 0.904354878961817
2.74998931375467 0.904386074369853
2.75030588669244 0.904417269777889
2.7505958392805 0.904448465185925
2.7508133483444 0.904479660593961
2.7508406647988 0.904510856001997
2.75119589630378 0.904542051410033
2.75122954912217 0.904573246818068
2.75126329530322 0.904604442226104
2.75162746837547 0.90463563763414
2.75168817696226 0.904666833042176
2.75210001839181 0.904698028450212
2.75210854035303 0.904729223858248
2.75220586064362 0.904760419266284
2.75262782554543 0.90479161467432
2.75325897426671 0.904822810082356
2.75325954141453 0.904854005490392
2.75327414806284 0.904885200898428
2.75336316776629 0.904916396306464
2.75375352306749 0.9049475917145
2.75401414432897 0.904978787122536
2.75418695546243 0.905009982530572
2.75464292143763 0.905041177938607
2.75468425942857 0.905072373346643
2.75502152350654 0.905103568754679
2.75518636060203 0.905134764162715
2.75546252265907 0.905165959570751
2.75587060982688 0.905197154978787
2.75591860293117 0.905228350386823
2.75625800151507 0.905259545794859
2.75748344602364 0.905290741202895
2.75777036769621 0.905321936610931
2.75867391131652 0.905353132018967
2.75901574010606 0.905384327427003
2.75943573459167 0.905415522835039
2.75958838841144 0.905446718243075
2.76009586979279 0.905477913651111
2.760391322407 0.905509109059147
2.76087185274877 0.905540304467182
2.76126935906012 0.905571499875218
2.7613602870405 0.905602695283254
2.76190636730919 0.90563389069129
2.76208915463656 0.905665086099326
2.76242138037858 0.905696281507362
2.7624225305927 0.905727476915398
2.76288031482985 0.905758672323434
2.76327499628205 0.90578986773147
2.76333869387739 0.905821063139506
2.76394017474753 0.905852258547542
2.76407089621151 0.905883453955578
2.7647374506343 0.905914649363614
2.7648701245267 0.90594584477165
2.76501312724044 0.905977040179686
2.76519493455421 0.906008235587722
2.76519985286141 0.906039430995757
2.76544380988527 0.906070626403793
2.76548328826838 0.906101821811829
2.7656716378603 0.906133017219865
2.76614453004079 0.906164212627901
2.76633670911577 0.906195408035937
2.76690131289786 0.906226603443973
2.76730137745563 0.906257798852009
2.76731236400604 0.906288994260045
2.7674250342883 0.906320189668081
2.76779553975576 0.906351385076117
2.76806284666164 0.906382580484153
2.76842948140803 0.906413775892189
2.76864589479463 0.906444971300225
2.76942616740927 0.906476166708261
2.77013581263585 0.906507362116297
2.77054851627343 0.906538557524332
2.77055702014806 0.906569752932368
2.77130069835112 0.906600948340404
2.77133618288351 0.90663214374844
2.77281713335581 0.906663339156476
2.77285670976858 0.906694534564512
2.77300141466117 0.906725729972548
2.7732975434223 0.906756925380584
2.77374855204389 0.90678812078862
2.7738725141942 0.906819316196656
2.77479054135745 0.906850511604692
2.77501035359233 0.906881707012728
2.77667330135465 0.906912902420764
2.77675427011222 0.9069440978288
2.77703887975438 0.906975293236836
2.77753120368298 0.907006488644872
2.77759605006286 0.907037684052908
2.77788979744388 0.907068879460943
2.77806450971618 0.907100074868979
2.77827663016771 0.907131270277015
2.77829606657167 0.907162465685051
2.77855726231079 0.907193661093087
2.77891239867155 0.907224856501123
2.77924540081465 0.907256051909159
2.77965018354856 0.907287247317195
2.77997813387979 0.907318442725231
2.7801800911429 0.907349638133267
2.78025429600316 0.907380833541303
2.78073984556198 0.907412028949339
2.78105651982053 0.907443224357375
2.78140232021889 0.907474419765411
2.78180520783603 0.907505615173447
2.7828845884857 0.907536810581483
2.78358671190215 0.907568005989518
2.78366942143176 0.907599201397554
2.78392310685986 0.90763039680559
2.78468801815865 0.907661592213626
2.78521983669844 0.907692787621662
2.78524927298777 0.907723983029698
2.7852960543772 0.907755178437734
2.78581032492587 0.90778637384577
2.78642140007915 0.907817569253806
2.78654136401072 0.907848764661842
2.78670901803139 0.907879960069878
2.78784680566992 0.907911155477914
2.7879338566577 0.90794235088595
2.7882625963525 0.907973546293986
2.78871766163495 0.908004741702022
2.78959311787852 0.908035937110057
2.79004562647653 0.908067132518093
2.79004996443129 0.908098327926129
2.79013887699305 0.908129523334165
2.79024266592021 0.908160718742201
2.79037912810425 0.908191914150237
2.79049880176718 0.908223109558273
2.79132918897871 0.908254304966309
2.79142857004781 0.908285500374345
2.79145239218931 0.908316695782381
2.79151653541677 0.908347891190417
2.79239039927757 0.908379086598453
2.7926586486356 0.908410282006489
2.79267656346291 0.908441477414525
2.79290562167838 0.908472672822561
2.7929699234874 0.908503868230596
2.79304608235742 0.908535063638632
2.79333445569698 0.908566259046668
2.79619022845967 0.908597454454704
2.79651275696971 0.90862864986274
2.796603302206 0.908659845270776
2.79662325487607 0.908691040678812
2.79683841013033 0.908722236086848
2.7976789227504 0.908753431494884
2.79774841561661 0.90878462690292
2.79808752308825 0.908815822310956
2.79812393423395 0.908847017718992
2.79847161806929 0.908878213127028
2.80059826250992 0.908909408535064
2.80110347464072 0.9089406039431
2.80153746737643 0.908971799351136
2.80162265359804 0.909002994759172
2.80201581018429 0.909034190167207
2.80216514577253 0.909065385575243
2.80244504651469 0.909096580983279
2.80280816099903 0.909127776391315
2.80324326745569 0.909158971799351
2.8033752577277 0.909190167207387
2.80339399239284 0.909221362615423
2.80397805341637 0.909252558023459
2.80427727486871 0.909283753431495
2.80450867659507 0.909314948839531
2.80456880431071 0.909346144247567
2.80523276964117 0.909377339655603
2.80529084502703 0.909408535063639
2.80532545847839 0.909439730471675
2.80533821710132 0.909470925879711
2.80534616825134 0.909502121287747
2.80576122621904 0.909533316695782
2.8060776311725 0.909564512103818
2.80849560086399 0.909595707511854
2.80878576104822 0.90962690291989
2.80906516624735 0.909658098327926
2.80958448656033 0.909689293735962
2.81008914328231 0.909720489143998
2.81016177592971 0.909751684552034
2.81024986143205 0.90978287996007
2.81040779432963 0.909814075368106
2.81114081560183 0.909845270776142
2.81215951600075 0.909876466184178
2.81242669792018 0.909907661592214
2.81295448152993 0.90993885700025
2.81299660082113 0.909970052408286
2.81349670459612 0.910001247816322
2.81363266505869 0.910032443224357
2.81425442746927 0.910063638632393
2.81428942516382 0.910094834040429
2.81441090224811 0.910126029448465
2.81529723201964 0.910157224856501
2.81532277446233 0.910188420264537
2.8158652497886 0.910219615672573
2.81626567495069 0.910250811080609
2.81631597347513 0.910282006488645
2.81648334982832 0.910313201896681
2.81654850702718 0.910344397304717
2.8170736604554 0.910375592712753
2.8176471350016 0.910406788120789
2.8177407297313 0.910437983528825
2.81799714080137 0.910469178936861
2.81847532485314 0.910500374344897
2.81852282996865 0.910531569752932
2.81894115282443 0.910562765160968
2.81978582218077 0.910593960569004
2.81988173176932 0.91062515597704
2.820215567277 0.910656351385076
2.82145715886576 0.910687546793112
2.8215570241904 0.910718742201148
2.8220502607373 0.910749937609184
2.82247278161103 0.91078113301722
2.8225163686078 0.910812328425256
2.82261080487823 0.910843523833292
2.82266608680112 0.910874719241328
2.82420675309633 0.910905914649364
2.82491750290216 0.9109371100574
2.82552186722012 0.910968305465436
2.82561108472738 0.910999500873471
2.8256315156344 0.911030696281507
2.82633108577408 0.911061891689543
2.82664970952673 0.911093087097579
2.82670492096914 0.911124282505615
2.82720689824682 0.911155477913651
2.82737853297952 0.911186673321687
2.8273840398528 0.911217868729723
2.8277650869192 0.911249064137759
2.828558949658 0.911280259545795
2.82890812485525 0.911311454953831
2.82894176250322 0.911342650361867
2.82936256410993 0.911373845769903
2.82996792794724 0.911405041177939
2.83065179597249 0.911436236585975
2.83087456231406 0.911467431994011
2.83120906686636 0.911498627402046
2.83127910575943 0.911529822810082
2.83191738622781 0.911561018218118
2.83203028732839 0.911592213626154
2.83229594885892 0.91162340903419
2.83343125624563 0.911654604442226
2.83351545345783 0.911685799850262
2.8338356209265 0.911716995258298
2.83400438425104 0.911748190666334
2.83439337410876 0.91177938607437
2.834844585656 0.911810581482406
2.83504990891317 0.911841776890442
2.83538432398811 0.911872972298478
2.83596307525174 0.911904167706514
2.83629424065999 0.91193536311455
2.8363404500569 0.911966558522586
2.83694726678284 0.911997753930621
2.83743459892579 0.912028949338657
2.83754004037443 0.912060144746693
2.8388708684784 0.912091340154729
2.83916228992867 0.912122535562765
2.84014032014903 0.912153730970801
2.84045816573611 0.912184926378837
2.84051044708813 0.912216121786873
2.84067200399581 0.912247317194909
2.8410248976666 0.912278512602945
2.8418175282931 0.912309708010981
2.84226028583144 0.912340903419017
2.84233078754957 0.912372098827053
2.84272518779806 0.912403294235089
2.84290325400492 0.912434489643125
2.84326372307388 0.912465685051161
2.8435943276345 0.912496880459197
2.84397925964502 0.912528075867232
2.84401039423583 0.912559271275268
2.84475669841048 0.912590466683304
2.84524922452969 0.91262166209134
2.84540279591063 0.912652857499376
2.84560311721536 0.912684052907412
2.84638408848 0.912715248315448
2.84665282034909 0.912746443723484
2.84745254550398 0.91277763913152
2.84751260163643 0.912808834539556
2.84763620048706 0.912840029947592
2.8477253824538 0.912871225355628
2.84790897172434 0.912902420763664
2.8481817923949 0.9129336161717
2.8484669113964 0.912964811579736
2.84855937182006 0.912996006987772
2.84943366958999 0.913027202395807
2.85111319602574 0.913058397803843
2.85154323906815 0.913089593211879
2.85189999709318 0.913120788619915
2.85240941506721 0.913151984027951
2.85241733498375 0.913183179435987
2.85243115593836 0.913214374844023
2.85317225304643 0.913245570252059
2.85408933809112 0.913276765660095
2.85410096629964 0.913307961068131
2.85448823935059 0.913339156476167
2.85450177027628 0.913370351884203
2.85458493420997 0.913401547292239
2.85521979453724 0.913432742700275
2.85527774323158 0.913463938108311
2.8558041537284 0.913495133516346
2.85630295389515 0.913526328924382
2.85650011063564 0.913557524332418
2.85671756271391 0.913588719740454
2.85702884242955 0.91361991514849
2.85731230824095 0.913651110556526
2.85836139721061 0.913682305964562
2.85871893127642 0.913713501372598
2.85892148271176 0.913744696780634
2.85950078626193 0.91377589218867
2.85984657791037 0.913807087596706
2.85993592393392 0.913838283004742
2.86053833057311 0.913869478412778
2.86054042413322 0.913900673820814
2.86090713559151 0.91393186922885
2.86128698293811 0.913963064636885
2.86153357198239 0.913994260044921
2.861608782465 0.914025455452957
2.86292194903666 0.914056650860993
2.86303157369237 0.914087846269029
2.86413861079415 0.914119041677065
2.86465349947707 0.914150237085101
2.86482672230134 0.914181432493137
2.86575729443617 0.914212627901173
2.86669610828952 0.914243823309209
2.86670325422387 0.914275018717245
2.86679951804458 0.914306214125281
2.86696746184951 0.914337409533317
2.86777282319577 0.914368604941353
2.86814523657575 0.914399800349389
2.86827510991028 0.914430995757425
2.86879274489633 0.91446219116546
2.8700477191088 0.914493386573496
2.87015338214009 0.914524581981532
2.87046714954134 0.914555777389568
2.87097815276521 0.914586972797604
2.87128932001416 0.91461816820564
2.87131756405056 0.914649363613676
2.87169120540069 0.914680559021712
2.87181097295534 0.914711754429748
2.87198874861042 0.914742949837784
2.87237939233741 0.91477414524582
2.8729727313346 0.914805340653856
2.87310515000413 0.914836536061892
2.87315765222242 0.914867731469928
2.87355425512114 0.914898926877964
2.87493198746246 0.914930122286
2.87517571434842 0.914961317694036
2.87570978325843 0.914992513102071
2.87580753224893 0.915023708510107
2.87607763134914 0.915054903918143
2.87683668004424 0.915086099326179
2.87745246447292 0.915117294734215
2.87785205740909 0.915148490142251
2.87802607767658 0.915179685550287
2.87830308678835 0.915210880958323
2.87937654202236 0.915242076366359
2.8804211584203 0.915273271774395
2.88067392930013 0.915304467182431
2.88096779916597 0.915335662590467
2.88134205547904 0.915366857998503
2.88245321814463 0.915398053406539
2.88300925426355 0.915429248814575
2.88301399849178 0.915460444222611
2.88307183698888 0.915491639630646
2.88318648767844 0.915522835038682
2.88330468138389 0.915554030446718
2.88346490833718 0.915585225854754
2.88436957730354 0.91561642126279
2.88484771884845 0.915647616670826
2.88506864483925 0.915678812078862
2.88564717903935 0.915710007486898
2.88678346664 0.915741202894934
2.88744056511349 0.91577239830297
2.88779271048386 0.915803593711006
2.88813252635845 0.915834789119042
2.88871113505267 0.915865984527078
2.88886921668268 0.915897179935114
2.88894832732563 0.91592837534315
2.88917183512278 0.915959570751186
2.889741825241 0.915990766159221
2.89082463451116 0.916021961567257
2.89097032589699 0.916053156975293
2.89184294179768 0.916084352383329
2.8924874441279 0.916115547791365
2.89299943758274 0.916146743199401
2.89371070416509 0.916177938607437
2.89449509281122 0.916209134015473
2.89454991643199 0.916240329423509
2.89536038308512 0.916271524831545
2.89593586581229 0.916302720239581
2.8969971591731 0.916333915647617
2.89730830489342 0.916365111055653
2.89731891203226 0.916396306463689
2.89795100475696 0.916427501871725
2.8981117410135 0.91645869727976
2.8985877365585 0.916489892687796
2.89859602782077 0.916521088095832
2.89901077132556 0.916552283503868
2.89906067227723 0.916583478911904
2.90032163009823 0.91661467431994
2.90050361717686 0.916645869727976
2.90083802292016 0.916677065136012
2.90098937722705 0.916708260544048
2.9011792292185 0.916739455952084
2.90134463586854 0.91677065136012
2.9036164867901 0.916801846768156
2.90425394237545 0.916833042176192
2.90434686647717 0.916864237584228
2.90527275166439 0.916895432992264
2.90623727796841 0.9169266284003
2.90631812508305 0.916957823808335
2.90638512804094 0.916989019216371
2.90677930092534 0.917020214624407
2.90704660626178 0.917051410032443
2.90748947309716 0.917082605440479
2.90894204274305 0.917113800848515
2.90981643899961 0.917144996256551
2.91052455524257 0.917176191664587
2.91053608987189 0.917207387072623
2.91063504589678 0.917238582480659
2.91216610014278 0.917269777888695
2.91255459901552 0.917300973296731
2.91260763212269 0.917332168704767
2.91281332912103 0.917363364112803
2.91299535012113 0.917394559520839
2.91353579847264 0.917425754928875
2.91414255081831 0.91745695033691
2.91471263309559 0.917488145744946
2.91563615623232 0.917519341152982
2.91632851184458 0.917550536561018
2.9168968262859 0.917581731969054
2.91749634156356 0.91761292737709
2.91818300711024 0.917644122785126
2.91845150877289 0.917675318193162
2.91903216549339 0.917706513601198
2.91958962387266 0.917737709009234
2.92012838667196 0.91776890441727
2.92088874117773 0.917800099825306
2.92204118516513 0.917831295233342
2.92233296588793 0.917862490641378
2.92288072002588 0.917893686049414
2.92391023746726 0.91792488145745
2.92423670981939 0.917956076865485
2.92435470292739 0.917987272273521
2.92445833933985 0.918018467681557
2.92491465585049 0.918049663089593
2.92507163225706 0.918080858497629
2.92578029993423 0.918112053905665
2.92839907882429 0.918143249313701
2.9294153525167 0.918174444721737
2.92966951334749 0.918205640129773
2.93002541117805 0.918236835537809
2.93039601189858 0.918268030945845
2.931628227877 0.918299226353881
2.9327752018554 0.918330421761917
2.93317709840625 0.918361617169953
2.93485255439725 0.918392812577989
2.93521313406648 0.918424007986025
2.93524289932442 0.918455203394061
2.93609001484389 0.918486398802096
2.9365853175388 0.918517594210132
2.9367534271783 0.918548789618168
2.93682579330873 0.918579985026204
2.93723477285233 0.91861118043424
2.93808431569351 0.918642375842276
2.9404190071615 0.918673571250312
2.94178461781326 0.918704766658348
2.94194534101074 0.918735962066384
2.9428582302861 0.91876715747442
2.94418401798293 0.918798352882456
2.94458598515166 0.918829548290492
2.94463118104948 0.918860743698528
2.94622772522537 0.918891939106564
2.94654647119658 0.9189231345146
2.94749299437895 0.918954329922635
2.94777548457748 0.918985525330671
2.94852352402019 0.919016720738707
2.94918004237822 0.919047916146743
2.9493151648682 0.919079111554779
2.95021030368879 0.919110306962815
2.95186971054106 0.919141502370851
2.95237218753562 0.919172697778887
2.9544449638742 0.919203893186923
2.95446342408375 0.919235088594959
2.95552628367595 0.919266284002995
2.95634989189742 0.919297479411031
2.95666524422806 0.919328674819067
2.95779685594826 0.919359870227103
2.95846280242853 0.919391065635139
2.95913470942427 0.919422261043174
2.95947526075053 0.91945345645121
2.96020211499642 0.919484651859246
2.96132478980247 0.919515847267282
2.96186985645952 0.919547042675318
2.9627958499999 0.919578238083354
2.96431602627805 0.91960943349139
2.96643153389399 0.919640628899426
2.96652942851925 0.919671824307462
2.96693798694596 0.919703019715498
2.96807283546781 0.919734215123534
2.96822764623942 0.91976541053157
2.96899004735707 0.919796605939606
2.97113043161988 0.919827801347642
2.97377666483305 0.919858996755678
2.9744424285247 0.919890192163714
2.97451984942515 0.919921387571749
2.97547393367217 0.919952582979785
2.97943296063378 0.919983778387821
2.97972388493036 0.920014973795857
2.98079320898545 0.920046169203893
2.98114136831883 0.920077364611929
2.98223020354077 0.920108560019965
2.98408227093797 0.920139755428001
2.98855980040528 0.920170950836037
2.98993419342561 0.920202146244073
2.99024023930432 0.920233341652109
2.99133305360945 0.920264537060145
2.99274350857624 0.920295732468181
2.99606040151153 0.920326927876217
2.9965508667711 0.920358123284253
2.9975873376628 0.920389318692289
3.00139337502812 0.920420514100325
3.00280919363958 0.92045170950836
3.00282716133643 0.920482904916396
3.00515962400315 0.920514100324432
3.007546020613 0.920545295732468
3.00900814583186 0.920576491140504
3.01004523728456 0.92060768654854
3.01088246365408 0.920638881956576
3.0127025719303 0.920670077364612
3.0142108945194 0.920701272772648
3.01517666757209 0.920732468180684
3.01527790221526 0.92076366358872
3.01863323299402 0.920794858996756
3.0201591990954 0.920826054404792
3.02127803281798 0.920857249812828
3.02311183266364 0.920888445220864
3.02547796486228 0.9209196406289
3.02719948709586 0.920950836036935
3.02729734299928 0.920982031444971
3.02758507025123 0.921013226853007
3.03103639527861 0.921044422261043
3.0332672520214 0.921075617669079
3.03571177443129 0.921106813077115
3.03659094697874 0.921138008485151
3.03859713177276 0.921169203893187
3.03910396837067 0.921200399301223
3.03925514653389 0.921231594709259
3.04304723770094 0.921262790117295
3.0442243533653 0.921293985525331
3.04524982305537 0.921325180933367
3.04590093212129 0.921356376341403
3.04727857608903 0.921387571749439
3.0513428985059 0.921418767157475
3.05269858019085 0.92144996256551
3.05313003012634 0.921481157973546
3.05558463168464 0.921512353381582
3.05748518486776 0.921543548789618
3.06034125629704 0.921574744197654
3.06114047025623 0.92160593960569
3.06374953190643 0.921637135013726
3.06398003191518 0.921668330421762
3.06750121677747 0.921699525829798
3.06949011752512 0.921730721237834
3.07006229478101 0.92176191664587
3.07246527740662 0.921793112053906
3.07466623547888 0.921824307461942
3.07639853735314 0.921855502869978
3.07779931011374 0.921886698278014
3.08104628639739 0.921917893686049
3.08180815514157 0.921949089094085
3.0827680092004 0.921980284502121
3.0860744560417 0.922011479910157
3.08893999905092 0.922042675318193
3.08913579344904 0.922073870726229
3.08967638583351 0.922105066134265
3.09436648919797 0.922136261542301
3.09546199965834 0.922167456950337
3.09605283781446 0.922198652358373
3.09834511914762 0.922229847766409
3.10180910411031 0.922261043174445
3.10268788445242 0.922292238582481
3.10312583817443 0.922323433990517
3.1070886276471 0.922354629398553
3.10818105942484 0.922385824806588
3.11018828507138 0.922417020214624
3.11110671124835 0.92244821562266
3.11187993585518 0.922479411030696
3.1125704765052 0.922510606438732
3.11459407387395 0.922541801846768
3.11586085063437 0.922572997254804
3.11718956349926 0.92260419266284
3.11827551037394 0.922635388070876
3.11962311590557 0.922666583478912
3.12107373345563 0.922697778886948
3.12132435752482 0.922728974294984
3.124136015773 0.92276016970302
3.12419955391636 0.922791365111056
3.12469304771573 0.922822560519092
3.12472515580984 0.922853755927128
3.12756496640424 0.922884951335164
3.12821677369267 0.922916146743199
3.13008261926368 0.922947342151235
3.13078365123076 0.922978537559271
3.13119559346369 0.923009732967307
3.13123860375011 0.923040928375343
3.13230370828146 0.923072123783379
3.13355737242147 0.923103319191415
3.13360477302222 0.923134514599451
3.13407528792136 0.923165710007487
3.13688819377323 0.923196905415523
3.13744159500553 0.923228100823559
3.13779094069301 0.923259296231595
3.13882199998382 0.923290491639631
3.1406035178614 0.923321687047667
3.14250761206004 0.923352882455703
3.1441249803582 0.923384077863739
3.14438771652746 0.923415273271774
3.14559535972435 0.92344646867981
3.14757279929009 0.923477664087846
3.15081916936524 0.923508859495882
3.15101547400164 0.923540054903918
3.15148702067773 0.923571250311954
3.15434085960228 0.92360244571999
3.15631116533759 0.923633641128026
3.15753859624809 0.923664836536062
3.15765673903104 0.923696031944098
3.16049972768415 0.923727227352134
3.16310572859202 0.92375842276017
3.16431056745529 0.923789618168206
3.16432228108468 0.923820813576242
3.16460731320592 0.923852008984278
3.16510159647993 0.923883204392314
3.16925062115333 0.92391439980035
3.1694610668857 0.923945595208385
3.16951599493961 0.923976790616421
3.17103149297908 0.924007986024457
3.17111699147268 0.924039181432493
3.17137905943086 0.924070376840529
3.17185496321528 0.924101572248565
3.1739323166339 0.924132767656601
3.17697889947078 0.924163963064637
3.17782646600589 0.924195158472673
3.17790485504819 0.924226353880709
3.17824381981785 0.924257549288745
3.1785119783432 0.924288744696781
3.18281657675212 0.924319940104817
3.18468616376511 0.924351135512853
3.1847037377885 0.924382330920889
3.18473688505724 0.924413526328924
3.18497038547785 0.92444472173696
3.18519025575368 0.924475917144996
3.18744883461359 0.924507112553032
3.19149185859773 0.924538307961068
3.19162959656714 0.924569503369104
3.19178882926085 0.92460069877714
3.19227095851304 0.924631894185176
3.19257857537449 0.924663089593212
3.19360699756629 0.924694285001248
3.19634294824851 0.924725480409284
3.19824163704367 0.92475667581732
3.19867770119834 0.924787871225356
3.19946732287602 0.924819066633392
3.20048412523682 0.924850262041428
3.20084913394314 0.924881457449463
3.20225096476059 0.924912652857499
3.20495200709611 0.924943848265535
3.20524567871663 0.924975043673571
3.20586855979567 0.925006239081607
3.20675642317165 0.925037434489643
3.20853392267762 0.925068629897679
3.20996377170293 0.925099825305715
3.21089786070265 0.925131020713751
3.21170394837232 0.925162216121787
3.2131596622443 0.925193411529823
3.21411812437441 0.925224606937859
3.21413746106702 0.925255802345895
3.21672255324078 0.925286997753931
3.21846871958818 0.925318193161967
3.21917359271439 0.925349388570003
3.21957251217901 0.925380583978038
3.22054114605444 0.925411779386074
3.22157037442494 0.92544297479411
3.22503694761222 0.925474170202146
3.22524154962927 0.925505365610182
3.22764523334116 0.925536561018218
3.22802343119338 0.925567756426254
3.2282197700166 0.92559895183429
3.22846837824443 0.925630147242326
3.22910252162964 0.925661342650362
3.23202145537426 0.925692538058398
3.23346358854273 0.925723733466434
3.23552689083721 0.92575492887447
3.23672830906345 0.925786124282506
3.23681442927944 0.925817319690542
3.236898576807 0.925848515098578
3.23783620797726 0.925879710506613
3.23880815598333 0.925910905914649
3.24202085497414 0.925942101322685
3.24311053009606 0.925973296730721
3.24453037206317 0.926004492138757
3.24557791453528 0.926035687546793
3.24558251813193 0.926066882954829
3.2459958687888 0.926098078362865
3.24731776600764 0.926129273770901
3.25068237337463 0.926160469178937
3.25074472913948 0.926191664586973
3.25234312640875 0.926222859995009
3.25247972234967 0.926254055403045
3.25424346861774 0.926285250811081
3.25519231105292 0.926316446219117
3.25686868064304 0.926347641627153
3.25849082120629 0.926378837035189
3.25909379667013 0.926410032443224
3.25940657327728 0.92644122785126
3.26061744803977 0.926472423259296
3.26291932083477 0.926503618667332
3.26440051369618 0.926534814075368
3.26631967719464 0.926566009483404
3.26650528608804 0.92659720489144
3.26819926776498 0.926628400299476
3.26887971452341 0.926659595707512
3.27159929412025 0.926690791115548
3.27364666036413 0.926721986523584
3.27428941626207 0.92675318193162
3.27620052540937 0.926784377339656
3.27708335419994 0.926815572747692
3.27722356058951 0.926846768155728
3.28290171144771 0.926877963563764
3.28560135524152 0.926909158971799
3.28593577065423 0.926940354379835
3.28606287122134 0.926971549787871
3.28645009812951 0.927002745195907
3.29219594445727 0.927033940603943
3.29257380632701 0.927065136011979
3.29394797167683 0.927096331420015
3.29473052655869 0.927127526828051
3.29514390366253 0.927158722236087
3.29566083604529 0.927189917644123
3.3014539040338 0.927221113052159
3.30228322370291 0.927252308460195
3.30307433564956 0.927283503868231
3.30435110355094 0.927314699276267
3.31025705216449 0.927345894684303
3.31051810829011 0.927377090092338
3.31068112732746 0.927408285500374
3.31362976800041 0.92743948090841
3.31868969141142 0.927470676316446
3.31983744924025 0.927501871724482
3.31993448699565 0.927533067132518
3.32298460135195 0.927564262540554
3.32684566399172 0.92759545794859
3.32893250942681 0.927626653356626
3.32958433061327 0.927657848764662
3.33230621190828 0.927689044172698
3.33502725450934 0.927720239580734
3.33793182089822 0.92775143498877
3.33923195742326 0.927782630396806
3.34163428583064 0.927813825804842
3.34183896745531 0.927845021212877
3.34326362026571 0.927876216620913
3.34686816543893 0.927907412028949
3.34891456859305 0.927938607436985
3.35097024660573 0.927969802845021
3.35575070080115 0.928000998253057
3.35576091566072 0.928032193661093
3.3586383555494 0.928063389069129
3.36034810139587 0.928094584477165
3.36396817878725 0.928125779885201
3.36461788503758 0.928156975293237
3.36844625655059 0.928188170701273
3.36981230731516 0.928219366109309
3.37218165529455 0.928250561517345
3.37342913660152 0.928281756925381
3.37833861352739 0.928312952333417
3.38042248838157 0.928344147741453
3.3822441172264 0.928375343149488
3.38414666081675 0.928406538557524
3.38831096435892 0.92843773396556
3.3886596875989 0.928468929373596
3.39106653046211 0.928500124781632
3.39377925093764 0.928531320189668
3.39690380880009 0.928562515597704
3.39838559663217 0.92859371100574
3.39990780681772 0.928624906413776
3.40351534495533 0.928656101821812
3.40513379975619 0.928687297229848
3.40848471522258 0.928718492637884
3.40875549346553 0.92874968804592
3.41331302776009 0.928780883453956
3.41338911277882 0.928812078861992
3.41762123729167 0.928843274270028
3.41856162404472 0.928874469678063
3.42165988856518 0.928905665086099
3.42311928024001 0.928936860494135
3.42855913875187 0.928968055902171
3.42995892230169 0.928999251310207
3.4315534163434 0.929030446718243
3.43285418950911 0.929061642126279
3.43829122840607 0.929092837534315
3.43842994967651 0.929124032942351
3.44013249558226 0.929155228350387
3.44248973213144 0.929186423758423
3.44663242003728 0.929217619166459
3.44817797895224 0.929248814574495
3.44870548864061 0.929280009982531
3.45206196430175 0.929311205390567
3.45500173900184 0.929342400798603
3.45728814333398 0.929373596206638
3.45780354151931 0.929404791614674
3.46131405845652 0.92943598702271
3.46152466092906 0.929467182430746
3.46340864133935 0.929498377838782
3.46587672520797 0.929529573246818
3.46731464066695 0.929560768654854
3.46878711701908 0.92959196406289
3.47098665767269 0.929623159470926
3.47181696013705 0.929654354878962
3.47443480961134 0.929685550286998
3.47629575897547 0.929716745695034
3.47676858376192 0.92974794110307
3.48023844014758 0.929779136511106
3.48041869952367 0.929810331919142
3.48297998922391 0.929841527327178
3.48379243855263 0.929872722735213
3.48622715008581 0.929903918143249
3.48987327433454 0.929935113551285
3.49131183799374 0.929966308959321
3.49151792682593 0.929997504367357
3.49567091842074 0.930028699775393
3.49880128975643 0.930059895183429
3.49935740148485 0.930091090591465
3.50004309459629 0.930122285999501
3.50514776233857 0.930153481407537
3.50629990423952 0.930184676815573
3.50889680168506 0.930215872223609
3.51060126085862 0.930247067631645
3.513026067445 0.930278263039681
3.51383126902946 0.930309458447717
3.51458726217228 0.930340653855752
3.51848459487958 0.930371849263788
3.52142237674195 0.930403044671824
3.52189935827583 0.93043424007986
3.52396371597944 0.930465435487896
3.5280535962062 0.930496630895932
3.52904344075617 0.930527826303968
3.53068023565472 0.930559021712004
3.53320973330532 0.93059021712004
3.53671826751392 0.930621412528076
3.53763737778844 0.930652607936112
3.53951818805987 0.930683803344148
3.5443815646224 0.930714998752184
3.54699590789832 0.93074619416022
3.54719354042458 0.930777389568256
3.54838948224422 0.930808584976292
3.55584793199249 0.930839780384327
3.55608193906552 0.930870975792363
3.55672514039918 0.930902171200399
3.5573222562772 0.930933366608435
3.56334196766151 0.930964562016471
3.56623809919586 0.930995757424507
3.56627656324237 0.931026952832543
3.57090234582542 0.931058148240579
3.57524446275316 0.931089343648615
3.57572772899728 0.931120539056651
3.57856398072768 0.931151734464687
3.58418666310437 0.931182929872723
3.58520192980047 0.931214125280759
3.58629406627571 0.931245320688795
3.59314718327214 0.931276516096831
3.59414839611129 0.931307711504867
3.59465270741348 0.931338906912902
3.60209500326131 0.931370102320938
3.60215149934134 0.931401297728974
3.60411445737299 0.93143249313701
3.61015552661308 0.931463688545046
3.61123582789712 0.931494883953082
3.61355049994488 0.931526079361118
3.61824864485087 0.931557274769154
3.62039147047007 0.93158847017719
3.62640826333415 0.931619665585226
3.62781097488316 0.931650860993262
3.62961057882575 0.931682056401298
3.63456939056762 0.931713251809334
3.63739325408417 0.93174444721737
3.63893313266561 0.931775642625406
3.64273728601408 0.931806838033442
3.64698643374109 0.931838033441478
3.64832112837846 0.931869228849513
3.65097223439644 0.931900424257549
3.65777820250342 0.931931619665585
3.65927829262662 0.931962815073621
3.66726747207969 0.931994010481657
3.66772086940833 0.932025205889693
3.67630547730169 0.932056401297729
3.67677542246626 0.932087596705765
3.68502118802122 0.932118792113801
3.68625092764767 0.932149987521837
3.69385436700354 0.932181182929873
3.69564093932914 0.932212378337909
3.70272297793588 0.932243573745945
3.70397295135749 0.932274769153981
3.70495111890619 0.932305964562017
3.71158494171584 0.932337159970053
3.71207664019923 0.932368355378088
3.71415779027304 0.932399550786124
3.72013264058918 0.93243074619416
3.72038527397138 0.932461941602196
3.7232583442285 0.932493137010232
3.7281777474916 0.932524332418268
3.72912410578638 0.932555527826304
3.73226068810138 0.93258672323434
3.7361627516246 0.932617918642376
3.73783921121155 0.932649114050412
3.74119637116693 0.932680309458448
3.74411780693546 0.932711504866484
3.74654799842017 0.93274270027452
3.75203645424615 0.932773895682556
3.75461408597207 0.932805091090592
3.75528086980354 0.932836286498627
3.75996614662912 0.932867481906663
3.76424175470419 0.932898677314699
3.76543527930919 0.932929872722735
3.76792410015903 0.932961068130771
3.76857806838086 0.932992263538807
3.77190400626339 0.933023458946843
3.77595942382903 0.933054654354879
3.77756013176836 0.933085849762915
3.78324861754501 0.933117045170951
3.78404160130014 0.933148240578987
3.786625619172 0.933179435987023
3.79055728667547 0.933210631395059
3.7922075140699 0.933241826803095
3.79579739670578 0.933273022211131
3.79786930329909 0.933304217619166
3.80045864643672 0.933335413027202
3.80500976984538 0.933366608435238
3.80517219565937 0.933397803843274
3.80877742424506 0.93342899925131
3.81247837070714 0.933460194659346
3.81426096554635 0.933491390067382
3.81715874962415 0.933522585475418
3.81981832180887 0.933553780883454
3.82354343183813 0.93358497629149
3.82393558453131 0.933616171699526
3.82555625013823 0.933647367107562
3.82720156668386 0.933678562515598
3.83281538837911 0.933709757923634
3.83397487856265 0.93374095333167
3.83459496686869 0.933772148739706
3.84203680068638 0.933803344147741
3.84207563256656 0.933834539555777
3.84242552947729 0.933865734963813
3.84826925315013 0.933896930371849
3.84945736639828 0.933928125779885
3.85087442238824 0.933959321187921
3.85128209296208 0.933990516595957
3.85688444232056 0.934021712003993
3.85702398373055 0.934052907412029
3.86046136391763 0.934084102820065
3.86362519667666 0.934115298228101
3.86431991361485 0.934146493636137
3.86571752117623 0.934177689044173
3.86963848619448 0.934208884452209
3.87179498325073 0.934240079860245
3.8743980815073 0.934271275268281
3.87529639827874 0.934302470676317
3.87881319644341 0.934333666084352
3.87927547841225 0.934364861492388
3.88308946327686 0.934396056900424
3.88319913076849 0.93442725230846
3.88681504817182 0.934458447716496
3.8880128257121 0.934489643124532
3.89109853042562 0.934520838532568
3.8917797146188 0.934552033940604
3.89436488820654 0.93458322934864
3.89899933304187 0.934614424756676
3.90047216958341 0.934645620164712
3.90195373844837 0.934676815572748
3.9069429827043 0.934708010980784
3.90914305881034 0.93473920638882
3.90960517264221 0.934770401796856
3.91491180023481 0.934801597204892
3.91729577498316 0.934832792612927
3.91779346370397 0.934863988020963
3.92507096421557 0.934895183428999
3.92645944514696 0.934926378837035
3.92707877613896 0.934957574245071
3.93293139666154 0.934988769653107
3.93511247411468 0.935019965061143
3.93538631103622 0.935051160469179
3.94091071750063 0.935082355877215
3.94897469432272 0.935113551285251
3.95717089726045 0.935144746693287
3.96544106005904 0.935175942101323
3.97804219896384 0.935207137509359
3.98657059988932 0.935238332917395
3.9902097013405 0.935269528325431
3.99526747545982 0.935300723733467
3.99691161055418 0.935331919141502
4.00363654899257 0.935363114549538
4.00408637573165 0.935394309957574
4.01036434958617 0.93542550536561
4.01306917467086 0.935456700773646
4.01711886330605 0.935487896181682
4.02215455289577 0.935519091589718
4.02388116012863 0.935550286997754
4.03070329603425 0.93558148240579
4.03131918460251 0.935612677813826
4.037549399263 0.935643873221862
4.04054121351329 0.935675068629898
4.04449122473868 0.935706264037934
4.04902909138716 0.93573745944597
4.04959835179764 0.935768654854006
4.04979468841873 0.935799850262041
4.05148985936276 0.935831045670077
4.05857782076704 0.935862241078113
4.05859457942415 0.935893436486149
4.0590326716514 0.935924631894185
4.06576965879655 0.935955827302221
4.06757699647089 0.935987022710257
4.06819040622895 0.936018218118293
4.06826693872241 0.936049413526329
4.07303293160234 0.936080608934365
4.07659074673187 0.936111804342401
4.07746742015483 0.936142999750437
4.08398212262376 0.936174195158473
4.08564860600991 0.936205390566509
4.08667359782959 0.936236585974545
4.09118712585237 0.936267781382581
4.09473520624316 0.936298976790616
4.09591275364035 0.936330172198652
4.0984601063238 0.936361367606688
4.10388580889719 0.936392563014724
4.10519294854458 0.93642375842276
4.10582426773106 0.936454953830796
4.11310810256289 0.936486149238832
4.11329331900208 0.936517344646868
4.11450760020633 0.936548540054904
4.12090071230718 0.93657973546294
4.1223354179698 0.936610930870976
4.12385422241596 0.936642126279012
4.1286354478557 0.936673321687048
4.13156961851546 0.936704517095084
4.13319321406099 0.93673571250312
4.13647960905286 0.936766907911156
4.1408167729578 0.936798103319191
4.14247594774796 0.936829298727227
4.14445220120268 0.936860494135263
4.1455597176541 0.936891689543299
4.15005683217139 0.936922884951335
4.15170315753756 0.936954080359371
4.15250400654569 0.936985275767407
4.15411077059456 0.937016471175443
4.15926336089531 0.937047666583479
4.15960880166154 0.937078861991515
4.16060679295065 0.937110057399551
4.16085575457521 0.937141252807587
4.16266322781049 0.937172448215623
4.16848027136774 0.937203643623659
4.1687267899572 0.937234839031695
4.16995606354644 0.937266034439731
4.17003744937502 0.937297229847766
4.17125137433474 0.937328425255802
4.17686831558354 0.937359620663838
4.176915581848 0.937390816071874
4.17765468245384 0.93742201147991
4.17902019807018 0.937453206887946
4.1798383613458 0.937484402295982
4.18381292088723 0.937515597704018
4.18506398333178 0.937546793112054
4.18678577699847 0.93757798852009
4.18804185992334 0.937609183928126
4.18847644510412 0.937640379336162
4.19074711752647 0.937671574744198
4.19330921521862 0.937702770152234
4.19593280797795 0.93773396556027
4.19712350917413 0.937765160968306
4.19771824528139 0.937796356376342
4.20160289507771 0.937827551784377
4.20164834985394 0.937858747192413
4.20472557202778 0.937889942600449
4.20505151726502 0.937921138008485
4.20578129709642 0.937952333416521
4.21005214395145 0.937983528824557
4.21065362487776 0.938014724232593
4.21175791650881 0.938045919640629
4.21415356010697 0.938077115048665
4.21444056888997 0.938108310456701
4.21850158833614 0.938139505864737
4.2188301337962 0.938170701272773
4.21971634865619 0.938201896680809
4.22307638827967 0.938233092088845
4.22321804572908 0.938264287496881
4.2259675657142 0.938295482904916
4.22697849160515 0.938326678312952
4.22877987263266 0.938357873720988
4.23070073171502 0.938389069129024
4.23078095718175 0.93842026453706
4.23167612215466 0.938451459945096
4.23229453041495 0.938482655353132
4.23315614589647 0.938513850761168
4.23539056883376 0.938545046169204
4.23784651942588 0.93857624157724
4.2387214979725 0.938607436985276
4.24015689321013 0.938638632393312
4.24044566927053 0.938669827801348
4.24130824265316 0.938701023209384
4.24377765604946 0.93873221861742
4.2467372969102 0.938763414025455
4.24778335624673 0.938794609433491
4.24853720654097 0.938825804841527
4.25206057781467 0.938857000249563
4.2547884270623 0.938888195657599
4.25523766843444 0.938919391065635
4.25682665299642 0.938950586473671
4.26027310421615 0.938981781881707
4.26277931761098 0.939012977289743
4.26291729319722 0.939044172697779
4.26504396551446 0.939075368105815
4.26843579522239 0.939106563513851
4.27038454257923 0.939137758921887
4.27115926781375 0.939168954329923
4.27321245013998 0.939200149737959
4.27808403397045 0.939231345145995
4.27948351875228 0.93926254055403
4.28069731879027 0.939293735962066
4.28136159022934 0.939324931370102
4.28589617165447 0.939356126778138
4.28791102020114 0.939387322186174
4.28884774894415 0.93941851759421
4.28950979751001 0.939449713002246
4.29368517942106 0.939480908410282
4.29382108834128 0.939512103818318
4.29642765381663 0.939543299226354
4.29701772038476 0.93957449463439
4.29774911332132 0.939605690042426
4.30181887057589 0.939636885450462
4.30500397264695 0.939668080858498
4.30525751856312 0.939699276266534
4.30603632099118 0.93973047167457
4.30993858167142 0.939761667082606
4.31356487138194 0.939792862490641
4.31367052820876 0.939824057898677
4.31436668423645 0.939855253306713
4.31813623193119 0.939886448714749
4.32192713831053 0.939917644122785
4.32234864185498 0.939948839530821
4.32274485126447 0.939980034938857
4.32642673727332 0.940011230346893
4.33031273473773 0.940042425754929
4.33110729316579 0.940073621162965
4.33112590642653 0.940104816571001
4.33477520413331 0.940136011979037
4.33877296829626 0.940167207387073
4.33948626719845 0.940198402795109
4.33993981291868 0.940229598203145
4.34321579061578 0.940260793611181
4.3472610565946 0.940291989019216
4.34779489372425 0.940323184427252
4.34884220120466 0.940354379835288
4.3516815535486 0.940385575243324
4.35576848551792 0.94041677065136
4.35783285625662 0.940447966059396
4.36023772988836 0.940479161467432
4.36431934069912 0.940510356875468
4.36446738568048 0.940541552283504
4.36689864541341 0.94057274769154
4.36838713373232 0.940603943099576
4.37292184262146 0.940635138507612
4.37292292645136 0.940666333915648
4.37602087110837 0.940697529323684
4.37647004270033 0.94072872473172
4.3814356643576 0.940759920139756
4.38154210453767 0.940791115547791
4.38446504640731 0.940822310955827
4.38513691670885 0.940853506363863
4.38998278647667 0.940884701771899
4.3901871361887 0.940915897179935
4.39239055882928 0.940947092587971
4.39420632514632 0.940978287996007
4.39856821803032 0.941009483404043
4.39887208781603 0.941040678812079
4.40028078018256 0.941071874220115
4.4032409441926 0.941103069628151
4.40719838726935 0.941134265036187
4.40757547236816 0.941165460444223
4.40810479275773 0.941196655852259
4.41218095490001 0.941227851260295
4.41581900793932 0.94125904666833
4.41591680931426 0.941290242076366
4.41632243095318 0.941321437484402
4.4210506644629 0.941352632892438
4.42371536910482 0.941383828300474
4.42443998317617 0.94141502370851
4.42980743963474 0.941446219116546
4.43150879158295 0.941477414524582
4.4330601115063 0.941508609932618
4.43934476633789 0.941539805340654
4.44165602690739 0.94157100074869
4.44305719680377 0.941602196156726
4.45022258673837 0.941633391564762
4.45195638536196 0.941664586972798
4.4588163787353 0.941695782380834
4.46065850388493 0.94172697778887
4.46742414177245 0.941758173196905
4.46787349113819 0.941789368604941
4.46928587553 0.941820564012977
4.47604919542785 0.941851759421013
4.47784763611335 0.941882954829049
4.48364969373802 0.941914150237085
4.48470808259057 0.941945345645121
4.48635249328725 0.941976541053157
4.49145810064441 0.942007736461193
4.49251892639554 0.942038931869229
4.49341329907534 0.942070127277265
4.494841014229 0.942101322685301
4.49927973986698 0.942132518093337
4.5011003474657 0.942163713501373
4.50213677876017 0.942194908909409
4.50334925921271 0.942226104317445
4.50711494894652 0.94225729972548
4.50972412794834 0.942288495133516
4.5109109655647 0.942319690541552
4.51186967278512 0.942350885949588
4.5149567462118 0.942382081357624
4.51835580742194 0.94241327676566
4.5196924647709 0.942444472173696
4.52040595366852 0.942475667581732
4.52276402785678 0.942506862989768
4.52702099715679 0.942538058397804
4.52848427243264 0.94256925380584
4.52893850389793 0.942600449213876
4.53058863481284 0.942631644621912
4.53576083534791 0.942662840029948
4.5372823550439 0.942694035437984
4.5374714260897 0.94272523084602
4.53841058691293 0.942756426254055
4.54462940528942 0.942787621662091
4.54595107574477 0.942818817070127
4.54606146113059 0.942850012478163
4.54630069525584 0.942881207886199
4.55361686971028 0.942912403294235
4.5542594835302 0.942943598702271
4.5543619906217 0.942974794110307
4.55946679872893 0.943005989518343
4.56267973423687 0.943037184926379
4.56275218139575 0.943068380334415
4.56634419141125 0.943099575742451
4.56860897366975 0.943130771150487
4.57090345565625 0.943161966558523
4.57200239737539 0.943193161966559
4.57460362335699 0.943224357374595
4.57771399095657 0.943255552782631
4.57906142892938 0.943286748190666
4.58138673935421 0.943317943598702
4.58299248213083 0.943349139006738
4.58719766677104 0.943380334414774
4.59086709135675 0.94341152982281
4.59153943145563 0.943442725230846
4.59528273825531 0.943473920638882
4.60021648939659 0.943505116046918
4.6004108241154 0.943536311454954
4.60334540528237 0.94356750686299
4.60899460287474 0.943598702271026
4.61003689525597 0.943629897679062
4.61140033873597 0.943661093087098
4.61789574068172 0.943692288495134
4.6194576865714 0.94372348390317
4.61967227954119 0.943754679311205
4.62689408238783 0.943785874719241
4.62751124002945 0.943817070127277
4.62936618466898 0.943848265535313
4.63554593496884 0.943879460943349
4.63597250930139 0.943910656351385
4.63906519833532 0.943941851759421
4.64509803754525 0.943973047167457
4.65078586541208 0.944004242575493
4.65364543915169 0.944035437983529
4.65428074920468 0.944066633391565
4.65852093133242 0.944097828799601
4.66337568847331 0.944129024207637
4.66347587037043 0.944160219615673
4.66618390002626 0.944191415023709
4.6726251966313 0.944222610431744
4.6730632354332 0.94425380583978
4.67374783070364 0.944285001247816
4.68118699393057 0.944316196655852
4.68175756609241 0.944347392063888
4.6827032004258 0.944378587471924
4.68847672933676 0.94440978287996
4.69086718768199 0.944440978287996
4.69228994554395 0.944472173696032
4.69566591209799 0.944503369104068
4.69998514319045 0.944534564512104
4.70177174798047 0.94456575992014
4.70277884714743 0.944596955328176
4.70647823257139 0.944628150736212
4.70915879977939 0.944659346144248
4.70979058421087 0.944690541552284
4.71117690981134 0.944721736960319
4.71559058051303 0.944752932368355
4.71667169680756 0.944784127776391
4.71844340267602 0.944815323184427
4.72053430817054 0.944846518592463
4.72339219470607 0.944877714000499
4.7247259671051 0.944908909408535
4.72781430810516 0.944940104816571
4.72979385885954 0.944971300224607
4.72992744273001 0.945002495632643
4.73380277590998 0.945033691040679
4.73625090461321 0.945064886448715
4.73724869136001 0.945096081856751
4.73905632529833 0.945127277264787
4.74279912753733 0.945158472672823
4.74574918168377 0.945189668080859
4.74674035782787 0.945220863488895
4.74830828335997 0.94525205889693
4.75176575402927 0.945283254304966
4.7517824673665 0.945314449713002
4.75620897371249 0.945345645121038
4.75755503498442 0.945376840529074
4.7576779353257 0.94540803593711
4.76070166259999 0.945439231345146
4.76349080716061 0.945470426753182
4.76559871935428 0.945501622161218
4.76675757078836 0.945532817569254
4.76924676302751 0.94556401297729
4.76957985646923 0.945595208385326
4.7719638758437 0.945626403793362
4.77488501235662 0.945657599201398
4.7749468733242 0.945688794609434
4.77596084251965 0.94571999001747
4.77681696381855 0.945751185425505
4.77845091315271 0.945782380833541
4.78059025864734 0.945813576241577
4.78508039244146 0.945844771649613
4.78620413987392 0.945875967057649
4.78736267728139 0.945907162465685
4.78789481815607 0.945938357873721
4.78858895675664 0.945969553281757
4.79176462749171 0.946000748689793
4.792986548578 0.946031944097829
4.79411700139045 0.946063139505865
4.79626304588097 0.946094334913901
4.79732172664202 0.946125530321937
4.79739108764402 0.946156725729973
4.79819796980143 0.946187921138009
4.80287703016212 0.946219116546045
4.8030600285917 0.94625031195408
4.80352899242264 0.946281507362116
4.80515116131562 0.946312702770152
4.80843065847491 0.946343898178188
4.80897681889875 0.946375093586224
4.81191675740175 0.94640628899426
4.8140377045087 0.946437484402296
4.81404870174572 0.946468679810332
4.81456746723473 0.946499875218368
4.81742442609547 0.946531070626404
4.81964668470273 0.94656226603444
4.82024887537144 0.946593461442476
4.82071287260397 0.946624656850512
4.82293277351939 0.946655852258548
4.82528506357447 0.946687047666584
4.82607666350148 0.946718243074619
4.82739593772763 0.946749438482655
4.82949659170267 0.946780633890691
4.83092782251683 0.946811829298727
4.83180128445216 0.946843024706763
4.83202328745797 0.946874220114799
4.83303979346188 0.946905415522835
4.83657391653156 0.946936610930871
4.83808795904126 0.946967806338907
4.83829503548894 0.946999001746943
4.8386208670801 0.947030197154979
4.8406543476915 0.947061392563015
4.8421987865351 0.947092587971051
4.84414536748845 0.947123783379087
4.84429995171863 0.947154978787123
4.84713438921499 0.947186174195158
4.84723799766781 0.947217369603194
4.84779984777281 0.94724856501123
4.84956739481652 0.947279760419266
4.84966187322499 0.947310955827302
4.85065939258788 0.947342151235338
4.85337765395043 0.947373346643374
4.85514584778537 0.94740454205141
4.85514837260345 0.947435737459446
4.85604337742934 0.947466932867482
4.85619780928944 0.947498128275518
4.85714050303817 0.947529323683554
4.85848984853907 0.94756051909159
4.85893208404392 0.947591714499626
4.86065902982912 0.947622909907662
4.86304885230274 0.947654105315698
4.86377236919575 0.947685300723734
4.86399264713744 0.947716496131769
4.86448959317269 0.947747691539805
4.86504074058525 0.947778886947841
4.86623445994583 0.947810082355877
4.87002315776795 0.947841277763913
4.87052321083059 0.947872473171949
4.87163825534884 0.947903668579985
4.87190962188158 0.947934863988021
4.87212668568872 0.947966059396057
4.87407862409396 0.947997254804093
4.87498911636063 0.948028450212129
4.8755852165962 0.948059645620165
4.8773920050781 0.948090841028201
4.87769616507715 0.948122036436237
4.87913516625909 0.948153231844273
4.88129368581506 0.948184427252309
4.88216365464108 0.948215622660344
4.88306647027566 0.94824681806838
4.88361659311075 0.948278013476416
4.88427365862573 0.948309208884452
4.8843779646778 0.948340404292488
4.8865359026009 0.948371599700524
4.88774003967315 0.94840279510856
4.88965994575643 0.948433990516596
4.89044927634298 0.948465185924632
4.89052306278857 0.948496381332668
4.89092062184575 0.948527576740704
4.89142599524652 0.94855877214874
4.89381220140952 0.948589967556776
4.89582373915342 0.948621162964812
4.89644935312611 0.948652358372848
4.89687021210272 0.948683553780884
4.89856480512907 0.94871474918892
4.89876955261102 0.948745944596955
4.89978899903251 0.948777140004991
4.90101635348173 0.948808335413027
4.90206192172232 0.948839530821063
4.9025047916223 0.948870726229099
4.90576550324039 0.948901921637135
4.90597994438826 0.948933117045171
4.90660909992102 0.948964312453207
4.90820309580655 0.948995507861243
4.90841827653178 0.949026703269279
4.90866647913028 0.949057898677315
4.90909165419828 0.949089094085351
4.9091685027172 0.949120289493387
4.91302926589443 0.949151484901423
4.91444382460212 0.949182680309459
4.91488307221212 0.949213875717494
4.91489721623002 0.94924507112553
4.91504375634802 0.949276266533566
4.91537391528974 0.949307461941602
4.91843005898704 0.949338657349638
4.92035532757509 0.949369852757674
4.92118083381072 0.94940104816571
4.92150916390332 0.949432243573746
4.92229330170925 0.949463438981782
4.92258352839494 0.949494634389818
4.92406183723025 0.949525829797854
4.92747901303465 0.94955702520589
4.92774598084895 0.949588220613926
4.92783036343558 0.949619416021962
4.92829680847362 0.949650611429998
4.92985775788279 0.949681806838033
4.93018753704375 0.949713002246069
4.93306252520343 0.949744197654105
4.9337273090625 0.949775393062141
4.93520015623638 0.949806588470177
4.93524049153248 0.949837783878213
4.93726471168618 0.949868979286249
4.93807207661529 0.949900174694285
4.93995067453624 0.949931370102321
4.94087766261203 0.949962565510357
4.94204792540641 0.949993760918393
4.94232789979677 0.950024956326429
4.9427434762853 0.950056151734465
4.94602601193928 0.950087347142501
4.94604341336875 0.950118542550537
4.94678514422829 0.950149737958573
4.94849820728672 0.950180933366608
4.94957568439871 0.950212128774644
4.95100705775492 0.95024332418268
4.95198196504558 0.950274519590716
4.95404310136086 0.950305714998752
4.95414112987672 0.950336910406788
4.95574662913309 0.950368105814824
4.95641764849477 0.95039930122286
4.95693221815683 0.950430496630896
4.95773866086944 0.950461692038932
4.95996771552599 0.950492887446968
4.96200935776566 0.950524082855004
4.96212993822672 0.95055527826304
4.96303430813937 0.950586473671076
4.96326055900356 0.950617669079112
4.96611188180096 0.950648864487148
4.96808980074291 0.950680059895183
4.96854836460343 0.950711255303219
4.96890152621862 0.950742450711255
4.96993974216133 0.950773646119291
4.97025342135056 0.950804841527327
4.97035973720327 0.950836036935363
4.97360210239959 0.950867232343399
4.97586900429572 0.950898427751435
4.97774912203454 0.950929623159471
4.97781167512026 0.950960818567507
4.9779033819349 0.950992013975543
4.97844608356145 0.951023209383579
4.97844679271867 0.951054404791615
4.98305889204839 0.951085600199651
4.98520122813648 0.951116795607687
4.98571212184642 0.951147991015723
4.98590858978722 0.951179186423759
4.98669371303439 0.951210381831794
4.98669928723521 0.95124157723983
4.98746273512132 0.951272772647866
4.99165964089557 0.951303968055902
4.99274642637643 0.951335163463938
4.99390049122429 0.951366358871974
4.99500023151413 0.95139755428001
4.99552654453203 0.951428749688046
4.99556592610191 0.951459945096082
4.99565061271572 0.951491140504118
4.99948886353004 0.951522335912154
5.00040896629968 0.95155353132019
5.0018617965893 0.951584726728226
5.0031480226062 0.951615922136262
5.00331878650955 0.951647117544298
5.00430639951792 0.951678312952334
5.00542980185434 0.951709508360369
5.00665561205982 0.951740703768405
5.00813654285443 0.951771899176441
5.00983938422747 0.951803094584477
5.01003683536999 0.951834289992513
5.01065787991244 0.951865485400549
5.01165490641184 0.951896680808585
5.01326631400463 0.951927876216621
5.01530202661844 0.951959071624657
5.01595379846783 0.951990267032693
5.01778548745572 0.952021462440729
5.01806163641609 0.952052657848765
5.01973559541155 0.952083853256801
5.01998570151594 0.952115048664837
5.02079520830963 0.952146244072873
5.02098687067252 0.952177439480908
5.0237310912932 0.952208634888944
5.023782713257 0.95223983029698
5.02518886231891 0.952271025705016
5.02572580715622 0.952302221113052
5.02626953462201 0.952333416521088
5.02827852478254 0.952364611929124
5.02865318454025 0.95239580733716
5.0288397592489 0.952427002745196
5.02936064747795 0.952458198153232
5.03085848790043 0.952489393561268
5.03288418242753 0.952520588969304
5.03368625753563 0.95255178437734
5.03478217924592 0.952582979785376
5.03508563031405 0.952614175193412
5.03649901319864 0.952645370601447
5.03655726977295 0.952676566009483
5.03797939524733 0.952707761417519
5.03806186758232 0.952738956825555
5.0381408107522 0.952770152233591
5.03830796893179 0.952801347641627
5.03946907022038 0.952832543049663
5.04077117020091 0.952863738457699
5.04166964707298 0.952894933865735
5.04194178878673 0.952926129273771
5.04300723909206 0.952957324681807
5.04401814086993 0.952988520089843
5.04408767350255 0.953019715497879
5.04439781486111 0.953050910905915
5.04439865648637 0.953082106313951
5.04439950298545 0.953113301721987
5.04440070850808 0.953144497130023
5.04440156325298 0.953175692538058
5.04442263996618 0.953206887946094
5.04442841193523 0.95323808335413
5.04443926341701 0.953269278762166
5.04445529191969 0.953300474170202
5.04447278169239 0.953331669578238
5.04449176187469 0.953362864986274
5.04449191190081 0.95339406039431
5.04450880914383 0.953425255802346
5.04454924172 0.953456451210382
5.04456132973425 0.953487646618418
5.04456885910314 0.953518842026454
5.04462565300763 0.95355003743449
5.04464020158818 0.953581232842526
5.04464611460183 0.953612428250562
5.04464897061064 0.953643623658598
5.04467540107863 0.953674819066633
5.04469344407736 0.953706014474669
5.04469763523569 0.953737209882705
5.04470180528353 0.953768405290741
5.04472704046208 0.953799600698777
5.04472723786254 0.953830796106813
5.04474633419211 0.953861991514849
5.04474846757689 0.953893186922885
5.04475394860214 0.953924382330921
5.0447689539846 0.953955577738957
5.04477356822003 0.953986773146993
5.04477676121723 0.954017968555029
5.04480567801043 0.954049163963065
5.04482461385728 0.954080359371101
5.04488403647932 0.954111554779137
5.04490070599126 0.954142750187173
5.04494689990686 0.954173945595208
5.04497577818189 0.954205141003244
5.04497601029341 0.95423633641128
5.0451025279663 0.954267531819316
5.04520328658525 0.954298727227352
5.04533007228697 0.954329922635388
5.04545622383384 0.954361118043424
5.04555609856508 0.95439231345146
5.04565636948324 0.954423508859496
5.04573135572605 0.954454704267532
5.04583271864105 0.954485899675568
5.04590534080963 0.954517095083604
5.04598547442429 0.95454829049164
5.04616429086779 0.954579485899676
5.04636847850863 0.954610681307712
5.046625047864 0.954641876715748
5.04685844196245 0.954673072123783
5.04688262619388 0.954704267531819
5.04713568684385 0.954735462939855
5.04713953461516 0.954766658347891
5.0471531967625 0.954797853755927
5.0473974560472 0.954829049163963
5.04768103395849 0.954860244571999
5.04778291370361 0.954891439980035
5.0479659124621 0.954922635388071
5.04830176670911 0.954953830796107
5.04866392885266 0.954985026204143
5.04867796264933 0.955016221612179
5.04907842910111 0.955047417020215
5.04949356129833 0.955078612428251
5.04954593394545 0.955109807836287
5.04967943849816 0.955141003244322
5.04984844841115 0.955172198652358
5.04995935680179 0.955203394060394
5.05038520296399 0.95523458946843
5.05045184364075 0.955265784876466
5.05076385072309 0.955296980284502
5.0511272202506 0.955328175692538
5.05117094628166 0.955359371100574
5.05151558184868 0.95539056650861
5.05192917098177 0.955421761916646
5.05200930669056 0.955452957324682
5.05255341071468 0.955484152732718
5.05292891808767 0.955515348140754
5.0532015768003 0.95554654354879
5.05320730959268 0.955577738956826
5.05392746057685 0.955608934364862
5.05424779630983 0.955640129772897
5.05473073853 0.955671325180933
5.0547996125325 0.955702520588969
5.05523711433216 0.955733715997005
5.05555906123973 0.955764911405041
5.05557640600586 0.955796106813077
5.05622613864912 0.955827302221113
5.05632160437908 0.955858497629149
5.05633827162136 0.955889693037185
5.05643982330989 0.955920888445221
5.05718993232982 0.955952083853257
5.05734599303312 0.955983279261293
5.05774370871749 0.956014474669329
5.05815252265266 0.956045670077365
5.05827693619635 0.956076865485401
5.05914237657617 0.956108060893437
5.05923440252333 0.956139256301472
5.06013254046831 0.956170451709508
5.06019108544676 0.956201647117544
5.06108347511049 0.95623284252558
5.06112098708721 0.956264037933616
5.0611494146162 0.956295233341652
5.06128841792931 0.956326428749688
5.06205083309532 0.956357624157724
5.06222123940111 0.95638881956576
5.06298035274251 0.956420014973796
5.06332011466852 0.956451210381832
5.06388418591283 0.956482405789868
5.06437115588503 0.956513601197904
5.06459225036179 0.95654479660594
5.06478739434053 0.956575992013976
5.06537242131569 0.956607187422012
5.06567267095063 0.956638382830048
5.06571643384862 0.956669578238083
5.06583972754773 0.956700773646119
5.06632397445666 0.956731969054155
5.06664608122457 0.956763164462191
5.06698860216536 0.956794359870227
5.06722883184523 0.956825555278263
5.06760044232986 0.956856750686299
5.06808397433352 0.956887946094335
5.06860740652005 0.956919141502371
5.06889132020814 0.956950336910407
5.06917806936374 0.956981532318443
5.06961516688003 0.957012727726479
5.06970277878019 0.957043923134515
5.07051911643976 0.957075118542551
5.07129422319814 0.957106313950587
5.07136505323351 0.957137509358623
5.0722423528234 0.957168704766658
5.07243273031522 0.957199900174694
5.07269692761818 0.95723109558273
5.07317564605716 0.957262290990766
5.07354484484572 0.957293486398802
5.0739940033747 0.957324681806838
5.07411197602925 0.957355877214874
5.07433064875217 0.95738707262291
5.07460723237789 0.957418268030946
5.07505238026356 0.957449463438982
5.07516091488959 0.957480658847018
5.07559199633168 0.957511854255054
5.07596883941686 0.95754304966309
5.07649921785092 0.957574245071126
5.07720598002388 0.957605440479162
5.07728810159362 0.957636635887197
5.07730527435691 0.957667831295233
5.07779278803597 0.957699026703269
5.07798173792232 0.957730222111305
5.07825194504962 0.957761417519341
5.07843131140058 0.957792612927377
5.07858221983538 0.957823808335413
5.07860995932501 0.957855003743449
5.07886577064167 0.957886199151485
5.07902905746664 0.957917394559521
5.07904701107265 0.957948589967557
5.07917845462458 0.957979785375593
5.07928696850607 0.958010980783629
5.07939727915974 0.958042176191665
5.07939885604338 0.958073371599701
5.079535237873 0.958104567007736
5.07961460989355 0.958135762415772
5.07967610184418 0.958166957823808
5.07972874298363 0.958198153231844
5.07973994761055 0.95822934863988
5.08218322045698 0.958260544047916
5.08398815447852 0.958291739455952
5.08473445337055 0.958322934863988
5.08705305777056 0.958354130272024
5.08958795355681 0.95838532568006
5.0904308975097 0.958416521088096
5.09271521707558 0.958447716496132
5.09358988801521 0.958478911904168
5.09436981481519 0.958510107312204
5.09550819367782 0.95854130272024
5.097930812721 0.958572498128276
5.09876264751044 0.958603693536311
5.10404209030672 0.958634888944347
5.10617822580542 0.958666084352383
5.1071560425843 0.958697279760419
5.10804324844481 0.958728475168455
5.11433858430921 0.958759670576491
5.1156335164209 0.958790865984527
5.11763401273779 0.958822061392563
5.11918738554028 0.958853256800599
5.12241221570083 0.958884452208635
5.12416449895971 0.958915647616671
5.12716782800395 0.958946843024707
5.12877747311687 0.958978038432743
5.13043698801384 0.959009233840779
5.1327519582213 0.959040429248815
5.1354369288304 0.959071624656851
5.13664492747648 0.959102820064887
5.13829897978747 0.959134015472922
5.13840807222797 0.959165210880958
5.14007827411202 0.959196406288994
5.14137066999728 0.95922760169703
5.14601645411381 0.959258797105066
5.14633564645908 0.959289992513102
5.14740465313867 0.959321187921138
5.14769806240255 0.959352383329174
5.15002286805508 0.95938357873721
5.1542667715782 0.959414774145246
5.15469312564047 0.959445969553282
5.15531085505354 0.959477164961318
5.15694868001254 0.959508360369354
5.15995427871311 0.95953955577739
5.16201406042551 0.959570751185426
5.16218337293484 0.959601946593462
5.16286777182726 0.959633142001497
5.16450243151005 0.959664337409533
5.16607566204405 0.959695532817569
5.16929274797046 0.959726728225605
5.17011362972996 0.959757923633641
5.17135417142933 0.959789119041677
5.17359120433231 0.959820314449713
5.17502734169077 0.959851509857749
5.17655161417046 0.959882705265785
5.17803606881072 0.959913900673821
5.1799818214202 0.959945096081857
5.18257710496868 0.959976291489893
5.1838156036716 0.960007486897929
5.18382637802729 0.960038682305965
5.18590614319741 0.960069877714001
5.18869794573538 0.960101073122037
5.19107871221454 0.960132268530072
5.19138267625625 0.960163463938108
5.19247351613556 0.960194659346144
5.19370330336959 0.96022585475418
5.1975555875407 0.960257050162216
5.19836696000002 0.960288245570252
5.20005984652142 0.960319440978288
5.20099393888211 0.960350636386324
5.20141033253637 0.96038183179436
5.20563207366764 0.960413027202396
5.20660473444569 0.960444222610432
5.20853076736638 0.960475418018468
5.20904771084976 0.960506613426504
5.20933351885884 0.96053780883454
5.21294512931504 0.960569004242576
5.21579757009743 0.960600199650611
5.21659772982401 0.960631395058647
5.21682225930933 0.960662590466683
5.21759782941766 0.960693785874719
5.2187911883086 0.960724981282755
5.2202539700789 0.960756176690791
5.22410171422269 0.960787372098827
5.22512928355408 0.960818567506863
5.22575780751813 0.960849762914899
5.22758415776156 0.960880958322935
5.23103809925626 0.960912153730971
5.23155930094936 0.960943349139007
5.23389212900181 0.960974544547043
5.23460676883394 0.961005739955079
5.23495347614987 0.961036935363115
5.23899035946643 0.961068130771151
5.23971108011481 0.961099326179186
5.24202531473555 0.961130521587222
5.24231579979344 0.961161716995258
5.24420205575001 0.961192912403294
5.24638724946484 0.96122410781133
5.24834458053376 0.961255303219366
5.24970473391587 0.961286498627402
5.25020803960738 0.961317694035438
5.2537538278915 0.961348889443474
5.25388914681934 0.96138008485151
5.25681177509865 0.961411280259546
5.2569935219542 0.961442475667582
5.25841569567875 0.961473671075618
5.26088158271854 0.961504866483654
5.26110700928147 0.96153606189169
5.26361620474709 0.961567257299726
5.26567627055028 0.961598452707761
5.2666493696787 0.961629648115797
5.26830478707549 0.961660843523833
5.26842116700909 0.961692038931869
5.27335634774053 0.961723234339905
5.27439904151682 0.961754429747941
5.27491016385693 0.961785625155977
5.27570568200263 0.961816820564013
5.27577108727956 0.961848015972049
5.28310832282849 0.961879211380085
5.28313207549721 0.961910406788121
5.2831981743106 0.961941602196157
5.28322545261578 0.961972797604193
5.28647944538618 0.962003993012229
5.29069456981895 0.962035188420265
5.29151761480605 0.962066383828301
5.29190375066335 0.962097579236336
5.29281590723021 0.962128774644372
5.29339995919843 0.962159970052408
5.29813584055816 0.962191165460444
5.29989029099401 0.96222236086848
5.30068557784719 0.962253556276516
5.30250579151455 0.962284751684552
5.30555594515417 0.962315947092588
5.30829111186055 0.962347142500624
5.30942431971808 0.96237833790866
5.31217582690163 0.962409533316696
5.3129195672247 0.962440728724732
5.31672038524436 0.962471924132768
5.31814105933815 0.962503119540804
5.31916800142084 0.96253431494884
5.32021418272002 0.962565510356876
5.32179421982255 0.962596705764912
5.32515093256723 0.962627901172947
5.32607105293678 0.962659096580983
5.32680459090891 0.962690291989019
5.32744958410993 0.962721487397055
5.33138549468684 0.962752682805091
5.33301057554403 0.962783878213127
5.33468559192371 0.962815073621163
5.33549642185322 0.962846269029199
5.33819759575831 0.962877464437235
5.3399617022978 0.962908659845271
5.34089341355235 0.962939855253307
5.34193302450731 0.962971050661343
5.34416026031172 0.963002246069379
5.34691981271577 0.963033441477415
5.34727469209913 0.963064636885451
5.34924281836873 0.963095832293486
5.35029335170261 0.963127027701522
5.3527903530197 0.963158223109558
5.35386619611409 0.963189418517594
5.35600133853321 0.96322061392563
5.356624109554 0.963251809333666
5.35960730992162 0.963283004741702
5.36084469163994 0.963314200149738
5.36144203090051 0.963345395557774
5.36399927602998 0.96337659096581
5.36478328301203 0.963407786373846
5.36785864258498 0.963438981781882
5.36878245986471 0.963470177189918
5.37004339158154 0.963501372597954
5.3713385255394 0.96353256800599
5.37361972981104 0.963563763414025
5.37491772930575 0.963594958822061
5.3778179003801 0.963626154230097
5.37857534489165 0.963657349638133
5.37866749555631 0.963688545046169
5.37944268272809 0.963719740454205
5.38204582314955 0.963750935862241
5.38250804969848 0.963782131270277
5.38287096532459 0.963813326678313
5.3856535861511 0.963844522086349
5.38666151561124 0.963875717494385
5.38725744470657 0.963906912902421
5.38921855533274 0.963938108310457
5.39149654635061 0.963969303718493
5.39262710598359 0.964000499126529
5.39651352102559 0.964031694534565
5.39944443931569 0.9640628899426
5.39961792659577 0.964094085350636
5.40387820627629 0.964125280758672
5.40620968704099 0.964156476166708
5.4076695960453 0.964187671574744
5.41138395221992 0.96421886698278
5.41146875412077 0.964250062390816
5.41289654243284 0.964281257798852
5.41556036089605 0.964312453206888
5.41796564783069 0.964343648614924
5.41900834758299 0.96437484402296
5.41913170005035 0.964406039430996
5.4195270088498 0.964437234839032
5.42251604203723 0.964468430247068
5.42336650459619 0.964499625655104
5.42610283525171 0.96453082106314
5.42674634264183 0.964562016471176
5.42682368969913 0.964593211879211
5.42710785422605 0.964624407287247
5.43111623305933 0.964655602695283
5.4317399835661 0.964686798103319
5.43265757430405 0.964717993511355
5.43458820480378 0.964749188919391
5.4346173281953 0.964780384327427
5.43643029965562 0.964811579735463
5.43883426968996 0.964842775143499
5.44244018171804 0.964873970551535
5.44257426209802 0.964905165959571
5.44263704608053 0.964936361367607
5.44654604811411 0.964967556775643
5.44939934561185 0.964998752183679
5.45038157759437 0.965029947591715
5.45063128994421 0.965061142999751
5.45432748530283 0.965092338407786
5.45606909832508 0.965123533815822
5.45841024370105 0.965154729223858
5.45873704552199 0.965185924631894
5.4621543548997 0.96521712003993
5.46267575968892 0.965248315447966
5.46652244859661 0.965279510856002
5.4669429783794 0.965310706264038
5.46924616982175 0.965341901672074
5.47008119148593 0.96537309708011
5.47467399886897 0.965404292488146
5.47518970668133 0.965435487896182
5.47575271398336 0.965466683304218
5.47808113278595 0.965497878712254
5.48224332250266 0.96552907412029
5.48281706738827 0.965560269528326
5.48350628144435 0.965591464936361
5.48615717519684 0.965622660344397
5.48876729015374 0.965653855752433
5.49093773357494 0.965685051160469
5.49189073490592 0.965716246568505
5.49428510408288 0.965747441976541
5.49532003603124 0.965778637384577
5.49899248073852 0.965809832792613
5.50033344194579 0.965841028200649
5.50192442678085 0.965872223608685
5.50246825125326 0.965903419016721
5.50702935752488 0.965934614424757
5.50860569773582 0.965965809832793
5.51203795108527 0.965997005240829
5.5131576465134 0.966028200648865
5.51504767728431 0.9660593960569
5.51531255082196 0.966090591464936
5.52179221574151 0.966121786872972
5.52204452263892 0.966152982281008
5.5230226229233 0.966184177689044
5.52880072290638 0.96621537309708
5.53044317403993 0.966246568505116
5.531003667632 0.966277763913152
5.53555710507373 0.966308959321188
5.53901760668841 0.966340154729224
5.53902916904239 0.96637135013726
5.54315003711189 0.966402545545296
5.54706178842669 0.966433740953332
5.54764193179809 0.966464936361368
5.54904755005531 0.966496131769404
5.55504555779536 0.966527327177439
5.55513498318727 0.966558522585475
5.55624692147048 0.966589717993511
5.56115502983562 0.966620913401547
5.56326561300508 0.966652108809583
5.56480090675686 0.966683304217619
5.56731648814694 0.966714499625655
5.57144922897204 0.966745695033691
5.57333892573766 0.966776890441727
5.5735685752465 0.966808085849763
5.57965655416066 0.966839281257799
5.57988186570052 0.966870476665835
5.58182949388676 0.966901672073871
5.58630041546176 0.966932867481907
5.58788420899578 0.966964062889943
5.59022245605828 0.966995258297979
5.59281881792521 0.967026453706015
5.59860033451956 0.96705764911405
5.59943268153885 0.967088844522086
5.60023892541842 0.967120039930122
5.60619136124881 0.967151235338158
5.60693077326616 0.967182430746194
5.60852616636563 0.96721362615423
5.61304582103696 0.967244821562266
5.61527008182984 0.967276016970302
5.61660661259517 0.967307212378338
5.62003604204264 0.967338407786374
5.62359060557598 0.96736960319441
5.62468699660726 0.967400798602446
5.62712209633179 0.967431994010482
5.63192767659794 0.967463189418518
5.6327823343624 0.967494384826554
5.63427060721293 0.96752558023459
5.64028841757911 0.967556775642625
5.6408435419531 0.967587971050661
5.64150560287285 0.967619166458697
5.64867508180216 0.967650361866733
5.64879930506037 0.967681557274769
5.64889452480647 0.967712752682805
5.65617612576086 0.967743948090841
5.65698288902954 0.967775143498877
5.65706355349767 0.967806338906913
5.66363175658343 0.967837534314949
5.66502790452926 0.967868729722985
5.66550162299923 0.967899925131021
5.67113696884652 0.967931120539057
5.6739165008584 0.967962315947093
5.67872231286502 0.967993511355129
5.68238430667951 0.968024706763165
5.68285346810937 0.968055902171201
5.68636105949076 0.968087097579236
5.69084606264939 0.968118292987272
5.69210129263393 0.968149488395308
5.69401518277655 0.968180683803344
5.69443608392733 0.96821187921138
5.69931300966519 0.968243074619416
5.70129662842324 0.968274270027452
5.70566295140544 0.968305465435488
5.7077810594065 0.968336660843524
5.71046351953047 0.96836785625156
5.71358123067694 0.968399051659596
5.7162047450216 0.968430247067632
5.71958086014026 0.968461442475668
5.72127314512593 0.968492637883704
5.7286464215146 0.96852383329174
5.72882060011405 0.968555028699775
5.72891886811054 0.968586224107811
5.73649137366239 0.968617419515847
5.73765864877087 0.968648614923883
5.74401728724699 0.968679810331919
5.74659823078774 0.968711005739955
5.75149376318611 0.968742201147991
5.75551293545974 0.968773396556027
5.75897231217886 0.968804591964063
5.7644327998924 0.968835787372099
5.76642535057707 0.968866982780135
5.77333310972825 0.968898178188171
5.77387898204813 0.968929373596207
5.78133649107781 0.968960569004243
5.78694929859533 0.968991764412279
5.7887488196775 0.969022959820315
5.79605648620713 0.96905415522835
5.79609036696053 0.969085350636386
5.80342977747903 0.969116546044422
5.80524129278231 0.969147741452458
5.81072357813856 0.969178936860494
5.81457812990633 0.96921013226853
5.81799823899887 0.969241327676566
5.82399284039677 0.969272523084602
5.82400776131142 0.969303718492638
5.82527144092925 0.969334913900674
5.8315825867449 0.96936610930871
5.8325258361299 0.969397304716746
5.83352720366594 0.969428500124782
5.83912125219732 0.969459695532818
5.83978192807528 0.969490890940854
5.84313158439449 0.969522086348889
5.84662268256489 0.969553281756925
5.84701298105528 0.969584477164961
5.8528064697852 0.969615672572997
5.85406687144723 0.969646867981033
5.85425047084189 0.969678063389069
5.86151252922966 0.969709258797105
5.86153016511556 0.969740454205141
5.86256907767512 0.969771649613177
5.8687923576188 0.969802845021213
5.86900867297557 0.969834040429249
5.87241876017025 0.969865235837285
5.87611745514059 0.969896431245321
5.87652607102462 0.969927626653357
5.88233129802411 0.969958822061393
5.88348048760115 0.969990017469429
5.88413547550339 0.970021212877464
5.89184692680874 0.9700524082855
5.89231242350266 0.970083603693536
5.89969589691314 0.970114799101572
5.90217664211999 0.970145994509608
5.90230627770433 0.970177189917644
5.90250751048146 0.97020838532568
5.90284425752116 0.970239580733716
5.90323470414761 0.970270776141752
5.90365588796367 0.970301971549788
5.90432120828339 0.970333166957824
5.90481588363545 0.97036436236586
5.90535147476217 0.970395557773896
5.90594991232383 0.970426753181932
5.90656271362979 0.970457948589968
5.90726578916259 0.970489143998004
5.90769074423337 0.97052033940604
5.90803347448198 0.970551534814075
5.90886907984612 0.970582730222111
5.90976850944285 0.970613925630147
5.91070666335899 0.970645121038183
5.91167802271464 0.970676316446219
5.91229489750245 0.970707511854255
5.91268816265137 0.970738707262291
5.91374325138939 0.970769902670327
5.91484510337256 0.970801098078363
5.91578940554312 0.970832293486399
5.91600302008289 0.970863488894435
5.91722053381012 0.970894684302471
5.91851774809338 0.970925879710507
5.91984997425273 0.970957075118543
5.92121256234237 0.970988270526579
5.92225347657661 0.971019465934615
5.92263395094246 0.97105066134265
5.92401521303572 0.971081856750686
5.92407004900341 0.971113052158722
5.92559697523387 0.971144247566758
5.92628675452897 0.971175442974794
5.92724788539179 0.97120663838283
5.92904559070436 0.971237833790866
5.93186066559718 0.971269029198902
5.93210718968873 0.971300224606938
5.93236803975029 0.971331420014974
5.9340360459389 0.97136261542301
5.93634742857436 0.971393810831046
5.93884143682938 0.971425006239082
5.94144113310789 0.971456201647118
5.94188190078486 0.971487397055154
5.94411634066819 0.97151859246319
5.94503760338412 0.971549787871225
5.94686131795712 0.971580983279261
5.94962669861777 0.971612178687297
5.95158418683151 0.971643374095333
5.95241521983324 0.971674569503369
5.95355303240762 0.971705764911405
5.95525071710234 0.971736960319441
5.95811101584811 0.971768155727477
5.96101915091388 0.971799351135513
5.96123145431274 0.971830546543549
5.96221274150965 0.971861741951585
5.96397807776867 0.971892937359621
5.96698362460864 0.971924132767657
5.97000192081243 0.971955328175693
5.97088046800655 0.971986523583729
5.97099812748394 0.972017718991764
5.97303102900799 0.9720489143998
5.97602059552979 0.972080109807836
5.97899227950113 0.972111305215872
5.97988161681069 0.972142500623908
5.98055005542354 0.972173696031944
5.98195851233775 0.97220489143998
5.98495041242089 0.972236086848016
5.98799940843023 0.972267282256052
5.98884215500996 0.972298477664088
5.99027115713263 0.972329673072124
5.99121740403005 0.97236086848016
5.99455900247656 0.972392063888196
5.99782634515421 0.972423259296232
5.99812654124292 0.972454454704268
5.99996594379498 0.972485650112304
6.0018158717947 0.972516845520339
6.00678972526921 0.972548040928375
6.00744024425981 0.972579236336411
6.01120710036391 0.972610431744447
6.0147108008575 0.972641627152483
6.01504263620024 0.972672822560519
6.01577601004603 0.972704017968555
6.01894692256151 0.972735213376591
6.02290124516463 0.972766408784627
6.02450217548369 0.972797604192663
6.02475626631633 0.972828799600699
6.02687416534811 0.972859995008735
6.03094945945235 0.972891190416771
6.03384199240372 0.972922385824807
6.03507026899155 0.972953581232843
6.03928991830017 0.972984776640879
6.04303355678525 0.973015972048914
6.0436036363616 0.97304716745695
6.04798583953359 0.973078362864986
6.05244629195673 0.973109558273022
6.0524536177499 0.973140753681058
6.05695478598703 0.973171949089094
6.06148938235705 0.97320314449713
6.06203100617041 0.973234339905166
6.06604755893315 0.973265535313202
6.07060587683803 0.973296730721238
6.07176208306382 0.973327926129274
6.08160057625923 0.97335912153731
6.09150353215576 0.973390316945346
6.10137150920099 0.973421512353382
6.11115698250799 0.973452707761418
6.12085781684371 0.973483903169454
6.12958735176983 0.973515098577489
6.13044953675365 0.973546293985525
6.13994575501234 0.973577489393561
6.14395765273325 0.973608684801597
6.14946850090437 0.973639880209633
6.1543763518859 0.973671075617669
6.15901693358509 0.973702271025705
6.1646854436642 0.973733466433741
6.16861627540899 0.973764661841777
6.17488082658088 0.973795857249813
6.18321427831562 0.973827052657849
6.18503625552791 0.973858248065885
6.18908796842963 0.973889443473921
6.19316431701442 0.973920638881957
6.19509839907547 0.973951834289993
6.20268899948182 0.973983029698029
6.20514424633099 0.974014225106065
6.2122450570283 0.9740454205141
6.21519553032417 0.974076615922136
6.21913878486692 0.974107811330172
6.22176154865447 0.974139006738208
6.22523085142008 0.974170202146244
6.23123578390625 0.97420139755428
6.23253441140472 0.974232592962316
6.23527666342166 0.974263788370352
6.2406907868208 0.974294983778388
6.24163966677789 0.974326179186424
6.24529813676649 0.97435737459446
6.25014967571544 0.974388570002496
6.25043576941691 0.974419765410532
6.25532552140654 0.974450960818568
6.25900331005779 0.974482156226604
6.25922295403972 0.974513351634639
6.25958576571821 0.974544547042675
6.26530122046077 0.974575742450711
6.26797080018872 0.974606937858747
6.2690245119562 0.974638133266783
6.2752826352145 0.974669328674819
6.27667393539958 0.974700524082855
6.27851212974348 0.974731719490891
6.28526172726775 0.974762914898927
6.28536109958959 0.974794110306963
6.28805233267549 0.974825305714999
6.29405298468335 0.974856501123035
6.29526417114351 0.974887696531071
6.29765823206282 0.974918891939107
6.30274532467391 0.974950087347143
6.30356892164014 0.974981282755178
6.30529332599309 0.975012478163214
6.30729263501102 0.97504367357125
6.31146104954454 0.975074868979286
6.31189173590229 0.975106064387322
6.31532168057635 0.975137259795358
6.32018829395036 0.975168455203394
6.32023333556621 0.97519965061143
6.32539333718991 0.975230846019466
6.32843345616855 0.975262041427502
6.32902989062066 0.975293236835538
6.33548967098244 0.975324432243574
6.33672006240801 0.97535562765161
6.33770395482251 0.975386823059646
6.33790703441644 0.975418018467682
6.33803456612246 0.975449213875718
6.33836049024726 0.975480409283753
6.33867804712588 0.975511604691789
6.33893401848404 0.975542800099825
6.33918158425216 0.975573995507861
6.33936929406507 0.975605190915897
6.33942888031197 0.975636386323933
6.33953199666266 0.975667581731969
6.33954871645394 0.975698777140005
6.33966002669248 0.975729972548041
6.33970056188559 0.975761167956077
6.33978940893686 0.975792363364113
6.33984862816788 0.975823558772149
6.33989544193476 0.975854754180185
6.33997501159719 0.975885949588221
6.34006098986066 0.975917144996257
6.34010322164443 0.975948340404293
6.34021075270877 0.975979535812329
6.3402346290039 0.976010731220364
6.3402654704884 0.9760419266284
6.34027268391753 0.976073122036436
6.34029142715336 0.976104317444472
6.34029293215735 0.976135512852508
6.34029816691555 0.976166708260544
6.34041509085863 0.97619790366858
6.34044681403061 0.976229099076616
6.34055607600198 0.976260294484652
6.34068416051226 0.976291489892688
6.34068892859633 0.976322685300724
6.34082385383418 0.97635388070876
6.34091236520854 0.976385076116796
6.34094505876645 0.976416271524832
6.34107027756834 0.976447466932868
6.34111150172561 0.976478662340904
6.3411682760968 0.976509857748939
6.34126835683062 0.976541053156975
6.34127944281221 0.976572248565011
6.34134136577391 0.976603443973047
6.34136987368531 0.976634639381083
6.34138699855175 0.976665834789119
6.34140524956012 0.976697030197155
6.34499752709792 0.976728225605191
6.34558561563006 0.976759421013227
6.34684104556824 0.976790616421263
6.35329059464779 0.976821811829299
6.355858853484 0.976853007237335
6.36096275918954 0.976884202645371
6.36157566437443 0.976915398053407
6.3649409163159 0.976946593461443
6.36904007115128 0.976977788869479
6.36908559304866 0.977008984277514
6.36909232956671 0.97704017968555
6.36918550950992 0.977071375093586
6.36925737677772 0.977102570501622
6.36932941761876 0.977133765909658
6.3693948874258 0.977164961317694
6.36945963030458 0.97719615672573
6.36952369114796 0.977227352133766
6.36959211796467 0.977258547541802
6.36971696245019 0.977289742949838
6.36987490577953 0.977320938357874
6.37006059145882 0.97735213376591
6.37025373390358 0.977383329173946
6.37048093759815 0.977414524581982
6.37077366727259 0.977445719990018
6.37115476666852 0.977476915398053
6.37154840191551 0.977508110806089
6.37199682688662 0.977539306214125
6.37241898978457 0.977570501622161
6.37411113208166 0.977601697030197
6.38335223241016 0.977632892438233
6.39268215933404 0.977664087846269
6.40206526946362 0.977695283254305
6.41149109518328 0.977726478662341
6.42098645678948 0.977757674070377
6.43052389938163 0.977788869478413
6.44011809389037 0.977820064886449
6.44974140326599 0.977851260294485
6.45940961232997 0.977882455702521
6.47420907095243 0.977913651110557
6.48448292140187 0.977944846518592
6.4945558029528 0.977976041926628
6.50485490955608 0.978007237334664
6.51538511078569 0.9780384327427
6.5260752936651 0.978069628150736
6.53691889165887 0.978100823558772
6.54780633951665 0.978132018966808
6.55868673938487 0.978163214374844
6.56619721016426 0.97819440978288
6.56953254747251 0.978225605190916
6.58030391620725 0.978256800598952
6.5910655540672 0.978287996006988
6.59932549859122 0.978319191415024
6.60185125971061 0.97835038682306
6.60756604066361 0.978381582231096
6.60903738033675 0.978412777639132
6.61276846330908 0.978443973047168
6.6187310730678 0.978475168455203
6.62381355504383 0.978506363863239
6.62845792757305 0.978537559271275
6.63501088355267 0.978568754679311
6.63818173647399 0.978599950087347
6.64214620639072 0.978631145495383
6.64282609771899 0.978662340903419
6.64630306244617 0.978693536311455
6.64794236987363 0.978724731719491
6.65109055101039 0.978755927127527
6.65264902227155 0.978787122535563
6.65765882079413 0.978818317943599
6.65771992052621 0.978849513351635
6.66000857161952 0.978880708759671
6.66242613782462 0.978911904167707
6.66748529923369 0.978943099575743
6.66894952284889 0.978974294983778
6.6690319740692 0.979005490391814
6.67215539351316 0.97903668579985
6.67720608957899 0.979067881207886
6.67793333966875 0.979099076615922
6.68037055579191 0.979130272023958
6.6867994957165 0.979161467431994
6.68688722844275 0.97919266284003
6.68693800006303 0.979223858248066
6.6916224719881 0.979255053656102
6.69601014558241 0.979286249064138
6.69652296180867 0.979317444472174
6.69879791167745 0.97934863988021
6.70273694664238 0.979379835288246
6.70517199203132 0.979411030696282
6.70607220961148 0.979442226104318
6.71374849682544 0.979473421512354
6.71440801487448 0.979504616920389
6.71555546314701 0.979535812328425
6.72376610832845 0.979567007736461
6.72468606602339 0.979598203144497
6.72497892984705 0.979629398552533
6.73317251973349 0.979660593960569
6.73435169784873 0.979691789368605
6.73559962786131 0.979722984776641
6.74267645973241 0.979754180184677
6.74369370444036 0.979785375592713
6.74648917382675 0.979816571000749
6.74757067060217 0.979847766408785
6.7482541717959 0.979878961816821
6.74890905258681 0.979910157224857
6.74951382005729 0.979941352632893
6.75012075911997 0.979972548040928
6.75072454708864 0.980003743448964
6.75129869892198 0.980034938857
6.75184488474909 0.980066134265036
6.75220411360747 0.980097329673072
6.75296565465724 0.980128525081108
6.761803417008 0.980159720489144
6.76223507179924 0.98019091589718
6.7629741063178 0.980222111305216
6.77142080669665 0.980253306713252
6.77147971958957 0.980284502121288
6.77392432268078 0.980315697529324
6.7806990701843 0.98034689293736
6.78107363366299 0.980378088345396
6.78991613859054 0.980409283753432
6.79555828395491 0.980440479161467
6.80527310992851 0.980471674569503
6.81509970489105 0.980502869977539
6.82072252374326 0.980534065385575
6.82128587123753 0.980565260793611
6.82170752394515 0.980596456201647
6.82210156024572 0.980627651609683
6.82244452510181 0.980658847017719
6.82278734814828 0.980690042425755
6.8231303631937 0.980721237833791
6.82347775276837 0.980752433241827
6.82382598290222 0.980783628649863
6.82417640914674 0.980814824057899
6.82453337148789 0.980846019465935
6.8249189768137 0.980877214873971
6.825062403931 0.980908410282007
6.82531110987389 0.980939605690042
6.82571041887418 0.980970801098078
6.82614286851642 0.981001996506114
6.82658265341689 0.98103319191415
6.82702678192243 0.981064387322186
6.82750604483086 0.981095582730222
6.82796483141826 0.981126778138258
6.82845142230004 0.981157973546294
6.82891254637085 0.98118916895433
6.82937150193864 0.981220364362366
6.82982513686474 0.981251559770402
6.83024364679694 0.981282755178438
6.83063235526828 0.981313950586474
6.83101591539022 0.98134514599451
6.83167099470473 0.981376341402546
6.83212799294068 0.981407536810582
6.83258598614462 0.981438732218617
6.83301418566063 0.981469927626653
6.83341593790073 0.981501123034689
6.8337952127425 0.981532318442725
6.83412555073269 0.981563513850761
6.83443025778902 0.981594709258797
6.83471481187451 0.981625904666833
6.83495025856529 0.981657100074869
6.83516338560378 0.981688295482905
6.83516512851149 0.981719490890941
6.83537851135988 0.981750686298977
6.83557033030369 0.981781881707013
6.83579194639575 0.981813077115049
6.83601969296759 0.981844272523085
6.83627425426714 0.981875467931121
6.83653097876263 0.981906663339157
6.83677035595472 0.981937858747193
6.83701422342366 0.981969054155228
6.83723661132023 0.982000249563264
6.83741536414367 0.9820314449713
6.83760241085518 0.982062640379336
6.83777247604544 0.982093835787372
6.83795733310547 0.982125031195408
6.83817931127993 0.982156226603444
6.83853509600717 0.98218742201148
6.83870049648495 0.982218617419516
6.83890741141712 0.982249812827552
6.83915366483041 0.982281008235588
6.83943615088544 0.982312203643624
6.83974952658802 0.98234339905166
6.84537041292138 0.982374594459696
6.85568762074733 0.982405789867732
6.86605664886203 0.982436985275768
6.87652869428906 0.982468180683803
6.88709570310457 0.982499376091839
6.89773116693981 0.982530571499875
6.90850688576974 0.982561766907911
6.9097036682495 0.982592962315947
6.91938606097448 0.982624157723983
6.92012695492779 0.982655353132019
6.93032667509734 0.982686548540055
6.93055139894546 0.982717743948091
6.94102988009912 0.982748939356127
6.94131285530861 0.982780134764163
6.95159139007318 0.982811330172199
6.95230816286272 0.982842525580235
6.96220728209394 0.982873720988271
6.96324996982963 0.982904916396307
6.97288196229442 0.982936111804342
6.97410167902798 0.982967307212378
6.98354107030485 0.982998502620414
6.98485881211254 0.98302969802845
6.99415799497267 0.983060893436486
6.99552900532687 0.983092088844522
7.00219207269635 0.983123284252558
7.00466919045096 0.983154479660594
7.00605450001537 0.98318567506863
7.01213877674058 0.983216870476666
7.01501922299267 0.983248065884702
7.0164690636921 0.983279261292738
7.02522989591572 0.983310456700774
7.02673405606994 0.98334165210881
7.0352873011858 0.983372847516846
7.03690849644672 0.983404042924881
7.04528430204863 0.983435238332917
7.05201331472624 0.983466433740953
7.05519731428975 0.983497629148989
7.06196297493261 0.983528824557025
7.06227761357688 0.983560019965061
7.06506777901272 0.983591215373097
7.07045443567096 0.983622410781133
7.07188679972463 0.983653606189169
7.07493316727956 0.983684801597205
7.07865047579572 0.983715997005241
7.08184027437848 0.983747192413277
7.08478862266308 0.983778387821313
7.08687915595441 0.983809583229349
7.09176790774988 0.983840778637385
7.09463833290751 0.983871974045421
7.09508738469044 0.983903169453457
7.10168261034893 0.983934364861492
7.10328345856586 0.983965560269528
7.10446919572659 0.983996755677564
7.11148693537341 0.9840279510856
7.11160093846966 0.984059146493636
7.11425605982506 0.984090341901672
7.11973885629281 0.984121537309708
7.12153422842082 0.984152732717744
7.12399640211149 0.98418392812578
7.12729187006565 0.984215123533816
7.12800516856945 0.984246318941852
7.131093816563 0.984277514349888
7.13147788085679 0.984308709757924
7.13246857178195 0.98433990516596
7.13364264813167 0.984371100573996
7.13630664199768 0.984402295982032
7.13749834286628 0.984433491390067
7.1391500314001 0.984464686798103
7.14142530008054 0.984495882206139
7.14240631679157 0.984527077614175
7.1432031485378 0.984558273022211
7.14463963159477 0.984589468430247
7.14714906631408 0.984620663838283
7.1472255439184 0.984651859246319
7.15140095112458 0.984683054654355
7.15192762280387 0.984714250062391
7.15264998502663 0.984745445470427
7.15297543538349 0.984776640878463
7.15508979901814 0.984807836286499
7.15656582498813 0.984839031694535
7.16026117022184 0.984870227102571
7.16111032274239 0.984901422510607
7.16127251958958 0.984932617918642
7.16135628171192 0.984963813326678
7.16299756930734 0.984995008734714
7.16555692944652 0.98502620414275
7.16674512629177 0.985057399550786
7.16952785618328 0.985088594958822
7.16985395225765 0.985119790366858
7.17088038651137 0.985150985774894
7.17128582396014 0.98518218118293
7.17397207987414 0.985213376590966
7.17617670620035 0.985244571999002
7.17771946045233 0.985275767407038
7.17796118563639 0.985306962815074
7.17829899056948 0.98533815822311
7.17875879005724 0.985369353631146
7.18118580212358 0.985400549039182
7.18174484233039 0.985431744447217
7.18258566202247 0.985462939855253
7.1853765415748 0.985494135263289
7.18560598824415 0.985525330671325
7.18583979697605 0.985556526079361
7.18660860458188 0.985587721487397
7.18883132653627 0.985618916895433
7.19106192659608 0.985650112303469
7.19210973185511 0.985681307711505
7.19234910773909 0.985712503119541
7.19326327430485 0.985743698527577
7.19391335241806 0.985774893935613
7.19444780885313 0.985806089343649
7.19505132657386 0.985837284751685
7.19521866015581 0.985868480159721
7.19818097882167 0.985899675567756
7.20098242757627 0.985930870975792
7.20100636761452 0.985962066383828
7.20198117287835 0.985993261791864
7.2021562838387 0.9860244571999
7.20225843076352 0.986055652607936
7.20342799068275 0.986086848015972
7.20369672272478 0.986118043424008
7.20448408550117 0.986149238832044
7.20625099663119 0.98618043424008
7.20872487745918 0.986211629648116
7.21004009053672 0.986242825056152
7.21006789992413 0.986274020464188
7.21092574370999 0.986305215872224
7.2110903371391 0.98633641128026
7.21203785226739 0.986367606688296
7.21342126012404 0.986398802096331
7.21393363775551 0.986429997504367
7.2146176054553 0.986461192912403
7.21689349503073 0.986492388320439
7.21779033604353 0.986523583728475
7.21814877723529 0.986554779136511
7.21914531893894 0.986585974544547
7.22092119264844 0.986617169952583
7.22139518492815 0.986648365360619
7.22203468895405 0.986679560768655
7.22340644071596 0.986710756176691
7.22343332140233 0.986741951584727
7.2236660106396 0.986773146992763
7.22555886978234 0.986804342400799
7.22593599160414 0.986835537808835
7.22620435328588 0.986866733216871
7.22819794625591 0.986897928624906
7.23050171434439 0.986929124032942
7.23096560048894 0.986960319440978
7.23212209378075 0.986991514849014
7.23279619126338 0.98702271025705
7.2328489683819 0.987053905665086
7.23334279526789 0.987085101073122
7.23347646579372 0.987116296481158
7.23429080213894 0.987147491889194
7.23505261373846 0.98717868729723
7.23731948082938 0.987209882705266
7.23954365117837 0.987241078113302
7.24114633083405 0.987272273521338
7.24174709538414 0.987303468929374
7.24229629416177 0.98733466433741
7.24232507198358 0.987365859745446
7.24234690570861 0.987397055153482
7.24353398029598 0.987428250561517
7.24390302130532 0.987459445969553
7.24606135985284 0.987490641377589
7.24816958298422 0.987521836785625
7.24899700948114 0.987553032193661
7.25025164648867 0.987584227601697
7.25039179682926 0.987615423009733
7.25230575056938 0.987646618417769
7.25259083613262 0.987677813825805
7.25364234113701 0.987709009233841
7.25435985620729 0.987740204641877
7.25635822554993 0.987771400049913
7.25687328185435 0.987802595457949
7.25835097467039 0.987833790865985
7.26031335051394 0.987864986274021
7.26226769381415 0.987896181682057
7.2624468517509 0.987927377090092
7.26292178011248 0.987958572498128
7.26377544787117 0.987989767906164
7.26416407488332 0.9880209633142
7.26480312129843 0.988052158722236
7.26600151242992 0.988083354130272
7.26872576343296 0.988114549538308
7.27027378086298 0.988145744946344
7.27045805079518 0.98817694035438
7.27213943064884 0.988208135762416
7.27276991144022 0.988239331170452
7.27331675156958 0.988270526578488
7.27376767759002 0.988301721986524
7.27395248550009 0.98833291739456
7.27531705705671 0.988364112802596
7.27684107819758 0.988395308210631
7.27806953134564 0.988426503618667
7.2783106125176 0.988457699026703
7.2797026350199 0.988488894434739
7.28077507518752 0.988520089842775
7.28108983302935 0.988551285250811
7.28241468775385 0.988582480658847
7.28369556528917 0.988613676066883
7.28370675233896 0.988644871474919
7.28417979835616 0.988676066882955
7.28493424207913 0.988707262290991
7.28587608086025 0.988738457699027
7.28610134893609 0.988769653107063
7.28717573135691 0.988800848515099
7.28816437026161 0.988832043923135
7.28884496340553 0.98886323933117
7.28906609830596 0.988894434739206
7.29368065936338 0.988925630147242
7.29410842366318 0.988956825555278
7.29442948514438 0.988988020963314
7.29698222593617 0.98901921637135
7.30147906252023 0.989050411779386
7.3044789652036 0.989081607187422
7.3046821183125 0.989112802595458
7.30519018468093 0.989143998003494
7.30931448126834 0.98917519341153
7.31346590378216 0.989206388819566
7.31479727926636 0.989237584227602
7.31496777589423 0.989268779635638
7.31718220354813 0.989299975043674
7.3218106713431 0.98933117045171
7.32506824613876 0.989362365859745
7.32507881267483 0.989393561267781
7.3252323526839 0.989424756675817
7.33303317348411 0.989455952083853
7.3344888045446 0.989487147491889
7.33528928467533 0.989518342899925
7.3354787613098 0.989549538307961
7.34102153285857 0.989580733715997
7.34306034312709 0.989611929124033
7.34541036335067 0.989643124532069
7.34568612665249 0.989674319940105
7.34675967004875 0.989705515348141
7.34904677786359 0.989736710756177
7.35159949949433 0.989767906164213
7.35301595518237 0.989799101572249
7.35545135993297 0.989830296980285
7.35591355950186 0.989861492388321
7.35706010611864 0.989892687796356
7.35917632560884 0.989923883204392
7.3601574681873 0.989955078612428
7.36504082394629 0.989986274020464
7.36529401193023 0.9900174694285
7.36539315686516 0.990048664836536
7.36616869745295 0.990079860244572
7.36868292921145 0.990111055652608
7.37135249431905 0.990142251060644
7.37296045624222 0.99017344646868
7.37530178686944 0.990204641876716
7.37648214558218 0.990235837284752
7.3769754308773 0.990267032692788
7.37717026375906 0.990298228100824
7.37735759797805 0.99032942350886
7.38074465155496 0.990360618916896
7.38336402091548 0.990391814324931
7.38509931956487 0.990423009732967
7.38553672545223 0.990454205141003
7.38587483337654 0.990485400549039
7.38681411600461 0.990516595957075
7.38841791927063 0.990547791365111
7.38938132066673 0.990578986773147
7.39382767019701 0.990610182181183
7.39488962023654 0.990641377589219
7.39540682014119 0.990672572997255
7.39600208551112 0.990703768405291
7.39721716604274 0.990734963813327
7.4014854501329 0.990766159221363
7.40199334459712 0.990797354629399
7.40354284495054 0.990828550037435
7.40461514504766 0.990859745445471
7.40758490935343 0.990890940853506
7.40768931745546 0.990922136261542
7.41006334490171 0.990953331669578
7.41106463171561 0.990984527077614
7.4136838183164 0.99101572248565
7.41433010040469 0.991046917893686
7.41550375725741 0.991078113301722
7.4180363796072 0.991109308709758
7.41826033226975 0.991140504117794
7.41858277063531 0.99117169952583
7.41979970997805 0.991202894933866
7.42594566098021 0.991234090341902
7.42607484579937 0.991265285749938
7.4289080326718 0.991296481157974
7.42896517201491 0.99132767656601
7.42896726525851 0.991358871974045
7.43356399576709 0.991390067382081
7.43381568106949 0.991421262790117
7.43505045718496 0.991452458198153
7.43875558830027 0.991483653606189
7.4396871709291 0.991514849014225
7.44094204476551 0.991546044422261
7.44124294133674 0.991577239830297
7.44162214285934 0.991608435238333
7.44757204455324 0.991639630646369
7.44812936525765 0.991670826054405
7.44948124025452 0.991702021462441
7.45059551283708 0.991733216870477
7.45404922908466 0.991764412278513
7.45736693289556 0.991795607686549
7.45742733228037 0.991826803094585
7.46066247398627 0.99185799850262
7.46527421890934 0.991889193910656
7.46657567610828 0.991920389318692
7.46738059913995 0.991951584726728
7.47321934884194 0.991982780134764
7.47423191695049 0.9920139755428
7.47562789019607 0.992045170950836
7.47885998156923 0.992076366358872
7.48112909925919 0.992107561766908
7.48114528838179 0.992138757174944
7.48455410735941 0.99216995258298
7.4878153653114 0.992201147991016
7.48807348271872 0.992232343399052
7.4890104982437 0.992263538807088
7.49340300099314 0.992294734215124
7.49501538900205 0.99232592962316
7.49676414772737 0.992357125031195
7.49684043544264 0.992388320439231
7.50200603597229 0.992419515847267
7.50221771778603 0.992450711255303
7.50453182315149 0.992481906663339
7.50575788923738 0.992513102071375
7.50904743307037 0.992544297479411
7.51101736199703 0.992575492887447
7.51211195087192 0.992606688295483
7.51484848878704 0.992637883703519
7.51617424618699 0.992669079111555
7.519554845815 0.992700274519591
7.51980115531698 0.992731469927627
7.52341084428654 0.992762665335663
7.52401699336214 0.992793860743699
7.52688972811507 0.992825056151735
7.52862009120507 0.99285625155977
7.53080327845677 0.992887446967806
7.53329212631414 0.992918642375842
7.53739878567456 0.992949837783878
7.53832268638387 0.992981033191914
7.54267819585023 0.99301222859995
7.54598354610282 0.993043424007986
7.54617351956559 0.993074619416022
7.55214256037143 0.993105814824058
7.55378776745541 0.993137010232094
7.55492687333995 0.99316820564013
7.56170424567337 0.993199401048166
7.56170539725893 0.993230596456202
7.56368075880936 0.993261791864238
7.56978055868123 0.993292987272274
7.57129225025622 0.99332418268031
7.57244055711958 0.993355378088346
7.5779523601058 0.993386573496381
7.58095237150668 0.993417768904417
7.58120869779358 0.993448964312453
7.58621857902367 0.993480159720489
7.58997618664112 0.993511355128525
7.59067124193417 0.993542550536561
7.59455881351381 0.993573745944597
7.59877563799371 0.993604941352633
7.60043889528007 0.993636136760669
7.60715904186251 0.993667332168705
7.60752911754462 0.993698527576741
7.61028357246968 0.993729722984777
7.61552921779684 0.993760918392813
7.61631453382313 0.993792113800849
7.62249115220517 0.993823309208885
7.62397193727461 0.99385450461692
7.62473921255616 0.993885700024956
7.62503214672866 0.993916895432992
7.62505219541083 0.993948090841028
7.63251834558135 0.993979286249064
7.63371411105257 0.9940104816571
7.6342753079946 0.994041677065136
7.63469812640334 0.994072872473172
7.64119856839154 0.994104067881208
7.64233138326643 0.994135263289244
7.6434339422185 0.99416645869728
7.64435882778193 0.994197654105316
7.65003834785855 0.994228849513352
7.65093789675752 0.994260044921388
7.6526281341514 0.994291240329424
7.65400730122184 0.994322435737459
7.65907090020809 0.994353631145495
7.66185361730856 0.994384826553531
7.66366828762975 0.994416021961567
7.66402124882898 0.994447217369603
7.66823779676588 0.994478412777639
7.67115773224406 0.994509608185675
7.67297922910989 0.994540803593711
7.67336476845468 0.994571999001747
7.67756242289771 0.994603194409783
7.67852220561547 0.994634389817819
7.68051333490034 0.994665585225855
7.68304057676592 0.994696780633891
7.68698954326012 0.994727976041927
7.68927642454305 0.994759171449963
7.68994877333737 0.994790366857999
7.69276690476047 0.994821562266034
7.69626803369346 0.99485275767407
7.6964970442203 0.994883953082106
7.69949762220904 0.994915148490142
7.70246459011803 0.994946343898178
7.70320427580275 0.994977539306214
7.70605831743569 0.99500873471425
7.70916036032472 0.995039930122286
7.71005606109091 0.995071125530322
7.71218496912528 0.995102320938358
7.71567122140273 0.995133516346394
7.71682069395817 0.99516471175443
7.71891483220713 0.995195907162466
7.72189878412959 0.995227102570502
7.72346788877687 0.995258297978538
7.72530538617918 0.995289493386574
7.72869717854222 0.99532068879461
7.73001867935707 0.995351884202645
7.73160126117635 0.995383079610681
7.73488432666322 0.995414275018717
7.73639775410314 0.995445470426753
7.73847976693723 0.995476665834789
7.7412689226398 0.995507861242825
7.74263593876021 0.995539056650861
7.74445210386994 0.995570252058897
7.74820899629836 0.995601447466933
7.74875833083256 0.995632642874969
7.75089851626739 0.995663838283005
7.75401443166163 0.995695033691041
7.75479004275905 0.995726229099077
7.75532091690633 0.995757424507113
7.75783867157272 0.995788619915149
7.76053573317877 0.995819815323185
7.76071221725973 0.99585101073122
7.7635964414022 0.995882206139256
7.76662481371803 0.995913401547292
7.7673565879546 0.995944596955328
7.77018809882861 0.995975792363364
7.77247731229996 0.9960069877714
7.77327461090623 0.996038183179436
7.77673681362734 0.996069378587472
7.77828787165791 0.996100573995508
7.77992612215496 0.996131769403544
7.78304786406067 0.99616296481158
7.78405698913012 0.996194160219616
7.78595719663556 0.996225355627652
7.78970818284608 0.996256551035688
7.78973492579724 0.996287746443724
7.79291190317716 0.99631894185176
7.79512112207174 0.996350137259795
7.79534454993992 0.996381332667831
7.79957898711875 0.996412528075867
7.8009225863986 0.996443723483903
7.8028395667335 0.996474918891939
7.80423667636051 0.996506114299975
7.80646159828018 0.996537309708011
7.80948699735122 0.996568505116047
7.81196713718339 0.996599700524083
7.81332732769538 0.996630895932119
7.8133786949716 0.996662091340155
7.81745894676424 0.996693286748191
7.81773973634775 0.996724482156227
7.81940638970529 0.996755677564263
7.82254572840283 0.996786872972299
7.82293773828347 0.996818068380334
7.82467997391365 0.99684926378837
7.82836793691711 0.996880459196406
7.82927797461137 0.996911654604442
7.83172750657036 0.996942850012478
7.8358538666279 0.996974045420514
7.83657782823738 0.99700524082855
7.83913181794157 0.997036436236586
7.84083895942692 0.997067631644622
7.84715269180923 0.997098827052658
7.84891462408171 0.997130022460694
7.84987485865368 0.99716121786873
7.85862108882079 0.997192413276766
7.8587899333722 0.997223608684802
7.86377525501051 0.997254804092838
7.87021524707693 0.997285999500874
7.8721735027639 0.997317194908909
7.87389575071281 0.997348390316945
7.88100811651418 0.997379585724981
7.88192713931326 0.997410781133017
7.88352656823751 0.997441976541053
7.88978674587842 0.997473171949089
7.8930966246926 0.997504367357125
7.89378076223527 0.997535562765161
7.89663637227747 0.997566758173197
7.89848652496985 0.997597953581233
7.90256265254885 0.997629148989269
7.90569258761933 0.997660344397305
7.90719274234044 0.997691539805341
7.91094147661727 0.997722735213377
7.91195506884877 0.997753930621413
7.91590589106612 0.997785126029449
7.91767837811682 0.997816321437484
7.91858171125799 0.99784751684552
7.92125046109263 0.997878712253556
7.92459998986975 0.997909907661592
7.92605763403648 0.997941103069628
7.9296275456233 0.997972298477664
7.9305089609497 0.9980034938857
7.93329432820686 0.998034689293736
7.93341702561168 0.998065884701772
7.93972542859488 0.998097080109808
7.9407114978763 0.998128275517844
7.94158961291868 0.99815947092588
7.94190075616574 0.998190666333916
7.94791517036664 0.998221861741952
7.9489251505264 0.998253057149988
7.95040874647247 0.998284252558024
7.95348479082396 0.998315447966059
7.95505766032377 0.998346643374095
7.95813902997151 0.998377838782131
7.95885000385231 0.998409034190167
7.96216253429421 0.998440229598203
7.96535838192394 0.998471425006239
7.96723096808675 0.998502620414275
7.96734457297703 0.998533815822311
7.9691923432451 0.998565011230347
7.97565216341456 0.998596206638383
7.97616773808351 0.998627402046419
7.97655976336751 0.998658597454455
7.97715420177883 0.998689792862491
7.98001967211989 0.998720988270527
7.98305260489759 0.998752183678563
7.98408500355898 0.998783379086599
7.98573053109706 0.998814574494635
7.98890032066252 0.99884576990267
7.98984682548109 0.998876965310706
7.99257737257113 0.998908160718742
7.9948688793068 0.998939356126778
8.0005616183244 0.998970551534814
8.001071369061 0.99900174694285
8.00397159404318 0.999032942350886
8.00950671706546 0.999064137758922
8.01210797636295 0.999095333166958
8.01299681962352 0.999126528574994
8.01790680079484 0.99915772398303
8.02192101563216 0.999188919391066
8.02355672479342 0.999220114799102
8.02625114311348 0.999251310207138
8.03076922135477 0.999282505615174
8.03453836248795 0.999313701023209
8.03482647824315 0.999344896431245
8.0395174108666 0.999376091839281
8.0427637173872 0.999407287247317
8.04596065378485 0.999438482655353
8.04819209323746 0.999469678063389
8.05087769531882 0.999500873471425
8.05684894683007 0.999532068879461
8.05693901115609 0.999563264287497
8.05895612973486 0.999594459695533
8.06548475252742 0.999625655103569
8.06775294195448 0.999656850511605
8.07840750360118 0.999688045919641
8.08887473678476 0.999719241327677
8.09912825047937 0.999750436735713
8.1144227197645 0.999781632143748
8.12441754994822 0.999812827551784
8.13423341399577 0.99984402295982
8.14380650950105 0.999875218367856
8.15323942187953 0.999906413775892
8.16251573447099 0.999937609183928
8.17169784206219 0.999968804591964
8.18081058561174 1
};
\addlegendentry{eskf}
\end{axis}

\end{tikzpicture}


==> fig/outdoor_cdf_downsample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.63,0.57)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Error (m)},
axis line style={draw=none},
xmin=-0.401589101956935, xmax=8.58949628501977,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yminorgrids=true,        % turn on minor grids for Y
minor y tick num=8,      % number of minor ticks
minor x tick num=8,      % number of minor ticks
grid=both,               % show main + minor grids
tick label style={font=\scriptsize},
label style={font=\footnotesize},
]
\addplot [semithick, steelblue31119180]
table {%
0.00709659745109712 0
0.0395630681437247 0.000748689792862491
0.0567539119631151 0.00152857499376092
0.0714498413581453 0.00227726478662341
0.0807494327735349 0.0030259545794859
0.0916422228036582 0.00380583978038433
0.100936682629529 0.00455452957324682
0.10845366046123 0.00533441477414525
0.114484169209657 0.00608310456700774
0.121712282758317 0.00683179435987023
0.126865085141977 0.00761167956076866
0.131275828527214 0.00836036935363115
0.137904643324705 0.00910905914649364
0.142801016060975 0.00988894434739206
0.146875260284875 0.0106376341402546
0.15256785552276 0.011386323933117
0.155466356714215 0.0121662091340155
0.160877243633592 0.012914898926878
0.16505906205605 0.0136635887197405
0.171261386199473 0.0144434739206389
0.176532542362864 0.0151921637135014
0.181780177644847 0.0159720489143998
0.187014879034384 0.0167207387072623
0.190713156457938 0.0174694285001248
0.196635111545539 0.0182493137010232
0.199894871373126 0.0189980034938857
0.203076138991547 0.0197466932867482
0.207194355260278 0.0205265784876466
0.211572032078892 0.0212752682805091
0.215431881109683 0.0220239580733716
0.219312640294094 0.02280384327427
0.223362853125956 0.0235525330671325
0.227903429621183 0.024301222859995
0.23282783469743 0.0250811080608934
0.236741937438064 0.0258297978537559
0.242135454587184 0.0266096830546544
0.246564897743928 0.0273583728475168
0.249521231059478 0.0281070626403793
0.253481456818335 0.0288869478412778
0.257055278289162 0.0296356376341403
0.259855746286104 0.0303843274270027
0.264282270658041 0.0311642126279012
0.268150837456906 0.0319129024207637
0.272184391602647 0.0326615922136262
0.276474777135966 0.0334414774145246
0.279193013807274 0.0341901672073871
0.28263518309468 0.0349388570002496
0.286709358735056 0.035718742201148
0.288570557254716 0.0364674319940105
0.292524718546287 0.0372473171949089
0.294819843188052 0.0379960069877714
0.297194560550314 0.0387446967806339
0.299919394315741 0.0395245819815323
0.304133956979428 0.0402732717743948
0.3074064759853 0.0410219615672573
0.310781478200472 0.0418018467681557
0.313785700204741 0.0425505365610182
0.316204510366431 0.0432992263538807
0.3184402701485 0.0440791115547791
0.321285861003223 0.0448278013476416
0.323692784628084 0.0456076865485401
0.325809210731341 0.0463563763414025
0.328943167301759 0.047105066134265
0.331743627659624 0.0478849513351635
0.334360725714368 0.048633641128026
0.337957072591313 0.0493823309208885
0.341332130867677 0.0501622161217869
0.34373599687626 0.0509109059146494
0.346315268348215 0.0516595957075119
0.348418041381331 0.0524394809084103
0.351456143407558 0.0531881707012728
0.354371914685446 0.0539368604941353
0.357524208838419 0.0547167456950337
0.359049794561917 0.0554654354878962
0.363102184825441 0.0562453206887946
0.366359678001944 0.0569940104816571
0.368330530125585 0.0577427002745196
0.370629808034154 0.058522585475418
0.372507811911961 0.0592712752682805
0.375244676130571 0.060019965061143
0.377313468549889 0.0607998502620414
0.380064798125808 0.0615485400549039
0.381568896245644 0.0622972298477664
0.383533602972239 0.0630771150486648
0.385932001847948 0.0638258048415273
0.388202251716696 0.0645744946343898
0.390445881054767 0.0653543798352882
0.392858175747808 0.0661030696281507
0.394713079817309 0.0668829548290492
0.396261206820959 0.0676316446219117
0.398691303030776 0.0683803344147741
0.400447775679617 0.0691602196156726
0.402296944744833 0.0699089094085351
0.404640646986484 0.0706575992013976
0.406264634532613 0.071437484402296
0.408072058140024 0.0721861741951585
0.409708555228568 0.072934863988021
0.411739281455331 0.0737147491889194
0.413720681009059 0.0744634389817819
0.415667206141434 0.0752433241826803
0.417784703716875 0.0759920139755428
0.420100090142809 0.0767407037684053
0.422432872994409 0.0775205889693037
0.424569398274299 0.0782692787621662
0.426810397725633 0.0790179685550287
0.429603664323333 0.0797978537559271
0.431501741580969 0.0805465435487896
0.433644987856959 0.0812952333416521
0.437129486230458 0.0820751185425505
0.438891304324684 0.082823808335413
0.440629422056575 0.0835724981282755
0.443328168260346 0.084352383329174
0.445268871082131 0.0851010731220364
0.448686936958982 0.0858809583229349
0.450763950345288 0.0866296481157974
0.453068026346841 0.0873783379086599
0.455558719038675 0.0881582231095583
0.458351535093225 0.0889069129024208
0.460684267087238 0.0896556026952833
0.462662874679296 0.0904354878961817
0.465052063949174 0.0911841776890442
0.466836857274666 0.0919328674819067
0.469226213506366 0.0927127526828051
0.47194054404877 0.0934614424756676
0.474104547254218 0.0942101322685301
0.47662894311654 0.0949900174694285
0.479230882855096 0.095738707262291
0.481608964277459 0.0965185924631894
0.483824199139951 0.0972672822560519
0.485685596045209 0.0980159720489144
0.487132770442324 0.0987958572498128
0.488843382918899 0.0995445470426753
0.490989095621932 0.100293236835538
0.492751408451524 0.101073122036436
0.495316003043797 0.101821811829299
0.497041834730478 0.102570501622161
0.499192991671695 0.10335038682306
0.501750602894922 0.104099076615922
0.50336238203057 0.104847766408785
0.504851774012957 0.105627651609683
0.507553725300094 0.106376341402546
0.509411873260617 0.107156226603444
0.512659046263831 0.107904916396306
0.514319113173566 0.108653606189169
0.515914707020531 0.109433491390067
0.517405609156372 0.11018218118293
0.52004555912722 0.110930870975792
0.521748373745254 0.111710756176691
0.524493974379533 0.112459445969553
0.526423232214242 0.113208135762416
0.528926649854702 0.113988020963314
0.531039975739313 0.114736710756177
0.533856167790399 0.115516595957075
0.536533467511135 0.116265285749938
0.539196823044065 0.1170139755428
0.540833721164501 0.117793860743699
0.543611132453426 0.118542550536561
0.546414940666939 0.119291240329424
0.548534947401813 0.120071125530322
0.5502124066145 0.120819815323184
0.552240060555181 0.121568505116047
0.554445498910321 0.122348390316945
0.557027954500698 0.123097080109808
0.559273897178622 0.12384576990267
0.56198590092569 0.124625655103569
0.564612371194394 0.125374344896431
0.566869217007583 0.12615423009733
0.569695726006571 0.126902919890192
0.571658394713763 0.127651609683055
0.573764371120094 0.128431494883953
0.57651758273236 0.129180184676816
0.578481201134232 0.129928874469678
0.581514875286816 0.130708759670576
0.583869822598606 0.131457449463439
0.586194411078272 0.132206139256301
0.588556371485696 0.1329860244572
0.590814013836176 0.133734714250062
0.592729725192793 0.134483404042925
0.595073283333764 0.135263289243823
0.597467914542105 0.136011979036686
0.599989151641201 0.136791864237584
0.602495601375639 0.137540554030447
0.605248577253045 0.138289243823309
0.60824335218861 0.139069129024208
0.610864726185272 0.13981781881707
0.613684528913161 0.140566508609933
0.617029780078883 0.141346393810831
0.620074301943905 0.142095083603694
0.622953583305022 0.142843773396556
0.626151639897914 0.143623658597454
0.628510893701395 0.144372348390317
0.632438287412983 0.145152233591215
0.634902961972944 0.145900923384078
0.637821243384215 0.14664961317694
0.640648185676711 0.147429498377839
0.644752655276736 0.148178188170701
0.647268136582933 0.148926877963564
0.649535943117211 0.149706763164462
0.652952740808503 0.150455452957325
0.655967798155609 0.151204142750187
0.658647620459248 0.151984027951086
0.66142426904754 0.152732717743948
0.664332358947703 0.153481407536811
0.666834754935717 0.154261292737709
0.669647805198457 0.155009982530572
0.671577216199945 0.15578986773147
0.674169342329805 0.156538557524332
0.677308620197234 0.157287247317195
0.6794096778768 0.158067132518093
0.68159948132637 0.158815822310956
0.683222051966146 0.159564512103818
0.685664587668809 0.160344397304717
0.687254346901625 0.161093087097579
0.68941723826064 0.161841776890442
0.691084681754902 0.16262166209134
0.693052597734854 0.163370351884203
0.694825647691028 0.164119041677065
0.697479511922329 0.164898926877964
0.700051899264693 0.165647616670826
0.70230008619621 0.166427501871725
0.704695925327864 0.167176191664587
0.707193113213879 0.167924881457449
0.710210846440509 0.168704766658348
0.712364341099704 0.16945345645121
0.71505087182501 0.170202146244073
0.718737113691339 0.170982031444971
0.721397910319419 0.171730721237834
0.723735490472017 0.172479411030696
0.72660466227487 0.173259296231595
0.72902492860896 0.174007986024457
0.731212857360633 0.17475667581732
0.733319773881474 0.175536561018218
0.734914368451961 0.176285250811081
0.737711191142126 0.177065136011979
0.740500329715752 0.177813825804842
0.743321144384537 0.178562515597704
0.745572777341197 0.179342400798602
0.747555019039169 0.180091090591465
0.749643948576347 0.180839780384327
0.752072791614628 0.181619665585226
0.754016095646777 0.182368355378088
0.755971018334998 0.183117045170951
0.758474297496487 0.183896930371849
0.760378025957267 0.184645620164712
0.762147432693542 0.18542550536561
0.764509394067361 0.186174195158473
0.766477037562079 0.186922884951335
0.768805749007813 0.187702770152234
0.770912632504849 0.188451459945096
0.773545496369241 0.189200149737959
0.776339564834535 0.189980034938857
0.778842500217331 0.19072872473172
0.781765511038452 0.191477414524582
0.784864458040263 0.19225729972548
0.787352535803638 0.193005989518343
0.790122098492463 0.193754679311205
0.792818593984088 0.194534564512104
0.795998880513632 0.195283254304966
0.799049094885882 0.196063139505865
0.80214008167579 0.196811829298727
0.805747678500234 0.19756051909159
0.808655492818592 0.198340404292488
0.81140033204999 0.199089094085351
0.814883586001946 0.199837783878213
0.817901386424232 0.200617669079112
0.820620139756009 0.201366358871974
0.824453644522779 0.202115048664837
0.826870362336118 0.202894933865735
0.83014065411706 0.203643623658597
0.833639255680524 0.20439231345146
0.836866310450213 0.205172198652358
0.839545802918148 0.205920888445221
0.84368480923367 0.206700773646119
0.847089683741262 0.207449463438982
0.850172604519373 0.208198153231844
0.853584958848703 0.208978038432743
0.856202682841788 0.209726728225605
0.859020733052993 0.210475418018468
0.861656711728039 0.211255303219366
0.865100694749954 0.212003993012229
0.867685632668721 0.212752682805091
0.870353648260557 0.21353256800599
0.873284194539696 0.214281257798852
0.877250246858715 0.21506114299975
0.880059354376795 0.215809832792613
0.882770480329762 0.216558522585475
0.886481729870267 0.217338407786374
0.888646431186634 0.218087097579236
0.891279522237668 0.218835787372099
0.895501938764896 0.219615672572997
0.897306801539428 0.22036436236586
0.899581704521621 0.221113052158722
0.902545925099284 0.221892937359621
0.904867148422711 0.222641627152483
0.908040338811451 0.223390316945346
0.910831858650557 0.224170202146244
0.914173872262099 0.224918891939107
0.917566872241926 0.225698777140005
0.921073793570308 0.226447466932867
0.92396576822534 0.22719615672573
0.92780565521904 0.227976041926628
0.931755298459544 0.228724731719491
0.934715274461157 0.229473421512353
0.938753948888712 0.230253306713252
0.941430385640543 0.231001996506114
0.945333804886827 0.231750686298977
0.947272378995184 0.232530571499875
0.949157650891328 0.233279261292738
0.95190124120126 0.2340279510856
0.954126987934952 0.234807836286499
0.956928429812056 0.235556526079361
0.960352969469704 0.23633641128026
0.96331417996115 0.237085101073122
0.966565982299501 0.237833790865985
0.970139770845495 0.238613676066883
0.971615104370449 0.239362365859745
0.974536579581745 0.240111055652608
0.977109965409446 0.240890940853506
0.980182982343445 0.241639630646369
0.982970102257774 0.242388320439231
0.986108348598904 0.24316820564013
0.989795595355559 0.243916895432992
0.992753585892414 0.244665585225855
0.995732182756529 0.245445470426753
0.998762115895549 0.246194160219616
1.00191992606791 0.246974045420514
1.00559636395196 0.247722735213377
1.00857805339012 0.248471425006239
1.01204402916614 0.249251310207138
1.01506803020149 0.25
1.01782830962184 0.250748689792863
1.02075718464711 0.251528574993761
1.02400467383918 0.252277264786623
1.02699290304808 0.253025954579486
1.03104469632145 0.253805839780384
1.03383986716474 0.254554529573247
1.03583642156651 0.255334414774145
1.03779094557103 0.256083104567008
1.04120441843985 0.25683179435987
1.04428866990511 0.257611679560769
1.04626420933426 0.258360369353631
1.04916925065291 0.259109059146494
1.05197124449362 0.259888944347392
1.05370931636684 0.260637634140255
1.05672919790979 0.261386323933117
1.05925781714143 0.262166209134016
1.06222249989059 0.262914898926878
1.06519348891307 0.26366358871974
1.06802771795649 0.264443473920639
1.07053549106563 0.265192163713501
1.07400297266037 0.2659720489144
1.07674915399942 0.266720738707262
1.0793797649969 0.267469428500125
1.08209450526993 0.268249313701023
1.08513688539361 0.268998003493886
1.08788636182155 0.269746693286748
1.09037599415351 0.270526578487647
1.09361201904321 0.271275268280509
1.09662161351383 0.272023958073372
1.09915577019064 0.27280384327427
1.10268864220008 0.273552533067133
1.10524985520319 0.274301222859995
1.10839567001815 0.275081108060893
1.11150616436617 0.275829797853756
1.11402745173422 0.276609683054654
1.11723266843632 0.277358372847517
1.12084289692367 0.278107062640379
1.1237994662691 0.278886947841278
1.12754909535903 0.27963563763414
1.13063229461995 0.280384327427003
1.13445487879982 0.281164212627901
1.13681997481782 0.281912902420764
1.14024706037137 0.282661592213626
1.14307483787492 0.283441477414525
1.14515513702404 0.284190167207387
1.14874658977571 0.28493885700025
1.15245741197869 0.285718742201148
1.15535807527308 0.28646743199401
1.15842869711431 0.287247317194909
1.16148929624061 0.287996006987771
1.16502068410614 0.288744696780634
1.1683557162407 0.289524581981532
1.17081106680203 0.290273271774395
1.17301210962744 0.291021961567257
1.17618250806283 0.291801846768156
1.17808586926923 0.292550536561018
1.18024313090899 0.293299226353881
1.18338295796711 0.294079111554779
1.18604405308256 0.294827801347642
1.18868963372251 0.29560768654854
1.19097748236508 0.296356376341403
1.19450271058986 0.297105066134265
1.1971056826603 0.297884951335163
1.19868677769136 0.298633641128026
1.20137348851601 0.299382330920888
1.20322782708898 0.300162216121787
1.20457929576826 0.300910905914649
1.20667597599155 0.301659595707512
1.20818382982593 0.30243948090841
1.21042325643279 0.303188170701273
1.21248625676936 0.303936860494135
1.21403594837634 0.304716745695034
1.21627188751754 0.305465435487896
1.21839178954019 0.306245320688795
1.22027939277797 0.306994010481657
1.22266243385439 0.30774270027452
1.22522808924158 0.308522585475418
1.2281715653584 0.309271275268281
1.23029244464257 0.310019965061143
1.23318238417735 0.310799850262041
1.23567338754824 0.311548540054904
1.23807548025434 0.312297229847766
1.24022334931867 0.313077115048665
1.24286596135292 0.313825804841527
1.24501392628137 0.31457449463439
1.24658064362735 0.315354379835288
1.24864116779201 0.316103069628151
1.25152073575988 0.316882954829049
1.25333984664466 0.317631644621912
1.25600564193186 0.318380334414774
1.2577323993123 0.319160219615673
1.25921822610797 0.319908909408535
1.26136986673679 0.320657599201398
1.26311791179458 0.321437484402296
1.26549730396238 0.322186174195158
1.26766253104257 0.322934863988021
1.26997096885703 0.323714749188919
1.27237771754333 0.324463438981782
1.27413834057064 0.32524332418268
1.27628155885671 0.325992013975543
1.27781193726085 0.326740703768405
1.28020975195219 0.327520588969304
1.28259762767784 0.328269278762166
1.28470918632589 0.329017968555029
1.28715363026453 0.329797853755927
1.2895262827813 0.33054654354879
1.2919326076988 0.331295233341652
1.29408386336648 0.332075118542551
1.29700527493705 0.332823808335413
1.29993911915882 0.333572498128276
1.30277591944111 0.334352383329174
1.30493190567386 0.335101073122036
1.3071267287812 0.335880958322935
1.3092355767771 0.336629648115797
1.31274301611778 0.33737833790866
1.31524756218777 0.338158223109558
1.31735899913737 0.338906912902421
1.32098454003138 0.339655602695283
1.32362157634331 0.340435487896182
1.3271146709248 0.341184177689044
1.32949938236216 0.341932867481907
1.33259227627789 0.342712752682805
1.33559396897875 0.343461442475668
1.33907547777921 0.34421013226853
1.34185587824916 0.344990017469429
1.34479098755317 0.345738707262291
1.34809895347509 0.346518592463189
1.35072838222567 0.347267282256052
1.35324310883764 0.348015972048914
1.35561468434528 0.348795857249813
1.35769184539371 0.349544547042675
1.36093751058896 0.350293236835538
1.36393153238627 0.351073122036436
1.36692052680778 0.351821811829299
1.36952794087713 0.352570501622161
1.37090430891026 0.35335038682306
1.37277476010774 0.354099076615922
1.37541221903192 0.354847766408785
1.37790925977018 0.355627651609683
1.37988665284604 0.356376341402546
1.38197546092385 0.357156226603444
1.3846384647346 0.357904916396307
1.3880659245334 0.358653606189169
1.38998201871173 0.359433491390067
1.39236859815073 0.36018218118293
1.39552747485022 0.360930870975792
1.39814990020581 0.361710756176691
1.39954474018536 0.362459445969553
1.40141048007794 0.363208135762416
1.40349272372458 0.363988020963314
1.40645328999072 0.364736710756177
1.40865239082127 0.365516595957075
1.4106547313165 0.366265285749938
1.41253872299532 0.3670139755428
1.41523666314191 0.367793860743699
1.41816884263252 0.368542550536561
1.41990525559581 0.369291240329424
1.42304303834168 0.370071125530322
1.42507756449592 0.370819815323184
1.42737998828537 0.371568505116047
1.42928371045755 0.372348390316945
1.43131249951973 0.373097080109808
1.43305542863299 0.37384576990267
1.43519016830513 0.374625655103569
1.43764326937127 0.375374344896431
1.44016299506676 0.37615423009733
1.44222847245744 0.376902919890192
1.44520060639418 0.377651609683055
1.4474657561537 0.378431494883953
1.44941884248114 0.379180184676816
1.45160015184356 0.379928874469678
1.45404197741068 0.380708759670577
1.45664610734863 0.381457449463439
1.45919117414059 0.382206139256301
1.4629399570398 0.3829860244572
1.46479418879214 0.383734714250062
1.46672622043957 0.384483404042925
1.46888015071603 0.385263289243823
1.47233344260528 0.386011979036686
1.47549996258381 0.386791864237584
1.47787273950925 0.387540554030447
1.48047130199944 0.388289243823309
1.48429448415075 0.389069129024208
1.48696212756806 0.38981781881707
1.48917257181814 0.390566508609933
1.49187846648237 0.391346393810831
1.49444612428198 0.392095083603694
1.49777904540952 0.392843773396556
1.50085389837857 0.393623658597454
1.50343572185086 0.394372348390317
1.50511481508435 0.395152233591215
1.50685616164191 0.395900923384078
1.50915662142314 0.39664961317694
1.51199981028914 0.397429498377839
1.51388047115069 0.398178188170701
1.51649495553564 0.398926877963564
1.51848749546697 0.399706763164462
1.52170552065248 0.400455452957325
1.52415545660593 0.401204142750187
1.52732830214076 0.401984027951086
1.52936912470732 0.402732717743948
1.5324553441715 0.403481407536811
1.53517192167311 0.404261292737709
1.53705532244577 0.405009982530572
1.53916640149566 0.40578986773147
1.54149797869714 0.406538557524332
1.54329424550097 0.407287247317195
1.54515718281798 0.408067132518093
1.5469013942694 0.408815822310956
1.5488703917047 0.409564512103818
1.55108295395138 0.410344397304717
1.55393256974706 0.411093087097579
1.55641973583472 0.411841776890442
1.55880291138823 0.41262166209134
1.561690409283 0.413370351884203
1.56403434352609 0.414119041677065
1.56656771174185 0.414898926877964
1.5690565179797 0.415647616670826
1.57281110760938 0.416427501871725
1.57592170990476 0.417176191664587
1.57848993404202 0.417924881457449
1.58268650627237 0.418704766658348
1.586418356078 0.41945345645121
1.58828262953475 0.420202146244073
1.59130782110079 0.420982031444971
1.59473102751741 0.421730721237834
1.59750656553143 0.422479411030696
1.60016700716735 0.423259296231595
1.60243672676603 0.424007986024457
1.60537324509432 0.42475667581732
1.60736540019445 0.425536561018218
1.60952802781134 0.426285250811081
1.61153553965897 0.427065136011979
1.61455689647998 0.427813825804842
1.61715553429779 0.428562515597704
1.61987889312435 0.429342400798602
1.6219261251117 0.430091090591465
1.6235616805643 0.430839780384327
1.62534748083832 0.431619665585226
1.62748837902129 0.432368355378088
1.62920080732401 0.433117045170951
1.63148945096588 0.433896930371849
1.63431800127382 0.434645620164712
1.63723224192038 0.43542550536561
1.63978163827176 0.436174195158473
1.64180585877196 0.436922884951335
1.64547614560099 0.437702770152234
1.64864832222054 0.438451459945096
1.65165548376406 0.439200149737959
1.65543596871639 0.439980034938857
1.65814767336633 0.44072872473172
1.66208437484119 0.441477414524582
1.66600293584456 0.44225729972548
1.66911321481479 0.443005989518343
1.67324015573534 0.443754679311205
1.676559155185 0.444534564512104
1.6813036472474 0.445283254304966
1.68261399486658 0.446063139505865
1.68566304261999 0.446811829298727
1.6885839479063 0.44756051909159
1.69113635240926 0.448340404292488
1.69387003942472 0.449089094085351
1.69658386772679 0.449837783878213
1.70069642999193 0.450617669079112
1.70321702482636 0.451366358871974
1.70654594917531 0.452115048664837
1.70911590012044 0.452894933865735
1.71189811989068 0.453643623658598
1.71471260165356 0.45439231345146
1.7186138834987 0.455172198652358
1.72130848562251 0.455920888445221
1.72485204141722 0.456700773646119
1.72831136573799 0.457449463438982
1.73059006404422 0.458198153231844
1.73506497328117 0.458978038432743
1.73770649213773 0.459726728225605
1.74145226905808 0.460475418018468
1.74470375978369 0.461255303219366
1.74783334492597 0.462003993012229
1.7496320215757 0.462752682805091
1.75163625229719 0.46353256800599
1.75376662028411 0.464281257798852
1.75649469176587 0.46506114299975
1.75900773566638 0.465809832792613
1.76162398993473 0.466558522585475
1.76498235821191 0.467338407786374
1.76719831995014 0.468087097579236
1.77065081620749 0.468835787372099
1.77434030145947 0.469615672572997
1.77780419132983 0.47036436236586
1.78140023030681 0.471113052158722
1.78656227688123 0.471892937359621
1.79109428657394 0.472641627152483
1.79656711969137 0.473390316945346
1.80116641341693 0.474170202146244
1.80543954027675 0.474918891939107
1.80851343344168 0.475698777140005
1.81064565957953 0.476447466932867
1.81377000329412 0.47719615672573
1.81752174925042 0.477976041926628
1.82161426204374 0.478724731719491
1.82706094467064 0.479473421512353
1.83221787817028 0.480253306713252
1.83716740871287 0.481001996506114
1.84217236139408 0.481750686298977
1.84597531843154 0.482530571499875
1.84803211230005 0.483279261292738
1.85411108984315 0.4840279510856
1.85942052757938 0.484807836286499
1.86471109768577 0.485556526079361
1.87074328027644 0.48633641128026
1.87629793517705 0.487085101073122
1.88115138342416 0.487833790865985
1.88617420749781 0.488613676066883
1.89181944264655 0.489362365859745
1.89601663151423 0.490111055652608
1.90041072471449 0.490890940853506
1.90309903492056 0.491639630646369
1.90747239936431 0.492388320439231
1.91160330861933 0.49316820564013
1.91578959097744 0.493916895432992
1.92038666245007 0.494665585225855
1.92589853633609 0.495445470426753
1.92942577194497 0.496194160219616
1.93194385135454 0.496974045420514
1.93612406714006 0.497722735213377
1.93926052260608 0.498471425006239
1.94268429164292 0.499251310207138
1.94600291837424 0.5
1.95032094338183 0.500748689792863
1.95333359951972 0.501528574993761
1.95729678825775 0.502277264786623
1.96114917215919 0.503025954579486
1.96557602098967 0.503805839780384
1.96854494920338 0.504554529573247
1.97315764440654 0.505334414774145
1.97752284279916 0.506083104567008
1.98064621227977 0.50683179435987
1.98467382474242 0.507611679560769
1.98872548748385 0.508360369353631
1.99383897076276 0.509109059146494
1.99804303748115 0.509888944347392
2.00205163047332 0.510637634140255
2.00573012089053 0.511386323933117
2.00820428297912 0.512166209134016
2.00977478333113 0.512914898926878
2.01147106259162 0.51366358871974
2.01341427698466 0.514443473920639
2.01555802361752 0.515192163713501
2.01936069377621 0.5159720489144
2.02337470061804 0.516720738707262
2.02647239163694 0.517469428500125
2.02969533287806 0.518249313701023
2.03314244771824 0.518998003493886
2.03643851767419 0.519746693286748
2.03925503757317 0.520526578487647
2.044983121159 0.521275268280509
2.04857834534217 0.522023958073372
2.05093364445358 0.52280384327427
2.05482493202338 0.523552533067133
2.0570573572586 0.524301222859995
2.06051222535583 0.525081108060893
2.06323924862945 0.525829797853756
2.06655726782489 0.526609683054654
2.07096055293155 0.527358372847517
2.07404701444815 0.528107062640379
2.07812574747554 0.528886947841278
2.08296466092206 0.52963563763414
2.08569726915431 0.530384327427003
2.0894245634326 0.531164212627901
2.09333775488913 0.531912902420764
2.0963431469901 0.532661592213626
2.09964570262552 0.533441477414525
2.1030575212568 0.534190167207387
2.10635188847026 0.53493885700025
2.10991943914504 0.535718742201148
2.11308545454019 0.53646743199401
2.11705552343282 0.537247317194909
2.11962278226288 0.537996006987771
2.12306498552079 0.538744696780634
2.12428337299609 0.539524581981532
2.12547196115669 0.540273271774395
2.12731147986989 0.541021961567257
2.12969579634712 0.541801846768156
2.13179690742772 0.542550536561018
2.13448847008519 0.543299226353881
2.1367725393193 0.544079111554779
2.13935192318428 0.544827801347642
2.14150175221335 0.54560768654854
2.14407002338617 0.546356376341403
2.14668648219342 0.547105066134265
2.14904683550232 0.547884951335163
2.1510499513863 0.548633641128026
2.15305874824819 0.549382330920889
2.15613031463161 0.550162216121787
2.15850963992433 0.550910905914649
2.16058564391354 0.551659595707512
2.16265772357095 0.55243948090841
2.16476312516026 0.553188170701273
2.1667698058993 0.553936860494135
2.16853259090131 0.554716745695034
2.17111285183542 0.555465435487896
2.1725597955765 0.556245320688795
2.17535330814225 0.556994010481657
2.17759271566507 0.55774270027452
2.18023207099827 0.558522585475418
2.18280705488534 0.559271275268281
2.18505417879566 0.560019965061143
2.18651676533581 0.560799850262041
2.18846439119532 0.561548540054904
2.19014357084441 0.562297229847766
2.19279770662672 0.563077115048665
2.19499883370767 0.563825804841527
2.19735364861797 0.56457449463439
2.1996183444637 0.565354379835288
2.20162706015012 0.566103069628151
2.20369438789864 0.566882954829049
2.20537133503566 0.567631644621912
2.20735544197732 0.568380334414774
2.20930337110354 0.569160219615673
2.21122400669119 0.569908909408535
2.21299520868685 0.570657599201398
2.21479344208776 0.571437484402296
2.21665590405293 0.572186174195158
2.21845481307077 0.572934863988021
2.21996701174514 0.573714749188919
2.22146062574506 0.574463438981782
2.22319382634659 0.57524332418268
2.22427230171 0.575992013975543
2.22634821712928 0.576740703768405
2.22792916271792 0.577520588969304
2.2299831619349 0.578269278762166
2.23197267295715 0.579017968555029
2.23394835650026 0.579797853755927
2.23536741527551 0.58054654354879
2.23745942843445 0.581295233341652
2.24018130393258 0.582075118542551
2.24201984733735 0.582823808335413
2.24375534821252 0.583572498128276
2.24606021967136 0.584352383329174
2.24834965210593 0.585101073122037
2.2509227667696 0.585880958322935
2.25255583114021 0.586629648115797
2.25397440951669 0.58737833790866
2.25621033022725 0.588158223109558
2.25812645041565 0.588906912902421
2.25993984802899 0.589655602695283
2.26208545532089 0.590435487896182
2.26336600932776 0.591184177689044
2.26526477683278 0.591932867481907
2.26641294830654 0.592712752682805
2.26772151579955 0.593461442475668
2.26946833618449 0.59421013226853
2.27099788864468 0.594990017469429
2.27221246636161 0.595738707262291
2.27299082710221 0.59651859246319
2.27395990509372 0.597267282256052
2.27527870022189 0.598015972048914
2.27664809909551 0.598795857249813
2.27832074492809 0.599544547042675
2.27988751061491 0.600293236835538
2.28211125741672 0.601073122036436
2.28451381222972 0.601821811829299
2.28581840162456 0.602570501622161
2.28793305441968 0.60335038682306
2.28999214143055 0.604099076615922
2.29172263641143 0.604847766408785
2.29361356208121 0.605627651609683
2.29592921497967 0.606376341402546
2.29813052880051 0.607156226603444
2.2996470560035 0.607904916396307
2.30210784973789 0.608653606189169
2.30416897428634 0.609433491390067
2.30595183289246 0.61018218118293
2.30791507056963 0.610930870975792
2.31001494157743 0.611710756176691
2.3124391226616 0.612459445969553
2.31408773214936 0.613208135762416
2.31641666075844 0.613988020963314
2.31863851499611 0.614736710756177
2.32075049502247 0.615516595957075
2.32274318675778 0.616265285749938
2.32453182338311 0.6170139755428
2.32677467782007 0.617793860743699
2.32917832985931 0.618542550536561
2.33115046357215 0.619291240329424
2.33276150185081 0.620071125530322
2.33436793341117 0.620819815323184
2.33702906867427 0.621568505116047
2.3388860825742 0.622348390316945
2.34067777868266 0.623097080109808
2.34226864323526 0.62384576990267
2.34443189939162 0.624625655103569
2.34613955934862 0.625374344896431
2.34838216509615 0.62615423009733
2.34949627251415 0.626902919890192
2.35097900590364 0.627651609683055
2.35279062593489 0.628431494883953
2.35499392049463 0.629180184676816
2.35652567171481 0.629928874469678
2.35854165956215 0.630708759670576
2.35998122379348 0.631457449463439
2.36176937212657 0.632206139256302
2.36351643929288 0.6329860244572
2.36551157611542 0.633734714250062
2.36771980915576 0.634483404042925
2.36944819442575 0.635263289243823
2.37121660832719 0.636011979036686
2.37320612717636 0.636791864237584
2.37459002716739 0.637540554030447
2.3766632216489 0.638289243823309
2.378148113805 0.639069129024208
2.38024172304175 0.63981781881707
2.38158268013365 0.640566508609933
2.38348879569349 0.641346393810831
2.38505330589279 0.642095083603694
2.38693967657264 0.642843773396556
2.38927528922314 0.643623658597455
2.3910565129556 0.644372348390317
2.39311255458234 0.645152233591215
2.39494800811419 0.645900923384078
2.39701114755878 0.64664961317694
2.39922775439704 0.647429498377839
2.4013428551882 0.648178188170701
2.40312401669189 0.648926877963564
2.40494221172331 0.649706763164462
2.40696981371098 0.650455452957325
2.40876982540429 0.651204142750187
2.41092126486146 0.651984027951086
2.41281014458646 0.652732717743948
2.41512693011261 0.653481407536811
2.41644210242637 0.654261292737709
2.41875812721852 0.655009982530572
2.42104306744566 0.65578986773147
2.42339454525082 0.656538557524332
2.42529035996341 0.657287247317195
2.42742077138776 0.658067132518093
2.42901446940413 0.658815822310956
2.43148933907175 0.659564512103818
2.43314311423086 0.660344397304717
2.43522065112672 0.661093087097579
2.43746035865402 0.661841776890442
2.43933608869391 0.66262166209134
2.4405281212554 0.663370351884203
2.44214421441893 0.664119041677065
2.44360271005583 0.664898926877964
2.44508645476911 0.665647616670826
2.4467253370461 0.666427501871725
2.44885191152527 0.667176191664587
2.45077630437226 0.66792488145745
2.4524209782027 0.668704766658348
2.4542446548187 0.66945345645121
2.45603094127344 0.670202146244073
2.45808568474168 0.670982031444971
2.4594731451172 0.671730721237834
2.46187555593204 0.672479411030696
2.46332234227193 0.673259296231595
2.46549978509035 0.674007986024457
2.46747905186533 0.67475667581732
2.46924034106792 0.675536561018218
2.47104361712788 0.676285250811081
2.47317516005311 0.677065136011979
2.47512000564566 0.677813825804842
2.47706445219311 0.678562515597704
2.47885206347973 0.679342400798603
2.48136936856064 0.680091090591465
2.48300822872746 0.680839780384327
2.48548680434266 0.681619665585226
2.48750850980235 0.682368355378088
2.48974469435935 0.683117045170951
2.4917658660193 0.683896930371849
2.49404086487489 0.684645620164712
2.49574595123062 0.68542550536561
2.49832614578256 0.686174195158473
2.49995751493223 0.686922884951335
2.50215430598974 0.687702770152234
2.50370885892597 0.688451459945096
2.50489514035583 0.689200149737959
2.50748742787941 0.689980034938857
2.50962855751283 0.69072872473172
2.51112419596055 0.691477414524582
2.51244120134713 0.69225729972548
2.51444894304784 0.693005989518343
2.51629832602535 0.693754679311205
2.51789775482314 0.694534564512104
2.51965460598905 0.695283254304966
2.52195461907212 0.696063139505865
2.52358575966318 0.696811829298727
2.52445041712033 0.69756051909159
2.52618965574882 0.698340404292488
2.52815640288653 0.699089094085351
2.52988698842428 0.699837783878213
2.53187769809677 0.700617669079112
2.53392677896716 0.701366358871974
2.53555303144999 0.702115048664837
2.53672533063959 0.702894933865735
2.53860028910831 0.703643623658597
2.54041202485737 0.70439231345146
2.54228645522301 0.705172198652358
2.54390522267564 0.705920888445221
2.54543868596222 0.706700773646119
2.54676227512915 0.707449463438982
2.54799595171163 0.708198153231844
2.54943950237478 0.708978038432743
2.55129991383596 0.709726728225605
2.55289917419797 0.710475418018468
2.55419283181867 0.711255303219366
2.55558463332574 0.712003993012229
2.55742181931807 0.712752682805091
2.55884010678974 0.71353256800599
2.56038528678837 0.714281257798852
2.56173576115398 0.715061142999751
2.56358663124136 0.715809832792613
2.5651257476615 0.716558522585475
2.56636760890227 0.717338407786374
2.56805279845132 0.718087097579236
2.56952848561704 0.718835787372099
2.57128663795625 0.719615672572997
2.57265817213087 0.72036436236586
2.57390624799687 0.721113052158722
2.57574954235006 0.721892937359621
2.57722831673943 0.722641627152483
2.57852754509992 0.723390316945346
2.57979585266421 0.724170202146244
2.58134355547532 0.724918891939107
2.58266173224479 0.725698777140005
2.58402712487684 0.726447466932868
2.58582331018902 0.72719615672573
2.58708741534115 0.727976041926628
2.58884286954922 0.728724731719491
2.59019137591226 0.729473421512353
2.59194749122104 0.730253306713252
2.5932542643363 0.731001996506114
2.5947389828152 0.731750686298977
2.59669853025391 0.732530571499875
2.59841895635608 0.733279261292738
2.60011871843243 0.7340279510856
2.60149095616879 0.734807836286499
2.6032419281368 0.735556526079361
2.60489053219251 0.73633641128026
2.60640864599083 0.737085101073122
2.6081940070822 0.737833790865985
2.61008668710307 0.738613676066883
2.6116593722171 0.739362365859745
2.61306249208781 0.740111055652608
2.61474967772407 0.740890940853506
2.6166902338728 0.741639630646369
2.6174777694782 0.742388320439231
2.61839178089526 0.74316820564013
2.61919892361285 0.743916895432992
2.61990923944745 0.744665585225855
2.62107446682291 0.745445470426753
2.62238054823627 0.746194160219616
2.62319573270323 0.746974045420514
2.62454656096778 0.747722735213377
2.62566467664012 0.748471425006239
2.62719447742232 0.749251310207138
2.62842650671873 0.75
2.62965114044483 0.750748689792863
2.63103356549915 0.751528574993761
2.63254859233102 0.752277264786623
2.63413041435261 0.753025954579486
2.63555763725315 0.753805839780384
2.63706682767479 0.754554529573247
2.63798568525679 0.755334414774145
2.63955536954302 0.756083104567008
2.64095589341893 0.75683179435987
2.64235205131978 0.757611679560769
2.64346174147418 0.758360369353631
2.64504691212606 0.759109059146494
2.64683583913599 0.759888944347392
2.64831344498009 0.760637634140255
2.65046117665846 0.761386323933117
2.6516515766112 0.762166209134016
2.65330573480337 0.762914898926878
2.654993884653 0.76366358871974
2.65675479289568 0.764443473920639
2.658553408207 0.765192163713501
2.660101325997 0.7659720489144
2.66211417187561 0.766720738707262
2.66403172797006 0.767469428500125
2.66567381092086 0.768249313701023
2.66714355885049 0.768998003493886
2.66888213763002 0.769746693286748
2.67038501303804 0.770526578487647
2.67299325414188 0.771275268280509
2.67484469099854 0.772023958073372
2.67639871645452 0.77280384327427
2.6779693061833 0.773552533067133
2.67974535365776 0.774301222859995
2.68185373984969 0.775081108060893
2.68373351200139 0.775829797853756
2.68500109760448 0.776609683054654
2.6874945156643 0.777358372847517
2.68942153465634 0.778107062640379
2.6911940634549 0.778886947841278
2.69285452434795 0.77963563763414
2.69474929764234 0.780384327427003
2.69688136068063 0.781164212627901
2.69947891762114 0.781912902420764
2.70133703920398 0.782661592213626
2.70358815805378 0.783441477414525
2.70535546298947 0.784190167207387
2.70703960537465 0.78493885700025
2.70969303932358 0.785718742201148
2.71171939755326 0.786467431994011
2.71401316839054 0.787247317194909
2.71594841657598 0.787996006987772
2.7180596895244 0.788744696780634
2.72081560475441 0.789524581981532
2.72242645900225 0.790273271774395
2.72450195917516 0.791021961567257
2.72732046749293 0.791801846768156
2.72865034472161 0.792550536561018
2.73039487136715 0.793299226353881
2.73226613907283 0.794079111554779
2.73473598103743 0.794827801347642
2.7370837915965 0.79560768654854
2.73879640510846 0.796356376341403
2.74099370367359 0.797105066134265
2.74320391400984 0.797884951335164
2.74549228038109 0.798633641128026
2.74752906660519 0.799382330920889
2.75040311102896 0.800162216121787
2.75252884731305 0.800910905914649
2.75428548959633 0.801659595707512
2.75767510733508 0.80243948090841
2.7597584050898 0.803188170701273
2.76231668195078 0.803936860494135
2.76458275792438 0.804716745695034
2.76664244915377 0.805465435487896
2.76937771147838 0.806245320688795
2.77193572394551 0.806994010481657
2.7746251468885 0.80774270027452
2.77674673658411 0.808522585475418
2.77846993431464 0.809271275268281
2.78147838213878 0.810019965061143
2.78383647915808 0.810799850262041
2.78640899150838 0.811548540054904
2.78830865715426 0.812297229847766
2.79051126573508 0.813077115048665
2.79260192176878 0.813825804841527
2.79503980273061 0.81457449463439
2.79689664458434 0.815354379835288
2.7997829006439 0.816103069628151
2.80129393205603 0.816882954829049
2.80276311521963 0.817631644621912
2.80427380156909 0.818380334414774
2.80617142157476 0.819160219615673
2.80725897607592 0.819908909408535
2.80872510968611 0.820657599201398
2.81093715938689 0.821437484402296
2.81280742404694 0.822186174195158
2.81411284365429 0.822934863988021
2.81638624770083 0.823714749188919
2.81757846825093 0.824463438981782
2.81978767655721 0.82524332418268
2.82119574776272 0.825992013975543
2.82235201957957 0.826740703768405
2.82451777843634 0.827520588969304
2.82622153816766 0.828269278762166
2.8281765848088 0.829017968555029
2.82953371846828 0.829797853755927
2.83138843608734 0.83054654354879
2.83322813428939 0.831295233341652
2.83536072299879 0.832075118542551
2.83741858577135 0.832823808335413
2.83940460504629 0.833572498128276
2.840919287614 0.834352383329174
2.8428260558434 0.835101073122037
2.84510973672693 0.835880958322935
2.8474542828526 0.836629648115797
2.84938074710238 0.83737833790866
2.85187327275075 0.838158223109558
2.85362162508447 0.838906912902421
2.85546298368101 0.839655602695283
2.85779267753474 0.840435487896182
2.86002006116621 0.841184177689044
2.86218764673989 0.841932867481907
2.86462028974274 0.842712752682805
2.86736468363354 0.843461442475668
2.86929567881248 0.84421013226853
2.87146718379443 0.844990017469429
2.87357838600932 0.845738707262291
2.87613251830986 0.84651859246319
2.87921186813535 0.847267282256052
2.88116882491399 0.848015972048914
2.88377782609377 0.848795857249813
2.88626823711481 0.849544547042675
2.88955089659225 0.850293236835538
2.89219962030707 0.851073122036436
2.89447086832032 0.851821811829299
2.89687334304547 0.852570501622161
2.89985105301054 0.85335038682306
2.9027415471428 0.854099076615922
2.90556357391052 0.854847766408785
2.90816648501485 0.855627651609683
2.91118485600883 0.856376341402546
2.91477585813735 0.857156226603444
2.91816258332815 0.857904916396307
2.92079923435778 0.858653606189169
2.92380914745773 0.859433491390067
2.92798450021481 0.86018218118293
2.93034640270351 0.860930870975792
2.93340622835212 0.861710756176691
2.93670270880723 0.862459445969553
2.9401789395789 0.863208135762416
2.94369410630472 0.863988020963314
2.94769877045836 0.864736710756177
2.95165880810614 0.865516595957075
2.95366587470533 0.866265285749938
2.95793881783102 0.8670139755428
2.96227691183079 0.867793860743699
2.96639244230075 0.868542550536561
2.97124794687868 0.869291240329424
2.97542699029334 0.870071125530322
2.97955202389358 0.870819815323185
2.98339121988493 0.871568505116047
2.9872281475189 0.872348390316945
2.98974831190422 0.873097080109808
2.99259150147338 0.87384576990267
2.99599969136962 0.874625655103569
2.99842649640879 0.875374344896431
3.00122234273179 0.87615423009733
3.00502289049777 0.876902919890192
3.00743487166627 0.877651609683055
3.00943960982267 0.878431494883953
3.0124886573832 0.879180184676816
3.01524345397268 0.879928874469678
3.01797455366241 0.880708759670577
3.02184607997871 0.881457449463439
3.02513833987483 0.882206139256302
3.02764239033884 0.8829860244572
3.0325135883808 0.883734714250062
3.03615847976503 0.884483404042925
3.03982403350713 0.885263289243823
3.04459738900284 0.886011979036686
3.04916354980498 0.886791864237584
3.05409396622808 0.887540554030447
3.05871536357189 0.888289243823309
3.06289798466985 0.889069129024208
3.06831014626817 0.88981781881707
3.07249156047988 0.890566508609933
3.07711914047321 0.891346393810831
3.08190938737459 0.892095083603694
3.08743229955578 0.892843773396556
3.09267278297224 0.893623658597455
3.09889232714939 0.894372348390317
3.10612663126549 0.895152233591215
3.11320514046386 0.895900923384078
3.12251881245702 0.89664961317694
3.13084537123596 0.897429498377839
3.13998805755696 0.898178188170701
3.14703989758145 0.898926877963564
3.1536775123555 0.899706763164462
3.16030038065455 0.900455452957325
3.16410003859153 0.901204142750187
3.16926592363757 0.901984027951086
3.17592452592171 0.902732717743948
3.1811832287948 0.903481407536811
3.18814860414005 0.904261292737709
3.19518656119895 0.905009982530572
3.20379683329956 0.90578986773147
3.21040239732391 0.906538557524332
3.2200244111089 0.907287247317195
3.23046941908067 0.908067132518093
3.24390405993438 0.908815822310956
3.25823634467575 0.909564512103818
3.27598991749362 0.910344397304717
3.29141392869996 0.911093087097579
3.30437302239512 0.911841776890442
3.31696179932807 0.91262166209134
3.32534054407332 0.913370351884203
3.33850025431572 0.914119041677065
3.35543311116128 0.914898926877964
3.37367145337708 0.915647616670826
3.39116977675125 0.916427501871725
3.40912078087997 0.917176191664587
3.42654057549082 0.91792488145745
3.45425481957757 0.918704766658348
3.48188323784676 0.91945345645121
3.50863522338821 0.920202146244073
3.53024740930666 0.920982031444971
3.55128943607305 0.921730721237834
3.57325929927559 0.922479411030696
3.59352672438242 0.923259296231595
3.59792359060783 0.924007986024457
3.60241142325456 0.92475667581732
3.60954441275127 0.925536561018218
3.6247174731327 0.926285250811081
3.64835585056802 0.927065136011979
3.66843194710267 0.927813825804842
3.68575410875557 0.928562515597704
3.70787390999605 0.929342400798603
3.73009941769437 0.930091090591465
3.75288054957282 0.930839780384327
3.77607817934622 0.931619665585226
3.82118718309614 0.932368355378088
3.86314837744825 0.933117045170951
3.90709118659508 0.933896930371849
3.93857386410189 0.934645620164712
3.9683603740021 0.93542550536561
3.99671191883161 0.936174195158473
4.00562875978431 0.936922884951335
4.01452850140986 0.937702770152234
4.02371436040642 0.938451459945096
4.04370018032823 0.939200149737959
4.0774971222891 0.939980034938857
4.10833396413073 0.94072872473172
4.13787122317623 0.941477414524582
4.15909934763254 0.94225729972548
4.22723005295914 0.943005989518343
4.30502602641821 0.943754679311205
4.40071074206967 0.944534564512104
4.45709455057386 0.945283254304966
4.48530084978834 0.946063139505865
4.53901934208153 0.946811829298727
4.57766320394949 0.94756051909159
4.6226190394247 0.948340404292488
4.66850416986749 0.949089094085351
4.71527501784855 0.949837783878213
4.75719952875036 0.950617669079112
4.77978498237981 0.951366358871974
4.7820519067545 0.952115048664837
4.78559923473818 0.952894933865735
4.79138446178322 0.953643623658598
4.80129047797355 0.95439231345146
4.81397784605298 0.955172198652358
4.82844737977429 0.955920888445221
4.83640880302503 0.956700773646119
4.83972365736366 0.957449463438982
4.84259268627414 0.958198153231844
4.86874743542982 0.958978038432743
4.8962976024883 0.959726728225605
4.92400323737384 0.960475418018468
4.9543719768797 0.961255303219366
4.97909181630653 0.962003993012229
5.01198972171814 0.962752682805091
5.04496440447323 0.96353256800599
5.07792375583439 0.964281257798852
5.10874385143263 0.965061142999751
5.14109675434139 0.965809832792613
5.17317384980843 0.966558522585475
5.21191983370808 0.967338407786374
5.24864488605939 0.968087097579236
5.28813312608538 0.968835787372099
5.33310784886147 0.969615672572997
5.39287891911814 0.97036436236586
5.48042219818111 0.971113052158722
5.60540735446397 0.971892937359621
5.68468184280575 0.972641627152483
5.76608433461374 0.973390316945346
5.86629232375437 0.974170202146244
5.90086082006408 0.974918891939107
5.96018102975671 0.975698777140005
6.01851457043246 0.976447466932868
6.07842828467679 0.97719615672573
6.13439435349449 0.977976041926628
6.14155000005817 0.978724731719491
6.19084363059785 0.979473421512354
6.33479807750642 0.980253306713252
6.39486407985467 0.981001996506114
6.44618648443739 0.981750686298977
6.52396742917574 0.982530571499875
6.58974936397433 0.983279261292738
6.63507595546074 0.9840279510856
6.64196325804072 0.984807836286499
6.64799246473162 0.985556526079361
6.67972394290921 0.98633641128026
6.73547844276783 0.987085101073122
6.77433154057991 0.987833790865985
6.81495662857196 0.988613676066883
6.84748291955297 0.989362365859745
6.88315986390206 0.990111055652608
6.91536912050023 0.990890940853506
6.93940659913931 0.991639630646369
6.96164489607457 0.992388320439231
7.00326711593596 0.99316820564013
7.05234687970984 0.993916895432992
7.1328455747795 0.994665585225855
7.23854234062621 0.995445470426753
7.32414492618973 0.996194160219616
7.37315847009905 0.996974045420514
7.41962942666442 0.997722735213377
7.46639032905139 0.998471425006239
7.51759216141764 0.999251310207138
7.61926687159088 1
};
\addlegendentry{FGO}
\addplot [semithick, darkorange25512714]
table {%
0.0233062621117352 0
0.0676927639567907 0.000748689792862491
0.102354965965682 0.00152857499376092
0.130365378152209 0.00227726478662341
0.15015181307132 0.0030259545794859
0.167989058087753 0.00380583978038433
0.182608035960361 0.00455452957324682
0.198369200096445 0.00533441477414525
0.208481479557907 0.00608310456700774
0.222771139374481 0.00683179435987023
0.23328584644941 0.00761167956076866
0.242037500689892 0.00836036935363115
0.249355436092683 0.00910905914649364
0.259419463642352 0.00988894434739206
0.270202420426558 0.0106376341402546
0.278385411526966 0.011386323933117
0.286359794601222 0.0121662091340155
0.296357136672567 0.012914898926878
0.303915947516308 0.0136635887197405
0.309714565375569 0.0144434739206389
0.313253522197199 0.0151921637135014
0.317916615350557 0.0159720489143998
0.322173603484544 0.0167207387072623
0.327617368086517 0.0174694285001248
0.332473282407792 0.0182493137010232
0.337411875718969 0.0189980034938857
0.34161999520803 0.0197466932867482
0.348281116461987 0.0205265784876466
0.352801488060846 0.0212752682805091
0.356622463622747 0.0220239580733716
0.360693784181674 0.02280384327427
0.364695267063537 0.0235525330671325
0.369481978379124 0.024301222859995
0.373425234132243 0.0250811080608934
0.376244291033706 0.0258297978537559
0.3801837028077 0.0266096830546544
0.38414740150578 0.0273583728475168
0.386757465426749 0.0281070626403793
0.388989476311259 0.0288869478412778
0.393078308071118 0.0296356376341403
0.397167721980985 0.0303843274270027
0.400579799419459 0.0311642126279012
0.403331158704552 0.0319129024207637
0.406914218961566 0.0326615922136262
0.410410987639209 0.0334414774145246
0.413287885562157 0.0341901672073871
0.416025557448518 0.0349388570002496
0.418875823435935 0.035718742201148
0.421665440951127 0.0364674319940105
0.424170188225474 0.0372473171949089
0.427027314089545 0.0379960069877714
0.430369217654292 0.0387446967806339
0.432883879737296 0.0395245819815323
0.435339634526287 0.0402732717743948
0.437926582018022 0.0410219615672573
0.439726849816863 0.0418018467681557
0.442476829744916 0.0425505365610182
0.444967087463613 0.0432992263538807
0.447471726500986 0.0440791115547791
0.450415258146775 0.0448278013476416
0.453554643053654 0.0456076865485401
0.455823240947844 0.0463563763414025
0.458979073758108 0.047105066134265
0.461794414908565 0.0478849513351635
0.464431777009528 0.048633641128026
0.46693027695721 0.0493823309208885
0.470661207071661 0.0501622161217869
0.473711595285925 0.0509109059146494
0.47655811002334 0.0516595957075119
0.479285216057718 0.0524394809084103
0.482608833130575 0.0531881707012728
0.485782404792291 0.0539368604941353
0.488732844883905 0.0547167456950337
0.490721875577996 0.0554654354878962
0.493102132074678 0.0562453206887946
0.495089952285826 0.0569940104816571
0.496816256681966 0.0577427002745196
0.499152509803885 0.058522585475418
0.501014121333458 0.0592712752682805
0.502884573622578 0.060019965061143
0.505379914150378 0.0607998502620414
0.507041065493189 0.0615485400549039
0.509061538155354 0.0622972298477664
0.51212717214805 0.0630771150486648
0.514425737153626 0.0638258048415273
0.516247249351158 0.0645744946343898
0.518412289478663 0.0653543798352882
0.520808321607389 0.0661030696281507
0.523040770543668 0.0668829548290492
0.524394078715691 0.0676316446219117
0.526173613146315 0.0683803344147741
0.528584400746165 0.0691602196156726
0.531031574923177 0.0699089094085351
0.533068967770495 0.0706575992013976
0.535762094946195 0.071437484402296
0.53795977764398 0.0721861741951585
0.540272673784688 0.072934863988021
0.542465931623182 0.0737147491889194
0.544541217759419 0.0744634389817819
0.546997249493791 0.0752433241826803
0.549280019353839 0.0759920139755428
0.552178970064949 0.0767407037684053
0.554406396676327 0.0775205889693037
0.555776869847796 0.0782692787621662
0.55786237648537 0.0790179685550287
0.560608100370137 0.0797978537559271
0.563044915935126 0.0805465435487896
0.565639839748762 0.0812952333416521
0.56742579330755 0.0820751185425505
0.569014852917157 0.082823808335413
0.571531404136374 0.0835724981282755
0.573212045846772 0.084352383329174
0.574866406333771 0.0851010731220364
0.576907461842986 0.0858809583229349
0.579388566457778 0.0866296481157974
0.581759312387081 0.0873783379086599
0.583599690986178 0.0881582231095583
0.585890982168579 0.0889069129024208
0.588371001934649 0.0896556026952833
0.590263169529514 0.0904354878961817
0.59214280759067 0.0911841776890442
0.594412398729429 0.0919328674819067
0.596633610775127 0.0927127526828051
0.598096438811189 0.0934614424756676
0.599200149929683 0.0942101322685301
0.600699370775582 0.0949900174694285
0.602136878728677 0.095738707262291
0.604131304272407 0.0965185924631894
0.605885828751851 0.0972672822560519
0.607804388177134 0.0980159720489144
0.609486735081411 0.0987958572498128
0.611212308673621 0.0995445470426753
0.613291649623944 0.100293236835538
0.6153185146593 0.101073122036436
0.617204734913746 0.101821811829299
0.619880611587818 0.102570501622161
0.622024691223707 0.10335038682306
0.624267691774211 0.104099076615922
0.62639186329125 0.104847766408785
0.628224283687228 0.105627651609683
0.629571625997698 0.106376341402546
0.631145995772875 0.107156226603444
0.632496062101635 0.107904916396306
0.633941768407538 0.108653606189169
0.636150153594305 0.109433491390067
0.637871707644132 0.11018218118293
0.639646243461633 0.110930870975792
0.641322360315789 0.111710756176691
0.642582869360102 0.112459445969553
0.644972740079238 0.113208135762416
0.646718033063964 0.113988020963314
0.648613769118324 0.114736710756177
0.650607789912254 0.115516595957075
0.652229059297209 0.116265285749938
0.654364947588754 0.1170139755428
0.655804727963695 0.117793860743699
0.658060035005889 0.118542550536561
0.660092696119164 0.119291240329424
0.662346473538339 0.120071125530322
0.664276099536166 0.120819815323184
0.665818924526614 0.121568505116047
0.667700843086932 0.122348390316945
0.670280671644786 0.123097080109808
0.671889191979922 0.12384576990267
0.673710988067693 0.124625655103569
0.674987138258032 0.125374344896431
0.676828871365446 0.12615423009733
0.678832801491558 0.126902919890192
0.681336226544893 0.127651609683055
0.683071274168472 0.128431494883953
0.684553194009287 0.129180184676816
0.686177944330542 0.129928874469678
0.688057565851126 0.130708759670576
0.689612941973196 0.131457449463439
0.691885914517055 0.132206139256301
0.693783052192332 0.1329860244572
0.694725096365484 0.133734714250062
0.695559658865383 0.134483404042925
0.697137139916382 0.135263289243823
0.698149095757468 0.136011979036686
0.699776960405563 0.136791864237584
0.701210169856336 0.137540554030447
0.702636424180895 0.138289243823309
0.704418059841655 0.139069129024208
0.705835845054733 0.13981781881707
0.706988804598404 0.140566508609933
0.708772175765022 0.141346393810831
0.710103961329879 0.142095083603694
0.711816991694022 0.142843773396556
0.71395560360697 0.143623658597454
0.715046637865841 0.144372348390317
0.717498438893624 0.145152233591215
0.719373545898682 0.145900923384078
0.720860767662677 0.14664961317694
0.722651381595061 0.147429498377839
0.724420402512949 0.148178188170701
0.726440174370841 0.148926877963564
0.72877680064617 0.149706763164462
0.729690562755599 0.150455452957325
0.730557921554741 0.151204142750187
0.73171483674306 0.151984027951086
0.732973574341787 0.152732717743948
0.734076155807761 0.153481407536811
0.73538000936511 0.154261292737709
0.736979337179054 0.155009982530572
0.73868654457412 0.15578986773147
0.740519527702567 0.156538557524332
0.7419451593878 0.157287247317195
0.743484923045063 0.158067132518093
0.745218484304239 0.158815822310956
0.746921335289219 0.159564512103818
0.748605243832653 0.160344397304717
0.750247956776082 0.161093087097579
0.752505046035657 0.161841776890442
0.754279099278039 0.16262166209134
0.755986101870315 0.163370351884203
0.757204803270603 0.164119041677065
0.758914825029137 0.164898926877964
0.760907813195464 0.165647616670826
0.763003449437672 0.166427501871725
0.764781942026889 0.167176191664587
0.76640609869062 0.167924881457449
0.76822783510136 0.168704766658348
0.769651547611345 0.16945345645121
0.77115172186381 0.170202146244073
0.773759262485543 0.170982031444971
0.775563259928571 0.171730721237834
0.776766160053207 0.172479411030696
0.778795391160053 0.173259296231595
0.780602758965536 0.174007986024457
0.782645918343678 0.17475667581732
0.784512915809618 0.175536561018218
0.786714022358259 0.176285250811081
0.788491126686055 0.177065136011979
0.790311952051179 0.177813825804842
0.791484100810289 0.178562515597704
0.79306685487238 0.179342400798602
0.79445044407054 0.180091090591465
0.795396428815125 0.180839780384327
0.796456794726929 0.181619665585226
0.797368232882535 0.182368355378088
0.79865699822909 0.183117045170951
0.800405678208107 0.183896930371849
0.801965963105555 0.184645620164712
0.803638602431242 0.18542550536561
0.805291458431681 0.186174195158473
0.806949048673261 0.186922884951335
0.809097172847812 0.187702770152234
0.811049135395587 0.188451459945096
0.813198646672654 0.189200149737959
0.815231281595152 0.189980034938857
0.816786351123063 0.19072872473172
0.818305555779778 0.191477414524582
0.819528366673523 0.19225729972548
0.820906724666533 0.193005989518343
0.822230970363235 0.193754679311205
0.823882771407967 0.194534564512104
0.82573007064256 0.195283254304966
0.827207750187784 0.196063139505865
0.829343450150973 0.196811829298727
0.830779264971275 0.19756051909159
0.832776231385553 0.198340404292488
0.834724340093252 0.199089094085351
0.836571416477038 0.199837783878213
0.838575952282344 0.200617669079112
0.840510477720059 0.201366358871974
0.842750053558054 0.202115048664837
0.844992113594207 0.202894933865735
0.847078273331729 0.203643623658597
0.849405654306321 0.20439231345146
0.851262004413865 0.205172198652358
0.854252526631011 0.205920888445221
0.856214960718963 0.206700773646119
0.858661896644032 0.207449463438982
0.8607035941563 0.208198153231844
0.863039796460159 0.208978038432743
0.865512826175081 0.209726728225605
0.86766391431364 0.210475418018468
0.870150119357663 0.211255303219366
0.872934408370055 0.212003993012229
0.876099154010042 0.212752682805091
0.878584999704946 0.21353256800599
0.881365795002847 0.214281257798852
0.883901502546763 0.21506114299975
0.886569757082108 0.215809832792613
0.889621958221094 0.216558522585475
0.892617848424419 0.217338407786374
0.894792765715264 0.218087097579236
0.897356520024965 0.218835787372099
0.900257438904247 0.219615672572997
0.902338006781514 0.22036436236586
0.904384408416518 0.221113052158722
0.906993689873221 0.221892937359621
0.908687143745115 0.222641627152483
0.910851984251206 0.223390316945346
0.912818543443188 0.224170202146244
0.915317707462224 0.224918891939107
0.916925932544913 0.225698777140005
0.918256919663954 0.226447466932867
0.919636753268561 0.22719615672573
0.921534072551305 0.227976041926628
0.922701699913304 0.228724731719491
0.924546640608132 0.229473421512353
0.925677163911343 0.230253306713252
0.927549904824161 0.231001996506114
0.929312684709916 0.231750686298977
0.931084510611581 0.232530571499875
0.9329281311443 0.233279261292738
0.934035163342332 0.2340279510856
0.935632764167207 0.234807836286499
0.937119397609158 0.235556526079361
0.939065518221617 0.23633641128026
0.941005645969803 0.237085101073122
0.942109696502429 0.237833790865985
0.943944509397443 0.238613676066883
0.945483814883265 0.239362365859745
0.946835677537247 0.240111055652608
0.947961434367353 0.240890940853506
0.949544384849116 0.241639630646369
0.95119903918894 0.242388320439231
0.952747763138968 0.24316820564013
0.954439582346571 0.243916895432992
0.956072261896139 0.244665585225855
0.957867930061208 0.245445470426753
0.959566771589407 0.246194160219616
0.961479534910988 0.246974045420514
0.96277784125078 0.247722735213377
0.964187669312026 0.248471425006239
0.965791944640148 0.249251310207138
0.967426253428633 0.25
0.96900420718814 0.250748689792863
0.970207879241866 0.251528574993761
0.972098127791615 0.252277264786623
0.973658849001364 0.253025954579486
0.974782064808642 0.253805839780384
0.976596315845731 0.254554529573247
0.978062459762697 0.255334414774145
0.979641901058484 0.256083104567008
0.981707549684984 0.25683179435987
0.983289529005425 0.257611679560769
0.985046721980361 0.258360369353631
0.986612859421679 0.259109059146494
0.988233423998111 0.259888944347392
0.989250584512323 0.260637634140255
0.990581391525962 0.261386323933117
0.991986491507568 0.262166209134016
0.993627637558319 0.262914898926878
0.994978509767428 0.26366358871974
0.996402007569017 0.264443473920639
0.997741434067709 0.265192163713501
0.999650767258297 0.2659720489144
1.0014919226857 0.266720738707262
1.00324414283661 0.267469428500125
1.00499853087619 0.268249313701023
1.00685533455682 0.268998003493886
1.00841772356912 0.269746693286748
1.01002997908375 0.270526578487647
1.01237246835465 0.271275268280509
1.01372751833016 0.272023958073372
1.0153253091186 0.27280384327427
1.01697004153098 0.273552533067133
1.01798472242208 0.274301222859995
1.01874491251237 0.275081108060893
1.01962635297472 0.275829797853756
1.02121230795466 0.276609683054654
1.02312647223448 0.277358372847517
1.02444114807049 0.278107062640379
1.02579305164388 0.278886947841278
1.02798997673714 0.27963563763414
1.02992066267244 0.280384327427003
1.03141510867783 0.281164212627901
1.03267712473117 0.281912902420764
1.03418911178377 0.282661592213626
1.03530141375277 0.283441477414525
1.03655661248933 0.284190167207387
1.03817136205347 0.28493885700025
1.03985116705758 0.285718742201148
1.04174234048906 0.28646743199401
1.04326358264274 0.287247317194909
1.04551721123768 0.287996006987771
1.04707611018009 0.288744696780634
1.04916521455 0.289524581981532
1.05075434028478 0.290273271774395
1.05307338055632 0.291021961567257
1.05488356317406 0.291801846768156
1.05736794884079 0.292550536561018
1.05903713055463 0.293299226353881
1.061645589988 0.294079111554779
1.06284776527922 0.294827801347642
1.06453020062736 0.29560768654854
1.06589851929464 0.296356376341403
1.06791847161812 0.297105066134265
1.06977776066612 0.297884951335163
1.07195954321652 0.298633641128026
1.0739190786515 0.299382330920888
1.07678990531081 0.300162216121787
1.07873118411252 0.300910905914649
1.08002339276533 0.301659595707512
1.08143686466229 0.30243948090841
1.08339625932989 0.303188170701273
1.08517041482691 0.303936860494135
1.08779444930377 0.304716745695034
1.0891632362834 0.305465435487896
1.09087432947508 0.306245320688795
1.09253084615991 0.306994010481657
1.09364333046883 0.30774270027452
1.09544158258537 0.308522585475418
1.09706770293609 0.309271275268281
1.0989706095898 0.310019965061143
1.10059633034126 0.310799850262041
1.10115558061344 0.311548540054904
1.10199690070809 0.312297229847766
1.10336759287372 0.313077115048665
1.1044284151122 0.313825804841527
1.10561185822288 0.31457449463439
1.10684965665644 0.315354379835288
1.10815894296191 0.316103069628151
1.10932453970203 0.316882954829049
1.11025000556835 0.317631644621912
1.11130516069751 0.318380334414774
1.11235295242814 0.319160219615673
1.11408960933179 0.319908909408535
1.11594310048215 0.320657599201398
1.11709903716027 0.321437484402296
1.11868534226248 0.322186174195158
1.12056194744078 0.322934863988021
1.12176366096121 0.323714749188919
1.12354427694925 0.324463438981782
1.12493180980398 0.32524332418268
1.1269042987018 0.325992013975543
1.12853961423262 0.326740703768405
1.13011542620568 0.327520588969304
1.13167792618871 0.328269278762166
1.13375354111762 0.329017968555029
1.13519737283684 0.329797853755927
1.13661719221434 0.33054654354879
1.13847185450379 0.331295233341652
1.13979388653008 0.332075118542551
1.14202467715346 0.332823808335413
1.14366962187958 0.333572498128276
1.14548558931198 0.334352383329174
1.1471737205655 0.335101073122036
1.14825332754604 0.335880958322935
1.14973102880284 0.336629648115797
1.15102742135839 0.33737833790866
1.15279217265306 0.338158223109558
1.15420802044814 0.338906912902421
1.15586912439555 0.339655602695283
1.15743782945382 0.340435487896182
1.15918643754882 0.341184177689044
1.1609942725443 0.341932867481907
1.16221546907739 0.342712752682805
1.16381338360378 0.343461442475668
1.16483461595103 0.34421013226853
1.1659829435808 0.344990017469429
1.16721303067367 0.345738707262291
1.16846565976399 0.346518592463189
1.16966693780479 0.347267282256052
1.17118251712161 0.348015972048914
1.1724063059678 0.348795857249813
1.17363089861041 0.349544547042675
1.1751458329888 0.350293236835538
1.17681646916138 0.351073122036436
1.17798072923879 0.351821811829299
1.17962992664562 0.352570501622161
1.18099779523502 0.35335038682306
1.18272287356442 0.354099076615922
1.18423170838599 0.354847766408785
1.18595483622201 0.355627651609683
1.18774209408933 0.356376341402546
1.1896805680249 0.357156226603444
1.19160848304075 0.357904916396307
1.19377207349011 0.358653606189169
1.19533690534889 0.359433491390067
1.19681157818053 0.36018218118293
1.19802823020393 0.360930870975792
1.20007142342724 0.361710756176691
1.2015290780275 0.362459445969553
1.20331551252108 0.363208135762416
1.20551833628867 0.363988020963314
1.20662952432518 0.364736710756177
1.20776922505999 0.365516595957075
1.20937457074631 0.366265285749938
1.21076208995108 0.3670139755428
1.21181517451034 0.367793860743699
1.21356507826103 0.368542550536561
1.21511887027028 0.369291240329424
1.21678393790405 0.370071125530322
1.21818814891543 0.370819815323184
1.21920951697022 0.371568505116047
1.22073237521624 0.372348390316945
1.2219157219729 0.373097080109808
1.22369992656902 0.37384576990267
1.22538544744991 0.374625655103569
1.22712415453486 0.375374344896431
1.22862247301934 0.37615423009733
1.23010717276255 0.376902919890192
1.23190003056779 0.377651609683055
1.23311433468655 0.378431494883953
1.23477419711366 0.379180184676816
1.23628875925048 0.379928874469678
1.23779550388183 0.380708759670577
1.23919682049772 0.381457449463439
1.24079159115173 0.382206139256301
1.2424836133606 0.3829860244572
1.24435977213218 0.383734714250062
1.24601278252846 0.384483404042925
1.24814991020396 0.385263289243823
1.25001187501654 0.386011979036686
1.25240065428972 0.386791864237584
1.25400014069684 0.387540554030447
1.25615755362572 0.388289243823309
1.25771661429541 0.389069129024208
1.26060498924808 0.38981781881707
1.26290725685186 0.390566508609933
1.26481136356608 0.391346393810831
1.26651011099974 0.392095083603694
1.26920750963403 0.392843773396556
1.27178681802066 0.393623658597454
1.27380459582683 0.394372348390317
1.27614112753274 0.395152233591215
1.27843162102875 0.395900923384078
1.28061561442651 0.39664961317694
1.28286556278802 0.397429498377839
1.28446052654988 0.398178188170701
1.28684068583169 0.398926877963564
1.28848826067064 0.399706763164462
1.29107427983318 0.400455452957325
1.29332749255842 0.401204142750187
1.29519875009555 0.401984027951086
1.29750212720989 0.402732717743948
1.29944326078498 0.403481407536811
1.30184716070033 0.404261292737709
1.30458781988173 0.405009982530572
1.30666326269604 0.40578986773147
1.30874452646045 0.406538557524332
1.31115327658971 0.407287247317195
1.31409378095959 0.408067132518093
1.31668722455453 0.408815822310956
1.31917611587427 0.409564512103818
1.3223009429331 0.410344397304717
1.32450487453648 0.411093087097579
1.32787254590348 0.411841776890442
1.33048244040225 0.41262166209134
1.33331686494058 0.413370351884203
1.33637666056512 0.414119041677065
1.33870413671728 0.414898926877964
1.34163773753533 0.415647616670826
1.34465683645478 0.416427501871725
1.34764159824413 0.417176191664587
1.34924876351546 0.417924881457449
1.35188888643183 0.418704766658348
1.35433340409253 0.41945345645121
1.35723145157733 0.420202146244073
1.36031881849305 0.420982031444971
1.36293684616242 0.421730721237834
1.36612973893905 0.422479411030696
1.36942530079577 0.423259296231595
1.37241348539457 0.424007986024457
1.37529038508932 0.42475667581732
1.37815769715688 0.425536561018218
1.38201187981117 0.426285250811081
1.38365179024354 0.427065136011979
1.3853159944399 0.427813825804842
1.38768974369812 0.428562515597704
1.39060923918312 0.429342400798602
1.39263952090299 0.430091090591465
1.39530929804148 0.430839780384327
1.39782693740483 0.431619665585226
1.40123941333302 0.432368355378088
1.40385971742594 0.433117045170951
1.40562475694088 0.433896930371849
1.40710589369705 0.434645620164712
1.40970230999878 0.43542550536561
1.4131684309506 0.436174195158473
1.41511043472955 0.436922884951335
1.4185615379007 0.437702770152234
1.42179146432278 0.438451459945096
1.42337722267973 0.439200149737959
1.42543877848553 0.439980034938857
1.42726328709465 0.44072872473172
1.4300543469679 0.441477414524582
1.43269803280098 0.44225729972548
1.43498986571821 0.443005989518343
1.43779242282645 0.443754679311205
1.4407688820531 0.444534564512104
1.4435636109014 0.445283254304966
1.44604835026295 0.446063139505865
1.4477568469539 0.446811829298727
1.45024645529722 0.44756051909159
1.45163729020244 0.448340404292488
1.45346391007265 0.449089094085351
1.45576435730733 0.449837783878213
1.45813276624621 0.450617669079112
1.46100484195639 0.451366358871974
1.4628421335906 0.452115048664837
1.46632672513553 0.452894933865735
1.46881851537405 0.453643623658598
1.47139576613011 0.45439231345146
1.47515665234925 0.455172198652358
1.47700857928332 0.455920888445221
1.48082557162454 0.456700773646119
1.48391042258953 0.457449463438982
1.48658891636925 0.458198153231844
1.48964999215609 0.458978038432743
1.49304814599137 0.459726728225605
1.49729330879572 0.460475418018468
1.49990886364037 0.461255303219366
1.50244451293215 0.462003993012229
1.50462306352652 0.462752682805091
1.5082711035901 0.46353256800599
1.51166245140228 0.464281257798852
1.51524970229903 0.46506114299975
1.51916788423213 0.465809832792613
1.52228444774148 0.466558522585475
1.52659568560668 0.467338407786374
1.53030657816445 0.468087097579236
1.53342274491779 0.468835787372099
1.53688757519568 0.469615672572997
1.54131030139304 0.47036436236586
1.54427451368517 0.471113052158722
1.54864137941117 0.471892937359621
1.55206931067985 0.472641627152483
1.55554690881723 0.473390316945346
1.55839208353136 0.474170202146244
1.56116140085222 0.474918891939107
1.5636882812427 0.475698777140005
1.56603894801861 0.476447466932867
1.57023749708245 0.47719615672573
1.57255504420021 0.477976041926628
1.57644221574757 0.478724731719491
1.57944435146763 0.479473421512353
1.58350282647075 0.480253306713252
1.58809253469576 0.481001996506114
1.59131721253126 0.481750686298977
1.59603059307766 0.482530571499875
1.60025390021044 0.483279261292738
1.6044206035854 0.4840279510856
1.60815968391265 0.484807836286499
1.61286823712345 0.485556526079361
1.61664567595244 0.48633641128026
1.62017875100128 0.487085101073122
1.62610692264218 0.487833790865985
1.62966718719246 0.488613676066883
1.63445496476529 0.489362365859745
1.63915151910241 0.490111055652608
1.64176805180166 0.490890940853506
1.64378808988943 0.491639630646369
1.64509146791999 0.492388320439231
1.64827236040815 0.49316820564013
1.64956300522471 0.493916895432992
1.65102844491969 0.494665585225855
1.65452285731854 0.495445470426753
1.65820196922441 0.496194160219616
1.66341796103059 0.496974045420514
1.66765989760819 0.497722735213377
1.67153752846368 0.498471425006239
1.67693048053052 0.499251310207138
1.68064544142843 0.5
1.68456452152989 0.500748689792863
1.69077124278361 0.501528574993761
1.69409741005951 0.502277264786623
1.69823503448084 0.503025954579486
1.70410834249109 0.503805839780384
1.70742215363758 0.504554529573247
1.71304704402513 0.505334414774145
1.71752199710864 0.506083104567008
1.72214666720284 0.50683179435987
1.72743995858294 0.507611679560769
1.73241773564539 0.508360369353631
1.73633643448302 0.509109059146494
1.74227605066857 0.509888944347392
1.74652320555115 0.510637634140255
1.7512912928309 0.511386323933117
1.75664102320605 0.512166209134016
1.75950574717725 0.512914898926878
1.76535397153739 0.51366358871974
1.76986913241471 0.514443473920639
1.77391358496134 0.515192163713501
1.77883220702325 0.5159720489144
1.78403126994216 0.516720738707262
1.78877207588749 0.517469428500125
1.79267821613981 0.518249313701023
1.79746515159159 0.518998003493886
1.8019322739329 0.519746693286748
1.80656278292746 0.520526578487647
1.81163656565818 0.521275268280509
1.81416176425781 0.522023958073372
1.81980185595381 0.52280384327427
1.82397072930924 0.523552533067133
1.82774940011277 0.524301222859995
1.83239064589053 0.525081108060893
1.83684110854593 0.525829797853756
1.84063139563048 0.526609683054654
1.84523398725502 0.527358372847517
1.84919242392487 0.528107062640379
1.85358946521175 0.528886947841278
1.85766756629046 0.52963563763414
1.86209492801739 0.530384327427003
1.86640826738063 0.531164212627901
1.8711137313907 0.531912902420764
1.8755438945277 0.532661592213626
1.88049049685304 0.533441477414525
1.88462545778574 0.534190167207387
1.88952148587853 0.53493885700025
1.89440545761249 0.535718742201148
1.89879339707023 0.53646743199401
1.90338116474111 0.537247317194909
1.90805201114355 0.537996006987771
1.91165135952127 0.538744696780634
1.91556820471744 0.539524581981532
1.91984267974905 0.540273271774395
1.92346392528256 0.541021961567257
1.92801666364765 0.541801846768156
1.9328335629872 0.542550536561018
1.93694753054626 0.543299226353881
1.9419409870588 0.544079111554779
1.94737170314803 0.544827801347642
1.95257520946011 0.54560768654854
1.95738678470061 0.546356376341403
1.96302556320259 0.547105066134265
1.96908733114494 0.547884951335163
1.97334806691234 0.548633641128026
1.97939440338044 0.549382330920889
1.98359728415842 0.550162216121787
1.98959074367984 0.550910905914649
1.99441360171173 0.551659595707512
2.00054777077313 0.55243948090841
2.00594739616549 0.553188170701273
2.01145841267859 0.553936860494135
2.01717628454805 0.554716745695034
2.02163316115408 0.555465435487896
2.0270413830261 0.556245320688795
2.03247980644757 0.556994010481657
2.03781717097497 0.55774270027452
2.04398815473885 0.558522585475418
2.05109257494349 0.559271275268281
2.05637912264642 0.560019965061143
2.06389214143821 0.560799850262041
2.07063780308539 0.561548540054904
2.07661004111952 0.562297229847766
2.08374285889875 0.563077115048665
2.09014108864385 0.563825804841527
2.09758824618757 0.56457449463439
2.10374377490308 0.565354379835288
2.10849984516325 0.566103069628151
2.11542484426539 0.566882954829049
2.12231657000785 0.567631644621912
2.12873499332555 0.568380334414774
2.13597291433293 0.569160219615673
2.1420818981069 0.569908909408535
2.14850378848602 0.570657599201398
2.15608190339057 0.571437484402296
2.16215792770763 0.572186174195158
2.16876026248223 0.572934863988021
2.17487390863723 0.573714749188919
2.18105015218055 0.574463438981782
2.1882618311941 0.57524332418268
2.19415091719982 0.575992013975543
2.20103934874569 0.576740703768405
2.20691228785989 0.577520588969304
2.21337750038126 0.578269278762166
2.22021550204207 0.579017968555029
2.22659729306329 0.579797853755927
2.23235336539273 0.58054654354879
2.23820795530929 0.581295233341652
2.24508141101615 0.582075118542551
2.25111739343424 0.582823808335413
2.25639865331466 0.583572498128276
2.26215440775585 0.584352383329174
2.26778856483738 0.585101073122037
2.27305332684709 0.585880958322935
2.27781780442596 0.586629648115797
2.28210002815937 0.58737833790866
2.28761971326596 0.588158223109558
2.29222435193267 0.588906912902421
2.29764645042959 0.589655602695283
2.303613643226 0.590435487896182
2.30798603374626 0.591184177689044
2.31295128371205 0.591932867481907
2.31806479297582 0.592712752682805
2.32384734981804 0.593461442475668
2.32894164133156 0.59421013226853
2.33446940529658 0.594990017469429
2.33970301297277 0.595738707262291
2.34576157737879 0.59651859246319
2.35133801435601 0.597267282256052
2.35685617366112 0.598015972048914
2.36339324698338 0.598795857249813
2.36868094983099 0.599544547042675
2.37345518413654 0.600293236835538
2.3793768423759 0.601073122036436
2.38402590602434 0.601821811829299
2.38946738076727 0.602570501622161
2.39511230002352 0.60335038682306
2.39996918805099 0.604099076615922
2.40444883981641 0.604847766408785
2.40936844821391 0.605627651609683
2.41393539019605 0.606376341402546
2.41859163502698 0.607156226603444
2.4234344052226 0.607904916396307
2.4278378687846 0.608653606189169
2.43247250774493 0.609433491390067
2.43756682144361 0.61018218118293
2.44218252001928 0.610930870975792
2.44745191625385 0.611710756176691
2.45235156994214 0.612459445969553
2.45607726930276 0.613208135762416
2.4617215437555 0.613988020963314
2.46517816866161 0.614736710756177
2.47143111166675 0.615516595957075
2.47580953873842 0.616265285749938
2.48002115249588 0.6170139755428
2.48533182884285 0.617793860743699
2.48928139226537 0.618542550536561
2.49450473901693 0.619291240329424
2.49948049230904 0.620071125530322
2.50430473355325 0.620819815323184
2.5083551682774 0.621568505116047
2.51440300290563 0.622348390316945
2.51794745256108 0.623097080109808
2.52332749747568 0.62384576990267
2.52831385479842 0.624625655103569
2.53312935833728 0.625374344896431
2.53891956734281 0.62615423009733
2.5422582662893 0.626902919890192
2.54808027591277 0.627651609683055
2.55237174492864 0.628431494883953
2.55736444623071 0.629180184676816
2.56255853544846 0.629928874469678
2.5691223343847 0.630708759670576
2.57410772677395 0.631457449463439
2.58041955268305 0.632206139256302
2.58681454188405 0.6329860244572
2.59340355429201 0.633734714250062
2.60041272796063 0.634483404042925
2.60658209794722 0.635263289243823
2.61386488901867 0.636011979036686
2.62087846880212 0.636791864237584
2.62677938637736 0.637540554030447
2.63394481799308 0.638289243823309
2.64125342594865 0.639069129024208
2.64705217920916 0.63981781881707
2.65370080233429 0.640566508609933
2.66050871388884 0.641346393810831
2.66645499216653 0.642095083603694
2.67394992821893 0.642843773396556
2.6807113322115 0.643623658597455
2.68697013737792 0.644372348390317
2.69317361925248 0.645152233591215
2.6998051893454 0.645900923384078
2.70649729692044 0.64664961317694
2.71269040199598 0.647429498377839
2.71870208523063 0.648178188170701
2.72386202129785 0.648926877963564
2.72965151485598 0.649706763164462
2.73644975717734 0.650455452957325
2.74206054428709 0.651204142750187
2.7486623536882 0.651984027951086
2.7555556037992 0.652732717743948
2.76081096774723 0.653481407536811
2.76766803229246 0.654261292737709
2.77331019816215 0.655009982530572
2.77994935774178 0.65578986773147
2.78636794600373 0.656538557524332
2.79230983558803 0.657287247317195
2.79955963350211 0.658067132518093
2.80569765364846 0.658815822310956
2.81147702159206 0.659564512103818
2.81742903570867 0.660344397304717
2.8232206343424 0.661093087097579
2.82968033743622 0.661841776890442
2.83425637424393 0.66262166209134
2.84016656989792 0.663370351884203
2.84561415286252 0.664119041677065
2.85095217384099 0.664898926877964
2.85527828711085 0.665647616670826
2.86117131642888 0.666427501871725
2.86613082903152 0.667176191664587
2.87121674498282 0.66792488145745
2.8765633648991 0.668704766658348
2.88115432492892 0.66945345645121
2.88706760343674 0.670202146244073
2.89131506594214 0.670982031444971
2.89653567800474 0.671730721237834
2.90172411571772 0.672479411030696
2.90737172623473 0.673259296231595
2.91204761703389 0.674007986024457
2.91762655066299 0.67475667581732
2.92367834776031 0.675536561018218
2.92949375234708 0.676285250811081
2.93617105059694 0.677065136011979
2.9418057284735 0.677813825804842
2.94873252535937 0.678562515597704
2.95487862265374 0.679342400798603
2.96197152314465 0.680091090591465
2.96776639061557 0.680839780384327
2.97373261389053 0.681619665585226
2.97983287717257 0.682368355378088
2.98549851650235 0.683117045170951
2.99251233574916 0.683896930371849
2.99726473172679 0.684645620164712
3.0038307798853 0.68542550536561
3.00932926819495 0.686174195158473
3.01484980959979 0.686922884951335
3.02077407335636 0.687702770152234
3.0265792798551 0.688451459945096
3.03317419810405 0.689200149737959
3.03933352503816 0.689980034938857
3.04584454127793 0.69072872473172
3.05190179786579 0.691477414524582
3.0586902598912 0.69225729972548
3.06494609720102 0.693005989518343
3.07145679065449 0.693754679311205
3.07821195388552 0.694534564512104
3.0829295630964 0.695283254304966
3.08906725720187 0.696063139505865
3.09551772265142 0.696811829298727
3.10124110327404 0.69756051909159
3.10683373230835 0.698340404292488
3.11273521064492 0.699089094085351
3.11880307511076 0.699837783878213
3.12494665077535 0.700617669079112
3.1309045089869 0.701366358871974
3.13737341434854 0.702115048664837
3.14391884897618 0.702894933865735
3.14859108447521 0.703643623658597
3.15291778982475 0.70439231345146
3.15875040243196 0.705172198652358
3.16298207061879 0.705920888445221
3.16765540361686 0.706700773646119
3.17273949292052 0.707449463438982
3.17722482714723 0.708198153231844
3.18283126352043 0.708978038432743
3.18827912652924 0.709726728225605
3.19242564546107 0.710475418018468
3.19867160499882 0.711255303219366
3.20362793311565 0.712003993012229
3.20812729065337 0.712752682805091
3.21306637612381 0.71353256800599
3.21732973259668 0.714281257798852
3.22375736488275 0.715061142999751
3.22758940265578 0.715809832792613
3.23275786285178 0.716558522585475
3.23731375609317 0.717338407786374
3.24228694918789 0.718087097579236
3.247740681724 0.718835787372099
3.25255577113303 0.719615672572997
3.25769633625305 0.72036436236586
3.26218473741223 0.721113052158722
3.26754467947928 0.721892937359621
3.27198991799483 0.722641627152483
3.27683643371272 0.723390316945346
3.28157705704055 0.724170202146244
3.28602527195825 0.724918891939107
3.29214345860399 0.725698777140005
3.2963196699836 0.726447466932868
3.30160784305601 0.72719615672573
3.30670466835464 0.727976041926628
3.3103661122752 0.728724731719491
3.31497485474218 0.729473421512353
3.3203958116952 0.730253306713252
3.32344321013513 0.731001996506114
3.3297414120225 0.731750686298977
3.33380536017123 0.732530571499875
3.33785423013604 0.733279261292738
3.34249077552527 0.7340279510856
3.34703099102427 0.734807836286499
3.35212995951632 0.735556526079361
3.35707694732115 0.73633641128026
3.36122667617371 0.737085101073122
3.36640886489696 0.737833790865985
3.37185388611965 0.738613676066883
3.37690134695541 0.739362365859745
3.38218717829249 0.740111055652608
3.3869178857601 0.740890940853506
3.39063279528594 0.741639630646369
3.39542789696476 0.742388320439231
3.40106042983939 0.74316820564013
3.4049742671989 0.743916895432992
3.41059800542303 0.744665585225855
3.4155029216593 0.745445470426753
3.42085804273955 0.746194160219616
3.42659753397318 0.746974045420514
3.43097136680826 0.747722735213377
3.43686916729434 0.748471425006239
3.44085524581696 0.749251310207138
3.44812694216034 0.75
3.45141761386679 0.750748689792863
3.45763506560653 0.751528574993761
3.46236158055304 0.752277264786623
3.46677990959332 0.753025954579486
3.47263772249886 0.753805839780384
3.47635902402699 0.754554529573247
3.48255540066927 0.755334414774145
3.48608163376791 0.756083104567008
3.49216594721262 0.75683179435987
3.49703614680147 0.757611679560769
3.50095152901552 0.758360369353631
3.5071578168667 0.759109059146494
3.51170992992182 0.759888944347392
3.51649917768631 0.760637634140255
3.52101379220822 0.761386323933117
3.5263649270921 0.762166209134016
3.53115064110821 0.762914898926878
3.53709279716309 0.76366358871974
3.54191432921966 0.764443473920639
3.54751571787927 0.765192163713501
3.5527084134837 0.7659720489144
3.55747239166378 0.766720738707262
3.5639685598322 0.767469428500125
3.56889200863396 0.768249313701023
3.57522363417999 0.768998003493886
3.58024502538538 0.769746693286748
3.58564404259405 0.770526578487647
3.58986794322528 0.771275268280509
3.59554303500501 0.772023958073372
3.60126824364483 0.77280384327427
3.60637397517885 0.773552533067133
3.61360541967398 0.774301222859995
3.61813260546394 0.775081108060893
3.62391576147148 0.775829797853756
3.62962966758049 0.776609683054654
3.6353568467508 0.777358372847517
3.64206825091097 0.778107062640379
3.64734242288863 0.778886947841278
3.65398757619385 0.77963563763414
3.66097963218893 0.780384327427003
3.66698689117916 0.781164212627901
3.67452663856288 0.781912902420764
3.68122100127791 0.782661592213626
3.68772843416368 0.783441477414525
3.69376949198247 0.784190167207387
3.70111486145487 0.78493885700025
3.70794600103617 0.785718742201148
3.7146525769188 0.786467431994011
3.72165819417078 0.787247317194909
3.72804422124487 0.787996006987772
3.73592235247039 0.788744696780634
3.74347615573975 0.789524581981532
3.75069526734209 0.790273271774395
3.75825163890292 0.791021961567257
3.76587481733097 0.791801846768156
3.77326043877956 0.792550536561018
3.78116477089933 0.793299226353881
3.78909113047939 0.794079111554779
3.79564928589332 0.794827801347642
3.80350423600546 0.79560768654854
3.80873334027652 0.796356376341403
3.81731614284368 0.797105066134265
3.82516288532345 0.797884951335164
3.83252682803044 0.798633641128026
3.84108915484898 0.799382330920889
3.84758850459605 0.800162216121787
3.85588656727074 0.800910905914649
3.86215551289859 0.801659595707512
3.869237906474 0.80243948090841
3.87577872097534 0.803188170701273
3.8831505415799 0.803936860494135
3.89025290114324 0.804716745695034
3.8982269920804 0.805465435487896
3.90518155536465 0.806245320688795
3.91271879868272 0.806994010481657
3.92301671339967 0.80774270027452
3.93150292880889 0.808522585475418
3.93903896006698 0.809271275268281
3.94714763404712 0.810019965061143
3.95628935401027 0.810799850262041
3.9644859006208 0.811548540054904
3.97244899073094 0.812297229847766
3.97987851288289 0.813077115048665
3.98653372260088 0.813825804841527
3.99287825261502 0.81457449463439
3.99991636283608 0.815354379835288
4.00657909689099 0.816103069628151
4.01196654969559 0.816882954829049
4.01773280975427 0.817631644621912
4.0240661846017 0.818380334414774
4.02954297600004 0.819160219615673
4.03473457465538 0.819908909408535
4.04027738952551 0.820657599201398
4.04514024804281 0.821437484402296
4.05100262487977 0.822186174195158
4.05558124733944 0.822934863988021
4.06168043937242 0.823714749188919
4.06232490944725 0.824463438981782
4.0634568363455 0.82524332418268
4.06577353700137 0.825992013975543
4.06862017523265 0.826740703768405
4.07240402836999 0.827520588969304
4.07553413454795 0.828269278762166
4.0798378701887 0.829017968555029
4.08329664449397 0.829797853755927
4.08663490473002 0.83054654354879
4.08989995516792 0.831295233341652
4.09340043042514 0.832075118542551
4.09573122518064 0.832823808335413
4.09873159071798 0.833572498128276
4.10192732313987 0.834352383329174
4.10433659904959 0.835101073122037
4.10673404716628 0.835880958322935
4.11154378388371 0.836629648115797
4.11638304212437 0.83737833790866
4.12049331626448 0.838158223109558
4.12503647839007 0.838906912902421
4.13102096433034 0.839655602695283
4.1350043178978 0.840435487896182
4.1396075302899 0.841184177689044
4.14521848833334 0.841932867481907
4.14902933238065 0.842712752682805
4.15393810541538 0.843461442475668
4.1592494232868 0.84421013226853
4.1631807086696 0.844990017469429
4.1686951083377 0.845738707262291
4.17244788431189 0.84651859246319
4.17762346889608 0.847267282256052
4.18264903569971 0.848015972048914
4.18716985895005 0.848795857249813
4.19170178018822 0.849544547042675
4.19630027735002 0.850293236835538
4.20076345469624 0.851073122036436
4.20646469658464 0.851821811829299
4.20958854644846 0.852570501622161
4.21382726074981 0.85335038682306
4.21894861466783 0.854099076615922
4.22237599004716 0.854847766408785
4.22689053915501 0.855627651609683
4.23102771188619 0.856376341402546
4.23552529141642 0.857156226603444
4.23918618362655 0.857904916396307
4.243309656063 0.858653606189169
4.24812269472546 0.859433491390067
4.25199612690391 0.86018218118293
4.25598606721395 0.860930870975792
4.26060695239716 0.861710756176691
4.26486260718997 0.862459445969553
4.26866880556373 0.863208135762416
4.27268619427862 0.863988020963314
4.27670245188108 0.864736710756177
4.28103355554716 0.865516595957075
4.28610735757011 0.866265285749938
4.28964109518267 0.8670139755428
4.29421019957849 0.867793860743699
4.29953811185834 0.868542550536561
4.3042810121201 0.869291240329424
4.31042441444546 0.870071125530322
4.31312844049695 0.870819815323185
4.31855380514398 0.871568505116047
4.32356838191139 0.872348390316945
4.32651186168063 0.873097080109808
4.3325462430655 0.87384576990267
4.33673010087233 0.874625655103569
4.34168072123847 0.875374344896431
4.34597736800021 0.87615423009733
4.35004634404348 0.876902919890192
4.35524584635688 0.877651609683055
4.35933250250615 0.878431494883953
4.36470836786632 0.879180184676816
4.367777148319 0.879928874469678
4.37296992816554 0.880708759670577
4.37762434097235 0.881457449463439
4.38128808132824 0.882206139256302
4.38710650491857 0.8829860244572
4.3904435274217 0.883734714250062
4.3955513345454 0.884483404042925
4.39939006116464 0.885263289243823
4.40315699618515 0.886011979036686
4.40835864969115 0.886791864237584
4.41203803311584 0.887540554030447
4.41646506001404 0.888289243823309
4.42140666799021 0.889069129024208
4.42388381992868 0.88981781881707
4.42830335746345 0.890566508609933
4.4333530225404 0.891346393810831
4.43716291057645 0.892095083603694
4.44150994259741 0.892843773396556
4.44639092519785 0.893623658597455
4.44947186369855 0.894372348390317
4.4549594882439 0.895152233591215
4.4593805321043 0.895900923384078
4.46415535728573 0.89664961317694
4.46963833922617 0.897429498377839
4.47467762185574 0.898178188170701
4.47960185735075 0.898926877963564
4.48505230403032 0.899706763164462
4.48991050615014 0.900455452957325
4.49590642798152 0.901204142750187
4.50125074507186 0.901984027951086
4.50710347985397 0.902732717743948
4.51342948363204 0.903481407536811
4.51970317958996 0.904261292737709
4.52558401343389 0.905009982530572
4.53095260085159 0.90578986773147
4.53760085870368 0.906538557524332
4.54304397479143 0.907287247317195
4.54887522430213 0.908067132518093
4.55650683658884 0.908815822310956
4.56293856954915 0.909564512103818
4.56971989274203 0.910344397304717
4.57576941876743 0.911093087097579
4.58281450741536 0.911841776890442
4.59089271621607 0.91262166209134
4.59801624331888 0.913370351884203
4.60503673236832 0.914119041677065
4.61354112596382 0.914898926877964
4.62147174469761 0.915647616670826
4.63127498067287 0.916427501871725
4.64077275262453 0.917176191664587
4.64781006950729 0.91792488145745
4.65864485462735 0.918704766658348
4.66843145843491 0.91945345645121
4.67904482765914 0.920202146244073
4.69167321032878 0.920982031444971
4.70497256707991 0.921730721237834
4.72198587290457 0.922479411030696
4.73911924243451 0.923259296231595
4.75777216860724 0.924007986024457
4.77307774792927 0.92475667581732
4.79145255717171 0.925536561018218
4.81334653355627 0.926285250811081
4.83736465825532 0.927065136011979
4.85878927677146 0.927813825804842
4.88283799701164 0.928562515597704
4.90632330868106 0.929342400798603
4.92554048726501 0.930091090591465
4.94691252610829 0.930839780384327
4.95959609014297 0.931619665585226
4.97216713959415 0.932368355378088
4.9854152775193 0.933117045170951
5.00793866013327 0.933896930371849
5.03207414958693 0.934645620164712
5.06104031172961 0.93542550536561
5.09579503686596 0.936174195158473
5.12586148464736 0.936922884951335
5.16916238922066 0.937702770152234
5.20129137902015 0.938451459945096
5.22892552994319 0.939200149737959
5.25407277668981 0.939980034938857
5.27861049166311 0.94072872473172
5.30427587173292 0.941477414524582
5.33739758307705 0.94225729972548
5.3659053771127 0.943005989518343
5.37017253638286 0.943754679311205
5.37776717983068 0.944534564512104
5.40379514078951 0.945283254304966
5.43521248606769 0.946063139505865
5.44538128519359 0.946811829298727
5.48282840841734 0.94756051909159
5.52545176057652 0.948340404292488
5.56739745505237 0.949089094085351
5.61111035911932 0.949837783878213
5.6525816246514 0.950617669079112
5.69029161022342 0.951366358871974
5.73716246393712 0.952115048664837
5.78707469004337 0.952894933865735
5.84255393451146 0.953643623658598
5.86620939916004 0.95439231345146
5.875015644364 0.955172198652358
5.8803579012214 0.955920888445221
5.91505135166284 0.956700773646119
5.94980015779192 0.957449463438982
5.97937457405301 0.958198153231844
6.00765842974082 0.958978038432743
6.03662456071766 0.959726728225605
6.06595257370354 0.960475418018468
6.09344387251477 0.961255303219366
6.12808131409328 0.962003993012229
6.15598404960724 0.962752682805091
6.17610802598232 0.96353256800599
6.19235757654974 0.964281257798852
6.21080655010077 0.965061142999751
6.22789607022563 0.965809832792613
6.24256773120977 0.966558522585475
6.25728782364742 0.967338407786374
6.27277515092154 0.968087097579236
6.2872764060089 0.968835787372099
6.30425307646814 0.969615672572997
6.31975398211378 0.97036436236586
6.35029216867514 0.971113052158722
6.38167635145863 0.971892937359621
6.40766902550724 0.972641627152483
6.42860688811366 0.973390316945346
6.45105866765209 0.974170202146244
6.47181454495774 0.974918891939107
6.49175928401767 0.975698777140005
6.50989726999778 0.976447466932868
6.52995988480572 0.97719615672573
6.5469903220759 0.977976041926628
6.56010074836238 0.978724731719491
6.57533213466015 0.979473421512354
6.59382092073209 0.980253306713252
6.61506871913623 0.981001996506114
6.63870742331024 0.981750686298977
6.66379850886551 0.982530571499875
6.68818322834898 0.983279261292738
6.70823767985817 0.9840279510856
6.72585236378482 0.984807836286499
6.74520443660645 0.985556526079361
6.76417268332547 0.98633641128026
6.78322842049774 0.987085101073122
6.80179768384717 0.987833790865985
6.81984702683341 0.988613676066883
6.83753719856912 0.989362365859745
6.85629335222001 0.990111055652608
6.87646799580903 0.990890940853506
6.89799073538405 0.991639630646369
6.92119301213056 0.992388320439231
6.94695841454469 0.99316820564013
6.97223912460284 0.993916895432992
6.99575048813789 0.994665585225855
7.02420729809586 0.995445470426753
7.05581952936888 0.996194160219616
7.08971356047747 0.996974045420514
7.11991219749172 0.997722735213377
7.17237101089218 0.998471425006239
7.24938510408672 0.999251310207138
7.35732842891981 1
};
\addlegendentry{PFilter}
\addplot [semithick, forestgreen4416044]
table {%
0.0197323105710025 0
0.0543680174986045 0.000748689792862491
0.0722455476204245 0.00152857499376092
0.0852127887495793 0.00227726478662341
0.0951916553421747 0.0030259545794859
0.103863000803361 0.00380583978038433
0.111908308620828 0.00455452957324682
0.120184722734525 0.00533441477414525
0.127524249860581 0.00608310456700774
0.131928715371681 0.00683179435987023
0.139019233266432 0.00761167956076866
0.145549783011751 0.00836036935363115
0.151233883960102 0.00910905914649364
0.157256276361934 0.00988894434739206
0.163929219165371 0.0106376341402546
0.169303007507441 0.011386323933117
0.17575570960509 0.0121662091340155
0.180787088726654 0.012914898926878
0.186596823458055 0.0136635887197405
0.191420339290053 0.0144434739206389
0.196541902841387 0.0151921637135014
0.204292759189244 0.0159720489143998
0.209755235130472 0.0167207387072623
0.216244109501047 0.0174694285001248
0.221223586219357 0.0182493137010232
0.226944121242296 0.0189980034938857
0.230651437231036 0.0197466932867482
0.234940175613073 0.0205265784876466
0.239965959698726 0.0212752682805091
0.244327234928284 0.0220239580733716
0.250108204345204 0.02280384327427
0.254468874924751 0.0235525330671325
0.25955565022204 0.024301222859995
0.265009112253414 0.0250811080608934
0.268992628880157 0.0258297978537559
0.273535609079119 0.0266096830546544
0.276627503980982 0.0273583728475168
0.281138157638764 0.0281070626403793
0.28568787333535 0.0288869478412778
0.289688333810442 0.0296356376341403
0.293760482033003 0.0303843274270027
0.297593180887017 0.0311642126279012
0.302284520462787 0.0319129024207637
0.304789165483086 0.0326615922136262
0.306968451896263 0.0334414774145246
0.309890421003093 0.0341901672073871
0.313949486315715 0.0349388570002496
0.316848463157119 0.035718742201148
0.318773007605368 0.0364674319940105
0.322100731039228 0.0372473171949089
0.325006566281361 0.0379960069877714
0.328585509617507 0.0387446967806339
0.331373571287835 0.0395245819815323
0.334636151879152 0.0402732717743948
0.338019725581077 0.0410219615672573
0.340669699480206 0.0418018467681557
0.343610228232615 0.0425505365610182
0.346687876770627 0.0432992263538807
0.350325989770216 0.0440791115547791
0.353338750701981 0.0448278013476416
0.356076444532992 0.0456076865485401
0.358125556485264 0.0463563763414025
0.36083852419047 0.047105066134265
0.362723825006199 0.0478849513351635
0.36456552191547 0.048633641128026
0.365942335638128 0.0493823309208885
0.367987627978074 0.0501622161217869
0.369643800006072 0.0509109059146494
0.37173241393326 0.0516595957075119
0.373733506667566 0.0524394809084103
0.375378486175062 0.0531881707012728
0.377657744717842 0.0539368604941353
0.379211668522292 0.0547167456950337
0.381586898698153 0.0554654354878962
0.383446445177721 0.0562453206887946
0.385617891000797 0.0569940104816571
0.387106085275368 0.0577427002745196
0.388911026828017 0.058522585475418
0.39076221414128 0.0592712752682805
0.392628310575308 0.060019965061143
0.394593048613274 0.0607998502620414
0.39716820498468 0.0615485400549039
0.399626924841903 0.0622972298477664
0.402037262805612 0.0630771150486648
0.404042214023849 0.0638258048415273
0.406353636740599 0.0645744946343898
0.409084844114372 0.0653543798352882
0.410909616714082 0.0661030696281507
0.413198051367056 0.0668829548290492
0.41518616643165 0.0676316446219117
0.417427045125683 0.0683803344147741
0.419737202559417 0.0691602196156726
0.421264504485064 0.0699089094085351
0.423204439896978 0.0706575992013976
0.425727440612576 0.071437484402296
0.427924563151345 0.0721861741951585
0.430000453954408 0.072934863988021
0.43223827701789 0.0737147491889194
0.433996512431067 0.0744634389817819
0.436030128488544 0.0752433241826803
0.437861521724034 0.0759920139755428
0.440181038355023 0.0767407037684053
0.442034857078439 0.0775205889693037
0.444010262773002 0.0782692787621662
0.445389401679247 0.0790179685550287
0.446655886588611 0.0797978537559271
0.448036950731899 0.0805465435487896
0.449975815188408 0.0812952333416521
0.45226559749162 0.0820751185425505
0.453861306338393 0.082823808335413
0.45641060187258 0.0835724981282755
0.45790767482219 0.084352383329174
0.460209955517493 0.0851010731220364
0.462297976787576 0.0858809583229349
0.464860538510483 0.0866296481157974
0.466547657585797 0.0873783379086599
0.468311455886242 0.0881582231095583
0.470591004388289 0.0889069129024208
0.473428148415605 0.0896556026952833
0.475119715833328 0.0904354878961817
0.47692002798519 0.0911841776890442
0.478519830259958 0.0919328674819067
0.480529467503406 0.0927127526828051
0.482405350355182 0.0934614424756676
0.484561075779165 0.0942101322685301
0.486701959614483 0.0949900174694285
0.488655414099615 0.095738707262291
0.490574239321973 0.0965185924631894
0.492109661824241 0.0972672822560519
0.494641469606276 0.0980159720489144
0.497044487450384 0.0987958572498128
0.499513614454498 0.0995445470426753
0.501363976907545 0.100293236835538
0.504539115983286 0.101073122036436
0.507171647648547 0.101821811829299
0.508937360432328 0.102570501622161
0.51195615426254 0.10335038682306
0.514111780764804 0.104099076615922
0.516705205403566 0.104847766408785
0.519036829580034 0.105627651609683
0.521508257327651 0.106376341402546
0.523567187165006 0.107156226603444
0.526049596229916 0.107904916396306
0.528181594917797 0.108653606189169
0.530079175806967 0.109433491390067
0.532490440488359 0.11018218118293
0.535432010685395 0.110930870975792
0.537556931845757 0.111710756176691
0.539967911446004 0.112459445969553
0.542387012081248 0.113208135762416
0.544612192084249 0.113988020963314
0.54724534276728 0.114736710756177
0.549302007135465 0.115516595957075
0.551713944996276 0.116265285749938
0.553815541142648 0.1170139755428
0.55713706819131 0.117793860743699
0.559302441330809 0.118542550536561
0.561926712859736 0.119291240329424
0.56423905848525 0.120071125530322
0.566550545151443 0.120819815323184
0.56853627426156 0.121568505116047
0.570905913033853 0.122348390316945
0.572820082784657 0.123097080109808
0.574980232679425 0.12384576990267
0.577446411114957 0.124625655103569
0.579755700231998 0.125374344896431
0.581600543700839 0.12615423009733
0.583680191751708 0.126902919890192
0.586256478267017 0.127651609683055
0.588423680176592 0.128431494883953
0.589991862161905 0.129180184676816
0.591996360727807 0.129928874469678
0.593608164514367 0.130708759670576
0.596128900857342 0.131457449463439
0.598315859563367 0.132206139256301
0.600105731912157 0.1329860244572
0.601820422865607 0.133734714250062
0.604030839761349 0.134483404042925
0.606231763317726 0.135263289243823
0.608089344852994 0.136011979036686
0.610351982460145 0.136791864237584
0.612482274404889 0.137540554030447
0.614925780815297 0.138289243823309
0.617059627623166 0.139069129024208
0.618785379199539 0.13981781881707
0.621552340344133 0.140566508609933
0.623701517413991 0.141346393810831
0.625894112616393 0.142095083603694
0.627803475977461 0.142843773396556
0.629992358649881 0.143623658597454
0.63207503411161 0.144372348390317
0.634569603346841 0.145152233591215
0.636878059285018 0.145900923384078
0.639030211714233 0.14664961317694
0.641585761053791 0.147429498377839
0.64380978822999 0.148178188170701
0.646297933422135 0.148926877963564
0.648610583397198 0.149706763164462
0.651243187032742 0.150455452957325
0.654012031298733 0.151204142750187
0.656778231842963 0.151984027951086
0.658744561177498 0.152732717743948
0.661380265711178 0.153481407536811
0.663421761735492 0.154261292737709
0.665914882861999 0.155009982530572
0.667550208693131 0.15578986773147
0.669184466354677 0.156538557524332
0.671430515604012 0.157287247317195
0.67290861065285 0.158067132518093
0.674374035963338 0.158815822310956
0.676117518197371 0.159564512103818
0.67809799965844 0.160344397304717
0.679808739144154 0.161093087097579
0.681665684647646 0.161841776890442
0.684229448664618 0.16262166209134
0.686353075574212 0.163370351884203
0.688544272669025 0.164119041677065
0.690988017140986 0.164898926877964
0.693026104122874 0.165647616670826
0.695242164813999 0.166427501871725
0.697167340435148 0.167176191664587
0.699049622968717 0.167924881457449
0.701186760269816 0.168704766658348
0.702962577598595 0.16945345645121
0.705782529985979 0.170202146244073
0.707515568419837 0.170982031444971
0.709755998618202 0.171730721237834
0.712177686945014 0.172479411030696
0.714462649427985 0.173259296231595
0.715663101569666 0.174007986024457
0.718192566325669 0.17475667581732
0.720793203099357 0.175536561018218
0.722812120629138 0.176285250811081
0.724188452043566 0.177065136011979
0.725928213687416 0.177813825804842
0.728269829850421 0.178562515597704
0.730939852573579 0.179342400798602
0.732556116317411 0.180091090591465
0.734789701891982 0.180839780384327
0.736859480249124 0.181619665585226
0.740023545937238 0.182368355378088
0.741954390428658 0.183117045170951
0.744143008521519 0.183896930371849
0.746841295441616 0.184645620164712
0.748331457699632 0.18542550536561
0.750106611124611 0.186174195158473
0.751542691641843 0.186922884951335
0.753705026230778 0.187702770152234
0.755274615193299 0.188451459945096
0.757478152502474 0.189200149737959
0.759815540654879 0.189980034938857
0.762034264379463 0.19072872473172
0.763849885391099 0.191477414524582
0.765723737989274 0.19225729972548
0.767280525989798 0.193005989518343
0.769337846288019 0.193754679311205
0.771597014103365 0.194534564512104
0.773149214196556 0.195283254304966
0.774729721644969 0.196063139505865
0.776159274737039 0.196811829298727
0.777866794498265 0.19756051909159
0.779563688873766 0.198340404292488
0.781892592941979 0.199089094085351
0.783433761673085 0.199837783878213
0.784938876618864 0.200617669079112
0.786592911912796 0.201366358871974
0.787844678200389 0.202115048664837
0.790200987774588 0.202894933865735
0.792479105053465 0.203643623658597
0.794424178164367 0.20439231345146
0.795497713688605 0.205172198652358
0.797104648810361 0.205920888445221
0.798930988761269 0.206700773646119
0.799806574124773 0.207449463438982
0.801835797389677 0.208198153231844
0.80336943303295 0.208978038432743
0.804819455676178 0.209726728225605
0.806032967252658 0.210475418018468
0.808069956221325 0.211255303219366
0.809872746023595 0.212003993012229
0.811225292935607 0.212752682805091
0.812733032156909 0.21353256800599
0.814955506384064 0.214281257798852
0.816633320297403 0.21506114299975
0.818763397907135 0.215809832792613
0.820692372934353 0.216558522585475
0.821989797088507 0.217338407786374
0.824528923072738 0.218087097579236
0.825589273013867 0.218835787372099
0.827182557608684 0.219615672572997
0.828429250339495 0.22036436236586
0.829400681681417 0.221113052158722
0.830594057431631 0.221892937359621
0.831918238207111 0.222641627152483
0.833015898257933 0.223390316945346
0.83467382114185 0.224170202146244
0.836094773181802 0.224918891939107
0.837641802037035 0.225698777140005
0.838591821576018 0.226447466932867
0.839580666978562 0.22719615672573
0.840619268953561 0.227976041926628
0.842708808020418 0.228724731719491
0.844248183878171 0.229473421512353
0.845859990867564 0.230253306713252
0.847819442618813 0.231001996506114
0.84947685705153 0.231750686298977
0.851299083621543 0.232530571499875
0.852494644452501 0.233279261292738
0.853757383738314 0.2340279510856
0.85518787832356 0.234807836286499
0.856018973622468 0.235556526079361
0.857445538265383 0.23633641128026
0.858489538027206 0.237085101073122
0.860131545525283 0.237833790865985
0.86188421900005 0.238613676066883
0.862870704482783 0.239362365859745
0.86389478684853 0.240111055652608
0.865216742179885 0.240890940853506
0.86682542348726 0.241639630646369
0.868014135304646 0.242388320439231
0.869131417266935 0.24316820564013
0.870977054898929 0.243916895432992
0.872207446057126 0.244665585225855
0.873776685819638 0.245445470426753
0.875116565787619 0.246194160219616
0.87695262250986 0.246974045420514
0.878538901684237 0.247722735213377
0.879840280970773 0.248471425006239
0.881662187196614 0.249251310207138
0.883262383315631 0.25
0.885012838610955 0.250748689792863
0.887043981432917 0.251528574993761
0.889337810297016 0.252277264786623
0.891037101743321 0.253025954579486
0.893235021396502 0.253805839780384
0.894126415190357 0.254554529573247
0.896096565431038 0.255334414774145
0.897806385617266 0.256083104567008
0.899082202013632 0.25683179435987
0.900421434984469 0.257611679560769
0.901887112702529 0.258360369353631
0.903134054366857 0.259109059146494
0.904590086323251 0.259888944347392
0.905933117228585 0.260637634140255
0.90749451412318 0.261386323933117
0.909734736629268 0.262166209134016
0.911303593144995 0.262914898926878
0.913203179021677 0.26366358871974
0.915232854321162 0.264443473920639
0.916325989021066 0.265192163713501
0.917482931283078 0.2659720489144
0.918505499735241 0.266720738707262
0.91985068785312 0.267469428500125
0.921131091561641 0.268249313701023
0.922467742573553 0.268998003493886
0.923140135954038 0.269746693286748
0.92412864021205 0.270526578487647
0.925755159943851 0.271275268280509
0.927005236507606 0.272023958073372
0.928225477917668 0.27280384327427
0.929888246825398 0.273552533067133
0.931127536818714 0.274301222859995
0.932670116894204 0.275081108060893
0.934457971646859 0.275829797853756
0.935885362303772 0.276609683054654
0.937125061902367 0.277358372847517
0.938413772172817 0.278107062640379
0.939942103072729 0.278886947841278
0.941181806432795 0.27963563763414
0.942798040887053 0.280384327427003
0.944454846079509 0.281164212627901
0.946402986999198 0.281912902420764
0.948327338254667 0.282661592213626
0.95042955017917 0.283441477414525
0.952024367728233 0.284190167207387
0.953580850783979 0.28493885700025
0.955415669520874 0.285718742201148
0.957843903070681 0.28646743199401
0.959542997496757 0.287247317194909
0.960947338200007 0.287996006987771
0.962719706119874 0.288744696780634
0.964421575937559 0.289524581981532
0.966563150778902 0.290273271774395
0.968723612435644 0.291021961567257
0.970945725399733 0.291801846768156
0.972614651300012 0.292550536561018
0.974067663067118 0.293299226353881
0.976102332343952 0.294079111554779
0.977537024745261 0.294827801347642
0.979497746933744 0.29560768654854
0.981266768178955 0.296356376341403
0.983013657454828 0.297105066134265
0.98533100669091 0.297884951335163
0.98704229077575 0.298633641128026
0.989357948870377 0.299382330920888
0.991267375211117 0.300162216121787
0.992428333551454 0.300910905914649
0.994104407488082 0.301659595707512
0.996228481469255 0.30243948090841
0.997883354747076 0.303188170701273
0.999296130848692 0.303936860494135
1.00129711818449 0.304716745695034
1.00260846673855 0.305465435487896
1.00372565506927 0.306245320688795
1.0048508151653 0.306994010481657
1.00656909806517 0.30774270027452
1.00818673968574 0.308522585475418
1.0099526011982 0.309271275268281
1.01121810011425 0.310019965061143
1.01296172427446 0.310799850262041
1.01478497487506 0.311548540054904
1.01704005444994 0.312297229847766
1.01874550078761 0.313077115048665
1.02067447384327 0.313825804841527
1.02249821822871 0.31457449463439
1.02459206429779 0.315354379835288
1.02690183879073 0.316103069628151
1.02868655895909 0.316882954829049
1.03044849187801 0.317631644621912
1.03137513972489 0.318380334414774
1.03348207361853 0.319160219615673
1.03468251403839 0.319908909408535
1.03582839981698 0.320657599201398
1.03733430738163 0.321437484402296
1.03871022369147 0.322186174195158
1.04023672039787 0.322934863988021
1.04184863864376 0.323714749188919
1.04377925383842 0.324463438981782
1.0453717247045 0.32524332418268
1.04688031028773 0.325992013975543
1.0481530224563 0.326740703768405
1.05005641099347 0.327520588969304
1.0520238825782 0.328269278762166
1.0540673792625 0.329017968555029
1.05580912592237 0.329797853755927
1.0576203786567 0.33054654354879
1.05923181555327 0.331295233341652
1.06071034153485 0.332075118542551
1.06214424934962 0.332823808335413
1.06396857700835 0.333572498128276
1.06579401323042 0.334352383329174
1.0676419297661 0.335101073122036
1.06924417262772 0.335880958322935
1.07053581095637 0.336629648115797
1.07218429175149 0.33737833790866
1.07384439181051 0.338158223109558
1.07537755347247 0.338906912902421
1.07693488122982 0.339655602695283
1.07819359649178 0.340435487896182
1.07998696845005 0.341184177689044
1.08109671461577 0.341932867481907
1.08212794529892 0.342712752682805
1.08345356403898 0.343461442475668
1.08438839713199 0.34421013226853
1.08619170278659 0.344990017469429
1.08730870573827 0.345738707262291
1.08926829252018 0.346518592463189
1.09060145504711 0.347267282256052
1.09202238954196 0.348015972048914
1.0935341457336 0.348795857249813
1.09495704321178 0.349544547042675
1.09631491385436 0.350293236835538
1.09762440084844 0.351073122036436
1.0994649536297 0.351821811829299
1.10137016220301 0.352570501622161
1.10309397696714 0.35335038682306
1.10503063805413 0.354099076615922
1.10636548300256 0.354847766408785
1.10844983417296 0.355627651609683
1.11007191195257 0.356376341402546
1.11188985623388 0.357156226603444
1.11322889348165 0.357904916396307
1.11442492955521 0.358653606189169
1.11597869213903 0.359433491390067
1.11748378418343 0.36018218118293
1.11910698628485 0.360930870975792
1.12078368142377 0.361710756176691
1.12260607604849 0.362459445969553
1.12370010195258 0.363208135762416
1.12540176139736 0.363988020963314
1.12675934323652 0.364736710756177
1.12913324498856 0.365516595957075
1.1308112493314 0.366265285749938
1.13218443568974 0.3670139755428
1.13377383786437 0.367793860743699
1.13568239636142 0.368542550536561
1.13768012517094 0.369291240329424
1.1395275790611 0.370071125530322
1.14301176453886 0.370819815323184
1.14414198734373 0.371568505116047
1.14575879043686 0.372348390316945
1.14721927780849 0.373097080109808
1.14911559275673 0.37384576990267
1.15092760096602 0.374625655103569
1.15275973708256 0.375374344896431
1.15428721363464 0.37615423009733
1.15578284514051 0.376902919890192
1.15745606477755 0.377651609683055
1.15919549458504 0.378431494883953
1.16075308109113 0.379180184676816
1.16290921011456 0.379928874469678
1.16486027160762 0.380708759670577
1.16655970843556 0.381457449463439
1.16812233568018 0.382206139256301
1.16995272924875 0.3829860244572
1.17134393658158 0.383734714250062
1.17297906497413 0.384483404042925
1.17480832769959 0.385263289243823
1.17661647765124 0.386011979036686
1.17855973727311 0.386791864237584
1.18046573885745 0.387540554030447
1.18210270631404 0.388289243823309
1.18392024357804 0.389069129024208
1.18606653055233 0.38981781881707
1.18800824267096 0.390566508609933
1.18932224201322 0.391346393810831
1.19091971765527 0.392095083603694
1.19219559263125 0.392843773396556
1.19368657913554 0.393623658597454
1.195134397689 0.394372348390317
1.19724688939472 0.395152233591215
1.1986437370767 0.395900923384078
1.20032977155718 0.39664961317694
1.20201751869454 0.397429498377839
1.20327275791677 0.398178188170701
1.20525329661754 0.398926877963564
1.207270819573 0.399706763164462
1.20873857413725 0.400455452957325
1.21097576830336 0.401204142750187
1.21254875501926 0.401984027951086
1.21448282031706 0.402732717743948
1.21667586317964 0.403481407536811
1.21824213090523 0.404261292737709
1.22118636320649 0.405009982530572
1.22282206318499 0.40578986773147
1.22440956306479 0.406538557524332
1.22667861460025 0.407287247317195
1.2288108605926 0.408067132518093
1.23070649863722 0.408815822310956
1.23294172877404 0.409564512103818
1.23581798889966 0.410344397304717
1.23774247603247 0.411093087097579
1.23895095368367 0.411841776890442
1.24081343742265 0.41262166209134
1.24210262299742 0.413370351884203
1.24515935265916 0.414119041677065
1.24746877922861 0.414898926877964
1.24903225542758 0.415647616670826
1.25117964132184 0.416427501871725
1.25360868966044 0.417176191664587
1.25570845246583 0.417924881457449
1.25793397359759 0.418704766658348
1.25996463838675 0.41945345645121
1.261725893472 0.420202146244073
1.26395688534173 0.420982031444971
1.26654044063349 0.421730721237834
1.2688021524371 0.422479411030696
1.27115119355128 0.423259296231595
1.27329627185074 0.424007986024457
1.27565670476387 0.42475667581732
1.27826064765579 0.425536561018218
1.28016350446608 0.426285250811081
1.28314086419027 0.427065136011979
1.28559614997545 0.427813825804842
1.28775316666874 0.428562515597704
1.29065305871062 0.429342400798602
1.29297339357404 0.430091090591465
1.29530286675588 0.430839780384327
1.29819743960101 0.431619665585226
1.29952854417004 0.432368355378088
1.30241564836977 0.433117045170951
1.30519515658815 0.433896930371849
1.30728865060865 0.434645620164712
1.30925596341165 0.43542550536561
1.31138866291183 0.436174195158473
1.3139805974315 0.436922884951335
1.31654514365658 0.437702770152234
1.31884953880415 0.438451459945096
1.32054936318454 0.439200149737959
1.32331227296757 0.439980034938857
1.3255258425273 0.44072872473172
1.32676317210253 0.441477414524582
1.3286871958498 0.44225729972548
1.33077891233042 0.443005989518343
1.33251984723863 0.443754679311205
1.33500533709021 0.444534564512104
1.33734394652007 0.445283254304966
1.33963273468502 0.446063139505865
1.34211477288892 0.446811829298727
1.34439497495984 0.44756051909159
1.34691993390519 0.448340404292488
1.34902976461465 0.449089094085351
1.35151660694713 0.449837783878213
1.35377641233532 0.450617669079112
1.35563621589945 0.451366358871974
1.35785148619921 0.452115048664837
1.3592899757796 0.452894933865735
1.36045535162461 0.453643623658598
1.36220929102173 0.45439231345146
1.36456961013457 0.455172198652358
1.36654347707125 0.455920888445221
1.36824611726887 0.456700773646119
1.37031731988471 0.457449463438982
1.37203981242056 0.458198153231844
1.37436767125705 0.458978038432743
1.3765173480269 0.459726728225605
1.37865302738501 0.460475418018468
1.38054822745143 0.461255303219366
1.38290307110575 0.462003993012229
1.38479844238273 0.462752682805091
1.38691173329558 0.46353256800599
1.38920268273612 0.464281257798852
1.39127722939384 0.46506114299975
1.39327945726977 0.465809832792613
1.39586352290172 0.466558522585475
1.39788287024204 0.467338407786374
1.39998886501778 0.468087097579236
1.40196808028795 0.468835787372099
1.40410620794561 0.469615672572997
1.40701950167465 0.47036436236586
1.40864554829755 0.471113052158722
1.41067217314737 0.471892937359621
1.41318256324982 0.472641627152483
1.41498872120108 0.473390316945346
1.41752491673473 0.474170202146244
1.42012413124113 0.474918891939107
1.42232335406382 0.475698777140005
1.42461345133627 0.476447466932867
1.42678688885939 0.47719615672573
1.42949269849438 0.477976041926628
1.43213349608257 0.478724731719491
1.43484989805824 0.479473421512353
1.43692856487681 0.480253306713252
1.43897413025391 0.481001996506114
1.44169268126771 0.481750686298977
1.44528427401078 0.482530571499875
1.44651551344082 0.483279261292738
1.4490637127839 0.4840279510856
1.45121550121998 0.484807836286499
1.45357334277611 0.485556526079361
1.454872196119 0.48633641128026
1.45663986827902 0.487085101073122
1.45843919904105 0.487833790865985
1.46024751540448 0.488613676066883
1.462626081481 0.489362365859745
1.4639539136039 0.490111055652608
1.46649824086273 0.490890940853506
1.46839260346157 0.491639630646369
1.47024125648861 0.492388320439231
1.47232505325537 0.49316820564013
1.47405256396554 0.493916895432992
1.47598814635277 0.494665585225855
1.47898344202497 0.495445470426753
1.48067822613032 0.496194160219616
1.48246603428686 0.496974045420514
1.4843493952969 0.497722735213377
1.48672487404273 0.498471425006239
1.48964467688794 0.499251310207138
1.49148926736068 0.5
1.49302733507175 0.500748689792863
1.4954573350982 0.501528574993761
1.49726100256258 0.502277264786623
1.49994744934177 0.503025954579486
1.50175588168218 0.503805839780384
1.50345516785468 0.504554529573247
1.50564572507526 0.505334414774145
1.50767842041522 0.506083104567008
1.51009491780695 0.50683179435987
1.51227675929457 0.507611679560769
1.51504373497623 0.508360369353631
1.5174075147741 0.509109059146494
1.51945624087441 0.509888944347392
1.52145048830216 0.510637634140255
1.52353436872981 0.511386323933117
1.52634837917816 0.512166209134016
1.52908174793 0.512914898926878
1.53147861281495 0.51366358871974
1.53328124624524 0.514443473920639
1.53612985058367 0.515192163713501
1.53852650091126 0.5159720489144
1.54067734328393 0.516720738707262
1.54268837015597 0.517469428500125
1.54567361393707 0.518249313701023
1.54809807589969 0.518998003493886
1.55036667686103 0.519746693286748
1.5530852270766 0.520526578487647
1.55545121535864 0.521275268280509
1.55739126569517 0.522023958073372
1.5599481652847 0.52280384327427
1.56179726362622 0.523552533067133
1.56404753692678 0.524301222859995
1.5662868407993 0.525081108060893
1.56850271058516 0.525829797853756
1.57102207522535 0.526609683054654
1.57290079857298 0.527358372847517
1.57537778072234 0.528107062640379
1.57800457929544 0.528886947841278
1.58041279837547 0.52963563763414
1.58278264092645 0.530384327427003
1.58517945331111 0.531164212627901
1.58694216826286 0.531912902420764
1.58900195258652 0.532661592213626
1.59156539036157 0.533441477414525
1.5929843129569 0.534190167207387
1.59477476841094 0.53493885700025
1.5965816622764 0.535718742201148
1.59840496643449 0.53646743199401
1.60071776731679 0.537247317194909
1.6029002750362 0.537996006987771
1.60457286951231 0.538744696780634
1.6065698534128 0.539524581981532
1.60823736782535 0.540273271774395
1.61052003143099 0.541021961567257
1.61232883417531 0.541801846768156
1.61476547777463 0.542550536561018
1.61690689049563 0.543299226353881
1.61875457515035 0.544079111554779
1.62076755091062 0.544827801347642
1.62313392199983 0.54560768654854
1.62479225969227 0.546356376341403
1.62745320604624 0.547105066134265
1.6299571507795 0.547884951335163
1.63155009864512 0.548633641128026
1.63298845919727 0.549382330920889
1.63492944868027 0.550162216121787
1.63786477635357 0.550910905914649
1.63952802962463 0.551659595707512
1.64153524887758 0.55243948090841
1.64321320874439 0.553188170701273
1.64579906315038 0.553936860494135
1.64761699857923 0.554716745695034
1.64938465083924 0.555465435487896
1.65113128123963 0.556245320688795
1.65265958899301 0.556994010481657
1.65430083823564 0.55774270027452
1.65665485368997 0.558522585475418
1.65830345347063 0.559271275268281
1.65997305255493 0.560019965061143
1.66146888677055 0.560799850262041
1.66313321658986 0.561548540054904
1.66479455447278 0.562297229847766
1.66715145954948 0.563077115048665
1.66893305688457 0.563825804841527
1.67046790030359 0.56457449463439
1.67169007379424 0.565354379835288
1.6738180615967 0.566103069628151
1.67566660452085 0.566882954829049
1.67791923323974 0.567631644621912
1.67932227351675 0.568380334414774
1.68098150185362 0.569160219615673
1.68250646056836 0.569908909408535
1.6839609304809 0.570657599201398
1.68579931609106 0.571437484402296
1.68742863360241 0.572186174195158
1.68934098755952 0.572934863988021
1.69107333784836 0.573714749188919
1.69293122432619 0.574463438981782
1.69502147030136 0.57524332418268
1.69634335247887 0.575992013975543
1.69788003973756 0.576740703768405
1.6998040554321 0.577520588969304
1.70166066730121 0.578269278762166
1.70407052284012 0.579017968555029
1.70538875894194 0.579797853755927
1.7069452704696 0.58054654354879
1.70831356544174 0.581295233341652
1.70992512488354 0.582075118542551
1.71162146742541 0.582823808335413
1.71365495642456 0.583572498128276
1.71566754520467 0.584352383329174
1.71710354913278 0.585101073122037
1.71862649960736 0.585880958322935
1.72001678264828 0.586629648115797
1.72189819622874 0.58737833790866
1.72337952012943 0.588158223109558
1.7255330536269 0.588906912902421
1.72745661316719 0.589655602695283
1.72908776489673 0.590435487896182
1.73124118122 0.591184177689044
1.73288323596151 0.591932867481907
1.73468587950806 0.592712752682805
1.73668940230955 0.593461442475668
1.73790580926929 0.59421013226853
1.73936046257445 0.594990017469429
1.74146216009086 0.595738707262291
1.74303215919904 0.59651859246319
1.74447019949815 0.597267282256052
1.74629611541706 0.598015972048914
1.74815246432313 0.598795857249813
1.74970924160156 0.599544547042675
1.75150501986807 0.600293236835538
1.75340784326123 0.601073122036436
1.75507750022324 0.601821811829299
1.75708211399433 0.602570501622161
1.75900446706552 0.60335038682306
1.76046650002362 0.604099076615922
1.76232067126158 0.604847766408785
1.764009691218 0.605627651609683
1.76567247083336 0.606376341402546
1.7685111041862 0.607156226603444
1.7700699183272 0.607904916396307
1.77183809920837 0.608653606189169
1.77370987301074 0.609433491390067
1.77537610831451 0.61018218118293
1.77712422720028 0.610930870975792
1.77907370504486 0.611710756176691
1.7816075750294 0.612459445969553
1.78293054464041 0.613208135762416
1.78438593604088 0.613988020963314
1.78681624189496 0.614736710756177
1.78838449199616 0.615516595957075
1.78996397660916 0.616265285749938
1.79174621975605 0.6170139755428
1.79370377012069 0.617793860743699
1.79546234034144 0.618542550536561
1.7973268574112 0.619291240329424
1.79897826450438 0.620071125530322
1.80115557842131 0.620819815323184
1.80243382476739 0.621568505116047
1.80419910232715 0.622348390316945
1.80606769940862 0.623097080109808
1.80735869840007 0.62384576990267
1.80906270473163 0.624625655103569
1.81165999739156 0.625374344896431
1.81306160821231 0.62615423009733
1.81458197506566 0.626902919890192
1.81597984038516 0.627651609683055
1.81814803137583 0.628431494883953
1.82006751876536 0.629180184676816
1.82191308747163 0.629928874469678
1.82359475046525 0.630708759670576
1.82505337099657 0.631457449463439
1.82659893603885 0.632206139256302
1.82802391254903 0.6329860244572
1.82983166440751 0.633734714250062
1.83154208724681 0.634483404042925
1.83345091294709 0.635263289243823
1.83466115363611 0.636011979036686
1.83673908126672 0.636791864237584
1.8376146555251 0.637540554030447
1.83906625397336 0.638289243823309
1.84076618648963 0.639069129024208
1.84233834129305 0.63981781881707
1.8437647505132 0.640566508609933
1.84566892223655 0.641346393810831
1.84711208392026 0.642095083603694
1.84840348913029 0.642843773396556
1.84967811393918 0.643623658597455
1.85108260735562 0.644372348390317
1.85268143201848 0.645152233591215
1.85392132655805 0.645900923384078
1.85561953858741 0.64664961317694
1.85709372633364 0.647429498377839
1.85888607069153 0.648178188170701
1.86006639158775 0.648926877963564
1.86158371862621 0.649706763164462
1.86275716231171 0.650455452957325
1.86424098632791 0.651204142750187
1.86554691384842 0.651984027951086
1.86676354711037 0.652732717743948
1.86841217974032 0.653481407536811
1.8698595858442 0.654261292737709
1.87166475987517 0.655009982530572
1.87277574109015 0.65578986773147
1.87412141109238 0.656538557524332
1.87524495179446 0.657287247317195
1.87694105681329 0.658067132518093
1.87792650291155 0.658815822310956
1.87966341358565 0.659564512103818
1.88101788242198 0.660344397304717
1.88281192091058 0.661093087097579
1.88409738875153 0.661841776890442
1.8853358001367 0.66262166209134
1.88688210918278 0.663370351884203
1.88870075985504 0.664119041677065
1.89014723446042 0.664898926877964
1.89153688604238 0.665647616670826
1.89343523591216 0.666427501871725
1.89483653960358 0.667176191664587
1.89665084073333 0.66792488145745
1.89818578524667 0.668704766658348
1.89964758624104 0.66945345645121
1.90123313822147 0.670202146244073
1.90345280573856 0.670982031444971
1.90505662692137 0.671730721237834
1.90673968137387 0.672479411030696
1.90841640899825 0.673259296231595
1.9103409321581 0.674007986024457
1.91164249730887 0.67475667581732
1.91353099637931 0.675536561018218
1.9156556879616 0.676285250811081
1.91735483700625 0.677065136011979
1.919176387451 0.677813825804842
1.92088402731449 0.678562515597704
1.92250609400973 0.679342400798603
1.92371155011274 0.680091090591465
1.92541735292954 0.680839780384327
1.92759590051047 0.681619665585226
1.92946365036392 0.682368355378088
1.93070206274146 0.683117045170951
1.93288254258177 0.683896930371849
1.93387867297765 0.684645620164712
1.93552054390313 0.68542550536561
1.93725519680503 0.686174195158473
1.93927721222633 0.686922884951335
1.94113360410075 0.687702770152234
1.94222110530325 0.688451459945096
1.94402581415751 0.689200149737959
1.94582988641172 0.689980034938857
1.94764292431643 0.69072872473172
1.94951047986649 0.691477414524582
1.95143622801885 0.69225729972548
1.95308123415062 0.693005989518343
1.95520056617023 0.693754679311205
1.95689820542248 0.694534564512104
1.9593940610035 0.695283254304966
1.96095097919277 0.696063139505865
1.96280031699747 0.696811829298727
1.96481636566398 0.69756051909159
1.96663570830791 0.698340404292488
1.96901368051884 0.699089094085351
1.97075958571804 0.699837783878213
1.97266156993878 0.700617669079112
1.97402393254629 0.701366358871974
1.97578842233353 0.702115048664837
1.9778062579152 0.702894933865735
1.97976001971429 0.703643623658597
1.98171005585726 0.70439231345146
1.98326104330865 0.705172198652358
1.98508104707945 0.705920888445221
1.98666999010929 0.706700773646119
1.98862394406281 0.707449463438982
1.99069648397351 0.708198153231844
1.99199085003644 0.708978038432743
1.99316103233533 0.709726728225605
1.99419208799134 0.710475418018468
1.99578652254089 0.711255303219366
1.99705247588682 0.712003993012229
1.9983488989287 0.712752682805091
2.00002221122571 0.71353256800599
2.0015064106261 0.714281257798852
2.00326908536433 0.715061142999751
2.00487525457714 0.715809832792613
2.00638166196444 0.716558522585475
2.00868678450636 0.717338407786374
2.01036076393647 0.718087097579236
2.01174396921323 0.718835787372099
2.01385982821973 0.719615672572997
2.0155191412899 0.72036436236586
2.01767032615702 0.721113052158722
2.01907652868328 0.721892937359621
2.0214576801625 0.722641627152483
2.0227308963139 0.723390316945346
2.02483678721705 0.724170202146244
2.02673418586244 0.724918891939107
2.02838042050668 0.725698777140005
2.03029761300625 0.726447466932868
2.03199765651392 0.72719615672573
2.03377576770421 0.727976041926628
2.0357485667222 0.728724731719491
2.03754856904968 0.729473421512353
2.0397043024927 0.730253306713252
2.04144617682537 0.731001996506114
2.04378493320579 0.731750686298977
2.04554805947436 0.732530571499875
2.04812797431122 0.733279261292738
2.04966651817799 0.7340279510856
2.05155283019411 0.734807836286499
2.05360324052161 0.735556526079361
2.05583907165712 0.73633641128026
2.05794421342698 0.737085101073122
2.05974823257647 0.737833790865985
2.06172280352599 0.738613676066883
2.0634775775093 0.739362365859745
2.06553071293356 0.740111055652608
2.06725530064004 0.740890940853506
2.06953495001685 0.741639630646369
2.07143269903476 0.742388320439231
2.0741367459136 0.74316820564013
2.07558419233667 0.743916895432992
2.0775520627655 0.744665585225855
2.07947672933383 0.745445470426753
2.08272284091011 0.746194160219616
2.08442134184355 0.746974045420514
2.08584897888005 0.747722735213377
2.0881719576225 0.748471425006239
2.09054182680221 0.749251310207138
2.09233468572726 0.75
2.09509220204674 0.750748689792863
2.09747253429237 0.751528574993761
2.09925490763306 0.752277264786623
2.10187248402874 0.753025954579486
2.10422699720879 0.753805839780384
2.10666283180509 0.754554529573247
2.10947448091644 0.755334414774145
2.11140100076775 0.756083104567008
2.11401276069949 0.75683179435987
2.1158097951137 0.757611679560769
2.11862970228284 0.758360369353631
2.12136425291751 0.759109059146494
2.12425645388974 0.759888944347392
2.12678340901849 0.760637634140255
2.12954226732069 0.761386323933117
2.13217157495389 0.762166209134016
2.135556877408 0.762914898926878
2.13812520114527 0.76366358871974
2.141474011563 0.764443473920639
2.14455705266386 0.765192163713501
2.1477159720486 0.7659720489144
2.15026024998469 0.766720738707262
2.15337685163628 0.767469428500125
2.15708581071631 0.768249313701023
2.16031813196392 0.768998003493886
2.16425741324882 0.769746693286748
2.16644945678889 0.770526578487647
2.17043458139677 0.771275268280509
2.17335717781077 0.772023958073372
2.17683968285205 0.77280384327427
2.17919986443282 0.773552533067133
2.18211605128176 0.774301222859995
2.18558460607603 0.775081108060893
2.18881830821119 0.775829797853756
2.19086977806484 0.776609683054654
2.19437689074406 0.777358372847517
2.19690959159734 0.778107062640379
2.1992519079531 0.778886947841278
2.20213809510221 0.77963563763414
2.2054636252151 0.780384327427003
2.20767966383737 0.781164212627901
2.21021446603626 0.781912902420764
2.21338619167273 0.782661592213626
2.21551796156952 0.783441477414525
2.21801578103954 0.784190167207387
2.21974817421837 0.78493885700025
2.22290867028207 0.785718742201148
2.22551248394119 0.786467431994011
2.22773832118283 0.787247317194909
2.23034858878553 0.787996006987772
2.23183980423797 0.788744696780634
2.2353022979929 0.789524581981532
2.23743698981155 0.790273271774395
2.23916956242385 0.791021961567257
2.24108287541524 0.791801846768156
2.24299269732973 0.792550536561018
2.24491398206198 0.793299226353881
2.24722735909891 0.794079111554779
2.2491470547309 0.794827801347642
2.25119639781887 0.79560768654854
2.25379719695186 0.796356376341403
2.25602485061685 0.797105066134265
2.257761362024 0.797884951335164
2.26017583103162 0.798633641128026
2.26258390746357 0.799382330920889
2.26455500948279 0.800162216121787
2.26726516067815 0.800910905914649
2.26929299591157 0.801659595707512
2.27099915049366 0.80243948090841
2.27308569126992 0.803188170701273
2.27558053056258 0.803936860494135
2.27778645589949 0.804716745695034
2.27995576669411 0.805465435487896
2.28188038669349 0.806245320688795
2.28356532696943 0.806994010481657
2.28568864644006 0.80774270027452
2.28880766394791 0.808522585475418
2.29046641709554 0.809271275268281
2.29278060134685 0.810019965061143
2.29485330251497 0.810799850262041
2.2972893564467 0.811548540054904
2.29910347073542 0.812297229847766
2.30071556401064 0.813077115048665
2.30246823312883 0.813825804841527
2.30410131391335 0.81457449463439
2.30634645936484 0.815354379835288
2.30797900869066 0.816103069628151
2.31038120615026 0.816882954829049
2.31252499571406 0.817631644621912
2.31492286118819 0.818380334414774
2.31738006750008 0.819160219615673
2.31944374834958 0.819908909408535
2.32136908830711 0.820657599201398
2.32400250696474 0.821437484402296
2.32608778882363 0.822186174195158
2.32809116742074 0.822934863988021
2.33098882035698 0.823714749188919
2.33319715446039 0.824463438981782
2.33460823212874 0.82524332418268
2.3368236456556 0.825992013975543
2.33982968860363 0.826740703768405
2.3423045931425 0.827520588969304
2.34456135703125 0.828269278762166
2.34691077837926 0.829017968555029
2.34890996709561 0.829797853755927
2.35086590484237 0.83054654354879
2.35338067512024 0.831295233341652
2.35613388545417 0.832075118542551
2.35779793148427 0.832823808335413
2.36037470402088 0.833572498128276
2.36245094009854 0.834352383329174
2.36496427096038 0.835101073122037
2.36734891628746 0.835880958322935
2.36982138002345 0.836629648115797
2.37232732900226 0.83737833790866
2.3746055918162 0.838158223109558
2.37689346589422 0.838906912902421
2.38035970079492 0.839655602695283
2.38237427029875 0.840435487896182
2.38505946443948 0.841184177689044
2.38732929094361 0.841932867481907
2.39034346646262 0.842712752682805
2.39302010124123 0.843461442475668
2.39579338614619 0.84421013226853
2.39800001123863 0.844990017469429
2.39998971505127 0.845738707262291
2.40202395735355 0.84651859246319
2.40445886435256 0.847267282256052
2.40793599291049 0.848015972048914
2.41001000352382 0.848795857249813
2.41324381974679 0.849544547042675
2.4166790239116 0.850293236835538
2.41999619702691 0.851073122036436
2.42197292093881 0.851821811829299
2.42532098684098 0.852570501622161
2.42929887722288 0.85335038682306
2.43200861136437 0.854099076615922
2.43483883395163 0.854847766408785
2.43911424901744 0.855627651609683
2.44272288635874 0.856376341402546
2.44506336017321 0.857156226603444
2.4492185330341 0.857904916396307
2.45345030825335 0.858653606189169
2.45625830018904 0.859433491390067
2.45957619125803 0.86018218118293
2.46410068496854 0.860930870975792
2.46762039889639 0.861710756176691
2.47103820891924 0.862459445969553
2.47514819690998 0.863208135762416
2.47885858247251 0.863988020963314
2.48285237760385 0.864736710756177
2.48594536601738 0.865516595957075
2.49082515150831 0.866265285749938
2.49407597781246 0.8670139755428
2.49711924776428 0.867793860743699
2.50145489901794 0.868542550536561
2.50529735962884 0.869291240329424
2.50803854351573 0.870071125530322
2.51220431863003 0.870819815323185
2.51660644945017 0.871568505116047
2.52006240725216 0.872348390316945
2.5234568623212 0.873097080109808
2.5280384942919 0.87384576990267
2.53219673438791 0.874625655103569
2.53555207759554 0.875374344896431
2.54036910430702 0.87615423009733
2.54359302793337 0.876902919890192
2.54743722478906 0.877651609683055
2.55166980482493 0.878431494883953
2.55501565227555 0.879180184676816
2.55935668940429 0.879928874469678
2.56334239199211 0.880708759670577
2.56680762259445 0.881457449463439
2.57132684767368 0.882206139256302
2.57612011582892 0.8829860244572
2.57953749841114 0.883734714250062
2.58602311217063 0.884483404042925
2.58896240121198 0.885263289243823
2.59422344428509 0.886011979036686
2.60027432810708 0.886791864237584
2.60478453384696 0.887540554030447
2.61131451920334 0.888289243823309
2.61640360537464 0.889069129024208
2.62201746992103 0.88981781881707
2.627174346127 0.890566508609933
2.63288257769614 0.891346393810831
2.63825277252672 0.892095083603694
2.64321295007048 0.892843773396556
2.64976830602539 0.893623658597455
2.6553572928642 0.894372348390317
2.66175797874078 0.895152233591215
2.66794985140768 0.895900923384078
2.67436420571245 0.89664961317694
2.68108224600493 0.897429498377839
2.68764246411161 0.898178188170701
2.69321809696648 0.898926877963564
2.70154646365292 0.899706763164462
2.70977273499913 0.900455452957325
2.71624046735573 0.901204142750187
2.72344280006197 0.901984027951086
2.73155491811605 0.902732717743948
2.73907614785681 0.903481407536811
2.74796766612271 0.904261292737709
2.75418695546243 0.905009982530572
2.76327499628205 0.90578986773147
2.77054851627343 0.906538557524332
2.77965018354856 0.907287247317195
2.79004562647653 0.908067132518093
2.79808752308825 0.908815822310956
2.8060776311725 0.909564512103818
2.81654850702718 0.910344397304717
2.82664970952673 0.911093087097579
2.83504990891317 0.911841776890442
2.84524922452969 0.91262166209134
2.85450177027628 0.913370351884203
2.86413861079415 0.914119041677065
2.87355425512114 0.914898926877964
2.88484771884845 0.915647616670826
2.89795100475696 0.916427501871725
2.91052455524257 0.917176191664587
2.92391023746726 0.91792488145745
2.94178461781326 0.918704766658348
2.95947526075053 0.91945345645121
2.98993419342561 0.920202146244073
3.02729734299928 0.920982031444971
3.06949011752512 0.921730721237834
3.11187993585518 0.922479411030696
3.13779094069301 0.923259296231595
3.17103149297908 0.924007986024457
3.19824163704367 0.92475667581732
3.22764523334116 0.925536561018218
3.25424346861774 0.926285250811081
3.29257380632701 0.927065136011979
3.34163428583064 0.927813825804842
3.39690380880009 0.928562515597704
3.45500173900184 0.929342400798603
3.49935740148485 0.930091090591465
3.55584793199249 0.930839780384327
3.62640826333415 0.931619665585226
3.71207664019923 0.932368355378088
3.78324861754501 0.933117045170951
3.84826925315013 0.933896930371849
3.90047216958341 0.934645620164712
4.01036434958617 0.93542550536561
4.08398212262376 0.936174195158473
4.15005683217139 0.936922884951335
4.19330921521862 0.937702770152234
4.23167612215466 0.938451459945096
4.27321245013998 0.939200149737959
4.32274485126447 0.939980034938857
4.37647004270033 0.94072872473172
4.43150879158295 0.941477414524582
4.50711494894652 0.94225729972548
4.55946679872893 0.943005989518343
4.61967227954119 0.943754679311205
4.69998514319045 0.944534564512104
4.75176575402927 0.945283254304966
4.79411700139045 0.946063139505865
4.83092782251683 0.946811829298727
4.85848984853907 0.94756051909159
4.8843779646778 0.948340404292488
4.90909165419828 0.949089094085351
4.93524049153248 0.949837783878213
4.96326055900356 0.950617669079112
4.99390049122429 0.951366358871974
5.01998570151594 0.952115048664837
5.04166964707298 0.952894933865735
5.04464897061064 0.953643623658598
5.04555609856508 0.95439231345146
5.04984844841115 0.955172198652358
5.05643982330989 0.955920888445221
5.06583972754773 0.956700773646119
5.07505238026356 0.957449463438982
5.07972874298363 0.958198153231844
5.12877747311687 0.958978038432743
5.16929274797046 0.959726728225605
5.20853076736638 0.960475418018468
5.24834458053376 0.961255303219366
5.28647944538618 0.962003993012229
5.33138549468684 0.962752682805091
5.3713385255394 0.96353256800599
5.41289654243284 0.964281257798852
5.45063128994421 0.965061142999751
5.49899248073852 0.965809832792613
5.55513498318727 0.966558522585475
5.62003604204264 0.967338407786374
5.68636105949076 0.968087097579236
5.7644327998924 0.968835787372099
5.8528064697852 0.969615672572997
5.90481588363545 0.97036436236586
5.92407004900341 0.971113052158722
5.96397807776867 0.971892937359621
6.0147108008575 0.972641627152483
6.09150353215576 0.973390316945346
6.22523085142008 0.974170202146244
6.29765823206282 0.974918891939107
6.33954871645394 0.975698777140005
6.34107027756834 0.976447466932868
6.36945963030458 0.97719615672573
6.4945558029528 0.977976041926628
6.64794236987363 0.978724731719491
6.71374849682544 0.979473421512354
6.77142080669665 0.980253306713252
6.82614286851642 0.981001996506114
6.83537851135988 0.981750686298977
6.89773116693981 0.982530571499875
7.0164690636921 0.983279261292738
7.11148693537341 0.9840279510856
7.15508979901814 0.984807836286499
7.18583979697605 0.985556526079361
7.2110903371391 0.98633641128026
7.23334279526789 0.987085101073122
7.25835097467039 0.987833790865985
7.28369556528917 0.988613676066883
7.32506824613876 0.989362365859745
7.36868292921145 0.990111055652608
7.40758490935343 0.990890940853506
7.44757204455324 0.991639630646369
7.49684043544264 0.992388320439231
7.55492687333995 0.99316820564013
7.62503214672866 0.993916895432992
7.68051333490034 0.994665585225855
7.73639775410314 0.995445470426753
7.78405698913012 0.996194160219616
7.8358538666279 0.996974045420514
7.91094147661727 0.997722735213377
7.96535838192394 0.998471425006239
8.02625114311348 0.999251310207138
8.18081058561174 1
};
\addlegendentry{ESKF}
\end{axis}

\end{tikzpicture}


==> fig/outdoor_indoor_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.63,0.5)},
  anchor=north west,
  draw=none,
  font=\footnotesize,
},
tick align=outside,
tick pos=left,
axis line style={draw=none},
x grid style={darkgray176},
xlabel={Error (m)},
xmin=0.0, xmax=5.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=0.00, ymax=1.05,
ytick style={color=black},
yminorgrids=true,        % turn on minor grids for Y
minor y tick num=8,      % number of minor ticks
minor x tick num=8,      % number of minor ticks
grid=both,               % show main + minor grids
tick label style={font=\scriptsize},
label style={font=\footnotesize},
]
\addplot [semithick, steelblue31119180]
table {%
0.044740498348904 0
0.0743392233235474 0.000172890733056708
0.107734515673045 0.000345781466113416
0.152516139538335 0.000518672199170124
0.196728231429041 0.000691562932226833
0.200921006893128 0.000864453665283541
0.208321609539891 0.00103734439834025
0.218695890235268 0.00121023513139696
0.221996423886696 0.00138312586445367
0.221998427877166 0.00155601659751037
0.227619556689363 0.00172890733056708
0.228764439473456 0.00190179806362379
0.235943087451117 0.0020746887966805
0.240855961661348 0.00224757952973721
0.243491663579072 0.00242047026279391
0.24970317772665 0.00259336099585062
0.251375467274394 0.00276625172890733
0.25353219683077 0.00293914246196404
0.255731907472253 0.00311203319502075
0.256646296266731 0.00328492392807746
0.257307821815875 0.00345781466113416
0.259588158607362 0.00363070539419087
0.264150846296738 0.00380359612724758
0.264862802068655 0.00397648686030429
0.268109513048875 0.004149377593361
0.272614008671269 0.0043222683264177
0.276913732378979 0.00449515905947441
0.277472926244384 0.00466804979253112
0.278296567636313 0.00484094052558783
0.278469229632265 0.00501383125864454
0.285994425072067 0.00518672199170125
0.295355671394166 0.00535961272475795
0.298481749921694 0.00553250345781466
0.30498446038166 0.00570539419087137
0.30687235671835 0.00587828492392808
0.31482535847965 0.00605117565698479
0.316006762470864 0.00622406639004149
0.317805076596261 0.0063969571230982
0.317865689807301 0.00656984785615491
0.318045224028523 0.00674273858921162
0.318520541835185 0.00691562932226833
0.318615286749538 0.00708852005532503
0.319362506189814 0.00726141078838174
0.319517691094382 0.00743430152143845
0.320495171676976 0.00760719225449516
0.320746119356921 0.00778008298755187
0.321965119383237 0.00795297372060858
0.322310595423941 0.00812586445366528
0.323752319184603 0.00829875518672199
0.324868580355386 0.0084716459197787
0.325656174281898 0.00864453665283541
0.325885240055364 0.00881742738589212
0.328375864194641 0.00899031811894883
0.331216821234969 0.00916320885200553
0.332170789317754 0.00933609958506224
0.334414038256034 0.00950899031811895
0.335091548878005 0.00968188105117566
0.337944801401335 0.00985477178423236
0.339346699267995 0.0100276625172891
0.340199725065786 0.0102005532503458
0.341372296843302 0.0103734439834025
0.341822411253442 0.0105463347164592
0.34204586734055 0.0107192254495159
0.343071777596727 0.0108921161825726
0.344451121896418 0.0110650069156293
0.345459712741008 0.011237897648686
0.3460207231156 0.0114107883817427
0.346209776681173 0.0115836791147994
0.348333820965174 0.0117565698478562
0.350540001743314 0.0119294605809129
0.350807158487862 0.0121023513139696
0.352393171708871 0.0122752420470263
0.353629221799674 0.012448132780083
0.35539823555457 0.0126210235131397
0.355949731696509 0.0127939142461964
0.356814905380027 0.0129668049792531
0.358465735443736 0.0131396957123098
0.360346121990063 0.0133125864453665
0.360560745768231 0.0134854771784232
0.364210503477942 0.0136583679114799
0.36501939674653 0.0138312586445367
0.366043361534783 0.0140041493775934
0.36652694966487 0.0141770401106501
0.367282048416288 0.0143499308437068
0.368418680396038 0.0145228215767635
0.369686745077952 0.0146957123098202
0.371847294247425 0.0148686030428769
0.372940474139342 0.0150414937759336
0.373074344018356 0.0152143845089903
0.377194291583365 0.015387275242047
0.377752913329237 0.0155601659751037
0.377946308017427 0.0157330567081604
0.382854934557193 0.0159059474412172
0.384319086812226 0.0160788381742739
0.386050429961581 0.0162517289073306
0.387901785538876 0.0164246196403873
0.388217160149995 0.016597510373444
0.39131506783373 0.0167704011065007
0.393854503423491 0.0169432918395574
0.394388664864853 0.0171161825726141
0.397695186629071 0.0172890733056708
0.398557719592806 0.0174619640387275
0.399348000812559 0.0176348547717842
0.399727048752127 0.0178077455048409
0.404008841327453 0.0179806362378977
0.404373233153573 0.0181535269709544
0.405849978429289 0.0183264177040111
0.406080507201225 0.0184993084370678
0.414611020619782 0.0186721991701245
0.415378812906043 0.0188450899031812
0.415441632945523 0.0190179806362379
0.417393319282626 0.0191908713692946
0.419952076641406 0.0193637621023513
0.420391564161792 0.019536652835408
0.421924922052503 0.0197095435684647
0.425373396081012 0.0198824343015214
0.428646469631644 0.0200553250345781
0.429751144273416 0.0202282157676349
0.435048427831011 0.0204011065006916
0.435571481489202 0.0205739972337483
0.436183240409636 0.020746887966805
0.441737140760263 0.0209197786998617
0.442702532688754 0.0210926694329184
0.443060775645837 0.0212655601659751
0.443172898363076 0.0214384508990318
0.443218505941173 0.0216113416320885
0.443536023704899 0.0217842323651452
0.443621218665072 0.0219571230982019
0.444149462511443 0.0221300138312586
0.444297124384208 0.0223029045643154
0.445201544154866 0.0224757952973721
0.445653075258985 0.0226486860304288
0.446336626698694 0.0228215767634855
0.446979940559786 0.0229944674965422
0.447047008764393 0.0231673582295989
0.447706245975595 0.0233402489626556
0.448542383039601 0.0235131396957123
0.449289684246565 0.023686030428769
0.450032369728078 0.0238589211618257
0.450342803889259 0.0240318118948824
0.451119307655142 0.0242047026279391
0.451985481752748 0.0243775933609959
0.452221762128624 0.0245504840940526
0.452380858485271 0.0247233748271093
0.452800901270878 0.024896265560166
0.452827623393309 0.0250691562932227
0.45317590924674 0.0252420470262794
0.454641805248182 0.0254149377593361
0.455469679572413 0.0255878284923928
0.455586002892576 0.0257607192254495
0.457157570149466 0.0259336099585062
0.457601414372344 0.0261065006915629
0.457938436317929 0.0262793914246196
0.458036463854141 0.0264522821576763
0.458564989564675 0.0266251728907331
0.458676117400815 0.0267980636237898
0.459921396303612 0.0269709543568465
0.460850075260309 0.0271438450899032
0.461758900310923 0.0273167358229599
0.462112340014493 0.0274896265560166
0.462319228478828 0.0276625172890733
0.462915197227046 0.02783540802213
0.463911807300589 0.0280082987551867
0.465363871571498 0.0281811894882434
0.465396190931938 0.0283540802213001
0.465889867504052 0.0285269709543568
0.466028959507421 0.0286998616874136
0.46616910072641 0.0288727524204703
0.467233133313743 0.029045643153527
0.468858810935027 0.0292185338865837
0.468958044030192 0.0293914246196404
0.469648727848866 0.0295643153526971
0.47000750147792 0.0297372060857538
0.470790072348179 0.0299100968188105
0.472689113207863 0.0300829875518672
0.473374711055127 0.0302558782849239
0.473457826397815 0.0304287690179806
0.474468340109042 0.0306016597510373
0.474610832561097 0.0307745504840941
0.475826707470575 0.0309474412171508
0.477329578041571 0.0311203319502075
0.477641175188676 0.0312932226832642
0.477745557004245 0.0314661134163209
0.478659896514938 0.0316390041493776
0.479837112712365 0.0318118948824343
0.481646443718223 0.031984785615491
0.481772140135496 0.0321576763485477
0.482925304565483 0.0323305670816044
0.482947533025611 0.0325034578146611
0.483073977234681 0.0326763485477178
0.484313066151652 0.0328492392807746
0.486756725715758 0.0330221300138313
0.48698633167517 0.033195020746888
0.487397043159828 0.0333679114799447
0.490328772931973 0.0335408022130014
0.490855476580259 0.0337136929460581
0.491090768645394 0.0338865836791148
0.492063322523141 0.0340594744121715
0.492157462619611 0.0342323651452282
0.493508607957691 0.0344052558782849
0.49466013936616 0.0345781466113416
0.496932403159429 0.0347510373443983
0.497791518132091 0.034923928077455
0.499114867306965 0.0350968188105118
0.501758265120905 0.0352697095435685
0.501923414744249 0.0354426002766252
0.502032373487818 0.0356154910096819
0.503659951793168 0.0357883817427386
0.503950240310123 0.0359612724757953
0.505011541653637 0.036134163208852
0.505133614629465 0.0363070539419087
0.506852319508983 0.0364799446749654
0.508084958286389 0.0366528354080221
0.509738193426487 0.0368257261410788
0.50989350045605 0.0369986168741355
0.512618745720675 0.0371715076071923
0.513048405985767 0.037344398340249
0.514441573300444 0.0375172890733057
0.515294993504688 0.0376901798063624
0.515325809971395 0.0378630705394191
0.515986914297773 0.0380359612724758
0.517200436135206 0.0382088520055325
0.520855103902673 0.0383817427385892
0.522422002676142 0.0385546334716459
0.524221004213072 0.0387275242047026
0.524968764303771 0.0389004149377593
0.525615594524542 0.039073305670816
0.52644564237706 0.0392461964038728
0.526597547990319 0.0394190871369295
0.529036303358951 0.0395919778699862
0.531492317676964 0.0397648686030429
0.531570946194134 0.0399377593360996
0.532492607854008 0.0401106500691563
0.5349057290801 0.040283540802213
0.535458614413827 0.0404564315352697
0.535581006657085 0.0406293222683264
0.535801447070486 0.0408022130013831
0.535817720702026 0.0409751037344398
0.535887810256476 0.0411479944674965
0.538536597179527 0.0413208852005532
0.541165137522404 0.04149377593361
0.542758828542076 0.0416666666666667
0.544706536679286 0.0418395573997234
0.545227089864631 0.0420124481327801
0.546258317284481 0.0421853388658368
0.546761875864448 0.0423582295988935
0.547074103990712 0.0425311203319502
0.549830006000981 0.0427040110650069
0.550246066324587 0.0428769017980636
0.55076576644825 0.0430497925311203
0.551010497414964 0.043222683264177
0.55132444842309 0.0433955739972338
0.552518598814837 0.0435684647302905
0.554557360175533 0.0437413554633472
0.554690778951358 0.0439142461964039
0.554854480784259 0.0440871369294606
0.556992328164544 0.0442600276625173
0.557014397801326 0.044432918395574
0.557285402266927 0.0446058091286307
0.557417728226463 0.0447786998616874
0.558129136518742 0.0449515905947441
0.559819857381024 0.0451244813278008
0.560354108803045 0.0452973720608575
0.561515834936637 0.0454702627939143
0.561516008415553 0.045643153526971
0.562477348108476 0.0458160442600277
0.563942681525184 0.0459889349930844
0.56416447045073 0.0461618257261411
0.564317647041651 0.0463347164591978
0.564467618626621 0.0465076071922545
0.564804604971444 0.0466804979253112
0.565276442580504 0.0468533886583679
0.56776223778011 0.0470262793914246
0.568238519517037 0.0471991701244813
0.569560606453231 0.047372060857538
0.569913589050794 0.0475449515905947
0.570490039648534 0.0477178423236515
0.570572466720805 0.0478907330567082
0.571322054560156 0.0480636237897649
0.571671785596764 0.0482365145228216
0.571721395265291 0.0484094052558783
0.573625477243038 0.048582295988935
0.574577295388322 0.0487551867219917
0.577303901032907 0.0489280774550484
0.578024328718959 0.0491009681881051
0.578611099772443 0.0492738589211618
0.579231052002155 0.0494467496542185
0.579393750590739 0.0496196403872752
0.58104562781443 0.049792531120332
0.581642425089133 0.0499654218533887
0.581827315598514 0.0501383125864454
0.583078890446596 0.0503112033195021
0.583160764217271 0.0504840940525588
0.583191233642392 0.0506569847856155
0.583249203374912 0.0508298755186722
0.58331261548943 0.0510027662517289
0.583450098120728 0.0511756569847856
0.583780491764196 0.0513485477178423
0.584172163717395 0.051521438450899
0.584213653619902 0.0516943291839557
0.584739296816587 0.0518672199170125
0.585329101075967 0.0520401106500692
0.585436104603594 0.0522130013831259
0.586004517904217 0.0523858921161826
0.586777039311281 0.0525587828492393
0.586833509005558 0.052731673582296
0.587525497101539 0.0529045643153527
0.587618698784664 0.0530774550484094
0.588586514751127 0.0532503457814661
0.589355902316375 0.0534232365145228
0.589531312738171 0.0535961272475795
0.589689689487166 0.0537690179806362
0.590919960443775 0.0539419087136929
0.591181254696378 0.0541147994467497
0.591946915300638 0.0542876901798064
0.592296917378797 0.0544605809128631
0.592538424128041 0.0546334716459198
0.592566200801861 0.0548063623789765
0.593383649682793 0.0549792531120332
0.593579845336879 0.0551521438450899
0.593782686963822 0.0553250345781466
0.594547534527859 0.0554979253112033
0.595359774762309 0.05567081604426
0.596978569008817 0.0558437067773167
0.597417619539921 0.0560165975103734
0.598330345540902 0.0561894882434302
0.599970599148172 0.0563623789764869
0.600036544155679 0.0565352697095436
0.600175954097908 0.0567081604426003
0.600373360891161 0.056881051175657
0.600494300571516 0.0570539419087137
0.600558982769433 0.0572268326417704
0.600980934177627 0.0573997233748271
0.601113263018562 0.0575726141078838
0.601472378818194 0.0577455048409405
0.601754568406557 0.0579183955739972
0.601995241591034 0.0580912863070539
0.602009516955195 0.0582641770401107
0.602344094632844 0.0584370677731674
0.602504395327518 0.0586099585062241
0.602880936008449 0.0587828492392808
0.603306420847235 0.0589557399723375
0.604075598174483 0.0591286307053942
0.605201756896206 0.0593015214384509
0.605536224640289 0.0594744121715076
0.605629626610712 0.0596473029045643
0.609637847400334 0.059820193637621
0.610238525157256 0.0599930843706777
0.611532573975658 0.0601659751037344
0.611536562249524 0.0603388658367911
0.611992822391236 0.0605117565698479
0.612075679030316 0.0606846473029046
0.612910447573972 0.0608575380359613
0.613012638407672 0.061030428769018
0.613076551654889 0.0612033195020747
0.613754577262044 0.0613762102351314
0.615580773910994 0.0615491009681881
0.618242492989751 0.0617219917012448
0.61827690800449 0.0618948824343015
0.619781146953821 0.0620677731673582
0.620679315785815 0.0622406639004149
0.62107899789066 0.0624135546334716
0.621185926591376 0.0625864453665284
0.621945606155278 0.0627593360995851
0.62227162905398 0.0629322268326418
0.623450437628616 0.0631051175656985
0.626348673632302 0.0632780082987552
0.626396119608738 0.0634508990318119
0.627016234171989 0.0636237897648686
0.627917212490505 0.0637966804979253
0.630209549383496 0.063969571230982
0.630629666738567 0.0641424619640387
0.630939506785436 0.0643153526970954
0.631847347120265 0.0644882434301522
0.633845292938658 0.0646611341632089
0.6345343502403 0.0648340248962656
0.63513225394006 0.0650069156293223
0.636209538355962 0.065179806362379
0.636496653809584 0.0653526970954357
0.63709579261795 0.0655255878284924
0.637917014649441 0.0656984785615491
0.638381904923424 0.0658713692946058
0.638550250556248 0.0660442600276625
0.638823333272922 0.0662171507607192
0.639168128761705 0.0663900414937759
0.639417955675481 0.0665629322268326
0.639486066270343 0.0667358229598893
0.640960103815671 0.0669087136929461
0.641411218641993 0.0670816044260028
0.641690481500901 0.0672544951590595
0.642524760336468 0.0674273858921162
0.642790066022767 0.0676002766251729
0.644123264873691 0.0677731673582296
0.644293571612701 0.0679460580912863
0.64546103064329 0.068118948824343
0.645753613752058 0.0682918395573997
0.645762891915851 0.0684647302904564
0.647395677824903 0.0686376210235131
0.647481465843334 0.0688105117565699
0.648052023482552 0.0689834024896266
0.649118817360112 0.0691562932226833
0.649646251300769 0.06932918395574
0.649729798573947 0.0695020746887967
0.65007321111709 0.0696749654218534
0.65090665186711 0.0698478561549101
0.651522938487092 0.0700207468879668
0.652728004839666 0.0701936376210235
0.653923107507368 0.0703665283540802
0.65435082314514 0.0705394190871369
0.65460419121851 0.0707123098201936
0.655037445120896 0.0708852005532503
0.65557586864953 0.0710580912863071
0.656518584422217 0.0712309820193638
0.656866506120481 0.0714038727524205
0.657435688697991 0.0715767634854772
0.658669475590719 0.0717496542185339
0.659392406146102 0.0719225449515906
0.660628789030776 0.0720954356846473
0.660828025278512 0.072268326417704
0.661324411170305 0.0724412171507607
0.661333064570445 0.0726141078838174
0.663018810492576 0.0727869986168741
0.663290059117009 0.0729598893499308
0.664210712483916 0.0731327800829876
0.664668449452155 0.0733056708160443
0.665238389241925 0.073478561549101
0.66525339219355 0.0736514522821577
0.665590277851169 0.0738243430152144
0.665684655367028 0.0739972337482711
0.667491205894883 0.0741701244813278
0.667632051521385 0.0743430152143845
0.671094128313434 0.0745159059474412
0.671542684868517 0.0746887966804979
0.671906371393622 0.0748616874135546
0.672045861529218 0.0750345781466113
0.67287413351635 0.0752074688796681
0.674267020403812 0.0753803596127248
0.674313064111317 0.0755532503457815
0.674951465444472 0.0757261410788382
0.676666266344365 0.0758990318118949
0.68083931621888 0.0760719225449516
0.681284581537813 0.0762448132780083
0.681582682709232 0.076417704011065
0.682457723446391 0.0765905947441217
0.682922670389572 0.0767634854771784
0.684007535141817 0.0769363762102351
0.684356170555858 0.0771092669432918
0.685810870384588 0.0772821576763486
0.686357589255809 0.0774550484094053
0.686464836226173 0.077627939142462
0.688034321573876 0.0778008298755187
0.688464463648473 0.0779737206085754
0.690225059943492 0.0781466113416321
0.690306061051876 0.0783195020746888
0.690327695355253 0.0784923928077455
0.690543160228093 0.0786652835408022
0.691537876305746 0.0788381742738589
0.693393604476374 0.0790110650069156
0.693751503124006 0.0791839557399723
0.693796744715348 0.0793568464730291
0.693861412932528 0.0795297372060858
0.694565985149431 0.0797026279391425
0.696536042976737 0.0798755186721992
0.697013351380638 0.0800484094052559
0.697023840313416 0.0802213001383126
0.698223662442029 0.0803941908713693
0.698612655822951 0.080567081604426
0.698861211726831 0.0807399723374827
0.699074955075137 0.0809128630705394
0.699414459864616 0.0810857538035961
0.700127912875555 0.0812586445366528
0.700244233205527 0.0814315352697095
0.702319169956109 0.0816044260027663
0.702352469654655 0.081777316735823
0.702470235484172 0.0819502074688797
0.702564365811206 0.0821230982019364
0.702816257358733 0.0822959889349931
0.70286481640266 0.0824688796680498
0.702966627980382 0.0826417704011065
0.703318500687764 0.0828146611341632
0.703546256388449 0.0829875518672199
0.70356341911654 0.0831604426002766
0.703678749402137 0.0833333333333333
0.703727962113272 0.0835062240663901
0.704022395478466 0.0836791147994468
0.704359208211292 0.0838520055325035
0.704793961774016 0.0840248962655602
0.704800119627792 0.0841977869986169
0.704939671494206 0.0843706777316736
0.705836342520779 0.0845435684647303
0.706069585128853 0.084716459197787
0.706115195988151 0.0848893499308437
0.706409049977821 0.0850622406639004
0.707035194275444 0.0852351313969571
0.707420372079263 0.0854080221300138
0.707681041508447 0.0855809128630705
0.707867874747855 0.0857538035961272
0.70840485939833 0.085926694329184
0.708720520623882 0.0860995850622407
0.708987586915762 0.0862724757952974
0.709009768503413 0.0864453665283541
0.709122691712979 0.0866182572614108
0.709514782183282 0.0867911479944675
0.709937338165067 0.0869640387275242
0.709954730231524 0.0871369294605809
0.710794076299473 0.0873098201936376
0.711604918373235 0.0874827109266943
0.711625292675061 0.087655601659751
0.71280159583935 0.0878284923928078
0.713362553588668 0.0880013831258645
0.713489841945191 0.0881742738589212
0.713633351600104 0.0883471645919779
0.713953037181236 0.0885200553250346
0.715006653159652 0.0886929460580913
0.715405026657199 0.088865836791148
0.715522608362902 0.0890387275242047
0.716565741489419 0.0892116182572614
0.716703300553208 0.0893845089903181
0.717025162288822 0.0895573997233748
0.717305618165017 0.0897302904564315
0.717418797212429 0.0899031811894882
0.717721750984735 0.090076071922545
0.717950399314513 0.0902489626556017
0.718387719124049 0.0904218533886584
0.719380887059223 0.0905947441217151
0.719562451897188 0.0907676348547718
0.719689580097442 0.0909405255878285
0.719999364315929 0.0911134163208852
0.720086625519311 0.0912863070539419
0.721618636182275 0.0914591977869986
0.722425360800452 0.0916320885200553
0.722596976400589 0.091804979253112
0.722617846607315 0.0919778699861687
0.72275269788695 0.0921507607192255
0.723203372662148 0.0923236514522822
0.724076149457362 0.0924965421853389
0.725301655614309 0.0926694329183956
0.725577486473517 0.0928423236514523
0.725651885875229 0.093015214384509
0.725696822025128 0.0931881051175657
0.725836025608868 0.0933609958506224
0.726069850465349 0.0935338865836791
0.726509042078516 0.0937067773167358
0.72743784248286 0.0938796680497925
0.728146864510638 0.0940525587828492
0.728223102820633 0.0942254495159059
0.728714018053143 0.0943983402489627
0.729136563178224 0.0945712309820194
0.729470803844047 0.0947441217150761
0.729942297129915 0.0949170124481328
0.730555039179589 0.0950899031811895
0.731160815242894 0.0952627939142462
0.731509370512573 0.0954356846473029
0.731548597904771 0.0956085753803596
0.731917949768775 0.0957814661134163
0.732771420773732 0.095954356846473
0.733031363792938 0.0961272475795297
0.733445254894349 0.0963001383125865
0.734346626915413 0.0964730290456432
0.734349834790169 0.0966459197786999
0.734481107968249 0.0968188105117566
0.734487764575428 0.0969917012448133
0.735076247720722 0.09716459197787
0.735085554085123 0.0973374827109267
0.73526646600165 0.0975103734439834
0.73657862831634 0.0976832641770401
0.737714495424449 0.0978561549100968
0.737726988819207 0.0980290456431535
0.738112191989855 0.0982019363762102
0.738217803612972 0.098374827109267
0.738769578517152 0.0985477178423237
0.739283773853493 0.0987206085753804
0.739652615051949 0.0988934993084371
0.740014749313328 0.0990663900414938
0.74028928053821 0.0992392807745505
0.74053622307027 0.0994121715076072
0.741277633440317 0.0995850622406639
0.74151035808171 0.0997579529737206
0.742129845392917 0.0999308437067773
0.742404894669683 0.100103734439834
0.74265854303942 0.100276625172891
0.742836247928128 0.100449515905947
0.742856156926368 0.100622406639004
0.743161072300272 0.100795297372061
0.74342106069385 0.100968188105118
0.74482248524155 0.101141078838174
0.744946703652095 0.101313969571231
0.745058602120426 0.101486860304288
0.746879653024918 0.101659751037344
0.748189590860236 0.101832641770401
0.748246842648523 0.102005532503458
0.748989905175482 0.102178423236515
0.749004083818573 0.102351313969571
0.749046703559091 0.102524204702628
0.749127868087399 0.102697095435685
0.750603182505558 0.102869986168741
0.750760578653745 0.103042876901798
0.751258440800429 0.103215767634855
0.751304301441937 0.103388658367911
0.752256398397549 0.103561549100968
0.752650992859423 0.103734439834025
0.753227964154661 0.103907330567082
0.753680178953837 0.104080221300138
0.753692033132434 0.104253112033195
0.754931353400541 0.104426002766252
0.755109651810982 0.104598893499308
0.756236519165202 0.104771784232365
0.756453040083669 0.104944674965422
0.757001162724179 0.105117565698479
0.757600707999631 0.105290456431535
0.75890571384408 0.105463347164592
0.759032281146931 0.105636237897649
0.759743064627177 0.105809128630705
0.760267099246195 0.105982019363762
0.76033782660646 0.106154910096819
0.760760111485804 0.106327800829876
0.760874655010058 0.106500691562932
0.760922057076087 0.106673582295989
0.761662398874885 0.106846473029046
0.762163686445807 0.107019363762102
0.762413806223032 0.107192254495159
0.763493788268228 0.107365145228216
0.763854646272737 0.107538035961272
0.76449137483116 0.107710926694329
0.76490352436693 0.107883817427386
0.765189222439164 0.108056708160443
0.76531937197412 0.108229598893499
0.766677458604175 0.108402489626556
0.766903627152191 0.108575380359613
0.767394067512124 0.108748271092669
0.767959306408283 0.108921161825726
0.768206967568499 0.109094052558783
0.768487798834277 0.10926694329184
0.768960498890223 0.109439834024896
0.769708561871601 0.109612724757953
0.769820661982381 0.10978561549101
0.770280396035098 0.109958506224066
0.770389531589501 0.110131396957123
0.771021381001456 0.11030428769018
0.771112365919889 0.110477178423237
0.771713781506016 0.110650069156293
0.771815468727752 0.11082295988935
0.77212946452237 0.110995850622407
0.772473358145354 0.111168741355463
0.773476837529303 0.11134163208852
0.773751391130402 0.111514522821577
0.774360327894787 0.111687413554633
0.775481549056659 0.11186030428769
0.776661353377707 0.112033195020747
0.776673554106526 0.112206085753804
0.776716733573604 0.11237897648686
0.77688745940663 0.112551867219917
0.778933056533659 0.112724757952974
0.779141832159152 0.11289764868603
0.779926639581528 0.113070539419087
0.781322952330209 0.113243430152144
0.781590788098959 0.113416320885201
0.78184692278089 0.113589211618257
0.782998411136936 0.113762102351314
0.783105409802129 0.113934993084371
0.78323061287994 0.114107883817427
0.784050066073413 0.114280774550484
0.784836818182333 0.114453665283541
0.785251578388805 0.114626556016598
0.785455578735948 0.114799446749654
0.785490054155606 0.114972337482711
0.785631345959508 0.115145228215768
0.785889876175251 0.115318118948824
0.788275079897575 0.115491009681881
0.788929919015933 0.115663900414938
0.788935719939294 0.115836791147994
0.789110093797195 0.116009681881051
0.789488523849733 0.116182572614108
0.790242817540946 0.116355463347165
0.791523880302885 0.116528354080221
0.791548115855158 0.116701244813278
0.792083560190515 0.116874135546335
0.793569738742591 0.117047026279391
0.793855303338661 0.117219917012448
0.794304796409439 0.117392807745505
0.794473515254505 0.117565698478562
0.795100361913887 0.117738589211618
0.795346455708816 0.117911479944675
0.795796919253791 0.118084370677732
0.79717800595071 0.118257261410788
0.797732382136029 0.118430152143845
0.798712282622983 0.118603042876902
0.799140478759505 0.118775933609959
0.799631497359166 0.118948824343015
0.800038582346932 0.119121715076072
0.80177332823745 0.119294605809129
0.802188926690958 0.119467496542185
0.802539866822506 0.119640387275242
0.802574197115537 0.119813278008299
0.804093663299946 0.119986168741355
0.804779801966263 0.120159059474412
0.805053639873769 0.120331950207469
0.805082076008198 0.120504840940526
0.805820214564406 0.120677731673582
0.80597953515494 0.120850622406639
0.806672906948846 0.121023513139696
0.807673968411046 0.121196403872752
0.808319598626235 0.121369294605809
0.810149866668424 0.121542185338866
0.810656402141488 0.121715076071923
0.811454307878515 0.121887966804979
0.812056934264864 0.122060857538036
0.812553523429149 0.122233748271093
0.815334320854529 0.122406639004149
0.815353319478321 0.122579529737206
0.81562600891593 0.122752420470263
0.816177905232503 0.12292531120332
0.816332428314527 0.123098201936376
0.816491983319966 0.123271092669433
0.81679182149092 0.12344398340249
0.8171228992347 0.123616874135546
0.819313351128445 0.123789764868603
0.820531024719069 0.12396265560166
0.820635302605925 0.124135546334716
0.820869422871522 0.124308437067773
0.821021370575569 0.12448132780083
0.821355480954977 0.124654218533887
0.821700792514506 0.124827109266943
0.822111686264507 0.125
0.822342335158176 0.125172890733057
0.822714651462505 0.125345781466113
0.825245733284289 0.12551867219917
0.825574218081977 0.125691562932227
0.825986409853211 0.125864453665284
0.826077219369976 0.12603734439834
0.82608371304501 0.126210235131397
0.826392021164322 0.126383125864454
0.826436859291632 0.12655601659751
0.826757892174458 0.126728907330567
0.827982275084535 0.126901798063624
0.828077440559115 0.127074688796681
0.828369211333328 0.127247579529737
0.829481142113666 0.127420470262794
0.831406121965417 0.127593360995851
0.831564252275914 0.127766251728907
0.831696077573656 0.127939142461964
0.832695460375141 0.128112033195021
0.833747806159851 0.128284923928077
0.833941384122173 0.128457814661134
0.835129791018097 0.128630705394191
0.835771074410911 0.128803596127248
0.836518562885533 0.128976486860304
0.836651328869746 0.129149377593361
0.836882251550189 0.129322268326418
0.837231817729883 0.129495159059474
0.838043763313431 0.129668049792531
0.839969586910669 0.129840940525588
0.841949656067065 0.130013831258645
0.842376396364403 0.130186721991701
0.842379659708014 0.130359612724758
0.843070677252381 0.130532503457815
0.845222991795232 0.130705394190871
0.845563960113728 0.130878284923928
0.846046861804031 0.131051175656985
0.846062172370624 0.131224066390041
0.846962444080478 0.131396957123098
0.847897771826023 0.131569847856155
0.848003516286416 0.131742738589212
0.849068234212781 0.131915629322268
0.849946490936419 0.132088520055325
0.85140793861503 0.132261410788382
0.853332218205799 0.132434301521438
0.853389551174257 0.132607192254495
0.853466682284877 0.132780082987552
0.854900660097972 0.132952973720609
0.855501624598868 0.133125864453665
0.856697044486712 0.133298755186722
0.857302611084841 0.133471645919779
0.858332971219158 0.133644536652835
0.858730681968843 0.133817427385892
0.858828656537421 0.133990318118949
0.860675200326684 0.134163208852006
0.861650986631235 0.134336099585062
0.862178251236252 0.134508990318119
0.862770824816432 0.134681881051176
0.862911103895241 0.134854771784232
0.863646536816064 0.135027662517289
0.865714142035956 0.135200553250346
0.865829376594839 0.135373443983403
0.866487109328348 0.135546334716459
0.867090609834381 0.135719225449516
0.867273758904577 0.135892116182573
0.867677568157245 0.136065006915629
0.868206844340273 0.136237897648686
0.869278053346372 0.136410788381743
0.869297439026715 0.136583679114799
0.869449678809819 0.136756569847856
0.870527528981668 0.136929460580913
0.871929459323704 0.13710235131397
0.87248957448277 0.137275242047026
0.873466065796294 0.137448132780083
0.875158503796945 0.13762102351314
0.876073358671053 0.137793914246196
0.87697879121955 0.137966804979253
0.8780582669866 0.13813969571231
0.878937025145581 0.138312586445367
0.880154587496918 0.138485477178423
0.881049315814279 0.13865836791148
0.883561167723882 0.138831258644537
0.88768665850914 0.139004149377593
0.888006896538142 0.13917704011065
0.888461798648993 0.139349930843707
0.889899401824377 0.139522821576763
0.890815976467368 0.13969571230982
0.891688354775203 0.139868603042877
0.894351165763148 0.140041493775934
0.898815283187215 0.14021438450899
0.901497868778905 0.140387275242047
0.909154573001194 0.140560165975104
0.911563724173602 0.14073305670816
0.91220137715574 0.140905947441217
0.914334610071274 0.141078838174274
0.919458593484718 0.141251728907331
0.920539693846757 0.141424619640387
0.922895856481519 0.141597510373444
0.926644042296332 0.141770401106501
0.929734519427756 0.141943291839557
0.933576172352563 0.142116182572614
0.933631833437085 0.142289073305671
0.933880078399905 0.142461964038728
0.93453078820364 0.142634854771784
0.93707003795911 0.142807745504841
0.937132381661453 0.142980636237898
0.939997527783552 0.143153526970954
0.941287444894614 0.143326417704011
0.941925354527755 0.143499308437068
0.944249885604425 0.143672199170124
0.950225345115496 0.143845089903181
0.951624565252118 0.144017980636238
0.953262407824234 0.144190871369295
0.954851166525645 0.144363762102351
0.956478896635811 0.144536652835408
0.960475516690569 0.144709543568465
0.962427294089873 0.144882434301521
0.962791253422021 0.145055325034578
0.963031429861942 0.145228215767635
0.963192854837872 0.145401106500692
0.964824547465908 0.145573997233748
0.965394398555959 0.145746887966805
0.967569617235215 0.145919778699862
0.971212090532858 0.146092669432918
0.971997524666666 0.146265560165975
0.97436313686459 0.146438450899032
0.975760270030384 0.146611341632089
0.975865965095691 0.146784232365145
0.976475817087227 0.146957123098202
0.978749958495064 0.147130013831259
0.983261022547807 0.147302904564315
0.985293674968239 0.147475795297372
0.985554773367768 0.147648686030429
0.985983954334382 0.147821576763485
0.986286003373347 0.147994467496542
0.986858334084948 0.148167358229599
0.987794441691967 0.148340248962656
0.993560331985209 0.148513139695712
0.994984926776527 0.148686030428769
0.996232944534808 0.148858921161826
0.996605840059439 0.149031811894882
0.99666885298091 0.149204702627939
0.99842969163077 0.149377593360996
1.0004558901442 0.149550484094053
1.00069060389121 0.149723374827109
1.00237862644205 0.149896265560166
1.00262410369307 0.150069156293223
1.00493823063933 0.150242047026279
1.00655291130511 0.150414937759336
1.00701460701757 0.150587828492393
1.00738557787851 0.15076071922545
1.00996318218834 0.150933609958506
1.01269991910969 0.151106500691563
1.0155947625077 0.15127939142462
1.01664356145566 0.151452282157676
1.0168911148044 0.151625172890733
1.01736607263316 0.15179806362379
1.01794917928269 0.151970954356846
1.01864221475491 0.152143845089903
1.01906203576594 0.15231673582296
1.01949855025207 0.152489626556017
1.02018771890529 0.152662517289073
1.02049369775627 0.15283540802213
1.02182531814195 0.153008298755187
1.02487143742339 0.153181189488243
1.02512482114451 0.1533540802213
1.0264221240721 0.153526970954357
1.02722123691001 0.153699861687414
1.02773026900072 0.15387275242047
1.02783477490221 0.154045643153527
1.02853436121919 0.154218533886584
1.03204688762815 0.15439142461964
1.03564462459781 0.154564315352697
1.03751049158686 0.154737206085754
1.03751640683056 0.154910096818811
1.03755305636493 0.155082987551867
1.03760640980908 0.155255878284924
1.03764101696385 0.155428769017981
1.03767701837961 0.155601659751037
1.03782854620897 0.155774550484094
1.03789005271705 0.155947441217151
1.03811373720565 0.156120331950207
1.03820290288445 0.156293222683264
1.03824553271195 0.156466113416321
1.03848994877613 0.156639004149378
1.0387150575959 0.156811894882434
1.03871520148983 0.156984785615491
1.03935116529167 0.157157676348548
1.03939855284214 0.157330567081604
1.03949722581068 0.157503457814661
1.03956468515274 0.157676348547718
1.04020736994791 0.157849239280775
1.04027246391285 0.158022130013831
1.04098637192676 0.158195020746888
1.04131653646979 0.158367911479945
1.04191360867593 0.158540802213001
1.04297704918475 0.158713692946058
1.04315543450961 0.158886583679115
1.04315620048857 0.159059474412172
1.04323103401968 0.159232365145228
1.04324233458403 0.159405255878285
1.04345993140321 0.159578146611342
1.04347523683756 0.159751037344398
1.04381789314026 0.159923928077455
1.04386394626783 0.160096818810512
1.04420257871486 0.160269709543568
1.0443050685364 0.160442600276625
1.04439821252411 0.160615491009682
1.04507246898519 0.160788381742739
1.04557531094978 0.160961272475795
1.04586491838561 0.161134163208852
1.04680290650369 0.161307053941909
1.04711889760437 0.161479944674965
1.04783922713108 0.161652835408022
1.04785268894576 0.161825726141079
1.04851125644184 0.161998616874136
1.04872887244065 0.162171507607192
1.04883136224725 0.162344398340249
1.04899827842572 0.162517289073306
1.05026484460051 0.162690179806362
1.050463731647 0.162863070539419
1.05070127881124 0.163035961272476
1.05164829354677 0.163208852005533
1.05271770861083 0.163381742738589
1.05314747644192 0.163554633471646
1.05343442033758 0.163727524204703
1.05476126023606 0.163900414937759
1.05489510497965 0.164073305670816
1.05721393770864 0.164246196403873
1.05729137109227 0.164419087136929
1.05804031818745 0.164591977869986
1.05889430741937 0.164764868603043
1.05905646169645 0.1649377593361
1.05971103394055 0.165110650069156
1.06095033007825 0.165283540802213
1.06226171309587 0.16545643153527
1.06234491868654 0.165629322268326
1.06292634423857 0.165802213001383
1.06502774316874 0.16597510373444
1.0651407224879 0.166147994467497
1.06720207683651 0.166320885200553
1.0681020606578 0.16649377593361
1.06813737563526 0.166666666666667
1.06881294254165 0.166839557399723
1.06937177953595 0.16701244813278
1.06946028958483 0.167185338865837
1.07119440287285 0.167358229598894
1.07177273204931 0.16753112033195
1.07207993059148 0.167704011065007
1.07415550564138 0.167876901798064
1.07442898128305 0.16804979253112
1.07464277706816 0.168222683264177
1.07534812093432 0.168395573997234
1.0766053400203 0.16856846473029
1.07774166725204 0.168741355463347
1.07815240700862 0.168914246196404
1.07875194906966 0.169087136929461
1.07914286814749 0.169260027662517
1.07929500652241 0.169432918395574
1.08115195265359 0.169605809128631
1.0817797058548 0.169778699861687
1.08379711070579 0.169951590594744
1.08453388808414 0.170124481327801
1.08465197609972 0.170297372060858
1.08522124541483 0.170470262793914
1.08744710790117 0.170643153526971
1.08811904776559 0.170816044260028
1.08822309755075 0.170988934993084
1.08963277095687 0.171161825726141
1.0896609038576 0.171334716459198
1.08970528189296 0.171507607192254
1.08979019141175 0.171680497925311
1.08984197444053 0.171853388658368
1.08999970464129 0.172026279391425
1.09005301735885 0.172199170124481
1.09013374527085 0.172372060857538
1.09015376083683 0.172544951590595
1.09030486788782 0.172717842323651
1.0904425536024 0.172890733056708
1.09046276379876 0.173063623789765
1.09049409687153 0.173236514522822
1.09059868344309 0.173409405255878
1.09076260902662 0.173582295988935
1.09095234128453 0.173755186721992
1.09100641043355 0.173928077455048
1.09117939132076 0.174100968188105
1.09147868483103 0.174273858921162
1.09170859908046 0.174446749654219
1.09186186636689 0.174619640387275
1.09254043874941 0.174792531120332
1.09255986750452 0.174965421853389
1.09369303757971 0.175138312586445
1.09383643538523 0.175311203319502
1.0970455539489 0.175484094052559
1.09741551010919 0.175656984785616
1.09802080216348 0.175829875518672
1.0990386076098 0.176002766251729
1.09941772510354 0.176175656984786
1.10051697400647 0.176348547717842
1.10117378451882 0.176521438450899
1.10342777221463 0.176694329183956
1.10385248261129 0.176867219917012
1.10411747628782 0.177040110650069
1.10436149578982 0.177213001383126
1.10491701376853 0.177385892116183
1.10658441449811 0.177558782849239
1.1071502695917 0.177731673582296
1.10720313802037 0.177904564315353
1.10784471341766 0.178077455048409
1.10793957437766 0.178250345781466
1.10799772052345 0.178423236514523
1.10871348048371 0.17859612724758
1.11168223882298 0.178769017980636
1.11183955211964 0.178941908713693
1.11225129547054 0.17911479944675
1.11255693422096 0.179287690179806
1.11385402104961 0.179460580912863
1.11562555218832 0.17963347164592
1.11647460688791 0.179806362378976
1.11693667665854 0.179979253112033
1.1178455918098 0.18015214384509
1.11823578310678 0.180325034578147
1.11926997608975 0.180497925311203
1.11969836761392 0.18067081604426
1.11998071750341 0.180843706777317
1.12046859391691 0.181016597510373
1.12115089313191 0.18118948824343
1.12386022201135 0.181362378976487
1.12391113792465 0.181535269709544
1.12450093699068 0.1817081604426
1.12709471273189 0.181881051175657
1.12774618383112 0.182053941908714
1.12813388210679 0.18222683264177
1.12896318245629 0.182399723374827
1.1319707756652 0.182572614107884
1.13296748784926 0.182745504840941
1.13314348397841 0.182918395573997
1.13341726579299 0.183091286307054
1.13400084728742 0.183264177040111
1.13476545707101 0.183437067773167
1.13747536431568 0.183609958506224
1.13760669580707 0.183782849239281
1.13874424591203 0.183955739972337
1.13944443588711 0.184128630705394
1.13964451348631 0.184301521438451
1.14029186849899 0.184474412171508
1.14420770281865 0.184647302904564
1.14585778277376 0.184820193637621
1.14588607411815 0.184993084370678
1.14591538175723 0.185165975103734
1.14597078100145 0.185338865836791
1.14604171629842 0.185511756569848
1.14619416559335 0.185684647302905
1.14634321512665 0.185857538035961
1.14660251725387 0.186030428769018
1.14693538679607 0.186203319502075
1.14735946136477 0.186376210235131
1.14738873011921 0.186549100968188
1.14741295075545 0.186721991701245
1.1478961417937 0.186894882434302
1.14850889484436 0.187067773167358
1.14852348714771 0.187240663900415
1.14895070812097 0.187413554633472
1.14909161238265 0.187586445366528
1.14924223122767 0.187759336099585
1.15006826546413 0.187932226832642
1.1510088885377 0.188105117565698
1.15204810740108 0.188278008298755
1.15320298808179 0.188450899031812
1.15407340558644 0.188623789764869
1.15413300936221 0.188796680497925
1.15445450123841 0.188969571230982
1.15520053325052 0.189142461964039
1.15578801754509 0.189315352697095
1.15718732393848 0.189488243430152
1.15790338846392 0.189661134163209
1.15912640047043 0.189834024896266
1.15934492024095 0.190006915629322
1.15946910381486 0.190179806362379
1.16145776757261 0.190352697095436
1.16312470221756 0.190525587828492
1.1642848078487 0.190698478561549
1.16692260199228 0.190871369294606
1.16954684575199 0.191044260027663
1.17005217022937 0.191217150760719
1.17038968748238 0.191390041493776
1.17047214138545 0.191562932226833
1.17062170819841 0.191735822959889
1.17112243749224 0.191908713692946
1.17488129754325 0.192081604426003
1.17660446823234 0.192254495159059
1.17759264517584 0.192427385892116
1.17880925897524 0.192600276625173
1.17918671167893 0.19277316735823
1.18027918916753 0.192946058091286
1.1812304058271 0.193118948824343
1.18263669305415 0.1932918395574
1.18335428151727 0.193464730290456
1.185759997616 0.193637621023513
1.18629115012459 0.19381051175657
1.19145219570169 0.193983402489627
1.19201460345658 0.194156293222683
1.194294203306 0.19432918395574
1.19593120160974 0.194502074688797
1.19930648282149 0.194674965421853
1.19955271256225 0.19484785615491
1.20208443320141 0.195020746887967
1.20362613847007 0.195193637621024
1.20556402687906 0.19536652835408
1.20629947209591 0.195539419087137
1.20767531279831 0.195712309820194
1.20812088357873 0.19588520055325
1.20817817889665 0.196058091286307
1.21512145536036 0.196230982019364
1.21518894292516 0.19640387275242
1.21586449807207 0.196576763485477
1.21711280633527 0.196749654218534
1.21879644092691 0.196922544951591
1.22133543738162 0.197095435684647
1.2241021442955 0.197268326417704
1.22477788787909 0.197441217150761
1.22707236728362 0.197614107883817
1.22945931790348 0.197786998616874
1.22979334314069 0.197959889349931
1.23132394742842 0.198132780082988
1.23154999174208 0.198305670816044
1.23241832009103 0.198478561549101
1.23419483893819 0.198651452282158
1.23470766286516 0.198824343015214
1.23964959750749 0.198997233748271
1.24009491386543 0.199170124481328
1.24080865946669 0.199343015214385
1.24125979930939 0.199515905947441
1.24642577124731 0.199688796680498
1.24831435459004 0.199861687413555
1.24928356171167 0.200034578146611
1.24947638156439 0.200207468879668
1.25073097927764 0.200380359612725
1.25213573801643 0.200553250345781
1.25532415303277 0.200726141078838
1.25596725942569 0.200899031811895
1.25786718846178 0.201071922544952
1.2592660084441 0.201244813278008
1.26077775348527 0.201417704011065
1.26125968441178 0.201590594744122
1.2613459255313 0.201763485477178
1.26224328877468 0.201936376210235
1.26329293921356 0.202109266943292
1.26367269424463 0.202282157676349
1.26656738129863 0.202455048409405
1.26872315651702 0.202627939142462
1.26904873459683 0.202800829875519
1.26907747751384 0.202973720608575
1.27190321738581 0.203146611341632
1.27441575986698 0.203319502074689
1.27518448840654 0.203492392807746
1.27541570139588 0.203665283540802
1.27885282423689 0.203838174273859
1.2791994554373 0.204011065006916
1.28027916437215 0.204183955739972
1.28167425990214 0.204356846473029
1.28241042117134 0.204529737206086
1.28441366519213 0.204702627939142
1.28586778923542 0.204875518672199
1.28820666102624 0.205048409405256
1.28864930765997 0.205221300138313
1.28977818554842 0.205394190871369
1.29048768553232 0.205567081604426
1.29238646997166 0.205739972337483
1.29287695170004 0.205912863070539
1.29349383510117 0.206085753803596
1.2947762616349 0.206258644536653
1.29554085261065 0.20643153526971
1.29578671815363 0.206604426002766
1.29685898701831 0.206777316735823
1.29747237531896 0.20695020746888
1.29814671013214 0.207123098201936
1.29845185736761 0.207295988934993
1.29879200559603 0.20746887966805
1.29944049356207 0.207641770401107
1.30070393413919 0.207814661134163
1.30138351224681 0.20798755186722
1.3019872883204 0.208160442600277
1.3026830334539 0.208333333333333
1.30325056488111 0.20850622406639
1.3032619500214 0.208679114799447
1.30356583210588 0.208852005532503
1.30410394242218 0.20902489626556
1.30446180610974 0.209197786998617
1.30454170560883 0.209370677731674
1.30506117398424 0.20954356846473
1.30581339014337 0.209716459197787
1.30630077397611 0.209889349930844
1.30780330855722 0.2100622406639
1.30802757702642 0.210235131396957
1.30831201468894 0.210408022130014
1.30897125992357 0.210580912863071
1.30917968151542 0.210753803596127
1.31047288000406 0.210926694329184
1.31126347815491 0.211099585062241
1.31146966595646 0.211272475795297
1.31167493073849 0.211445366528354
1.3117571723022 0.211618257261411
1.31192258372484 0.211791147994468
1.31303222915072 0.211964038727524
1.31361291993722 0.212136929460581
1.31429393270774 0.212309820193638
1.3146817622428 0.212482710926694
1.31558740553149 0.212655601659751
1.31579944434173 0.212828492392808
1.31686524363132 0.213001383125864
1.31740854815128 0.213174273858921
1.31818708655312 0.213347164591978
1.31847089182729 0.213520055325035
1.32117045662698 0.213692946058091
1.32134750406365 0.213865836791148
1.32256097355884 0.214038727524205
1.32354333629965 0.214211618257261
1.32390585758061 0.214384508990318
1.3280095180874 0.214557399723375
1.32808365318771 0.214730290456432
1.32840953846298 0.214903181189488
1.32892151028925 0.215076071922545
1.32972552111675 0.215248962655602
1.33044689017845 0.215421853388658
1.33303479945042 0.215594744121715
1.33398366272243 0.215767634854772
1.3341789149526 0.215940525587829
1.3346659986498 0.216113416320885
1.33470750819948 0.216286307053942
1.33479168804513 0.216459197786999
1.33587083665393 0.216632088520055
1.33597707111899 0.216804979253112
1.33712694814909 0.216977869986169
1.33729175365446 0.217150760719225
1.33797400980743 0.217323651452282
1.33804492426298 0.217496542185339
1.33931033600968 0.217669432918396
1.33958719323095 0.217842323651452
1.33975348666948 0.218015214384509
1.3410876547045 0.218188105117566
1.34134379838311 0.218360995850622
1.34156817858212 0.218533886583679
1.34162117643702 0.218706777316736
1.34196523581168 0.218879668049793
1.34230957851443 0.219052558782849
1.34286333340274 0.219225449515906
1.34433651918863 0.219398340248963
1.34441195125687 0.219571230982019
1.34600250652543 0.219744121715076
1.34683895913413 0.219917012448133
1.3474502128264 0.22008990318119
1.34790794945686 0.220262793914246
1.34804012855045 0.220435684647303
1.34874481524722 0.22060857538036
1.34911231475853 0.220781466113416
1.34920457280699 0.220954356846473
1.34991052026358 0.22112724757953
1.35042709355357 0.221300138312586
1.35075572579524 0.221473029045643
1.35385592945426 0.2216459197787
1.35387542097591 0.221818810511757
1.35435607055734 0.221991701244813
1.35458432909817 0.22216459197787
1.3548939390273 0.222337482710927
1.35529412903395 0.222510373443983
1.35567663630669 0.22268326417704
1.35571501947555 0.222856154910097
1.35624294360055 0.223029045643154
1.35703251184328 0.22320193637621
1.3575823399179 0.223374827109267
1.3578903884358 0.223547717842324
1.35846616445788 0.22372060857538
1.35940694174261 0.223893499308437
1.35946011682547 0.224066390041494
1.36036385477226 0.22423928077455
1.36134252086769 0.224412171507607
1.36194578323548 0.224585062240664
1.36225575193271 0.224757952973721
1.36337692510586 0.224930843706777
1.36337938903862 0.225103734439834
1.36348729490335 0.225276625172891
1.3635189499626 0.225449515905947
1.36369809008989 0.225622406639004
1.36377518147895 0.225795297372061
1.36394305684399 0.225968188105118
1.36402840641491 0.226141078838174
1.36406122196554 0.226313969571231
1.36417980132207 0.226486860304288
1.36422550337179 0.226659751037344
1.36444358818879 0.226832641770401
1.36470841897078 0.227005532503458
1.36471990527033 0.227178423236515
1.36496252712255 0.227351313969571
1.36556063116083 0.227524204702628
1.36579174828337 0.227697095435685
1.36624234764058 0.227869986168741
1.36625622856799 0.228042876901798
1.36688620721517 0.228215767634855
1.36702731457383 0.228388658367912
1.36740639603746 0.228561549100968
1.36782966167566 0.228734439834025
1.36788226316598 0.228907330567082
1.36796908831546 0.229080221300138
1.36801753273629 0.229253112033195
1.36826396596666 0.229426002766252
1.36850947451595 0.229598893499308
1.36866493000667 0.229771784232365
1.3688088842847 0.229944674965422
1.3689488552368 0.230117565698479
1.36911952549464 0.230290456431535
1.37023828671005 0.230463347164592
1.37040909540866 0.230636237897649
1.37120793860686 0.230809128630705
1.37121995102966 0.230982019363762
1.37147880485973 0.231154910096819
1.37180543583835 0.231327800829876
1.37225396083523 0.231500691562932
1.37309881301627 0.231673582295989
1.37316694391233 0.231846473029046
1.37338965135952 0.232019363762102
1.37346681901904 0.232192254495159
1.37428162063727 0.232365145228216
1.37455728403501 0.232538035961272
1.37466084709462 0.232710926694329
1.37478019166846 0.232883817427386
1.375377101839 0.233056708160443
1.3754856552642 0.233229598893499
1.37602450236695 0.233402489626556
1.37604614986758 0.233575380359613
1.37722680686046 0.233748271092669
1.37724269109557 0.233921161825726
1.37757646247262 0.234094052558783
1.3775825854926 0.23426694329184
1.37775068293569 0.234439834024896
1.37878742023195 0.234612724757953
1.37923368445061 0.23478561549101
1.37928191849179 0.234958506224066
1.38008863784937 0.235131396957123
1.3801475225402 0.23530428769018
1.38112259845766 0.235477178423237
1.38161151588555 0.235650069156293
1.38167943945023 0.23582295988935
1.38233894838359 0.235995850622407
1.38241950414615 0.236168741355463
1.38243339157012 0.23634163208852
1.38273353888442 0.236514522821577
1.38284322789693 0.236687413554633
1.38309302936569 0.23686030428769
1.38316512969809 0.237033195020747
1.38481824169139 0.237206085753804
1.38550092097972 0.23737897648686
1.38615209544753 0.237551867219917
1.38659580601797 0.237724757952974
1.38662153859714 0.23789764868603
1.38718572692477 0.238070539419087
1.38798444647233 0.238243430152144
1.38808527940775 0.238416320885201
1.38926062918802 0.238589211618257
1.39008446844987 0.238762102351314
1.3904457130914 0.238934993084371
1.39059958981101 0.239107883817427
1.39081685893964 0.239280774550484
1.39196723361411 0.239453665283541
1.39307798917811 0.239626556016598
1.39356129410095 0.239799446749654
1.39379177989659 0.239972337482711
1.39436224549478 0.240145228215768
1.39484488372636 0.240318118948824
1.39550011584279 0.240491009681881
1.3959536766641 0.240663900414938
1.39624949594911 0.240836791147994
1.39669776784246 0.241009681881051
1.39677459995759 0.241182572614108
1.39792123118083 0.241355463347165
1.39949203237564 0.241528354080221
1.4003160771057 0.241701244813278
1.40095641778765 0.241874135546335
1.40102649656944 0.242047026279391
1.40157013991086 0.242219917012448
1.40269174532355 0.242392807745505
1.40336276188768 0.242565698478562
1.40374973965587 0.242738589211618
1.40415535890277 0.242911479944675
1.40421314643475 0.243084370677732
1.40490292681796 0.243257261410788
1.40532775158956 0.243430152143845
1.40565801875802 0.243603042876902
1.40635540932914 0.243775933609959
1.40743783135543 0.243948824343015
1.40768177470299 0.244121715076072
1.40807669166238 0.244294605809129
1.4085461851784 0.244467496542185
1.4085592778236 0.244640387275242
1.41007773753802 0.244813278008299
1.41062739735723 0.244986168741355
1.41099677176846 0.245159059474412
1.41109419425518 0.245331950207469
1.41380431632274 0.245504840940526
1.41499444526199 0.245677731673582
1.41515825710482 0.245850622406639
1.41576228352947 0.246023513139696
1.41609157122343 0.246196403872752
1.41681415597759 0.246369294605809
1.41712264245986 0.246542185338866
1.41967407538444 0.246715076071923
1.42048662350019 0.246887966804979
1.42158254297047 0.247060857538036
1.42299115960836 0.247233748271093
1.42357100924899 0.247406639004149
1.42358344525152 0.247579529737206
1.42367917365299 0.247752420470263
1.42433913430608 0.24792531120332
1.42449586973764 0.248098201936376
1.4251748385204 0.248271092669433
1.42523923896447 0.24844398340249
1.42576226948632 0.248616874135546
1.42650050405419 0.248789764868603
1.42694218032646 0.24896265560166
1.42904115972745 0.249135546334716
1.42918326548118 0.249308437067773
1.43003973269837 0.24948132780083
1.43032172807228 0.249654218533887
1.43320028763008 0.249827109266943
1.43342737926274 0.25
1.43487136379572 0.250172890733057
1.43521333088969 0.250345781466113
1.435416660115 0.25051867219917
1.43649098419644 0.250691562932227
1.43709309749408 0.250864453665284
1.43717551989276 0.25103734439834
1.43870064811858 0.251210235131397
1.44152205520296 0.251383125864454
1.44178343722335 0.25155601659751
1.44180777308641 0.251728907330567
1.44234450780716 0.251901798063624
1.44234978056017 0.25207468879668
1.44296749665098 0.252247579529737
1.44388591607029 0.252420470262794
1.44391510638814 0.252593360995851
1.44410640827269 0.252766251728907
1.44492389372249 0.252939142461964
1.44569014424926 0.253112033195021
1.44734216425512 0.253284923928077
1.44734767837165 0.253457814661134
1.44753970690519 0.253630705394191
1.4477906605249 0.253803596127248
1.44811412169826 0.253976486860304
1.44815765541749 0.254149377593361
1.44848946379652 0.254322268326418
1.44893794086026 0.254495159059474
1.44921452024862 0.254668049792531
1.4494512414284 0.254840940525588
1.4494832253676 0.255013831258645
1.44978318062856 0.255186721991701
1.45004327365299 0.255359612724758
1.45070117228024 0.255532503457815
1.45070131263002 0.255705394190871
1.45143034593032 0.255878284923928
1.45221893561272 0.256051175656985
1.45307065720972 0.256224066390042
1.45398221268474 0.256396957123098
1.45430586901716 0.256569847856155
1.45478115048398 0.256742738589212
1.4549570754891 0.256915629322268
1.45598102742423 0.257088520055325
1.45610471322019 0.257261410788382
1.45708070244723 0.257434301521438
1.45754036990061 0.257607192254495
1.45756806513776 0.257780082987552
1.45826622455746 0.257952973720609
1.45883872286533 0.258125864453665
1.45951845939701 0.258298755186722
1.45970812701465 0.258471645919779
1.46072094547078 0.258644536652835
1.46085059154834 0.258817427385892
1.46227537533276 0.258990318118949
1.46279786849649 0.259163208852006
1.46377515966236 0.259336099585062
1.46440438446133 0.259508990318119
1.46484644149905 0.259681881051176
1.46533794261909 0.259854771784232
1.46616042530432 0.260027662517289
1.46657330909608 0.260200553250346
1.4669175319917 0.260373443983403
1.46699193859335 0.260546334716459
1.46717775857379 0.260719225449516
1.46801920610057 0.260892116182573
1.46827242164761 0.261065006915629
1.46836610986069 0.261237897648686
1.46856419049497 0.261410788381743
1.46869111474091 0.261583679114799
1.46956197977958 0.261756569847856
1.47014420909829 0.261929460580913
1.47045912517145 0.26210235131397
1.47118970676468 0.262275242047026
1.47132133239033 0.262448132780083
1.47201603081573 0.26262102351314
1.47316545863754 0.262793914246196
1.47339420955058 0.262966804979253
1.47502794194884 0.26313969571231
1.47614743773921 0.263312586445367
1.4762227815267 0.263485477178423
1.47622569528802 0.26365836791148
1.47647851284976 0.263831258644537
1.47695640545957 0.264004149377593
1.47829117502697 0.26417704011065
1.47896680623088 0.264349930843707
1.48057837701611 0.264522821576763
1.48104170424676 0.26469571230982
1.48146604443855 0.264868603042877
1.48319604692365 0.265041493775934
1.48348291447724 0.26521438450899
1.48406657386351 0.265387275242047
1.48529193840378 0.265560165975104
1.48539392033572 0.26573305670816
1.48540901131201 0.265905947441217
1.48764218831301 0.266078838174274
1.48771096792169 0.266251728907331
1.48993489569181 0.266424619640387
1.49058356574744 0.266597510373444
1.49208329758219 0.266770401106501
1.49227527886705 0.266943291839557
1.49240043288507 0.267116182572614
1.49451654098992 0.267289073305671
1.49461791829766 0.267461964038728
1.49462120503942 0.267634854771784
1.4947123532389 0.267807745504841
1.49481648761167 0.267980636237898
1.49484502888493 0.268153526970954
1.49661505631663 0.268326417704011
1.49702828903701 0.268499308437068
1.49751542080762 0.268672199170124
1.49777346682018 0.268845089903181
1.49947895930472 0.269017980636238
1.49956532830368 0.269190871369295
1.50018179876671 0.269363762102351
1.50200503901689 0.269536652835408
1.50210187706793 0.269709543568465
1.50222128220175 0.269882434301521
1.50354837982036 0.270055325034578
1.50360574684075 0.270228215767635
1.50367260141601 0.270401106500692
1.50461934508431 0.270573997233748
1.50497244631881 0.270746887966805
1.50501621434315 0.270919778699862
1.50548407771449 0.271092669432918
1.50572144655314 0.271265560165975
1.50618018305448 0.271438450899032
1.50632878739941 0.271611341632089
1.50678774601789 0.271784232365145
1.50732937195547 0.271957123098202
1.50820400959896 0.272130013831259
1.50964058822459 0.272302904564315
1.50985754475747 0.272475795297372
1.51016226299141 0.272648686030429
1.51189459523988 0.272821576763486
1.51210680365729 0.272994467496542
1.51232671117165 0.273167358229599
1.51250314880584 0.273340248962656
1.51252342194247 0.273513139695712
1.5131106102723 0.273686030428769
1.51409320447504 0.273858921161826
1.51520508227559 0.274031811894882
1.51614528925289 0.274204702627939
1.51706401285839 0.274377593360996
1.51927422698259 0.274550484094053
1.51963997796889 0.274723374827109
1.5196693741166 0.274896265560166
1.52030533605243 0.275069156293223
1.52140353197421 0.275242047026279
1.52148179515194 0.275414937759336
1.52247900227943 0.275587828492393
1.52415686190293 0.27576071922545
1.52451776449638 0.275933609958506
1.52575633339045 0.276106500691563
1.52694577418616 0.27627939142462
1.52695461456364 0.276452282157676
1.52842422734006 0.276625172890733
1.52895482682428 0.27679806362379
1.52906616176019 0.276970954356846
1.52982400865586 0.277143845089903
1.52984270139853 0.27731673582296
1.53022841328557 0.277489626556017
1.5302300345754 0.277662517289073
1.53023154389211 0.27783540802213
1.53024082513396 0.278008298755187
1.53028190869425 0.278181189488243
1.53028562352646 0.2783540802213
1.53034344991008 0.278526970954357
1.53036261516175 0.278699861687414
1.53045564797299 0.27887275242047
1.53047043049893 0.279045643153527
1.53060955538279 0.279218533886584
1.53062073872327 0.27939142461964
1.53079673151547 0.279564315352697
1.53081598500633 0.279737206085754
1.53099777763753 0.279910096818811
1.53110314033537 0.280082987551867
1.53126331259304 0.280255878284924
1.53145835939432 0.280428769017981
1.53157417633357 0.280601659751037
1.5319039052663 0.280774550484094
1.53192372784167 0.280947441217151
1.5319717790798 0.281120331950207
1.53232070182373 0.281293222683264
1.53233885062465 0.281466113416321
1.53244398664549 0.281639004149378
1.53279219522369 0.281811894882434
1.53300211306971 0.281984785615491
1.53321182764117 0.282157676348548
1.53328476857 0.282330567081604
1.53384346602753 0.282503457814661
1.53424404471403 0.282676348547718
1.53436265684728 0.282849239280775
1.5344341954158 0.283022130013831
1.53510052354697 0.283195020746888
1.53579204126181 0.283367911479945
1.53585878876832 0.283540802213001
1.5364269612563 0.283713692946058
1.53653715678052 0.283886583679115
1.53659010360105 0.284059474412171
1.53733890653946 0.284232365145228
1.53819626667792 0.284405255878285
1.53910360865561 0.284578146611342
1.53913250476904 0.284751037344398
1.53943983270553 0.284923928077455
1.5400535818684 0.285096818810512
1.54104552870121 0.285269709543569
1.54110427890051 0.285442600276625
1.54148716373732 0.285615491009682
1.54152797422749 0.285788381742739
1.54188458491815 0.285961272475795
1.54208979541642 0.286134163208852
1.54236803759191 0.286307053941909
1.54319605632865 0.286479944674965
1.54395062241273 0.286652835408022
1.5443588973604 0.286825726141079
1.54475179850652 0.286998616874136
1.54481933136832 0.287171507607192
1.54559228391088 0.287344398340249
1.546559028347 0.287517289073306
1.54690685871982 0.287690179806362
1.54762553565009 0.287863070539419
1.54794280562672 0.288035961272476
1.54842275378124 0.288208852005533
1.54882488176748 0.288381742738589
1.54923166374732 0.288554633471646
1.54927436659357 0.288727524204703
1.54953218505132 0.288900414937759
1.5500504035755 0.289073305670816
1.5506157174036 0.289246196403873
1.55092295097033 0.289419087136929
1.55149738335475 0.289591977869986
1.55162880803751 0.289764868603043
1.55215211566222 0.2899377593361
1.55265895781797 0.290110650069156
1.55308341212214 0.290283540802213
1.55437585493463 0.29045643153527
1.55449405655122 0.290629322268326
1.55527810988058 0.290802213001383
1.55591859862111 0.29097510373444
1.55617068803405 0.291147994467497
1.55642345549694 0.291320885200553
1.55672887650225 0.29149377593361
1.55717011471169 0.291666666666667
1.55727491284868 0.291839557399723
1.55783845805066 0.29201244813278
1.5584485236398 0.292185338865837
1.5596923793871 0.292358229598894
1.55974842296638 0.29253112033195
1.56103528544376 0.292704011065007
1.56139550564573 0.292876901798064
1.56179117454774 0.29304979253112
1.56296981937742 0.293222683264177
1.56358160122768 0.293395573997234
1.56367655993258 0.29356846473029
1.56499257241048 0.293741355463347
1.56510100937525 0.293914246196404
1.56551331918251 0.294087136929461
1.56681248809334 0.294260027662517
1.56769249309765 0.294432918395574
1.56872932687457 0.294605809128631
1.56917195510695 0.294778699861687
1.5697718115579 0.294951590594744
1.57054854751819 0.295124481327801
1.57066152987399 0.295297372060858
1.57109837193129 0.295470262793914
1.57429542111591 0.295643153526971
1.57535397917813 0.295816044260028
1.57570223057158 0.295988934993084
1.57654065668915 0.296161825726141
1.57771359445583 0.296334716459198
1.57820808699665 0.296507607192254
1.57903259182041 0.296680497925311
1.58020113530721 0.296853388658368
1.58295747373059 0.297026279391425
1.58305791701901 0.297199170124481
1.58391682552458 0.297372060857538
1.58413168871741 0.297544951590595
1.58531501386669 0.297717842323651
1.58610575007463 0.297890733056708
1.58665832791395 0.298063623789765
1.58723983032414 0.298236514522822
1.58759987636317 0.298409405255878
1.58794069453092 0.298582295988935
1.58837070130761 0.298755186721992
1.58847589481354 0.298928077455048
1.58916669528828 0.299100968188105
1.58997494938462 0.299273858921162
1.58998023154527 0.299446749654219
1.59081700036597 0.299619640387275
1.5908905963405 0.299792531120332
1.5912910180839 0.299965421853389
1.59138809436574 0.300138312586445
1.59165952209724 0.300311203319502
1.59180066771474 0.300484094052559
1.5922778220589 0.300656984785616
1.59283887895964 0.300829875518672
1.59324771323849 0.301002766251729
1.5939905422749 0.301175656984786
1.59500061668512 0.301348547717842
1.59558186825273 0.301521438450899
1.5972130577271 0.301694329183956
1.59810895076522 0.301867219917012
1.59811344297469 0.302040110650069
1.59869691578241 0.302213001383126
1.598783587475 0.302385892116183
1.5998286682092 0.302558782849239
1.60051289654758 0.302731673582296
1.60071577093197 0.302904564315353
1.60161429177009 0.303077455048409
1.60448255057039 0.303250345781466
1.60542468774609 0.303423236514523
1.60605235832806 0.30359612724758
1.60678804966861 0.303769017980636
1.60684171732629 0.303941908713693
1.60917142721574 0.30411479944675
1.6097313220734 0.304287690179806
1.6100603984674 0.304460580912863
1.61053803784541 0.30463347164592
1.61337872324318 0.304806362378977
1.61488709846178 0.304979253112033
1.61507015929744 0.30515214384509
1.61537637581071 0.305325034578147
1.61782465630123 0.305497925311203
1.61941525354473 0.30567081604426
1.61963300346063 0.305843706777317
1.61964466170385 0.306016597510373
1.62226726333034 0.30618948824343
1.62304517433694 0.306362378976487
1.62425429188781 0.306535269709544
1.62504219994212 0.3067081604426
1.62537106021342 0.306881051175657
1.62641900723933 0.307053941908714
1.62732158451511 0.30722683264177
1.62789753476678 0.307399723374827
1.62845723226675 0.307572614107884
1.62876585308841 0.307745504840941
1.62890702253405 0.307918395573997
1.6295491441429 0.308091286307054
1.6301464340586 0.308264177040111
1.6311437890878 0.308437067773167
1.6311640633635 0.308609958506224
1.63118861879364 0.308782849239281
1.63338843187098 0.308955739972337
1.63344256209393 0.309128630705394
1.63361102681498 0.309301521438451
1.6369975024006 0.309474412171508
1.637666142734 0.309647302904564
1.63766942363641 0.309820193637621
1.63776320621012 0.309993084370678
1.63777282566154 0.310165975103734
1.63794016903203 0.310338865836791
1.63802109506503 0.310511756569848
1.63818429778536 0.310684647302905
1.63833863104778 0.310857538035961
1.63839059047375 0.311030428769018
1.63846231813741 0.311203319502075
1.63878615502096 0.311376210235131
1.63890365853398 0.311549100968188
1.63916563594743 0.311721991701245
1.63925642017867 0.311894882434302
1.63940119671864 0.312067773167358
1.63957344402556 0.312240663900415
1.63961227411451 0.312413554633472
1.64005144251835 0.312586445366528
1.64012313795146 0.312759336099585
1.64037639946904 0.312932226832642
1.6404237527483 0.313105117565698
1.64075694819887 0.313278008298755
1.64124230893669 0.313450899031812
1.64131122351472 0.313623789764869
1.6415231001543 0.313796680497925
1.64236448093671 0.313969571230982
1.64293791018052 0.314142461964039
1.6431369291898 0.314315352697095
1.64318298920568 0.314488243430152
1.64351286678627 0.314661134163209
1.64407098761567 0.314834024896266
1.64426665655458 0.315006915629322
1.64446075357274 0.315179806362379
1.64475226905461 0.315352697095436
1.64587144214359 0.315525587828492
1.64605532830991 0.315698478561549
1.64721282075121 0.315871369294606
1.64743080694178 0.316044260027663
1.64744161058308 0.316217150760719
1.64796878056312 0.316390041493776
1.64804243833307 0.316562932226833
1.64887407093601 0.316735822959889
1.64893606655151 0.316908713692946
1.64910236661474 0.317081604426003
1.65047328695764 0.31725449515906
1.65087388682504 0.317427385892116
1.65104739531167 0.317600276625173
1.65273219053874 0.31777316735823
1.65274653591996 0.317946058091286
1.6528249028532 0.318118948824343
1.65359059176413 0.3182918395574
1.65450300858491 0.318464730290456
1.65463912134511 0.318637621023513
1.65505888972867 0.31881051175657
1.65633831219528 0.318983402489627
1.6566029399053 0.319156293222683
1.65668400291583 0.31932918395574
1.65743966372366 0.319502074688797
1.65780734117251 0.319674965421853
1.65823212400798 0.31984785615491
1.65860946672886 0.320020746887967
1.66020250718174 0.320193637621024
1.66067659422859 0.32036652835408
1.66225165358148 0.320539419087137
1.66278769315292 0.320712309820194
1.6628618269993 0.32088520055325
1.66303656147751 0.321058091286307
1.66386183388036 0.321230982019364
1.66492596999481 0.32140387275242
1.66532506147234 0.321576763485477
1.66668283505399 0.321749654218534
1.66714258534527 0.321922544951591
1.6692189952239 0.322095435684647
1.66938570816952 0.322268326417704
1.67000348510009 0.322441217150761
1.67056645573167 0.322614107883817
1.67165627548284 0.322786998616874
1.67198326007297 0.322959889349931
1.67212978120174 0.323132780082988
1.6724008854502 0.323305670816044
1.6739941785858 0.323478561549101
1.67400120951709 0.323651452282158
1.67553075428009 0.323824343015214
1.67632410325424 0.323997233748271
1.67650787395458 0.324170124481328
1.67828365922001 0.324343015214385
1.67868149484242 0.324515905947441
1.68104437399795 0.324688796680498
1.6823923548483 0.324861687413555
1.68272357047018 0.325034578146611
1.68306647603703 0.325207468879668
1.68339068480253 0.325380359612725
1.68436613263132 0.325553250345781
1.68566371014103 0.325726141078838
1.68575002647116 0.325899031811895
1.68594018799166 0.326071922544952
1.68810287348805 0.326244813278008
1.68810666647486 0.326417704011065
1.6904556080382 0.326590594744122
1.69060257074002 0.326763485477178
1.69145774984465 0.326936376210235
1.69196588166253 0.327109266943292
1.6928022719672 0.327282157676349
1.69311745274954 0.327455048409405
1.69318782480353 0.327627939142462
1.693600623657 0.327800829875519
1.69375631470927 0.327973720608575
1.69554565913265 0.328146611341632
1.69570035723754 0.328319502074689
1.69606273196955 0.328492392807746
1.69636657328262 0.328665283540802
1.69746013438729 0.328838174273859
1.6976050064511 0.329011065006916
1.69830760658103 0.329183955739972
1.69876548477708 0.329356846473029
1.69928012871799 0.329529737206086
1.70021524557646 0.329702627939142
1.70070107103701 0.329875518672199
1.70093611376799 0.330048409405256
1.7010828777584 0.330221300138313
1.70116088363302 0.330394190871369
1.70119701295582 0.330567081604426
1.70301105907836 0.330739972337483
1.70354551585573 0.330912863070539
1.70356281884367 0.331085753803596
1.70466700275926 0.331258644536653
1.70507505228394 0.33143153526971
1.70519149192418 0.331604426002766
1.70592466269755 0.331777316735823
1.70707593610288 0.33195020746888
1.70726380479363 0.332123098201936
1.70738678206553 0.332295988934993
1.70815598640604 0.33246887966805
1.70828160298626 0.332641770401107
1.70872788367047 0.332814661134163
1.7089739928386 0.33298755186722
1.70994029861087 0.333160442600277
1.71064944042531 0.333333333333333
1.71075854208525 0.33350622406639
1.71086011813358 0.333679114799447
1.71117545143841 0.333852005532503
1.71233365909826 0.33402489626556
1.71268502017494 0.334197786998617
1.71292145669771 0.334370677731674
1.7130072214353 0.33454356846473
1.71384939278719 0.334716459197787
1.71427423932236 0.334889349930844
1.71494535561672 0.3350622406639
1.71516834591174 0.335235131396957
1.71538496083984 0.335408022130014
1.71552750215363 0.335580912863071
1.71622986627679 0.335753803596127
1.71697072775464 0.335926694329184
1.7174175275283 0.336099585062241
1.71750860438287 0.336272475795297
1.71772792712475 0.336445366528354
1.71781184711379 0.336618257261411
1.71845709710936 0.336791147994468
1.71911711737306 0.336964038727524
1.71926952126901 0.337136929460581
1.71974559883678 0.337309820193638
1.71986575959401 0.337482710926694
1.7198950592534 0.337655601659751
1.72002400815229 0.337828492392808
1.72019631366157 0.338001383125864
1.72031220812667 0.338174273858921
1.72039353621145 0.338347164591978
1.72060340141504 0.338520055325035
1.72062111705879 0.338692946058091
1.72082496123168 0.338865836791148
1.72106903142411 0.339038727524205
1.72132508060587 0.339211618257261
1.72144733308966 0.339384508990318
1.72160227971598 0.339557399723375
1.72162811876598 0.339730290456432
1.72193302566816 0.339903181189488
1.72225246595849 0.340076071922545
1.72235079490958 0.340248962655602
1.72262210803676 0.340421853388658
1.7228859245992 0.340594744121715
1.72301842892207 0.340767634854772
1.72344541952135 0.340940525587829
1.72367890909318 0.341113416320885
1.72370718230762 0.341286307053942
1.7238830729217 0.341459197786999
1.72394991654561 0.341632088520055
1.72448635179123 0.341804979253112
1.7246787326529 0.341977869986169
1.72487473355739 0.342150760719225
1.72513980446225 0.342323651452282
1.72551893541011 0.342496542185339
1.72586189182435 0.342669432918396
1.72607270449797 0.342842323651452
1.72647128352369 0.343015214384509
1.72670406708665 0.343188105117566
1.72722414186037 0.343360995850622
1.72745308358873 0.343533886583679
1.72765127952943 0.343706777316736
1.72823477554805 0.343879668049793
1.72873092920821 0.344052558782849
1.72904336523261 0.344225449515906
1.72914719328387 0.344398340248963
1.72955582584541 0.344571230982019
1.72993911688217 0.344744121715076
1.73010551584082 0.344917012448133
1.730132832221 0.345089903181189
1.73061902251321 0.345262793914246
1.73100102935171 0.345435684647303
1.73111925220833 0.34560857538036
1.73127878980467 0.345781466113416
1.73226979403465 0.345954356846473
1.73243984565474 0.34612724757953
1.73288808589149 0.346300138312586
1.73348152190659 0.346473029045643
1.73380962474015 0.3466459197787
1.73406427904544 0.346818810511757
1.7351193892854 0.346991701244813
1.73523834373802 0.34716459197787
1.73541432509436 0.347337482710927
1.73546461393927 0.347510373443983
1.73547289809253 0.34768326417704
1.73571815156682 0.347856154910097
1.73663202148993 0.348029045643154
1.73689264399696 0.34820193637621
1.73756154290274 0.348374827109267
1.73794918538099 0.348547717842324
1.73860018703502 0.34872060857538
1.73863261434018 0.348893499308437
1.73863512402545 0.349066390041494
1.73880603071375 0.349239280774551
1.73949664369909 0.349412171507607
1.73959789275971 0.349585062240664
1.74083595385327 0.349757952973721
1.74115535089976 0.349930843706777
1.74160161028102 0.350103734439834
1.7418076656463 0.350276625172891
1.7429889548793 0.350449515905947
1.74314263657053 0.350622406639004
1.7432077211979 0.350795297372061
1.74398303208771 0.350968188105118
1.74417316193051 0.351141078838174
1.74465376866061 0.351313969571231
1.74476865158363 0.351486860304288
1.74504256760945 0.351659751037344
1.74504686975675 0.351832641770401
1.74525137858909 0.352005532503458
1.74625474816011 0.352178423236515
1.74763608360424 0.352351313969571
1.74776795202212 0.352524204702628
1.74832825451903 0.352697095435685
1.74839616640542 0.352869986168741
1.7499230520999 0.353042876901798
1.75009416767901 0.353215767634855
1.75092190659352 0.353388658367912
1.75170273878024 0.353561549100968
1.7526573142713 0.353734439834025
1.75275693049126 0.353907330567082
1.75402935202367 0.354080221300138
1.75410782089338 0.354253112033195
1.75493734798822 0.354426002766252
1.75519698802459 0.354598893499308
1.75528156396081 0.354771784232365
1.75556147869584 0.354944674965422
1.75687389559861 0.355117565698479
1.75729880190827 0.355290456431535
1.75796178038064 0.355463347164592
1.75882835104627 0.355636237897649
1.75898123496496 0.355809128630705
1.75909479988046 0.355982019363762
1.76047248252466 0.356154910096819
1.76070111424244 0.356327800829876
1.76154867243793 0.356500691562932
1.76194644369496 0.356673582295989
1.76262602133249 0.356846473029046
1.76301040151881 0.357019363762102
1.76347750012566 0.357192254495159
1.76367695343672 0.357365145228216
1.76565495814191 0.357538035961272
1.76569456436575 0.357710926694329
1.76578672187918 0.357883817427386
1.76630843008554 0.358056708160443
1.76660057203121 0.358229598893499
1.76689921262595 0.358402489626556
1.76818125553127 0.358575380359613
1.76896989627722 0.358748271092669
1.7692188278204 0.358921161825726
1.76958630933053 0.359094052558783
1.77003550499502 0.35926694329184
1.77016126055218 0.359439834024896
1.77035728486728 0.359612724757953
1.7707260579084 0.35978561549101
1.77220640193215 0.359958506224066
1.7722382094066 0.360131396957123
1.77269891727616 0.36030428769018
1.77329636782271 0.360477178423237
1.77347325984158 0.360650069156293
1.7742123293032 0.36082295988935
1.77500563662583 0.360995850622407
1.77530696271035 0.361168741355463
1.77537205664423 0.36134163208852
1.77686041918601 0.361514522821577
1.77757636175542 0.361687413554633
1.77757636175542 0.36186030428769
1.77783619731724 0.362033195020747
1.77850442562172 0.362206085753804
1.7792426181953 0.36237897648686
1.77945186588313 0.362551867219917
1.77953323864129 0.362724757952974
1.77980310722452 0.36289764868603
1.78035784305187 0.363070539419087
1.78114011726199 0.363243430152144
1.78170725707421 0.363416320885201
1.78181421079153 0.363589211618257
1.78246694144682 0.363762102351314
1.78248345235206 0.363934993084371
1.78400490698392 0.364107883817427
1.7841970005627 0.364280774550484
1.7841986268633 0.364453665283541
1.7842261834342 0.364626556016598
1.78429113996607 0.364799446749654
1.78436039282663 0.364972337482711
1.78448878814881 0.365145228215768
1.78458537461472 0.365318118948824
1.78460677288825 0.365491009681881
1.78461672192348 0.365663900414938
1.78480033862367 0.365836791147995
1.78492845799339 0.366009681881051
1.78522110384239 0.366182572614108
1.78524766861597 0.366355463347165
1.78535907384117 0.366528354080221
1.78577272172933 0.366701244813278
1.78584358608605 0.366874135546335
1.78596131336149 0.367047026279391
1.78606637272749 0.367219917012448
1.78639276668891 0.367392807745505
1.78640940736448 0.367565698478562
1.78648920539609 0.367738589211618
1.78680176309845 0.367911479944675
1.78717358308042 0.368084370677732
1.78730039719728 0.368257261410788
1.78731420141814 0.368430152143845
1.78789260027734 0.368603042876902
1.78805250842877 0.368775933609959
1.7881293181231 0.368948824343015
1.78857494159628 0.369121715076072
1.78867750896412 0.369294605809129
1.7887938464172 0.369467496542185
1.78907304608935 0.369640387275242
1.78931756955113 0.369813278008299
1.78969474818474 0.369986168741355
1.79016190972884 0.370159059474412
1.79023057489699 0.370331950207469
1.79076791805082 0.370504840940526
1.79109891423816 0.370677731673582
1.79110403097165 0.370850622406639
1.79154965536886 0.371023513139696
1.79160489561024 0.371196403872752
1.79199249455758 0.371369294605809
1.79212788779234 0.371542185338866
1.79220392558578 0.371715076071923
1.79242238334851 0.371887966804979
1.79303207028837 0.372060857538036
1.79327040247009 0.372233748271093
1.79342823373636 0.372406639004149
1.79356406136738 0.372579529737206
1.7945070491611 0.372752420470263
1.79468113538895 0.37292531120332
1.79559664443647 0.373098201936376
1.79615192082356 0.373271092669433
1.79650292911046 0.37344398340249
1.79664520696104 0.373616874135546
1.79709228954684 0.373789764868603
1.79825968086365 0.37396265560166
1.79849040029443 0.374135546334716
1.79907734969077 0.374308437067773
1.79982575742911 0.37448132780083
1.79992925351787 0.374654218533887
1.80043867767096 0.374827109266943
1.80062565642101 0.375
1.80084675957087 0.375172890733057
1.80086312476586 0.375345781466113
1.80091067971658 0.37551867219917
1.80096505875953 0.375691562932227
1.80109223066317 0.375864453665284
1.80114372688215 0.37603734439834
1.80119322573742 0.376210235131397
1.80136425756935 0.376383125864454
1.80138863314517 0.37655601659751
1.80171041303185 0.376728907330567
1.80174015047678 0.376901798063624
1.80184710207484 0.37707468879668
1.80205246862642 0.377247579529737
1.80228969100134 0.377420470262794
1.80230906123011 0.377593360995851
1.80264155653262 0.377766251728907
1.80289024383629 0.377939142461964
1.80304068735349 0.378112033195021
1.80313439439081 0.378284923928077
1.80350555905321 0.378457814661134
1.80360575361164 0.378630705394191
1.80407244330955 0.378803596127248
1.80469579639108 0.378976486860304
1.80527255017937 0.379149377593361
1.80541984386656 0.379322268326418
1.8057096497946 0.379495159059474
1.8058494747545 0.379668049792531
1.80609829821143 0.379840940525588
1.80624562465774 0.380013831258645
1.80714633420748 0.380186721991701
1.80738293537727 0.380359612724758
1.80807505621245 0.380532503457815
1.80817614189022 0.380705394190871
1.80825376099037 0.380878284923928
1.80895836734774 0.381051175656985
1.80929283086458 0.381224066390042
1.80942758926977 0.381396957123098
1.80959763145925 0.381569847856155
1.81054877477356 0.381742738589212
1.81147924041819 0.381915629322268
1.81190327342726 0.382088520055325
1.81229650376192 0.382261410788382
1.81304637648942 0.382434301521438
1.81337976432966 0.382607192254495
1.81352578848477 0.382780082987552
1.81377913345044 0.382952973720609
1.81403547461421 0.383125864453665
1.8147236034616 0.383298755186722
1.81500013993305 0.383471645919779
1.81515765354774 0.383644536652835
1.81570430457103 0.383817427385892
1.81666293209316 0.383990318118949
1.81671108747881 0.384163208852006
1.81726645180731 0.384336099585062
1.81747308401739 0.384508990318119
1.81805146116417 0.384681881051176
1.81836283092938 0.384854771784232
1.818523423201 0.385027662517289
1.81935830289054 0.385200553250346
1.82023874894657 0.385373443983403
1.82040866077553 0.385546334716459
1.82147688959845 0.385719225449516
1.82213088404111 0.385892116182573
1.82239359860332 0.386065006915629
1.82298009594917 0.386237897648686
1.82299758686327 0.386410788381743
1.8230744628041 0.386583679114799
1.82404916106292 0.386756569847856
1.8240655532084 0.386929460580913
1.82427962637857 0.38710235131397
1.82437859510869 0.387275242047026
1.82447570434086 0.387448132780083
1.82448332463027 0.38762102351314
1.82496630396881 0.387793914246196
1.82500377061043 0.387966804979253
1.8251206248793 0.38813969571231
1.82667478826475 0.388312586445367
1.82773230887596 0.388485477178423
1.82787980855815 0.38865836791148
1.83012179131383 0.388831258644537
1.83062314905733 0.389004149377593
1.83066994468334 0.38917704011065
1.83085652387741 0.389349930843707
1.83253121905899 0.389522821576763
1.83255406477199 0.38969571230982
1.83259981093348 0.389868603042877
1.83301229725699 0.390041493775934
1.83316618602406 0.39021438450899
1.83330951744992 0.390387275242047
1.83343255042753 0.390560165975104
1.83388631781561 0.39073305670816
1.8355181466417 0.390905947441217
1.83555928913329 0.391078838174274
1.83559706625408 0.391251728907331
1.83575459845277 0.391424619640387
1.8369304340108 0.391597510373444
1.83698179438362 0.391770401106501
1.8374623760439 0.391943291839557
1.83817982428151 0.392116182572614
1.83857008224118 0.392289073305671
1.8392291610981 0.392461964038728
1.84013249065953 0.392634854771784
1.84059935221399 0.392807745504841
1.8408769327562 0.392980636237898
1.84111000388259 0.393153526970954
1.84179327481201 0.393326417704011
1.84263160874038 0.393499308437068
1.84335165747965 0.393672199170125
1.84504105944464 0.393845089903181
1.84515241797444 0.394017980636238
1.84562024376954 0.394190871369295
1.84733651489785 0.394363762102351
1.84863403373556 0.394536652835408
1.84982148669783 0.394709543568465
1.85007547416842 0.394882434301521
1.85067257243513 0.395055325034578
1.85188055530216 0.395228215767635
1.85219679947127 0.395401106500692
1.85330249400656 0.395573997233748
1.85335262841715 0.395746887966805
1.85459647475701 0.395919778699862
1.85473256194157 0.396092669432918
1.8551940402204 0.396265560165975
1.85535420006115 0.396438450899032
1.8557580134052 0.396611341632089
1.85580507468532 0.396784232365145
1.85620264921476 0.396957123098202
1.85653322712305 0.397130013831259
1.85745026347077 0.397302904564315
1.85867375019192 0.397475795297372
1.85942983246201 0.397648686030429
1.86041408005604 0.397821576763486
1.8607384187712 0.397994467496542
1.8608961793494 0.398167358229599
1.86142586996821 0.398340248962656
1.8614477581458 0.398513139695712
1.86305443207001 0.398686030428769
1.86385858187563 0.398858921161826
1.86492822170206 0.399031811894882
1.86572007558733 0.399204702627939
1.86609606319127 0.399377593360996
1.86668731475498 0.399550484094053
1.86744644523248 0.399723374827109
1.86756805244257 0.399896265560166
1.86768565451025 0.400069156293223
1.86946379797997 0.400242047026279
1.86962982314619 0.400414937759336
1.87031722188433 0.400587828492393
1.87112460886887 0.40076071922545
1.87136834498865 0.400933609958506
1.87139813098686 0.401106500691563
1.87140453028191 0.40127939142462
1.87141082404847 0.401452282157676
1.87142492957018 0.401625172890733
1.87143001937058 0.40179806362379
1.87144196911316 0.401970954356846
1.87147570227729 0.402143845089903
1.87150280002692 0.40231673582296
1.8715469841177 0.402489626556017
1.87165096914282 0.402662517289073
1.8716655702702 0.40283540802213
1.87178416756886 0.403008298755187
1.87180837436968 0.403181189488243
1.87182595444428 0.4033540802213
1.87192470826987 0.403526970954357
1.87198489030535 0.403699861687414
1.87206659165719 0.40387275242047
1.87220027019581 0.404045643153527
1.87221210911384 0.404218533886584
1.87232869703935 0.40439142461964
1.87241556814181 0.404564315352697
1.87244806905042 0.404737206085754
1.87251928390863 0.404910096818811
1.87253927681246 0.405082987551867
1.87262208217298 0.405255878284924
1.87263880576409 0.405428769017981
1.87268581877202 0.405601659751037
1.87272982850481 0.405774550484094
1.87277240093402 0.405947441217151
1.87279522873151 0.406120331950207
1.87282587078859 0.406293222683264
1.87284649731996 0.406466113416321
1.87289481854833 0.406639004149378
1.87290157585263 0.406811894882434
1.87290348756063 0.406984785615491
1.87294114642326 0.407157676348548
1.87295124922035 0.407330567081604
1.87296409233315 0.407503457814661
1.87299380981788 0.407676348547718
1.87305035770161 0.407849239280775
1.8731102846658 0.408022130013831
1.87318413613545 0.408195020746888
1.87320266296926 0.408367911479945
1.87332882583057 0.408540802213001
1.87347437921498 0.408713692946058
1.87348298470797 0.408886583679115
1.87349960644849 0.409059474412172
1.87356023860773 0.409232365145228
1.87365473173419 0.409405255878285
1.87370856910096 0.409578146611342
1.87371613953522 0.409751037344398
1.87373847480294 0.409923928077455
1.87374407696663 0.410096818810512
1.87377668829872 0.410269709543569
1.87378186567995 0.410442600276625
1.87381383806971 0.410615491009682
1.87381559765075 0.410788381742739
1.87385374599611 0.410961272475795
1.87389051239763 0.411134163208852
1.87392720951025 0.411307053941909
1.8739427162187 0.411479944674965
1.87395408633153 0.411652835408022
1.87398512401544 0.411825726141079
1.87401462038675 0.411998616874136
1.87401842058642 0.412171507607192
1.87404097071543 0.412344398340249
1.8740804997597 0.412517289073306
1.87408922774862 0.412690179806362
1.87409008795632 0.412863070539419
1.87416152431605 0.413035961272476
1.87417090800072 0.413208852005533
1.87419379675325 0.413381742738589
1.87423233891596 0.413554633471646
1.87431729446424 0.413727524204703
1.87432489025831 0.413900414937759
1.87438067533154 0.414073305670816
1.8744136227918 0.414246196403873
1.87442737297821 0.414419087136929
1.87444249006288 0.414591977869986
1.87445992592389 0.414764868603043
1.87448606272767 0.4149377593361
1.87452497390521 0.415110650069156
1.87455468702865 0.415283540802213
1.87458516286843 0.41545643153527
1.87460467299534 0.415629322268326
1.87460494364244 0.415802213001383
1.8746438573886 0.41597510373444
1.87465455330401 0.416147994467497
1.8746735744769 0.416320885200553
1.87468277106136 0.41649377593361
1.87469981034615 0.416666666666667
1.87472103714009 0.416839557399723
1.87475140477657 0.41701244813278
1.87476008771922 0.417185338865837
1.87476027750435 0.417358229598894
1.87478188484643 0.41753112033195
1.87480317020663 0.417704011065007
1.87485343676388 0.417876901798064
1.87488316020028 0.41804979253112
1.87491364507781 0.418222683264177
1.8749183628029 0.418395573997234
1.87494121604103 0.41856846473029
1.87496943506557 0.418741355463347
1.8749754526322 0.418914246196404
1.87497722077732 0.419087136929461
1.87498641648283 0.419260027662517
1.87501463546495 0.419432918395574
1.87503377116114 0.419605809128631
1.87505355653601 0.419778699861687
1.87507797190223 0.419951590594744
1.87508112687106 0.420124481327801
1.87512848297941 0.420297372060858
1.87515089579998 0.420470262793914
1.87519497518233 0.420643153526971
1.87521145965687 0.420816044260028
1.87523262968207 0.420988934993084
1.87524233209217 0.421161825726141
1.87529823487028 0.421334716459198
1.87535402598383 0.421507607192254
1.87538948607931 0.421680497925311
1.8754013829122 0.421853388658368
1.87542846497204 0.422026279391425
1.87543738822036 0.422199170124481
1.87548230874665 0.422372060857538
1.87549329138084 0.422544951590595
1.87555751642835 0.422717842323651
1.87555832560315 0.422890733056708
1.87558887645402 0.423063623789765
1.87559934722045 0.423236514522822
1.87561969452795 0.423409405255878
1.87563627398055 0.423582295988935
1.87570311450613 0.423755186721992
1.87570933296912 0.423928077455048
1.87580660571215 0.424100968188105
1.8758103229266 0.424273858921162
1.87584090461071 0.424446749654219
1.87591909858051 0.424619640387275
1.8759479657599 0.424792531120332
1.87598080785594 0.424965421853389
1.87602020096306 0.425138312586445
1.87607096597267 0.425311203319502
1.87609046700907 0.425484094052559
1.87609393196531 0.425656984785616
1.87612119163316 0.425829875518672
1.876177344249 0.426002766251729
1.87619320804474 0.426175656984786
1.87624975317622 0.426348547717842
1.87626670406211 0.426521438450899
1.87627285031276 0.426694329183956
1.87629567750961 0.426867219917012
1.87633014750615 0.427040110650069
1.87637199244226 0.427213001383126
1.87640588580433 0.427385892116183
1.87640592729546 0.427558782849239
1.87643428325138 0.427731673582296
1.87643845734361 0.427904564315353
1.87647864036834 0.428077455048409
1.87648318472585 0.428250345781466
1.8764946862929 0.428423236514523
1.87655142708201 0.42859612724758
1.87663170554727 0.428769017980636
1.87663468478724 0.428941908713693
1.87669529586998 0.42911479944675
1.87670540141973 0.429287690179806
1.87681907015479 0.429460580912863
1.87688759610822 0.42963347164592
1.87692307228052 0.429806362378977
1.87705000526845 0.429979253112033
1.87721951634666 0.43015214384509
1.8772216093304 0.430325034578147
1.87738186362746 0.430497925311203
1.87753292491466 0.43067081604426
1.87768240280169 0.430843706777317
1.87770453194564 0.431016597510373
1.87775385603116 0.43118948824343
1.87785850923235 0.431362378976487
1.87787450092514 0.431535269709544
1.87800469970354 0.4317081604426
1.87814104592738 0.431881051175657
1.87829793709943 0.432053941908714
1.8784433671171 0.43222683264177
1.8785233419022 0.432399723374827
1.87853720472468 0.432572614107884
1.87859734451953 0.432745504840941
1.87875760497198 0.432918395573997
1.87890793021916 0.433091286307054
1.87907372326418 0.433264177040111
1.8792479785727 0.433437067773167
1.87928887413284 0.433609958506224
1.87952531577038 0.433782849239281
1.87974264238638 0.433955739972337
1.87994918903882 0.434128630705394
1.879980519127 0.434301521438451
1.8799863171991 0.434474412171508
1.8802169976311 0.434647302904564
1.88045413810748 0.434820193637621
1.88069064104627 0.434993084370678
1.88075362886206 0.435165975103734
1.88079507154983 0.435338865836791
1.8809278046528 0.435511756569848
1.88116433130004 0.435684647302905
1.88140374801587 0.435857538035961
1.88144722588844 0.436030428769018
1.88155555499874 0.436203319502075
1.88164306070999 0.436376210235131
1.88188460501186 0.436549100968188
1.88209373459811 0.436721991701245
1.88211770736163 0.436894882434302
1.88218830765934 0.437067773167358
1.88226038287713 0.437240663900415
1.88237518150746 0.437413554633472
1.8832040492345 0.437586445366528
1.88328284665526 0.437759336099585
1.88443071297354 0.437932226832642
1.88449930693034 0.438105117565698
1.88519238235603 0.438278008298755
1.88523335475193 0.438450899031812
1.88528409273351 0.438623789764869
1.88603718096638 0.438796680497925
1.88604458649008 0.438969571230982
1.88615939171413 0.439142461964039
1.88627146199063 0.439315352697095
1.88627146199063 0.439488243430152
1.88683675875534 0.439661134163209
1.88684397767364 0.439834024896266
1.88684526251682 0.440006915629322
1.8869024780711 0.440179806362379
1.88751968138585 0.440352697095436
1.88764802131437 0.440525587828492
1.88777987127818 0.440698478561549
1.8878504850814 0.440871369294606
1.88788401723989 0.441044260027663
1.88790283364723 0.441217150760719
1.88800601455922 0.441390041493776
1.88801375626686 0.441562932226833
1.8880508477667 0.441735822959889
1.88818695360557 0.441908713692946
1.88831658743028 0.442081604426003
1.8883242710528 0.44225449515906
1.8883242710528 0.442427385892116
1.88845148020758 0.442600276625173
1.88845752462202 0.44277316735823
1.88867241130781 0.442946058091286
1.88871392978287 0.443118948824343
1.8887917018288 0.4432918395574
1.88912798303672 0.443464730290456
1.88913269763528 0.443637621023513
1.88919639951912 0.44381051175657
1.88922357412232 0.443983402489627
1.88926479063368 0.444156293222683
1.88928972766753 0.44432918395574
1.88940791001535 0.444502074688797
1.88953021081192 0.444674965421853
1.88967221039886 0.44484785615491
1.89000137046821 0.445020746887967
1.89005914975093 0.445193637621024
1.8903322105653 0.44536652835408
1.89047642993973 0.445539419087137
1.89049621130988 0.445712309820194
1.89065421279373 0.44588520055325
1.89083646683365 0.446058091286307
1.89098224017579 0.446230982019364
1.89104940719853 0.44640387275242
1.89108614013303 0.446576763485477
1.8915499378651 0.446749654218534
1.89161444527362 0.446922544951591
1.89163183245825 0.447095435684647
1.89194019105742 0.447268326417704
1.89202961786969 0.447441217150761
1.89225981044786 0.447614107883817
1.89236283178575 0.447786998616874
1.89287987168334 0.447959889349931
1.89293150748263 0.448132780082988
1.89297162873698 0.448305670816044
1.89307662451012 0.448478561549101
1.89325956729772 0.448651452282158
1.89362813212215 0.448824343015214
1.89378119274938 0.448997233748271
1.89387753707061 0.449170124481328
1.89391801854386 0.449343015214385
1.89393168409334 0.449515905947441
1.89436787068261 0.449688796680498
1.89445958248309 0.449861687413555
1.89476317832973 0.450034578146611
1.89504238633923 0.450207468879668
1.89510261493275 0.450380359612725
1.89516535151015 0.450553250345781
1.89530316922794 0.450726141078838
1.89570822808458 0.450899031811895
1.89574319176279 0.451071922544952
1.89601396488312 0.451244813278008
1.89624132124853 0.451417704011065
1.89627783197113 0.451590594744122
1.89631862385396 0.451763485477178
1.8966928553021 0.451936376210235
1.89683896206892 0.452109266943292
1.89691998852009 0.452282157676349
1.89736132960832 0.452455048409405
1.89738631617401 0.452627939142462
1.89754121036536 0.452800829875519
1.89761666777365 0.452973720608575
1.89782787662789 0.453146611341632
1.8978566494955 0.453319502074689
1.89828595356679 0.453492392807746
1.89845476212911 0.453665283540802
1.89870802255107 0.453838174273859
1.89871654798651 0.454011065006916
1.89887573453936 0.454183955739972
1.89908286266534 0.454356846473029
1.8994484730963 0.454529737206086
1.89985326643854 0.454702627939143
1.89992512326899 0.454875518672199
1.9000185907215 0.455048409405256
1.90039922494872 0.455221300138313
1.9005587212019 0.455394190871369
1.90075442218845 0.455567081604426
1.90104872070043 0.455739972337483
1.90105637556564 0.455912863070539
1.90107351295267 0.456085753803596
1.90108672096293 0.456258644536653
1.90130509727508 0.45643153526971
1.90135791207764 0.456604426002766
1.901606303341 0.456777316735823
1.90161723831572 0.45695020746888
1.90173437886612 0.457123098201936
1.90180813424243 0.457295988934993
1.90190237257946 0.45746887966805
1.90190583822577 0.457641770401107
1.90192393484322 0.457814661134163
1.90193589365788 0.45798755186722
1.90194796569377 0.458160442600277
1.90198470466744 0.458333333333333
1.9019915888053 0.45850622406639
1.90200734680303 0.458679114799447
1.90203100322877 0.458852005532503
1.90209420686269 0.45902489626556
1.9021048616875 0.459197786998617
1.90214817755471 0.459370677731674
1.90216832100026 0.45954356846473
1.90220085009976 0.459716459197787
1.90222111873708 0.459889349930844
1.9022489687635 0.4600622406639
1.90229433491834 0.460235131396957
1.90230822936906 0.460408022130014
1.90231919375053 0.460580912863071
1.90238759927231 0.460753803596127
1.90242855225688 0.460926694329184
1.90247316414877 0.461099585062241
1.9025367082292 0.461272475795297
1.90253900433527 0.461445366528354
1.90254191795523 0.461618257261411
1.90258662528332 0.461791147994468
1.90263285321787 0.461964038727524
1.90266639944166 0.462136929460581
1.90267124119277 0.462309820193638
1.90267597765694 0.462482710926694
1.90271162902476 0.462655601659751
1.90274343359518 0.462828492392808
1.90277122461665 0.463001383125864
1.90279502840838 0.463174273858921
1.90284211801492 0.463347164591978
1.90285440665988 0.463520055325035
1.9028668251544 0.463692946058091
1.90293548124373 0.463865836791148
1.9029376140052 0.464038727524205
1.90296170598755 0.464211618257261
1.90299174752923 0.464384508990318
1.9030104486513 0.464557399723375
1.90301914501499 0.464730290456432
1.90302540601952 0.464903181189488
1.90303614436832 0.465076071922545
1.90304717579382 0.465248962655602
1.90305765989767 0.465421853388658
1.90305965330886 0.465594744121715
1.90306165410444 0.465767634854772
1.9032180530288 0.465940525587829
1.90340039078398 0.466113416320885
1.90345016632528 0.466286307053942
1.90345827253281 0.466459197786999
1.90359006104815 0.466632088520055
1.90361026710208 0.466804979253112
1.90381954816964 0.466977869986169
1.90396181492979 0.467150760719225
1.9040405591452 0.467323651452282
1.90425409556596 0.467496542185339
1.90447792059514 0.467669432918396
1.90469564899052 0.467842323651452
1.90477860484564 0.468015214384509
1.9049158304236 0.468188105117566
1.90514551515287 0.468360995850622
1.90539486222562 0.468533886583679
1.90561675258345 0.468706777316736
1.9058009483581 0.468879668049793
1.90584822942203 0.469052558782849
1.9058726116515 0.469225449515906
1.90593408311775 0.469398340248963
1.90593705113582 0.469571230982019
1.90608969002357 0.469744121715076
1.90613509297582 0.469917012448133
1.90646568369466 0.47008990318119
1.90668140451963 0.470262793914246
1.90755462335968 0.470435684647303
1.90815947648962 0.47060857538036
1.90900448276514 0.470781466113416
1.90914041807624 0.470954356846473
1.90938144548637 0.47112724757953
1.90948103640679 0.471300138312586
1.90961380090467 0.471473029045643
1.90979337809298 0.4716459197787
1.90985643067143 0.471818810511757
1.91007161777212 0.471991701244813
1.91031584229221 0.47216459197787
1.91032284487945 0.472337482710927
1.9104789891003 0.472510373443983
1.91049904661305 0.47268326417704
1.91053337317865 0.472856154910097
1.91092323779576 0.473029045643154
1.91119491014896 0.47320193637621
1.91145940420031 0.473374827109267
1.91174200262266 0.473547717842324
1.91194894609984 0.47372060857538
1.91202693890747 0.473893499308437
1.91210646120923 0.474066390041494
1.91233232029426 0.474239280774551
1.91250756047561 0.474412171507607
1.91261884807002 0.474585062240664
1.91272570975516 0.474757952973721
1.91286829632699 0.474930843706777
1.91291564881156 0.475103734439834
1.9132210415228 0.475276625172891
1.91353662124262 0.475449515905947
1.91371703111527 0.475622406639004
1.91384202413246 0.475795297372061
1.91415836716923 0.475968188105118
1.91448490414679 0.476141078838174
1.91464546692066 0.476313969571231
1.91475589854596 0.476486860304288
1.91481220349977 0.476659751037344
1.91491039122441 0.476832641770401
1.91500441492501 0.477005532503458
1.91514284778626 0.477178423236515
1.91515065249369 0.477351313969571
1.91525192696368 0.477524204702628
1.91541256932053 0.477697095435685
1.91542923224122 0.477869986168741
1.91548054110151 0.478042876901798
1.91549377208216 0.478215767634855
1.91554559779001 0.478388658367912
1.91582140398747 0.478561549100968
1.91614273154636 0.478734439834025
1.91614513710828 0.478907330567082
1.9164876912864 0.479080221300138
1.91680282927071 0.479253112033195
1.91709846564794 0.479426002766252
1.91715232221829 0.479598893499308
1.91739236680203 0.479771784232365
1.91741301841853 0.479944674965422
1.91750574219529 0.480117565698479
1.91763141630247 0.480290456431535
1.91771804820661 0.480463347164592
1.91798753859684 0.480636237897649
1.91800281076374 0.480809128630705
1.91819360589609 0.480982019363762
1.91829758139737 0.481154910096819
1.91834118017213 0.481327800829876
1.91868225009414 0.481500691562932
1.918706810403 0.481673582295989
1.91890528255729 0.481846473029046
1.91905926483959 0.482019363762102
1.9191386814139 0.482192254495159
1.91923796418709 0.482365145228216
1.91940267685055 0.482538035961272
1.91968488022089 0.482710926694329
1.9199977170098 0.482883817427386
1.92005262813475 0.483056708160443
1.92011275539256 0.483229598893499
1.92033989779376 0.483402489626556
1.92055085103558 0.483575380359613
1.92072066686698 0.483748271092669
1.92110392719556 0.483921161825726
1.92134232953235 0.484094052558783
1.92149876617428 0.48426694329184
1.9217153975864 0.484439834024896
1.92189617066221 0.484612724757953
1.92231520910163 0.48478561549101
1.92249952850555 0.484958506224066
1.92271915641646 0.485131396957123
1.92311450756516 0.48530428769018
1.92311726867044 0.485477178423237
1.92349899874772 0.485650069156293
1.92373481604729 0.48582295988935
1.92387576679678 0.485995850622407
1.92424622343354 0.486168741355463
1.92430003559408 0.48634163208852
1.9246190516477 0.486514522821577
1.92466159145339 0.486687413554634
1.92470310631295 0.48686030428769
1.92490747890031 0.487033195020747
1.92494189704178 0.487206085753804
1.92495621883587 0.48737897648686
1.92519676800165 0.487551867219917
1.92528468270877 0.487724757952974
1.9256240233462 0.48789764868603
1.925945597743 0.488070539419087
1.92624862285946 0.488243430152144
1.92657244943307 0.488416320885201
1.92701163235101 0.488589211618257
1.92724968351108 0.488762102351314
1.92738541542055 0.488934993084371
1.92746908083785 0.489107883817427
1.92760630758713 0.489280774550484
1.92766954784767 0.489453665283541
1.92806180299532 0.489626556016598
1.92808745626487 0.489799446749654
1.92882791539918 0.489972337482711
1.92986500777195 0.490145228215768
1.9301253993667 0.490318118948824
1.93063924622303 0.490491009681881
1.9310553817477 0.490663900414938
1.93148183944617 0.490836791147995
1.93235411374659 0.491009681881051
1.93323072307168 0.491182572614108
1.93457050622061 0.491355463347165
1.93485515760169 0.491528354080221
1.9349192502743 0.491701244813278
1.93544478252263 0.491874135546335
1.93693892330646 0.492047026279391
1.93740725346507 0.492219917012448
1.93753367376561 0.492392807745505
1.93841333786922 0.492565698478562
1.9399863950346 0.492738589211618
1.94039972541699 0.492911479944675
1.94195605873031 0.493084370677732
1.94231701142113 0.493257261410788
1.94261194707009 0.493430152143845
1.94274324848462 0.493603042876902
1.94289088308525 0.493775933609959
1.94411348343652 0.493948824343015
1.94412114940367 0.494121715076072
1.94420180332164 0.494294605809129
1.94450864138851 0.494467496542185
1.94453580010173 0.494640387275242
1.94455956127301 0.494813278008299
1.94478851769396 0.494986168741355
1.94541762198551 0.495159059474412
1.94553002110219 0.495331950207469
1.94628553181961 0.495504840940526
1.94681725239915 0.495677731673582
1.94918824639237 0.495850622406639
1.94962818924074 0.496023513139696
1.94964792840163 0.496196403872752
1.9507891571477 0.496369294605809
1.95220566297492 0.496542185338866
1.9525403635091 0.496715076071923
1.95255338366981 0.496887966804979
1.9529106780814 0.497060857538036
1.95551998191449 0.497233748271093
1.9566611530717 0.497406639004149
1.95757582583792 0.497579529737206
1.95790837519864 0.497752420470263
1.95797928082027 0.49792531120332
1.95817814126142 0.498098201936376
1.95818880519465 0.498271092669433
1.95826011515726 0.49844398340249
1.95854378027787 0.498616874135546
1.95855876057183 0.498789764868603
1.95857157212733 0.49896265560166
1.95997671692421 0.499135546334716
1.96034096346989 0.499308437067773
1.96048142933953 0.49948132780083
1.960974958112 0.499654218533887
1.96164522490876 0.499827109266943
1.96171860726544 0.5
1.96221255009481 0.500172890733057
1.96234336967438 0.500345781466113
1.96246723821568 0.50051867219917
1.96378720859423 0.500691562932227
1.9641871222499 0.500864453665284
1.96433551029176 0.50103734439834
1.96446404619365 0.501210235131397
1.96454329079508 0.501383125864454
1.96475686480783 0.50155601659751
1.96692651526402 0.501728907330567
1.96789700449842 0.501901798063624
1.96822174254078 0.50207468879668
1.96942854252743 0.502247579529737
1.96994751413952 0.502420470262794
1.97022665937815 0.502593360995851
1.97029829131923 0.502766251728907
1.97143167406441 0.502939142461964
1.97156159255945 0.503112033195021
1.97200211100531 0.503284923928077
1.97215024949962 0.503457814661134
1.97278418163377 0.503630705394191
1.97466583947832 0.503803596127248
1.97520419710402 0.503976486860304
1.97524266627979 0.504149377593361
1.97546801884196 0.504322268326418
1.97583844825326 0.504495159059474
1.97611012523944 0.504668049792531
1.97628460761458 0.504840940525588
1.97746300875252 0.505013831258645
1.97833251953244 0.505186721991701
1.97847163144607 0.505359612724758
1.978529381485 0.505532503457815
1.97925719594002 0.505705394190871
1.98009200005012 0.505878284923928
1.98034718985371 0.506051175656985
1.98053825340865 0.506224066390041
1.98080602574497 0.506396957123098
1.98238851238518 0.506569847856155
1.9833416354063 0.506742738589212
1.984096220149 0.506915629322268
1.98435732079764 0.507088520055325
1.98436093233291 0.507261410788382
1.98440322687896 0.507434301521438
1.98452495414993 0.507607192254495
1.98472040781939 0.507780082987552
1.98505881229817 0.507952973720609
1.98552199992266 0.508125864453665
1.98552199992266 0.508298755186722
1.9855792120398 0.508471645919779
1.98640236293142 0.508644536652835
1.9880887604408 0.508817427385892
1.98816412453586 0.508990318118949
1.98853329053081 0.509163208852006
1.98945822173752 0.509336099585062
1.9903452150289 0.509508990318119
1.99194147628681 0.509681881051176
1.99210531562884 0.509854771784232
1.99271916768379 0.510027662517289
1.99402490750668 0.510200553250346
1.99474236514398 0.510373443983403
1.99566470710756 0.510546334716459
1.99609385115097 0.510719225449516
1.99706503678649 0.510892116182573
1.99816882745184 0.511065006915629
1.99859558519013 0.511237897648686
1.99876875185108 0.511410788381743
2.00007289985976 0.5115836791148
2.00014909048273 0.511756569847856
2.00030977806131 0.511929460580913
2.00098604553261 0.51210235131397
2.00107954276157 0.512275242047026
2.00136191623856 0.512448132780083
2.00258726809645 0.51262102351314
2.00328540028913 0.512793914246196
2.00361704758564 0.512966804979253
2.00402312748165 0.51313969571231
2.00523305447049 0.513312586445367
2.0052755939843 0.513485477178423
2.0055660054292 0.51365836791148
2.00564905549964 0.513831258644537
2.00567706257748 0.514004149377593
2.00596837968049 0.51417704011065
2.00644758595648 0.514349930843707
2.00731097147003 0.514522821576764
2.00829257779837 0.51469571230982
2.00888917542239 0.514868603042877
2.00964456195859 0.515041493775934
2.01083428920434 0.51521438450899
2.01245390307319 0.515387275242047
2.01288083518356 0.515560165975104
2.01322314655724 0.51573305670816
2.01368826158453 0.515905947441217
2.0152151639712 0.516078838174274
2.01541390129664 0.516251728907331
2.01591671624437 0.516424619640387
2.0161752315771 0.516597510373444
2.01679773902043 0.516770401106501
2.01679873917039 0.516943291839557
2.01740502316504 0.517116182572614
2.01806297017378 0.517289073305671
2.01861131703309 0.517461964038728
2.01928510051566 0.517634854771784
2.01951657531396 0.517807745504841
2.02108118678708 0.517980636237898
2.02185067490301 0.518153526970954
2.02238088773158 0.518326417704011
2.02255864412924 0.518499308437068
2.02289707133718 0.518672199170125
2.02293811365294 0.518845089903181
2.02340338407548 0.519017980636238
2.02529364739076 0.519190871369295
2.02573404369107 0.519363762102351
2.02620526182689 0.519536652835408
2.02636624897333 0.519709543568465
2.02688206382779 0.519882434301521
2.02920965914071 0.520055325034578
2.02946260620017 0.520228215767635
2.02966115399277 0.520401106500692
2.02987245554173 0.520573997233748
2.02989188389479 0.520746887966805
2.0299585310963 0.520919778699862
2.03046902822989 0.521092669432918
2.03053950122193 0.521265560165975
2.03171419754353 0.521438450899032
2.03211961999303 0.521611341632089
2.0325072499105 0.521784232365145
2.03343181403154 0.521957123098202
2.03358503271054 0.522130013831259
2.0337415634496 0.522302904564315
2.03410165189256 0.522475795297372
2.03493165361647 0.522648686030429
2.03546778313682 0.522821576763486
2.03653879935803 0.522994467496542
2.03685046593938 0.523167358229599
2.03704329397527 0.523340248962656
2.03705972998079 0.523513139695712
2.03708029172 0.523686030428769
2.03725770014932 0.523858921161826
2.03749300058296 0.524031811894882
2.03766741267058 0.524204702627939
2.03834536512653 0.524377593360996
2.03860079400137 0.524550484094053
2.03971213950488 0.524723374827109
2.04031434293489 0.524896265560166
2.04059777701451 0.525069156293223
2.0407599039473 0.525242047026279
2.04090385519236 0.525414937759336
2.0409070483575 0.525587828492393
2.04092331895515 0.52576071922545
2.04094844470713 0.525933609958506
2.04095994898508 0.526106500691563
2.04102649641705 0.52627939142462
2.04102765926211 0.526452282157676
2.04106055737685 0.526625172890733
2.04114003905649 0.52679806362379
2.0411526406792 0.526970954356846
2.0411891355672 0.527143845089903
2.04121434318562 0.52731673582296
2.0412892992311 0.527489626556017
2.04138280901916 0.527662517289073
2.04142493236708 0.52783540802213
2.04143996048163 0.528008298755187
2.04144135756125 0.528181189488243
2.04147871887834 0.5283540802213
2.04155978191513 0.528526970954357
2.04157031513379 0.528699861687414
2.0416651253436 0.52887275242047
2.04166629842624 0.529045643153527
2.0416707208848 0.529218533886584
2.04169481437534 0.52939142461964
2.04171709574569 0.529564315352697
2.04173112428356 0.529737206085754
2.0420343919916 0.529910096818811
2.0420659756565 0.530082987551867
2.04226976193373 0.530255878284924
2.04240472398955 0.530428769017981
2.04247000493331 0.530601659751037
2.04279592268176 0.530774550484094
2.04289679317341 0.530947441217151
2.04294391791031 0.531120331950207
2.04316733293812 0.531293222683264
2.04320919677184 0.531466113416321
2.04345727623135 0.531639004149378
2.04359533330338 0.531811894882434
2.044003656921 0.531984785615491
2.04403854595497 0.532157676348548
2.04436819890954 0.532330567081604
2.04454022256327 0.532503457814661
2.04475505196918 0.532676348547718
2.04486987599039 0.532849239280775
2.0451426647929 0.533022130013831
2.04539941394341 0.533195020746888
2.04543809982251 0.533367911479945
2.04554575966793 0.533540802213001
2.04581402298059 0.533713692946058
2.04598365478533 0.533886583679115
2.04598887540332 0.534059474412171
2.04609008214973 0.534232365145228
2.04646564939632 0.534405255878285
2.04682609302788 0.534578146611342
2.0468909467232 0.534751037344398
2.04697495417549 0.534923928077455
2.04751163956487 0.535096818810512
2.04765495928059 0.535269709543568
2.04781518532827 0.535442600276625
2.04811094325768 0.535615491009682
2.04839624763212 0.535788381742739
2.04856856256277 0.535961272475795
2.04874158268966 0.536134163208852
2.04943272247838 0.536307053941909
2.04957358978997 0.536479944674965
2.0498197112302 0.536652835408022
2.04997949244681 0.536825726141079
2.05017605666203 0.536998616874136
2.05018048843423 0.537171507607192
2.0510004815798 0.537344398340249
2.05189696367005 0.537517289073306
2.05234966232789 0.537690179806362
2.05243122401346 0.537863070539419
2.05247796282251 0.538035961272476
2.05292948739365 0.538208852005532
2.05306598784441 0.538381742738589
2.05321094113027 0.538554633471646
2.05325961417225 0.538727524204703
2.05407260837666 0.538900414937759
2.05440647014521 0.539073305670816
2.05468622522608 0.539246196403873
2.05468847310875 0.53941908713693
2.0554061247484 0.539591977869986
2.05569448353205 0.539764868603043
2.05629656256446 0.5399377593361
2.05635061784752 0.540110650069156
2.05641405669886 0.540283540802213
2.05644142349056 0.54045643153527
2.05652232015097 0.540629322268326
2.05661044445576 0.540802213001383
2.05683681291441 0.54097510373444
2.0575356669718 0.541147994467497
2.05841612538441 0.541320885200553
2.05857091348364 0.54149377593361
2.0587051116041 0.541666666666667
2.0589128679944 0.541839557399723
2.05994859094828 0.54201244813278
2.06001320864965 0.542185338865837
2.0604239824862 0.542358229598894
2.0609011820343 0.54253112033195
2.06121506317642 0.542704011065007
2.06124082894157 0.542876901798064
2.06255649553186 0.54304979253112
2.06263029572488 0.543222683264177
2.0628149771694 0.543395573997234
2.06328035876358 0.543568464730291
2.06348173971811 0.543741355463347
2.06396230798077 0.543914246196404
2.06428960721001 0.544087136929461
2.06432841250108 0.544260027662517
2.06433899450437 0.544432918395574
2.06441495328932 0.544605809128631
2.0644548768416 0.544778699861687
2.06450019864043 0.544951590594744
2.06462284537803 0.545124481327801
2.06464050819243 0.545297372060858
2.06467789641697 0.545470262793914
2.06481440828558 0.545643153526971
2.06485885788845 0.545816044260028
2.06499411746526 0.545988934993084
2.06505682965434 0.546161825726141
2.06536168088871 0.546334716459198
2.06541646474988 0.546507607192255
2.06541887698923 0.546680497925311
2.06568391065463 0.546853388658368
2.06590819099987 0.547026279391425
2.0663968810973 0.547199170124481
2.06650304127233 0.547372060857538
2.06693419873842 0.547544951590595
2.06700843046266 0.547717842323652
2.06720183291328 0.547890733056708
2.06801535507197 0.548063623789765
2.06827731343891 0.548236514522822
2.06845511837044 0.548409405255878
2.06847222733965 0.548582295988935
2.06862861088983 0.548755186721992
2.06879145040536 0.548928077455048
2.06891837707211 0.549100968188105
2.06893327997294 0.549273858921162
2.06898722228471 0.549446749654219
2.06901616042369 0.549619640387275
2.06902872979265 0.549792531120332
2.06905307923472 0.549965421853389
2.06965312950189 0.550138312586445
2.06997673441999 0.550311203319502
2.07006779716005 0.550484094052559
2.07077205499589 0.550656984785616
2.07113592806609 0.550829875518672
2.07220030797119 0.551002766251729
2.07245696942969 0.551175656984786
2.07250118163814 0.551348547717842
2.07275650204759 0.551521438450899
2.07351963682788 0.551694329183956
2.07390505214622 0.551867219917012
2.07415284140035 0.552040110650069
2.07547899592549 0.552213001383126
2.07548314530134 0.552385892116183
2.07568416015472 0.552558782849239
2.07574829288171 0.552731673582296
2.07593323882863 0.552904564315353
2.07614105709301 0.553077455048409
2.07668000671125 0.553250345781466
2.07689027406513 0.553423236514523
2.07690744205603 0.55359612724758
2.07714209422986 0.553769017980636
2.07717748154136 0.553941908713693
2.07723563679029 0.55411479944675
2.07866909786591 0.554287690179806
2.07879244213893 0.554460580912863
2.07897449253834 0.55463347164592
2.08002522791634 0.554806362378977
2.08131222827131 0.554979253112033
2.08214495620151 0.55515214384509
2.08236120093599 0.555325034578147
2.08256439489196 0.555497925311203
2.08295996703669 0.55567081604426
2.08319654526142 0.555843706777317
2.0837426645627 0.556016597510373
2.08374723563371 0.55618948824343
2.08486062992052 0.556362378976487
2.08525866276288 0.556535269709544
2.08533678741102 0.5567081604426
2.08551872561461 0.556881051175657
2.08592850469187 0.557053941908714
2.08616340214456 0.55722683264177
2.08619588261729 0.557399723374827
2.08625246680196 0.557572614107884
2.08631187834711 0.557745504840941
2.0863235760137 0.557918395573997
2.08639575261345 0.558091286307054
2.0864600389191 0.558264177040111
2.08652478097979 0.558437067773167
2.08661171283407 0.558609958506224
2.08669753819347 0.558782849239281
2.08678088755237 0.558955739972337
2.08688150801547 0.559128630705394
2.08688181195132 0.559301521438451
2.08693607647125 0.559474412171508
2.08697965169586 0.559647302904564
2.08708454050018 0.559820193637621
2.08718759688756 0.559993084370678
2.08730054455713 0.560165975103734
2.08735479342593 0.560338865836791
2.08738440801671 0.560511756569848
2.08741379287999 0.560684647302905
2.08753900304843 0.560857538035961
2.08768970262703 0.561030428769018
2.08784284336342 0.561203319502075
2.08788215977766 0.561376210235131
2.08804459000548 0.561549100968188
2.08827371333391 0.561721991701245
2.08842762140483 0.561894882434302
2.08854768691404 0.562067773167358
2.0887538723187 0.562240663900415
2.08875614452568 0.562413554633472
2.08893269558851 0.562586445366528
2.08913657077106 0.562759336099585
2.08954809096824 0.562932226832642
2.08956263527358 0.563105117565698
2.08980099056282 0.563278008298755
2.08995421973226 0.563450899031812
2.09027454016012 0.563623789764869
2.09028579303445 0.563796680497925
2.09034450250869 0.563969571230982
2.09061716696895 0.564142461964039
2.09073219687625 0.564315352697095
2.09093494707936 0.564488243430152
2.09109517180889 0.564661134163209
2.09113859067798 0.564834024896266
2.09148204855536 0.565006915629322
2.09155148991539 0.565179806362379
2.09160583912154 0.565352697095436
2.09241165756055 0.565525587828492
2.09254459631659 0.565698478561549
2.09358780117955 0.565871369294606
2.09402162920057 0.566044260027663
2.0955325828767 0.566217150760719
2.09591756040014 0.566390041493776
2.09593028754795 0.566562932226833
2.09705343312268 0.566735822959889
2.09752497005771 0.566908713692946
2.09759386418311 0.567081604426003
2.09858279349143 0.567254495159059
2.09947666971921 0.567427385892116
2.10008808323565 0.567600276625173
2.10032732731663 0.56777316735823
2.10157338196938 0.567946058091286
2.10199434657146 0.568118948824343
2.10306353647849 0.5682918395574
2.10311159328082 0.568464730290456
2.104155093913 0.568637621023513
2.10423780711735 0.56881051175657
2.10447045079064 0.568983402489627
2.1045516473669 0.569156293222683
2.10485072054173 0.56932918395574
2.10491968208131 0.569502074688797
2.10605806145706 0.569674965421853
2.1068237862581 0.56984785615491
2.10759793148664 0.570020746887967
2.1078383534713 0.570193637621024
2.10944774993448 0.57036652835408
2.10988500820056 0.570539419087137
2.1106143211836 0.570712309820194
2.11116200365268 0.57088520055325
2.11136617720016 0.571058091286307
2.11142811616691 0.571230982019364
2.11222388192355 0.571403872752421
2.11310691581007 0.571576763485477
2.11414687455867 0.571749654218534
2.11450138109352 0.571922544951591
2.1147712736033 0.572095435684647
2.11479610201521 0.572268326417704
2.1148730769115 0.572441217150761
2.11488468212005 0.572614107883818
2.11532012178555 0.572786998616874
2.11673413820142 0.572959889349931
2.11845015026074 0.573132780082988
2.11847534305566 0.573305670816044
2.11863630773773 0.573478561549101
2.11897348064858 0.573651452282158
2.11951792468949 0.573824343015214
2.1196663287022 0.573997233748271
2.1206167899767 0.574170124481328
2.12144259517201 0.574343015214385
2.12181048585083 0.574515905947441
2.12256855763914 0.574688796680498
2.12265230435641 0.574861687413555
2.1238755574453 0.575034578146611
2.12465192014439 0.575207468879668
2.1247528216146 0.575380359612725
2.12548360735353 0.575553250345782
2.12678532178403 0.575726141078838
2.12678713530578 0.575899031811895
2.12678980290323 0.576071922544952
2.12690782633896 0.576244813278008
2.12787261901334 0.576417704011065
2.1288574188901 0.576590594744122
2.12889033624736 0.576763485477178
2.12911619571207 0.576936376210235
2.13087750054657 0.577109266943292
2.13111376248127 0.577282157676349
2.13112894965816 0.577455048409405
2.13137296196297 0.577627939142462
2.13250407701101 0.577800829875519
2.13294533637689 0.577973720608575
2.13294754436881 0.578146611341632
2.13295451356379 0.578319502074689
2.13298235378467 0.578492392807746
2.13299691015937 0.578665283540802
2.13304847951919 0.578838174273859
2.13307194334993 0.579011065006916
2.13313934663134 0.579183955739972
2.13318826510804 0.579356846473029
2.13334566546505 0.579529737206086
2.1335253227402 0.579702627939143
2.13365575957686 0.579875518672199
2.13372645941904 0.580048409405256
2.13396413336236 0.580221300138313
2.13402025324666 0.580394190871369
2.13420732989255 0.580567081604426
2.13437324371811 0.580739972337483
2.13451398526812 0.580912863070539
2.13481749272642 0.581085753803596
2.13500604111685 0.581258644536653
2.13514553858757 0.58143153526971
2.13521832584899 0.581604426002766
2.13550719345672 0.581777316735823
2.13551944535832 0.58195020746888
2.13560957814791 0.582123098201936
2.13593559966829 0.582295988934993
2.13597519979677 0.58246887966805
2.1360180943635 0.582641770401107
2.13652603434479 0.582814661134163
2.13705857714086 0.58298755186722
2.13763721608821 0.583160442600277
2.13770836307463 0.583333333333333
2.13776777799578 0.58350622406639
2.13780621015288 0.583679114799447
2.13797510022345 0.583852005532503
2.13824336606274 0.58402489626556
2.13832861623577 0.584197786998617
2.13891649123713 0.584370677731674
2.13903250200857 0.58454356846473
2.13924513934602 0.584716459197787
2.13951169337578 0.584889349930844
2.13962047385414 0.5850622406639
2.14008712371986 0.585235131396957
2.14017235108363 0.585408022130014
2.14023144382932 0.585580912863071
2.14038336451476 0.585753803596127
2.14073667159063 0.585926694329184
2.14109831172346 0.586099585062241
2.14120788606246 0.586272475795297
2.14137279192103 0.586445366528354
2.14207422477671 0.586618257261411
2.14244994242193 0.586791147994468
2.14266486663253 0.586964038727524
2.14301904667123 0.587136929460581
2.14306850217591 0.587309820193638
2.1439972320685 0.587482710926694
2.14425242827172 0.587655601659751
2.14456353814833 0.587828492392808
2.1448903705754 0.588001383125864
2.14499649094629 0.588174273858921
2.14504553681558 0.588347164591978
2.14598179972355 0.588520055325035
2.14616670212424 0.588692946058091
2.14623642151097 0.588865836791148
2.14645342541364 0.589038727524205
2.1473497314321 0.589211618257261
2.14740652664985 0.589384508990318
2.14782194161894 0.589557399723375
2.14862406225433 0.589730290456432
2.14947072945902 0.589903181189488
2.14967077919397 0.590076071922545
2.14992834882992 0.590248962655602
2.14996376984121 0.590421853388658
2.14997851881507 0.590594744121715
2.15002602964323 0.590767634854772
2.15023191551817 0.590940525587829
2.15135885271512 0.591113416320885
2.1520672925964 0.591286307053942
2.15272925920292 0.591459197786999
2.15275524371224 0.591632088520055
2.15317129776719 0.591804979253112
2.15338025846463 0.591977869986169
2.15394506672852 0.592150760719225
2.15418844677345 0.592323651452282
2.15499043099549 0.592496542185339
2.15503240570959 0.592669432918396
2.15551002125311 0.592842323651452
2.15553661251554 0.593015214384509
2.15561101168249 0.593188105117566
2.15562656175163 0.593360995850622
2.15609394669346 0.593533886583679
2.15669063345047 0.593706777316736
2.15673818234078 0.593879668049793
2.15702099406402 0.594052558782849
2.15703008376035 0.594225449515906
2.15744490735025 0.594398340248963
2.15827903465093 0.594571230982019
2.15840645792508 0.594744121715076
2.15844954118549 0.594917012448133
2.15891550803644 0.595089903181189
2.15976755611565 0.595262793914246
2.16018554049323 0.595435684647303
2.16026614302742 0.59560857538036
2.16026789837337 0.595781466113416
2.161082447306 0.595954356846473
2.16112733835202 0.59612724757953
2.16145573789543 0.596300138312586
2.16289587918273 0.596473029045643
2.16387242104685 0.5966459197787
2.16413128599618 0.596818810511757
2.16454240004672 0.596991701244813
2.16473228892665 0.59716459197787
2.1653144293722 0.597337482710927
2.16548991780616 0.597510373443983
2.16650049691761 0.59768326417704
2.16690203250954 0.597856154910097
2.1671619831152 0.598029045643154
2.16755344851739 0.59820193637621
2.16770666504654 0.598374827109267
2.16771804728281 0.598547717842324
2.17090300324175 0.59872060857538
2.17097564993501 0.598893499308437
2.17126251568431 0.599066390041494
2.17204182679647 0.59923928077455
2.17264598642624 0.599412171507607
2.17277815573105 0.599585062240664
2.17398682766236 0.599757952973721
2.17432016223345 0.599930843706777
2.17500963717087 0.600103734439834
2.17647631287766 0.600276625172891
2.17772046346023 0.600449515905948
2.17877679798969 0.600622406639004
2.17880825387561 0.600795297372061
2.1792148738024 0.600968188105118
2.17942077296116 0.601141078838174
2.18062667890382 0.601313969571231
2.18081976402345 0.601486860304288
2.18121937825311 0.601659751037344
2.18251438758128 0.601832641770401
2.18264362850153 0.602005532503458
2.18275621597687 0.602178423236515
2.1835923169675 0.602351313969571
2.18475384356865 0.602524204702628
2.18478594892083 0.602697095435685
2.18489753264201 0.602869986168741
2.18649589510528 0.603042876901798
2.18649606185287 0.603215767634855
2.18684116067008 0.603388658367912
2.18760613170682 0.603561549100968
2.18843247363141 0.603734439834025
2.18890366087804 0.603907330567082
2.18926939954742 0.604080221300138
2.18950903492743 0.604253112033195
2.1896005633377 0.604426002766252
2.18986841535812 0.604598893499309
2.19035797289299 0.604771784232365
2.19037622056236 0.604944674965422
2.19113488266348 0.605117565698479
2.19198522769703 0.605290456431535
2.19218745348888 0.605463347164592
2.19299408146097 0.605636237897649
2.1930878345175 0.605809128630705
2.19370550516308 0.605982019363762
2.19428880891081 0.606154910096819
2.19429475562887 0.606327800829876
2.19457136849616 0.606500691562932
2.19600942158994 0.606673582295989
2.1960279365885 0.606846473029046
2.19711484505191 0.607019363762102
2.19744451562057 0.607192254495159
2.19746994951363 0.607365145228216
2.19819059388249 0.607538035961273
2.19821088757317 0.607710926694329
2.19869914673343 0.607883817427386
2.19915093021145 0.608056708160443
2.20156577768537 0.608229598893499
2.20172893331633 0.608402489626556
2.20175328908338 0.608575380359613
2.20201276239896 0.608748271092669
2.2021561731634 0.608921161825726
2.20298068838993 0.609094052558783
2.20383042219045 0.60926694329184
2.20394569116147 0.609439834024896
2.20455126963364 0.609612724757953
2.20488573308902 0.60978561549101
2.20600012635879 0.609958506224066
2.20613756465945 0.610131396957123
2.20746242016774 0.61030428769018
2.20747352866049 0.610477178423237
2.20923321838264 0.610650069156293
2.20945038235363 0.61082295988935
2.21002858084154 0.610995850622407
2.21014439044467 0.611168741355463
2.21024443037815 0.61134163208852
2.21042511078991 0.611514522821577
2.21056103289446 0.611687413554634
2.21273757511566 0.61186030428769
2.21326038918467 0.612033195020747
2.21407307086724 0.612206085753804
2.21421006175534 0.61237897648686
2.2147589310147 0.612551867219917
2.21608164842891 0.612724757952974
2.21668162680518 0.61289764868603
2.21690812497133 0.613070539419087
2.2181234879215 0.613243430152144
2.21834435865462 0.613416320885201
2.21908937793202 0.613589211618257
2.21945969729 0.613762102351314
2.21961645346315 0.613934993084371
2.22000608719649 0.614107883817427
2.22056129054797 0.614280774550484
2.22222082583092 0.614453665283541
2.22258302810105 0.614626556016598
2.22287916070663 0.614799446749654
2.22336928382153 0.614972337482711
2.22395158006654 0.615145228215768
2.22412072522677 0.615318118948824
2.22492633974101 0.615491009681881
2.22632212336624 0.615663900414938
2.22632792787304 0.615836791147995
2.22644452596635 0.616009681881051
2.22649144490493 0.616182572614108
2.22651996911784 0.616355463347165
2.22695700704446 0.616528354080221
2.22979207113544 0.616701244813278
2.22983480567563 0.616874135546335
2.23047955253459 0.617047026279391
2.23079264428187 0.617219917012448
2.23146927985548 0.617392807745505
2.23284039532067 0.617565698478562
2.23300796026421 0.617738589211618
2.23328471148029 0.617911479944675
2.23468495444684 0.618084370677732
2.23548596852865 0.618257261410788
2.23615196984002 0.618430152143845
2.23632955750388 0.618603042876902
2.23634680786892 0.618775933609959
2.23665235292966 0.618948824343015
2.23697897086197 0.619121715076072
2.23813479951617 0.619294605809129
2.23895268178358 0.619467496542185
2.23956365706516 0.619640387275242
2.24080686623724 0.619813278008299
2.24094897776238 0.619986168741355
2.24252958499171 0.620159059474412
2.24282759105195 0.620331950207469
2.24328546602543 0.620504840940526
2.24584678167995 0.620677731673582
2.24654022663213 0.620850622406639
2.24768559081266 0.621023513139696
2.24837181290873 0.621196403872752
2.24839969316557 0.621369294605809
2.24848069105692 0.621542185338866
2.24935485807159 0.621715076071923
2.25008591629791 0.621887966804979
2.25111134523944 0.622060857538036
2.25208803985696 0.622233748271093
2.25214605860581 0.622406639004149
2.25217550743568 0.622579529737206
2.25232388287866 0.622752420470263
2.25348765426693 0.62292531120332
2.25425021208814 0.623098201936376
2.25571231541295 0.623271092669433
2.25591264448954 0.62344398340249
2.25635104250487 0.623616874135546
2.25664772736876 0.623789764868603
2.25785576046665 0.62396265560166
2.2579005724004 0.624135546334716
2.25791370830731 0.624308437067773
2.25805507126508 0.62448132780083
2.25805605320731 0.624654218533887
2.25830062038376 0.624827109266943
2.25864102337175 0.625
2.25864646546234 0.625172890733057
2.25911182444818 0.625345781466113
2.25936175948761 0.62551867219917
2.25966781603824 0.625691562932227
2.26008219984317 0.625864453665284
2.26032366931896 0.62603734439834
2.26105611735419 0.626210235131397
2.26118228402307 0.626383125864454
2.26186721037562 0.62655601659751
2.26247371078741 0.626728907330567
2.26275647189162 0.626901798063624
2.2630243228638 0.62707468879668
2.26370092663855 0.627247579529737
2.26379755533597 0.627420470262794
2.26438389010344 0.627593360995851
2.26469835052636 0.627766251728907
2.26487704297039 0.627939142461964
2.2656825209259 0.628112033195021
2.26573459558421 0.628284923928077
2.2658591699699 0.628457814661134
2.2667457026014 0.628630705394191
2.26680774046898 0.628803596127248
2.26791626125589 0.628976486860304
2.26894579361319 0.629149377593361
2.26903803957637 0.629322268326418
2.26963914564739 0.629495159059474
2.27018459451826 0.629668049792531
2.27052595949736 0.629840940525588
2.27090427029085 0.630013831258645
2.27157091972629 0.630186721991701
2.27220042888374 0.630359612724758
2.27240964984257 0.630532503457815
2.27275717366725 0.630705394190871
2.27352605720321 0.630878284923928
2.2740408671145 0.631051175656985
2.27437627239167 0.631224066390042
2.2746719797755 0.631396957123098
2.27485863419191 0.631569847856155
2.27494858421155 0.631742738589212
2.27563193094267 0.631915629322268
2.27623123784579 0.632088520055325
2.27691092189149 0.632261410788382
2.27694043272682 0.632434301521439
2.27720386406044 0.632607192254495
2.27759071164739 0.632780082987552
2.27763154528031 0.632952973720609
2.27797123054564 0.633125864453665
2.27807901770108 0.633298755186722
2.27828495397226 0.633471645919779
2.27906081488224 0.633644536652835
2.2790937723081 0.633817427385892
2.27915192162031 0.633990318118949
2.27921674146622 0.634163208852006
2.27923724045264 0.634336099585062
2.28020784804515 0.634508990318119
2.28053065371152 0.634681881051176
2.28155550033071 0.634854771784232
2.28202886028526 0.635027662517289
2.28222805053512 0.635200553250346
2.28230083185412 0.635373443983403
2.28285502028949 0.635546334716459
2.28359086812129 0.635719225449516
2.28362620480039 0.635892116182573
2.28405403342765 0.636065006915629
2.28408285184528 0.636237897648686
2.28518278722027 0.636410788381743
2.28620778906336 0.6365836791148
2.28636610833496 0.636756569847856
2.28639854983872 0.636929460580913
2.28680408371165 0.63710235131397
2.28712459865869 0.637275242047026
2.28813371530403 0.637448132780083
2.28846919867614 0.63762102351314
2.28885329984371 0.637793914246196
2.28903664997173 0.637966804979253
2.29015485048636 0.63813969571231
2.29061510830075 0.638312586445367
2.29189770004706 0.638485477178423
2.29264042646088 0.63865836791148
2.29367455889165 0.638831258644537
2.2947663451994 0.639004149377593
2.29493643667597 0.63917704011065
2.29545464170716 0.639349930843707
2.2954972302514 0.639522821576764
2.29716000827494 0.63969571230982
2.29740313334894 0.639868603042877
2.29936794344083 0.640041493775934
2.29938592818319 0.64021438450899
2.30115613460596 0.640387275242047
2.30143986150523 0.640560165975104
2.30167603138008 0.64073305670816
2.30360492658188 0.640905947441217
2.30396300724608 0.641078838174274
2.3058773497613 0.641251728907331
2.30611804613756 0.641424619640387
2.30619033583465 0.641597510373444
2.30825456765552 0.641770401106501
2.30869038670684 0.641943291839557
2.30914338154363 0.642116182572614
2.31073678036885 0.642289073305671
2.31103459009189 0.642461964038728
2.31320976294157 0.642634854771784
2.31341771645836 0.642807745504841
2.31451556780342 0.642980636237898
2.31588402341388 0.643153526970954
2.3159483457029 0.643326417704011
2.31710021163772 0.643499308437068
2.31715453196243 0.643672199170125
2.31793068812411 0.643845089903181
2.31972633659961 0.644017980636238
2.32070900853919 0.644190871369295
2.32096765729615 0.644363762102351
2.32238310550475 0.644536652835408
2.32268822818665 0.644709543568465
2.32508345613888 0.644882434301521
2.32551021380751 0.645055325034578
2.32607035853951 0.645228215767635
2.32696601082564 0.645401106500692
2.32743598481201 0.645573997233748
2.32777719558839 0.645746887966805
2.32873022142828 0.645919778699862
2.3300819815468 0.646092669432918
2.33030993416188 0.646265560165975
2.3305033838589 0.646438450899032
2.33113231373544 0.646611341632089
2.33223185277833 0.646784232365145
2.33323326080772 0.646957123098202
2.33514057146167 0.647130013831259
2.33598491833929 0.647302904564315
2.33625591075765 0.647475795297372
2.33703049301562 0.647648686030429
2.33878270596951 0.647821576763486
2.34000013370052 0.647994467496542
2.34131942305613 0.648167358229599
2.34143916170803 0.648340248962656
2.34159063808838 0.648513139695712
2.3418441037847 0.648686030428769
2.34391777604663 0.648858921161826
2.34443806428267 0.649031811894882
2.34489981480973 0.649204702627939
2.34580220859319 0.649377593360996
2.34663997360602 0.649550484094053
2.34669674832577 0.649723374827109
2.34733219880543 0.649896265560166
2.34761753139573 0.650069156293223
2.34817301230749 0.650242047026279
2.34986182019351 0.650414937759336
2.3502735542391 0.650587828492393
2.35143140540133 0.65076071922545
2.35144018536778 0.650933609958506
2.35202628374463 0.651106500691563
2.35286922576479 0.65127939142462
2.35324801160735 0.651452282157676
2.35486315446114 0.651625172890733
2.35621031601616 0.65179806362379
2.35626907358689 0.651970954356846
2.3566561016797 0.652143845089903
2.35694855061468 0.65231673582296
2.35733382912009 0.652489626556017
2.35741826650367 0.652662517289073
2.35792184035668 0.65283540802213
2.35804143258488 0.653008298755187
2.35806483808901 0.653181189488243
2.35812935591047 0.6533540802213
2.35816040430751 0.653526970954357
2.35822922244078 0.653699861687414
2.35827639159765 0.65387275242047
2.35835442297972 0.654045643153527
2.3585708353868 0.654218533886584
2.35865551967575 0.65439142461964
2.35866870343875 0.654564315352697
2.35899508533613 0.654737206085754
2.35903878681353 0.654910096818811
2.35906392220552 0.655082987551867
2.35931220832114 0.655255878284924
2.35931587984238 0.655428769017981
2.35947998915579 0.655601659751037
2.3595486662914 0.655774550484094
2.35968136113453 0.655947441217151
2.35990161521992 0.656120331950207
2.36002608723241 0.656293222683264
2.36016507133423 0.656466113416321
2.36035786886727 0.656639004149378
2.36057402287972 0.656811894882434
2.3607034326649 0.656984785615491
2.3608589103119 0.657157676348548
2.36096358967798 0.657330567081604
2.36096779815787 0.657503457814661
2.36128045480167 0.657676348547718
2.36161905920135 0.657849239280775
2.36162521838633 0.658022130013831
2.36201503744932 0.658195020746888
2.36230270809653 0.658367911479945
2.36238155120071 0.658540802213001
2.36244190969673 0.658713692946058
2.36290509836736 0.658886583679115
2.36291685528046 0.659059474412171
2.36341802755783 0.659232365145228
2.36394494289463 0.659405255878285
2.36398437272933 0.659578146611342
2.36449903884147 0.659751037344398
2.36482881043798 0.659923928077455
2.36497441954316 0.660096818810512
2.36506682494072 0.660269709543568
2.3651537323868 0.660442600276625
2.36543794179938 0.660615491009682
2.3656470905305 0.660788381742739
2.36569914960447 0.660961272475795
2.36625363152968 0.661134163208852
2.36632139297214 0.661307053941909
2.36689342732941 0.661479944674965
2.36742934791173 0.661652835408022
2.36754461882686 0.661825726141079
2.36802009321326 0.661998616874136
2.3682335677063 0.662171507607192
2.36849666629802 0.662344398340249
2.36852367183206 0.662517289073306
2.36919804145599 0.662690179806362
2.36954010243042 0.662863070539419
2.37006092156231 0.663035961272476
2.3704057870347 0.663208852005533
2.37044258930498 0.663381742738589
2.37051555466634 0.663554633471646
2.3705390461446 0.663727524204703
2.37069468841757 0.663900414937759
2.37089097664037 0.664073305670816
2.37090675579295 0.664246196403873
2.37147163849441 0.66441908713693
2.37155287310797 0.664591977869986
2.37156158877386 0.664764868603043
2.37265165370525 0.6649377593361
2.373792567762 0.665110650069156
2.3738410004067 0.665283540802213
2.37420262775628 0.66545643153527
2.37439423253391 0.665629322268326
2.37462323137698 0.665802213001383
2.37497476592128 0.66597510373444
2.37510570501235 0.666147994467497
2.37510922279642 0.666320885200553
2.37516918919161 0.66649377593361
2.37519189030249 0.666666666666667
2.37597764867707 0.666839557399723
2.37640198982348 0.66701244813278
2.37659589068154 0.667185338865837
2.37660529536772 0.667358229598894
2.37671240898652 0.66753112033195
2.37770292739047 0.667704011065007
2.37778569225742 0.667876901798064
2.37790184940899 0.66804979253112
2.37802718246004 0.668222683264177
2.37920476420792 0.668395573997234
2.37949528837885 0.668568464730291
2.37950470962461 0.668741355463347
2.37951994134528 0.668914246196404
2.37965296762664 0.669087136929461
2.37980692580485 0.669260027662517
2.37991014448352 0.669432918395574
2.3799866257573 0.669605809128631
2.38026460874108 0.669778699861687
2.38071686105643 0.669951590594744
2.38079543293036 0.670124481327801
2.3810009615494 0.670297372060858
2.38142926711879 0.670470262793914
2.38227076912445 0.670643153526971
2.38251166118679 0.670816044260028
2.38255839277066 0.670988934993084
2.38263799532982 0.671161825726141
2.38321839101355 0.671334716459198
2.3838878990119 0.671507607192255
2.38394689055289 0.671680497925311
2.38405520237942 0.671853388658368
2.38451343025616 0.672026279391425
2.38468908045423 0.672199170124481
2.38499875859247 0.672372060857538
2.38559036617878 0.672544951590595
2.38561933975416 0.672717842323652
2.38585366921317 0.672890733056708
2.38616821401674 0.673063623789765
2.38732640564372 0.673236514522822
2.38766063618415 0.673409405255878
2.38789140597661 0.673582295988935
2.38854746172058 0.673755186721992
2.38860017979166 0.673928077455048
2.38860944210987 0.674100968188105
2.38861316243623 0.674273858921162
2.38870377546643 0.674446749654219
2.38910788199691 0.674619640387275
2.389109924961 0.674792531120332
2.38918297741268 0.674965421853389
2.3892061249297 0.675138312586445
2.39065721979315 0.675311203319502
2.3907116090573 0.675484094052559
2.3909504983084 0.675656984785616
2.39159923240049 0.675829875518672
2.39170632786368 0.676002766251729
2.39178010594184 0.676175656984786
2.39186808694956 0.676348547717842
2.39188642962478 0.676521438450899
2.39225451212841 0.676694329183956
2.39226799208479 0.676867219917012
2.39278510718701 0.677040110650069
2.39293237908294 0.677213001383126
2.39296964805051 0.677385892116183
2.39320511746485 0.677558782849239
2.39383010118593 0.677731673582296
2.39391874906844 0.677904564315353
2.39457942305038 0.678077455048409
2.39459788889159 0.678250345781466
2.39467286780065 0.678423236514523
2.3951101255388 0.67859612724758
2.39542000513033 0.678769017980636
2.39592788839072 0.678941908713693
2.39661332714458 0.67911479944675
2.39704150952452 0.679287690179806
2.39759547880906 0.679460580912863
2.39776544901438 0.67963347164592
2.39782819002505 0.679806362378977
2.39809516066234 0.679979253112033
2.39857789088953 0.68015214384509
2.39867833366931 0.680325034578147
2.39965535592301 0.680497925311203
2.40032237651506 0.68067081604426
2.40058735547159 0.680843706777317
2.40060132413529 0.681016597510373
2.40084100044061 0.68118948824343
2.40153284709421 0.681362378976487
2.4015835986316 0.681535269709544
2.40198781281359 0.6817081604426
2.40250674097705 0.681881051175657
2.40263679509601 0.682053941908714
2.40321903047826 0.68222683264177
2.40343433565713 0.682399723374827
2.40360759192076 0.682572614107884
2.40361752774613 0.682745504840941
2.4037530724911 0.682918395573997
2.40454017625403 0.683091286307054
2.40470475297967 0.683264177040111
2.40471328243054 0.683437067773167
2.40520477047853 0.683609958506224
2.40521460583532 0.683782849239281
2.4052709013475 0.683955739972337
2.40575615567696 0.684128630705394
2.40665531024514 0.684301521438451
2.40678259631838 0.684474412171508
2.40680725527637 0.684647302904564
2.40683537925749 0.684820193637621
2.40724066994006 0.684993084370678
2.40724333771257 0.685165975103734
2.40795147273731 0.685338865836791
2.4083013743928 0.685511756569848
2.40835368647411 0.685684647302905
2.40899513865685 0.685857538035961
2.40972795131638 0.686030428769018
2.40972852702753 0.686203319502075
2.40996395773861 0.686376210235131
2.40997108189387 0.686549100968188
2.41026516692215 0.686721991701245
2.41109177759049 0.686894882434302
2.41122628869172 0.687067773167358
2.41128831482609 0.687240663900415
2.41163661671944 0.687413554633472
2.41205346368029 0.687586445366528
2.41248815764265 0.687759336099585
2.41283853758251 0.687932226832642
2.41286566764029 0.688105117565698
2.41311000385656 0.688278008298755
2.41336373643792 0.688450899031812
2.41338597595387 0.688623789764869
2.41348442984743 0.688796680497925
2.41446108975417 0.688969571230982
2.41448144605549 0.689142461964039
2.41469830186791 0.689315352697095
2.41469964656025 0.689488243430152
2.41500311344879 0.689661134163209
2.41524947774245 0.689834024896266
2.41568122967654 0.690006915629322
2.41600893093696 0.690179806362379
2.41659399579339 0.690352697095436
2.41682090722539 0.690525587828492
2.41694448875656 0.690698478561549
2.41720200019112 0.690871369294606
2.41815280440812 0.691044260027663
2.4183830163906 0.691217150760719
2.41896569471101 0.691390041493776
2.41905118573737 0.691562932226833
2.41924455918463 0.691735822959889
2.4192574329733 0.691908713692946
2.41936648556875 0.692081604426003
2.41940259654613 0.692254495159059
2.41941910883829 0.692427385892116
2.4212727344307 0.692600276625173
2.42142350272241 0.69277316735823
2.42157355929136 0.692946058091286
2.42170673195644 0.693118948824343
2.42189242698674 0.6932918395574
2.4225530337102 0.693464730290457
2.42291889447987 0.693637621023513
2.42300084121603 0.69381051175657
2.42336782688465 0.693983402489627
2.42346293220968 0.694156293222683
2.42353320371884 0.69432918395574
2.42369369152978 0.694502074688797
2.42409773619111 0.694674965421853
2.42416116570732 0.69484785615491
2.42528891230964 0.695020746887967
2.42582089569862 0.695193637621024
2.42593914401163 0.69536652835408
2.4261824136098 0.695539419087137
2.42693134150865 0.695712309820194
2.42738394574742 0.69588520055325
2.4273860888368 0.696058091286307
2.42812404555388 0.696230982019364
2.42829919610539 0.696403872752421
2.42888493317729 0.696576763485477
2.42893635261001 0.696749654218534
2.42903007931897 0.696922544951591
2.42927644291502 0.697095435684647
2.42993467941417 0.697268326417704
2.43049655523291 0.697441217150761
2.4311310736732 0.697614107883818
2.43190732111379 0.697786998616874
2.43199395418062 0.697959889349931
2.4326134119286 0.698132780082988
2.43263568125919 0.698305670816044
2.4329026007628 0.698478561549101
2.43313131165091 0.698651452282158
2.433137928541 0.698824343015214
2.43321386912726 0.698997233748271
2.43364858714056 0.699170124481328
2.43412351707527 0.699343015214385
2.43471826169935 0.699515905947441
2.43539690817549 0.699688796680498
2.43542039542837 0.699861687413555
2.43564012307521 0.700034578146611
2.43641104056449 0.700207468879668
2.43643699539283 0.700380359612725
2.43708130905333 0.700553250345782
2.43730637775424 0.700726141078838
2.43796817742784 0.700899031811895
2.43810703695653 0.701071922544952
2.43836115686255 0.701244813278008
2.43837969791607 0.701417704011065
2.43842817964164 0.701590594744122
2.43882064839648 0.701763485477178
2.43985731322191 0.701936376210235
2.44023032388031 0.702109266943292
2.44064554582062 0.702282157676349
2.44152809603794 0.702455048409405
2.44156662520189 0.702627939142462
2.44203031570596 0.702800829875519
2.44211719993919 0.702973720608575
2.44219245574427 0.703146611341632
2.44297351364476 0.703319502074689
2.44324546606598 0.703492392807746
2.44338446697831 0.703665283540802
2.44364612059205 0.703838174273859
2.44410290688787 0.704011065006916
2.44414395640823 0.704183955739972
2.44443434841587 0.704356846473029
2.44483979205876 0.704529737206086
2.4459346219315 0.704702627939143
2.44597395549106 0.704875518672199
2.44621319190529 0.705048409405256
2.44729533206704 0.705221300138313
2.44784582077102 0.705394190871369
2.44798456023039 0.705567081604426
2.44809829945417 0.705739972337483
2.44830764150934 0.705912863070539
2.44843318690099 0.706085753803596
2.44914489929195 0.706258644536653
2.44993287747759 0.70643153526971
2.44999081992724 0.706604426002766
2.45042005666708 0.706777316735823
2.45086229587447 0.70695020746888
2.45188645723156 0.707123098201936
2.45190567423159 0.707295988934993
2.45207639492423 0.70746887966805
2.45210065073941 0.707641770401107
2.45239927356992 0.707814661134163
2.45270129031401 0.70798755186722
2.45296524634154 0.708160442600277
2.45397227200864 0.708333333333333
2.45486672085206 0.70850622406639
2.45502365599274 0.708679114799447
2.45551257771795 0.708852005532503
2.45556839184587 0.70902489626556
2.45561270758834 0.709197786998617
2.45578897373114 0.709370677731674
2.45580678448049 0.70954356846473
2.45750552336365 0.709716459197787
2.45757279644291 0.709889349930844
2.45783733092028 0.7100622406639
2.45808024107307 0.710235131396957
2.45875573808868 0.710408022130014
2.45939389828267 0.710580912863071
2.45967798090954 0.710753803596127
2.4597371494395 0.710926694329184
2.46101416660686 0.711099585062241
2.46130977991241 0.711272475795297
2.46222422441523 0.711445366528354
2.4624629622665 0.711618257261411
2.46260275187635 0.711791147994468
2.46262543977016 0.711964038727524
2.46271516569838 0.712136929460581
2.46307159017459 0.712309820193638
2.46322547101356 0.712482710926694
2.4635445686919 0.712655601659751
2.46361172617931 0.712828492392808
2.46416485925032 0.713001383125864
2.46643941454799 0.713174273858921
2.4671070315762 0.713347164591978
2.46738197950136 0.713520055325035
2.46756276670671 0.713692946058091
2.46758798636178 0.713865836791148
2.46774874815338 0.714038727524205
2.46776157531986 0.714211618257261
2.46834839520781 0.714384508990318
2.469333407625 0.714557399723375
2.47070221367681 0.714730290456432
2.47103291273194 0.714903181189488
2.47156411753052 0.715076071922545
2.47234138396056 0.715248962655602
2.47244477319361 0.715421853388658
2.47291989945375 0.715594744121715
2.47314313920117 0.715767634854772
2.47421510401044 0.715940525587829
2.4749324250354 0.716113416320885
2.47498786530207 0.716286307053942
2.47503849828616 0.716459197786999
2.47563941988418 0.716632088520055
2.47724084106076 0.716804979253112
2.47730950807572 0.716977869986169
2.47731019596981 0.717150760719225
2.47796237590886 0.717323651452282
2.47815297493758 0.717496542185339
2.47896843135431 0.717669432918396
2.47940311677874 0.717842323651452
2.47979647017382 0.718015214384509
2.48052735494603 0.718188105117566
2.48065733314029 0.718360995850622
2.48217107449475 0.718533886583679
2.4829796419547 0.718706777316736
2.48344460504652 0.718879668049793
2.4834484170962 0.719052558782849
2.48380478829396 0.719225449515906
2.48512572216641 0.719398340248963
2.48606268187997 0.719571230982019
2.48606525378443 0.719744121715076
2.48705648381613 0.719917012448133
2.48708227898541 0.720089903181189
2.48792678876281 0.720262793914246
2.48821121785011 0.720435684647303
2.4888534450858 0.72060857538036
2.48954011353468 0.720781466113416
2.48988675740074 0.720954356846473
2.49012681170498 0.72112724757953
2.49028051959285 0.721300138312586
2.49119060090673 0.721473029045643
2.49155969231562 0.7216459197787
2.49181920093463 0.721818810511757
2.49258528954759 0.721991701244813
2.49348236636407 0.72216459197787
2.49353962855105 0.722337482710927
2.49451096083033 0.722510373443983
2.49459960572225 0.72268326417704
2.49466069298249 0.722856154910097
2.49540054553481 0.723029045643154
2.49683785677108 0.72320193637621
2.49694533904435 0.723374827109267
2.49700301731112 0.723547717842324
2.49708048354775 0.72372060857538
2.49901039203352 0.723893499308437
2.49942268634358 0.724066390041494
2.49944712186715 0.724239280774551
2.49951449685022 0.724412171507607
2.49966395645201 0.724585062240664
2.49982602068442 0.724757952973721
2.49986305376968 0.724930843706777
2.50128116722132 0.725103734439834
2.50239528308844 0.725276625172891
2.50267356571574 0.725449515905948
2.503512949066 0.725622406639004
2.50395677633356 0.725795297372061
2.50419440596229 0.725968188105118
2.50450116831948 0.726141078838174
2.50452544874108 0.726313969571231
2.50483166659253 0.726486860304288
2.50557808111449 0.726659751037344
2.50621829191719 0.726832641770401
2.50775687364359 0.727005532503458
2.50812967550417 0.727178423236515
2.50826741755175 0.727351313969571
2.50838426542911 0.727524204702628
2.50895353605424 0.727697095435685
2.50953313755354 0.727869986168741
2.50989129650954 0.728042876901798
2.51253369912733 0.728215767634855
2.51262298255982 0.728388658367912
2.51284998326119 0.728561549100968
2.51308725906347 0.728734439834025
2.51373303968951 0.728907330567082
2.5141988290495 0.729080221300138
2.51420066886899 0.729253112033195
2.51425622159852 0.729426002766252
2.51456307798358 0.729598893499309
2.51670843313792 0.729771784232365
2.51704425911766 0.729944674965422
2.51767574025818 0.730117565698479
2.51840503366695 0.730290456431535
2.51853377473479 0.730463347164592
2.51867333254046 0.730636237897649
2.51882090257527 0.730809128630705
2.51926069976997 0.730982019363762
2.51960303936 0.731154910096819
2.52013302815591 0.731327800829876
2.52187861052143 0.731500691562932
2.52259384903185 0.731673582295989
2.52318774025089 0.731846473029046
2.52335439229093 0.732019363762102
2.5237287206076 0.732192254495159
2.5238090395528 0.732365145228216
2.52454165985104 0.732538035961273
2.52461962683205 0.732710926694329
2.52507296174601 0.732883817427386
2.52615019212824 0.733056708160443
2.52725981640823 0.733229598893499
2.52741536675452 0.733402489626556
2.52758233064712 0.733575380359613
2.52781373850159 0.733748271092669
2.52824041279918 0.733921161825726
2.52837546884111 0.734094052558783
2.52848938063393 0.73426694329184
2.52908751673103 0.734439834024896
2.52956824215042 0.734612724757953
2.53004543007065 0.73478561549101
2.53128781424216 0.734958506224066
2.53184577788356 0.735131396957123
2.53222595202906 0.73530428769018
2.53256353111575 0.735477178423237
2.5326190150103 0.735650069156293
2.53288599192614 0.73582295988935
2.53303228474701 0.735995850622407
2.53320258464539 0.736168741355463
2.53424031802723 0.73634163208852
2.53447081830922 0.736514522821577
2.53578246946562 0.736687413554634
2.53673626386913 0.73686030428769
2.53740178959852 0.737033195020747
2.53749147149247 0.737206085753804
2.53766802499235 0.73737897648686
2.53783110204832 0.737551867219917
2.53825284467185 0.737724757952974
2.53835949872609 0.73789764868603
2.53876929176683 0.738070539419087
2.53930651806623 0.738243430152144
2.53988027687517 0.738416320885201
2.54181208394301 0.738589211618257
2.54195442438915 0.738762102351314
2.54271818106759 0.738934993084371
2.54273718612826 0.739107883817427
2.54340241977156 0.739280774550484
2.54366991298624 0.739453665283541
2.54450121608228 0.739626556016598
2.54478075924386 0.739799446749654
2.5449478420698 0.739972337482711
2.54531905587974 0.740145228215768
2.54606462690723 0.740318118948824
2.54775566331819 0.740491009681881
2.54776899810461 0.740663900414938
2.54818699439126 0.740836791147995
2.54863887107503 0.741009681881051
2.54884491119618 0.741182572614108
2.54977761167037 0.741355463347165
2.54983653592244 0.741528354080221
2.55063865990421 0.741701244813278
2.55075224193494 0.741874135546335
2.5514992723905 0.742047026279391
2.55172348964417 0.742219917012448
2.55284236709393 0.742392807745505
2.55289574769579 0.742565698478562
2.55396500400362 0.742738589211618
2.55468621408539 0.742911479944675
2.55477523625058 0.743084370677732
2.55598419375213 0.743257261410788
2.55653202854531 0.743430152143845
2.55676488581449 0.743603042876902
2.55772067159301 0.743775933609959
2.55790277114161 0.743948824343015
2.5581240426452 0.744121715076072
2.55839418739277 0.744294605809129
2.55937893874402 0.744467496542185
2.55976207666323 0.744640387275242
2.55996523290617 0.744813278008299
2.56081373075789 0.744986168741355
2.56211778138661 0.745159059474412
2.56284711633373 0.745331950207469
2.56300929930771 0.745504840940526
2.56339033450271 0.745677731673582
2.56344854020423 0.745850622406639
2.56348978873896 0.746023513139696
2.56399227075024 0.746196403872752
2.56438248067757 0.746369294605809
2.564482837415 0.746542185338866
2.5647436938725 0.746715076071923
2.56486955618858 0.746887966804979
2.56499986535236 0.747060857538036
2.56698195743922 0.747233748271093
2.56724027569626 0.747406639004149
2.56812500360629 0.747579529737206
2.56869257510352 0.747752420470263
2.56873874933316 0.74792531120332
2.56888034108553 0.748098201936376
2.56970128509595 0.748271092669433
2.57042462187898 0.74844398340249
2.57056260626489 0.748616874135546
2.5705651875316 0.748789764868603
2.57127023593823 0.74896265560166
2.57325194137447 0.749135546334716
2.57395795066102 0.749308437067773
2.5740438521 0.74948132780083
2.57409526964832 0.749654218533887
2.57419891266987 0.749827109266943
2.57465962560478 0.75
2.5748855136503 0.750172890733057
2.57604440320006 0.750345781466113
2.57665500155683 0.75051867219917
2.57741189054055 0.750691562932227
2.57787341347043 0.750864453665284
2.57839993744936 0.75103734439834
2.57945549400535 0.751210235131397
2.57958080894219 0.751383125864454
2.57960189816035 0.75155601659751
2.58085125015636 0.751728907330567
2.58093685006714 0.751901798063624
2.58157799606461 0.75207468879668
2.58171689807781 0.752247579529737
2.58355821379166 0.752420470262794
2.58454596073129 0.752593360995851
2.58458020201206 0.752766251728907
2.5849164171441 0.752939142461964
2.58516257080873 0.753112033195021
2.58534456393692 0.753284923928077
2.58681311342246 0.753457814661134
2.58701878044613 0.753630705394191
2.58745430760662 0.753803596127248
2.58823803942938 0.753976486860304
2.58868957137104 0.754149377593361
2.5891748551848 0.754322268326418
2.58954133632496 0.754495159059475
2.589795794848 0.754668049792531
2.59032359234576 0.754840940525588
2.59048047640037 0.755013831258645
2.59085165590254 0.755186721991701
2.59105521411858 0.755359612724758
2.59198854794643 0.755532503457815
2.59276870302393 0.755705394190871
2.59307263191144 0.755878284923928
2.59322134996954 0.756051175656985
2.59380563438434 0.756224066390042
2.59452842369888 0.756396957123098
2.59505735666276 0.756569847856155
2.59508178111102 0.756742738589212
2.59512909632964 0.756915629322268
2.59513781081232 0.757088520055325
2.59523615029513 0.757261410788382
2.59535535195587 0.757434301521439
2.59551049222666 0.757607192254495
2.59568971806862 0.757780082987552
2.59580935977402 0.757952973720609
2.59592307951479 0.758125864453665
2.59615866342751 0.758298755186722
2.59616167071729 0.758471645919779
2.59647566601472 0.758644536652835
2.5966402471151 0.758817427385892
2.59677388944157 0.758990318118949
2.59706927261924 0.759163208852006
2.59743212211522 0.759336099585062
2.59751435379291 0.759508990318119
2.59818294280691 0.759681881051176
2.59837933688736 0.759854771784232
2.59873521088509 0.760027662517289
2.59888285503435 0.760200553250346
2.59903054911083 0.760373443983403
2.59908603742362 0.760546334716459
2.59923195854938 0.760719225449516
2.59935940322956 0.760892116182573
2.59953032713654 0.761065006915629
2.59970134715917 0.761237897648686
2.60014096821992 0.761410788381743
2.60044384499373 0.7615836791148
2.60118017636093 0.761756569847856
2.60131803674303 0.761929460580913
2.60158784639662 0.76210235131397
2.60205446630975 0.762275242047026
2.60254737268145 0.762448132780083
2.60262821013579 0.76262102351314
2.60267369419344 0.762793914246196
2.60280002275084 0.762966804979253
2.60336297398611 0.76313969571231
2.60363738330397 0.763312586445367
2.60392065631818 0.763485477178423
2.60404390097334 0.76365836791148
2.60405028535979 0.763831258644537
2.60456019907295 0.764004149377593
2.60473025519333 0.76417704011065
2.60488953147577 0.764349930843707
2.60532816275572 0.764522821576764
2.60543108932063 0.76469571230982
2.60554974009206 0.764868603042877
2.60583422617496 0.765041493775934
2.60663430481752 0.76521438450899
2.60712549386502 0.765387275242047
2.60751140588541 0.765560165975104
2.60765639722377 0.76573305670816
2.60798340859907 0.765905947441217
2.60853326741561 0.766078838174274
2.60858164069025 0.766251728907331
2.60864643461371 0.766424619640387
2.60876527811898 0.766597510373444
2.60886700785772 0.766770401106501
2.60922040465158 0.766943291839557
2.60936577194819 0.767116182572614
2.60959349295086 0.767289073305671
2.60973857365754 0.767461964038728
2.60984180268784 0.767634854771784
2.61041513174374 0.767807745504841
2.61047019553771 0.767980636237898
2.61076062706323 0.768153526970954
2.61079866697434 0.768326417704011
2.61079921313039 0.768499308437068
2.61120580860841 0.768672199170125
2.61143813053222 0.768845089903181
2.61167332702564 0.769017980636238
2.61171879994828 0.769190871369295
2.61213123925079 0.769363762102351
2.6122026888272 0.769536652835408
2.61229669272262 0.769709543568465
2.61317295117973 0.769882434301521
2.61386112171029 0.770055325034578
2.61398763354572 0.770228215767635
2.61426576693346 0.770401106500692
2.61438195260774 0.770573997233748
2.6146157709074 0.770746887966805
2.61466568410919 0.770919778699862
2.61540772588462 0.771092669432918
2.61581210592752 0.771265560165975
2.6158396506037 0.771438450899032
2.61585121205943 0.771611341632089
2.61616660037356 0.771784232365145
2.61640786210488 0.771957123098202
2.61659899220196 0.772130013831259
2.61678145719777 0.772302904564315
2.61682749750215 0.772475795297372
2.61764844310078 0.772648686030429
2.61766452529048 0.772821576763486
2.61903891504345 0.772994467496542
2.61923216237566 0.773167358229599
2.61955737719243 0.773340248962656
2.61974097947114 0.773513139695712
2.62004231739171 0.773686030428769
2.62073624685204 0.773858921161826
2.62089155487899 0.774031811894882
2.62128262964842 0.774204702627939
2.62145508997717 0.774377593360996
2.6216862031893 0.774550484094053
2.62212277924117 0.774723374827109
2.62265541118512 0.774896265560166
2.62295457857405 0.775069156293223
2.62339386874922 0.775242047026279
2.62382021547413 0.775414937759336
2.62429078234666 0.775587828492393
2.62484088865327 0.77576071922545
2.62491895980534 0.775933609958506
2.62522442281708 0.776106500691563
2.6253591885073 0.77627939142462
2.62574574484636 0.776452282157676
2.62610499027452 0.776625172890733
2.62625227890292 0.77679806362379
2.62679696500567 0.776970954356846
2.62682884845333 0.777143845089903
2.62689983856059 0.77731673582296
2.62691426136763 0.777489626556017
2.62737596657217 0.777662517289073
2.62859827747717 0.77783540802213
2.6286802984702 0.778008298755187
2.62913278311369 0.778181189488243
2.62941870165671 0.7783540802213
2.62996800559172 0.778526970954357
2.63022840600936 0.778699861687414
2.63047114804947 0.77887275242047
2.63087233459039 0.779045643153527
2.63150183175598 0.779218533886584
2.63167525897606 0.77939142461964
2.63192956643656 0.779564315352697
2.6330507849907 0.779737206085754
2.63358041008449 0.779910096818811
2.63362256485533 0.780082987551867
2.63475105567583 0.780255878284924
2.63507393148712 0.780428769017981
2.63510639299854 0.780601659751037
2.63532867924373 0.780774550484094
2.63559952346096 0.780947441217151
2.6357588914985 0.781120331950207
2.63710805152819 0.781293222683264
2.6376669976284 0.781466113416321
2.63791279582845 0.781639004149378
2.6385079303922 0.781811894882434
2.63912855254593 0.781984785615491
2.63920842877527 0.782157676348548
2.63939442819432 0.782330567081604
2.64024852471442 0.782503457814661
2.64028277091423 0.782676348547718
2.64117191388277 0.782849239280775
2.64124547638056 0.783022130013831
2.64154084345277 0.783195020746888
2.6423198984371 0.783367911479945
2.64325119451111 0.783540802213001
2.64343569552138 0.783713692946058
2.6435929583254 0.783886583679115
2.64372169522254 0.784059474412171
2.64377658978461 0.784232365145228
2.64493519127581 0.784405255878285
2.64511327364118 0.784578146611342
2.64527616161118 0.784751037344398
2.6453359244998 0.784923928077455
2.64540660112866 0.785096818810512
2.64726196612712 0.785269709543569
2.64759950896069 0.785442600276625
2.6481261946131 0.785615491009682
2.64824809082271 0.785788381742739
2.64835412240206 0.785961272475795
2.64917234361943 0.786134163208852
2.64929625952976 0.786307053941909
2.64982392949847 0.786479944674966
2.65090358490134 0.786652835408022
2.65104221968794 0.786825726141079
2.65144855337762 0.786998616874136
2.65274773342555 0.787171507607192
2.65286996459085 0.787344398340249
2.65293735731626 0.787517289073306
2.65323073070604 0.787690179806362
2.65349609736837 0.787863070539419
2.65592970388209 0.788035961272476
2.65718560965457 0.788208852005533
2.6576991503385 0.788381742738589
2.65808593789226 0.788554633471646
2.65829831958842 0.788727524204703
2.66056598181751 0.788900414937759
2.66166597476826 0.789073305670816
2.6619155534139 0.789246196403873
2.66193493981598 0.78941908713693
2.66204764064339 0.789591977869986
2.66344807242479 0.789764868603043
2.66370413780933 0.7899377593361
2.66529160170429 0.790110650069156
2.66617717031093 0.790283540802213
2.66662677670239 0.79045643153527
2.66819138754575 0.790629322268326
2.66880462506589 0.790802213001383
2.66908771332734 0.79097510373444
2.66968580561177 0.791147994467497
2.67006333877166 0.791320885200553
2.67046700908325 0.79149377593361
2.67238687839954 0.791666666666667
2.67267113011613 0.791839557399723
2.6731919147839 0.79201244813278
2.67434836629669 0.792185338865837
2.67445828781829 0.792358229598894
2.67473176397428 0.79253112033195
2.67477195729475 0.792704011065007
2.6748003112058 0.792876901798064
2.67588163753109 0.79304979253112
2.67712029688652 0.793222683264177
2.67765257841322 0.793395573997234
2.67873582369203 0.793568464730291
2.67913333770815 0.793741355463347
2.67951851551727 0.793914246196404
2.67958697753334 0.794087136929461
2.67978162780094 0.794260027662517
2.68055390017521 0.794432918395574
2.68206891487903 0.794605809128631
2.68211015924332 0.794778699861687
2.68218149080548 0.794951590594744
2.68354119520979 0.795124481327801
2.68423054902089 0.795297372060858
2.684712735972 0.795470262793914
2.68481104355164 0.795643153526971
2.68503269670968 0.795816044260028
2.6867883819457 0.795988934993084
2.68682128490873 0.796161825726141
2.6873966446208 0.796334716459198
2.68795754032799 0.796507607192255
2.68823398851974 0.796680497925311
2.68896849309299 0.796853388658368
2.69016154923622 0.797026279391425
2.69021120268697 0.797199170124481
2.69089033827807 0.797372060857538
2.69146247253661 0.797544951590595
2.69178485780202 0.797717842323652
2.69244147126214 0.797890733056708
2.69299746727488 0.798063623789765
2.69312924168335 0.798236514522822
2.69373619256227 0.798409405255878
2.69438837798853 0.798582295988935
2.69530522146168 0.798755186721992
2.69592810167319 0.798928077455048
2.69618866145768 0.799100968188105
2.69693210444186 0.799273858921162
2.69699299515856 0.799446749654219
2.69852970670553 0.799619640387275
2.69894123358174 0.799792531120332
2.69951286748905 0.799965421853389
2.70031351099196 0.800138312586445
2.70096829210935 0.800311203319502
2.70143496613338 0.800484094052559
2.70203965074864 0.800656984785616
2.70310733376523 0.800829875518672
2.7033697338029 0.801002766251729
2.70522236318682 0.801175656984786
2.70525900259744 0.801348547717842
2.70596178191507 0.801521438450899
2.7082420127878 0.801694329183956
2.70828801356697 0.801867219917012
2.70849237669064 0.802040110650069
2.70923648055621 0.802213001383126
2.71183666077034 0.802385892116183
2.71228448646378 0.802558782849239
2.71244267488696 0.802731673582296
2.71260911871897 0.802904564315353
2.71313413136699 0.803077455048409
2.71318320381774 0.803250345781466
2.71537821604967 0.803423236514523
2.71705829921855 0.80359612724758
2.71707025036011 0.803769017980636
2.71752322854839 0.803941908713693
2.71793845510009 0.80411479944675
2.71802512109938 0.804287690179806
2.71814341046557 0.804460580912863
2.71895687899666 0.80463347164592
2.72019563280488 0.804806362378977
2.72054018491428 0.804979253112033
2.72152190684596 0.80515214384509
2.72186214597365 0.805325034578147
2.72221850730634 0.805497925311203
2.72240990129136 0.80567081604426
2.72251862940944 0.805843706777317
2.72257612639646 0.806016597510373
2.7226399142068 0.80618948824343
2.72281429616454 0.806362378976487
2.72291279498599 0.806535269709544
2.72294019727511 0.8067081604426
2.72315397579115 0.806881051175657
2.72320889374496 0.807053941908714
2.72343321292488 0.80722683264177
2.72376155891583 0.807399723374827
2.72407457103231 0.807572614107884
2.72409442065421 0.807745504840941
2.72445701687382 0.807918395573997
2.72491896798963 0.808091286307054
2.72548949855415 0.808264177040111
2.72553891328328 0.808437067773167
2.7258825726653 0.808609958506224
2.72633510718574 0.808782849239281
2.72664551745911 0.808955739972337
2.72701166665142 0.809128630705394
2.72725456223227 0.809301521438451
2.72730234463896 0.809474412171508
2.72763978482806 0.809647302904564
2.72768184250905 0.809820193637621
2.72778540002934 0.809993084370678
2.72823944271296 0.810165975103734
2.72825927581544 0.810338865836791
2.72827726070842 0.810511756569848
2.72941046925237 0.810684647302905
2.72965580111852 0.810857538035961
2.73063169622486 0.811030428769018
2.73118612290207 0.811203319502075
2.7312231166363 0.811376210235131
2.73141037946747 0.811549100968188
2.73194814373073 0.811721991701245
2.73200871869411 0.811894882434302
2.7321788146948 0.812067773167358
2.73262211448671 0.812240663900415
2.73283674751319 0.812413554633472
2.73332210057678 0.812586445366528
2.73336471994238 0.812759336099585
2.73383787313083 0.812932226832642
2.73460854763603 0.813105117565698
2.73478047820517 0.813278008298755
2.73482431832124 0.813450899031812
2.73616547022971 0.813623789764869
2.73629748717434 0.813796680497925
2.73651124899368 0.813969571230982
2.73707068145854 0.814142461964039
2.73742967308686 0.814315352697095
2.7378858442224 0.814488243430152
2.73845363311025 0.814661134163209
2.73854228737442 0.814834024896266
2.73854621362892 0.815006915629322
2.73855083361183 0.815179806362379
2.73954093388121 0.815352697095436
2.74000224505569 0.815525587828492
2.74069834737962 0.815698478561549
2.74088221915356 0.815871369294606
2.74129790177359 0.816044260027663
2.74197654701749 0.816217150760719
2.74210816010885 0.816390041493776
2.74219281741174 0.816562932226833
2.7429697559447 0.816735822959889
2.74314083529871 0.816908713692946
2.74380189928318 0.817081604426003
2.74506964198396 0.81725449515906
2.74508487612682 0.817427385892116
2.74537859857755 0.817600276625173
2.74557924505579 0.81777316735823
2.74577724564989 0.817946058091286
2.74614301923292 0.818118948824343
2.74688622215458 0.8182918395574
2.74694069706179 0.818464730290457
2.74713531567293 0.818637621023513
2.74791783734827 0.81881051175657
2.74909269399762 0.818983402489627
2.7492949085019 0.819156293222683
2.74947101396659 0.81932918395574
2.750224998364 0.819502074688797
2.75059393264963 0.819674965421853
2.75155085855239 0.81984785615491
2.75158902473129 0.820020746887967
2.75166214621422 0.820193637621024
2.7517957171916 0.82036652835408
2.75229302760663 0.820539419087137
2.75321340051068 0.820712309820194
2.75358679744407 0.82088520055325
2.75390862400508 0.821058091286307
2.75437413764381 0.821230982019364
2.75444604262716 0.821403872752421
2.75482720952264 0.821576763485477
2.75635527802371 0.821749654218534
2.75637436655526 0.821922544951591
2.75671107296731 0.822095435684647
2.75699447590403 0.822268326417704
2.7579438703964 0.822441217150761
2.75810720581371 0.822614107883818
2.75845156994827 0.822786998616874
2.75894456574928 0.822959889349931
2.75938715446843 0.823132780082988
2.7598564173266 0.823305670816044
2.76076362947947 0.823478561549101
2.76082718819189 0.823651452282158
2.7610312587275 0.823824343015214
2.761524189074 0.823997233748271
2.76157888290641 0.824170124481328
2.76163003896677 0.824343015214385
2.76371836710262 0.824515905947441
2.76390459109408 0.824688796680498
2.76439479440921 0.824861687413555
2.76460013956941 0.825034578146611
2.76463797026253 0.825207468879668
2.76470263117864 0.825380359612725
2.76532218252494 0.825553250345782
2.76535029170494 0.825726141078838
2.76569772348852 0.825899031811895
2.76643934561536 0.826071922544952
2.76677696604774 0.826244813278008
2.7672722083235 0.826417704011065
2.76743325532591 0.826590594744122
2.76837770790149 0.826763485477178
2.76864714856907 0.826936376210235
2.76994695603714 0.827109266943292
2.7703510045084 0.827282157676349
2.77073817601088 0.827455048409405
2.77085612080797 0.827627939142462
2.77114611452595 0.827800829875519
2.77128524802025 0.827973720608575
2.77167029399532 0.828146611341632
2.77265068722114 0.828319502074689
2.7728130005493 0.828492392807746
2.7732024361387 0.828665283540802
2.77475082730884 0.828838174273859
2.77499940687669 0.829011065006916
2.77610155528728 0.829183955739972
2.77643487283722 0.829356846473029
2.77652314680986 0.829529737206086
2.7767055896256 0.829702627939143
2.77689420940793 0.829875518672199
2.77722663209298 0.830048409405256
2.77767598439546 0.830221300138313
2.7779490551049 0.830394190871369
2.77993985291745 0.830567081604426
2.78082748481972 0.830739972337483
2.78083581250142 0.830912863070539
2.78088839438264 0.831085753803596
2.7812464515286 0.831258644536653
2.78161032978639 0.83143153526971
2.78194635648068 0.831604426002766
2.78208307427711 0.831777316735823
2.7830412556136 0.83195020746888
2.78340877558063 0.832123098201936
2.78466160753018 0.832295988934993
2.78501141404745 0.83246887966805
2.78566071265695 0.832641770401107
2.7859978399354 0.832814661134163
2.78613795433869 0.83298755186722
2.78662609453907 0.833160442600277
2.78754649077415 0.833333333333333
2.78780176575355 0.83350622406639
2.78788739650125 0.833679114799447
2.78819025955324 0.833852005532503
2.78919363672631 0.83402489626556
2.7892059027633 0.834197786998617
2.78960243193905 0.834370677731674
2.79038607985284 0.83454356846473
2.79040164119512 0.834716459197787
2.79131844839529 0.834889349930844
2.79178139208234 0.8350622406639
2.79343472936631 0.835235131396957
2.79357778731006 0.835408022130014
2.79418224329022 0.835580912863071
2.79511536320169 0.835753803596127
2.79533841354606 0.835926694329184
2.79603874886636 0.836099585062241
2.79709469030585 0.836272475795297
2.79767037195514 0.836445366528354
2.79938649717584 0.836618257261411
2.79983171711164 0.836791147994468
2.80078178627101 0.836964038727524
2.80081980314185 0.837136929460581
2.80147718661771 0.837309820193638
2.80190012874642 0.837482710926694
2.8023858955673 0.837655601659751
2.80400397165769 0.837828492392808
2.80454649833833 0.838001383125864
2.8052412132137 0.838174273858921
2.80559116976536 0.838347164591978
2.8060972088787 0.838520055325035
2.80750511297755 0.838692946058091
2.80927971457745 0.838865836791148
2.8102795575412 0.839038727524205
2.81101573011937 0.839211618257261
2.81110327427115 0.839384508990318
2.81322281038941 0.839557399723375
2.81402209345511 0.839730290456432
2.81422162837297 0.839903181189488
2.81663157696313 0.840076071922545
2.81696000080876 0.840248962655602
2.81705991873743 0.840421853388658
2.81879100025721 0.840594744121715
2.82084340891039 0.840767634854772
2.82095663487053 0.840940525587829
2.82226287439211 0.841113416320885
2.82283872220802 0.841286307053942
2.82360106867275 0.841459197786999
2.82406172278718 0.841632088520055
2.82505527604534 0.841804979253112
2.82773316719079 0.841977869986169
2.8284407879102 0.842150760719225
2.82871374768451 0.842323651452282
2.82921089050431 0.842496542185339
2.82927885228717 0.842669432918396
2.83266017097224 0.842842323651452
2.83350110288355 0.843015214384509
2.83460983791945 0.843188105117566
2.83575525957723 0.843360995850622
2.83772949771676 0.843533886583679
2.84052807744046 0.843706777316736
2.84114859533783 0.843879668049793
2.84137282039402 0.844052558782849
2.84194941663556 0.844225449515906
2.84615669560153 0.844398340248963
2.84756569945401 0.844571230982019
2.84959984844311 0.844744121715076
2.85037273777421 0.844917012448133
2.85112983237708 0.845089903181189
2.85378414081883 0.845262793914246
2.85457837610091 0.845435684647303
2.85569615842742 0.84560857538036
2.85878587694079 0.845781466113416
2.86002520453218 0.845954356846473
2.86173639237271 0.84612724757953
2.86297073846292 0.846300138312586
2.86628615486885 0.846473029045643
2.86714862831654 0.8466459197787
2.8676127483119 0.846818810511757
2.86772116328371 0.846991701244813
2.86867120414061 0.84716459197787
2.87127671720716 0.847337482710927
2.87259243251192 0.847510373443984
2.87364877791784 0.84768326417704
2.87539889690967 0.847856154910097
2.8785518607323 0.848029045643154
2.87889938282715 0.84820193637621
2.8794897194452 0.848374827109267
2.87951937630345 0.848547717842324
2.88356628126787 0.84872060857538
2.88435423326678 0.848893499308437
2.88523846198732 0.849066390041494
2.88529221535575 0.849239280774551
2.8876509570296 0.849412171507607
2.89100681692786 0.849585062240664
2.89159211744243 0.849757952973721
2.89174276235567 0.849930843706777
2.89584317838988 0.850103734439834
2.89662341671206 0.850276625172891
2.89794031784651 0.850449515905948
2.89978616633581 0.850622406639004
2.89994714554392 0.850795297372061
2.90216600190073 0.850968188105118
2.9040574361821 0.851141078838174
2.9076481061951 0.851313969571231
2.90815989066985 0.851486860304288
2.91225523939049 0.851659751037344
2.91246480721332 0.851832641770401
2.91306497336457 0.852005532503458
2.91326755760926 0.852178423236515
2.91354736748124 0.852351313969571
2.91844571099554 0.852524204702628
2.91906969201685 0.852697095435685
2.92379929307794 0.852869986168741
2.92815163166687 0.853042876901798
2.92912805340663 0.853215767634855
2.93021049338073 0.853388658367912
2.93032545797651 0.853561549100968
2.9325526442237 0.853734439834025
2.93445564538389 0.853907330567082
2.93479565799891 0.854080221300138
2.93625849368981 0.854253112033195
2.93708688309206 0.854426002766252
2.93942554964455 0.854598893499309
2.93977055472565 0.854771784232365
2.94180634603788 0.854944674965422
2.94424473674854 0.855117565698479
2.94507441107685 0.855290456431535
2.94674344550304 0.855463347164592
2.94930451677868 0.855636237897649
2.95036379694225 0.855809128630705
2.95050283498798 0.855982019363762
2.95193133959441 0.856154910096819
2.95222269480679 0.856327800829876
2.95396846910432 0.856500691562932
2.95463655162161 0.856673582295989
2.95561344148667 0.856846473029046
2.95573781227751 0.857019363762102
2.957387452865 0.857192254495159
2.95754152249562 0.857365145228216
2.95938908413258 0.857538035961273
2.960221329406 0.857710926694329
2.96083466183227 0.857883817427386
2.96126881096244 0.858056708160443
2.96310317514686 0.858229598893499
2.9631916816618 0.858402489626556
2.96373896605696 0.858575380359613
2.96377375409913 0.858748271092669
2.96378223340551 0.858921161825726
2.96383838809777 0.859094052558783
2.96387636985047 0.85926694329184
2.96394525657303 0.859439834024896
2.96406036012805 0.859612724757953
2.96409634094187 0.85978561549101
2.96429049873279 0.859958506224066
2.96450736391873 0.860131396957123
2.96471930096825 0.86030428769018
2.96475780520202 0.860477178423237
2.96504376478638 0.860650069156293
2.96514462052096 0.86082295988935
2.96536716837677 0.860995850622407
2.96572797857965 0.861168741355463
2.96602780951454 0.86134163208852
2.96602836086459 0.861514522821577
2.96612708423613 0.861687413554634
2.9665769147477 0.86186030428769
2.96711352537259 0.862033195020747
2.96713937783358 0.862206085753804
2.96771118159304 0.86237897648686
2.9683960090787 0.862551867219917
2.96848883241109 0.862724757952974
2.9691756798463 0.86289764868603
2.96982481095219 0.863070539419087
2.97085942907849 0.863243430152144
2.97119402929352 0.863416320885201
2.97125101720949 0.863589211618257
2.97194501552037 0.863762102351314
2.97228530082093 0.863934993084371
2.97229169763326 0.864107883817427
2.97306921779752 0.864280774550484
2.97334507656679 0.864453665283541
2.97420106207643 0.864626556016598
2.97533930341779 0.864799446749654
2.9754675302949 0.864972337482711
2.97633242563032 0.865145228215768
2.97647671735077 0.865318118948824
2.97647930131169 0.865491009681881
2.97653731775328 0.865663900414938
2.977601529232 0.865836791147995
2.97761856477427 0.866009681881051
2.97870391269376 0.866182572614108
2.97976421078811 0.866355463347165
2.97979565181848 0.866528354080221
2.98050848166191 0.866701244813278
2.98078265031112 0.866874135546335
2.98087772356752 0.867047026279391
2.98192574523879 0.867219917012448
2.98196168554417 0.867392807745505
2.98302577245171 0.867565698478562
2.98395371337806 0.867738589211618
2.98410323976635 0.867911479944675
2.98410460145254 0.868084370677732
2.98453282565542 0.868257261410788
2.98517061451759 0.868430152143845
2.98519990927337 0.868603042876902
2.98624936544414 0.868775933609959
2.98731694272677 0.868948824343015
2.98838024661915 0.869121715076072
2.98858348505808 0.869294605809129
2.98904395383032 0.869467496542185
2.98973010300634 0.869640387275242
2.99267178860393 0.869813278008299
2.99409713408556 0.869986168741355
2.99436073589004 0.870159059474412
2.99680037108468 0.870331950207469
2.99910395916211 0.870504840940526
2.99912807913095 0.870677731673582
3.00094104848022 0.870850622406639
3.0039710026273 0.871023513139696
3.00413631016582 0.871196403872752
3.00513009717252 0.871369294605809
3.00898271077389 0.871542185338866
3.00912298924224 0.871715076071923
3.00935596742131 0.871887966804979
3.01360555980629 0.872060857538036
3.01405947802798 0.872233748271093
3.01670559649276 0.872406639004149
3.01677896831206 0.872579529737206
3.01790193875132 0.872752420470263
3.01897474742749 0.87292531120332
3.02192866197358 0.873098201936376
3.02223654125113 0.873271092669433
3.02386268312906 0.87344398340249
3.02661916799306 0.873616874135546
3.02730211259375 0.873789764868603
3.0310488931636 0.87396265560166
3.0328218074579 0.874135546334716
3.03555383065108 0.874308437067773
3.03846310958165 0.87448132780083
3.04012388778247 0.874654218533887
3.04421423558113 0.874827109266943
3.04477000787386 0.875
3.04950891270666 0.875172890733057
3.05005682552334 0.875345781466113
3.05433999819528 0.87551867219917
3.05597090434508 0.875691562932227
3.05923947595647 0.875864453665284
3.06194022954358 0.87603734439834
3.0642098976677 0.876210235131397
3.06801142856731 0.876383125864454
3.06922363099877 0.87655601659751
3.07413756568511 0.876728907330567
3.07503541608219 0.876901798063624
3.07679957046782 0.87707468879668
3.08035948094906 0.877247579529737
3.08150833099575 0.877420470262794
3.08188793996712 0.877593360995851
3.08626260180715 0.877766251728907
3.08668043863263 0.877939142461964
3.08700407803417 0.878112033195021
3.09106442054089 0.878284923928078
3.0921518933556 0.878457814661134
3.09309342823185 0.878630705394191
3.0959464413605 0.878803596127248
3.09732781208694 0.878976486860304
3.09958811700748 0.879149377593361
3.10086635265138 0.879322268326418
3.10256163704917 0.879495159059475
3.10584359414039 0.879668049792531
3.10617848612319 0.879840940525588
3.10785351641806 0.880013831258645
3.11085647548484 0.880186721991701
3.11285171164854 0.880359612724758
3.11322860586559 0.880532503457815
3.11864552552845 0.880705394190871
3.11864669992385 0.880878284923928
3.1196415085496 0.881051175656985
3.12383098912292 0.881224066390042
3.12414703196533 0.881396957123098
3.12905816031354 0.881569847856155
3.1297083286982 0.881742738589212
3.13435905954087 0.881915629322268
3.13530971118534 0.882088520055325
3.13727742045379 0.882261410788382
3.13970904671173 0.882434301521439
3.14094843477361 0.882607192254495
3.14512516133415 0.882780082987552
3.14661359887523 0.882952973720609
3.15059502518309 0.883125864453665
3.1514193465676 0.883298755186722
3.15229547686618 0.883471645919779
3.15609374976299 0.883644536652835
3.1579688010216 0.883817427385892
3.16160189248614 0.883990318118949
3.16364397363395 0.884163208852006
3.1671128383752 0.884336099585062
3.16935426068214 0.884508990318119
3.17262186646264 0.884681881051176
3.17510198845214 0.884854771784232
3.17810941652823 0.885027662517289
3.17856400541988 0.885200553250346
3.18090219124488 0.885373443983403
3.18097546225222 0.885546334716459
3.18359403622194 0.885719225449516
3.18672857698676 0.885892116182573
3.18907127984226 0.886065006915629
3.19019481145142 0.886237897648686
3.19260701532071 0.886410788381743
3.19453810648367 0.8865836791148
3.19851944786668 0.886756569847856
3.19999752193071 0.886929460580913
3.20449032230361 0.88710235131397
3.20542335441734 0.887275242047026
3.21049820954447 0.887448132780083
3.21084087658166 0.88762102351314
3.21246676779358 0.887793914246196
3.21623722521278 0.887966804979253
3.21664612235261 0.88813969571231
3.22161129309506 0.888312586445367
3.22519867548236 0.888485477178423
3.22579261160901 0.88865836791148
3.22698330782315 0.888831258644537
3.23184329588309 0.889004149377593
3.23233903852391 0.88917704011065
3.23770427512133 0.889349930843707
3.23793823735319 0.889522821576764
3.23809088500758 0.88969571230982
3.2412891655019 0.889868603042877
3.24307897043675 0.890041493775934
3.24405795991606 0.89021438450899
3.24454051128381 0.890387275242047
3.24785982885149 0.890560165975104
3.24847554547272 0.89073305670816
3.24867089905856 0.890905947441217
3.25022152247865 0.891078838174274
3.25125628759501 0.891251728907331
3.25471632845481 0.891424619640387
3.25644615886629 0.891597510373444
3.25681097197736 0.891770401106501
3.25822167303698 0.891943291839557
3.26179175509399 0.892116182572614
3.26271457019383 0.892289073305671
3.26542070520758 0.892461964038728
3.26904975009345 0.892634854771784
3.26910091520773 0.892807745504841
3.27283452800347 0.892980636237898
3.27544623556368 0.893153526970954
3.27661270557652 0.893326417704011
3.28045000673283 0.893499308437068
3.28191888272577 0.893672199170125
3.28431498827614 0.893845089903181
3.28432725798899 0.894017980636238
3.28826099518302 0.894190871369295
3.28847416750029 0.894363762102351
3.29263994090413 0.894536652835408
3.29510636567585 0.894709543568465
3.29891729493619 0.894882434301521
3.3018005224167 0.895055325034578
3.30297102671672 0.895228215767635
3.30705734710417 0.895401106500692
3.30854005538365 0.895573997233748
3.3111959253359 0.895746887966805
3.31531837609063 0.895919778699862
3.31536137840207 0.896092669432918
3.31956866410604 0.896265560165975
3.32213433716664 0.896438450899032
3.32382068663098 0.896611341632089
3.32811390008683 0.896784232365145
3.33048043040827 0.896957123098202
3.33138291110796 0.897130013831259
3.33229288869986 0.897302904564315
3.33244179608308 0.897475795297372
3.33338462465235 0.897648686030429
3.3349062895576 0.897821576763486
3.33589484809084 0.897994467496542
3.33679763823862 0.898167358229599
3.33687435592847 0.898340248962656
3.33786898921216 0.898513139695712
3.33888415524016 0.898686030428769
3.33995201541257 0.898858921161826
3.34105932118931 0.899031811894882
3.34119364685304 0.899204702627939
3.34225579424769 0.899377593360996
3.34352084867351 0.899550484094053
3.34487344928581 0.899723374827109
3.3456240919399 0.899896265560166
3.34630851281438 0.900069156293223
3.3478114896874 0.900242047026279
3.34938396056389 0.900414937759336
3.35008831754541 0.900587828492393
3.35098979000539 0.90076071922545
3.35265259817756 0.900933609958506
3.35432155713772 0.901106500691563
3.35460119036944 0.90127939142462
3.35601972829857 0.901452282157676
3.35772211542213 0.901625172890733
3.35915502242553 0.90179806362379
3.35945030316221 0.901970954356846
3.36117759500546 0.902143845089903
3.36292932964181 0.90231673582296
3.36378077219403 0.902489626556017
3.36469538266399 0.902662517289073
3.36648199732066 0.90283540802213
3.36827704959964 0.903008298755187
3.36847924148535 0.903181189488243
3.37007967811294 0.9033540802213
3.37228040054531 0.903526970954357
3.3730570188528 0.903699861687414
3.37511662350757 0.90387275242047
3.37518775956665 0.904045643153527
3.37719008180224 0.904218533886584
3.37809877148932 0.90439142461964
3.37928364404151 0.904564315352697
3.38100869732526 0.904737206085754
3.38136768545255 0.904910096818811
3.38346562263726 0.905082987551867
3.3839321782229 0.905255878284924
3.38554661785723 0.905428769017981
3.38679222360056 0.905601659751037
3.38685898448494 0.905774550484094
3.38764160048816 0.905947441217151
3.3897256356445 0.906120331950207
3.38975702574278 0.906293222683264
3.39178625966943 0.906466113416321
3.39265820266108 0.906639004149378
3.39385283069033 0.906811894882434
3.39553226232278 0.906984785615491
3.39587378437155 0.907157676348548
3.39788546664323 0.907330567081604
3.39839002568802 0.907503457814661
3.40123504320141 0.907676348547718
3.40405131391984 0.907849239280775
3.40684012380183 0.908022130013831
3.40958882796195 0.908195020746888
3.41229879713562 0.908367911479945
3.41501438712416 0.908540802213001
3.41902330180944 0.908713692946058
3.42167862043407 0.908886583679115
3.42433227984227 0.909059474412172
3.42696089761864 0.909232365145228
3.42958928152079 0.909405255878285
3.43220479640919 0.909578146611342
3.4347951964489 0.909751037344398
3.43738399214217 0.909923928077455
3.43996226117897 0.910096818810512
3.44254216594303 0.910269709543569
3.44470197949941 0.910442600276625
3.4451098555028 0.910615491009682
3.44768154861744 0.910788381742739
3.44958443286992 0.910961272475795
3.45026795963631 0.911134163208852
3.45289647335886 0.911307053941909
3.45454563513877 0.911479944674966
3.45559135377062 0.911652835408022
3.45660957058323 0.911825726141079
3.45837763168281 0.911998616874136
3.45920412310298 0.912171507607192
3.45955476610899 0.912344398340249
3.46126842391096 0.912517289073306
3.46463517558636 0.912690179806362
3.46977447553368 0.912863070539419
3.47497212080745 0.913035961272476
3.47908948260798 0.913208852005533
3.48020834271539 0.913381742738589
3.48549952798451 0.913554633471646
3.48591442616405 0.913727524204703
3.48783528107566 0.913900414937759
3.4911863430446 0.914073305670816
3.49348708559588 0.914246196403873
3.49817672888314 0.91441908713693
3.49880450456442 0.914591977869986
3.49938567647014 0.914764868603043
3.5041533161897 0.9149377593361
3.50839858639266 0.915110650069156
3.50952165394056 0.915283540802213
3.51493675208775 0.91545643153527
3.52035324229315 0.915629322268326
3.52578210964798 0.915802213001383
3.53065691964762 0.91597510373444
3.53118398747083 0.916147994467497
3.53406024998026 0.916320885200553
3.53521024425318 0.91649377593361
3.53655691625917 0.916666666666667
3.54035507387899 0.916839557399723
3.54038022730641 0.91701244813278
3.54187705379819 0.917185338865837
3.54712599062926 0.917358229598894
3.5507862107339 0.91753112033195
3.55232325555888 0.917704011065007
3.55748349009862 0.917876901798064
3.56172466350081 0.91804979253112
3.56261207861442 0.918222683264177
3.56752388237116 0.918395573997234
3.56772798324593 0.918568464730291
3.57257006576851 0.918741355463347
3.57284309213285 0.918914246196404
3.57795338914146 0.919087136929461
3.58308050714557 0.919260027662517
3.58820209457989 0.919432918395574
3.59334043320542 0.919605809128631
3.59847074282884 0.919778699861687
3.60362878817871 0.919951590594744
3.60878974409163 0.920124481327801
3.61668350011823 0.920297372060858
3.621941586764 0.920470262793914
3.62718170215799 0.920643153526971
3.63239652026746 0.920816044260028
3.63751146539843 0.920988934993084
3.63756692270299 0.921161825726141
3.64271362578039 0.921334716459198
3.64782677030092 0.921507607192255
3.65039469482693 0.921680497925311
3.65292248356812 0.921853388658368
3.65331085288348 0.922026279391425
3.65798528417919 0.922199170124481
3.6589638120528 0.922372060857538
3.66303023544754 0.922544951590595
3.6680787410701 0.922717842323652
3.67312611226743 0.922890733056708
3.67816549248113 0.923063623789765
3.68119509485576 0.923236514522822
3.68323331792269 0.923409405255878
3.68829997350857 0.923582295988935
3.6933817833153 0.923755186721992
3.6984662694949 0.923928077455048
3.70354178991148 0.924100968188105
3.70360396068053 0.924273858921162
3.70859287552892 0.924446749654219
3.70927879413226 0.924619640387275
3.71366401145016 0.924792531120332
3.71926305568142 0.924965421853389
3.72404410486712 0.925138312586445
3.72883771147372 0.925311203319502
3.73363711244421 0.925484094052559
3.73845439125808 0.925656984785616
3.74043571290299 0.925829875518672
3.74328550939885 0.926002766251729
3.74811432486172 0.926175656984786
3.75296070920048 0.926348547717842
3.75547103030346 0.926521438450899
3.75780005907898 0.926694329183956
3.76090499896275 0.926867219917012
3.76263788444043 0.927040110650069
3.76640093017106 0.927213001383126
3.76749741030804 0.927385892116183
3.76905721536081 0.927558782849239
3.77194826371078 0.927731673582296
3.77236138646153 0.927904564315353
3.7772390585482 0.928077455048409
3.77755135159996 0.928250345781466
3.78031994586995 0.928423236514523
3.78213794655642 0.92859612724758
3.78321481586511 0.928769017980636
3.78707732697473 0.928941908713693
3.78894747128267 0.92911479944675
3.79202443657542 0.929287690179806
3.7930669797648 0.929460580912863
3.79476996430078 0.92963347164592
3.79701484549835 0.929806362378977
3.80177561146734 0.929979253112033
3.80199637419762 0.93015214384509
3.80381245439208 0.930325034578147
3.80696105354161 0.930497925311203
3.80988524805798 0.93067081604426
3.81193113039652 0.930843706777317
3.8146413630431 0.931016597510373
3.81607764927922 0.93118948824343
3.81689854868404 0.931362378976487
3.82185792218292 0.931535269709544
3.82239365378852 0.9317081604426
3.822629688369 0.931881051175657
3.8227732737508 0.932053941908714
3.82289344423985 0.93222683264177
3.82298109070866 0.932399723374827
3.82681016492934 0.932572614107884
3.83424346949937 0.932745504840941
3.83916691290045 0.932918395573997
3.83944324448632 0.933091286307054
3.8441129753647 0.933264177040111
3.84511248565209 0.933437067773167
3.8490795682924 0.933609958506224
3.8540610962758 0.933782849239281
3.87114123973379 0.933955739972337
3.87498542182873 0.934128630705394
3.87829878276443 0.934301521438451
3.88160152300546 0.934474412171508
3.88431480926942 0.934647302904564
3.88491005526814 0.934820193637621
3.88989219524857 0.934993084370678
3.89317340119238 0.935165975103734
3.89645190630425 0.935338865836791
3.8997048188334 0.935511756569848
3.90292981709631 0.935684647302905
3.90612871270509 0.935857538035961
3.90932373639951 0.936030428769018
3.91251658772169 0.936203319502075
3.9157228680905 0.936376210235131
3.91895632649519 0.936549100968188
3.92223111025019 0.936721991701245
3.92555705115986 0.936894882434302
3.92895885171296 0.937067773167358
3.93239084473767 0.937240663900415
3.93588340550456 0.937413554633472
3.93938684810581 0.937586445366528
3.94292080226566 0.937759336099585
3.94647014879089 0.937932226832642
3.95003345288678 0.938105117565698
3.95360584794163 0.938278008298755
3.95717933247098 0.938450899031812
3.96078074646948 0.938623789764869
3.96440705128213 0.938796680497925
3.96807652851193 0.938969571230982
3.97181778093882 0.939142461964039
3.97578792657764 0.939315352697096
3.98147622101564 0.939488243430152
3.98172756798327 0.939661134163209
3.98569467212197 0.939834024896266
3.98975729492374 0.940006915629322
3.99391012832975 0.940179806362379
3.998115582449 0.940352697095436
4.0023807998164 0.940525587828492
4.00667138381711 0.940698478561549
4.01097064785405 0.940871369294606
4.01525822375884 0.941044260027663
4.01736419866395 0.941217150760719
4.01952138606564 0.941390041493776
4.02376520668486 0.941562932226833
4.02799068669261 0.941735822959889
4.03218334098973 0.941908713692946
4.0363808032626 0.942081604426003
4.04055720828252 0.94225449515906
4.04473265287659 0.942427385892116
4.04854594436538 0.942600276625173
4.04890515639457 0.94277316735823
4.05308366221481 0.942946058091286
4.05415757432292 0.943118948824343
4.05968214265798 0.9432918395574
4.06512641893127 0.943464730290457
4.06634516236679 0.943637621023513
4.0704957953572 0.94381051175657
4.07580008538943 0.943983402489627
4.08106370720189 0.944156293222683
4.08630208020384 0.94432918395574
4.09420071605705 0.944502074688797
4.09430560496988 0.944674965421853
4.0994781616857 0.94484785615491
4.10475364894118 0.945020746887967
4.11001234716215 0.945193637621024
4.11527749278325 0.94536652835408
4.12053717847723 0.945539419087137
4.12580215243917 0.945712309820194
4.13106244468848 0.94588520055325
4.13631383574495 0.946058091286307
4.14153454397323 0.946230982019364
4.14673936891078 0.946403872752421
4.15192592379202 0.946576763485477
4.15708188163477 0.946749654218534
4.16221155047735 0.946922544951591
4.16732255213408 0.947095435684647
4.17241725031167 0.947268326417704
4.17295025568462 0.947441217150761
4.1774924542361 0.947614107883818
4.18256069228359 0.947786998616874
4.18760966913834 0.947959889349931
4.19195748973501 0.948132780082988
4.1926639327301 0.948305670816044
4.19631805220912 0.948478561549101
4.19770966638373 0.948651452282158
4.20069698146598 0.948824343015214
4.20276008293808 0.948997233748271
4.20507741537524 0.949170124481328
4.20780102743086 0.949343015214385
4.20948682519061 0.949515905947441
4.21285745295174 0.949688796680498
4.21392685346789 0.949861687413555
4.21462740651652 0.950034578146611
4.21843376278162 0.950207468879668
4.22021067975417 0.950380359612725
4.22032716858952 0.950553250345782
4.22301836926216 0.950726141078838
4.225268409314 0.950899031811895
4.22582152875035 0.951071922544952
4.22769815753607 0.951244813278008
4.23018663027929 0.951417704011065
4.23142310466431 0.951590594744122
4.23249431156319 0.951763485477178
4.23509405587601 0.951936376210235
4.23704021290219 0.952109266943292
4.23740657049419 0.952282157676349
4.23999062382165 0.952455048409405
4.24243335636472 0.952627939142462
4.2426347202046 0.952800829875519
4.24755387133042 0.952973720608575
4.24824465442987 0.953146611341632
4.25275189612853 0.953319502074689
4.25385593385355 0.953492392807746
4.25798419749987 0.953665283540802
4.25950704578632 0.953838174273859
4.26322031517497 0.954011065006916
4.26471277353298 0.954183955739972
4.26788091858493 0.954356846473029
4.26846349424263 0.954529737206086
4.27343204132504 0.954702627939143
4.27369871012381 0.954875518672199
4.27891565534296 0.955048409405256
4.27899775164578 0.955221300138313
4.28429125728368 0.955394190871369
4.28459100783268 0.955567081604426
4.29023724815156 0.955739972337483
4.29209276143103 0.955912863070539
4.29592329304086 0.956085753803596
4.29718455717412 0.956258644536653
4.3016613634371 0.95643153526971
4.30228779525829 0.956604426002766
4.30739473589648 0.956777316735823
4.30742648036876 0.95695020746888
4.31249276458545 0.957123098201936
4.31325588198555 0.957295988934993
4.31758478540855 0.95746887966805
4.31912276318667 0.957641770401107
4.32062771881689 0.957814661134163
4.32267525382053 0.95798755186722
4.3250543058116 0.958160442600277
4.32777987407741 0.958333333333333
4.33102290465827 0.95850622406639
4.33291204704829 0.958679114799447
4.3370550200242 0.958852005532503
4.33809370531254 0.95902489626556
4.34313739660154 0.959197786998617
4.34333523748248 0.959370677731674
4.34864729335717 0.95954356846473
4.34924502478682 0.959716459197787
4.35404606147654 0.959889349930844
4.35536474824421 0.9600622406639
4.35951992603144 0.960235131396957
4.36148345233978 0.960408022130014
4.36353762647512 0.960580912863071
4.36505439859634 0.960753803596127
4.36762497313404 0.960926694329184
4.37065897909654 0.961099585062241
4.37376624003515 0.961272475795297
4.37472913771684 0.961445366528354
4.37631551652779 0.961618257261411
4.37994406311571 0.961791147994468
4.38058400159079 0.961964038727524
4.38613205504375 0.962136929460581
4.38654014392699 0.962309820193638
4.39235616859816 0.962482710926694
4.3925955306701 0.962655601659751
4.39861590617765 0.962828492392808
4.39868824488914 0.963001383125864
4.40012699928083 0.963174273858921
4.4048040402385 0.963347164591978
4.40492400185408 0.963520055325035
4.4109445120707 0.963692946058091
4.41461257990265 0.963865836791148
4.41706929247561 0.964038727524205
4.42030287259029 0.964211618257261
4.42112661065648 0.964384508990318
4.42321801552128 0.964557399723375
4.42771523804143 0.964730290456432
4.4293651192033 0.964903181189488
4.43436542451076 0.965076071922545
4.43554867393258 0.965248962655602
4.44105110022064 0.965421853388658
4.4417563195963 0.965594744121715
4.44775971514886 0.965767634854772
4.44801327144597 0.965940525587829
4.45433337198152 0.966113416320885
4.46075562029425 0.966286307053942
4.46725377378583 0.966459197786999
4.47386688992733 0.966632088520055
4.47997609276718 0.966804979253112
4.4805714324401 0.966977869986169
4.4873520074256 0.967150760719225
4.49422397171679 0.967323651452282
4.50238638710826 0.967496542185339
4.50463532753998 0.967669432918396
4.50899303924267 0.967842323651452
4.51155558617152 0.968015214384509
4.51559610459532 0.968188105117566
4.51854014754113 0.968360995850622
4.52223725960178 0.968533886583679
4.52557814286554 0.968706777316736
4.52891493785968 0.968879668049793
4.53265693215253 0.969052558782849
4.53565638105769 0.969225449515906
4.53976510582393 0.969398340248963
4.54246235024459 0.969571230982019
4.54688882565448 0.969744121715076
4.54931916450479 0.969917012448133
4.55401673487258 0.97008990318119
4.55626582413766 0.970262793914246
4.55685475108622 0.970435684647303
4.56041460766279 0.97060857538036
4.56111008693767 0.970781466113416
4.56397370394378 0.970954356846473
4.56754399776002 0.97112724757953
4.56818312064949 0.971300138312587
4.57113047279567 0.971473029045643
4.57473727865435 0.9716459197787
4.5752092841403 0.971818810511757
4.57837310488606 0.971991701244813
4.58203348411763 0.97216459197787
4.58221490427239 0.972337482710927
4.58575235824773 0.972510373443984
4.58921232385549 0.97268326417704
4.5895001903699 0.972856154910097
4.59331818890087 0.973029045643154
4.59622891588031 0.97320193637621
4.59719545407138 0.973374827109267
4.60115396043013 0.973547717842324
4.60326665923695 0.97372060857538
4.60517546744434 0.973893499308437
4.6092937071006 0.974066390041494
4.61036198789573 0.974239280774551
4.61349023136121 0.974412171507607
4.61751739576432 0.974585062240664
4.61779287641739 0.974757952973721
4.62217093252256 0.974930843706777
4.62471694839831 0.975103734439834
4.62662511722527 0.975276625172891
4.63123311235191 0.975449515905948
4.63195063546007 0.975622406639004
4.63809457327501 0.975795297372061
4.63920025668031 0.975968188105118
4.6426515600121 0.976141078838174
4.64644371297711 0.976313969571231
4.64721717156267 0.976486860304288
4.65182387668715 0.976659751037344
4.65366215348071 0.976832641770401
4.65645654246002 0.977005532503458
4.66084620378085 0.977178423236515
4.66113107083009 0.977351313969571
4.66585715433482 0.977524204702628
4.66797780981631 0.977697095435685
4.67062781019459 0.977869986168741
4.67506062694909 0.978042876901798
4.67546927814867 0.978215767634855
4.68036103425116 0.978388658367912
4.68531967401565 0.978561549100968
4.68580182280108 0.978734439834025
4.69034770588341 0.978907330567082
4.69295903443163 0.979080221300138
4.6954609440683 0.979253112033195
4.70005145206482 0.979426002766252
4.70064164839444 0.979598893499309
4.70589380402978 0.979771784232365
4.70709044736249 0.979944674965422
4.71120737937707 0.980117565698479
4.71405090238342 0.980290456431535
4.71659597168372 0.980463347164592
4.72095741965802 0.980636237897649
4.72202042927439 0.980809128630705
4.72749270760678 0.980982019363762
4.72782544945016 0.981154910096819
4.73299896655996 0.981327800829876
4.73466907479075 0.981500691562932
4.73855107314184 0.981673582295989
4.74148815817511 0.981846473029046
4.74416112386933 0.982019363762102
4.74830663649388 0.982192254495159
4.74985835585783 0.982365145228216
4.75511179030652 0.982538035961273
4.76189988700442 0.982710926694329
4.76867333146887 0.982883817427386
4.77541716989995 0.983056708160443
4.78213191044059 0.983229598893499
4.78884250359233 0.983402489626556
4.84455672866483 0.983575380359613
4.95252236387885 0.983748271092669
4.96394099640652 0.983921161825726
5.00686473242516 0.984094052558783
5.01305844784312 0.98426694329184
5.01932624147239 0.984439834024896
5.02563185442422 0.984612724757953
5.03197724197524 0.98478561549101
5.03838522423763 0.984958506224066
5.04481758701234 0.985131396957123
5.05130197512398 0.98530428769018
5.06105414194902 0.985477178423237
5.06758223291374 0.985650069156293
5.06892065201133 0.98582295988935
5.07417087925352 0.985995850622407
5.07508508309595 0.986168741355463
5.08083227900275 0.98634163208852
5.08120784113971 0.986514522821577
5.0872911864627 0.986687413554634
5.08756456721903 0.98686030428769
5.09223949108339 0.987033195020747
5.0933334485339 0.987206085753804
5.09435712284731 0.98737897648686
5.09715782330202 0.987551867219917
5.09934621415174 0.987724757952974
5.10121015480508 0.98789764868603
5.10446834197495 0.988070539419087
5.10534562050181 0.988243430152144
5.10811096249398 0.988416320885201
5.10931987184835 0.988589211618257
5.11132754880326 0.988762102351314
5.11422338639692 0.988934993084371
5.11504858318223 0.989107883817427
5.11920790911571 0.989280774550484
5.12028370698235 0.989453665283541
5.12204921486808 0.989626556016598
5.12427569405423 0.989799446749654
5.12626379641477 0.989972337482711
5.12908673970811 0.990145228215768
5.12944479542566 0.990318118948824
5.13222711203505 0.990491009681881
5.1346901423767 0.990663900414938
5.13617713622204 0.990836791147995
5.13818705274986 0.991009681881051
5.14001919910546 0.991182572614108
5.14330436350062 0.991355463347165
5.14411755036482 0.991528354080221
5.14543272731422 0.991701244813278
5.15005733643103 0.991874135546335
5.15048431141892 0.992047026279391
5.15091017963047 0.992219917012448
5.15599414532086 0.992392807745505
5.15647749125754 0.992565698478562
5.15770099759816 0.992738589211618
5.16192687851604 0.992911479944675
5.16209827658561 0.993084370677732
5.16491778077628 0.993257261410788
5.16781133691073 0.993430152143845
5.16787042598623 0.993603042876902
5.17214567612098 0.993775933609959
5.17359605351383 0.993948824343015
5.17382256158813 0.994121715076072
5.17937125840498 0.994294605809129
5.17946873539418 0.994467496542185
5.17978743117667 0.994640387275242
5.18543340616231 0.994813278008299
5.18579871935852 0.994986168741355
5.18658271578827 0.995159059474412
5.19184993803142 0.995331950207469
5.1938037511306 0.995504840940526
5.19794964393342 0.995677731673582
5.20099668732657 0.995850622406639
5.20410144025391 0.996023513139696
5.20819947393789 0.996196403872752
5.21031803449663 0.996369294605809
5.21537355789209 0.996542185338866
5.21658707886939 0.996715076071923
5.2225466739962 0.996887966804979
5.22968014494537 0.997060857538036
5.24035042078502 0.997233748271093
5.24741058158615 0.997406639004149
5.25440791877343 0.997579529737206
5.26135735974396 0.997752420470263
5.26829582745115 0.99792531120332
5.27524835580511 0.998098201936376
5.28221604957919 0.998271092669433
5.28919798171961 0.99844398340249
5.29618140311989 0.998616874135546
5.3031542847149 0.998789764868603
5.31011596833183 0.99896265560166
5.31706805387505 0.999135546334716
5.32398315278499 0.999308437067773
5.3308757088225 0.99948132780083
5.33771963495649 0.999654218533887
5.34451436552268 0.999827109266943
5.35124840530961 1
};
\addlegendentry{fgo}
\addplot [semithick, darkorange25512714]
table {%
0.0125729907986696 0
0.0149703921424533 0.000172890733056708
0.0166121718657405 0.000345781466113416
0.0188041310998373 0.000518672199170124
0.0217564528253146 0.000691562932226833
0.0234093734048993 0.000864453665283541
0.0280080170298989 0.00103734439834025
0.030044294136727 0.00121023513139696
0.0303927812098129 0.00138312586445367
0.0366069889412518 0.00155601659751037
0.0389068995186276 0.00172890733056708
0.0455374770966133 0.00190179806362379
0.0480233286997023 0.0020746887966805
0.0546482209412104 0.00224757952973721
0.0638918397140005 0.00242047026279391
0.0732577907939994 0.00259336099585062
0.0809557249394484 0.00276625172890733
0.0827164712720296 0.00293914246196404
0.0897563293835757 0.00311203319502075
0.09228704275329 0.00328492392807746
0.0989493718624262 0.00345781466113416
0.100274802849438 0.00363070539419087
0.100316012373804 0.00380359612724758
0.101320015828163 0.00397648686030429
0.10145822622777 0.004149377593361
0.101976583561697 0.0043222683264177
0.102762834263374 0.00449515905947441
0.10311880044203 0.00466804979253112
0.103231283598037 0.00484094052558783
0.103386498675138 0.00501383125864454
0.103651867471653 0.00518672199170125
0.104277139199056 0.00535961272475795
0.104464022095215 0.00553250345781466
0.106429443211368 0.00570539419087137
0.106472353037516 0.00587828492392808
0.106873607070998 0.00605117565698479
0.107605255843442 0.00622406639004149
0.10843688595024 0.0063969571230982
0.109151120156311 0.00656984785615491
0.110361701742494 0.00674273858921162
0.110829083729575 0.00691562932226833
0.111044116778839 0.00708852005532503
0.111801561563439 0.00726141078838174
0.112463615668399 0.00743430152143845
0.114726046904973 0.00760719225449516
0.116035810304392 0.00778008298755187
0.116296840115582 0.00795297372060858
0.117854832555034 0.00812586445366528
0.118147967173429 0.00829875518672199
0.119245789272844 0.0084716459197787
0.120608420128587 0.00864453665283541
0.12172613327499 0.00881742738589212
0.121793314881345 0.00899031811894883
0.123788846301716 0.00916320885200553
0.12433603147271 0.00933609958506224
0.12533702628996 0.00950899031811895
0.126791766186706 0.00968188105117566
0.127052476410302 0.00985477178423236
0.127274929075758 0.0100276625172891
0.128024263298261 0.0102005532503458
0.128069172271613 0.0103734439834025
0.128075050841794 0.0105463347164592
0.128532520741218 0.0107192254495159
0.12983091059738 0.0108921161825726
0.1299228088548 0.0110650069156293
0.130348347393971 0.011237897648686
0.130450523060533 0.0114107883817427
0.131772224623515 0.0115836791147994
0.131949835209138 0.0117565698478562
0.13228769258769 0.0119294605809129
0.13472174525973 0.0121023513139696
0.134948745526712 0.0122752420470263
0.135398753460413 0.012448132780083
0.135909759672549 0.0126210235131397
0.135980914721601 0.0127939142461964
0.137102492108095 0.0129668049792531
0.137448671359187 0.0131396957123098
0.138037850769814 0.0133125864453665
0.138397050657696 0.0134854771784232
0.138544083852304 0.0136583679114799
0.13913396667993 0.0138312586445367
0.139713663462777 0.0140041493775934
0.140676500062462 0.0141770401106501
0.14170292207561 0.0143499308437068
0.142238129286269 0.0145228215767635
0.142289397976822 0.0146957123098202
0.142449280642424 0.0148686030428769
0.142753344966965 0.0150414937759336
0.143385612523208 0.0152143845089903
0.143454627210594 0.015387275242047
0.145018252346088 0.0155601659751037
0.146106396438691 0.0157330567081604
0.146637943124548 0.0159059474412172
0.147694084206933 0.0160788381742739
0.147773266997459 0.0162517289073306
0.148129634640133 0.0164246196403873
0.148297647268795 0.016597510373444
0.14928907385855 0.0167704011065007
0.150074697068343 0.0169432918395574
0.150409853768532 0.0171161825726141
0.151087545000441 0.0172890733056708
0.15110022583155 0.0174619640387275
0.151749446039858 0.0176348547717842
0.151822560084411 0.0178077455048409
0.152672727496231 0.0179806362378977
0.15296262156672 0.0181535269709544
0.153090161269767 0.0183264177040111
0.153219431117185 0.0184993084370678
0.153245857574951 0.0186721991701245
0.153618490728993 0.0188450899031812
0.154169964582114 0.0190179806362379
0.154600812279285 0.0191908713692946
0.155080347269501 0.0193637621023513
0.155399522724214 0.019536652835408
0.156131748342673 0.0197095435684647
0.156479286741144 0.0198824343015214
0.157740728679098 0.0200553250345781
0.158227961753056 0.0202282157676349
0.158276223277095 0.0204011065006916
0.159185978848109 0.0205739972337483
0.159222997769763 0.020746887966805
0.159399304535691 0.0209197786998617
0.159996610188275 0.0210926694329184
0.160791324981207 0.0212655601659751
0.16103452009378 0.0214384508990318
0.161219127565356 0.0216113416320885
0.16319646054437 0.0217842323651452
0.163830508624274 0.0219571230982019
0.163935247859566 0.0221300138312586
0.164110684700235 0.0223029045643154
0.164956084847325 0.0224757952973721
0.166753041167761 0.0226486860304288
0.167637775673069 0.0228215767634855
0.168360385544226 0.0229944674965422
0.168461582990692 0.0231673582295989
0.169386645293095 0.0233402489626556
0.16942366885877 0.0235131396957123
0.169679571667619 0.023686030428769
0.17161813467762 0.0238589211618257
0.173565690894344 0.0240318118948824
0.173785285370575 0.0242047026279391
0.174420090531659 0.0243775933609959
0.17469068829338 0.0245504840940526
0.174944785850601 0.0247233748271093
0.175588428356554 0.024896265560166
0.178665192900693 0.0250691562932227
0.179415430338303 0.0252420470262794
0.179475597175772 0.0254149377593361
0.179876042947675 0.0255878284923928
0.180803664001642 0.0257607192254495
0.181961702794447 0.0259336099585062
0.184444230590813 0.0261065006915629
0.184724931617002 0.0262793914246196
0.185712170432993 0.0264522821576763
0.185861894321078 0.0266251728907331
0.186627429898928 0.0267980636237898
0.186931167770923 0.0269709543568465
0.187498923536125 0.0271438450899032
0.188860256344057 0.0273167358229599
0.189433832043309 0.0274896265560166
0.191940651946005 0.0276625172890733
0.192852804473767 0.02783540802213
0.193273110561962 0.0280082987551867
0.194114332296473 0.0281811894882434
0.195172430002397 0.0283540802213001
0.195642614008487 0.0285269709543568
0.197128513331403 0.0286998616874136
0.198440161051465 0.0288727524204703
0.199003437822815 0.029045643153527
0.19985433422204 0.0292185338865837
0.200341752516503 0.0293914246196404
0.202141585871166 0.0295643153526971
0.203730813181445 0.0297372060857538
0.203924358028806 0.0299100968188105
0.205011431114335 0.0300829875518672
0.205222862389483 0.0302558782849239
0.205977950826023 0.0304287690179806
0.207520623951434 0.0306016597510373
0.20823713936317 0.0307745504840941
0.209070750508867 0.0309474412171508
0.210117522224488 0.0311203319502075
0.211145445807562 0.0312932226832642
0.212224276776064 0.0314661134163209
0.212349194230806 0.0316390041493776
0.213110638870442 0.0318118948824343
0.213531490124045 0.031984785615491
0.214716107411046 0.0321576763485477
0.216502157761549 0.0323305670816044
0.216806262287449 0.0325034578146611
0.217243736257513 0.0326763485477178
0.219029164708431 0.0328492392807746
0.219411506981182 0.0330221300138313
0.220120051464602 0.033195020746888
0.22093884572197 0.0333679114799447
0.222026320275486 0.0335408022130014
0.223517982641605 0.0337136929460581
0.224515644250836 0.0338865836791148
0.225052684428063 0.0340594744121715
0.225412885927911 0.0342323651452282
0.225717606548039 0.0344052558782849
0.226727444580459 0.0345781466113416
0.227646572605802 0.0347510373443983
0.228858412105965 0.034923928077455
0.229069659354321 0.0350968188105118
0.22946106455567 0.0352697095435685
0.229696889392918 0.0354426002766252
0.231832018521092 0.0356154910096819
0.233880926845519 0.0357883817427386
0.234198327870361 0.0359612724757953
0.234532199144335 0.036134163208852
0.23697635328694 0.0363070539419087
0.238004226362055 0.0364799446749654
0.238514660924055 0.0366528354080221
0.238515870422934 0.0368257261410788
0.238553032487576 0.0369986168741355
0.238646242803061 0.0371715076071923
0.238985898207416 0.037344398340249
0.239271179983149 0.0375172890733057
0.2429376152684 0.0376901798063624
0.243345283297771 0.0378630705394191
0.244550254701633 0.0380359612724758
0.244716566216131 0.0382088520055325
0.246176954610902 0.0383817427385892
0.246371239665749 0.0385546334716459
0.246453115798719 0.0387275242047026
0.246826335571924 0.0389004149377593
0.246920420360178 0.039073305670816
0.246986057328195 0.0392461964038728
0.247148078616268 0.0394190871369295
0.2477796512073 0.0395919778699862
0.248021872133249 0.0397648686030429
0.248255207938674 0.0399377593360996
0.249349845642851 0.0401106500691563
0.249489940252857 0.040283540802213
0.249778290040758 0.0404564315352697
0.249784938013197 0.0406293222683264
0.251229956735729 0.0408022130013831
0.251371019176305 0.0409751037344398
0.25175569343861 0.0411479944674965
0.252196590600916 0.0413208852005532
0.252208628249176 0.04149377593361
0.252282420970724 0.0416666666666667
0.252310193034537 0.0418395573997234
0.25329747187468 0.0420124481327801
0.253670333636195 0.0421853388658368
0.254518354615797 0.0423582295988935
0.255206534719496 0.0425311203319502
0.255544635163804 0.0427040110650069
0.255590941290472 0.0428769017980636
0.255823670724452 0.0430497925311203
0.257127756087909 0.043222683264177
0.258055503422558 0.0433955739972338
0.258826179851978 0.0435684647302905
0.259208964354423 0.0437413554633472
0.259873877273945 0.0439142461964039
0.260147815966697 0.0440871369294606
0.260431355983605 0.0442600276625173
0.260667525838556 0.044432918395574
0.261369688790635 0.0446058091286307
0.261664797906766 0.0447786998616874
0.262280325558285 0.0449515905947441
0.262306397589283 0.0451244813278008
0.262669013113917 0.0452973720608575
0.265032432099465 0.0454702627939143
0.265144641094682 0.045643153526971
0.265465550380155 0.0458160442600277
0.266088367363306 0.0459889349930844
0.266552747493892 0.0461618257261411
0.266628566716138 0.0463347164591978
0.267622241580261 0.0465076071922545
0.270115539778972 0.0466804979253112
0.270188088974843 0.0468533886583679
0.270234497369671 0.0470262793914246
0.270494050755839 0.0471991701244813
0.270935908885246 0.047372060857538
0.271227756300604 0.0475449515905947
0.271250432928244 0.0477178423236515
0.271269723994475 0.0478907330567082
0.272530505132769 0.0480636237897649
0.272847586153488 0.0482365145228216
0.274737409647925 0.0484094052558783
0.274933380243021 0.048582295988935
0.275412569707572 0.0487551867219917
0.276261188126547 0.0489280774550484
0.278181459412705 0.0491009681881051
0.278491694338074 0.0492738589211618
0.279525305276674 0.0494467496542185
0.279581923098009 0.0496196403872752
0.279631853586449 0.049792531120332
0.279998174656169 0.0499654218533887
0.280051235164369 0.0501383125864454
0.281003516691368 0.0503112033195021
0.282131655812092 0.0504840940525588
0.283320093695326 0.0506569847856155
0.284785748898925 0.0508298755186722
0.285418889403228 0.0510027662517289
0.285989054133753 0.0511756569847856
0.286084340952051 0.0513485477178423
0.286260558024989 0.051521438450899
0.286557069559632 0.0516943291839557
0.287220462131002 0.0518672199170125
0.287342732796879 0.0520401106500692
0.287838996969337 0.0522130013831259
0.28877875800881 0.0523858921161826
0.288919694778622 0.0525587828492393
0.28974743200253 0.052731673582296
0.290308613716585 0.0529045643153527
0.29079718161466 0.0530774550484094
0.291027978590729 0.0532503457814661
0.291303851362758 0.0534232365145228
0.291759424103614 0.0535961272475795
0.293199622020649 0.0537690179806362
0.293930345979862 0.0539419087136929
0.293950397147831 0.0541147994467497
0.294421008884164 0.0542876901798064
0.295911351930845 0.0544605809128631
0.296154265780514 0.0546334716459198
0.296164666501616 0.0548063623789765
0.296854850938447 0.0549792531120332
0.297816789957463 0.0551521438450899
0.297938198504402 0.0553250345781466
0.297959119156676 0.0554979253112033
0.297973050274434 0.05567081604426
0.30048862726917 0.0558437067773167
0.300627154510566 0.0560165975103734
0.300643435682015 0.0561894882434302
0.301612189781442 0.0563623789764869
0.302342817786811 0.0565352697095436
0.302737753616367 0.0567081604426003
0.302882436039227 0.056881051175657
0.303313645446173 0.0570539419087137
0.303341345695376 0.0572268326417704
0.304390616098074 0.0573997233748271
0.304925194049125 0.0575726141078838
0.306238847423122 0.0577455048409405
0.307117510702526 0.0579183955739972
0.30712285105015 0.0580912863070539
0.308637215416052 0.0582641770401107
0.308799911150811 0.0584370677731674
0.30928570180093 0.0586099585062241
0.30961125492855 0.0587828492392808
0.310426893000834 0.0589557399723375
0.31048882274488 0.0591286307053942
0.311131811978252 0.0593015214384509
0.311410863211203 0.0594744121715076
0.312450684718245 0.0596473029045643
0.313644131984865 0.059820193637621
0.315523581962642 0.0599930843706777
0.315731534369412 0.0601659751037344
0.315737021436835 0.0603388658367911
0.31627946781238 0.0605117565698479
0.316302292646638 0.0606846473029046
0.316340557793955 0.0608575380359613
0.317878388966119 0.061030428769018
0.318142209514439 0.0612033195020747
0.319128525718281 0.0613762102351314
0.319275612306733 0.0615491009681881
0.319589620973193 0.0617219917012448
0.319631169570155 0.0618948824343015
0.320260059484096 0.0620677731673582
0.320341858134571 0.0622406639004149
0.322297579089939 0.0624135546334716
0.322523829226924 0.0625864453665284
0.322697217661736 0.0627593360995851
0.324093679285518 0.0629322268326418
0.325520555022061 0.0631051175656985
0.325557363547294 0.0632780082987552
0.326391306397465 0.0634508990318119
0.326417694954588 0.0636237897648686
0.327406198047851 0.0637966804979253
0.327864087400252 0.063969571230982
0.328222155744629 0.0641424619640387
0.32978327257272 0.0643153526970954
0.329849903507359 0.0644882434301522
0.330212874132304 0.0646611341632089
0.330214305087975 0.0648340248962656
0.330302824584669 0.0650069156293223
0.330907501552821 0.065179806362379
0.331807413848199 0.0653526970954357
0.334058524139989 0.0655255878284924
0.334241234277954 0.0656984785615491
0.334249117262619 0.0658713692946058
0.334306265290816 0.0660442600276625
0.334726574755481 0.0662171507607192
0.334862292026918 0.0663900414937759
0.33496960943972 0.0665629322268326
0.335935551861086 0.0667358229598893
0.336266203486792 0.0669087136929461
0.336758386970644 0.0670816044260028
0.336860286213883 0.0672544951590595
0.337260431719707 0.0674273858921162
0.337461256345435 0.0676002766251729
0.338425386988332 0.0677731673582296
0.338599523371469 0.0679460580912863
0.339433554907496 0.068118948824343
0.339484401228662 0.0682918395573997
0.339593195713377 0.0684647302904564
0.340076958729163 0.0686376210235131
0.340098838896277 0.0688105117565699
0.340363400560015 0.0689834024896266
0.341857556480406 0.0691562932226833
0.34276888729871 0.06932918395574
0.343445939689965 0.0695020746887967
0.343920547808963 0.0696749654218534
0.344706981255601 0.0698478561549101
0.344743929280464 0.0700207468879668
0.344988163312066 0.0701936376210235
0.345567074159244 0.0703665283540802
0.347280787765616 0.0705394190871369
0.347954359502011 0.0707123098201936
0.348050323566702 0.0708852005532503
0.348351441311244 0.0710580912863071
0.348429702468077 0.0712309820193638
0.349846256657569 0.0714038727524205
0.349942889768478 0.0715767634854772
0.350381593503982 0.0717496542185339
0.350823944281591 0.0719225449515906
0.351595809542823 0.0720954356846473
0.351931634482364 0.072268326417704
0.352903335743067 0.0724412171507607
0.353113776076682 0.0726141078838174
0.353320517706064 0.0727869986168741
0.354364137705186 0.0729598893499308
0.355600208707467 0.0731327800829876
0.356590771636759 0.0733056708160443
0.35662617302808 0.073478561549101
0.356744743735502 0.0736514522821577
0.357439807946745 0.0738243430152144
0.357525793954563 0.0739972337482711
0.359805029224911 0.0741701244813278
0.359956205048535 0.0743430152143845
0.359976692789114 0.0745159059474412
0.359994595152072 0.0746887966804979
0.360155665969282 0.0748616874135546
0.360217223380613 0.0750345781466113
0.36050891408273 0.0752074688796681
0.360633162689928 0.0753803596127248
0.361041879577585 0.0755532503457815
0.361061524683429 0.0757261410788382
0.3610654123847 0.0758990318118949
0.361158571875552 0.0760719225449516
0.361246839780058 0.0762448132780083
0.361659549755173 0.076417704011065
0.361987598079429 0.0765905947441217
0.362081903116322 0.0767634854771784
0.362339465990292 0.0769363762102351
0.362449731264488 0.0771092669432918
0.363117334112564 0.0772821576763486
0.363208692888669 0.0774550484094053
0.363428774607939 0.077627939142462
0.36371559295835 0.0778008298755187
0.364375027668845 0.0779737206085754
0.364559347921881 0.0781466113416321
0.36466202944887 0.0783195020746888
0.364789209262874 0.0784923928077455
0.364868574086471 0.0786652835408022
0.365214319217709 0.0788381742738589
0.365222258892003 0.0790110650069156
0.365543375580869 0.0791839557399723
0.365842825241194 0.0793568464730291
0.366607992257649 0.0795297372060858
0.366685290487752 0.0797026279391425
0.36670877004848 0.0798755186721992
0.366939304887946 0.0800484094052559
0.367491269832152 0.0802213001383126
0.368926817558618 0.0803941908713693
0.369338959374849 0.080567081604426
0.369343631727799 0.0807399723374827
0.36969351652068 0.0809128630705394
0.370395440157219 0.0810857538035961
0.370691110350092 0.0812586445366528
0.371362226163629 0.0814315352697095
0.371403517475447 0.0816044260027663
0.371588712523693 0.081777316735823
0.371816795829652 0.0819502074688797
0.372175093795196 0.0821230982019364
0.372273393552801 0.0822959889349931
0.372401697328983 0.0824688796680498
0.372993625260488 0.0826417704011065
0.373558532226767 0.0828146611341632
0.373848861207338 0.0829875518672199
0.374165862621045 0.0831604426002766
0.374568225274041 0.0833333333333333
0.374904234924942 0.0835062240663901
0.375901134071751 0.0836791147994468
0.375933709984866 0.0838520055325035
0.377046181672619 0.0840248962655602
0.377797160944176 0.0841977869986169
0.37793371149757 0.0843706777316736
0.378500740423364 0.0845435684647303
0.378792934483155 0.084716459197787
0.379446337356354 0.0848893499308437
0.380115926614554 0.0850622406639004
0.380835045972055 0.0852351313969571
0.381180033806114 0.0854080221300138
0.381204810023904 0.0855809128630705
0.381270092826252 0.0857538035961272
0.381558673132303 0.085926694329184
0.382395368812783 0.0860995850622407
0.382539008607351 0.0862724757952974
0.383138097472508 0.0864453665283541
0.383419163812218 0.0866182572614108
0.383862058717266 0.0867911479944675
0.383948930229178 0.0869640387275242
0.38424918549559 0.0871369294605809
0.384323106288773 0.0873098201936376
0.385310925561925 0.0874827109266943
0.386005913619684 0.087655601659751
0.386393737422318 0.0878284923928078
0.387428842908415 0.0880013831258645
0.387724515699157 0.0881742738589212
0.387893184516573 0.0883471645919779
0.388027326887643 0.0885200553250346
0.388251518480856 0.0886929460580913
0.389447209356196 0.088865836791148
0.390069181956659 0.0890387275242047
0.390133018758945 0.0892116182572614
0.390258009658224 0.0893845089903181
0.390828415142733 0.0895573997233748
0.391290742134382 0.0897302904564315
0.391377488993646 0.0899031811894882
0.391623383878381 0.090076071922545
0.393544554611673 0.0902489626556017
0.393672318324177 0.0904218533886584
0.394091423082 0.0905947441217151
0.3944594206066 0.0907676348547718
0.394463241738762 0.0909405255878285
0.394850089795886 0.0911134163208852
0.395075789417761 0.0912863070539419
0.396128246175571 0.0914591977869986
0.396485211089106 0.0916320885200553
0.396741220318895 0.091804979253112
0.397086089083807 0.0919778699861687
0.397748518155864 0.0921507607192255
0.398339241561396 0.0923236514522822
0.399359090303223 0.0924965421853389
0.399395079073657 0.0926694329183956
0.399473615587467 0.0928423236514523
0.399649850865038 0.093015214384509
0.400115222742017 0.0931881051175657
0.401613994860166 0.0933609958506224
0.402288908768983 0.0935338865836791
0.402451150047075 0.0937067773167358
0.403182845298031 0.0938796680497925
0.403853870383055 0.0940525587828492
0.403906061952214 0.0942254495159059
0.404381824147197 0.0943983402489627
0.404537899120976 0.0945712309820194
0.405439190992556 0.0947441217150761
0.405805205448966 0.0949170124481328
0.405838360077085 0.0950899031811895
0.405996592964549 0.0952627939142462
0.407925992425263 0.0954356846473029
0.40845427835026 0.0956085753803596
0.408643981680413 0.0957814661134163
0.408853484381794 0.095954356846473
0.409047385246749 0.0961272475795297
0.409153242338759 0.0963001383125865
0.409396692680399 0.0964730290456432
0.410177955211638 0.0966459197786999
0.410368137111733 0.0968188105117566
0.411569999967368 0.0969917012448133
0.41266958073977 0.09716459197787
0.412803656641594 0.0973374827109267
0.413719456415784 0.0975103734439834
0.413864649917725 0.0976832641770401
0.414357327049534 0.0978561549100968
0.414940765256792 0.0980290456431535
0.414993683985746 0.0982019363762102
0.41552981292842 0.098374827109267
0.416167460275553 0.0985477178423237
0.416299768698423 0.0987206085753804
0.41656790965817 0.0988934993084371
0.417478939142268 0.0990663900414938
0.417557822599343 0.0992392807745505
0.41805034126715 0.0994121715076072
0.418254647031918 0.0995850622406639
0.418787456628188 0.0997579529737206
0.418843324710203 0.0999308437067773
0.419030666381056 0.100103734439834
0.421340971485636 0.100276625172891
0.421491263056263 0.100449515905947
0.421531515043076 0.100622406639004
0.422094596260726 0.100795297372061
0.42265590840736 0.100968188105118
0.423573604152929 0.101141078838174
0.423801840703571 0.101313969571231
0.423985650613637 0.101486860304288
0.424071117983552 0.101659751037344
0.424205190985596 0.101832641770401
0.424328585383339 0.102005532503458
0.424417521562958 0.102178423236515
0.424460765225279 0.102351313969571
0.425103198789895 0.102524204702628
0.426412170549197 0.102697095435685
0.426668569654849 0.102869986168741
0.42708687840177 0.103042876901798
0.427144732491454 0.103215767634855
0.427620950007921 0.103388658367911
0.427673168092462 0.103561549100968
0.428549380061622 0.103734439834025
0.42884216092317 0.103907330567082
0.429025206749476 0.104080221300138
0.42953556380745 0.104253112033195
0.430058631104833 0.104426002766252
0.430864416702479 0.104598893499308
0.431089754027396 0.104771784232365
0.431376389947241 0.104944674965422
0.432618677887962 0.105117565698479
0.433058110801755 0.105290456431535
0.433113651980854 0.105463347164592
0.43335530581608 0.105636237897649
0.433450971260547 0.105809128630705
0.433452810282299 0.105982019363762
0.434463161837527 0.106154910096819
0.434988549774857 0.106327800829876
0.435252144697977 0.106500691562932
0.43575814651875 0.106673582295989
0.436316941665706 0.106846473029046
0.436322230144504 0.107019363762102
0.437417652105452 0.107192254495159
0.437781856719252 0.107365145228216
0.438190106391576 0.107538035961272
0.438302524232703 0.107710926694329
0.438373744069365 0.107883817427386
0.438435981674154 0.108056708160443
0.438694953738971 0.108229598893499
0.438844635471676 0.108402489626556
0.438929063488167 0.108575380359613
0.439354064444985 0.108748271092669
0.439379794124198 0.108921161825726
0.439603463693011 0.109094052558783
0.440188203128422 0.10926694329184
0.44030268841681 0.109439834024896
0.440315351179371 0.109612724757953
0.440690275685652 0.10978561549101
0.440805500573833 0.109958506224066
0.441247158849326 0.110131396957123
0.441318899776996 0.11030428769018
0.441513959463052 0.110477178423237
0.441757583773317 0.110650069156293
0.441764131934364 0.11082295988935
0.442052190548778 0.110995850622407
0.442357973027715 0.111168741355463
0.442715673879618 0.11134163208852
0.44280490536966 0.111514522821577
0.442993378868711 0.111687413554633
0.443128058266969 0.11186030428769
0.443365480080264 0.112033195020747
0.44372572704006 0.112206085753804
0.443857185602058 0.11237897648686
0.444053511929774 0.112551867219917
0.444732794865248 0.112724757952974
0.444753896985058 0.11289764868603
0.444906572115776 0.113070539419087
0.445591978811171 0.113243430152144
0.445834274802502 0.113416320885201
0.446260606664508 0.113589211618257
0.446765519212154 0.113762102351314
0.446819073302849 0.113934993084371
0.447949035341203 0.114107883817427
0.448396786793189 0.114280774550484
0.448986557042757 0.114453665283541
0.449069634974605 0.114626556016598
0.449293575506322 0.114799446749654
0.449329944688746 0.114972337482711
0.449560240519559 0.115145228215768
0.449862704956127 0.115318118948824
0.449869742678014 0.115491009681881
0.449907733719593 0.115663900414938
0.450290791571704 0.115836791147994
0.450949482013424 0.116009681881051
0.451120046105096 0.116182572614108
0.451643940894914 0.116355463347165
0.451684450441306 0.116528354080221
0.451992570467442 0.116701244813278
0.452092953212286 0.116874135546335
0.45279995858252 0.117047026279391
0.453045029166372 0.117219917012448
0.453286377148824 0.117392807745505
0.453322952454113 0.117565698478562
0.453469948240185 0.117738589211618
0.454953960629187 0.117911479944675
0.455193097449768 0.118084370677732
0.455200315657941 0.118257261410788
0.456704282649783 0.118430152143845
0.457009128633847 0.118603042876902
0.45716910496208 0.118775933609959
0.458412710705374 0.118948824343015
0.458623803391772 0.119121715076072
0.45867658157108 0.119294605809129
0.458924414033668 0.119467496542185
0.45895024997547 0.119640387275242
0.460008206771802 0.119813278008299
0.460470880231751 0.119986168741355
0.460542488119589 0.120159059474412
0.460831140682874 0.120331950207469
0.460993578573301 0.120504840940526
0.461118944698594 0.120677731673582
0.461254802259813 0.120850622406639
0.461780861299188 0.121023513139696
0.461858418685816 0.121196403872752
0.46203860237883 0.121369294605809
0.462376314437808 0.121542185338866
0.463310434401861 0.121715076071923
0.464069322327464 0.121887966804979
0.46432334600957 0.122060857538036
0.464566798380233 0.122233748271093
0.465391693536089 0.122406639004149
0.465791265149361 0.122579529737206
0.466450834928195 0.122752420470263
0.467577196709568 0.12292531120332
0.467656572030576 0.123098201936376
0.467698805288412 0.123271092669433
0.468466237882803 0.12344398340249
0.468752069712878 0.123616874135546
0.468938830144982 0.123789764868603
0.47053273456403 0.12396265560166
0.470564371625773 0.124135546334716
0.47065572074438 0.124308437067773
0.470812393541895 0.12448132780083
0.47086211442432 0.124654218533887
0.471015108409765 0.124827109266943
0.47108001624653 0.125
0.47109031941742 0.125172890733057
0.471137749726985 0.125345781466113
0.471379780853223 0.12551867219917
0.473098678165637 0.125691562932227
0.473329954849689 0.125864453665284
0.473605135599264 0.12603734439834
0.473726999965077 0.126210235131397
0.4754931593741 0.126383125864454
0.476175461158612 0.12655601659751
0.476445334813796 0.126728907330567
0.476527980486413 0.126901798063624
0.476799811053604 0.127074688796681
0.476915866607062 0.127247579529737
0.477613452534597 0.127420470262794
0.477781321211746 0.127593360995851
0.47813990147474 0.127766251728907
0.479121304419806 0.127939142461964
0.479833501160312 0.128112033195021
0.480181981356858 0.128284923928077
0.48027300529369 0.128457814661134
0.480293600524704 0.128630705394191
0.480449949816845 0.128803596127248
0.48054165789111 0.128976486860304
0.480724998736718 0.129149377593361
0.481831306736708 0.129322268326418
0.482284856164014 0.129495159059474
0.483138652945292 0.129668049792531
0.483378928281273 0.129840940525588
0.483990082328476 0.130013831258645
0.485155213259215 0.130186721991701
0.485333161402611 0.130359612724758
0.485672711786555 0.130532503457815
0.486073422300646 0.130705394190871
0.486308132339098 0.130878284923928
0.486519766947449 0.131051175656985
0.487091624668746 0.131224066390041
0.487366671647269 0.131396957123098
0.487542394245014 0.131569847856155
0.487669397452455 0.131742738589212
0.489075737717812 0.131915629322268
0.489162440715611 0.132088520055325
0.489669298461074 0.132261410788382
0.490001516172081 0.132434301521438
0.490069714135866 0.132607192254495
0.490137808011518 0.132780082987552
0.490562718735198 0.132952973720609
0.491136989920137 0.133125864453665
0.49187352029664 0.133298755186722
0.492057585421534 0.133471645919779
0.492250779017885 0.133644536652835
0.493115084233739 0.133817427385892
0.493442678144208 0.133990318118949
0.495170680096569 0.134163208852006
0.495424123325256 0.134336099585062
0.495831582380042 0.134508990318119
0.496206499750099 0.134681881051176
0.496856086539484 0.134854771784232
0.497171018727703 0.135027662517289
0.497300351481874 0.135200553250346
0.497460702370087 0.135373443983403
0.497901863291815 0.135546334716459
0.498263999511788 0.135719225449516
0.498317482007823 0.135892116182573
0.498500067270778 0.136065006915629
0.498785821478198 0.136237897648686
0.499124615577941 0.136410788381743
0.499343700122077 0.136583679114799
0.499787263328991 0.136756569847856
0.499810853545338 0.136929460580913
0.49983607667687 0.13710235131397
0.499889119342081 0.137275242047026
0.500358352308754 0.137448132780083
0.5020974969143 0.13762102351314
0.502437310194084 0.137793914246196
0.502793115491657 0.137966804979253
0.503521247145881 0.13813969571231
0.503741021841169 0.138312586445367
0.504784434713644 0.138485477178423
0.504851217089919 0.13865836791148
0.505283897348432 0.138831258644537
0.505430601232666 0.139004149377593
0.506405701798778 0.13917704011065
0.506499138419618 0.139349930843707
0.506673922970002 0.139522821576763
0.506710991410526 0.13969571230982
0.507317952183273 0.139868603042877
0.507656253252724 0.140041493775934
0.507712414848672 0.14021438450899
0.507717947122465 0.140387275242047
0.507874607343908 0.140560165975104
0.507881693583945 0.14073305670816
0.507884954884732 0.140905947441217
0.507908053368102 0.141078838174274
0.507928009176939 0.141251728907331
0.508178791962764 0.141424619640387
0.508294448148569 0.141597510373444
0.508331084676316 0.141770401106501
0.508638587082222 0.141943291839557
0.508874165790576 0.142116182572614
0.508895078349538 0.142289073305671
0.508960745917555 0.142461964038728
0.509347854688088 0.142634854771784
0.50958674131082 0.142807745504841
0.509641674173138 0.142980636237898
0.509677744323711 0.143153526970954
0.509743479223015 0.143326417704011
0.510147346028468 0.143499308437068
0.510442619690859 0.143672199170124
0.510609585246592 0.143845089903181
0.510894328447073 0.144017980636238
0.511452577765137 0.144190871369295
0.511808576994488 0.144363762102351
0.512264126084591 0.144536652835408
0.513190946372114 0.144709543568465
0.513282316122816 0.144882434301521
0.51336840413591 0.145055325034578
0.513460045348125 0.145228215767635
0.513624359034497 0.145401106500692
0.513638965384653 0.145573997233748
0.514325046708426 0.145746887966805
0.514417031898982 0.145919778699862
0.514665362748847 0.146092669432918
0.514776808987988 0.146265560165975
0.515071458191263 0.146438450899032
0.515349696734623 0.146611341632089
0.515378141368111 0.146784232365145
0.51597580236308 0.146957123098202
0.516191546586918 0.147130013831259
0.516534901771429 0.147302904564315
0.516581678359999 0.147475795297372
0.516616506633887 0.147648686030429
0.517049920631059 0.147821576763485
0.517264166807777 0.147994467496542
0.517877823249261 0.148167358229599
0.518217978971424 0.148340248962656
0.518418122879431 0.148513139695712
0.518474935303203 0.148686030428769
0.51921858034537 0.148858921161826
0.519679592556583 0.149031811894882
0.519713151938577 0.149204702627939
0.519713949003202 0.149377593360996
0.519884598834553 0.149550484094053
0.520483496345344 0.149723374827109
0.52057391917893 0.149896265560166
0.520757813195924 0.150069156293223
0.520763070374906 0.150242047026279
0.520782651696555 0.150414937759336
0.521722456094681 0.150587828492393
0.52195889833732 0.15076071922545
0.522034653068307 0.150933609958506
0.522825455100412 0.151106500691563
0.523718716679979 0.15127939142462
0.523873825813212 0.151452282157676
0.523904954090901 0.151625172890733
0.52401562757248 0.15179806362379
0.524116130644781 0.151970954356846
0.524522235860671 0.152143845089903
0.524729610508347 0.15231673582296
0.525122278323968 0.152489626556017
0.525216863171136 0.152662517289073
0.525282758681255 0.15283540802213
0.525483255383672 0.153008298755187
0.526256673629706 0.153181189488243
0.526299993783481 0.1533540802213
0.526640688499165 0.153526970954357
0.526740544229564 0.153699861687414
0.527300237262648 0.15387275242047
0.527782566290118 0.154045643153527
0.527834166077434 0.154218533886584
0.52788799615783 0.15439142461964
0.52876685651677 0.154564315352697
0.528791361286725 0.154737206085754
0.529211264247736 0.154910096818811
0.52977406959259 0.155082987551867
0.530511482985775 0.155255878284924
0.53071238778312 0.155428769017981
0.531034735111118 0.155601659751037
0.531153587303538 0.155774550484094
0.531500454846621 0.155947441217151
0.531743483295064 0.156120331950207
0.532340005132642 0.156293222683264
0.532593034117424 0.156466113416321
0.533411277680155 0.156639004149378
0.53344488852394 0.156811894882434
0.533962467306975 0.156984785615491
0.534165509787225 0.157157676348548
0.534364223589099 0.157330567081604
0.53437841547768 0.157503457814661
0.534407035990083 0.157676348547718
0.534657107232096 0.157849239280775
0.534788296236477 0.158022130013831
0.534995801538871 0.158195020746888
0.535777596084262 0.158367911479945
0.535902352237463 0.158540802213001
0.536012530484387 0.158713692946058
0.536384545757822 0.158886583679115
0.536469252479606 0.159059474412172
0.536872003332725 0.159232365145228
0.537314504077174 0.159405255878285
0.537402829269419 0.159578146611342
0.537406206049144 0.159751037344398
0.537471829569733 0.159923928077455
0.537472925161629 0.160096818810512
0.537620952757176 0.160269709543568
0.539104763793686 0.160442600276625
0.539478246809112 0.160615491009682
0.539487163368337 0.160788381742739
0.539890733232404 0.160961272475795
0.540598578850832 0.161134163208852
0.540774149659613 0.161307053941909
0.540879874532985 0.161479944674965
0.540981876957728 0.161652835408022
0.541049313935335 0.161825726141079
0.541184452099782 0.161998616874136
0.542040564533561 0.162171507607192
0.542121403226485 0.162344398340249
0.542784079162747 0.162517289073306
0.54278668502528 0.162690179806362
0.542976748862149 0.162863070539419
0.54306817399941 0.163035961272476
0.543070632235858 0.163208852005533
0.543118973484602 0.163381742738589
0.543333725508332 0.163554633471646
0.543589104625674 0.163727524204703
0.543965961627747 0.163900414937759
0.544043304295049 0.164073305670816
0.544451488629752 0.164246196403873
0.544476798436028 0.164419087136929
0.544862525434289 0.164591977869986
0.544952228569641 0.164764868603043
0.545354455939711 0.1649377593361
0.545373837304393 0.165110650069156
0.545984564002187 0.165283540802213
0.546020875791142 0.16545643153527
0.547162172108906 0.165629322268326
0.547474233707277 0.165802213001383
0.547772466049517 0.16597510373444
0.547803746108478 0.166147994467497
0.548014319793457 0.166320885200553
0.548220082907845 0.16649377593361
0.5482801486183 0.166666666666667
0.548771890006938 0.166839557399723
0.549342390292087 0.16701244813278
0.549750257241491 0.167185338865837
0.549940228721983 0.167358229598894
0.549961896896893 0.16753112033195
0.550117315445871 0.167704011065007
0.550342735268451 0.167876901798064
0.551123982163717 0.16804979253112
0.551715896066043 0.168222683264177
0.551820908780152 0.168395573997234
0.55185555240331 0.16856846473029
0.552268611444765 0.168741355463347
0.552741581575463 0.168914246196404
0.553412052038835 0.169087136929461
0.553699462708695 0.169260027662517
0.553714684661615 0.169432918395574
0.554299468206545 0.169605809128631
0.554307546578872 0.169778699861687
0.55459977735127 0.169951590594744
0.554603887219476 0.170124481327801
0.554740869069537 0.170297372060858
0.554827496589983 0.170470262793914
0.554916841710274 0.170643153526971
0.554957041015912 0.170816044260028
0.555234316747589 0.170988934993084
0.555545156165487 0.171161825726141
0.555666046397659 0.171334716459198
0.556692768280942 0.171507607192254
0.556881490003288 0.171680497925311
0.557131544951107 0.171853388658368
0.557520039498558 0.172026279391425
0.557889316595585 0.172199170124481
0.557910574700842 0.172372060857538
0.55836601620229 0.172544951590595
0.558860369095311 0.172717842323651
0.559295186592842 0.172890733056708
0.559510231682529 0.173063623789765
0.559703350343837 0.173236514522822
0.56037167449499 0.173409405255878
0.560404063823508 0.173582295988935
0.560537744202022 0.173755186721992
0.560957272340914 0.173928077455048
0.561208561642573 0.174100968188105
0.561872046959786 0.174273858921162
0.562303949436284 0.174446749654219
0.562472293575427 0.174619640387275
0.562604667693071 0.174792531120332
0.562866835894947 0.174965421853389
0.562944162868501 0.175138312586445
0.56339784035121 0.175311203319502
0.563590739482142 0.175484094052559
0.56367075088127 0.175656984785616
0.564084155950239 0.175829875518672
0.564124557423824 0.176002766251729
0.564213342249683 0.176175656984786
0.564928732936824 0.176348547717842
0.565333286398026 0.176521438450899
0.565564230170743 0.176694329183956
0.565671003917985 0.176867219917012
0.565924462460611 0.177040110650069
0.566065237946636 0.177213001383126
0.566161481406256 0.177385892116183
0.566195925738634 0.177558782849239
0.566632846961964 0.177731673582296
0.566893630903354 0.177904564315353
0.566956017205353 0.178077455048409
0.567172633784823 0.178250345781466
0.567193687568144 0.178423236514523
0.567678345665294 0.17859612724758
0.568894339601797 0.178769017980636
0.569806350277109 0.178941908713693
0.570207261273644 0.17911479944675
0.570209009172881 0.179287690179806
0.57037079077896 0.179460580912863
0.570635692531777 0.17963347164592
0.570759344135516 0.179806362378976
0.570790972494311 0.179979253112033
0.570843294298401 0.18015214384509
0.571621027618219 0.180325034578147
0.571890428557425 0.180497925311203
0.57228838690863 0.18067081604426
0.572743489443553 0.180843706777317
0.573117366818513 0.181016597510373
0.57337454794595 0.18118948824343
0.573438226141458 0.181362378976487
0.573498938619614 0.181535269709544
0.573630141325249 0.1817081604426
0.573955065503261 0.181881051175657
0.57398943401655 0.182053941908714
0.574021996514805 0.18222683264177
0.575063630429267 0.182399723374827
0.575073095510678 0.182572614107884
0.575089149236291 0.182745504840941
0.575573372515618 0.182918395573997
0.576166732079471 0.183091286307054
0.576226076199073 0.183264177040111
0.576391173034853 0.183437067773167
0.5764151288847 0.183609958506224
0.577196877461128 0.183782849239281
0.577468985297015 0.183955739972337
0.577728423168014 0.184128630705394
0.578959062570566 0.184301521438451
0.57909158126311 0.184474412171508
0.579232348653844 0.184647302904564
0.579344434871424 0.184820193637621
0.579757086816955 0.184993084370678
0.579942305276437 0.185165975103734
0.580934212636962 0.185338865836791
0.581017314432223 0.185511756569848
0.581261651329948 0.185684647302905
0.582205219214869 0.185857538035961
0.58220835771161 0.186030428769018
0.58221838816809 0.186203319502075
0.582514008823524 0.186376210235131
0.582863117659547 0.186549100968188
0.582864424949022 0.186721991701245
0.583890456154579 0.186894882434302
0.584166749165177 0.187067773167358
0.584182070715665 0.187240663900415
0.584827867725438 0.187413554633472
0.584858430880517 0.187586445366528
0.585105640348859 0.187759336099585
0.585264770834484 0.187932226832642
0.585334539144628 0.188105117565698
0.58596654720797 0.188278008298755
0.585989765177241 0.188450899031812
0.586221259433611 0.188623789764869
0.586497624415782 0.188796680497925
0.586750949982915 0.188969571230982
0.587175302188436 0.189142461964039
0.587307770467128 0.189315352697095
0.587637605378833 0.189488243430152
0.588313000349845 0.189661134163209
0.588993590848586 0.189834024896266
0.589509801333076 0.190006915629322
0.590055696975383 0.190179806362379
0.590517592228396 0.190352697095436
0.591082466900326 0.190525587828492
0.591096175105512 0.190698478561549
0.591814327992487 0.190871369294606
0.591870357096812 0.191044260027663
0.591993461842241 0.191217150760719
0.592330535153658 0.191390041493776
0.592681307030461 0.191562932226833
0.592699563156876 0.191735822959889
0.59315544228736 0.191908713692946
0.593163808488624 0.192081604426003
0.593328900030257 0.192254495159059
0.59334698840147 0.192427385892116
0.59347350424985 0.192600276625173
0.593814640293424 0.19277316735823
0.594584245473094 0.192946058091286
0.594676676590179 0.193118948824343
0.594784080199624 0.1932918395574
0.59534751923191 0.193464730290456
0.595546033840951 0.193637621023513
0.595993251824137 0.19381051175657
0.596362048405976 0.193983402489627
0.596392366351295 0.194156293222683
0.596980708151542 0.19432918395574
0.597078572900047 0.194502074688797
0.59742343521765 0.194674965421853
0.597480806606591 0.19484785615491
0.597504910819333 0.195020746887967
0.597673120480418 0.195193637621024
0.597888739113283 0.19536652835408
0.598690029091394 0.195539419087137
0.598910929433143 0.195712309820194
0.599101909636823 0.19588520055325
0.599448053526262 0.196058091286307
0.599898937566199 0.196230982019364
0.599931061689056 0.19640387275242
0.600103728918168 0.196576763485477
0.600493354464732 0.196749654218534
0.601192809918565 0.196922544951591
0.601699885224974 0.197095435684647
0.601793565028656 0.197268326417704
0.601875511603304 0.197441217150761
0.602477768089835 0.197614107883817
0.602493871409147 0.197786998616874
0.602620450592402 0.197959889349931
0.603183293484299 0.198132780082988
0.603758207956837 0.198305670816044
0.603774262174111 0.198478561549101
0.604352944332393 0.198651452282158
0.604555027374135 0.198824343015214
0.604617651373692 0.198997233748271
0.604668959318937 0.199170124481328
0.604685141090324 0.199343015214385
0.604862501874654 0.199515905947441
0.604900778239411 0.199688796680498
0.60519805732691 0.199861687413555
0.605252385578986 0.200034578146611
0.605271855865992 0.200207468879668
0.605325965371033 0.200380359612725
0.605356585950998 0.200553250345781
0.605480715789984 0.200726141078838
0.605723376503287 0.200899031811895
0.605775443126047 0.201071922544952
0.605824787556462 0.201244813278008
0.606271759273447 0.201417704011065
0.606443041232098 0.201590594744122
0.606545305323446 0.201763485477178
0.606769154011638 0.201936376210235
0.60721216732706 0.202109266943292
0.607277184920113 0.202282157676349
0.607430575099714 0.202455048409405
0.60755228412432 0.202627939142462
0.607604527816713 0.202800829875519
0.607699766044338 0.202973720608575
0.608031663117408 0.203146611341632
0.608043007258555 0.203319502074689
0.6082781130353 0.203492392807746
0.608747386444981 0.203665283540802
0.608853460946452 0.203838174273859
0.609326297161341 0.204011065006916
0.609396101470544 0.204183955739972
0.609421610093241 0.204356846473029
0.609436902449895 0.204529737206086
0.610157574412535 0.204702627939142
0.610242482606222 0.204875518672199
0.610509744389216 0.205048409405256
0.610772887356693 0.205221300138313
0.611162913189763 0.205394190871369
0.611690571637708 0.205567081604426
0.611955256697337 0.205739972337483
0.612279165314247 0.205912863070539
0.612350788722564 0.206085753803596
0.612622288217215 0.206258644536653
0.613098353578542 0.20643153526971
0.613139579040842 0.206604426002766
0.613232503817177 0.206777316735823
0.613246570498834 0.20695020746888
0.61370593896229 0.207123098201936
0.613711159433344 0.207295988934993
0.613925349274896 0.20746887966805
0.613965030978543 0.207641770401107
0.614168033637029 0.207814661134163
0.615433305641316 0.20798755186722
0.615714250894163 0.208160442600277
0.615834809867662 0.208333333333333
0.615919716618675 0.20850622406639
0.615935798342061 0.208679114799447
0.616104575646337 0.208852005532503
0.616106438884333 0.20902489626556
0.616141878659416 0.209197786998617
0.616261254513698 0.209370677731674
0.616330224626428 0.20954356846473
0.617566751029953 0.209716459197787
0.617625855231793 0.209889349930844
0.61784131927914 0.2100622406639
0.61787158677084 0.210235131396957
0.618789555589892 0.210408022130014
0.619023388386082 0.210580912863071
0.619069136012759 0.210753803596127
0.619112124395703 0.210926694329184
0.619551375130036 0.211099585062241
0.620022169335133 0.211272475795297
0.620089568072509 0.211445366528354
0.620112316224366 0.211618257261411
0.620143096144055 0.211791147994468
0.620217147274807 0.211964038727524
0.62076290517622 0.212136929460581
0.620845700487507 0.212309820193638
0.620896962480647 0.212482710926694
0.621831217807047 0.212655601659751
0.622161749326104 0.212828492392808
0.622203470592914 0.213001383125864
0.622362403611356 0.213174273858921
0.623010499967178 0.213347164591978
0.623096769016064 0.213520055325035
0.623161615527751 0.213692946058091
0.623170783867186 0.213865836791148
0.623647158383624 0.214038727524205
0.623764925097077 0.214211618257261
0.624058335289078 0.214384508990318
0.62407540302617 0.214557399723375
0.624281831137022 0.214730290456432
0.624713679147279 0.214903181189488
0.62490701512373 0.215076071922545
0.62507021075676 0.215248962655602
0.625346433059786 0.215421853388658
0.625939682311519 0.215594744121715
0.625962420151374 0.215767634854772
0.626889785606417 0.215940525587829
0.627140214505001 0.216113416320885
0.627152257879322 0.216286307053942
0.627444868585807 0.216459197786999
0.627684982986646 0.216632088520055
0.627880575134611 0.216804979253112
0.627927313587011 0.216977869986169
0.628252081977952 0.217150760719225
0.628292467590839 0.217323651452282
0.62858603250676 0.217496542185339
0.62868681128862 0.217669432918396
0.628708576090532 0.217842323651452
0.628933188173262 0.218015214384509
0.629991262363157 0.218188105117566
0.630048921844978 0.218360995850622
0.630633350583899 0.218533886583679
0.630715760975434 0.218706777316736
0.630760368000854 0.218879668049793
0.630898820788548 0.219052558782849
0.631074968667355 0.219225449515906
0.631736128746211 0.219398340248963
0.632265706095494 0.219571230982019
0.632472251484324 0.219744121715076
0.632540414362864 0.219917012448133
0.63295611560785 0.22008990318119
0.633179377201857 0.220262793914246
0.633571914883275 0.220435684647303
0.633891524855085 0.22060857538036
0.634073551008012 0.220781466113416
0.63424805215567 0.220954356846473
0.634279222935571 0.22112724757953
0.634401627603769 0.221300138312586
0.634442626729727 0.221473029045643
0.634633128383813 0.2216459197787
0.634984407483289 0.221818810511757
0.635071308119076 0.221991701244813
0.63519949714501 0.22216459197787
0.635223184529618 0.222337482710927
0.635388719446984 0.222510373443983
0.63567052171212 0.22268326417704
0.636052715516986 0.222856154910097
0.63618437869813 0.223029045643154
0.636450897575754 0.22320193637621
0.636482749971892 0.223374827109267
0.636972314322303 0.223547717842324
0.637005065451952 0.22372060857538
0.637801346619236 0.223893499308437
0.638819804781206 0.224066390041494
0.638841382861374 0.22423928077455
0.639016492083588 0.224412171507607
0.639282107467364 0.224585062240664
0.639391340079115 0.224757952973721
0.639636104923323 0.224930843706777
0.639921157480652 0.225103734439834
0.640501284575274 0.225276625172891
0.640777404852271 0.225449515905947
0.641417011270221 0.225622406639004
0.641428538699751 0.225795297372061
0.641500701275571 0.225968188105118
0.642002300569516 0.226141078838174
0.642152645701272 0.226313969571231
0.642207031134247 0.226486860304288
0.642375399913248 0.226659751037344
0.642528114537509 0.226832641770401
0.642825649305009 0.227005532503458
0.643036927136328 0.227178423236515
0.64310542378053 0.227351313969571
0.643411377707161 0.227524204702628
0.643516974930275 0.227697095435685
0.643817934435695 0.227869986168741
0.643859809027265 0.228042876901798
0.644082866556824 0.228215767634855
0.644137711683318 0.228388658367912
0.64420949216328 0.228561549100968
0.644213291289445 0.228734439834025
0.644740652320108 0.228907330567082
0.644935686375223 0.229080221300138
0.644995038908337 0.229253112033195
0.645237316662919 0.229426002766252
0.645409377869617 0.229598893499308
0.645434865343224 0.229771784232365
0.645498772911443 0.229944674965422
0.645529493163309 0.230117565698479
0.645786148054772 0.230290456431535
0.64583897449779 0.230463347164592
0.645852483500611 0.230636237897649
0.645973206773379 0.230809128630705
0.646011356530257 0.230982019363762
0.646177506314292 0.231154910096819
0.646290604287967 0.231327800829876
0.646383153562171 0.231500691562932
0.647121239378144 0.231673582295989
0.64724156074373 0.231846473029046
0.647440265881459 0.232019363762102
0.647978373659602 0.232192254495159
0.648039620220855 0.232365145228216
0.648085775737522 0.232538035961272
0.648253665807219 0.232710926694329
0.648352230531094 0.232883817427386
0.648433245471292 0.233056708160443
0.64853030881564 0.233229598893499
0.648600291247931 0.233402489626556
0.648630579114024 0.233575380359613
0.648720721746412 0.233748271092669
0.64902182066834 0.233921161825726
0.649123338963852 0.234094052558783
0.649204685454511 0.23426694329184
0.649620030985434 0.234439834024896
0.649938110289603 0.234612724757953
0.650396715566515 0.23478561549101
0.650648505454272 0.234958506224066
0.65087083083688 0.235131396957123
0.650965179579911 0.23530428769018
0.65097369760613 0.235477178423237
0.651060761301728 0.235650069156293
0.651284490159226 0.23582295988935
0.651873102512269 0.235995850622407
0.651930160202982 0.236168741355463
0.651945401255476 0.23634163208852
0.651947845708094 0.236514522821577
0.652323188890816 0.236687413554633
0.65253571344364 0.23686030428769
0.652541932871228 0.237033195020747
0.65298890176056 0.237206085753804
0.653018760427483 0.23737897648686
0.653218843087317 0.237551867219917
0.653449126676346 0.237724757952974
0.653528363593935 0.23789764868603
0.653565344730343 0.238070539419087
0.653837395594701 0.238243430152144
0.65385040684615 0.238416320885201
0.653901897491024 0.238589211618257
0.654039410405011 0.238762102351314
0.654289957352016 0.238934993084371
0.654360042570147 0.239107883817427
0.654429465885868 0.239280774550484
0.654434072670269 0.239453665283541
0.654623940404216 0.239626556016598
0.654629186172621 0.239799446749654
0.65479006758565 0.239972337482711
0.654920262151222 0.240145228215768
0.654956467320452 0.240318118948824
0.655092636704289 0.240491009681881
0.655118076772146 0.240663900414938
0.65529257549986 0.240836791147994
0.655377080211085 0.241009681881051
0.655389590502621 0.241182572614108
0.655414463176532 0.241355463347165
0.655544796895568 0.241528354080221
0.655765240254935 0.241701244813278
0.655787696307249 0.241874135546335
0.65585514363596 0.242047026279391
0.655896868887059 0.242219917012448
0.65593520599034 0.242392807745505
0.656024723149151 0.242565698478562
0.656143137022115 0.242738589211618
0.656247062759604 0.242911479944675
0.656517403456332 0.243084370677732
0.656564355440056 0.243257261410788
0.656794660149114 0.243430152143845
0.656811893528959 0.243603042876902
0.656911295139606 0.243775933609959
0.656974630737138 0.243948824343015
0.657036723928871 0.244121715076072
0.657102182485296 0.244294605809129
0.657289360650982 0.244467496542185
0.65739774361653 0.244640387275242
0.657408336169035 0.244813278008299
0.657417154548916 0.244986168741355
0.657520912766278 0.245159059474412
0.657696131846621 0.245331950207469
0.657774294337431 0.245504840940526
0.657863571413012 0.245677731673582
0.658027617744186 0.245850622406639
0.658095804419516 0.246023513139696
0.658225262602549 0.246196403872752
0.658374346611416 0.246369294605809
0.658602396623174 0.246542185338866
0.658643097466156 0.246715076071923
0.658973808706271 0.246887966804979
0.658975210514213 0.247060857538036
0.659266115637107 0.247233748271093
0.659577931424414 0.247406639004149
0.659588186748681 0.247579529737206
0.659593801895487 0.247752420470263
0.659773701656597 0.24792531120332
0.659896920857582 0.248098201936376
0.659925010156365 0.248271092669433
0.659998311612821 0.24844398340249
0.660260720977715 0.248616874135546
0.660477721281855 0.248789764868603
0.6606708505321 0.24896265560166
0.660688167049992 0.249135546334716
0.660826477697121 0.249308437067773
0.660892204579629 0.24948132780083
0.660945879512407 0.249654218533887
0.660968375963351 0.249827109266943
0.661729021049051 0.25
0.661733828951534 0.250172890733057
0.661766792591504 0.250345781466113
0.661769506692815 0.25051867219917
0.661952879487698 0.250691562932227
0.661959705915188 0.250864453665284
0.66239674535734 0.25103734439834
0.662506784656582 0.251210235131397
0.662604040185598 0.251383125864454
0.662735940175357 0.25155601659751
0.662828504805841 0.251728907330567
0.663037877914618 0.251901798063624
0.663064487590992 0.25207468879668
0.663069182810973 0.252247579529737
0.66312647550221 0.252420470262794
0.663165845461202 0.252593360995851
0.663349218908095 0.252766251728907
0.663410980624606 0.252939142461964
0.663540324934299 0.253112033195021
0.663926964387203 0.253284923928077
0.663964971956165 0.253457814661134
0.66411129598919 0.253630705394191
0.664114384873613 0.253803596127248
0.664242217035934 0.253976486860304
0.664473780920391 0.254149377593361
0.664967505404583 0.254322268326418
0.665017574841459 0.254495159059474
0.665136425297654 0.254668049792531
0.665207536316459 0.254840940525588
0.665213877226001 0.255013831258645
0.665346429646905 0.255186721991701
0.665466553728841 0.255359612724758
0.665487988013803 0.255532503457815
0.665668933486096 0.255705394190871
0.66570179957432 0.255878284923928
0.665830046073129 0.256051175656985
0.665974391297617 0.256224066390042
0.66606229083472 0.256396957123098
0.666109181957582 0.256569847856155
0.666122704336805 0.256742738589212
0.666199682606093 0.256915629322268
0.666351614796278 0.257088520055325
0.666493237124544 0.257261410788382
0.666522945903832 0.257434301521438
0.666531085714535 0.257607192254495
0.666732187339635 0.257780082987552
0.66678867520361 0.257952973720609
0.666822572078042 0.258125864453665
0.667038129205021 0.258298755186722
0.667068959260402 0.258471645919779
0.667074285388815 0.258644536652835
0.667165006374064 0.258817427385892
0.667205435196137 0.258990318118949
0.667210414320734 0.259163208852006
0.667261154036972 0.259336099585062
0.667394863877413 0.259508990318119
0.667412685993302 0.259681881051176
0.667420290096495 0.259854771784232
0.667715103553865 0.260027662517289
0.667722042229152 0.260200553250346
0.667808652055392 0.260373443983403
0.66785845611176 0.260546334716459
0.667955203571622 0.260719225449516
0.667956957715644 0.260892116182573
0.668093130878014 0.261065006915629
0.668115502111809 0.261237897648686
0.668207428875141 0.261410788381743
0.668219481601859 0.261583679114799
0.668526748567423 0.261756569847856
0.668543615348244 0.261929460580913
0.668589357953738 0.26210235131397
0.668661812493251 0.262275242047026
0.668701863084121 0.262448132780083
0.668817499955073 0.26262102351314
0.669140293183952 0.262793914246196
0.669257922106335 0.262966804979253
0.669474819246271 0.26313969571231
0.669625965824229 0.263312586445367
0.669659952787327 0.263485477178423
0.669935733582976 0.26365836791148
0.670213380224592 0.263831258644537
0.670267677398807 0.264004149377593
0.670399334956688 0.26417704011065
0.670634062545213 0.264349930843707
0.670837205884343 0.264522821576763
0.671112912307371 0.26469571230982
0.671124885471898 0.264868603042877
0.671197018343033 0.265041493775934
0.671239489660569 0.26521438450899
0.671247534855902 0.265387275242047
0.671359081471999 0.265560165975104
0.671412191265144 0.26573305670816
0.671645851430127 0.265905947441217
0.671648908103205 0.266078838174274
0.671654746654362 0.266251728907331
0.672180431149961 0.266424619640387
0.672395281960902 0.266597510373444
0.672489766732577 0.266770401106501
0.672563772916592 0.266943291839557
0.672704678859988 0.267116182572614
0.672711540446811 0.267289073305671
0.672787389305665 0.267461964038728
0.672884765655072 0.267634854771784
0.673344871015417 0.267807745504841
0.673406183026992 0.267980636237898
0.673636834101007 0.268153526970954
0.673678830112065 0.268326417704011
0.673731430971878 0.268499308437068
0.673872502162978 0.268672199170124
0.674325702771235 0.268845089903181
0.674479746439842 0.269017980636238
0.674642347437979 0.269190871369295
0.674814926323604 0.269363762102351
0.67482095152918 0.269536652835408
0.675184741952252 0.269709543568465
0.675220306203922 0.269882434301521
0.675299647096577 0.270055325034578
0.67530264125958 0.270228215767635
0.675380984465027 0.270401106500692
0.675761126164437 0.270573997233748
0.676106022191789 0.270746887966805
0.676259174868576 0.270919778699862
0.676264763762701 0.271092669432918
0.676270327426846 0.271265560165975
0.676348642375271 0.271438450899032
0.676814415539265 0.271611341632089
0.676938005453004 0.271784232365145
0.677152303066803 0.271957123098202
0.677344074049367 0.272130013831259
0.677445625533579 0.272302904564315
0.67747570992843 0.272475795297372
0.677493056306324 0.272648686030429
0.677791690277946 0.272821576763486
0.677830188343249 0.272994467496542
0.678035899916397 0.273167358229599
0.678057673868069 0.273340248962656
0.678128178644757 0.273513139695712
0.678430549640986 0.273686030428769
0.678697398663449 0.273858921161826
0.678781880819114 0.274031811894882
0.678908259571787 0.274204702627939
0.678917924959324 0.274377593360996
0.67896072152503 0.274550484094053
0.679266833706693 0.274723374827109
0.679274324939256 0.274896265560166
0.679687984776115 0.275069156293223
0.679754444048123 0.275242047026279
0.67975469282625 0.275414937759336
0.679947251776313 0.275587828492393
0.680178920389762 0.27576071922545
0.680257348521695 0.275933609958506
0.680530371480667 0.276106500691563
0.680532622891521 0.27627939142462
0.680856698727757 0.276452282157676
0.681448615878468 0.276625172890733
0.681558092347479 0.27679806362379
0.68181667720708 0.276970954356846
0.681821955710575 0.277143845089903
0.68188396811364 0.27731673582296
0.681890193646833 0.277489626556017
0.682165678434858 0.277662517289073
0.682346515860185 0.27783540802213
0.682456012786871 0.278008298755187
0.682646715641862 0.278181189488243
0.682755774471772 0.2783540802213
0.683382049681587 0.278526970954357
0.683433516333596 0.278699861687414
0.683711528025407 0.27887275242047
0.684396716747651 0.279045643153527
0.684598661850779 0.279218533886584
0.684831320836165 0.27939142461964
0.684891064917688 0.279564315352697
0.6850851311529 0.279737206085754
0.685260144648956 0.279910096818811
0.685343150893129 0.280082987551867
0.685369906774251 0.280255878284924
0.685755129847578 0.280428769017981
0.685800076025989 0.280601659751037
0.686061543136765 0.280774550484094
0.686216977433551 0.280947441217151
0.686475109737828 0.281120331950207
0.68661923144527 0.281293222683264
0.686913735908309 0.281466113416321
0.687027653552137 0.281639004149378
0.687137123432778 0.281811894882434
0.687485941572057 0.281984785615491
0.687504086989468 0.282157676348548
0.687519218384789 0.282330567081604
0.687613307402173 0.282503457814661
0.687922989000605 0.282676348547718
0.687992259174648 0.282849239280775
0.688000467902418 0.283022130013831
0.688233406204977 0.283195020746888
0.688289218823358 0.283367911479945
0.688522939640997 0.283540802213001
0.688721756024396 0.283713692946058
0.688863979422986 0.283886583679115
0.688984421906584 0.284059474412171
0.689327905653671 0.284232365145228
0.689378130743262 0.284405255878285
0.689382256754321 0.284578146611342
0.689498044154063 0.284751037344398
0.689811112966883 0.284923928077455
0.689843156768087 0.285096818810512
0.689997407065236 0.285269709543569
0.690204634393748 0.285442600276625
0.690280264957701 0.285615491009682
0.690555081396975 0.285788381742739
0.69076030102118 0.285961272475795
0.690821412297812 0.286134163208852
0.691069079710224 0.286307053941909
0.691329758305209 0.286479944674965
0.691900337582858 0.286652835408022
0.691903224900022 0.286825726141079
0.692200149792828 0.286998616874136
0.692242774123947 0.287171507607192
0.692243656376161 0.287344398340249
0.692410474466449 0.287517289073306
0.692438509570195 0.287690179806362
0.693006525052618 0.287863070539419
0.693168484560324 0.288035961272476
0.693228214259315 0.288208852005533
0.693503465083022 0.288381742738589
0.693547607301992 0.288554633471646
0.693724078823943 0.288727524204703
0.693793681763041 0.288900414937759
0.694266741335639 0.289073305670816
0.694836801607487 0.289246196403873
0.695327082272517 0.289419087136929
0.695771107614013 0.289591977869986
0.696063181662517 0.289764868603043
0.696117270537088 0.2899377593361
0.696223715696311 0.290110650069156
0.696334743009957 0.290283540802213
0.696459774880353 0.29045643153527
0.696546014024744 0.290629322268326
0.697049025577228 0.290802213001383
0.697356462975859 0.29097510373444
0.697357053604426 0.291147994467497
0.697515320010622 0.291320885200553
0.697845301030863 0.29149377593361
0.697851806501206 0.291666666666667
0.698049927307645 0.291839557399723
0.698175787478972 0.29201244813278
0.69817912857646 0.292185338865837
0.698211875826647 0.292358229598894
0.698529923686514 0.29253112033195
0.69865837759775 0.292704011065007
0.698846074030774 0.292876901798064
0.699313613020632 0.29304979253112
0.699450955073464 0.293222683264177
0.699626651247064 0.293395573997234
0.699673577310049 0.29356846473029
0.699683636916566 0.293741355463347
0.699748033887306 0.293914246196404
0.699751294232603 0.294087136929461
0.700128626801997 0.294260027662517
0.700320798134144 0.294432918395574
0.70060895876393 0.294605809128631
0.700669647998882 0.294778699861687
0.70080236488275 0.294951590594744
0.701225492610332 0.295124481327801
0.701734588704809 0.295297372060858
0.701740145556527 0.295470262793914
0.701861648297919 0.295643153526971
0.702147195495636 0.295816044260028
0.702283566210059 0.295988934993084
0.702402462965467 0.296161825726141
0.702589284284612 0.296334716459198
0.702664234802576 0.296507607192254
0.703093983537014 0.296680497925311
0.703463680428143 0.296853388658368
0.703688457687297 0.297026279391425
0.70442477377896 0.297199170124481
0.704431972812129 0.297372060857538
0.704567864695029 0.297544951590595
0.704568846412193 0.297717842323651
0.704925107615039 0.297890733056708
0.705149373208612 0.298063623789765
0.705361903329005 0.298236514522822
0.705383912235133 0.298409405255878
0.705576926190605 0.298582295988935
0.705725699592643 0.298755186721992
0.70589901771034 0.298928077455048
0.706038693599478 0.299100968188105
0.706460167573849 0.299273858921162
0.706717434406373 0.299446749654219
0.706730266546506 0.299619640387275
0.70702034818314 0.299792531120332
0.70733317191475 0.299965421853389
0.707414116922287 0.300138312586445
0.707569847497405 0.300311203319502
0.707581731796098 0.300484094052559
0.707684373536159 0.300656984785616
0.707838454359348 0.300829875518672
0.707874452742559 0.301002766251729
0.707905970105567 0.301175656984786
0.707918692463244 0.301348547717842
0.70812252933159 0.301521438450899
0.708128171613685 0.301694329183956
0.708178324416528 0.301867219917012
0.708417648017948 0.302040110650069
0.708535160827427 0.302213001383126
0.708627255097809 0.302385892116183
0.708701391962725 0.302558782849239
0.708789014572207 0.302731673582296
0.708840535956291 0.302904564315353
0.709232389231459 0.303077455048409
0.709277535021713 0.303250345781466
0.709608458564255 0.303423236514523
0.709757813648739 0.30359612724758
0.710160835827098 0.303769017980636
0.710163600353521 0.303941908713693
0.710188323464464 0.30411479944675
0.710195459416394 0.304287690179806
0.710343556688744 0.304460580912863
0.710364247595251 0.30463347164592
0.710378099570801 0.304806362378977
0.710561878427931 0.304979253112033
0.710710927083909 0.30515214384509
0.711059133994231 0.305325034578147
0.711085408774168 0.305497925311203
0.711249384044086 0.30567081604426
0.711272860012063 0.305843706777317
0.711321084354401 0.306016597510373
0.711479247166365 0.30618948824343
0.711496221226635 0.306362378976487
0.711660935016023 0.306535269709544
0.711838222244123 0.3067081604426
0.711895580975824 0.306881051175657
0.71221920794588 0.307053941908714
0.712399838580226 0.30722683264177
0.71270341416815 0.307399723374827
0.712778426823009 0.307572614107884
0.712829420168982 0.307745504840941
0.71283643708958 0.307918395573997
0.712986779061167 0.308091286307054
0.71317060255164 0.308264177040111
0.713386103778579 0.308437067773167
0.713914934017735 0.308609958506224
0.71391592572235 0.308782849239281
0.714330944841492 0.308955739972337
0.71456149598345 0.309128630705394
0.714909443200867 0.309301521438451
0.715104376490643 0.309474412171508
0.715429600447487 0.309647302904564
0.715535108271361 0.309820193637621
0.715535136148791 0.309993084370678
0.71566998251242 0.310165975103734
0.715683935757417 0.310338865836791
0.71579389379192 0.310511756569848
0.716149421467486 0.310684647302905
0.716415168663789 0.310857538035961
0.716678372676447 0.311030428769018
0.716689613145665 0.311203319502075
0.717290375916357 0.311376210235131
0.71740694201016 0.311549100968188
0.717641199431216 0.311721991701245
0.717695175580976 0.311894882434302
0.717842156813576 0.312067773167358
0.717888741806442 0.312240663900415
0.718121384579166 0.312413554633472
0.71815267401719 0.312586445366528
0.718364217409317 0.312759336099585
0.718516626679859 0.312932226832642
0.718685517120105 0.313105117565698
0.718692351504561 0.313278008298755
0.718705741780126 0.313450899031812
0.719361551847779 0.313623789764869
0.719428810162032 0.313796680497925
0.719981039648094 0.313969571230982
0.720096466388836 0.314142461964039
0.720359631482729 0.314315352697095
0.720585399474019 0.314488243430152
0.721248534887025 0.314661134163209
0.721267667286099 0.314834024896266
0.721389835267782 0.315006915629322
0.721698204263364 0.315179806362379
0.721745506156687 0.315352697095436
0.721829258039874 0.315525587828492
0.722005995407137 0.315698478561549
0.722368532050685 0.315871369294606
0.723011819589076 0.316044260027663
0.723319484358611 0.316217150760719
0.723582208479939 0.316390041493776
0.723871760773702 0.316562932226833
0.72411198716566 0.316735822959889
0.724122772645968 0.316908713692946
0.724216556936557 0.317081604426003
0.724261166779771 0.31725449515906
0.724339383875733 0.317427385892116
0.724429135314624 0.317600276625173
0.724449025209415 0.31777316735823
0.724518373425181 0.317946058091286
0.724807445926637 0.318118948824343
0.725005287669133 0.3182918395574
0.72508502411486 0.318464730290456
0.725428453639356 0.318637621023513
0.725461065549827 0.31881051175657
0.72560216898159 0.318983402489627
0.72668375971313 0.319156293222683
0.726683980362944 0.31932918395574
0.726948448428494 0.319502074688797
0.727079699802862 0.319674965421853
0.727300937119786 0.31984785615491
0.727306229718604 0.320020746887967
0.72732656428582 0.320193637621024
0.727453056769966 0.32036652835408
0.727765482213872 0.320539419087137
0.727862781671708 0.320712309820194
0.727913308852043 0.32088520055325
0.728037301874409 0.321058091286307
0.728299409962708 0.321230982019364
0.728728186950996 0.32140387275242
0.728894967325532 0.321576763485477
0.729220380432116 0.321749654218534
0.729233039021404 0.321922544951591
0.729359442523411 0.322095435684647
0.730090824372888 0.322268326417704
0.730175110163457 0.322441217150761
0.730239083257955 0.322614107883817
0.730664344512211 0.322786998616874
0.7309194814588 0.322959889349931
0.73100227479164 0.323132780082988
0.731737882424132 0.323305670816044
0.732015962777247 0.323478561549101
0.732182954583624 0.323651452282158
0.732450130171627 0.323824343015214
0.732919045761006 0.323997233748271
0.732990695040686 0.324170124481328
0.733015885606744 0.324343015214385
0.733139377393075 0.324515905947441
0.733199952935317 0.324688796680498
0.73341393616536 0.324861687413555
0.733726015523757 0.325034578146611
0.734585134536883 0.325207468879668
0.734586309668813 0.325380359612725
0.73465812558434 0.325553250345781
0.735122693651792 0.325726141078838
0.735144821674598 0.325899031811895
0.735378663612732 0.326071922544952
0.735422840057762 0.326244813278008
0.735437217657744 0.326417704011065
0.735576546525493 0.326590594744122
0.736060296672361 0.326763485477178
0.736173128967948 0.326936376210235
0.736203947576172 0.327109266943292
0.736432944184995 0.327282157676349
0.736671275958743 0.327455048409405
0.737262733840776 0.327627939142462
0.737294827781671 0.327800829875519
0.737296352504535 0.327973720608575
0.737513384001273 0.328146611341632
0.737966187577242 0.328319502074689
0.738124247637054 0.328492392807746
0.738240090991663 0.328665283540802
0.738247203045995 0.328838174273859
0.738531389800137 0.329011065006916
0.738584002749789 0.329183955739972
0.738961943118201 0.329356846473029
0.739385937988531 0.329529737206086
0.739596243394405 0.329702627939142
0.739949935645603 0.329875518672199
0.739962680866065 0.330048409405256
0.741364801433898 0.330221300138313
0.741408964365721 0.330394190871369
0.741432145132277 0.330567081604426
0.741480043846529 0.330739972337483
0.741587334455183 0.330912863070539
0.741823254251128 0.331085753803596
0.74188967308124 0.331258644536653
0.741920213117291 0.33143153526971
0.742944871754188 0.331604426002766
0.743560031567105 0.331777316735823
0.743701885527571 0.33195020746888
0.743957357546537 0.332123098201936
0.744451881083658 0.332295988934993
0.74460015154756 0.33246887966805
0.744844739875952 0.332641770401107
0.745038330079229 0.332814661134163
0.745321489007995 0.33298755186722
0.745342609450429 0.333160442600277
0.745365331492748 0.333333333333333
0.745412989061014 0.33350622406639
0.745469473366018 0.333679114799447
0.745547021779296 0.333852005532503
0.745567469633937 0.33402489626556
0.746255452485302 0.334197786998617
0.747015051885053 0.334370677731674
0.747345239901398 0.33454356846473
0.747830157991261 0.334716459197787
0.747975637693359 0.334889349930844
0.748153400659094 0.3350622406639
0.748251779746936 0.335235131396957
0.748331182849012 0.335408022130014
0.748395061752668 0.335580912863071
0.748717536968375 0.335753803596127
0.748868165698139 0.335926694329184
0.749014915155244 0.336099585062241
0.749202056035371 0.336272475795297
0.749281270645047 0.336445366528354
0.749339090513299 0.336618257261411
0.749830338724107 0.336791147994468
0.75035105269171 0.336964038727524
0.750443490746398 0.337136929460581
0.750580608664999 0.337309820193638
0.750698291561243 0.337482710926694
0.750712870989086 0.337655601659751
0.751333562325579 0.337828492392808
0.751826380369207 0.338001383125864
0.751955568820174 0.338174273858921
0.752394048699178 0.338347164591978
0.752449212703563 0.338520055325035
0.753669720076604 0.338692946058091
0.753788003444056 0.338865836791148
0.753938277611481 0.339038727524205
0.754698045097801 0.339211618257261
0.754942650442126 0.339384508990318
0.755080441493852 0.339557399723375
0.75522333334823 0.339730290456432
0.755289873425194 0.339903181189488
0.755453325905091 0.340076071922545
0.755542867450834 0.340248962655602
0.755599990590837 0.340421853388658
0.755622645180915 0.340594744121715
0.755713342622415 0.340767634854772
0.756134369364809 0.340940525587829
0.756272979332201 0.341113416320885
0.75710294193709 0.341286307053942
0.757184017127352 0.341459197786999
0.757440722875035 0.341632088520055
0.757491347598811 0.341804979253112
0.757903550388694 0.341977869986169
0.757958532144995 0.342150760719225
0.758255040735771 0.342323651452282
0.758386946022673 0.342496542185339
0.759110594394628 0.342669432918396
0.75932253612174 0.342842323651452
0.75956944120235 0.343015214384509
0.759589391474064 0.343188105117566
0.759790683655635 0.343360995850622
0.76010077538702 0.343533886583679
0.760154774335729 0.343706777316736
0.760396257789202 0.343879668049793
0.760987002748626 0.344052558782849
0.761269768935426 0.344225449515906
0.761410774765219 0.344398340248963
0.761553700304571 0.344571230982019
0.762035319589077 0.344744121715076
0.762220183187204 0.344917012448133
0.762299221475266 0.345089903181189
0.763035699526063 0.345262793914246
0.763178360016729 0.345435684647303
0.7636030583897 0.34560857538036
0.763771048696727 0.345781466113416
0.76394516812361 0.345954356846473
0.764229003092737 0.34612724757953
0.76439225470137 0.346300138312586
0.765114239643136 0.346473029045643
0.765374960097748 0.3466459197787
0.76569946316345 0.346818810511757
0.765824365619825 0.346991701244813
0.765881338367694 0.34716459197787
0.766100334262497 0.347337482710927
0.766310385583306 0.347510373443983
0.766398352304338 0.34768326417704
0.767010604269661 0.347856154910097
0.76769611518013 0.348029045643154
0.767778131058047 0.34820193637621
0.767897887859211 0.348374827109267
0.767982244115146 0.348547717842324
0.768294215493284 0.34872060857538
0.768924547521382 0.348893499308437
0.769416974374816 0.349066390041494
0.769765128769395 0.349239280774551
0.769792125353084 0.349412171507607
0.770271209221463 0.349585062240664
0.770294542226098 0.349757952973721
0.770955562599869 0.349930843706777
0.770990942449006 0.350103734439834
0.771070062669566 0.350276625172891
0.771427089072539 0.350449515905947
0.771885475279503 0.350622406639004
0.772100754854216 0.350795297372061
0.772125886257077 0.350968188105118
0.772577208456086 0.351141078838174
0.772678720375535 0.351313969571231
0.772792108131589 0.351486860304288
0.772912157667239 0.351659751037344
0.773126995510391 0.351832641770401
0.773171525763539 0.352005532503458
0.773352905732769 0.352178423236515
0.774957907154667 0.352351313969571
0.774985160901657 0.352524204702628
0.775229164424967 0.352697095435685
0.775315143293146 0.352869986168741
0.775554253047984 0.353042876901798
0.775645301227548 0.353215767634855
0.775822579226127 0.353388658367912
0.776231714633662 0.353561549100968
0.776556269717226 0.353734439834025
0.776615551403531 0.353907330567082
0.776696068752597 0.354080221300138
0.776718211202082 0.354253112033195
0.777221085618766 0.354426002766252
0.777316068282042 0.354598893499308
0.777639078437068 0.354771784232365
0.777717961943647 0.354944674965422
0.777847941085318 0.355117565698479
0.777932709852953 0.355290456431535
0.777956687501568 0.355463347164592
0.778044542946117 0.355636237897649
0.778202169765449 0.355809128630705
0.778288308841965 0.355982019363762
0.778310988629134 0.356154910096819
0.778356715134165 0.356327800829876
0.778404546021738 0.356500691562932
0.778519957150955 0.356673582295989
0.778699278961823 0.356846473029046
0.778945995513975 0.357019363762102
0.779255602055923 0.357192254495159
0.779354381775122 0.357365145228216
0.779425862051062 0.357538035961272
0.77953018772053 0.357710926694329
0.779631492797825 0.357883817427386
0.779863423662657 0.358056708160443
0.780114448490949 0.358229598893499
0.78020087446291 0.358402489626556
0.780226674670595 0.358575380359613
0.780683743819451 0.358748271092669
0.780764193491753 0.358921161825726
0.780883438900281 0.359094052558783
0.781158664786077 0.35926694329184
0.781300319393612 0.359439834024896
0.781406256135747 0.359612724757953
0.781819962673592 0.35978561549101
0.782300537310547 0.359958506224066
0.782458304153861 0.360131396957123
0.782775440474606 0.36030428769018
0.782876515799169 0.360477178423237
0.782879194500362 0.360650069156293
0.782915598532376 0.36082295988935
0.783381352273809 0.360995850622407
0.783711701347902 0.361168741355463
0.784129682439761 0.36134163208852
0.78465904366864 0.361514522821577
0.784795620576195 0.361687413554633
0.784832032114816 0.36186030428769
0.785048867572292 0.362033195020747
0.786008965932129 0.362206085753804
0.786146984620907 0.36237897648686
0.786165844045833 0.362551867219917
0.786357156895059 0.362724757952974
0.786511347216502 0.36289764868603
0.786642782962458 0.363070539419087
0.787384369092774 0.363243430152144
0.787639962846362 0.363416320885201
0.787690769625524 0.363589211618257
0.787776779810464 0.363762102351314
0.787862449756613 0.363934993084371
0.788218038532605 0.364107883817427
0.788736227073601 0.364280774550484
0.788845347419934 0.364453665283541
0.788996180497367 0.364626556016598
0.78973331711425 0.364799446749654
0.79113381571731 0.364972337482711
0.791140393422958 0.365145228215768
0.79172264337313 0.365318118948824
0.791812999543319 0.365491009681881
0.792024738397488 0.365663900414938
0.792117645378682 0.365836791147995
0.792205592152829 0.366009681881051
0.792350660336556 0.366182572614108
0.792562164812789 0.366355463347165
0.792570518943801 0.366528354080221
0.79258037502912 0.366701244813278
0.79264504848201 0.366874135546335
0.793235145937351 0.367047026279391
0.793408724732636 0.367219917012448
0.79341113226046 0.367392807745505
0.793998852974884 0.367565698478562
0.794026403784436 0.367738589211618
0.794081288433486 0.367911479944675
0.7947107055238 0.368084370677732
0.795026048051967 0.368257261410788
0.795362196088931 0.368430152143845
0.79626597496281 0.368603042876902
0.796309579491929 0.368775933609959
0.797055609593622 0.368948824343015
0.797353661788691 0.369121715076072
0.797551360033696 0.369294605809129
0.797738224753411 0.369467496542185
0.797746029909554 0.369640387275242
0.797782927777752 0.369813278008299
0.797950954587741 0.369986168741355
0.797987677241918 0.370159059474412
0.798231095681032 0.370331950207469
0.798462422184818 0.370504840940526
0.798780205239982 0.370677731673582
0.799081282385692 0.370850622406639
0.799494115280205 0.371023513139696
0.800772578560002 0.371196403872752
0.801524108387203 0.371369294605809
0.801615377157693 0.371542185338866
0.801955646418179 0.371715076071923
0.802265378649623 0.371887966804979
0.80238156015079 0.372060857538036
0.802419293737376 0.372233748271093
0.802916254364354 0.372406639004149
0.80316206151893 0.372579529737206
0.803454573132635 0.372752420470263
0.803520576746971 0.37292531120332
0.803720717594156 0.373098201936376
0.8037665311077 0.373271092669433
0.803875729189988 0.37344398340249
0.804007588315086 0.373616874135546
0.804609042986942 0.373789764868603
0.805029365050602 0.37396265560166
0.805101330128522 0.374135546334716
0.806583357529881 0.374308437067773
0.806595024098285 0.37448132780083
0.807050788423136 0.374654218533887
0.807253763507143 0.374827109266943
0.807468200266802 0.375
0.80752342829377 0.375172890733057
0.807639893117858 0.375345781466113
0.807793207239862 0.37551867219917
0.807827168957588 0.375691562932227
0.808636003105287 0.375864453665284
0.8086895999947 0.37603734439834
0.809331635127463 0.376210235131397
0.809585379907582 0.376383125864454
0.80972830051871 0.37655601659751
0.809793640266793 0.376728907330567
0.81009269433882 0.376901798063624
0.810151969169328 0.37707468879668
0.810541591354263 0.377247579529737
0.810872809644126 0.377420470262794
0.811274137190881 0.377593360995851
0.81187481760161 0.377766251728907
0.81197231639688 0.377939142461964
0.812405948217811 0.378112033195021
0.81416075591994 0.378284923928077
0.814210661151953 0.378457814661134
0.814270592852852 0.378630705394191
0.814539046250738 0.378803596127248
0.814574738888471 0.378976486860304
0.81465600311418 0.379149377593361
0.815109408797591 0.379322268326418
0.815182107871368 0.379495159059474
0.815398171411222 0.379668049792531
0.815421062912309 0.379840940525588
0.815507620768802 0.380013831258645
0.815610479572899 0.380186721991701
0.815613649821108 0.380359612724758
0.815817554119147 0.380532503457815
0.816902562380758 0.380705394190871
0.817034727627009 0.380878284923928
0.81703698445088 0.381051175656985
0.817312904843415 0.381224066390042
0.817433417570068 0.381396957123098
0.817583806475863 0.381569847856155
0.817978472914864 0.381742738589212
0.818558480129904 0.381915629322268
0.819664704629213 0.382088520055325
0.820131887278196 0.382261410788382
0.820245899477273 0.382434301521438
0.82082621369653 0.382607192254495
0.820961502214224 0.382780082987552
0.821033541383281 0.382952973720609
0.821108014309818 0.383125864453665
0.821539457963771 0.383298755186722
0.82173514272205 0.383471645919779
0.82185590462985 0.383644536652835
0.822466816056142 0.383817427385892
0.822546961707065 0.383990318118949
0.822719429753915 0.384163208852006
0.822838237374944 0.384336099585062
0.82321317934156 0.384508990318119
0.824004664053992 0.384681881051176
0.824222263543307 0.384854771784232
0.824551555395941 0.385027662517289
0.824623292364665 0.385200553250346
0.825033533137444 0.385373443983403
0.825046211440543 0.385546334716459
0.825123361977969 0.385719225449516
0.825249310442438 0.385892116182573
0.825981110232165 0.386065006915629
0.82642946711667 0.386237897648686
0.826562138603064 0.386410788381743
0.82668121404024 0.386583679114799
0.826922846289723 0.386756569847856
0.827142469360361 0.386929460580913
0.827427719886444 0.38710235131397
0.82754951652228 0.387275242047026
0.827707758352951 0.387448132780083
0.827862223275288 0.38762102351314
0.827986512982775 0.387793914246196
0.828473593751347 0.387966804979253
0.828878422212344 0.38813969571231
0.828991127970595 0.388312586445367
0.830070811228334 0.388485477178423
0.830108182615098 0.38865836791148
0.830176208682115 0.388831258644537
0.830652336286137 0.389004149377593
0.830898622302667 0.38917704011065
0.831508588685997 0.389349930843707
0.831812747285957 0.389522821576763
0.831927365587591 0.38969571230982
0.832401834872203 0.389868603042877
0.832565660301646 0.390041493775934
0.83261512528146 0.39021438450899
0.832820358417292 0.390387275242047
0.833056205053887 0.390560165975104
0.833996165141181 0.39073305670816
0.834234267568386 0.390905947441217
0.834755043844362 0.391078838174274
0.834813574157328 0.391251728907331
0.834888786722717 0.391424619640387
0.834965589008378 0.391597510373444
0.834993145094332 0.391770401106501
0.835089328285956 0.391943291839557
0.835152987133702 0.392116182572614
0.83551395004293 0.392289073305671
0.835777324316677 0.392461964038728
0.836218435935107 0.392634854771784
0.836767150133879 0.392807745504841
0.837003934220257 0.392980636237898
0.837255894451243 0.393153526970954
0.837336040127093 0.393326417704011
0.837383400355969 0.393499308437068
0.838191242793104 0.393672199170125
0.838746035866907 0.393845089903181
0.838913847592252 0.394017980636238
0.838973061557463 0.394190871369295
0.839004483999844 0.394363762102351
0.839487057852484 0.394536652835408
0.839723293602934 0.394709543568465
0.840227195299619 0.394882434301521
0.840379400947603 0.395055325034578
0.840546151598857 0.395228215767635
0.841024139944079 0.395401106500692
0.841081756102932 0.395573997233748
0.84132431010753 0.395746887966805
0.841878817663371 0.395919778699862
0.841901655025754 0.396092669432918
0.841929654632742 0.396265560165975
0.842805059051319 0.396438450899032
0.842898752158792 0.396611341632089
0.843156550855403 0.396784232365145
0.843163777937473 0.396957123098202
0.843239078304545 0.397130013831259
0.843275851953355 0.397302904564315
0.843311154193569 0.397475795297372
0.843667103432518 0.397648686030429
0.843996632749171 0.397821576763486
0.844720327426432 0.397994467496542
0.844836909348912 0.398167358229599
0.845024361477341 0.398340248962656
0.845367287408052 0.398513139695712
0.84541062613612 0.398686030428769
0.845447267333254 0.398858921161826
0.845622739003307 0.399031811894882
0.84595559397206 0.399204702627939
0.846472846221508 0.399377593360996
0.846866376024771 0.399550484094053
0.847096550106543 0.399723374827109
0.847295943496432 0.399896265560166
0.847313254732922 0.400069156293223
0.847722366049601 0.400242047026279
0.848077881728021 0.400414937759336
0.848403368607308 0.400587828492393
0.848832211067664 0.40076071922545
0.848891662892557 0.400933609958506
0.848917422272053 0.401106500691563
0.849306818877384 0.40127939142462
0.849960491405696 0.401452282157676
0.850044184909464 0.401625172890733
0.85022617595307 0.40179806362379
0.850516415498572 0.401970954356846
0.850739820063485 0.402143845089903
0.850756554308518 0.40231673582296
0.851227829443349 0.402489626556017
0.851412841218434 0.402662517289073
0.85242893084332 0.40283540802213
0.853007837340445 0.403008298755187
0.853026914409222 0.403181189488243
0.853407872303989 0.4033540802213
0.854000204100126 0.403526970954357
0.854538163349215 0.403699861687414
0.854572612367047 0.40387275242047
0.854629012454971 0.404045643153527
0.854882676281931 0.404218533886584
0.854949159873845 0.40439142461964
0.855108543916062 0.404564315352697
0.855418586705395 0.404737206085754
0.855484831034974 0.404910096818811
0.855699050783724 0.405082987551867
0.855810881610242 0.405255878284924
0.855884892285225 0.405428769017981
0.856415411185443 0.405601659751037
0.856803297534747 0.405774550484094
0.857075138090892 0.405947441217151
0.857333312143965 0.406120331950207
0.857434610270059 0.406293222683264
0.857883788517364 0.406466113416321
0.858388366214004 0.406639004149378
0.858883790581618 0.406811894882434
0.859245806597972 0.406984785615491
0.859558043714935 0.407157676348548
0.859619821387923 0.407330567081604
0.859637172877202 0.407503457814661
0.859666578140846 0.407676348547718
0.85972006759725 0.407849239280775
0.860024517588626 0.408022130013831
0.860071371111869 0.408195020746888
0.860259507121396 0.408367911479945
0.860878232399856 0.408540802213001
0.861560313368664 0.408713692946058
0.862105714520127 0.408886583679115
0.862756933703804 0.409059474412172
0.862781978515991 0.409232365145228
0.862915593872118 0.409405255878285
0.86322914060601 0.409578146611342
0.863246509498497 0.409751037344398
0.863630341030594 0.409923928077455
0.865431460858676 0.410096818810512
0.865549695134573 0.410269709543569
0.865632465875597 0.410442600276625
0.865875052120923 0.410615491009682
0.866085159058299 0.410788381742739
0.866193650647084 0.410961272475795
0.866424312117029 0.411134163208852
0.866707495660901 0.411307053941909
0.866915750360664 0.411479944674965
0.86717772168438 0.411652835408022
0.86740043687153 0.411825726141079
0.867583896488933 0.411998616874136
0.86772319739982 0.412171507607192
0.867897566097998 0.412344398340249
0.868330892925341 0.412517289073306
0.86837346189436 0.412690179806362
0.868465610954997 0.412863070539419
0.869065569329822 0.413035961272476
0.869633006248611 0.413208852005533
0.869661354986002 0.413381742738589
0.869759812468432 0.413554633471646
0.869933954470261 0.413727524204703
0.870593750861687 0.413900414937759
0.871195651517377 0.414073305670816
0.8712105520397 0.414246196403873
0.871222913687859 0.414419087136929
0.871345989979265 0.414591977869986
0.871346715265243 0.414764868603043
0.87155432103999 0.4149377593361
0.871830355702179 0.415110650069156
0.871942887787768 0.415283540802213
0.872705678808493 0.41545643153527
0.873399845173283 0.415629322268326
0.873948802299608 0.415802213001383
0.874134155699101 0.41597510373444
0.875246118576194 0.416147994467497
0.875249192085849 0.416320885200553
0.875926724241322 0.41649377593361
0.876591637011049 0.416666666666667
0.876809982162174 0.416839557399723
0.877009335716189 0.41701244813278
0.877035289510471 0.417185338865837
0.877064917741224 0.417358229598894
0.877315917894229 0.41753112033195
0.877391195818372 0.417704011065007
0.877392635981821 0.417876901798064
0.877404218975011 0.41804979253112
0.87742692797191 0.418222683264177
0.877462261127696 0.418395573997234
0.877502823764487 0.41856846473029
0.877949781855344 0.418741355463347
0.878217304262081 0.418914246196404
0.879769360198954 0.419087136929461
0.880033603233775 0.419260027662517
0.880050921563474 0.419432918395574
0.880167353373205 0.419605809128631
0.880308799529907 0.419778699861687
0.880392407614237 0.419951590594744
0.880816528948761 0.420124481327801
0.881452509215456 0.420297372060858
0.881562516289071 0.420470262793914
0.881675219722284 0.420643153526971
0.882348074645946 0.420816044260028
0.883081685619215 0.420988934993084
0.883564482048307 0.421161825726141
0.883930059071097 0.421334716459198
0.884174735977879 0.421507607192254
0.884584916144794 0.421680497925311
0.884868979742612 0.421853388658368
0.886192737797986 0.422026279391425
0.886194112521057 0.422199170124481
0.886485374988218 0.422372060857538
0.88687476159146 0.422544951590595
0.887414944772794 0.422717842323651
0.887634749226684 0.422890733056708
0.887675860669843 0.423063623789765
0.888081276793015 0.423236514522822
0.888093662077861 0.423409405255878
0.888200833103544 0.423582295988935
0.888402942491063 0.423755186721992
0.888640855940399 0.423928077455048
0.889143291279823 0.424100968188105
0.88964513903877 0.424273858921162
0.889843852348787 0.424446749654219
0.890409429285077 0.424619640387275
0.890897718940338 0.424792531120332
0.890971986336826 0.424965421853389
0.891143000633582 0.425138312586445
0.891513155849743 0.425311203319502
0.891603602853988 0.425484094052559
0.892214944379783 0.425656984785616
0.892322287972145 0.425829875518672
0.892568286837922 0.426002766251729
0.892775429475543 0.426175656984786
0.894158190962564 0.426348547717842
0.894186379657904 0.426521438450899
0.894913902111394 0.426694329183956
0.894982429475221 0.426867219917012
0.895044552750131 0.427040110650069
0.895551080402474 0.427213001383126
0.896151805627656 0.427385892116183
0.896341794242587 0.427558782849239
0.897459567892293 0.427731673582296
0.89758079323307 0.427904564315353
0.897794028492109 0.428077455048409
0.898143248022719 0.428250345781466
0.898154374761162 0.428423236514523
0.898341959263065 0.42859612724758
0.898385614910496 0.428769017980636
0.898513878655834 0.428941908713693
0.898746304448853 0.42911479944675
0.898944566513313 0.429287690179806
0.899100262887095 0.429460580912863
0.899409490645687 0.42963347164592
0.899790383894893 0.429806362378977
0.900616123800729 0.429979253112033
0.900732877666686 0.43015214384509
0.901407194968079 0.430325034578147
0.902539738225507 0.430497925311203
0.902791988742003 0.43067081604426
0.903196829977815 0.430843706777317
0.903639335445736 0.431016597510373
0.903892864887251 0.43118948824343
0.903988959700462 0.431362378976487
0.903997356794282 0.431535269709544
0.904597455321929 0.4317081604426
0.904787316435893 0.431881051175657
0.904860539367342 0.432053941908714
0.905176446381844 0.43222683264177
0.905685600515838 0.432399723374827
0.905744641966108 0.432572614107884
0.905997086007493 0.432745504840941
0.906070719132439 0.432918395573997
0.907222216787243 0.433091286307054
0.908257432164242 0.433264177040111
0.908372198482992 0.433437067773167
0.908716773415159 0.433609958506224
0.908782782613769 0.433782849239281
0.908927601251898 0.433955739972337
0.909006214850146 0.434128630705394
0.909149067931877 0.434301521438451
0.909510784238365 0.434474412171508
0.910053540063276 0.434647302904564
0.910443695547206 0.434820193637621
0.910851170816136 0.434993084370678
0.910910667000067 0.435165975103734
0.911800793734291 0.435338865836791
0.912735838398912 0.435511756569848
0.913057388407109 0.435684647302905
0.913361074230135 0.435857538035961
0.913485884596005 0.436030428769018
0.913566026655738 0.436203319502075
0.91359173713071 0.436376210235131
0.913604622000864 0.436549100968188
0.913612200258141 0.436721991701245
0.913622119441412 0.436894882434302
0.914583438539395 0.437067773167358
0.914745294277137 0.437240663900415
0.9148915531545 0.437413554633472
0.915131220513547 0.437586445366528
0.915340928791959 0.437759336099585
0.915407180708697 0.437932226832642
0.916716007664239 0.438105117565698
0.91730909656638 0.438278008298755
0.917560843599525 0.438450899031812
0.917953489517179 0.438623789764869
0.918291549438966 0.438796680497925
0.918566557527758 0.438969571230982
0.919350316453393 0.439142461964039
0.919856454111114 0.439315352697095
0.919982069441238 0.439488243430152
0.920295511165471 0.439661134163209
0.920297105828293 0.439834024896266
0.921001432204649 0.440006915629322
0.921099612216054 0.440179806362379
0.921169856987255 0.440352697095436
0.92129911174412 0.440525587828492
0.921495286091249 0.440698478561549
0.921778186076415 0.440871369294606
0.921965611875933 0.441044260027663
0.922078860576313 0.441217150760719
0.922407561554813 0.441390041493776
0.922648754580123 0.441562932226833
0.922944610421043 0.441735822959889
0.923050878632621 0.441908713692946
0.923218115942518 0.442081604426003
0.923666079842818 0.44225449515906
0.923910423046078 0.442427385892116
0.923994520395701 0.442600276625173
0.924129175886532 0.44277316735823
0.924477659977455 0.442946058091286
0.925650249833752 0.443118948824343
0.92597359657491 0.4432918395574
0.926835225679945 0.443464730290456
0.927852440891703 0.443637621023513
0.928211530957257 0.44381051175657
0.928788734924091 0.443983402489627
0.928885673111873 0.444156293222683
0.928972637172194 0.44432918395574
0.929726289447224 0.444502074688797
0.929880930209208 0.444674965421853
0.930220606044893 0.44484785615491
0.931125248905409 0.445020746887967
0.931209931285488 0.445193637621024
0.931334606770153 0.44536652835408
0.931351350166192 0.445539419087137
0.93150450910016 0.445712309820194
0.931648700639166 0.44588520055325
0.931918295764384 0.446058091286307
0.931964033777149 0.446230982019364
0.93226921974732 0.44640387275242
0.932936294882116 0.446576763485477
0.9331508106542 0.446749654218534
0.933345461161836 0.446922544951591
0.933346189526375 0.447095435684647
0.933784813610863 0.447268326417704
0.934141543913953 0.447441217150761
0.934146573812893 0.447614107883817
0.934225147278502 0.447786998616874
0.934252788210409 0.447959889349931
0.934342005402551 0.448132780082988
0.934393314448522 0.448305670816044
0.934435747925543 0.448478561549101
0.934439115898743 0.448651452282158
0.9344637953847 0.448824343015214
0.934654978040551 0.448997233748271
0.934666382104446 0.449170124481328
0.934778488479037 0.449343015214385
0.934798425529104 0.449515905947441
0.934983315385655 0.449688796680498
0.935278902785825 0.449861687413555
0.93538772233615 0.450034578146611
0.935572930012838 0.450207468879668
0.935859248960737 0.450380359612725
0.935861314611209 0.450553250345781
0.935906174630911 0.450726141078838
0.936368986578035 0.450899031811895
0.936433512851253 0.451071922544952
0.936582531267295 0.451244813278008
0.93740524072701 0.451417704011065
0.937442435671119 0.451590594744122
0.937604003575905 0.451763485477178
0.938233234468872 0.451936376210235
0.938351055694152 0.452109266943292
0.938908657039355 0.452282157676349
0.939142957624949 0.452455048409405
0.93941285652248 0.452627939142462
0.939870427078677 0.452800829875519
0.939922503202057 0.452973720608575
0.940138422598159 0.453146611341632
0.940375918304489 0.453319502074689
0.940419337615953 0.453492392807746
0.940587560142117 0.453665283540802
0.940648999443674 0.453838174273859
0.940686791082054 0.454011065006916
0.941013014790268 0.454183955739972
0.941115947536173 0.454356846473029
0.941548078212621 0.454529737206086
0.9418749536596 0.454702627939143
0.941997848204864 0.454875518672199
0.942081999001861 0.455048409405256
0.942357751152882 0.455221300138313
0.942498815273826 0.455394190871369
0.942620871254684 0.455567081604426
0.942940907718839 0.455739972337483
0.942962485468837 0.455912863070539
0.943102808965479 0.456085753803596
0.943195518202302 0.456258644536653
0.943259185593007 0.45643153526971
0.943412693683843 0.456604426002766
0.94377027776133 0.456777316735823
0.943858833319034 0.45695020746888
0.943880646377352 0.457123098201936
0.944056138756669 0.457295988934993
0.94415249326299 0.45746887966805
0.94468089818921 0.457641770401107
0.944774665979832 0.457814661134163
0.944973953077469 0.45798755186722
0.945208753278349 0.458160442600277
0.946000739574421 0.458333333333333
0.946164129288488 0.45850622406639
0.946404230439071 0.458679114799447
0.94680290074819 0.458852005532503
0.947508532699336 0.45902489626556
0.947574846028613 0.459197786998617
0.947585035699897 0.459370677731674
0.948168472315125 0.45954356846473
0.948290616002284 0.459716459197787
0.948349035137491 0.459889349930844
0.948370444468132 0.4600622406639
0.948544977994315 0.460235131396957
0.948803587572704 0.460408022130014
0.950086420450868 0.460580912863071
0.95045394561822 0.460753803596127
0.9508844690844 0.460926694329184
0.951321582854356 0.461099585062241
0.951587496933654 0.461272475795297
0.951725023257862 0.461445366528354
0.952267571773839 0.461618257261411
0.952323661217159 0.461791147994468
0.952381397719075 0.461964038727524
0.952399134225916 0.462136929460581
0.95251887627623 0.462309820193638
0.952551447140431 0.462482710926694
0.952598193484319 0.462655601659751
0.952648443237552 0.462828492392808
0.952727839264345 0.463001383125864
0.952862555745152 0.463174273858921
0.953390652850739 0.463347164591978
0.953767867950962 0.463520055325035
0.954030353776835 0.463692946058091
0.954045877112626 0.463865836791148
0.95413726073782 0.464038727524205
0.954182037327874 0.464211618257261
0.954393891882199 0.464384508990318
0.954406008135489 0.464557399723375
0.954738213118665 0.464730290456432
0.954750643073888 0.464903181189488
0.955010461390519 0.465076071922545
0.955522433191347 0.465248962655602
0.955724660354894 0.465421853388658
0.956093396230417 0.465594744121715
0.956104001890218 0.465767634854772
0.956441146200229 0.465940525587829
0.956629584747063 0.466113416320885
0.956761494334884 0.466286307053942
0.956969853476126 0.466459197786999
0.957086525614019 0.466632088520055
0.95719961673571 0.466804979253112
0.957960011117647 0.466977869986169
0.958146386472271 0.467150760719225
0.958657803956056 0.467323651452282
0.95957019230374 0.467496542185339
0.959571383480897 0.467669432918396
0.960053195743009 0.467842323651452
0.960471279690935 0.468015214384509
0.960614109399488 0.468188105117566
0.96072319303956 0.468360995850622
0.960739088976512 0.468533886583679
0.961379947120253 0.468706777316736
0.961403781701006 0.468879668049793
0.961836774769807 0.469052558782849
0.962193616769982 0.469225449515906
0.962332279904306 0.469398340248963
0.96265534066202 0.469571230982019
0.962983883136528 0.469744121715076
0.963138699871345 0.469917012448133
0.963276723048907 0.47008990318119
0.963500613121525 0.470262793914246
0.963503066066636 0.470435684647303
0.963765032240409 0.47060857538036
0.963987019684894 0.470781466113416
0.964501701249023 0.470954356846473
0.964637217494576 0.47112724757953
0.965140531795832 0.471300138312586
0.965152827708164 0.471473029045643
0.965182765581163 0.4716459197787
0.965305717555609 0.471818810511757
0.965526493065093 0.471991701244813
0.965592824301578 0.47216459197787
0.96588804871834 0.472337482710927
0.965892510413206 0.472510373443983
0.966132406805135 0.47268326417704
0.966230733558558 0.472856154910097
0.966393800815642 0.473029045643154
0.966436365161813 0.47320193637621
0.966658275379375 0.473374827109267
0.966909715733272 0.473547717842324
0.967336429020364 0.47372060857538
0.967660456463757 0.473893499308437
0.968239767671743 0.474066390041494
0.96905254494219 0.474239280774551
0.969426993219005 0.474412171507607
0.97042038342162 0.474585062240664
0.970828637610199 0.474757952973721
0.971842085571604 0.474930843706777
0.971861490986713 0.475103734439834
0.971887763053446 0.475276625172891
0.971947231890384 0.475449515905947
0.971953740697646 0.475622406639004
0.971969909862485 0.475795297372061
0.972067345112463 0.475968188105118
0.972554026857753 0.476141078838174
0.972660602137939 0.476313969571231
0.973057511943731 0.476486860304288
0.973076966446505 0.476659751037344
0.973138467553511 0.476832641770401
0.973337198842501 0.477005532503458
0.973612116398748 0.477178423236515
0.974025990966115 0.477351313969571
0.974091519445582 0.477524204702628
0.97456533574282 0.477697095435685
0.974954486732186 0.477869986168741
0.974988266401569 0.478042876901798
0.975367428019814 0.478215767634855
0.975615469765944 0.478388658367912
0.975767783702624 0.478561549100968
0.975948771488816 0.478734439834025
0.97635263432841 0.478907330567082
0.976643647006769 0.479080221300138
0.976781923977269 0.479253112033195
0.977436648641661 0.479426002766252
0.97801737592529 0.479598893499308
0.978760269913215 0.479771784232365
0.978901050795115 0.479944674965422
0.979036228057867 0.480117565698479
0.979777714981062 0.480290456431535
0.979947844440351 0.480463347164592
0.980143965784018 0.480636237897649
0.980309227637445 0.480809128630705
0.980739951757061 0.480982019363762
0.980764382794439 0.481154910096819
0.98094211091597 0.481327800829876
0.98116616375414 0.481500691562932
0.981607540556315 0.481673582295989
0.981648009309757 0.481846473029046
0.981724363657384 0.482019363762102
0.981769196623546 0.482192254495159
0.981955620648112 0.482365145228216
0.98205992635778 0.482538035961272
0.982351249489811 0.482710926694329
0.982379916073442 0.482883817427386
0.98271280112323 0.483056708160443
0.982834546335161 0.483229598893499
0.983554950471234 0.483402489626556
0.984057485740175 0.483575380359613
0.98435519987003 0.483748271092669
0.985319617883302 0.483921161825726
0.985712530973682 0.484094052558783
0.986206224499231 0.48426694329184
0.986591092855461 0.484439834024896
0.987187914344763 0.484612724757953
0.98734179608458 0.48478561549101
0.987507095611718 0.484958506224066
0.98752788208919 0.485131396957123
0.987589984895076 0.48530428769018
0.987593109951456 0.485477178423237
0.98825321162608 0.485650069156293
0.98896464819248 0.48582295988935
0.989118743571054 0.485995850622407
0.989788810934393 0.486168741355463
0.990176281176503 0.48634163208852
0.990544587187552 0.486514522821577
0.990626201510598 0.486687413554634
0.99085953153878 0.48686030428769
0.991110827027209 0.487033195020747
0.991250088943965 0.487206085753804
0.991352617817963 0.48737897648686
0.991492237842663 0.487551867219917
0.991602960501465 0.487724757952974
0.992525548283969 0.48789764868603
0.992546877227925 0.488070539419087
0.992553959325341 0.488243430152144
0.992770577909836 0.488416320885201
0.992805271724144 0.488589211618257
0.993990929792027 0.488762102351314
0.994141803935039 0.488934993084371
0.994195755567833 0.489107883817427
0.99436908603458 0.489280774550484
0.99438062897004 0.489453665283541
0.99467543506192 0.489626556016598
0.99605253495735 0.489799446749654
0.996217229188375 0.489972337482711
0.99675814940703 0.490145228215768
0.997459942832457 0.490318118948824
0.997515144930377 0.490491009681881
0.998278431477885 0.490663900414938
0.998605952011514 0.490836791147995
0.998869139113873 0.491009681881051
0.999088571948798 0.491182572614108
0.999587661794326 0.491355463347165
0.999963722000904 0.491528354080221
1.00046933376283 0.491701244813278
1.0008359937874 0.491874135546335
1.00092340488265 0.492047026279391
1.00117468606768 0.492219917012448
1.00118482562702 0.492392807745505
1.00122299146003 0.492565698478562
1.00123911727196 0.492738589211618
1.00150702931865 0.492911479944675
1.00226176558488 0.493084370677732
1.00256759970028 0.493257261410788
1.00285744285411 0.493430152143845
1.00286365074717 0.493603042876902
1.00315975232296 0.493775933609959
1.0031789180877 0.493948824343015
1.0033339430508 0.494121715076072
1.00399056819713 0.494294605809129
1.00426973198924 0.494467496542185
1.00503436102874 0.494640387275242
1.00605645681456 0.494813278008299
1.0063598761616 0.494986168741355
1.00682198203094 0.495159059474412
1.00739321348321 0.495331950207469
1.00766906922262 0.495504840940526
1.00778251790351 0.495677731673582
1.00816780271996 0.495850622406639
1.00896608319345 0.496023513139696
1.00913079317138 0.496196403872752
1.01013579747741 0.496369294605809
1.01052263963435 0.496542185338866
1.01059768235531 0.496715076071923
1.0108348262504 0.496887966804979
1.01135137484217 0.497060857538036
1.01139180167205 0.497233748271093
1.0116126250195 0.497406639004149
1.01165386707454 0.497579529737206
1.01173786116208 0.497752420470263
1.01207496882337 0.49792531120332
1.01294931493771 0.498098201936376
1.01297047235038 0.498271092669433
1.01326579178028 0.49844398340249
1.01341813861843 0.498616874135546
1.01360413120026 0.498789764868603
1.01508843043435 0.49896265560166
1.01512916296667 0.499135546334716
1.0155278837702 0.499308437067773
1.01573598719875 0.49948132780083
1.01620152536284 0.499654218533887
1.01628583646766 0.499827109266943
1.01699953198523 0.5
1.01709303193176 0.500172890733057
1.01853191338309 0.500345781466113
1.01889768376967 0.50051867219917
1.01954929991286 0.500691562932227
1.01983965203634 0.500864453665284
1.02000798652874 0.50103734439834
1.0202756398102 0.501210235131397
1.02126421965632 0.501383125864454
1.02128469881188 0.50155601659751
1.02139359922385 0.501728907330567
1.02171952655618 0.501901798063624
1.02198438449285 0.50207468879668
1.02209967984747 0.502247579529737
1.02250225239609 0.502420470262794
1.02279570361582 0.502593360995851
1.02293979078594 0.502766251728907
1.02298368860519 0.502939142461964
1.02356014599366 0.503112033195021
1.02421275054486 0.503284923928077
1.02469119283448 0.503457814661134
1.02496160817848 0.503630705394191
1.02500106166336 0.503803596127248
1.0253358624356 0.503976486860304
1.02534767068398 0.504149377593361
1.0254167830516 0.504322268326418
1.02556427575006 0.504495159059474
1.02680110673119 0.504668049792531
1.02757933514587 0.504840940525588
1.02772254072018 0.505013831258645
1.02800439889576 0.505186721991701
1.0280395032175 0.505359612724758
1.02807008386797 0.505532503457815
1.02820695433805 0.505705394190871
1.0282916041304 0.505878284923928
1.02835527217328 0.506051175656985
1.02850783453839 0.506224066390041
1.02863919208759 0.506396957123098
1.02864764205937 0.506569847856155
1.02878048126632 0.506742738589212
1.02892831636239 0.506915629322268
1.0291363027359 0.507088520055325
1.02915664142462 0.507261410788382
1.02948819451197 0.507434301521438
1.02975602851145 0.507607192254495
1.02984851641624 0.507780082987552
1.02993022175973 0.507952973720609
1.03000319468132 0.508125864453665
1.0305132374144 0.508298755186722
1.03088733567406 0.508471645919779
1.03094499334425 0.508644536652835
1.03142535537513 0.508817427385892
1.0316818251146 0.508990318118949
1.0317245574951 0.509163208852006
1.03201479429199 0.509336099585062
1.03215225598263 0.509508990318119
1.03226934525254 0.509681881051176
1.03249210603228 0.509854771784232
1.0325857644178 0.510027662517289
1.03300742892071 0.510200553250346
1.03371252612273 0.510373443983403
1.03381954600816 0.510546334716459
1.03429672462532 0.510719225449516
1.03487078593425 0.510892116182573
1.03504856340113 0.511065006915629
1.03509124488009 0.511237897648686
1.03535932451277 0.511410788381743
1.03580467873019 0.5115836791148
1.03624577519903 0.511756569847856
1.0366585383893 0.511929460580913
1.03686980672974 0.51210235131397
1.0372429192321 0.512275242047026
1.03727078205083 0.512448132780083
1.03776441697085 0.51262102351314
1.03803707417181 0.512793914246196
1.03866524336867 0.512966804979253
1.03884193517361 0.51313969571231
1.03892607473348 0.513312586445367
1.03913190592044 0.513485477178423
1.03938063469242 0.51365836791148
1.03976372241803 0.513831258644537
1.03989895726691 0.514004149377593
1.04045835153111 0.51417704011065
1.04090871219793 0.514349930843707
1.04109733857909 0.514522821576764
1.04191241709945 0.51469571230982
1.04214087157215 0.514868603042877
1.04216173768469 0.515041493775934
1.04267971583766 0.51521438450899
1.04301114445684 0.515387275242047
1.04341974869263 0.515560165975104
1.04367550228812 0.51573305670816
1.04435537886739 0.515905947441217
1.04468582498327 0.516078838174274
1.04540907375825 0.516251728907331
1.04599865787413 0.516424619640387
1.04611517662027 0.516597510373444
1.04692013701715 0.516770401106501
1.04694514402474 0.516943291839557
1.04699859164154 0.517116182572614
1.04710437073357 0.517289073305671
1.04770676900186 0.517461964038728
1.04899657877071 0.517634854771784
1.0495553073844 0.517807745504841
1.05007852499133 0.517980636237898
1.05062447999198 0.518153526970954
1.05069940644897 0.518326417704011
1.0514923343354 0.518499308437068
1.05160701724409 0.518672199170125
1.05202811188113 0.518845089903181
1.05203469331596 0.519017980636238
1.05210017436633 0.519190871369295
1.05211929483224 0.519363762102351
1.0523598816491 0.519536652835408
1.05258243885878 0.519709543568465
1.05285349967375 0.519882434301521
1.05290943268621 0.520055325034578
1.05298999135112 0.520228215767635
1.05377411518131 0.520401106500692
1.05391767528924 0.520573997233748
1.0546776248556 0.520746887966805
1.05533811942742 0.520919778699862
1.05585886469007 0.521092669432918
1.0560018738156 0.521265560165975
1.05608018323202 0.521438450899032
1.05634573183457 0.521611341632089
1.05786360447392 0.521784232365145
1.05825051988435 0.521957123098202
1.05876414963381 0.522130013831259
1.05896844191906 0.522302904564315
1.05898287216533 0.522475795297372
1.059287663169 0.522648686030429
1.0594341014874 0.522821576763486
1.05958255258238 0.522994467496542
1.05970727901433 0.523167358229599
1.0600233242774 0.523340248962656
1.0605492294404 0.523513139695712
1.06058961188868 0.523686030428769
1.06260687191612 0.523858921161826
1.06296813161953 0.524031811894882
1.06303912322898 0.524204702627939
1.06315579824984 0.524377593360996
1.06391483957013 0.524550484094053
1.0640934927079 0.524723374827109
1.06473252643594 0.524896265560166
1.0647853329195 0.525069156293223
1.06481564156043 0.525242047026279
1.06513779683458 0.525414937759336
1.06526182221088 0.525587828492393
1.06554849745328 0.52576071922545
1.06647623743716 0.525933609958506
1.06654292062184 0.526106500691563
1.06705050120762 0.52627939142462
1.068457686232 0.526452282157676
1.06889095916831 0.526625172890733
1.06904672277902 0.52679806362379
1.06937693536745 0.526970954356846
1.06948319116213 0.527143845089903
1.06955829312404 0.52731673582296
1.07028430414248 0.527489626556017
1.07080405294155 0.527662517289073
1.0724214331465 0.52783540802213
1.07287692557862 0.528008298755187
1.07291537469104 0.528181189488243
1.07325701567071 0.5283540802213
1.07333150180298 0.528526970954357
1.07347838396683 0.528699861687414
1.07372908499804 0.52887275242047
1.07399740455788 0.529045643153527
1.07426500595558 0.529218533886584
1.07446358124179 0.52939142461964
1.07457896809481 0.529564315352697
1.07492744849093 0.529737206085754
1.07608908653901 0.529910096818811
1.07633777171497 0.530082987551867
1.07677414854064 0.530255878284924
1.07752160974046 0.530428769017981
1.0776670771611 0.530601659751037
1.07860576092611 0.530774550484094
1.07876470131861 0.530947441217151
1.07909081490154 0.531120331950207
1.07943096486829 0.531293222683264
1.07971329615996 0.531466113416321
1.08004565444724 0.531639004149378
1.08154663449548 0.531811894882434
1.08171916174052 0.531984785615491
1.08178876169363 0.532157676348548
1.08215047585 0.532330567081604
1.08282770206269 0.532503457814661
1.08314716761532 0.532676348547718
1.08373646599431 0.532849239280775
1.08390516482533 0.533022130013831
1.08394544897659 0.533195020746888
1.08492928257542 0.533367911479945
1.08613399832771 0.533540802213001
1.08671195482968 0.533713692946058
1.08688785809477 0.533886583679115
1.08771874069298 0.534059474412171
1.08799274609029 0.534232365145228
1.08858884273541 0.534405255878285
1.08884142781786 0.534578146611342
1.08912443721264 0.534751037344398
1.08954536613389 0.534923928077455
1.08979039744354 0.535096818810512
1.09053372961852 0.535269709543568
1.09085812176762 0.535442600276625
1.09160994020487 0.535615491009682
1.09243927545851 0.535788381742739
1.09272038927192 0.535961272475795
1.09305247427579 0.536134163208852
1.0930874242237 0.536307053941909
1.09333137865786 0.536479944674965
1.0933647455186 0.536652835408022
1.09379976872578 0.536825726141079
1.09433999752242 0.536998616874136
1.09501097632402 0.537171507607192
1.09609679387347 0.537344398340249
1.09645912160674 0.537517289073306
1.09675642917625 0.537690179806362
1.09689705624693 0.537863070539419
1.09750598782815 0.538035961272476
1.09826046354951 0.538208852005532
1.09836176815503 0.538381742738589
1.09881419467743 0.538554633471646
1.09959418466255 0.538727524204703
1.0997177019147 0.538900414937759
1.09980358663438 0.539073305670816
1.09985549622106 0.539246196403873
1.10223962060931 0.53941908713693
1.1024628352547 0.539591977869986
1.1025940655388 0.539764868603043
1.10313224211723 0.5399377593361
1.10357682972945 0.540110650069156
1.1038765848222 0.540283540802213
1.10422968300353 0.54045643153527
1.10438810789487 0.540629322268326
1.10445528747097 0.540802213001383
1.10475834387693 0.54097510373444
1.10527301950618 0.541147994467497
1.10534283518772 0.541320885200553
1.10611226424105 0.54149377593361
1.10633639640587 0.541666666666667
1.10794919992733 0.541839557399723
1.10805800244749 0.54201244813278
1.10894452158124 0.542185338865837
1.10902187899561 0.542358229598894
1.10999166463413 0.54253112033195
1.11151099499321 0.542704011065007
1.1119284375277 0.542876901798064
1.11196796668262 0.54304979253112
1.11221994574247 0.543222683264177
1.11242745735433 0.543395573997234
1.11242842355003 0.543568464730291
1.11279316879193 0.543741355463347
1.11290496919773 0.543914246196404
1.1129313557234 0.544087136929461
1.11308051732363 0.544260027662517
1.11373750080943 0.544432918395574
1.11375909074208 0.544605809128631
1.11376614041842 0.544778699861687
1.11421939509345 0.544951590594744
1.11424107952932 0.545124481327801
1.11536574480094 0.545297372060858
1.11560761172623 0.545470262793914
1.11570102074557 0.545643153526971
1.11617244481509 0.545816044260028
1.11767033056326 0.545988934993084
1.11827873551511 0.546161825726141
1.1186659230902 0.546334716459198
1.11920512436492 0.546507607192255
1.11948385441445 0.546680497925311
1.12009211290667 0.546853388658368
1.12031987006579 0.547026279391425
1.12045414552039 0.547199170124481
1.12046621867975 0.547372060857538
1.12051655759798 0.547544951590595
1.1208407986822 0.547717842323652
1.12092904820053 0.547890733056708
1.1215169609604 0.548063623789765
1.12224489381978 0.548236514522822
1.12227418988725 0.548409405255878
1.12264862035215 0.548582295988935
1.12312643867317 0.548755186721992
1.12364829065551 0.548928077455048
1.12389302283504 0.549100968188105
1.1243999140366 0.549273858921162
1.12465701343684 0.549446749654219
1.12479327821765 0.549619640387275
1.12480133351842 0.549792531120332
1.12490552452397 0.549965421853389
1.12492015943281 0.550138312586445
1.124979976315 0.550311203319502
1.12507002270425 0.550484094052559
1.12517923130841 0.550656984785616
1.12534621361132 0.550829875518672
1.12545328752097 0.551002766251729
1.12561600413952 0.551175656984786
1.12579684482356 0.551348547717842
1.1258155363888 0.551521438450899
1.12617398025722 0.551694329183956
1.12623625716541 0.551867219917012
1.12638567923614 0.552040110650069
1.12673378374482 0.552213001383126
1.12700156095431 0.552385892116183
1.12717069958634 0.552558782849239
1.12729225374026 0.552731673582296
1.12751445111247 0.552904564315353
1.12790127703501 0.553077455048409
1.12805513911735 0.553250345781466
1.12808814286862 0.553423236514523
1.12811485122154 0.55359612724758
1.12843771821413 0.553769017980636
1.12876284472675 0.553941908713693
1.12879577171879 0.55411479944675
1.12918256327364 0.554287690179806
1.12925169374287 0.554460580912863
1.13015861043028 0.55463347164592
1.13054329112264 0.554806362378977
1.1307425916876 0.554979253112033
1.1308625658891 0.55515214384509
1.13113089423613 0.555325034578147
1.13160817688152 0.555497925311203
1.1319897032799 0.55567081604426
1.1320259351325 0.555843706777317
1.132908954172 0.556016597510373
1.13357158483208 0.55618948824343
1.13360969359279 0.556362378976487
1.13395779124066 0.556535269709544
1.13396939891337 0.5567081604426
1.13401154138518 0.556881051175657
1.13463239634671 0.557053941908714
1.13499540101111 0.55722683264177
1.13553874556998 0.557399723374827
1.13563184085547 0.557572614107884
1.13609248009065 0.557745504840941
1.13612875172173 0.557918395573997
1.13665735501541 0.558091286307054
1.13667851049555 0.558264177040111
1.13712844438536 0.558437067773167
1.1371402028538 0.558609958506224
1.1378486228314 0.558782849239281
1.13809785980539 0.558955739972337
1.13831171292612 0.559128630705394
1.13844954895733 0.559301521438451
1.1392872986879 0.559474412171508
1.13968730724347 0.559647302904564
1.14079096197876 0.559820193637621
1.14098386540783 0.559993084370678
1.14120779569544 0.560165975103734
1.14126909638639 0.560338865836791
1.14162892320029 0.560511756569848
1.14263294881939 0.560684647302905
1.14273338091699 0.560857538035961
1.1431727781151 0.561030428769018
1.14323015555939 0.561203319502075
1.14337628005787 0.561376210235131
1.14365082986397 0.561549100968188
1.1439916537937 0.561721991701245
1.14430661395248 0.561894882434302
1.14459398080512 0.562067773167358
1.14472220614208 0.562240663900415
1.14484309266416 0.562413554633472
1.14556951649703 0.562586445366528
1.14575609363756 0.562759336099585
1.14577555260708 0.562932226832642
1.14655945762407 0.563105117565698
1.14707829674849 0.563278008298755
1.14721799557348 0.563450899031812
1.1480033103409 0.563623789764869
1.14843652049565 0.563796680497925
1.14969131932388 0.563969571230982
1.15023647501174 0.564142461964039
1.15034342246146 0.564315352697095
1.15046260727518 0.564488243430152
1.15052100849932 0.564661134163209
1.15168467278455 0.564834024896266
1.15173887939639 0.565006915629322
1.15187201125939 0.565179806362379
1.15197705253632 0.565352697095436
1.15253885844 0.565525587828492
1.15255707630171 0.565698478561549
1.15281842455211 0.565871369294606
1.15335014640849 0.566044260027663
1.15360451774492 0.566217150760719
1.15398428909307 0.566390041493776
1.15419198691443 0.566562932226833
1.15441695403161 0.566735822959889
1.15476937144157 0.566908713692946
1.1553943471772 0.567081604426003
1.15585547534564 0.567254495159059
1.15612734981253 0.567427385892116
1.15655595818487 0.567600276625173
1.15707929201348 0.56777316735823
1.1580936449235 0.567946058091286
1.16002461757482 0.568118948824343
1.16011968715645 0.5682918395574
1.16015531826089 0.568464730290456
1.16085150148327 0.568637621023513
1.16092511151297 0.56881051175657
1.16108143230758 0.568983402489627
1.16128310266179 0.569156293222683
1.16149684643921 0.56932918395574
1.16190218846801 0.569502074688797
1.16216044309116 0.569674965421853
1.16230778910848 0.56984785615491
1.16356485363584 0.570020746887967
1.16388260507222 0.570193637621024
1.16406149343335 0.57036652835408
1.16457287846806 0.570539419087137
1.165926608646 0.570712309820194
1.16603690721677 0.57088520055325
1.16633761723356 0.571058091286307
1.16666895464529 0.571230982019364
1.16694182893284 0.571403872752421
1.16696283112184 0.571576763485477
1.16709957677074 0.571749654218534
1.1689339658205 0.571922544951591
1.16918915641153 0.572095435684647
1.16934562025582 0.572268326417704
1.16984061535265 0.572441217150761
1.17015673818058 0.572614107883818
1.17018595521116 0.572786998616874
1.17027668107611 0.572959889349931
1.17083482082946 0.573132780082988
1.17191655466407 0.573305670816044
1.17249579146416 0.573478561549101
1.17267198978748 0.573651452282158
1.17272158274808 0.573824343015214
1.17291453368017 0.573997233748271
1.17345471571447 0.574170124481328
1.17370011815524 0.574343015214385
1.17377115409501 0.574515905947441
1.17460088488578 0.574688796680498
1.17504861861098 0.574861687413555
1.1756656725606 0.575034578146611
1.17598471030379 0.575207468879668
1.17643840037901 0.575380359612725
1.17676896824901 0.575553250345782
1.17687635857004 0.575726141078838
1.17716378409121 0.575899031811895
1.17718073526192 0.576071922544952
1.17753326471222 0.576244813278008
1.17795706916803 0.576417704011065
1.17901202845832 0.576590594744122
1.17962574676281 0.576763485477178
1.18037856158763 0.576936376210235
1.18042585706342 0.577109266943292
1.1805547221269 0.577282157676349
1.18058190068304 0.577455048409405
1.18083932405787 0.577627939142462
1.18180191437674 0.577800829875519
1.18329762192566 0.577973720608575
1.18392650590951 0.578146611341632
1.18397257844951 0.578319502074689
1.18405837122761 0.578492392807746
1.18418507592948 0.578665283540802
1.18479692265431 0.578838174273859
1.18519920047402 0.579011065006916
1.1852428190607 0.579183955739972
1.18549715479669 0.579356846473029
1.18588068488631 0.579529737206086
1.18647494580151 0.579702627939143
1.18713352817304 0.579875518672199
1.18721503146379 0.580048409405256
1.18764531386716 0.580221300138313
1.18766992086641 0.580394190871369
1.18885043396605 0.580567081604426
1.18899815009913 0.580739972337483
1.18903961398657 0.580912863070539
1.18905794114204 0.581085753803596
1.19017048184696 0.581258644536653
1.19050637353933 0.58143153526971
1.19098566573726 0.581604426002766
1.1914028624069 0.581777316735823
1.191580213889 0.58195020746888
1.19337609337558 0.582123098201936
1.19384836031192 0.582295988934993
1.19404141071114 0.58246887966805
1.19424689410825 0.582641770401107
1.19446059241656 0.582814661134163
1.19525715762755 0.58298755186722
1.19533172837534 0.583160442600277
1.1955972589448 0.583333333333333
1.19587384214275 0.58350622406639
1.19629606843488 0.583679114799447
1.19678989332879 0.583852005532503
1.19718572316952 0.58402489626556
1.19729994010385 0.584197786998617
1.19773786869229 0.584370677731674
1.19782163112134 0.58454356846473
1.19815712567366 0.584716459197787
1.19874625920812 0.584889349930844
1.19896629294356 0.5850622406639
1.19901763472734 0.585235131396957
1.19924197438725 0.585408022130014
1.19931399203657 0.585580912863071
1.20057323067532 0.585753803596127
1.20076486745706 0.585926694329184
1.20179174929001 0.586099585062241
1.20207316913761 0.586272475795297
1.20213516613973 0.586445366528354
1.20240418679555 0.586618257261411
1.20261915568338 0.586791147994468
1.20458811474617 0.586964038727524
1.20495303349292 0.587136929460581
1.20520640961183 0.587309820193638
1.20541957505126 0.587482710926694
1.20543637943835 0.587655601659751
1.20603494413938 0.587828492392808
1.20633239282142 0.588001383125864
1.20652538579977 0.588174273858921
1.20657421485583 0.588347164591978
1.20660591230663 0.588520055325035
1.20731690382965 0.588692946058091
1.20738032945241 0.588865836791148
1.20827927809545 0.589038727524205
1.20830237561153 0.589211618257261
1.20847810696601 0.589384508990318
1.20884527206705 0.589557399723375
1.20891697207718 0.589730290456432
1.20910400939772 0.589903181189488
1.20974922686255 0.590076071922545
1.21101729118946 0.590248962655602
1.2110928234119 0.590421853388658
1.21139745245077 0.590594744121715
1.21229758805879 0.590767634854772
1.21258761818401 0.590940525587829
1.21279030435865 0.591113416320885
1.21368503857384 0.591286307053942
1.21368852318108 0.591459197786999
1.21407151226513 0.591632088520055
1.21456472070354 0.591804979253112
1.21485998875675 0.591977869986169
1.21568818158725 0.592150760719225
1.2158506651098 0.592323651452282
1.21603708840797 0.592496542185339
1.21686887732388 0.592669432918396
1.21741823423734 0.592842323651452
1.21742669125354 0.593015214384509
1.21887339578607 0.593188105117566
1.21945931084021 0.593360995850622
1.21948317317143 0.593533886583679
1.21985977726937 0.593706777316736
1.22015954158809 0.593879668049793
1.22032415639142 0.594052558782849
1.22036832723036 0.594225449515906
1.22065866655235 0.594398340248963
1.22086070886797 0.594571230982019
1.22108583648991 0.594744121715076
1.22195629460409 0.594917012448133
1.22243774241229 0.595089903181189
1.22404858672551 0.595262793914246
1.22499150378612 0.595435684647303
1.22501369696264 0.59560857538036
1.22503223690414 0.595781466113416
1.2252762438024 0.595954356846473
1.22678758689727 0.59612724757953
1.22728903629051 0.596300138312586
1.22741614776966 0.596473029045643
1.22766599783229 0.5966459197787
1.22798524489677 0.596818810511757
1.22826152268006 0.596991701244813
1.22854877508748 0.59716459197787
1.22876976358428 0.597337482710927
1.22973470319699 0.597510373443983
1.23056986789233 0.59768326417704
1.23096550838307 0.597856154910097
1.23121869889639 0.598029045643154
1.23135466063128 0.59820193637621
1.23158555689441 0.598374827109267
1.2325974868798 0.598547717842324
1.23297661383751 0.59872060857538
1.23447902389441 0.598893499308437
1.23455352375605 0.599066390041494
1.23545747325078 0.59923928077455
1.2357587386388 0.599412171507607
1.23608892169212 0.599585062240664
1.23646791418188 0.599757952973721
1.23660918363121 0.599930843706777
1.23684006694415 0.600103734439834
1.23738588700194 0.600276625172891
1.23749842526694 0.600449515905948
1.23866021333855 0.600622406639004
1.2391711569897 0.600795297372061
1.23924304453381 0.600968188105118
1.23946401617528 0.601141078838174
1.23977129541496 0.601313969571231
1.24041827430195 0.601486860304288
1.24093798380608 0.601659751037344
1.24129521926909 0.601832641770401
1.24277157389875 0.602005532503458
1.24283724038566 0.602178423236515
1.24373211218461 0.602351313969571
1.24386408552405 0.602524204702628
1.24442093530636 0.602697095435685
1.24444910713778 0.602869986168741
1.24496419637893 0.603042876901798
1.24538228962633 0.603215767634855
1.24630618743669 0.603388658367912
1.2467884991993 0.603561549100968
1.24734642113078 0.603734439834025
1.24813837961298 0.603907330567082
1.24827306639688 0.604080221300138
1.24852364357674 0.604253112033195
1.24868565821934 0.604426002766252
1.24884618310537 0.604598893499309
1.24955217824298 0.604771784232365
1.2501036708614 0.604944674965422
1.25019222430747 0.605117565698479
1.25029516472376 0.605290456431535
1.25131074592127 0.605463347164592
1.25147660072742 0.605636237897649
1.25267944591808 0.605809128630705
1.25423316999422 0.605982019363762
1.25475389634516 0.606154910096819
1.25499736159856 0.606327800829876
1.25503306486079 0.606500691562932
1.25505773352052 0.606673582295989
1.25677755816183 0.606846473029046
1.25680921893873 0.607019363762102
1.25683848641589 0.607192254495159
1.25689885338909 0.607365145228216
1.25724917539 0.607538035961273
1.25805666606082 0.607710926694329
1.25878912842011 0.607883817427386
1.25929929904453 0.608056708160443
1.2600805094571 0.608229598893499
1.26106502199056 0.608402489626556
1.26119576999255 0.608575380359613
1.26139926308688 0.608748271092669
1.26148094293121 0.608921161825726
1.26163760489306 0.609094052558783
1.26183948478475 0.60926694329184
1.26189410421141 0.609439834024896
1.26331195893461 0.609612724757953
1.26537746935531 0.60978561549101
1.26552966419085 0.609958506224066
1.26555702635302 0.610131396957123
1.26556297207335 0.61030428769018
1.26717171233522 0.610477178423237
1.26721036378349 0.610650069156293
1.26733569107262 0.61082295988935
1.26786273329279 0.610995850622407
1.26793198862661 0.611168741355463
1.26804171412488 0.61134163208852
1.26886241699374 0.611514522821577
1.26993545415193 0.611687413554634
1.2699623636917 0.61186030428769
1.27112152249283 0.612033195020747
1.27179472582393 0.612206085753804
1.27197250515555 0.61237897648686
1.2722103725746 0.612551867219917
1.27359157348652 0.612724757952974
1.27399195703532 0.61289764868603
1.27400102514485 0.613070539419087
1.27403203322934 0.613243430152144
1.27406322658642 0.613416320885201
1.27414014234986 0.613589211618257
1.27420797662722 0.613762102351314
1.27433596245804 0.613934993084371
1.27442347093976 0.614107883817427
1.27442648531743 0.614280774550484
1.2746212532227 0.614453665283541
1.27470171599302 0.614626556016598
1.27471471362194 0.614799446749654
1.27472622370021 0.614972337482711
1.27497242238348 0.615145228215768
1.27518041902673 0.615318118948824
1.27518482449978 0.615491009681881
1.27543018413383 0.615663900414938
1.27578726174673 0.615836791147995
1.27598343056086 0.616009681881051
1.27646722444087 0.616182572614108
1.27662690442661 0.616355463347165
1.27664483933023 0.616528354080221
1.27680291283204 0.616701244813278
1.2768595584647 0.616874135546335
1.27709895792849 0.617047026279391
1.27725917744107 0.617219917012448
1.27726244212427 0.617392807745505
1.27742781958546 0.617565698478562
1.27764876316474 0.617738589211618
1.27782662552938 0.617911479944675
1.27815754090848 0.618084370677732
1.27832022885968 0.618257261410788
1.27894297815952 0.618430152143845
1.27913809435186 0.618603042876902
1.27915052281774 0.618775933609959
1.27933372547115 0.618948824343015
1.28024573068565 0.619121715076072
1.28045718416627 0.619294605809129
1.28057816875187 0.619467496542185
1.28106320989666 0.619640387275242
1.28151609628092 0.619813278008299
1.28164692580066 0.619986168741355
1.28233573841158 0.620159059474412
1.28265070410456 0.620331950207469
1.28276805406849 0.620504840940526
1.28291073481617 0.620677731673582
1.2832092093061 0.620850622406639
1.28342535946337 0.621023513139696
1.28349709135136 0.621196403872752
1.28351608958015 0.621369294605809
1.28422433894063 0.621542185338866
1.28547575158814 0.621715076071923
1.28555216675206 0.621887966804979
1.28557847818973 0.622060857538036
1.28611970625385 0.622233748271093
1.28648365315092 0.622406639004149
1.28674213374804 0.622579529737206
1.28690889223183 0.622752420470263
1.2869779476126 0.62292531120332
1.28703161771416 0.623098201936376
1.28781065992926 0.623271092669433
1.28795311063991 0.62344398340249
1.28809793651785 0.623616874135546
1.28825588992424 0.623789764868603
1.28839258913 0.62396265560166
1.28844234937473 0.624135546334716
1.28950035717037 0.624308437067773
1.28984094330032 0.62448132780083
1.29034147548579 0.624654218533887
1.29128307714106 0.624827109266943
1.29129220217397 0.625
1.29139146100677 0.625172890733057
1.29184065517468 0.625345781466113
1.29271097645261 0.62551867219917
1.29275619639617 0.625691562932227
1.29278443694128 0.625864453665284
1.29315200985458 0.62603734439834
1.29420031111701 0.626210235131397
1.29428577316069 0.626383125864454
1.2946435551354 0.62655601659751
1.29549475741193 0.626728907330567
1.29636224681929 0.626901798063624
1.29643442214222 0.62707468879668
1.29699845203171 0.627247579529737
1.29737530425063 0.627420470262794
1.2974102732783 0.627593360995851
1.29743635874262 0.627766251728907
1.29746047779797 0.627939142461964
1.29792433744573 0.628112033195021
1.29810329838432 0.628284923928077
1.29865295347608 0.628457814661134
1.29895846387302 0.628630705394191
1.29940593448093 0.628803596127248
1.29944599204489 0.628976486860304
1.30020299135092 0.629149377593361
1.3002591661093 0.629322268326418
1.30073847359223 0.629495159059474
1.30101096571945 0.629668049792531
1.30158108972382 0.629840940525588
1.30224510546281 0.630013831258645
1.30263651047017 0.630186721991701
1.30264970560159 0.630359612724758
1.30314656640695 0.630532503457815
1.30408563269432 0.630705394190871
1.30435697672628 0.630878284923928
1.30446839239796 0.631051175656985
1.30611416178035 0.631224066390042
1.30614807441816 0.631396957123098
1.30700359179795 0.631569847856155
1.30712005458176 0.631742738589212
1.30743554635693 0.631915629322268
1.30749384357131 0.632088520055325
1.30757754804269 0.632261410788382
1.30802235945004 0.632434301521439
1.3080408590955 0.632607192254495
1.30859056272596 0.632780082987552
1.30902547931787 0.632952973720609
1.30905815389138 0.633125864453665
1.30936379923297 0.633298755186722
1.30984602741007 0.633471645919779
1.30988221776603 0.633644536652835
1.30995552160762 0.633817427385892
1.31079339092329 0.633990318118949
1.31095153428073 0.634163208852006
1.31195063852322 0.634336099585062
1.31211957608448 0.634508990318119
1.31361173505798 0.634681881051176
1.31399412798189 0.634854771784232
1.31446796365835 0.635027662517289
1.31469740389606 0.635200553250346
1.31525972601745 0.635373443983403
1.31565616231957 0.635546334716459
1.31577259298241 0.635719225449516
1.31594025991439 0.635892116182573
1.31611101944921 0.636065006915629
1.31708687656583 0.636237897648686
1.31709976039504 0.636410788381743
1.31715824336905 0.6365836791148
1.31719703000272 0.636756569847856
1.31728108105228 0.636929460580913
1.31795656797925 0.63710235131397
1.3180331970145 0.637275242047026
1.31825375905943 0.637448132780083
1.31935045190714 0.63762102351314
1.31936815684093 0.637793914246196
1.32045719181086 0.637966804979253
1.32058369907012 0.63813969571231
1.32131525136598 0.638312586445367
1.32163797013989 0.638485477178423
1.32205005450602 0.63865836791148
1.32255389315306 0.638831258644537
1.32260476892548 0.639004149377593
1.32269761218128 0.63917704011065
1.32274199445085 0.639349930843707
1.32309746211302 0.639522821576764
1.32367224532187 0.63969571230982
1.32400387005542 0.639868603042877
1.32410524032117 0.640041493775934
1.32443747887658 0.64021438450899
1.3246767954997 0.640387275242047
1.32492724037248 0.640560165975104
1.32496189567797 0.64073305670816
1.32524659283738 0.640905947441217
1.32526927749883 0.641078838174274
1.32563301187961 0.641251728907331
1.32582481504288 0.641424619640387
1.32609260903397 0.641597510373444
1.32615554966318 0.641770401106501
1.32660644366186 0.641943291839557
1.32684738572389 0.642116182572614
1.32686548668857 0.642289073305671
1.32717979251843 0.642461964038728
1.32724730888178 0.642634854771784
1.32727151941974 0.642807745504841
1.32781370435883 0.642980636237898
1.32812421698648 0.643153526970954
1.32844796843097 0.643326417704011
1.32894490729439 0.643499308437068
1.32930127230425 0.643672199170125
1.32956314848341 0.643845089903181
1.32971042128364 0.644017980636238
1.3297986983343 0.644190871369295
1.32992232851385 0.644363762102351
1.33023426747547 0.644536652835408
1.33041720019116 0.644709543568465
1.33122311318598 0.644882434301521
1.33134073730141 0.645055325034578
1.33170793499756 0.645228215767635
1.33224246298859 0.645401106500692
1.33234458866088 0.645573997233748
1.33251391272587 0.645746887966805
1.33265696165601 0.645919778699862
1.33320485865005 0.646092669432918
1.33346435711924 0.646265560165975
1.33378591364365 0.646438450899032
1.33460214887706 0.646611341632089
1.33468777253466 0.646784232365145
1.33570033110049 0.646957123098202
1.33570517492144 0.647130013831259
1.33580737877554 0.647302904564315
1.33603783001903 0.647475795297372
1.33639626003707 0.647648686030429
1.33682065322948 0.647821576763486
1.33688514709562 0.647994467496542
1.33736559431662 0.648167358229599
1.33743765807585 0.648340248962656
1.33750438905583 0.648513139695712
1.33896811439305 0.648686030428769
1.33910670109928 0.648858921161826
1.33917439384806 0.649031811894882
1.34002889197492 0.649204702627939
1.34017329934796 0.649377593360996
1.34050187604352 0.649550484094053
1.34084510323311 0.649723374827109
1.34173632748972 0.649896265560166
1.34255272242081 0.650069156293223
1.34273041640911 0.650242047026279
1.34361483538621 0.650414937759336
1.34380441263132 0.650587828492393
1.34398582184189 0.65076071922545
1.34415344056677 0.650933609958506
1.34451525935684 0.651106500691563
1.34472461582896 0.65127939142462
1.34486615855865 0.651452282157676
1.34496195445643 0.651625172890733
1.34512767925899 0.65179806362379
1.34553844781708 0.651970954356846
1.34623266811384 0.652143845089903
1.34684033065167 0.65231673582296
1.34731392364512 0.652489626556017
1.34770503695484 0.652662517289073
1.34783843304281 0.65283540802213
1.34832900204521 0.653008298755187
1.34859609582278 0.653181189488243
1.3487931421824 0.6533540802213
1.34905336947698 0.653526970954357
1.35037572996689 0.653699861687414
1.35045961196484 0.65387275242047
1.35051282588493 0.654045643153527
1.35072463652019 0.654218533886584
1.3513527428315 0.65439142461964
1.35172309121296 0.654564315352697
1.35216880143918 0.654737206085754
1.35244710847686 0.654910096818811
1.35323961890226 0.655082987551867
1.35348146016489 0.655255878284924
1.35371416215521 0.655428769017981
1.35376585352918 0.655601659751037
1.35470097459698 0.655774550484094
1.35530482367441 0.655947441217151
1.35541231673324 0.656120331950207
1.35565047205354 0.656293222683264
1.35566154513808 0.656466113416321
1.35612614681803 0.656639004149378
1.35658423358908 0.656811894882434
1.35705104766028 0.656984785615491
1.35741540876743 0.657157676348548
1.35763199224311 0.657330567081604
1.35797798513716 0.657503457814661
1.35863191872131 0.657676348547718
1.3596075709373 0.657849239280775
1.36009733406875 0.658022130013831
1.36038657430759 0.658195020746888
1.36070259659592 0.658367911479945
1.36075983831124 0.658540802213001
1.36083439080299 0.658713692946058
1.36118739574038 0.658886583679115
1.36120808528303 0.659059474412171
1.36147804515502 0.659232365145228
1.36187674150719 0.659405255878285
1.36254565068929 0.659578146611342
1.36361705982016 0.659751037344398
1.36379733968078 0.659923928077455
1.36383673425694 0.660096818810512
1.36444860242847 0.660269709543568
1.36456469622146 0.660442600276625
1.36497767689031 0.660615491009682
1.36529500631686 0.660788381742739
1.36623112619776 0.660961272475795
1.36656599714454 0.661134163208852
1.36698115565231 0.661307053941909
1.36724483852257 0.661479944674965
1.3676613062794 0.661652835408022
1.36781597122988 0.661825726141079
1.36802316343901 0.661998616874136
1.36804617689545 0.662171507607192
1.36824611989778 0.662344398340249
1.36887637127934 0.662517289073306
1.36914556598686 0.662690179806362
1.36938742895977 0.662863070539419
1.3694172708514 0.663035961272476
1.37041508338555 0.663208852005533
1.37075571086649 0.663381742738589
1.3710588421805 0.663554633471646
1.37153913111096 0.663727524204703
1.37158309886424 0.663900414937759
1.3717553648271 0.664073305670816
1.37231093094289 0.664246196403873
1.37310035728305 0.66441908713693
1.37435231846084 0.664591977869986
1.37453947775922 0.664764868603043
1.3753422236311 0.6649377593361
1.37534720862697 0.665110650069156
1.37560508170959 0.665283540802213
1.37587844917378 0.66545643153527
1.37679121623085 0.665629322268326
1.37689109390254 0.665802213001383
1.37693102078594 0.66597510373444
1.37767190655314 0.666147994467497
1.37803612594792 0.666320885200553
1.37825948789253 0.66649377593361
1.37848589913693 0.666666666666667
1.37859523981511 0.666839557399723
1.37880561513062 0.66701244813278
1.37885215753042 0.667185338865837
1.37919382483602 0.667358229598894
1.3793076463436 0.66753112033195
1.38005496374114 0.667704011065007
1.38016486975368 0.667876901798064
1.38138935948102 0.66804979253112
1.38180796987578 0.668222683264177
1.38264955154584 0.668395573997234
1.38350053622192 0.668568464730291
1.38351045264515 0.668741355463347
1.38399744604513 0.668914246196404
1.38480221882675 0.669087136929461
1.38524168479653 0.669260027662517
1.38568576236424 0.669432918395574
1.38576522542735 0.669605809128631
1.38597265020076 0.669778699861687
1.38608468153637 0.669951590594744
1.38626826794285 0.670124481327801
1.38697265563274 0.670297372060858
1.38721448956833 0.670470262793914
1.38736772492368 0.670643153526971
1.38890418838327 0.670816044260028
1.389659825915 0.670988934993084
1.38996480325698 0.671161825726141
1.39042603691911 0.671334716459198
1.39044382511127 0.671507607192255
1.39053917350326 0.671680497925311
1.39109483505305 0.671853388658368
1.3915025134276 0.672026279391425
1.39171889860803 0.672199170124481
1.39276507695214 0.672372060857538
1.39306128543222 0.672544951590595
1.39335525628382 0.672717842323652
1.39338643285673 0.672890733056708
1.39342493572401 0.673063623789765
1.39376246952409 0.673236514522822
1.39418555801235 0.673409405255878
1.3942904881415 0.673582295988935
1.39452108468171 0.673755186721992
1.39459457664786 0.673928077455048
1.39464470611157 0.674100968188105
1.39707932420732 0.674273858921162
1.39723845427318 0.674446749654219
1.39788720533368 0.674619640387275
1.39790882243582 0.674792531120332
1.39798833969128 0.674965421853389
1.39800260362313 0.675138312586445
1.39878820000683 0.675311203319502
1.39956595340158 0.675484094052559
1.39964171768387 0.675656984785616
1.39970772220262 0.675829875518672
1.40044464343574 0.676002766251729
1.40077077023119 0.676175656984786
1.40080128716653 0.676348547717842
1.40129722332291 0.676521438450899
1.40202268384665 0.676694329183956
1.40237020845036 0.676867219917012
1.40260252584567 0.677040110650069
1.40265046453907 0.677213001383126
1.40300630603069 0.677385892116183
1.40302703732368 0.677558782849239
1.40448287114084 0.677731673582296
1.40476967907615 0.677904564315353
1.4068888667114 0.678077455048409
1.40717977375561 0.678250345781466
1.40794434081542 0.678423236514523
1.40800699425381 0.67859612724758
1.40810052510573 0.678769017980636
1.40832291462094 0.678941908713693
1.40859516947345 0.67911479944675
1.40892142247711 0.679287690179806
1.4089223593769 0.679460580912863
1.41022334418903 0.67963347164592
1.4108929528563 0.679806362378977
1.41150202098049 0.679979253112033
1.41155861089523 0.68015214384509
1.41166886065607 0.680325034578147
1.41167244054564 0.680497925311203
1.41188139511249 0.68067081604426
1.41195334705709 0.680843706777317
1.41232778560503 0.681016597510373
1.41480000188106 0.68118948824343
1.41540997244983 0.681362378976487
1.41567269209234 0.681535269709544
1.41628234118695 0.6817081604426
1.4163812254697 0.681881051175657
1.41641374852968 0.682053941908714
1.41713390158871 0.68222683264177
1.4183996810635 0.682399723374827
1.41880652173707 0.682572614107884
1.41918918683536 0.682745504840941
1.41921386989828 0.682918395573997
1.41924342648534 0.683091286307054
1.41946781928941 0.683264177040111
1.420666197719 0.683437067773167
1.42089631488598 0.683609958506224
1.42109401248692 0.683782849239281
1.42138017839054 0.683955739972337
1.42263262016195 0.684128630705394
1.42265163077651 0.684301521438451
1.42337723421268 0.684474412171508
1.42424126375665 0.684647302904564
1.42455690413314 0.684820193637621
1.42457608321723 0.684993084370678
1.42492880985416 0.685165975103734
1.42501410600561 0.685338865836791
1.42503359182384 0.685511756569848
1.42534533267129 0.685684647302905
1.42544163377928 0.685857538035961
1.42585325065737 0.686030428769018
1.42642296673845 0.686203319502075
1.42651930552144 0.686376210235131
1.42653970720781 0.686549100968188
1.42674139634136 0.686721991701245
1.42708686643358 0.686894882434302
1.42747799046992 0.687067773167358
1.42780100575945 0.687240663900415
1.42803644391323 0.687413554633472
1.42862356714212 0.687586445366528
1.42942296882452 0.687759336099585
1.42945816920245 0.687932226832642
1.42949255522325 0.688105117565698
1.42981590942403 0.688278008298755
1.42990259594158 0.688450899031812
1.43027949174671 0.688623789764869
1.43045913181538 0.688796680497925
1.43106006635559 0.688969571230982
1.43147035324214 0.689142461964039
1.4315402964924 0.689315352697095
1.43180107427426 0.689488243430152
1.43244661640841 0.689661134163209
1.43256983085773 0.689834024896266
1.43281908589727 0.690006915629322
1.4329160032911 0.690179806362379
1.43374114616931 0.690352697095436
1.43379046292621 0.690525587828492
1.4338333011863 0.690698478561549
1.43407495437677 0.690871369294606
1.43423828383193 0.691044260027663
1.43499236475128 0.691217150760719
1.43579699389226 0.691390041493776
1.43631486385286 0.691562932226833
1.43650970962402 0.691735822959889
1.43691781537342 0.691908713692946
1.43705152523954 0.692081604426003
1.4372019505907 0.692254495159059
1.43770933620651 0.692427385892116
1.43838774754863 0.692600276625173
1.43920473228924 0.69277316735823
1.43933728335526 0.692946058091286
1.43948704857123 0.693118948824343
1.43965884727939 0.6932918395574
1.44040022762413 0.693464730290457
1.44058679570185 0.693637621023513
1.44107895838925 0.69381051175657
1.4412026839379 0.693983402489627
1.44158216476228 0.694156293222683
1.4416506264509 0.69432918395574
1.44169243858237 0.694502074688797
1.44215805363132 0.694674965421853
1.44229714049064 0.69484785615491
1.4426587976324 0.695020746887967
1.44272138863466 0.695193637621024
1.44308395593393 0.69536652835408
1.44323288314519 0.695539419087137
1.44348321028875 0.695712309820194
1.44395389047613 0.69588520055325
1.44403380304076 0.696058091286307
1.44404091154977 0.696230982019364
1.44407241693703 0.696403872752421
1.44411248624457 0.696576763485477
1.44415665676312 0.696749654218534
1.44417294726565 0.696922544951591
1.44425514456431 0.697095435684647
1.44427692820297 0.697268326417704
1.44437035596669 0.697441217150761
1.44445575121319 0.697614107883818
1.44448107907938 0.697786998616874
1.44467498855188 0.697959889349931
1.44468587609116 0.698132780082988
1.44477480154887 0.698305670816044
1.44480933273367 0.698478561549101
1.44495710455634 0.698651452282158
1.44514002327641 0.698824343015214
1.44527617604418 0.698997233748271
1.44555970770716 0.699170124481328
1.44606985210343 0.699343015214385
1.44610658860695 0.699515905947441
1.44633387700868 0.699688796680498
1.44696692988851 0.699861687413555
1.44778652253651 0.700034578146611
1.44788208463329 0.700207468879668
1.44805690069611 0.700380359612725
1.44871731183271 0.700553250345782
1.44888620883703 0.700726141078838
1.44910108576515 0.700899031811895
1.44933480928949 0.701071922544952
1.44984614299713 0.701244813278008
1.449941083217 0.701417704011065
1.45038685835064 0.701590594744122
1.45041718113735 0.701763485477178
1.45069653441371 0.701936376210235
1.45078791057186 0.702109266943292
1.45092992252509 0.702282157676349
1.45109063757968 0.702455048409405
1.45121146326905 0.702627939142462
1.45160692267594 0.702800829875519
1.45168496774365 0.702973720608575
1.4522935440614 0.703146611341632
1.45259484175214 0.703319502074689
1.45272205997238 0.703492392807746
1.45352530442522 0.703665283540802
1.45358474054119 0.703838174273859
1.4535922166175 0.704011065006916
1.45472709220069 0.704183955739972
1.45492098578342 0.704356846473029
1.45628252676509 0.704529737206086
1.4563263061154 0.704702627939143
1.45646405982881 0.704875518672199
1.45650703241223 0.705048409405256
1.45678824083191 0.705221300138313
1.45688108878254 0.705394190871369
1.45720901134954 0.705567081604426
1.45757491130636 0.705739972337483
1.45777365616332 0.705912863070539
1.45785814407062 0.706085753803596
1.45799591385817 0.706258644536653
1.45862130004114 0.70643153526971
1.45896701928852 0.706604426002766
1.45925902274672 0.706777316735823
1.45928096051108 0.70695020746888
1.46057925870185 0.707123098201936
1.46075407376163 0.707295988934993
1.46110067819184 0.70746887966805
1.46157486852313 0.707641770401107
1.46227514539604 0.707814661134163
1.46262453266128 0.70798755186722
1.4626331593229 0.708160442600277
1.46320321741693 0.708333333333333
1.46327527328026 0.70850622406639
1.46378959934693 0.708679114799447
1.46380237823159 0.708852005532503
1.46398401231219 0.70902489626556
1.46475735609851 0.709197786998617
1.46532632765543 0.709370677731674
1.46574709519474 0.70954356846473
1.46578345307732 0.709716459197787
1.46682806628385 0.709889349930844
1.46732652652403 0.7100622406639
1.46762584619065 0.710235131396957
1.46773384257952 0.710408022130014
1.46814705170225 0.710580912863071
1.46832659253437 0.710753803596127
1.46838973392409 0.710926694329184
1.4684422624154 0.711099585062241
1.46872663813653 0.711272475795297
1.46879226973611 0.711445366528354
1.46956325746909 0.711618257261411
1.46967844993412 0.711791147994468
1.46981006867872 0.711964038727524
1.47046469787988 0.712136929460581
1.47069929036278 0.712309820193638
1.47110607022861 0.712482710926694
1.47128547942948 0.712655601659751
1.47164814757132 0.712828492392808
1.4727256684414 0.713001383125864
1.47277926060563 0.713174273858921
1.47362946435749 0.713347164591978
1.47394179216656 0.713520055325035
1.4742780226618 0.713692946058091
1.47429882212638 0.713865836791148
1.47431731618541 0.714038727524205
1.47431877335056 0.714211618257261
1.47433766549414 0.714384508990318
1.47434203980645 0.714557399723375
1.47436668033319 0.714730290456432
1.47440880961551 0.714903181189488
1.47443322277403 0.715076071922545
1.47452295212906 0.715248962655602
1.4745859137998 0.715421853388658
1.47466348686895 0.715594744121715
1.47477055923463 0.715767634854772
1.47480403180087 0.715940525587829
1.4749117316282 0.716113416320885
1.47496568540733 0.716286307053942
1.4749753993355 0.716459197786999
1.474977029012 0.716632088520055
1.47515407537637 0.716804979253112
1.47522765294937 0.716977869986169
1.47534264977817 0.717150760719225
1.4754779541182 0.717323651452282
1.47550141354321 0.717496542185339
1.47566889307913 0.717669432918396
1.47573477279574 0.717842323651452
1.47580743033276 0.718015214384509
1.47580867024353 0.718188105117566
1.47593936591116 0.718360995850622
1.47603627226158 0.718533886583679
1.4760495237637 0.718706777316736
1.47613738420743 0.718879668049793
1.47615148632585 0.719052558782849
1.47621760267306 0.719225449515906
1.47627550468026 0.719398340248963
1.47633956502714 0.719571230982019
1.47636013195877 0.719744121715076
1.4763889619435 0.719917012448133
1.4764672090323 0.720089903181189
1.47650041687555 0.720262793914246
1.47656349202096 0.720435684647303
1.47659809870632 0.72060857538036
1.47662153288884 0.720781466113416
1.47665824122705 0.720954356846473
1.47668756392645 0.72112724757953
1.47669682340823 0.721300138312586
1.47671657726414 0.721473029045643
1.47676424025272 0.7216459197787
1.47683743414278 0.721818810511757
1.47693120486915 0.721991701244813
1.47703353977486 0.72216459197787
1.47704798008065 0.722337482710927
1.47705054374305 0.722510373443983
1.47719821191578 0.72268326417704
1.47723686082612 0.722856154910097
1.47725216790515 0.723029045643154
1.47727035195993 0.72320193637621
1.47727257851576 0.723374827109267
1.47732074881331 0.723547717842324
1.47732741522746 0.72372060857538
1.47736535965331 0.723893499308437
1.47736844363684 0.724066390041494
1.47737054739298 0.724239280774551
1.47737318458884 0.724412171507607
1.4773769357484 0.724585062240664
1.47739827475096 0.724757952973721
1.47740418198881 0.724930843706777
1.47741738114072 0.725103734439834
1.47746071743111 0.725276625172891
1.47746684946175 0.725449515905948
1.47749669840138 0.725622406639004
1.47755189219422 0.725795297372061
1.47756030207253 0.725968188105118
1.47758850641927 0.726141078838174
1.47762476498438 0.726313969571231
1.47765879253255 0.726486860304288
1.47768066403039 0.726659751037344
1.4777340053542 0.726832641770401
1.4777659058776 0.727005532503458
1.47777387881548 0.727178423236515
1.47782129629076 0.727351313969571
1.47784772962787 0.727524204702628
1.47790414446179 0.727697095435685
1.47791475281122 0.727869986168741
1.47797222772368 0.728042876901798
1.47802255108062 0.728215767634855
1.47804343342624 0.728388658367912
1.47804743699783 0.728561549100968
1.47808909931062 0.728734439834025
1.4781332954446 0.728907330567082
1.4781699921876 0.729080221300138
1.47817816652913 0.729253112033195
1.47819001810906 0.729426002766252
1.47820755069123 0.729598893499309
1.47822990459655 0.729771784232365
1.4782741029074 0.729944674965422
1.47828930818194 0.730117565698479
1.47830451768674 0.730290456431535
1.47831080347465 0.730463347164592
1.47831830092588 0.730636237897649
1.47833946136318 0.730809128630705
1.47834604906228 0.730982019363762
1.47836198962751 0.731154910096819
1.47838340360985 0.731327800829876
1.47839920223287 0.731500691562932
1.47843676443057 0.731673582295989
1.47846683121358 0.731846473029046
1.47849665501911 0.732019363762102
1.4784973952708 0.732192254495159
1.478514051443 0.732365145228216
1.47852675268551 0.732538035961273
1.4785595134628 0.732710926694329
1.47856345924348 0.732883817427386
1.47859963887879 0.733056708160443
1.4786010260807 0.733229598893499
1.47862950961079 0.733402489626556
1.47865850276153 0.733575380359613
1.47866462844122 0.733748271092669
1.4786721247746 0.733921161825726
1.47867776729105 0.734094052558783
1.47870111789858 0.73426694329184
1.47872296434356 0.734439834024896
1.4787453221945 0.734612724757953
1.47877380489141 0.73478561549101
1.47882464567671 0.734958506224066
1.4788262738471 0.735131396957123
1.47883175019486 0.73530428769018
1.47883918279718 0.735477178423237
1.47889733282493 0.735650069156293
1.47894817406183 0.73582295988935
1.47900157998857 0.735995850622407
1.4790045634212 0.736168741355463
1.4790059999128 0.73634163208852
1.47905097352943 0.736514522821577
1.47905635761844 0.736687413554634
1.47906347682671 0.73686030428769
1.47911431756638 0.737033195020747
1.47911664652553 0.737206085753804
1.47914943667836 0.73737897648686
1.47917214310113 0.737551867219917
1.47920726255426 0.737724757952974
1.47923816479955 0.73789764868603
1.47927137496008 0.738070539419087
1.47931510712414 0.738243430152144
1.47932760904239 0.738416320885201
1.47939012246897 0.738589211618257
1.47941197892786 0.738762102351314
1.47942738171262 0.738934993084371
1.47949470654061 0.739107883817427
1.47951206974928 0.739280774550484
1.47952110891219 0.739453665283541
1.47955621216624 0.739626556016598
1.4796182872634 0.739799446749654
1.47964141771507 0.739972337482711
1.47965123749264 0.740145228215768
1.47971872803404 0.740318118948824
1.4797479535667 0.740491009681881
1.47975902184754 0.740663900414938
1.47980334386782 0.740836791147995
1.47981882012868 0.741009681881051
1.47983969752947 0.741182572614108
1.47988195134708 0.741355463347165
1.47991235597877 0.741528354080221
1.47992407837413 0.741701244813278
1.47993774695946 0.741874135546335
1.47994739490831 0.742047026279391
1.48003486991328 0.742219917012448
1.48010445236711 0.742392807745505
1.48020593373147 0.742565698478562
1.4802466504069 0.742738589211618
1.48039548554237 0.742911479944675
1.48057331556218 0.743084370677732
1.4806485674344 0.743257261410788
1.48072879180949 0.743430152143845
1.48089176760084 0.743603042876902
1.4810390315852 0.743775933609959
1.48110809831461 0.743948824343015
1.48115754651616 0.744121715076072
1.48117880211017 0.744294605809129
1.48126813439974 0.744467496542185
1.48134178809846 0.744640387275242
1.48149063669792 0.744813278008299
1.48158738795255 0.744986168741355
1.48163335575026 0.745159059474412
1.48176806466495 0.745331950207469
1.48192598505954 0.745504840940526
1.48193941323457 0.745677731673582
1.48202989987915 0.745850622406639
1.48205041192729 0.746023513139696
1.48206784639248 0.746196403872752
1.48221669897817 0.746369294605809
1.48236398786687 0.746542185338866
1.48249694617232 0.746715076071923
1.48263922180767 0.746887966804979
1.48264183122181 0.747060857538036
1.48281961383477 0.747233748271093
1.48302745539713 0.747406639004149
1.48305856144714 0.747579529737206
1.48321349068661 0.747752420470263
1.48332430822936 0.74792531120332
1.48336893012245 0.748098201936376
1.48342275220614 0.748271092669433
1.48363066625779 0.74844398340249
1.48383911649731 0.748616874135546
1.48394454031549 0.748789764868603
1.48404707855431 0.74896265560166
1.48413247105485 0.749135546334716
1.484255575396 0.749308437067773
1.48446358461844 0.74948132780083
1.48449699592461 0.749654218533887
1.48468063072324 0.749827109266943
1.48489734552293 0.75
1.48491028648376 0.750172890733057
1.48494878418159 0.750345781466113
1.48511660196593 0.75051867219917
1.48512257042609 0.750691562932227
1.48534114402233 0.750864453665284
1.48565854147012 0.75103734439834
1.485695708556 0.751210235131397
1.48606448870622 0.751383125864454
1.48616182968112 0.75155601659751
1.48676098171472 0.751728907330567
1.48686377987822 0.751901798063624
1.4869531228723 0.75207468879668
1.48699237089278 0.752247579529737
1.48733508795127 0.752420470262794
1.48743812612535 0.752593360995851
1.48762810526507 0.752766251728907
1.48839952204138 0.752939142461964
1.48852056792525 0.753112033195021
1.48882080654025 0.753284923928077
1.48894644961589 0.753457814661134
1.48903767460093 0.753630705394191
1.48914922437244 0.753803596127248
1.48992076574503 0.753976486860304
1.49005350341645 0.754149377593361
1.49021812592566 0.754322268326418
1.49068618719603 0.754495159059475
1.49073186199954 0.754668049792531
1.49146587507727 0.754840940525588
1.49184161713265 0.755013831258645
1.49216526286467 0.755186721991701
1.49222418883907 0.755359612724758
1.49267956399592 0.755532503457815
1.4928009682712 0.755705394190871
1.49291925665133 0.755878284923928
1.49296880658219 0.756051175656985
1.49340014393467 0.756224066390042
1.49371398541024 0.756396957123098
1.49417943226767 0.756569847856155
1.49442885704227 0.756742738589212
1.4946579070874 0.756915629322268
1.49488351186891 0.757088520055325
1.49510997441092 0.757261410788382
1.4957017282165 0.757434301521439
1.49578356734476 0.757607192254495
1.49601589089012 0.757780082987552
1.49630914723264 0.757952973720609
1.49631962972754 0.758125864453665
1.49643620701951 0.758298755186722
1.49659461172262 0.758471645919779
1.4966617928127 0.758644536652835
1.49705421646321 0.758817427385892
1.49763570399942 0.758990318118949
1.49802943225742 0.759163208852006
1.49818192238528 0.759336099585062
1.4981820393688 0.759508990318119
1.49845497576608 0.759681881051176
1.49870232539959 0.759854771784232
1.49872167996295 0.760027662517289
1.49906848640702 0.760200553250346
1.49921734144387 0.760373443983403
1.49959953105052 0.760546334716459
1.49965525491487 0.760719225449516
1.49988341506235 0.760892116182573
1.50008647604259 0.761065006915629
1.50017423287869 0.761237897648686
1.50018858548412 0.761410788381743
1.50048253925778 0.7615836791148
1.50076403906526 0.761756569847856
1.50082791843947 0.761929460580913
1.50116574263006 0.76210235131397
1.50131778782596 0.762275242047026
1.50168692527763 0.762448132780083
1.50186225788084 0.76262102351314
1.50191951540216 0.762793914246196
1.50192882292257 0.762966804979253
1.5019384289866 0.76313969571231
1.50195217770417 0.763312586445367
1.50197992686713 0.763485477178423
1.50201943607921 0.76365836791148
1.50202205536584 0.763831258644537
1.50203035398569 0.764004149377593
1.50210667808495 0.76417704011065
1.50216786946638 0.764349930843707
1.50218002164854 0.764522821576764
1.50225478919653 0.76469571230982
1.50228953765193 0.764868603042877
1.50235362700333 0.765041493775934
1.5023696838369 0.76521438450899
1.50239054026513 0.765387275242047
1.50249830178326 0.765560165975104
1.50252005299442 0.76573305670816
1.50263467976058 0.765905947441217
1.50263476283514 0.766078838174274
1.50264140475199 0.766251728907331
1.50268781588886 0.766424619640387
1.5027270710026 0.766597510373444
1.50275638136189 0.766770401106501
1.50276342553928 0.766943291839557
1.50287461862306 0.767116182572614
1.50287725759686 0.767289073305671
1.50290141481269 0.767461964038728
1.50290660395843 0.767634854771784
1.50293789141865 0.767807745504841
1.50298335421228 0.767980636237898
1.50305639466162 0.768153526970954
1.50310336774435 0.768326417704011
1.50312625223825 0.768499308437068
1.50320088508305 0.768672199170125
1.50322207218867 0.768845089903181
1.50327760741328 0.769017980636238
1.50330093480321 0.769190871369295
1.50335297498291 0.769363762102351
1.50338803001812 0.769536652835408
1.50342211075023 0.769709543568465
1.50346078729078 0.769882434301521
1.50349940524577 0.770055325034578
1.50356845715531 0.770228215767635
1.50356962987085 0.770401106500692
1.50359271972949 0.770573997233748
1.50366242289301 0.770746887966805
1.50371003525201 0.770919778699862
1.50375049460344 0.771092669432918
1.50376116486379 0.771265560165975
1.50381103168789 0.771438450899032
1.50388280403061 0.771611341632089
1.50389030793501 0.771784232365145
1.50393718752592 0.771957123098202
1.50394096943432 0.772130013831259
1.5039697615455 0.772302904564315
1.5039997427976 0.772475795297372
1.50401325355079 0.772648686030429
1.50403453338956 0.772821576763486
1.50405363018157 0.772994467496542
1.50409174069649 0.773167358229599
1.50409293510194 0.773340248962656
1.50412924868002 0.773513139695712
1.5041390084518 0.773686030428769
1.50414501714802 0.773858921161826
1.50415664142845 0.774031811894882
1.50417428354369 0.774204702627939
1.50417497486221 0.774377593360996
1.50418518127768 0.774550484094053
1.50423314536176 0.774723374827109
1.50432677047515 0.774896265560166
1.50437150469416 0.775069156293223
1.50442249431611 0.775242047026279
1.50456958915558 0.775414937759336
1.50478155360209 0.775587828492393
1.50495014831309 0.77576071922545
1.50500176206326 0.775933609958506
1.50501089135087 0.776106500691563
1.50514561364328 0.77627939142462
1.50516307255913 0.776452282157676
1.50522060790298 0.776625172890733
1.50524003708198 0.77679806362379
1.50544031805896 0.776970954356846
1.50565286273011 0.777143845089903
1.50588012075929 0.77731673582296
1.50594198067948 0.777489626556017
1.50607896948989 0.777662517289073
1.50631376072783 0.77783540802213
1.50635047519394 0.778008298755187
1.50642617051588 0.778181189488243
1.50652098816859 0.7783540802213
1.50689859914776 0.778526970954357
1.50716182132528 0.778699861687414
1.50720881386339 0.77887275242047
1.50741956141721 0.779045643153527
1.50743968950303 0.779218533886584
1.50754208388077 0.77939142461964
1.50769800846311 0.779564315352697
1.50798481399325 0.779737206085754
1.50830068166458 0.779910096818811
1.50859499491962 0.780082987551867
1.50860007620589 0.780255878284924
1.50890400219083 0.780428769017981
1.50897671852444 0.780601659751037
1.50918242959751 0.780774550484094
1.50921987175963 0.780947441217151
1.509423645503 0.781120331950207
1.50955011582437 0.781293222683264
1.50962589541767 0.781466113416321
1.50963458142759 0.781639004149378
1.50982024366428 0.781811894882434
1.50986598863132 0.781984785615491
1.51019708634932 0.782157676348548
1.51028212975908 0.782330567081604
1.51054256238032 0.782503457814661
1.51060379855894 0.782676348547718
1.51088889381273 0.782849239280775
1.5112566028365 0.783022130013831
1.51152274290931 0.783195020746888
1.51161746917869 0.783367911479945
1.51172137887082 0.783540802213001
1.51199358767706 0.783713692946058
1.51235601919391 0.783886583679115
1.51240071938285 0.784059474412171
1.51273972441993 0.784232365145228
1.51309503919614 0.784405255878285
1.51311415267055 0.784578146611342
1.51316401580035 0.784751037344398
1.5132279962108 0.784923928077455
1.51328035849126 0.785096818810512
1.51342828684947 0.785269709543569
1.51378313448073 0.785442600276625
1.5137913877823 0.785615491009682
1.51400325144849 0.785788381742739
1.5140792873508 0.785961272475795
1.51412413328299 0.786134163208852
1.51441579109685 0.786307053941909
1.51444220288716 0.786479944674966
1.51471067041967 0.786652835408022
1.51471618797014 0.786825726141079
1.51476851294548 0.786998616874136
1.51518274228415 0.787171507607192
1.51521157460739 0.787344398340249
1.51537329125438 0.787517289073306
1.51547361063301 0.787690179806362
1.51575042527396 0.787863070539419
1.5159570610693 0.788035961272476
1.51606467015467 0.788208852005533
1.51635296628351 0.788381742738589
1.5163997075179 0.788554633471646
1.51647613007601 0.788727524204703
1.5164824985142 0.788900414937759
1.51664059717404 0.789073305670816
1.51677220936368 0.789246196403873
1.51689932305727 0.78941908713693
1.51718115088796 0.789591977869986
1.51763391179407 0.789764868603043
1.51809493653769 0.7899377593361
1.51839979613157 0.790110650069156
1.5185779963532 0.790283540802213
1.51896469081832 0.79045643153527
1.51901442185608 0.790629322268326
1.5190693986337 0.790802213001383
1.51928887501002 0.79097510373444
1.51959112933586 0.791147994467497
1.5198654492108 0.791320885200553
1.52010715181389 0.79149377593361
1.52062486375207 0.791666666666667
1.52113563119655 0.791839557399723
1.52134236230565 0.79201244813278
1.52137312190214 0.792185338865837
1.52150268814938 0.792358229598894
1.52160566539389 0.79253112033195
1.52164907848912 0.792704011065007
1.52190395862611 0.792876901798064
1.52196272815895 0.79304979253112
1.52216390190429 0.793222683264177
1.52242130324772 0.793395573997234
1.52268728654423 0.793568464730291
1.52317561571353 0.793741355463347
1.52340802594153 0.793914246196404
1.5236571589765 0.794087136929461
1.52415381406095 0.794260027662517
1.52441668334795 0.794432918395574
1.52463016687772 0.794605809128631
1.5250853375172 0.794778699861687
1.52557011346403 0.794951590594744
1.5262569477034 0.795124481327801
1.52659321940853 0.795297372060858
1.52666697664551 0.795470262793914
1.52708180540929 0.795643153526971
1.52715016072401 0.795816044260028
1.52743743304065 0.795988934993084
1.52747328426447 0.796161825726141
1.5277407396646 0.796334716459198
1.52836193271107 0.796507607192255
1.52847524801766 0.796680497925311
1.52874704960059 0.796853388658368
1.52921902445789 0.797026279391425
1.52935443577542 0.797199170124481
1.5294616706265 0.797372060857538
1.530137757645 0.797544951590595
1.53065357731767 0.797717842323652
1.53330724557599 0.797890733056708
1.53355528279821 0.798063623789765
1.53433332429461 0.798236514522822
1.53451462819005 0.798409405255878
1.53585027933392 0.798582295988935
1.53648178565677 0.798755186721992
1.5368291004552 0.798928077455048
1.53705508666298 0.799100968188105
1.53755064144992 0.799273858921162
1.53763738325743 0.799446749654219
1.5394149585631 0.799619640387275
1.53959279894568 0.799792531120332
1.53999610905782 0.799965421853389
1.54050206184588 0.800138312586445
1.54351343654391 0.800311203319502
1.54373422980504 0.800484094052559
1.54420766972715 0.800656984785616
1.54453206053847 0.800829875518672
1.54472688458642 0.801002766251729
1.54481688446446 0.801175656984786
1.54557420061195 0.801348547717842
1.54564747514502 0.801521438450899
1.54642796645308 0.801694329183956
1.54666021331038 0.801867219917012
1.546861177946 0.802040110650069
1.5482149434744 0.802213001383126
1.55020462299138 0.802385892116183
1.55097748372806 0.802558782849239
1.55152479046801 0.802731673582296
1.55227721756959 0.802904564315353
1.55238944295616 0.803077455048409
1.55320780647383 0.803250345781466
1.55328541842416 0.803423236514523
1.55375860753597 0.80359612724758
1.55401753925375 0.803769017980636
1.55602043832012 0.803941908713693
1.55693909360255 0.80411479944675
1.55701604369152 0.804287690179806
1.55744782694411 0.804460580912863
1.55822407280712 0.80463347164592
1.55986080543221 0.804806362378977
1.56005228576099 0.804979253112033
1.56187089237685 0.80515214384509
1.56189418508553 0.805325034578147
1.56333306498167 0.805497925311203
1.56371176032354 0.80567081604426
1.56380816809017 0.805843706777317
1.56512754689534 0.806016597510373
1.56585375170988 0.80618948824343
1.56639787234461 0.806362378976487
1.56771726002514 0.806535269709544
1.5692098275097 0.8067081604426
1.57000322730858 0.806881051175657
1.57052409813077 0.807053941908714
1.57061091681222 0.80722683264177
1.57289571096547 0.807399723374827
1.57505859801834 0.807572614107884
1.57537823053599 0.807745504840941
1.57738548529316 0.807918395573997
1.57763707580062 0.808091286307054
1.57768666901502 0.808264177040111
1.57772230973986 0.808437067773167
1.57787661729472 0.808609958506224
1.57791583393153 0.808782849239281
1.57813768649412 0.808955739972337
1.57821862660036 0.809128630705394
1.57823045219311 0.809301521438451
1.5786360290943 0.809474412171508
1.57875635655107 0.809647302904564
1.57916670067769 0.809820193637621
1.57917639802316 0.809993084370678
1.57933804033207 0.810165975103734
1.57934353813595 0.810338865836791
1.5794461329524 0.810511756569848
1.5798237063191 0.810684647302905
1.58035197792153 0.810857538035961
1.58063783757836 0.811030428769018
1.58090886326989 0.811203319502075
1.58160797223988 0.811376210235131
1.58165436437804 0.811549100968188
1.58245731913281 0.811721991701245
1.58248663220858 0.811894882434302
1.58276718409285 0.812067773167358
1.58306294413424 0.812240663900415
1.58332531063634 0.812413554633472
1.58340818367457 0.812586445366528
1.58413289815726 0.812759336099585
1.58423097807615 0.812932226832642
1.58425893735344 0.813105117565698
1.5845050866451 0.813278008298755
1.58517896685516 0.813450899031812
1.58572543978915 0.813623789764869
1.58573120605465 0.813796680497925
1.58576701919749 0.813969571230982
1.58615834336478 0.814142461964039
1.58627837245391 0.814315352697095
1.58676730286383 0.814488243430152
1.58704319238774 0.814661134163209
1.58720547254402 0.814834024896266
1.58758047274423 0.815006915629322
1.58807996269805 0.815179806362379
1.58811137052681 0.815352697095436
1.58829680863375 0.815525587828492
1.58845085887989 0.815698478561549
1.58946739941126 0.815871369294606
1.58970687020635 0.816044260027663
1.5899524713095 0.816217150760719
1.59075901438179 0.816390041493776
1.5914916752351 0.816562932226833
1.59153159812122 0.816735822959889
1.5920788492271 0.816908713692946
1.59216448707383 0.817081604426003
1.59264445454926 0.81725449515906
1.59290225860923 0.817427385892116
1.5944065501811 0.817600276625173
1.59443994765404 0.81777316735823
1.59469739618047 0.817946058091286
1.59599349885433 0.818118948824343
1.59682349852397 0.8182918395574
1.59707322172868 0.818464730290457
1.59756205104856 0.818637621023513
1.59853684366299 0.81881051175657
1.59855209147929 0.818983402489627
1.59943849111067 0.819156293222683
1.60064836001472 0.81932918395574
1.60238298401296 0.819502074688797
1.60261546419514 0.819674965421853
1.60391128213511 0.81984785615491
1.60446118410115 0.820020746887967
1.60491003581285 0.820193637621024
1.60555559918649 0.82036652835408
1.60609799380326 0.820539419087137
1.60703934411875 0.820712309820194
1.60736564170927 0.82088520055325
1.61081792784365 0.821058091286307
1.61130949506258 0.821230982019364
1.61222481476651 0.821403872752421
1.6126460499426 0.821576763485477
1.61422448732593 0.821749654218534
1.61519214144309 0.821922544951591
1.61626227632828 0.822095435684647
1.61902929623481 0.822268326417704
1.61997128082346 0.822441217150761
1.62134497680662 0.822614107883818
1.62282895121026 0.822786998616874
1.62376767942504 0.822959889349931
1.62434230772921 0.823132780082988
1.6272676818137 0.823305670816044
1.62764350056476 0.823478561549101
1.63042144091338 0.823651452282158
1.63135641803209 0.823824343015214
1.63157478552693 0.823997233748271
1.63179904376157 0.824170124481328
1.63355949911794 0.824343015214385
1.63553222920369 0.824515905947441
1.63560028628835 0.824688796680498
1.63806099608864 0.824861687413555
1.63947933496647 0.825034578146611
1.63968127298432 0.825207468879668
1.63977271609699 0.825380359612725
1.64381862091765 0.825553250345782
1.643844265607 0.825726141078838
1.6480633718245 0.825899031811895
1.64810017021382 0.826071922544952
1.64851658365556 0.826244813278008
1.65212610183924 0.826417704011065
1.65214124291412 0.826590594744122
1.6523506591714 0.826763485477178
1.65632408588095 0.826936376210235
1.65673346661794 0.827109266943292
1.6575589733044 0.827282157676349
1.65808078184501 0.827455048409405
1.66045535895899 0.827627939142462
1.66122970306136 0.827800829875519
1.66409400944975 0.827973720608575
1.66411835708669 0.828146611341632
1.66448891315576 0.828319502074689
1.66585394784854 0.828492392807746
1.66657489863179 0.828665283540802
1.66880700471367 0.828838174273859
1.67059123275449 0.829011065006916
1.67258390334636 0.829183955739972
1.67546079185719 0.829356846473029
1.67558272144957 0.829529737206086
1.67665517087807 0.829702627939143
1.67704238379848 0.829875518672199
1.67716679498894 0.830048409405256
1.67879625229287 0.830221300138313
1.67884163029729 0.830394190871369
1.6788868636458 0.830567081604426
1.67901580388776 0.830739972337483
1.67911928521659 0.830912863070539
1.67930471654587 0.831085753803596
1.6794854047322 0.831258644536653
1.67968165015044 0.83143153526971
1.68001459644842 0.831604426002766
1.68014881549444 0.831777316735823
1.68043454243224 0.83195020746888
1.68060815095055 0.832123098201936
1.68068863520108 0.832295988934993
1.68149793517165 0.83246887966805
1.6824503122794 0.832641770401107
1.68311853195385 0.832814661134163
1.68350410999751 0.83298755186722
1.68455115616527 0.833160442600277
1.68467765302115 0.833333333333333
1.68552262738764 0.83350622406639
1.68553019130273 0.833679114799447
1.68598119459577 0.833852005532503
1.68720853430965 0.83402489626556
1.68738375172097 0.834197786998617
1.68857247165682 0.834370677731674
1.68948822825624 0.83454356846473
1.69073731831001 0.834716459197787
1.69092686328581 0.834889349930844
1.69254235491211 0.8350622406639
1.69347403696639 0.835235131396957
1.69387506505109 0.835408022130014
1.69427466148328 0.835580912863071
1.69607655100636 0.835753803596127
1.69615391971177 0.835926694329184
1.69646927775414 0.836099585062241
1.69739228976423 0.836272475795297
1.69817084071317 0.836445366528354
1.70036461098519 0.836618257261411
1.70152904110175 0.836791147994468
1.70271928881669 0.836964038727524
1.70335960493272 0.837136929460581
1.70432615151379 0.837309820193638
1.70524763719059 0.837482710926694
1.70710517829167 0.837655601659751
1.70761892291149 0.837828492392808
1.70794176575296 0.838001383125864
1.71077604817491 0.838174273858921
1.71210590315112 0.838347164591978
1.71276857749041 0.838520055325035
1.71373197128129 0.838692946058091
1.71406223017435 0.838865836791148
1.71680757014433 0.839038727524205
1.71780654745631 0.839211618257261
1.71853737793086 0.839384508990318
1.71996555219476 0.839557399723375
1.72321257402092 0.839730290456432
1.72375155672134 0.839903181189488
1.72653968926291 0.840076071922545
1.72731926038369 0.840248962655602
1.72744448720857 0.840421853388658
1.72989916374038 0.840594744121715
1.73150248540198 0.840767634854772
1.73330112568521 0.840940525587829
1.73331106089897 0.841113416320885
1.73675340198241 0.841286307053942
1.73920848308729 0.841459197786999
1.73940688705206 0.841632088520055
1.74021945088202 0.841804979253112
1.74215600316161 0.841977869986169
1.7435767661567 0.842150760719225
1.74365645371764 0.842323651452282
1.74563304923968 0.842496542185339
1.74690069421727 0.842669432918396
1.74711337784897 0.842842323651452
1.74955286644006 0.843015214384509
1.75198167858906 0.843188105117566
1.75455891493303 0.843360995850622
1.75763079604461 0.843533886583679
1.7584334093656 0.843706777316736
1.75851447105219 0.843879668049793
1.76223944796723 0.844052558782849
1.76496861140597 0.844225449515906
1.76661778112925 0.844398340248963
1.7709108101339 0.844571230982019
1.77639950576235 0.844744121715076
1.78096744236754 0.844917012448133
1.79231340848767 0.845089903181189
1.7977939335016 0.845262793914246
1.79799379536447 0.845435684647303
1.79900778403717 0.84560857538036
1.80001462218613 0.845781466113416
1.80100138706959 0.845954356846473
1.80200442756152 0.84612724757953
1.80348863076653 0.846300138312586
1.80454194826796 0.846473029045643
1.80560228740942 0.8466459197787
1.8066680819447 0.846818810511757
1.80772698302255 0.846991701244813
1.80774233855067 0.84716459197787
1.8088026632031 0.847337482710927
1.80914312110576 0.847510373443984
1.80985869445036 0.84768326417704
1.8109195338241 0.847856154910097
1.81197501523158 0.848029045643154
1.81239602481791 0.84820193637621
1.81303156646129 0.848374827109267
1.81333864606874 0.848547717842324
1.81401773879252 0.84872060857538
1.81407883892803 0.848893499308437
1.81489975886454 0.849066390041494
1.81513614833438 0.849239280774551
1.81616134447505 0.849412171507607
1.81719941675804 0.849585062240664
1.81822847511628 0.849757952973721
1.8192291635559 0.849930843706777
1.82021467460203 0.850103734439834
1.82120456049449 0.850276625172891
1.82216363815614 0.850449515905948
1.82314222264095 0.850622406639004
1.82412431413828 0.850795297372061
1.82509957657135 0.850968188105118
1.82609169190966 0.851141078838174
1.8322885423092 0.851313969571231
1.8331069258709 0.851486860304288
1.83388058321274 0.851659751037344
1.83465489186677 0.851832641770401
1.83540855919341 0.852005532503458
1.83542918419188 0.852178423236515
1.83617469500103 0.852351313969571
1.83696423119213 0.852524204702628
1.83827052423196 0.852697095435685
1.8391251944698 0.852869986168741
1.84008845555421 0.853042876901798
1.84117529069246 0.853215767634855
1.84213083049438 0.853388658367912
1.84236190211263 0.853561549100968
1.84364904015362 0.853734439834025
1.84502599497373 0.853907330567082
1.84542082153121 0.854080221300138
1.84646741609031 0.854253112033195
1.84794095407718 0.854426002766252
1.84884976107225 0.854598893499309
1.84942453510956 0.854771784232365
1.85049413574528 0.854944674965422
1.85056716587602 0.855117565698479
1.85092854114241 0.855290456431535
1.85239410785284 0.855463347164592
1.85241933224393 0.855636237897649
1.85249531741717 0.855809128630705
1.85294050425638 0.855982019363762
1.85390026378023 0.856154910096819
1.85538135907869 0.856327800829876
1.85686019807185 0.856500691562932
1.85833975658204 0.856673582295989
1.85982284360755 0.856846473029046
1.86130551131389 0.857019363762102
1.86280354029344 0.857192254495159
1.86431549910507 0.857365145228216
1.86584734457843 0.857538035961273
1.86741304653588 0.857710926694329
1.86900925135519 0.857883817427386
1.87063588095252 0.858056708160443
1.87230539158487 0.858229598893499
1.87271957499082 0.858402489626556
1.87507427558087 0.858575380359613
1.87808320787291 0.858748271092669
1.87831915768774 0.858921161825726
1.8786095127766 0.859094052558783
1.87867471217777 0.85926694329184
1.87891402506145 0.859439834024896
1.87925925531011 0.859612724757953
1.8796335876416 0.85978561549101
1.88003894087614 0.859958506224066
1.88047518267081 0.860131396957123
1.88095594925026 0.86030428769018
1.8814563101442 0.860477178423237
1.88201401899665 0.860650069156293
1.88210006181069 0.86082295988935
1.88256826804359 0.860995850622407
1.88316865518007 0.861168741355463
1.88377987003469 0.86134163208852
1.884400318554 0.861514522821577
1.88534281663041 0.861687413554634
1.88567784112322 0.86186030428769
1.88628419851778 0.862033195020747
1.88658867607532 0.862206085753804
1.88734033635474 0.86237897648686
1.88808093909784 0.862551867219917
1.88884565011248 0.862724757952974
1.8896122952116 0.86289764868603
1.89039423605415 0.863070539419087
1.89117852029429 0.863243430152144
1.89197833192121 0.863416320885201
1.89277144127645 0.863589211618257
1.89344672985027 0.863762102351314
1.89356863104248 0.863934993084371
1.89434846971232 0.864107883817427
1.89512272140229 0.864280774550484
1.8954209402367 0.864453665283541
1.89585697827309 0.864626556016598
1.89659994110832 0.864799446749654
1.89729380945629 0.864972337482711
1.89798538650763 0.865145228215768
1.8986423649135 0.865318118948824
1.89897593748611 0.865491009681881
1.90878045095138 0.865663900414938
1.90972420494407 0.865836791147995
1.91131514853887 0.866009681881051
1.91355270297745 0.866182572614108
1.91643409449874 0.866355463347165
1.91774269159764 0.866528354080221
1.91867803705139 0.866701244813278
1.91903452774612 0.866874135546335
1.91995585249957 0.867047026279391
1.92278759527339 0.867219917012448
1.92400267430348 0.867392807745505
1.9240157136514 0.867565698478562
1.92411558550248 0.867738589211618
1.92794536372854 0.867911479944675
1.92890781461726 0.868084370677732
1.9343288254615 0.868257261410788
1.94037375561207 0.868430152143845
1.94343671131064 0.868603042876902
1.94523692005235 0.868775933609959
1.94703619935249 0.868948824343015
1.9543091839169 0.869121715076072
1.95603086658112 0.869294605809129
1.95624667200092 0.869467496542185
1.96218721204068 0.869640387275242
1.96314601033712 0.869813278008299
1.96400750141013 0.869986168741355
1.96772109379024 0.870159059474412
1.97113702824882 0.870331950207469
1.97956412666029 0.870504840940526
1.98781377770719 0.870677731673582
1.99828806445491 0.870850622406639
2.00009863390108 0.871023513139696
2.00092416187243 0.871196403872752
2.00163338051227 0.871369294605809
2.00722871453392 0.871542185338866
2.00728016144911 0.871715076071923
2.00794905771169 0.871887966804979
2.00923431428279 0.872060857538036
2.01257464457951 0.872233748271093
2.01910975059445 0.872406639004149
2.02141781655986 0.872579529737206
2.02212984382817 0.872752420470263
2.02389734023491 0.87292531120332
2.03043611763383 0.873098201936376
2.03462212034473 0.873271092669433
2.04503462865329 0.87344398340249
2.04769455365113 0.873616874135546
2.05089712992139 0.873789764868603
2.05555831304148 0.87396265560166
2.05591429702315 0.874135546334716
2.05825678497625 0.874308437067773
2.05916940861608 0.87448132780083
2.06288728199716 0.874654218533887
2.06457605207756 0.874827109266943
2.06774839541223 0.875
2.06858657858981 0.875172890733057
2.07044819532535 0.875345781466113
2.07098017776182 0.87551867219917
2.07281485810929 0.875691562932227
2.0737898437919 0.875864453665284
2.07457262770427 0.87603734439834
2.07685629785086 0.876210235131397
2.08083852529721 0.876383125864454
2.08519495070018 0.87655601659751
2.08542905894983 0.876728907330567
2.08588082643433 0.876901798063624
2.09673393102768 0.87707468879668
2.09905098461854 0.877247579529737
2.09935035241728 0.877420470262794
2.10031756994184 0.877593360995851
2.10408010244084 0.877766251728907
2.10731869349765 0.877939142461964
2.10872397302531 0.878112033195021
2.11016816938023 0.878284923928078
2.12005095828524 0.878457814661134
2.12485096263081 0.878630705394191
2.12538620062014 0.878803596127248
2.12713884642411 0.878976486860304
2.13218072194273 0.879149377593361
2.13897981539122 0.879322268326418
2.14054448901608 0.879495159059475
2.14222057374933 0.879668049792531
2.14657704057369 0.879840940525588
2.14875419344968 0.880013831258645
2.14939318805251 0.880186721991701
2.15264214950722 0.880359612724758
2.15494314375528 0.880532503457815
2.15533953265978 0.880705394190871
2.15586345736797 0.880878284923928
2.15928598005492 0.881051175656985
2.15930212172203 0.881224066390042
2.15987832359336 0.881396957123098
2.16051445017014 0.881569847856155
2.16227649646493 0.881742738589212
2.16574131860221 0.881915629322268
2.17493133917973 0.882088520055325
2.17500248606273 0.882261410788382
2.18491614862434 0.882434301521439
2.1889919606599 0.882607192254495
2.1889919606599 0.882780082987552
2.19028876573355 0.882952973720609
2.19599992732146 0.883125864453665
2.2034566312927 0.883298755186722
2.20515409768832 0.883471645919779
2.20727524743304 0.883644536652835
2.21684268160469 0.883817427385892
2.2242126479153 0.883990318118949
2.2260273248073 0.884163208852006
2.23726936412461 0.884336099585062
2.23794807133316 0.884508990318119
2.24127366770173 0.884681881051176
2.249448511723 0.884854771784232
2.2610462009058 0.885027662517289
2.26217949757041 0.885200553250346
2.26637900688647 0.885373443983403
2.26908754595049 0.885546334716459
2.26948999509893 0.885719225449516
2.27013236508976 0.885892116182573
2.27132084333637 0.886065006915629
2.27616716204715 0.886237897648686
2.28621192763165 0.886410788381743
2.29525603662971 0.8865836791148
2.29753948484801 0.886756569847856
2.30474823925868 0.886929460580913
2.30879436293228 0.88710235131397
2.30947181550979 0.887275242047026
2.30967348463806 0.887448132780083
2.31138394191032 0.88762102351314
2.3130013237509 0.887793914246196
2.31406131787508 0.887966804979253
2.31436652426202 0.88813969571231
2.31780232174936 0.888312586445367
2.31903772472895 0.888485477178423
2.32164665864413 0.88865836791148
2.32274673194994 0.888831258644537
2.32501304137298 0.889004149377593
2.32788733337013 0.88917704011065
2.33167100702959 0.889349930843707
2.33470706522993 0.889522821576764
2.33671869512088 0.88969571230982
2.33751469808775 0.889868603042877
2.33790372851491 0.890041493775934
2.3401589577348 0.89021438450899
2.34188404230948 0.890387275242047
2.34279382062456 0.890560165975104
2.34361393266179 0.89073305670816
2.34524218564984 0.890905947441217
2.35025291105434 0.891078838174274
2.35033323042187 0.891251728907331
2.35835171069857 0.891424619640387
2.35854489696451 0.891597510373444
2.35904127581743 0.891770401106501
2.36538413915586 0.891943291839557
2.36632007031411 0.892116182572614
2.37283956110217 0.892289073305671
2.37426694688489 0.892461964038728
2.37771602733477 0.892634854771784
2.3779634765929 0.892807745504841
2.38271120900481 0.892980636237898
2.39336992263352 0.893153526970954
2.39556200773954 0.893326417704011
2.39690872181853 0.893499308437068
2.40546222604623 0.893672199170125
2.40591572610568 0.893845089903181
2.40591572610568 0.894017980636238
2.40765926180568 0.894190871369295
2.4163762577624 0.894363762102351
2.42138360017907 0.894536652835408
2.424751023761 0.894709543568465
2.42648375378418 0.894882434301521
2.42976376941017 0.895055325034578
2.43114814953406 0.895228215767635
2.43238183414231 0.895401106500692
2.43922545672533 0.895573997233748
2.44332194482417 0.895746887966805
2.44377440987496 0.895919778699862
2.44523233060584 0.896092669432918
2.44833767343761 0.896265560165975
2.45141883045482 0.896438450899032
2.45261653142522 0.896611341632089
2.45412315297054 0.896784232365145
2.45857593743379 0.896957123098202
2.46254463331929 0.897130013831259
2.46306549093307 0.897302904564315
2.46871549997965 0.897475795297372
2.47189000638081 0.897648686030429
2.47438453005843 0.897821576763486
2.47485316099782 0.897994467496542
2.47612943056018 0.898167358229599
2.47723897118075 0.898340248962656
2.48147515398775 0.898513139695712
2.48592940071573 0.898686030428769
2.48805391417053 0.898858921161826
2.48857700522245 0.899031811894882
2.4889300336501 0.899204702627939
2.48968981561509 0.899377593360996
2.49000704721086 0.899550484094053
2.4910191670577 0.899723374827109
2.49369717160059 0.899896265560166
2.49582630457784 0.900069156293223
2.49609264116904 0.900242047026279
2.49615492738204 0.900414937759336
2.50369887157703 0.900587828492393
2.50731196039692 0.90076071922545
2.5083502951943 0.900933609958506
2.51137088419081 0.901106500691563
2.51465617832931 0.90127939142462
2.51746998594814 0.901452282157676
2.5238131804609 0.901625172890733
2.52387107516952 0.90179806362379
2.52537903024293 0.901970954356846
2.52626917159828 0.902143845089903
2.52682843119454 0.90231673582296
2.52890431810503 0.902489626556017
2.53281160435396 0.902662517289073
2.5335056783078 0.90283540802213
2.53538624612725 0.903008298755187
2.54008109047028 0.903181189488243
2.54080982353637 0.9033540802213
2.54422179216333 0.903526970954357
2.55613321022259 0.903699861687414
2.5586341926729 0.90387275242047
2.5592249852064 0.904045643153527
2.5599425021017 0.904218533886584
2.56204462934403 0.90439142461964
2.5620927700126 0.904564315352697
2.57006784605259 0.904737206085754
2.57032245142519 0.904910096818811
2.57571714156598 0.905082987551867
2.57641539892839 0.905255878284924
2.58562297880464 0.905428769017981
2.58593221455741 0.905601659751037
2.58865263622041 0.905774550484094
2.59240724581967 0.905947441217151
2.59409981279621 0.906120331950207
2.59451637360668 0.906293222683264
2.60459012715357 0.906466113416321
2.60635177674669 0.906639004149378
2.60815512874935 0.906811894882434
2.61021652923809 0.906984785615491
2.61059093388907 0.907157676348548
2.61117259603237 0.907330567081604
2.61279173486715 0.907503457814661
2.61575749681427 0.907676348547718
2.61855289034918 0.907849239280775
2.62180061850676 0.908022130013831
2.62429293790144 0.908195020746888
2.63197062372301 0.908367911479945
2.63517882379374 0.908540802213001
2.63601759716717 0.908713692946058
2.63609523994832 0.908886583679115
2.63799527407584 0.909059474412172
2.6394055902376 0.909232365145228
2.64483403487614 0.909405255878285
2.64854549020163 0.909578146611342
2.64854940059656 0.909751037344398
2.64910164162683 0.909923928077455
2.65127499368332 0.910096818810512
2.6632160058146 0.910269709543569
2.67107412694274 0.910442600276625
2.67310806946466 0.910615491009682
2.67640438452652 0.910788381742739
2.68001566307853 0.910961272475795
2.68271104962171 0.911134163208852
2.68390717725823 0.911307053941909
2.70183310233756 0.911479944674966
2.70653379824773 0.911652835408022
2.70805190099771 0.911825726141079
2.70934664288227 0.911998616874136
2.71553752866763 0.912171507607192
2.72035626823001 0.912344398340249
2.72338983350958 0.912517289073306
2.72475252816486 0.912690179806362
2.73450462418938 0.912863070539419
2.74128356818535 0.913035961272476
2.74764033344904 0.913208852005533
2.7491456890382 0.913381742738589
2.75464290355622 0.913554633471646
2.75502096255062 0.913727524204703
2.75607674260342 0.913900414937759
2.7564378543198 0.914073305670816
2.77181602176975 0.914246196403873
2.78574881700699 0.91441908713693
2.79025199136284 0.914591977869986
2.7915954460888 0.914764868603043
2.79361258585847 0.9149377593361
2.79985494499599 0.915110650069156
2.80245179414451 0.915283540802213
2.81897928689776 0.91545643153527
2.82343166043682 0.915629322268326
2.8375786839599 0.915802213001383
2.83858052148383 0.91597510373444
2.84649858885103 0.916147994467497
2.84677920864624 0.916320885200553
2.85363270262627 0.91649377593361
2.87455968814003 0.916666666666667
2.87467117599454 0.916839557399723
2.88032438283087 0.91701244813278
2.88146375009972 0.917185338865837
2.91064651743971 0.917358229598894
2.91468988913942 0.91753112033195
2.91570090922514 0.917704011065007
2.91805746904607 0.917876901798064
2.91872785231366 0.91804979253112
2.93763891592692 0.918222683264177
2.94357792906892 0.918395573997234
2.95087178104654 0.918568464730291
2.95390820541683 0.918741355463347
2.95834933747058 0.918914246196404
2.96202734523208 0.919087136929461
2.96503642019156 0.919260027662517
2.96777176807197 0.919432918395574
2.98032932727385 0.919605809128631
2.98893347261804 0.919778699861687
2.99792256288923 0.919951590594744
3.00488533737511 0.920124481327801
3.01162536806499 0.920297372060858
3.01406449955417 0.920470262793914
3.03542612499735 0.920643153526971
3.04799376371383 0.920816044260028
3.04807409651597 0.920988934993084
3.05794767421505 0.921161825726141
3.06397917043082 0.921334716459198
3.07314246493202 0.921507607192255
3.07733964102679 0.921680497925311
3.08421067774243 0.921853388658368
3.08884188935722 0.922026279391425
3.09178773434655 0.922199170124481
3.09371240155318 0.922372060857538
3.09437936503541 0.922544951590595
3.09834299930462 0.922717842323652
3.10228239258235 0.922890733056708
3.10327503617392 0.923063623789765
3.10360394874167 0.923236514522822
3.10472038099836 0.923409405255878
3.1052446901174 0.923582295988935
3.10935233400281 0.923755186721992
3.11582536076664 0.923928077455048
3.11664143433859 0.924100968188105
3.11697710790352 0.924273858921162
3.12297480253353 0.924446749654219
3.13182082218501 0.924619640387275
3.14475139499219 0.924792531120332
3.14495083341265 0.924965421853389
3.14813589212831 0.925138312586445
3.15683118000035 0.925311203319502
3.17375761980483 0.925484094052559
3.18155472274964 0.925656984785616
3.19296687132088 0.925829875518672
3.20433308838687 0.926002766251729
3.21267563194342 0.926175656984786
3.22204940862051 0.926348547717842
3.23346924597674 0.926521438450899
3.25449362613991 0.926694329183956
3.27404615035461 0.926867219917012
3.30239320385217 0.927040110650069
3.31326442759 0.927213001383126
3.32495070970306 0.927385892116183
3.33612833208172 0.927558782849239
3.33950857412529 0.927731673582296
3.34055874721183 0.927904564315353
3.34439276245784 0.928077455048409
3.34501297492617 0.928250345781466
3.34599945876327 0.928423236514523
3.34719948979704 0.92859612724758
3.34887265955154 0.928769017980636
3.3514068259925 0.928941908713693
3.35663961743621 0.92911479944675
3.35704952621415 0.929287690179806
3.3572771975953 0.929460580912863
3.35756443064404 0.92963347164592
3.35767033344683 0.929806362378977
3.35788161388469 0.929979253112033
3.35976895988779 0.93015214384509
3.36185358920159 0.930325034578147
3.36363002941644 0.930497925311203
3.36710029657491 0.93067081604426
3.36751787541732 0.930843706777317
3.36756602671307 0.931016597510373
3.37595824205528 0.93118948824343
3.37653028069006 0.931362378976487
3.3780123382475 0.931535269709544
3.38532788633655 0.9317081604426
3.38572848983044 0.931881051175657
3.39163590042348 0.932053941908714
3.39210848377521 0.93222683264177
3.40116224652664 0.932399723374827
3.40658584007568 0.932572614107884
3.42240636326697 0.932745504840941
3.4433862227978 0.932918395573997
3.65039480821125 0.933091286307054
3.65075434927241 0.933264177040111
3.65120443116527 0.933437067773167
3.65146463239893 0.933609958506224
3.65226712882809 0.933782849239281
3.65312650835076 0.933955739972337
3.65457387221522 0.934128630705394
3.65847437861984 0.934301521438451
3.66224793560193 0.934474412171508
3.66714187843495 0.934647302904564
3.67163110131518 0.934820193637621
3.6733378571372 0.934993084370678
3.68102201349282 0.935165975103734
3.73098648739182 0.935338865836791
3.74841413699103 0.935511756569848
3.75091623519027 0.935684647302905
3.7537550236353 0.935857538035961
3.75499602794746 0.936030428769018
3.76127192811296 0.936203319502075
3.76706444110272 0.936376210235131
3.76834103199744 0.936549100968188
3.77603239895459 0.936721991701245
3.78316917675513 0.936894882434302
3.7890480182203 0.937067773167358
3.79155582777117 0.937240663900415
3.79537571290794 0.937413554633472
3.79919963978297 0.937586445366528
3.80337798367397 0.937759336099585
3.80409274205881 0.937932226832642
3.80782376040231 0.938105117565698
3.81228520805231 0.938278008298755
3.81474599475507 0.938450899031812
3.8162904548903 0.938623789764869
3.81897006615907 0.938796680497925
3.82056770247207 0.938969571230982
3.82101883455667 0.939142461964039
3.82496407736247 0.939315352697096
3.82715479181767 0.939488243430152
3.83006758049804 0.939661134163209
3.83872112713746 0.939834024896266
3.84391082644719 0.940006915629322
3.87433164343939 0.940179806362379
3.874418879852 0.940352697095436
3.87539263021825 0.940525587828492
3.87651605564995 0.940698478561549
3.87799342324186 0.940871369294606
3.87939322845857 0.941044260027663
3.88272940956548 0.941217150760719
3.88288845119713 0.941390041493776
3.88801606045171 0.941562932226833
3.88936730744652 0.941735822959889
3.89520985349012 0.941908713692946
3.89713947073008 0.942081604426003
3.9026479444587 0.94225449515906
3.91402058870943 0.942427385892116
3.92700710098779 0.942600276625173
3.98302996539264 0.94277316735823
3.98547494524244 0.942946058091286
3.98664656841236 0.943118948824343
3.98945241306903 0.9432918395574
3.99172170956021 0.943464730290457
3.99368158420911 0.943637621023513
3.99509019176388 0.94381051175657
3.99606369245526 0.943983402489627
3.99645481024743 0.944156293222683
3.99756101740226 0.94432918395574
3.99847152112507 0.944502074688797
3.99921353976413 0.944674965421853
3.99993445227677 0.94484785615491
4.00070959348888 0.945020746887967
4.0008863175448 0.945193637621024
4.00154033794178 0.94536652835408
4.00166035322599 0.945539419087137
4.00894475059641 0.945712309820194
4.02164974710064 0.94588520055325
4.02728388590496 0.946058091286307
4.03067502045882 0.946230982019364
4.03182578679894 0.946403872752421
4.0371436307139 0.946576763485477
4.03782561610424 0.946749654218534
4.04133961016006 0.946922544951591
4.0427757610976 0.947095435684647
4.05044090173043 0.947268326417704
4.05317688825205 0.947441217150761
4.05691340592469 0.947614107883818
4.06245091353184 0.947786998616874
4.0672676690597 0.947959889349931
4.06792115249839 0.948132780082988
4.0689894491956 0.948305670816044
4.07414222463319 0.948478561549101
4.08063992324421 0.948651452282158
4.08068271160331 0.948824343015214
4.08525652640831 0.948997233748271
4.09111512362359 0.949170124481328
4.09588380320012 0.949343015214385
4.09758483331852 0.949515905947441
4.10437588942923 0.949688796680498
4.11089528620844 0.949861687413555
4.11654269882154 0.950034578146611
4.12275383453875 0.950207468879668
4.12300793623236 0.950380359612725
4.13588133604635 0.950553250345782
4.1459010393332 0.950726141078838
4.15007292857706 0.950899031811895
4.16019400164437 0.951071922544952
4.18736017787049 0.951244813278008
4.21532375075524 0.951417704011065
4.24302857085137 0.951590594744122
4.27763685383943 0.951763485477178
4.27776080659258 0.951936376210235
4.2777935309399 0.952109266943292
4.2783154100651 0.952282157676349
4.27847778329423 0.952455048409405
4.27887760792574 0.952627939142462
4.2792413468872 0.952800829875519
4.27927668832183 0.952973720608575
4.27972492918706 0.953146611341632
4.2822220162083 0.953319502074689
4.28483210288627 0.953492392807746
4.28883844052449 0.953665283540802
4.2929880145903 0.953838174273859
4.30013787375734 0.954011065006916
4.30821768939262 0.954183955739972
4.30918084062149 0.954356846473029
4.31522394640582 0.954529737206086
4.31672564333372 0.954702627939143
4.31681856109131 0.954875518672199
4.3180400249635 0.955048409405256
4.31848311615337 0.955221300138313
4.31951798725408 0.955394190871369
4.31970574468856 0.955567081604426
4.32091361607572 0.955739972337483
4.32137094665826 0.955912863070539
4.32139408272767 0.956085753803596
4.32140067829241 0.956258644536653
4.32278539521469 0.95643153526971
4.32348190320235 0.956604426002766
4.32374816521989 0.956777316735823
4.32476778610537 0.95695020746888
4.32477540905283 0.957123098201936
4.32531394054332 0.957295988934993
4.32554404411989 0.95746887966805
4.32579215815971 0.957641770401107
4.32668828780542 0.957814661134163
4.33706312719691 0.95798755186722
4.33768175622379 0.958160442600277
4.34362531840013 0.958333333333333
4.35569024859698 0.95850622406639
4.35744832713209 0.958679114799447
4.36478807701174 0.958852005532503
4.36778178677354 0.95902489626556
4.38493423556416 0.959197786998617
4.38657723610768 0.959370677731674
4.39252315473935 0.95954356846473
4.41247943990915 0.959716459197787
4.42345735759478 0.959889349930844
4.42911269928525 0.9600622406639
4.44621316931645 0.960235131396957
4.4462454033898 0.960408022130014
4.45814167569043 0.960580912863071
4.46046428797123 0.960753803596127
4.46061062471131 0.960926694329184
4.47309606269978 0.961099585062241
4.47794083209813 0.961272475795297
4.47931629663771 0.961445366528354
4.47957577265777 0.961618257261411
4.48839104773272 0.961791147994468
4.49042387292452 0.961964038727524
4.49870527986899 0.962136929460581
4.50480715619264 0.962309820193638
4.50715499604864 0.962482710926694
4.51626978314621 0.962655601659751
4.52148156947117 0.962828492392808
4.52184019267549 0.963001383125864
4.52483652514282 0.963174273858921
4.52679759750956 0.963347164591978
4.533346575239 0.963520055325035
4.53703496151469 0.963692946058091
4.53944139033221 0.963865836791148
4.54755089032958 0.964038727524205
4.54798585246358 0.964211618257261
4.54819561596069 0.964384508990318
4.54826256527512 0.964557399723375
4.54828530432721 0.964730290456432
4.54850062350648 0.964903181189488
4.54853522202554 0.965076071922545
4.5488483087157 0.965248962655602
4.54894183743558 0.965421853388658
4.54975722196254 0.965594744121715
4.55009039803933 0.965767634854772
4.55030045979446 0.965940525587829
4.55055290160692 0.966113416320885
4.55060897215331 0.966286307053942
4.55077997088077 0.966459197786999
4.551214057427 0.966632088520055
4.55154126977109 0.966804979253112
4.5516026150068 0.966977869986169
4.55165764268713 0.967150760719225
4.55179343428586 0.967323651452282
4.55530480026417 0.967496542185339
4.55781653406598 0.967669432918396
4.55966816133894 0.967842323651452
4.56117177175387 0.968015214384509
4.56124172048014 0.968188105117566
4.56394409908063 0.968360995850622
4.56437330917815 0.968533886583679
4.56638542650213 0.968706777316736
4.57272572851074 0.968879668049793
4.57554563563498 0.969052558782849
4.58481068035379 0.969225449515906
4.58906470144917 0.969398340248963
4.58962015112074 0.969571230982019
4.59018441628576 0.969744121715076
4.5956586069978 0.969917012448133
4.59801662567159 0.97008990318119
4.59916255638257 0.970262793914246
4.59934779547786 0.970435684647303
4.60589391141606 0.97060857538036
4.60602939271004 0.970781466113416
4.61030776904905 0.970954356846473
4.61156434111092 0.97112724757953
4.61515366090504 0.971300138312587
4.62198563528176 0.971473029045643
4.62394973313813 0.9716459197787
4.62481409540084 0.971818810511757
4.62601253229337 0.971991701244813
4.62831140946385 0.97216459197787
4.63552724901506 0.972337482710927
4.63561767385348 0.972510373443984
4.63765037612682 0.97268326417704
4.64014936262129 0.972856154910097
4.64430696315414 0.973029045643154
4.64463225456766 0.97320193637621
4.64646467842396 0.973374827109267
4.64894359567663 0.973547717842324
4.65084274250365 0.97372060857538
4.65561886482541 0.973893499308437
4.65638071779162 0.974066390041494
4.65822284361949 0.974239280774551
4.65845328058819 0.974412171507607
4.65884770893331 0.974585062240664
4.65974253263056 0.974757952973721
4.66699735339733 0.974930843706777
4.66919774367949 0.975103734439834
4.67431577481956 0.975276625172891
4.67453450046336 0.975449515905948
4.67546997000256 0.975622406639004
4.67863971836714 0.975795297372061
4.67927665500688 0.975968188105118
4.69297338988214 0.976141078838174
4.69894317928476 0.976313969571231
4.69958428654759 0.976486860304288
4.70919390530729 0.976659751037344
4.7137462847342 0.976832641770401
4.71430934700827 0.977005532503458
4.72309197350823 0.977178423236515
4.72589009022547 0.977351313969571
4.73773526847293 0.977524204702628
4.74122308643607 0.977697095435685
4.74384594677759 0.977869986168741
4.74552306847654 0.978042876901798
4.75305394766717 0.978215767634855
4.76387757338204 0.978388658367912
4.76944696268759 0.978561549100968
4.77039227408279 0.978734439834025
4.77049745862584 0.978907330567082
4.77383143345224 0.979080221300138
4.77383563084706 0.979253112033195
4.77385067004283 0.979426002766252
4.77395823583633 0.979598893499309
4.77395985862983 0.979771784232365
4.77411889471859 0.979944674965422
4.77412473992689 0.980117565698479
4.77427820294908 0.980290456431535
4.7744063580273 0.980463347164592
4.77441686427159 0.980636237897649
4.77457364970038 0.980809128630705
4.77471565838292 0.980982019363762
4.77478223608159 0.981154910096819
4.7749068371477 0.981327800829876
4.7749068371477 0.981500691562932
4.77515588061507 0.981673582295989
4.77529035660103 0.981846473029046
4.77534402547603 0.982019363762102
4.77540151776769 0.982192254495159
4.77550687837736 0.982365145228216
4.77550880979418 0.982538035961273
4.77552037643901 0.982710926694329
4.77554727180786 0.982883817427386
4.77582162382712 0.983056708160443
4.77582927964671 0.983229598893499
4.77629523383359 0.983402489626556
4.77643565649162 0.983575380359613
4.776791868227 0.983748271092669
4.77703822340563 0.983921161825726
4.77715840058004 0.984094052558783
4.77764390092955 0.98426694329184
4.7777428934627 0.984439834024896
4.77836990736311 0.984612724757953
4.77841410151518 0.98478561549101
4.77848547404202 0.984958506224066
4.77863107465707 0.985131396957123
4.77863803437431 0.98530428769018
4.7786486665183 0.985477178423237
4.77901090067697 0.985650069156293
4.77902869618249 0.98582295988935
4.77919693007037 0.985995850622407
4.77940353927344 0.986168741355463
4.77944963628985 0.98634163208852
4.77958226314191 0.986514522821577
4.77979905665571 0.986687413554634
4.77995335781595 0.98686030428769
4.78009282194391 0.987033195020747
4.78016972526345 0.987206085753804
4.7802767897978 0.98737897648686
4.78055868633025 0.987551867219917
4.78074450177591 0.987724757952974
4.78075067912321 0.98789764868603
4.78075697745733 0.988070539419087
4.7807687977477 0.988243430152144
4.78091337736018 0.988416320885201
4.78126141601943 0.988589211618257
4.78130939000472 0.988762102351314
4.78140445711297 0.988934993084371
4.78141153611233 0.989107883817427
4.7814172305349 0.989280774550484
4.78145066278297 0.989453665283541
4.78165043222478 0.989626556016598
4.78192595340333 0.989799446749654
4.78209475306906 0.989972337482711
4.78226894149504 0.990145228215768
4.78250042361704 0.990318118948824
4.78255543155744 0.990491009681881
4.7827496328766 0.990663900414938
4.78290143344379 0.990836791147995
4.78296124591262 0.991009681881051
4.78320162442093 0.991182572614108
4.78320370848646 0.991355463347165
4.78329247008682 0.991528354080221
4.78333308386645 0.991701244813278
4.78339448789149 0.991874135546335
4.78490885899753 0.992047026279391
4.79149667152856 0.992219917012448
4.79414739653105 0.992392807745505
4.79573450139853 0.992565698478562
4.79846365041158 0.992738589211618
4.81072622047508 0.992911479944675
4.81686925912355 0.993084370677732
4.81974708428415 0.993257261410788
4.81981627392461 0.993430152143845
4.83554987191098 0.993603042876902
4.83869469741206 0.993775933609959
4.84368793490737 0.993948824343015
4.84997180583751 0.994121715076072
4.86476553983483 0.994294605809129
4.86588742303134 0.994467496542185
4.86623116201087 0.994640387275242
4.86790643129758 0.994813278008299
4.87048481916076 0.994986168741355
4.87129073921741 0.995159059474412
4.87493098602166 0.995331950207469
4.87782252470397 0.995504840940526
4.89310358292226 0.995677731673582
4.89610017606786 0.995850622406639
4.89817484486064 0.996023513139696
4.89817484486064 0.996196403872752
4.9032233677938 0.996369294605809
4.90490195584822 0.996542185338866
4.91695381282298 0.996715076071923
4.92886028344766 0.996887966804979
4.93002490231705 0.997060857538036
4.93453778332231 0.997233748271093
4.93566931396359 0.997406639004149
4.94148093623849 0.997579529737206
4.95826868089525 0.997752420470263
4.96169924225924 0.99792531120332
4.96807244106862 0.998098201936376
4.97824547435426 0.998271092669433
4.98177718787586 0.99844398340249
4.98677495239777 0.998616874135546
4.99400326596004 0.998789764868603
5.00490761655543 0.99896265560166
5.01123671726611 0.999135546334716
5.01904213702932 0.999308437067773
5.01977762931557 0.99948132780083
5.02459814282867 0.999654218533887
5.04207679328277 0.999827109266943
5.10812938155679 1
};
\addlegendentry{pfilter}
\addplot [semithick, forestgreen4416044]
table {%
0.00766040574984798 0
0.0115548841990639 0.000172890733056708
0.0153339640462004 0.000345781466113416
0.021357501113052 0.000518672199170124
0.0224626080176736 0.000691562932226833
0.0228169666733984 0.000864453665283541
0.0257957793876317 0.00103734439834025
0.0269107414579836 0.00121023513139696
0.0278362254377725 0.00138312586445367
0.0320059900204719 0.00155601659751037
0.0343239369458166 0.00172890733056708
0.0356138205065394 0.00190179806362379
0.036768145200194 0.0020746887966805
0.0428519275147727 0.00224757952973721
0.0432015769418526 0.00242047026279391
0.0448007463143091 0.00259336099585062
0.0478996468093852 0.00276625172890733
0.0526432576003553 0.00293914246196404
0.0528038401008819 0.00311203319502075
0.0537504088369949 0.00328492392807746
0.0547020703221064 0.00345781466113416
0.056369366380394 0.00363070539419087
0.0569893989238415 0.00380359612724758
0.057463693890288 0.00397648686030429
0.0583280432202024 0.004149377593361
0.0585942288413546 0.0043222683264177
0.0591102546401673 0.00449515905947441
0.0593014964899896 0.00466804979253112
0.0595970210197622 0.00484094052558783
0.060169106567537 0.00501383125864454
0.0603858340288254 0.00518672199170125
0.0623284999116674 0.00535961272475795
0.0628033138427058 0.00553250345781466
0.063131995438192 0.00570539419087137
0.0635287668393902 0.00587828492392808
0.0642740469876474 0.00605117565698479
0.0646835962203406 0.00622406639004149
0.0650294550382762 0.0063969571230982
0.066070770217516 0.00656984785615491
0.0663070846515217 0.00674273858921162
0.0678217307384134 0.00691562932226833
0.0682433196804494 0.00708852005532503
0.0695387604654902 0.00726141078838174
0.0703333187701018 0.00743430152143845
0.0713504530776796 0.00760719225449516
0.0730210444215084 0.00778008298755187
0.0730773260278618 0.00795297372060858
0.0743662697493033 0.00812586445366528
0.0750827105313617 0.00829875518672199
0.0753349228971409 0.0084716459197787
0.07538305849538 0.00864453665283541
0.0755973026776156 0.00881742738589212
0.0756966998537679 0.00899031811894883
0.0759719198159913 0.00916320885200553
0.0764052596185216 0.00933609958506224
0.0770735324885396 0.00950899031811895
0.0772197401359135 0.00968188105117566
0.07910161728959 0.00985477178423236
0.0792461693833114 0.0100276625172891
0.0801772640864577 0.0102005532503458
0.0812653366127469 0.0103734439834025
0.0814883288343582 0.0105463347164592
0.0833748688153302 0.0107192254495159
0.083483995339063 0.0108921161825726
0.0837575101665445 0.0110650069156293
0.0843948239499996 0.011237897648686
0.0844795289263811 0.0114107883817427
0.084675974711547 0.0115836791147994
0.0857554785729494 0.0117565698478562
0.0863351626437595 0.0119294605809129
0.0887574209466834 0.0121023513139696
0.0889253261919748 0.0122752420470263
0.0897323781497163 0.012448132780083
0.0905947357709665 0.0126210235131397
0.0908391819132562 0.0127939142461964
0.0919534513868243 0.0129668049792531
0.092609553197097 0.0131396957123098
0.0929346213971463 0.0133125864453665
0.0934539680220443 0.0134854771784232
0.0938062499582973 0.0136583679114799
0.0939615504365809 0.0138312586445367
0.094189126739 0.0140041493775934
0.0954023587975748 0.0141770401106501
0.0958008639167409 0.0143499308437068
0.0966693365474905 0.0145228215767635
0.0983810725820547 0.0146957123098202
0.100520910923581 0.0148686030428769
0.102297875878943 0.0150414937759336
0.102509178627177 0.0152143845089903
0.102746518471442 0.015387275242047
0.102944843139354 0.0155601659751037
0.103000892802857 0.0157330567081604
0.10320640862214 0.0159059474412172
0.103716860434635 0.0160788381742739
0.104290841035704 0.0162517289073306
0.104915487081742 0.0164246196403873
0.10630245325078 0.016597510373444
0.108096327564605 0.0167704011065007
0.108098097057578 0.0169432918395574
0.108437948531652 0.0171161825726141
0.109058497994742 0.0172890733056708
0.109138172360844 0.0174619640387275
0.109341370286288 0.0176348547717842
0.109710113103662 0.0178077455048409
0.110681130847672 0.0179806362378977
0.110791492484512 0.0181535269709544
0.110971082569179 0.0183264177040111
0.111199373991837 0.0184993084370678
0.112244901673508 0.0186721991701245
0.11238142560959 0.0188450899031812
0.112875108155961 0.0190179806362379
0.113405207456697 0.0191908713692946
0.11375085419767 0.0193637621023513
0.113950626818151 0.019536652835408
0.114284655945597 0.0197095435684647
0.114750351023739 0.0198824343015214
0.116636119396051 0.0200553250345781
0.117323103239372 0.0202282157676349
0.117345334136561 0.0204011065006916
0.118309424056785 0.0205739972337483
0.118895138187412 0.020746887966805
0.118925507138322 0.0209197786998617
0.119254687570275 0.0210926694329184
0.119387947133895 0.0212655601659751
0.121512046565194 0.0214384508990318
0.121575738809432 0.0216113416320885
0.122048743808937 0.0217842323651452
0.12207961664409 0.0219571230982019
0.122953238426684 0.0221300138312586
0.123182515417113 0.0223029045643154
0.124964934211264 0.0224757952973721
0.125019905362503 0.0226486860304288
0.125230976203653 0.0228215767634855
0.125380181771579 0.0229944674965422
0.126335395048194 0.0231673582295989
0.126449221631689 0.0233402489626556
0.127625392748876 0.0235131396957123
0.127975858638671 0.023686030428769
0.128449399239712 0.0238589211618257
0.128784702760923 0.0240318118948824
0.12937331886292 0.0242047026279391
0.130566864136578 0.0243775933609959
0.131676518202316 0.0245504840940526
0.131841378064688 0.0247233748271093
0.133275348289467 0.024896265560166
0.133535233021233 0.0250691562932227
0.133542031121554 0.0252420470262794
0.13496603739395 0.0254149377593361
0.135651906547119 0.0255878284923928
0.136021915526206 0.0257607192254495
0.136455124999733 0.0259336099585062
0.136810526327179 0.0261065006915629
0.137703761527403 0.0262793914246196
0.137709379984172 0.0264522821576763
0.137861055071379 0.0266251728907331
0.137929450197213 0.0267980636237898
0.139584442757843 0.0269709543568465
0.141580307922765 0.0271438450899032
0.141642268927886 0.0273167358229599
0.142213164105384 0.0274896265560166
0.143972123089911 0.0276625172890733
0.144961801895082 0.02783540802213
0.145441245615173 0.0280082987551867
0.145757244704984 0.0281811894882434
0.146021819524043 0.0283540802213001
0.146231425488465 0.0285269709543568
0.147114416071112 0.0286998616874136
0.147551457640006 0.0288727524204703
0.147576777758606 0.029045643153527
0.148559965325494 0.0292185338865837
0.148731045053458 0.0293914246196404
0.148997003183426 0.0295643153526971
0.149350454784739 0.0297372060857538
0.149779622756191 0.0299100968188105
0.150273881942523 0.0300829875518672
0.150703738600736 0.0302558782849239
0.151034445169947 0.0304287690179806
0.152846202219018 0.0306016597510373
0.15451377211825 0.0307745504840941
0.154770297769208 0.0309474412171508
0.154913984241507 0.0311203319502075
0.156154679691761 0.0312932226832642
0.156336195321647 0.0314661134163209
0.157498106401719 0.0316390041493776
0.157567095653637 0.0318118948824343
0.158270602581013 0.031984785615491
0.159266593228767 0.0321576763485477
0.159919127491908 0.0323305670816044
0.161235789039365 0.0325034578146611
0.162676253721618 0.0326763485477178
0.162931877656869 0.0328492392807746
0.163068474576972 0.0330221300138313
0.163746801796478 0.033195020746888
0.163799924442787 0.0333679114799447
0.163855786793472 0.0335408022130014
0.163856338001183 0.0337136929460581
0.164079161530584 0.0338865836791148
0.164615060328655 0.0340594744121715
0.165288438217079 0.0342323651452282
0.165521365561726 0.0344052558782849
0.165709146868052 0.0345781466113416
0.166563518194465 0.0347510373443983
0.166568773212502 0.034923928077455
0.167381152824349 0.0350968188105118
0.167640282748539 0.0352697095435685
0.167945229910035 0.0354426002766252
0.168485626877751 0.0356154910096819
0.168498161752229 0.0357883817427386
0.169466992145274 0.0359612724757953
0.170015243537069 0.036134163208852
0.170544886434331 0.0363070539419087
0.170764347215115 0.0364799446749654
0.17180625348084 0.0366528354080221
0.172034722629249 0.0368257261410788
0.172044637017731 0.0369986168741355
0.172675057985196 0.0371715076071923
0.17274063898921 0.037344398340249
0.172783383779197 0.0375172890733057
0.173056114212465 0.0376901798063624
0.173189289892925 0.0378630705394191
0.173993544984009 0.0380359612724758
0.174136671616894 0.0382088520055325
0.174145119773179 0.0383817427385892
0.174280704070584 0.0385546334716459
0.17442077526799 0.0387275242047026
0.175239839670232 0.0389004149377593
0.175986486298616 0.039073305670816
0.176212197870151 0.0392461964038728
0.176553258308609 0.0394190871369295
0.176721903312054 0.0395919778699862
0.176835426217212 0.0397648686030429
0.177535901899076 0.0399377593360996
0.177928032358492 0.0401106500691563
0.177985331700867 0.040283540802213
0.178937124587398 0.0404564315352697
0.179576481540223 0.0406293222683264
0.179941965052951 0.0408022130013831
0.180025115058677 0.0409751037344398
0.18031590584878 0.0411479944674965
0.180709624186532 0.0413208852005532
0.180835777830328 0.04149377593361
0.180939749186668 0.0416666666666667
0.18125859769109 0.0418395573997234
0.181704848863839 0.0420124481327801
0.182280215522298 0.0421853388658368
0.18230982839493 0.0423582295988935
0.183330363635521 0.0425311203319502
0.183546144349433 0.0427040110650069
0.18356336023456 0.0428769017980636
0.18365859538246 0.0430497925311203
0.184960682706768 0.043222683264177
0.185465489039778 0.0433955739972338
0.186278748908945 0.0435684647302905
0.186753685384613 0.0437413554633472
0.186816228286855 0.0439142461964039
0.187505121453926 0.0440871369294606
0.187771433156589 0.0442600276625173
0.188258341838744 0.044432918395574
0.188495606405784 0.0446058091286307
0.188958118265918 0.0447786998616874
0.190050389548958 0.0449515905947441
0.190341567753062 0.0451244813278008
0.190847382345084 0.0452973720608575
0.191500452255005 0.0454702627939143
0.191597877055007 0.045643153526971
0.191967531997343 0.0458160442600277
0.191994692678043 0.0459889349930844
0.192798503034065 0.0461618257261411
0.192919603172703 0.0463347164591978
0.192962893839448 0.0465076071922545
0.193269207858063 0.0466804979253112
0.195557209084394 0.0468533886583679
0.195583559019735 0.0470262793914246
0.195954261146948 0.0471991701244813
0.196548758977177 0.047372060857538
0.196568529713981 0.0475449515905947
0.197003560853582 0.0477178423236515
0.19723973221081 0.0478907330567082
0.197413806566874 0.0480636237897649
0.197913014049837 0.0482365145228216
0.197956352706644 0.0484094052558783
0.198380744686164 0.048582295988935
0.198493280343508 0.0487551867219917
0.199300065977534 0.0489280774550484
0.19941375459271 0.0491009681881051
0.199511665187506 0.0492738589211618
0.200021765277283 0.0494467496542185
0.200972649662656 0.0496196403872752
0.201048801171513 0.049792531120332
0.201153704146025 0.0499654218533887
0.201162840763063 0.0501383125864454
0.201451908025536 0.0503112033195021
0.201575401355826 0.0504840940525588
0.202026553446999 0.0506569847856155
0.202101557640547 0.0508298755186722
0.202416393013784 0.0510027662517289
0.202740042077632 0.0511756569847856
0.203096002112272 0.0513485477178423
0.203257698835773 0.051521438450899
0.203525002338967 0.0516943291839557
0.204286300373829 0.0518672199170125
0.204405572041351 0.0520401106500692
0.204482902674031 0.0522130013831259
0.204624301898437 0.0523858921161826
0.206131932210975 0.0525587828492393
0.20638049754689 0.052731673582296
0.207001110394742 0.0529045643153527
0.20701937444732 0.0530774550484094
0.207067499198067 0.0532503457814661
0.207400589377881 0.0534232365145228
0.207649910662776 0.0535961272475795
0.207706787706581 0.0537690179806362
0.20966855918996 0.0539419087136929
0.209721393770974 0.0541147994467497
0.210375238145232 0.0542876901798064
0.210776478220159 0.0544605809128631
0.210825450187636 0.0546334716459198
0.211019288198227 0.0548063623789765
0.212052682607952 0.0549792531120332
0.212354254567671 0.0551521438450899
0.213014692411848 0.0553250345781466
0.213048470440874 0.0554979253112033
0.213066672091169 0.05567081604426
0.21316675159238 0.0558437067773167
0.213509898098264 0.0560165975103734
0.2135221500249 0.0561894882434302
0.214293272471412 0.0563623789764869
0.214543642881212 0.0565352697095436
0.214572729016885 0.0567081604426003
0.215485292544638 0.056881051175657
0.215917980744928 0.0570539419087137
0.216129630146355 0.0572268326417704
0.216312354949759 0.0573997233748271
0.216990693323237 0.0575726141078838
0.217565321882871 0.0577455048409405
0.217801173420602 0.0579183955739972
0.217849013552338 0.0580912863070539
0.218366911413632 0.0582641770401107
0.218735596121769 0.0584370677731674
0.219565197324351 0.0586099585062241
0.219849127284557 0.0587828492392808
0.220169520910928 0.0589557399723375
0.220306642496193 0.0591286307053942
0.220475528788019 0.0593015214384509
0.221159686173205 0.0594744121715076
0.221785263919504 0.0596473029045643
0.222209711093859 0.059820193637621
0.22250004889082 0.0599930843706777
0.222608906650463 0.0601659751037344
0.222950045880245 0.0603388658367911
0.223243012809683 0.0605117565698479
0.224216994708154 0.0606846473029046
0.224305587288725 0.0608575380359613
0.224593913023459 0.061030428769018
0.225026860531851 0.0612033195020747
0.225303260899251 0.0613762102351314
0.225839758444078 0.0615491009681881
0.226245171457549 0.0617219917012448
0.226341825323662 0.0618948824343015
0.22674652904711 0.0620677731673582
0.226996285627835 0.0622406639004149
0.227103398523015 0.0624135546334716
0.227426326469934 0.0625864453665284
0.227630092011687 0.0627593360995851
0.2280883175237 0.0629322268326418
0.228114784421905 0.0631051175656985
0.228209343792095 0.0632780082987552
0.228309356343105 0.0634508990318119
0.231366776682644 0.0636237897648686
0.231607425243974 0.0637966804979253
0.231616002520976 0.063969571230982
0.231841910302373 0.0641424619640387
0.232504236443337 0.0643153526970954
0.232822890251143 0.0644882434301522
0.232838174911436 0.0646611341632089
0.232891358200189 0.0648340248962656
0.233158742585059 0.0650069156293223
0.233188993153861 0.065179806362379
0.23326284252923 0.0653526970954357
0.234541536561589 0.0655255878284924
0.234834647820591 0.0656984785615491
0.234908122987707 0.0658713692946058
0.235718860259256 0.0660442600276625
0.235889713992005 0.0662171507607192
0.23633125182158 0.0663900414937759
0.237056960854627 0.0665629322268326
0.237120360425655 0.0667358229598893
0.23716884733395 0.0669087136929461
0.238734947275939 0.0670816044260028
0.239189901171448 0.0672544951590595
0.239291464606529 0.0674273858921162
0.23977473092044 0.0676002766251729
0.240226351823434 0.0677731673582296
0.240326385516975 0.0679460580912863
0.241270959548229 0.068118948824343
0.241475825028548 0.0682918395573997
0.241520531469806 0.0684647302904564
0.242352672926148 0.0686376210235131
0.242862263608758 0.0688105117565699
0.243038307477456 0.0689834024896266
0.243377861747428 0.0691562932226833
0.243835075136313 0.06932918395574
0.244539793314862 0.0695020746887967
0.244675741997245 0.0696749654218534
0.244712309318797 0.0698478561549101
0.245511471168572 0.0700207468879668
0.245546060709411 0.0701936376210235
0.245551503417915 0.0703665283540802
0.247940943165798 0.0705394190871369
0.248365036362394 0.0707123098201936
0.249970745802805 0.0708852005532503
0.25024145043887 0.0710580912863071
0.250673174045202 0.0712309820193638
0.250935116180534 0.0714038727524205
0.251106291949041 0.0715767634854772
0.251291423294502 0.0717496542185339
0.251314540149426 0.0719225449515906
0.251467196399948 0.0720954356846473
0.251483120079394 0.072268326417704
0.251678163811513 0.0724412171507607
0.252283740154316 0.0726141078838174
0.252303976570044 0.0727869986168741
0.252806398764446 0.0729598893499308
0.252809628152468 0.0731327800829876
0.252891666306817 0.0733056708160443
0.253035407933283 0.073478561549101
0.253138214370798 0.0736514522821577
0.253198111816941 0.0738243430152144
0.253224230144227 0.0739972337482711
0.253314231960738 0.0741701244813278
0.253559870429346 0.0743430152143845
0.253581881465646 0.0745159059474412
0.254072470255361 0.0746887966804979
0.254451097812233 0.0748616874135546
0.255181213764843 0.0750345781466113
0.255651742639682 0.0752074688796681
0.256168902892271 0.0753803596127248
0.256680659296808 0.0755532503457815
0.25678624583748 0.0757261410788382
0.257193073020291 0.0758990318118949
0.257219677157284 0.0760719225449516
0.257443322325827 0.0762448132780083
0.25750583501201 0.076417704011065
0.257603574190587 0.0765905947441217
0.25820256553729 0.0767634854771784
0.258210241834403 0.0769363762102351
0.258302985022821 0.0771092669432918
0.258684023732068 0.0772821576763486
0.258957306655293 0.0774550484094053
0.259092274522411 0.077627939142462
0.259119518021189 0.0778008298755187
0.259121604222937 0.0779737206085754
0.25939727247355 0.0781466113416321
0.259409564535876 0.0783195020746888
0.259574211287778 0.0784923928077455
0.259592215265311 0.0786652835408022
0.25960319613928 0.0788381742738589
0.259886367277172 0.0790110650069156
0.260253359860918 0.0791839557399723
0.261110485331113 0.0793568464730291
0.261291246252419 0.0795297372060858
0.261372467716036 0.0797026279391425
0.261498645577384 0.0798755186721992
0.261869070723275 0.0800484094052559
0.261973324658386 0.0802213001383126
0.262269260317391 0.0803941908713693
0.262350212340713 0.080567081604426
0.262459707711478 0.0807399723374827
0.262474409692343 0.0809128630705394
0.262726428243073 0.0810857538035961
0.262748415692032 0.0812586445366528
0.263396737287976 0.0814315352697095
0.263435978004435 0.0816044260027663
0.264029746018146 0.081777316735823
0.264135281130224 0.0819502074688797
0.264762498431325 0.0821230982019364
0.264808479957574 0.0822959889349931
0.265294929277668 0.0824688796680498
0.266679405697411 0.0826417704011065
0.266763705302164 0.0828146611341632
0.26679385759253 0.0829875518672199
0.267006623154379 0.0831604426002766
0.267036055263101 0.0833333333333333
0.267118507729218 0.0835062240663901
0.267715748600731 0.0836791147994468
0.267842271369848 0.0838520055325035
0.267949105163853 0.0840248962655602
0.26808665432695 0.0841977869986169
0.269329672379573 0.0843706777316736
0.269495988092077 0.0845435684647303
0.270275606502418 0.084716459197787
0.270392104014027 0.0848893499308437
0.270738039255194 0.0850622406639004
0.271224186356903 0.0852351313969571
0.271404102473819 0.0854080221300138
0.271419052234079 0.0855809128630705
0.271521591358685 0.0857538035961272
0.271547950913141 0.085926694329184
0.271663162686874 0.0860995850622407
0.271800199602029 0.0862724757952974
0.272478130597387 0.0864453665283541
0.27255082250163 0.0866182572614108
0.272706461968296 0.0867911479944675
0.272959971096621 0.0869640387275242
0.273510060771296 0.0871369294605809
0.273525385171134 0.0873098201936376
0.274008568416188 0.0874827109266943
0.274040989756072 0.087655601659751
0.274487590295277 0.0878284923928078
0.275120452029432 0.0880013831258645
0.275420536498466 0.0881742738589212
0.275441547961772 0.0883471645919779
0.275449557278145 0.0885200553250346
0.275739815313613 0.0886929460580913
0.275852109524163 0.088865836791148
0.276180395344618 0.0890387275242047
0.277115828087672 0.0892116182572614
0.277354490264909 0.0893845089903181
0.277955617612929 0.0895573997233748
0.278298303684749 0.0897302904564315
0.279376476930652 0.0899031811894882
0.279697335086223 0.090076071922545
0.279936764063171 0.0902489626556017
0.279968761884512 0.0904218533886584
0.280414754963332 0.0905947441217151
0.280646564698718 0.0907676348547718
0.281148780917042 0.0909405255878285
0.281177514979665 0.0911134163208852
0.281428086792208 0.0912863070539419
0.281605482617293 0.0914591977869986
0.2824363285941 0.0916320885200553
0.282660716668893 0.091804979253112
0.282661360023936 0.0919778699861687
0.283098467193731 0.0921507607192255
0.283452489688887 0.0923236514522822
0.283802672009251 0.0924965421853389
0.284235648331949 0.0926694329183956
0.284348075198656 0.0928423236514523
0.284806824767619 0.093015214384509
0.28493158774929 0.0931881051175657
0.285206866132552 0.0933609958506224
0.286226376138505 0.0935338865836791
0.287015801334519 0.0937067773167358
0.287825987884812 0.0938796680497925
0.287996700382638 0.0940525587828492
0.288324024974954 0.0942254495159059
0.289025801860537 0.0943983402489627
0.289480187993936 0.0945712309820194
0.290331856475102 0.0947441217150761
0.290455864344109 0.0949170124481328
0.290544414440705 0.0950899031811895
0.290633872274411 0.0952627939142462
0.291103218011251 0.0954356846473029
0.291547984831955 0.0956085753803596
0.291672237301034 0.0957814661134163
0.291691924238834 0.095954356846473
0.291992499243879 0.0961272475795297
0.292299687146033 0.0963001383125865
0.292644885664009 0.0964730290456432
0.292933686005528 0.0966459197786999
0.29316862228886 0.0968188105117566
0.293577774911809 0.0969917012448133
0.294047512476997 0.09716459197787
0.294785789220961 0.0973374827109267
0.295357945232695 0.0975103734439834
0.295524605050051 0.0976832641770401
0.29601480520387 0.0978561549100968
0.296124177333241 0.0980290456431535
0.296292111918321 0.0982019363762102
0.298636310321396 0.098374827109267
0.29866543034483 0.0985477178423237
0.299036298661724 0.0987206085753804
0.299268961364305 0.0988934993084371
0.299724995029545 0.0990663900414938
0.299750953446886 0.0992392807745505
0.299958153083373 0.0994121715076072
0.300756647532036 0.0995850622406639
0.300825670913968 0.0997579529737206
0.300885428717704 0.0999308437067773
0.301732755639925 0.100103734439834
0.301985869605774 0.100276625172891
0.302000056115541 0.100449515905947
0.302277108451396 0.100622406639004
0.302507030000228 0.100795297372061
0.302633996207499 0.100968188105118
0.30327502741354 0.101141078838174
0.303714155413422 0.101313969571231
0.304133072803204 0.101486860304288
0.304264880186839 0.101659751037344
0.304703481958855 0.101832641770401
0.30731087920419 0.102005532503458
0.307613834668372 0.102178423236515
0.307828132685595 0.102351313969571
0.308739143501237 0.102524204702628
0.308788822951947 0.102697095435685
0.308878560192835 0.102869986168741
0.309380473109492 0.103042876901798
0.309444851514571 0.103215767634855
0.30944485879261 0.103388658367911
0.309689695760295 0.103561549100968
0.310325080155496 0.103734439834025
0.310871232149192 0.103907330567082
0.311249201406224 0.104080221300138
0.311560146794132 0.104253112033195
0.311689902864804 0.104426002766252
0.311762224360422 0.104598893499308
0.31229722485609 0.104771784232365
0.312675381971149 0.104944674965422
0.313505103158203 0.105117565698479
0.313748594910117 0.105290456431535
0.314934348568507 0.105463347164592
0.314983492983177 0.105636237897649
0.315292947900084 0.105809128630705
0.315467827254174 0.105982019363762
0.315655896969695 0.106154910096819
0.315913967005601 0.106327800829876
0.316078903501219 0.106500691562932
0.316154411663788 0.106673582295989
0.316350948518733 0.106846473029046
0.316371571212179 0.107019363762102
0.317103504792642 0.107192254495159
0.31730317749547 0.107365145228216
0.317696400713513 0.107538035961272
0.318053834776812 0.107710926694329
0.318063424832163 0.107883817427386
0.318290823785778 0.108056708160443
0.318386566995254 0.108229598893499
0.318436445405665 0.108402489626556
0.318787076765688 0.108575380359613
0.318995815094621 0.108748271092669
0.319409157723064 0.108921161825726
0.319828566909531 0.109094052558783
0.320156902078227 0.10926694329184
0.320167938346434 0.109439834024896
0.320675333098376 0.109612724757953
0.32074420357246 0.10978561549101
0.32150683907183 0.109958506224066
0.321520505097752 0.110131396957123
0.321745739330178 0.11030428769018
0.32219650235478 0.110477178423237
0.322587196395008 0.110650069156293
0.322728740777873 0.11082295988935
0.322852137190736 0.110995850622407
0.323525629749713 0.111168741355463
0.323547091751336 0.11134163208852
0.324005747915224 0.111514522821577
0.324368304296556 0.111687413554633
0.32553511793272 0.11186030428769
0.326433265519697 0.112033195020747
0.326756057641908 0.112206085753804
0.326847333608005 0.11237897648686
0.327146135501789 0.112551867219917
0.327744661076997 0.112724757952974
0.327997955487168 0.11289764868603
0.328441800307566 0.113070539419087
0.328646353449106 0.113243430152144
0.328790993111987 0.113416320885201
0.328832724043549 0.113589211618257
0.329224662295168 0.113762102351314
0.329671247412701 0.113934993084371
0.330036131456623 0.114107883817427
0.330076647015692 0.114280774550484
0.330402662108526 0.114453665283541
0.330505695313999 0.114626556016598
0.331001139114951 0.114799446749654
0.331478127686225 0.114972337482711
0.331686992324985 0.115145228215768
0.331710981236849 0.115318118948824
0.332822974149836 0.115491009681881
0.332830621994219 0.115663900414938
0.333145267302729 0.115836791147994
0.333568343847769 0.116009681881051
0.333704078857307 0.116182572614108
0.334899097730829 0.116355463347165
0.335166565519556 0.116528354080221
0.335453871250614 0.116701244813278
0.335615278118961 0.116874135546335
0.335840953008122 0.117047026279391
0.337138909702976 0.117219917012448
0.337313301514485 0.117392807745505
0.337443663641417 0.117565698478562
0.337861169358167 0.117738589211618
0.338262699686296 0.117911479944675
0.33836180432422 0.118084370677732
0.338682243342425 0.118257261410788
0.339416726033463 0.118430152143845
0.339494448631608 0.118603042876902
0.340165528836959 0.118775933609959
0.340853246311317 0.118948824343015
0.341562934595813 0.119121715076072
0.341571614761751 0.119294605809129
0.341640824797639 0.119467496542185
0.341831097549949 0.119640387275242
0.341880314351146 0.119813278008299
0.341983649632663 0.119986168741355
0.342926834566742 0.120159059474412
0.343036716569358 0.120331950207469
0.344200252985095 0.120504840940526
0.345323144706321 0.120677731673582
0.346156777826125 0.120850622406639
0.346231484060264 0.121023513139696
0.34648966281182 0.121196403872752
0.346730099182798 0.121369294605809
0.347389824537316 0.121542185338866
0.347750745688396 0.121715076071923
0.348167432780404 0.121887966804979
0.348417886734153 0.122060857538036
0.348496497265868 0.122233748271093
0.349036493195754 0.122406639004149
0.350755804354605 0.122579529737206
0.351084709623693 0.122752420470263
0.351198780595449 0.12292531120332
0.351368617672966 0.123098201936376
0.351588562430943 0.123271092669433
0.351774189600929 0.12344398340249
0.351920141032543 0.123616874135546
0.352781720290675 0.123789764868603
0.352987271965239 0.12396265560166
0.353033477443971 0.124135546334716
0.353194743688425 0.124308437067773
0.35423392917035 0.12448132780083
0.354853310825748 0.124654218533887
0.355013002183413 0.124827109266943
0.355419299424819 0.125
0.355664957375923 0.125172890733057
0.356190989000294 0.125345781466113
0.356844800485468 0.12551867219917
0.357323539486864 0.125691562932227
0.357502330215802 0.125864453665284
0.358055979606776 0.12603734439834
0.358667453170565 0.126210235131397
0.359314463370437 0.126383125864454
0.359489824457082 0.12655601659751
0.360769347247911 0.126728907330567
0.361148315764935 0.126901798063624
0.361801987177611 0.127074688796681
0.361974342606159 0.127247579529737
0.36200241475547 0.127420470262794
0.363027544250386 0.127593360995851
0.363045884316106 0.127766251728907
0.363131420063243 0.127939142461964
0.363314120893837 0.128112033195021
0.363399349765329 0.128284923928077
0.363477802102475 0.128457814661134
0.363836332155764 0.128630705394191
0.3639194079156 0.128803596127248
0.364428580950153 0.128976486860304
0.365719487362829 0.129149377593361
0.36592659486704 0.129322268326418
0.366976538336162 0.129495159059474
0.367379196717574 0.129668049792531
0.368026681370215 0.129840940525588
0.368162248529405 0.130013831258645
0.368374480183172 0.130186721991701
0.368630868879287 0.130359612724758
0.369021535169601 0.130532503457815
0.369491138453339 0.130705394190871
0.369996156722957 0.130878284923928
0.370652612376189 0.131051175656985
0.370665390815126 0.131224066390041
0.370890650170208 0.131396957123098
0.371180297306075 0.131569847856155
0.371593037084704 0.131742738589212
0.372003447392453 0.131915629322268
0.372888458475281 0.132088520055325
0.372923624873887 0.132261410788382
0.373194921776666 0.132434301521438
0.373243038460417 0.132607192254495
0.373406526601866 0.132780082987552
0.374047300948564 0.132952973720609
0.3740526478101 0.133125864453665
0.374921906302734 0.133298755186722
0.374983262234001 0.133471645919779
0.375338305033561 0.133644536652835
0.375608927048489 0.133817427385892
0.375782904087897 0.133990318118949
0.376267335654538 0.134163208852006
0.376819799088925 0.134336099585062
0.378051484764283 0.134508990318119
0.378440059609279 0.134681881051176
0.379301224906527 0.134854771784232
0.379315346386112 0.135027662517289
0.379596076227445 0.135200553250346
0.379706707108258 0.135373443983403
0.380096122788963 0.135546334716459
0.380269070602109 0.135719225449516
0.380603516456771 0.135892116182573
0.381119804742178 0.136065006915629
0.382025127391933 0.136237897648686
0.382296126562152 0.136410788381743
0.382302464391067 0.136583679114799
0.382474158873948 0.136756569847856
0.383011638815485 0.136929460580913
0.38324196620774 0.13710235131397
0.38336645977335 0.137275242047026
0.383691949100991 0.137448132780083
0.383734644510058 0.13762102351314
0.384021383085264 0.137793914246196
0.384317990231611 0.137966804979253
0.384340436569216 0.13813969571231
0.384531210915298 0.138312586445367
0.384821798109705 0.138485477178423
0.384992120646566 0.13865836791148
0.385095371012679 0.138831258644537
0.385120031827575 0.139004149377593
0.385465620385698 0.13917704011065
0.386231046268919 0.139349930843707
0.386374766414869 0.139522821576763
0.38782569111461 0.13969571230982
0.388104690828886 0.139868603042877
0.388141153902476 0.140041493775934
0.388190253068267 0.14021438450899
0.38853281516927 0.140387275242047
0.388651563768585 0.140560165975104
0.388707265482985 0.14073305670816
0.389028600133445 0.140905947441217
0.389320520067051 0.141078838174274
0.390134154245757 0.141251728907331
0.390172393138799 0.141424619640387
0.39029466229282 0.141597510373444
0.390557408949442 0.141770401106501
0.391686362667904 0.141943291839557
0.391753539085478 0.142116182572614
0.391888397287802 0.142289073305671
0.391999506242533 0.142461964038728
0.39231794291659 0.142634854771784
0.393068090171299 0.142807745504841
0.393271317541733 0.142980636237898
0.393434103626777 0.143153526970954
0.393484896610937 0.143326417704011
0.393661201084772 0.143499308437068
0.393774009607584 0.143672199170124
0.393879964813034 0.143845089903181
0.394125709328266 0.144017980636238
0.394404644954598 0.144190871369295
0.394435356774162 0.144363762102351
0.394536457245315 0.144536652835408
0.394651084694106 0.144709543568465
0.394729225504193 0.144882434301521
0.395432911096873 0.145055325034578
0.395995686806611 0.145228215767635
0.396001813244849 0.145401106500692
0.396465176077227 0.145573997233748
0.396485185646532 0.145746887966805
0.397122810594548 0.145919778699862
0.397524913701335 0.146092669432918
0.398037921940296 0.146265560165975
0.398321657318455 0.146438450899032
0.398982450417545 0.146611341632089
0.399741331576928 0.146784232365145
0.399950298231255 0.146957123098202
0.399951148136702 0.147130013831259
0.400889340672404 0.147302904564315
0.401095222228774 0.147475795297372
0.401695537529823 0.147648686030429
0.401927824486463 0.147821576763485
0.402113520960194 0.147994467496542
0.402481483498334 0.148167358229599
0.402597762348368 0.148340248962656
0.402603079262102 0.148513139695712
0.402828949633187 0.148686030428769
0.403000661594256 0.148858921161826
0.403202337268014 0.149031811894882
0.403281509307621 0.149204702627939
0.403377230923585 0.149377593360996
0.40337991638333 0.149550484094053
0.403653950021357 0.149723374827109
0.404193159852898 0.149896265560166
0.404572734019157 0.150069156293223
0.405001749958099 0.150242047026279
0.405368647703836 0.150414937759336
0.405548563881548 0.150587828492393
0.406540258213132 0.15076071922545
0.406555980064425 0.150933609958506
0.407474705090848 0.151106500691563
0.40836873426212 0.15127939142462
0.408603126625182 0.151452282157676
0.40892303225844 0.151625172890733
0.409277553633511 0.15179806362379
0.410469099952173 0.151970954356846
0.410616557552506 0.152143845089903
0.411195609412901 0.15231673582296
0.411265712265564 0.152489626556017
0.411326264017585 0.152662517289073
0.41151959753663 0.15283540802213
0.411683699225055 0.153008298755187
0.411798380237514 0.153181189488243
0.412342026663007 0.1533540802213
0.412392101934665 0.153526970954357
0.412401845942736 0.153699861687414
0.41287871868985 0.15387275242047
0.414445932168968 0.154045643153527
0.414804884776737 0.154218533886584
0.415195555574328 0.15439142461964
0.415434598887409 0.154564315352697
0.415626717331258 0.154737206085754
0.416007968823757 0.154910096818811
0.416971083690966 0.155082987551867
0.417276925887137 0.155255878284924
0.41820838353976 0.155428769017981
0.418219514640819 0.155601659751037
0.418416470579231 0.155774550484094
0.41884485278977 0.155947441217151
0.419584795173514 0.156120331950207
0.419875799554795 0.156293222683264
0.419939612073789 0.156466113416321
0.420385646674644 0.156639004149378
0.420395166631477 0.156811894882434
0.420673525580252 0.156984785615491
0.420855781234804 0.157157676348548
0.421630483548083 0.157330567081604
0.421703870996751 0.157503457814661
0.421744883887881 0.157676348547718
0.421870244087375 0.157849239280775
0.422095240831719 0.158022130013831
0.422532218610795 0.158195020746888
0.423420158172425 0.158367911479945
0.424123832519331 0.158540802213001
0.424632267899083 0.158713692946058
0.424778377773585 0.158886583679115
0.425016663709311 0.159059474412172
0.42539771947992 0.159232365145228
0.42599466620696 0.159405255878285
0.426487071920375 0.159578146611342
0.427058568187127 0.159751037344398
0.428502031199981 0.159923928077455
0.428858894212778 0.160096818810512
0.428951260746571 0.160269709543568
0.428981902579962 0.160442600276625
0.429158924708316 0.160615491009682
0.429491784849703 0.160788381742739
0.429511681999712 0.160961272475795
0.429706574718431 0.161134163208852
0.429771397015952 0.161307053941909
0.429908507464565 0.161479944674965
0.430201394600601 0.161652835408022
0.430219444087211 0.161825726141079
0.430306247092956 0.161998616874136
0.430371437103441 0.162171507607192
0.430507945926018 0.162344398340249
0.43067380008165 0.162517289073306
0.430805709937396 0.162690179806362
0.430989510845874 0.162863070539419
0.431153508388722 0.163035961272476
0.431174276554887 0.163208852005533
0.431311937163865 0.163381742738589
0.431358658791903 0.163554633471646
0.431422001102753 0.163727524204703
0.431641627740535 0.163900414937759
0.432203847664533 0.164073305670816
0.432209333730171 0.164246196403873
0.43235594040108 0.164419087136929
0.432886571630013 0.164591977869986
0.433269220688415 0.164764868603043
0.43373156346237 0.1649377593361
0.433928679269904 0.165110650069156
0.43399052796882 0.165283540802213
0.433993448004848 0.16545643153527
0.434368757640249 0.165629322268326
0.434585828023728 0.165802213001383
0.434746931442726 0.16597510373444
0.434940055253133 0.166147994467497
0.435425213239557 0.166320885200553
0.435944764008282 0.16649377593361
0.436018676098355 0.166666666666667
0.437110527192261 0.166839557399723
0.437131113345085 0.16701244813278
0.437330338270942 0.167185338865837
0.437367277029806 0.167358229598894
0.437494996880753 0.16753112033195
0.437567238775793 0.167704011065007
0.438214487649345 0.167876901798064
0.438777550028428 0.16804979253112
0.438844747342134 0.168222683264177
0.438897077782062 0.168395573997234
0.438908642777466 0.16856846473029
0.438934552339734 0.168741355463347
0.439115265081282 0.168914246196404
0.439152791343847 0.169087136929461
0.43916984868662 0.169260027662517
0.43937290955883 0.169432918395574
0.439684246324829 0.169605809128631
0.440223375711935 0.169778699861687
0.440697230444328 0.169951590594744
0.441173804752376 0.170124481327801
0.441409653961979 0.170297372060858
0.441673339498401 0.170470262793914
0.44186361444685 0.170643153526971
0.44202666149883 0.170816044260028
0.442080107390997 0.170988934993084
0.442669422258588 0.171161825726141
0.442818867768216 0.171334716459198
0.442950979547984 0.171507607192254
0.443319933605135 0.171680497925311
0.44392068857532 0.171853388658368
0.44411457085915 0.172026279391425
0.444666807590181 0.172199170124481
0.444826995980505 0.172372060857538
0.445157495291177 0.172544951590595
0.445556950660775 0.172717842323651
0.445765817269364 0.172890733056708
0.44577196676214 0.173063623789765
0.445828214719802 0.173236514522822
0.445922966788601 0.173409405255878
0.446515256543613 0.173582295988935
0.44652553826329 0.173755186721992
0.446688877135852 0.173928077455048
0.446857706915353 0.174100968188105
0.447146258557362 0.174273858921162
0.448173015992434 0.174446749654219
0.44821759602267 0.174619640387275
0.448351681906234 0.174792531120332
0.448724447838308 0.174965421853389
0.448839299994762 0.175138312586445
0.448910331997642 0.175311203319502
0.448981414076856 0.175484094052559
0.449647001553136 0.175656984785616
0.449739460180685 0.175829875518672
0.450256477031983 0.176002766251729
0.450269376675661 0.176175656984786
0.45053613582259 0.176348547717842
0.450810142692745 0.176521438450899
0.45081874972804 0.176694329183956
0.451018264190611 0.176867219917012
0.451497704631733 0.177040110650069
0.451844312089674 0.177213001383126
0.451921201660685 0.177385892116183
0.452321581798755 0.177558782849239
0.452704346260416 0.177731673582296
0.453039108718304 0.177904564315353
0.453628861073918 0.178077455048409
0.453737718843918 0.178250345781466
0.453829157379988 0.178423236514523
0.454341080697939 0.17859612724758
0.454414786315279 0.178769017980636
0.454661220579319 0.178941908713693
0.455150325004909 0.17911479944675
0.455181858479312 0.179287690179806
0.455263419801829 0.179460580912863
0.455674689107862 0.17963347164592
0.455758579558738 0.179806362378976
0.455866110710376 0.179979253112033
0.455911770006335 0.18015214384509
0.45657522611528 0.180325034578147
0.457321638734198 0.180497925311203
0.457600224252214 0.18067081604426
0.457667924145719 0.180843706777317
0.458233647795874 0.181016597510373
0.458370703516497 0.18118948824343
0.458505940664835 0.181362378976487
0.458663031927153 0.181535269709544
0.458936890252837 0.1817081604426
0.459100533233366 0.181881051175657
0.459589286205816 0.182053941908714
0.459616217462855 0.18222683264177
0.460365759394349 0.182399723374827
0.460699420156226 0.182572614107884
0.460818771593885 0.182745504840941
0.461029885572989 0.182918395573997
0.461040062750956 0.183091286307054
0.461070241747541 0.183264177040111
0.461353621685236 0.183437067773167
0.46210428155426 0.183609958506224
0.462450506803952 0.183782849239281
0.462620016971097 0.183955739972337
0.46291871187798 0.184128630705394
0.462962292150632 0.184301521438451
0.463075683076321 0.184474412171508
0.463079883584838 0.184647302904564
0.463089464227111 0.184820193637621
0.46411636047366 0.184993084370678
0.464345928358743 0.185165975103734
0.464429003101263 0.185338865836791
0.464438711021659 0.185511756569848
0.46476376524422 0.185684647302905
0.464906795991855 0.185857538035961
0.465495035722071 0.186030428769018
0.465507777101339 0.186203319502075
0.466294774095404 0.186376210235131
0.466628899360117 0.186549100968188
0.466792039656383 0.186721991701245
0.466872163698945 0.186894882434302
0.467234990568187 0.187067773167358
0.467254109228732 0.187240663900415
0.468085229380771 0.187413554633472
0.468577960673763 0.187586445366528
0.468677898440441 0.187759336099585
0.468702781800293 0.187932226832642
0.46875967596802 0.188105117565698
0.468868916859328 0.188278008298755
0.469039907196476 0.188450899031812
0.469233617915373 0.188623789764869
0.469549486683455 0.188796680497925
0.46971808548792 0.188969571230982
0.46988846596337 0.189142461964039
0.470244675501859 0.189315352697095
0.470423642294301 0.189488243430152
0.470589525765021 0.189661134163209
0.470731248440689 0.189834024896266
0.471041070538581 0.190006915629322
0.471323429698035 0.190179806362379
0.471382250975904 0.190352697095436
0.471564297853342 0.190525587828492
0.471714934331611 0.190698478561549
0.471746749668252 0.190871369294606
0.472225279745385 0.191044260027663
0.472977485102759 0.191217150760719
0.472987699664883 0.191390041493776
0.473562802093259 0.191562932226833
0.47372224845133 0.191735822959889
0.474312931334949 0.191908713692946
0.47443699514894 0.192081604426003
0.474836166288246 0.192254495159059
0.475248463327581 0.192427385892116
0.475385345985835 0.192600276625173
0.476018598065462 0.19277316735823
0.476311996894969 0.192946058091286
0.476408626407112 0.193118948824343
0.476690367288236 0.1932918395574
0.476902789565672 0.193464730290456
0.476916014956369 0.193637621023513
0.477178494076954 0.19381051175657
0.477473935655433 0.193983402489627
0.477583843245816 0.194156293222683
0.477822801978909 0.19432918395574
0.477843220140426 0.194502074688797
0.477921380810911 0.194674965421853
0.478007836911855 0.19484785615491
0.47822250718471 0.195020746887967
0.478349011037295 0.195193637621024
0.478589650992482 0.19536652835408
0.478916260534566 0.195539419087137
0.479097010409002 0.195712309820194
0.480070498591553 0.19588520055325
0.480272554194922 0.196058091286307
0.480493983006658 0.196230982019364
0.481138234315721 0.19640387275242
0.481228716163648 0.196576763485477
0.481459318216951 0.196749654218534
0.481461204403392 0.196922544951591
0.482191220971611 0.197095435684647
0.482281531799206 0.197268326417704
0.482387954901652 0.197441217150761
0.482637228928221 0.197614107883817
0.483517374373116 0.197786998616874
0.483785802843835 0.197959889349931
0.484134353164292 0.198132780082988
0.484621348006506 0.198305670816044
0.484919278468501 0.198478561549101
0.484963521515611 0.198651452282158
0.485008068024279 0.198824343015214
0.485171393321719 0.198997233748271
0.485341411467626 0.199170124481328
0.485563916604459 0.199343015214385
0.485703648300173 0.199515905947441
0.485800622325167 0.199688796680498
0.485880240149375 0.199861687413555
0.486627363861671 0.200034578146611
0.486776665075649 0.200207468879668
0.487170431809399 0.200380359612725
0.487353729328647 0.200553250345781
0.487623973667374 0.200726141078838
0.488042281912325 0.200899031811895
0.489070355748291 0.201071922544952
0.489149432816782 0.201244813278008
0.48924697763423 0.201417704011065
0.489404870837504 0.201590594744122
0.489552480867833 0.201763485477178
0.49017682697652 0.201936376210235
0.491306991214426 0.202109266943292
0.491326175955879 0.202282157676349
0.492091356294507 0.202455048409405
0.492138117216127 0.202627939142462
0.49225643729938 0.202800829875519
0.492271550539326 0.202973720608575
0.492524534362908 0.203146611341632
0.492712848973827 0.203319502074689
0.493138788449538 0.203492392807746
0.493141202399185 0.203665283540802
0.493280757762442 0.203838174273859
0.493348129164017 0.204011065006916
0.493434110625919 0.204183955739972
0.493510968653241 0.204356846473029
0.493861842032777 0.204529737206086
0.494586187222281 0.204702627939142
0.494634096490718 0.204875518672199
0.494768198465466 0.205048409405256
0.495425089733661 0.205221300138313
0.49597710027304 0.205394190871369
0.496377746726151 0.205567081604426
0.497284402961656 0.205739972337483
0.497373624470771 0.205912863070539
0.497495710048198 0.206085753803596
0.497843649086226 0.206258644536653
0.497892220855982 0.20643153526971
0.497961429765466 0.206604426002766
0.498341684248532 0.206777316735823
0.498570945878583 0.20695020746888
0.499003895193446 0.207123098201936
0.499029157779909 0.207295988934993
0.499142222856593 0.20746887966805
0.499905083333548 0.207641770401107
0.500224292767934 0.207814661134163
0.500760350691452 0.20798755186722
0.501268927419157 0.208160442600277
0.501366337396356 0.208333333333333
0.501443053660399 0.20850622406639
0.501608972629238 0.208679114799447
0.502099661854701 0.208852005532503
0.502171031301232 0.20902489626556
0.502201222929689 0.209197786998617
0.502425912865294 0.209370677731674
0.5033294017609 0.20954356846473
0.503438685092874 0.209716459197787
0.503619217830382 0.209889349930844
0.503655495013143 0.2100622406639
0.50388944990601 0.210235131396957
0.504292384888918 0.210408022130014
0.50454861297745 0.210580912863071
0.504648294910852 0.210753803596127
0.504767272968062 0.210926694329184
0.505555850487007 0.211099585062241
0.505631447367975 0.211272475795297
0.505868507711249 0.211445366528354
0.506167627257044 0.211618257261411
0.506298814822046 0.211791147994468
0.506352204165751 0.211964038727524
0.50693019883061 0.212136929460581
0.50713353082478 0.212309820193638
0.507465699139375 0.212482710926694
0.507485004535814 0.212655601659751
0.507843669337375 0.212828492392808
0.507921933969279 0.213001383125864
0.508144915237637 0.213174273858921
0.508477828130104 0.213347164591978
0.508553171245184 0.213520055325035
0.508977478566392 0.213692946058091
0.509346209357161 0.213865836791148
0.50959304429171 0.214038727524205
0.509615638138772 0.214211618257261
0.509850553176621 0.214384508990318
0.510075407131304 0.214557399723375
0.510986757874698 0.214730290456432
0.511159586235666 0.214903181189488
0.511330995437491 0.215076071922545
0.511533605407366 0.215248962655602
0.512024444382639 0.215421853388658
0.512408845383143 0.215594744121715
0.512696510815236 0.215767634854772
0.512886737907134 0.215940525587829
0.513389028902021 0.216113416320885
0.513591943875388 0.216286307053942
0.514294201641953 0.216459197786999
0.51461761674742 0.216632088520055
0.514782782455069 0.216804979253112
0.515007765215054 0.216977869986169
0.515456335072348 0.217150760719225
0.515648308539024 0.217323651452282
0.515964436480323 0.217496542185339
0.515970789600504 0.217669432918396
0.515990265189822 0.217842323651452
0.51607146697242 0.218015214384509
0.516861339205302 0.218188105117566
0.516984530301313 0.218360995850622
0.517056711495339 0.218533886583679
0.517212209644673 0.218706777316736
0.517237355062678 0.218879668049793
0.517361496478589 0.219052558782849
0.517384049143544 0.219225449515906
0.517575994142446 0.219398340248963
0.517955642341632 0.219571230982019
0.518069839289631 0.219744121715076
0.518325679012009 0.219917012448133
0.518466041025483 0.22008990318119
0.51969869396244 0.220262793914246
0.52024659938304 0.220435684647303
0.520324565838935 0.22060857538036
0.520714742004214 0.220781466113416
0.521246807144502 0.220954356846473
0.521600354357534 0.22112724757953
0.521814296902865 0.221300138312586
0.522420248036452 0.221473029045643
0.522697560593259 0.2216459197787
0.522864038584206 0.221818810511757
0.523219342484437 0.221991701244813
0.523238195585341 0.22216459197787
0.523640886654019 0.222337482710927
0.523661548212266 0.222510373443983
0.523725388575484 0.22268326417704
0.524059902258755 0.222856154910097
0.524203770090108 0.223029045643154
0.524380605639664 0.22320193637621
0.525671281250912 0.223374827109267
0.525802344221794 0.223547717842324
0.525924831576868 0.22372060857538
0.526268995187132 0.223893499308437
0.526314031172218 0.224066390041494
0.526419894627868 0.22423928077455
0.526598061979051 0.224412171507607
0.526724127802424 0.224585062240664
0.526792029766439 0.224757952973721
0.526811238245063 0.224930843706777
0.526843454911359 0.225103734439834
0.526969259200099 0.225276625172891
0.527455130187029 0.225449515905947
0.52811382984972 0.225622406639004
0.528490360347425 0.225795297372061
0.529386573704018 0.225968188105118
0.529661980556023 0.226141078838174
0.529930139521633 0.226313969571231
0.530079323846009 0.226486860304288
0.531084252100722 0.226659751037344
0.531326531203344 0.226832641770401
0.53137721268628 0.227005532503458
0.532959541988673 0.227178423236515
0.533142524819342 0.227351313969571
0.533747456000076 0.227524204702628
0.533786323720756 0.227697095435685
0.534102958395222 0.227869986168741
0.534411436455051 0.228042876901798
0.534445043472628 0.228215767634855
0.534568683017454 0.228388658367912
0.53508931792636 0.228561549100968
0.535343531878729 0.228734439834025
0.535423599796621 0.228907330567082
0.535634590828582 0.229080221300138
0.536248480318997 0.229253112033195
0.536265700541273 0.229426002766252
0.536273846713625 0.229598893499308
0.536356532310073 0.229771784232365
0.536490838025282 0.229944674965422
0.53694867159593 0.230117565698479
0.536974958321502 0.230290456431535
0.537166367085023 0.230463347164592
0.537981991932653 0.230636237897649
0.538551289454548 0.230809128630705
0.538870570103978 0.230982019363762
0.539113145216748 0.231154910096819
0.539234597632583 0.231327800829876
0.53970256537017 0.231500691562932
0.540021245221018 0.231673582295989
0.540242904218994 0.231846473029046
0.540583462169245 0.232019363762102
0.540851196218104 0.232192254495159
0.541488752136205 0.232365145228216
0.542554265605384 0.232538035961272
0.542986439292511 0.232710926694329
0.54313789338332 0.232883817427386
0.543321847180179 0.233056708160443
0.544030632374598 0.233229598893499
0.544083141314772 0.233402489626556
0.544430242855319 0.233575380359613
0.54464513805849 0.233748271092669
0.545230126260095 0.233921161825726
0.545309525589999 0.234094052558783
0.545514415913964 0.23426694329184
0.545640200170132 0.234439834024896
0.545722755589055 0.234612724757953
0.545731702518991 0.23478561549101
0.545854596266627 0.234958506224066
0.545909841800633 0.235131396957123
0.546497865787597 0.23530428769018
0.547570369829211 0.235477178423237
0.547573167336309 0.235650069156293
0.547790288343832 0.23582295988935
0.547808530680982 0.235995850622407
0.548690090811053 0.236168741355463
0.54869772005871 0.23634163208852
0.549110249515852 0.236514522821577
0.549244111662761 0.236687413554633
0.549381273432646 0.23686030428769
0.550567271304437 0.237033195020747
0.550930549115035 0.237206085753804
0.551514873285181 0.23737897648686
0.551691948826205 0.237551867219917
0.551717276273385 0.237724757952974
0.551757836812223 0.23789764868603
0.552065655272598 0.238070539419087
0.552170595595227 0.238243430152144
0.552711526280771 0.238416320885201
0.552814027338526 0.238589211618257
0.552863153012237 0.238762102351314
0.553218395991292 0.238934993084371
0.553895362993359 0.239107883817427
0.554317364611798 0.239280774550484
0.554702324838086 0.239453665283541
0.554728689402247 0.239626556016598
0.554731692714511 0.239799446749654
0.55516671056787 0.239972337482711
0.555437525174752 0.240145228215768
0.555475445713887 0.240318118948824
0.555528760399316 0.240491009681881
0.555746639757509 0.240663900414938
0.555969842360067 0.240836791147994
0.556039338527578 0.241009681881051
0.556576704472321 0.241182572614108
0.556604987206573 0.241355463347165
0.558242374412058 0.241528354080221
0.558269879232604 0.241701244813278
0.558279041823561 0.241874135546335
0.558384640660685 0.242047026279391
0.55867701405649 0.242219917012448
0.558853983741801 0.242392807745505
0.559697487911091 0.242565698478562
0.560042107424538 0.242738589211618
0.560048881217919 0.242911479944675
0.560124405267854 0.243084370677732
0.560221708745848 0.243257261410788
0.560328730027846 0.243430152143845
0.56057900240814 0.243603042876902
0.560655641457015 0.243775933609959
0.560759031936574 0.243948824343015
0.561488603456776 0.244121715076072
0.561582309221492 0.244294605809129
0.562018555402557 0.244467496542185
0.562051261206287 0.244640387275242
0.562188377008692 0.244813278008299
0.562516147074644 0.244986168741355
0.562615633304727 0.245159059474412
0.562736085865735 0.245331950207469
0.563382020284101 0.245504840940526
0.56358440824814 0.245677731673582
0.564160963606295 0.245850622406639
0.564365297365104 0.246023513139696
0.565126504429843 0.246196403872752
0.565155527354008 0.246369294605809
0.565425855853319 0.246542185338866
0.565707848630607 0.246715076071923
0.566492622344704 0.246887966804979
0.566501275873781 0.247060857538036
0.566514074676779 0.247233748271093
0.5668949943896 0.247406639004149
0.567196085428788 0.247579529737206
0.567362913059033 0.247752420470263
0.567886537337431 0.24792531120332
0.568117645745594 0.248098201936376
0.568990762020161 0.248271092669433
0.569001034948604 0.24844398340249
0.569042438670497 0.248616874135546
0.56945729771304 0.248789764868603
0.569529438206465 0.24896265560166
0.569570610330254 0.249135546334716
0.569842472947721 0.249308437067773
0.569884215765013 0.24948132780083
0.569936200464375 0.249654218533887
0.569973955334702 0.249827109266943
0.570234838291179 0.25
0.570379862380319 0.250172890733057
0.57081344392069 0.250345781466113
0.571163120009822 0.25051867219917
0.571583095716087 0.250691562932227
0.571697762948825 0.250864453665284
0.572064624266615 0.25103734439834
0.572328498173835 0.251210235131397
0.572672098066005 0.251383125864454
0.572847761153939 0.25155601659751
0.572909449267254 0.251728907330567
0.573629238428756 0.251901798063624
0.573937108761381 0.25207468879668
0.574379088998497 0.252247579529737
0.574599073913158 0.252420470262794
0.574814341967743 0.252593360995851
0.574921164290384 0.252766251728907
0.575506934665149 0.252939142461964
0.575936347066499 0.253112033195021
0.575955436938291 0.253284923928077
0.576141762252419 0.253457814661134
0.576525051420492 0.253630705394191
0.576557226196201 0.253803596127248
0.576964072861121 0.253976486860304
0.577053706176399 0.254149377593361
0.57769413655628 0.254322268326418
0.577792410108076 0.254495159059474
0.577915751372171 0.254668049792531
0.578076391554276 0.254840940525588
0.578117858133019 0.255013831258645
0.578317532455464 0.255186721991701
0.579285681322155 0.255359612724758
0.57943011579126 0.255532503457815
0.579496347607277 0.255705394190871
0.579659829873861 0.255878284923928
0.579886316744452 0.256051175656985
0.580120903854712 0.256224066390042
0.580856661287143 0.256396957123098
0.580999712734006 0.256569847856155
0.581120721376831 0.256742738589212
0.581542074148675 0.256915629322268
0.58163678310057 0.257088520055325
0.582327227834496 0.257261410788382
0.582706794219669 0.257434301521438
0.582870642254214 0.257607192254495
0.583025445752467 0.257780082987552
0.583261871940783 0.257952973720609
0.583328320156153 0.258125864453665
0.583796014396878 0.258298755186722
0.583975851449138 0.258471645919779
0.584015262808895 0.258644536652835
0.584171929044254 0.258817427385892
0.584431260902608 0.258990318118949
0.584460567992371 0.259163208852006
0.584509876812948 0.259336099585062
0.584514503967339 0.259508990318119
0.584630738587943 0.259681881051176
0.585216718065841 0.259854771784232
0.585651722624258 0.260027662517289
0.585774236691881 0.260200553250346
0.586176768792691 0.260373443983403
0.587524743543453 0.260546334716459
0.587727118674375 0.260719225449516
0.588155148793382 0.260892116182573
0.588507031738425 0.261065006915629
0.588613490986329 0.261237897648686
0.588635173426359 0.261410788381743
0.588673918619132 0.261583679114799
0.588703175093139 0.261756569847856
0.588705773480523 0.261929460580913
0.589262411747214 0.26210235131397
0.589348272107936 0.262275242047026
0.589390181552418 0.262448132780083
0.589425278912371 0.26262102351314
0.589494056778284 0.262793914246196
0.589720903777001 0.262966804979253
0.590069474282851 0.26313969571231
0.590248957555607 0.263312586445367
0.590752969824552 0.263485477178423
0.590841140133731 0.26365836791148
0.590886532945096 0.263831258644537
0.592129021522582 0.264004149377593
0.5923233835175 0.26417704011065
0.592445765057179 0.264349930843707
0.592486283893548 0.264522821576763
0.592558331121628 0.26469571230982
0.592830579053687 0.264868603042877
0.592840479775033 0.265041493775934
0.59309103763741 0.26521438450899
0.593327180923867 0.265387275242047
0.593609916588137 0.265560165975104
0.594024332232685 0.26573305670816
0.594030654332144 0.265905947441217
0.594083383295603 0.266078838174274
0.594089366773434 0.266251728907331
0.595082772515158 0.266424619640387
0.595087098242255 0.266597510373444
0.595179878613729 0.266770401106501
0.595837129343007 0.266943291839557
0.595868878201886 0.267116182572614
0.596225271578324 0.267289073305671
0.596583311458999 0.267461964038728
0.596998170194039 0.267634854771784
0.597541575136435 0.267807745504841
0.597569997015315 0.267980636237898
0.597592994687506 0.268153526970954
0.597597567505208 0.268326417704011
0.598041728452756 0.268499308437068
0.598171752989546 0.268672199170124
0.599001511789042 0.268845089903181
0.599078720480588 0.269017980636238
0.599674904253724 0.269190871369295
0.599782615508019 0.269363762102351
0.599793537803134 0.269536652835408
0.599838756012058 0.269709543568465
0.599845936697055 0.269882434301521
0.599942688885439 0.270055325034578
0.600764946302341 0.270228215767635
0.600789131960589 0.270401106500692
0.601156771741007 0.270573997233748
0.60135594567588 0.270746887966805
0.601370379396187 0.270919778699862
0.601937324261515 0.271092669432918
0.60253792482034 0.271265560165975
0.602612139144043 0.271438450899032
0.602768631987062 0.271611341632089
0.603024946341618 0.271784232365145
0.603090640180246 0.271957123098202
0.603707901925756 0.272130013831259
0.60373121214535 0.272302904564315
0.603836028893186 0.272475795297372
0.603944987592135 0.272648686030429
0.604210570137 0.272821576763486
0.604236469410953 0.272994467496542
0.604450320528083 0.273167358229599
0.604637818799899 0.273340248962656
0.605062419142062 0.273513139695712
0.605074435837158 0.273686030428769
0.605160307399649 0.273858921161826
0.605235043990426 0.274031811894882
0.605890816808222 0.274204702627939
0.605928998104235 0.274377593360996
0.606032525694054 0.274550484094053
0.606475530690657 0.274723374827109
0.607106088733 0.274896265560166
0.607244779176099 0.275069156293223
0.60736047843028 0.275242047026279
0.607609508345552 0.275414937759336
0.607617672115856 0.275587828492393
0.607766006703767 0.27576071922545
0.608588933666381 0.275933609958506
0.608628929262022 0.276106500691563
0.609394318090015 0.27627939142462
0.609467053208812 0.276452282157676
0.609525699573853 0.276625172890733
0.609725714963207 0.27679806362379
0.609987176256998 0.276970954356846
0.610035193056926 0.277143845089903
0.610177187900899 0.27731673582296
0.610387689980728 0.277489626556017
0.610599344260009 0.277662517289073
0.61065505854089 0.27783540802213
0.61091677097873 0.278008298755187
0.611307456816534 0.278181189488243
0.611347911329297 0.2783540802213
0.611438644688034 0.278526970954357
0.611797089490736 0.278699861687414
0.611853232355817 0.27887275242047
0.611863064522359 0.279045643153527
0.612639272915844 0.279218533886584
0.612736185135765 0.27939142461964
0.613315542200866 0.279564315352697
0.613827766855907 0.279737206085754
0.613960818186245 0.279910096818811
0.613997026612572 0.280082987551867
0.614274970414327 0.280255878284924
0.614788656245177 0.280428769017981
0.61518973362232 0.280601659751037
0.615246570341356 0.280774550484094
0.61551563391222 0.280947441217151
0.616232194859174 0.281120331950207
0.616315198984568 0.281293222683264
0.616749152962081 0.281466113416321
0.616906809837166 0.281639004149378
0.6169262006922 0.281811894882434
0.61717544952047 0.281984785615491
0.617317706581813 0.282157676348548
0.617388447128042 0.282330567081604
0.61749608384234 0.282503457814661
0.61756987635299 0.282676348547718
0.617652337352231 0.282849239280775
0.617828447828865 0.283022130013831
0.618538939712042 0.283195020746888
0.618575551804845 0.283367911479945
0.618749369625488 0.283540802213001
0.618865199550189 0.283713692946058
0.619039895789949 0.283886583679115
0.620302492606618 0.284059474412171
0.620794332085048 0.284232365145228
0.62108442795321 0.284405255878285
0.621091842059461 0.284578146611342
0.621166635600534 0.284751037344398
0.621299242292988 0.284923928077455
0.621417885167896 0.285096818810512
0.621638493120457 0.285269709543569
0.621769452649459 0.285442600276625
0.622384782205465 0.285615491009682
0.622965690836384 0.285788381742739
0.623234554906387 0.285961272475795
0.62327554519835 0.286134163208852
0.623506228814583 0.286307053941909
0.623759810400216 0.286479944674965
0.623856790137472 0.286652835408022
0.623866748752615 0.286825726141079
0.623923283864562 0.286998616874136
0.624002654771478 0.287171507607192
0.624409559169027 0.287344398340249
0.624420504591033 0.287517289073306
0.624593117356161 0.287690179806362
0.625410898289481 0.287863070539419
0.625620115197629 0.288035961272476
0.626322838168455 0.288208852005533
0.62666284023094 0.288381742738589
0.626823720308674 0.288554633471646
0.62683160481588 0.288727524204703
0.626910481943948 0.288900414937759
0.626936923748647 0.289073305670816
0.627105993952481 0.289246196403873
0.62731919612622 0.289419087136929
0.627875021774708 0.289591977869986
0.628048443283147 0.289764868603043
0.628114169675406 0.2899377593361
0.629679470401925 0.290110650069156
0.629774449750714 0.290283540802213
0.630046358663099 0.29045643153527
0.630194300761449 0.290629322268326
0.630823445546274 0.290802213001383
0.630856839393588 0.29097510373444
0.631052234950353 0.291147994467497
0.631226592793225 0.291320885200553
0.631485265954731 0.29149377593361
0.631551127244542 0.291666666666667
0.631610667273993 0.291839557399723
0.631762032040727 0.29201244813278
0.631783996561931 0.292185338865837
0.632183789089716 0.292358229598894
0.632513556480473 0.29253112033195
0.632573342804224 0.292704011065007
0.632620822861963 0.292876901798064
0.632872231870026 0.29304979253112
0.633024443455723 0.293222683264177
0.633762276664749 0.293395573997234
0.634696093594582 0.29356846473029
0.634858062639865 0.293741355463347
0.63492046683237 0.293914246196404
0.635589018019984 0.294087136929461
0.635709129065066 0.294260027662517
0.635888466116818 0.294432918395574
0.635897618077534 0.294605809128631
0.636086223049036 0.294778699861687
0.636546191299949 0.294951590594744
0.636691100481154 0.295124481327801
0.637036915508394 0.295297372060858
0.637164081231453 0.295470262793914
0.637195623501416 0.295643153526971
0.63744112838222 0.295816044260028
0.637575321516527 0.295988934993084
0.637746304583382 0.296161825726141
0.637854522856896 0.296334716459198
0.637888847717597 0.296507607192254
0.638018136560876 0.296680497925311
0.63810551328697 0.296853388658368
0.639412048887341 0.297026279391425
0.63958902003468 0.297199170124481
0.640047234463874 0.297372060857538
0.640131773978552 0.297544951590595
0.64066975534962 0.297717842323651
0.641000497680916 0.297890733056708
0.641051387249475 0.298063623789765
0.641441719274516 0.298236514522822
0.641759039454749 0.298409405255878
0.641862207194967 0.298582295988935
0.642341703941226 0.298755186721992
0.642426455663443 0.298928077455048
0.642681418504106 0.299100968188105
0.642946765382367 0.299273858921162
0.643107587501243 0.299446749654219
0.643182612236558 0.299619640387275
0.643481613588907 0.299792531120332
0.643854962204344 0.299965421853389
0.644974760029967 0.300138312586445
0.6452006762264 0.300311203319502
0.645510016214901 0.300484094052559
0.645632937588868 0.300656984785616
0.646322111928365 0.300829875518672
0.64645346322951 0.301002766251729
0.647286238953611 0.301175656984786
0.647621438410961 0.301348547717842
0.647640363409809 0.301521438450899
0.647675059574362 0.301694329183956
0.648453639382555 0.301867219917012
0.648576175640909 0.302040110650069
0.648633003841586 0.302213001383126
0.648794433000031 0.302385892116183
0.64938947096439 0.302558782849239
0.649560342399395 0.302731673582296
0.649919556268562 0.302904564315353
0.649923794785968 0.303077455048409
0.65059991085961 0.303250345781466
0.650756358416397 0.303423236514523
0.650787813761319 0.30359612724758
0.651311449602817 0.303769017980636
0.651626199737034 0.303941908713693
0.651679465473255 0.30411479944675
0.651834233580222 0.304287690179806
0.651910060346474 0.304460580912863
0.651916946456767 0.30463347164592
0.652107158957561 0.304806362378977
0.652706181906731 0.304979253112033
0.653136120730862 0.30515214384509
0.653348943088369 0.305325034578147
0.654362411352402 0.305497925311203
0.654681876991583 0.30567081604426
0.654750744234473 0.305843706777317
0.655417077811339 0.306016597510373
0.655683116986655 0.30618948824343
0.655684457031452 0.306362378976487
0.655696054212183 0.306535269709544
0.655762700698525 0.3067081604426
0.655779653783743 0.306881051175657
0.655820062724928 0.307053941908714
0.655932445217451 0.30722683264177
0.656997807314639 0.307399723374827
0.657240108782602 0.307572614107884
0.657709778936126 0.307745504840941
0.657929727830638 0.307918395573997
0.658014352421013 0.308091286307054
0.658837260906296 0.308264177040111
0.658926411449868 0.308437067773167
0.658973128990507 0.308609958506224
0.65898590855309 0.308782849239281
0.659564643908319 0.308955739972337
0.660060021280985 0.309128630705394
0.660159725645423 0.309301521438451
0.660400285995171 0.309474412171508
0.660579635229431 0.309647302904564
0.660760999095563 0.309820193637621
0.661001751740346 0.309993084370678
0.661146395689621 0.310165975103734
0.661172373565084 0.310338865836791
0.661289409302542 0.310511756569848
0.661881910333585 0.310684647302905
0.661890344359003 0.310857538035961
0.662311682504688 0.311030428769018
0.662497746471672 0.311203319502075
0.662641369644622 0.311376210235131
0.663007613562105 0.311549100968188
0.66332971017652 0.311721991701245
0.663759418080543 0.311894882434302
0.664401458637932 0.312067773167358
0.664627794048174 0.312240663900415
0.664834050645379 0.312413554633472
0.665026288365296 0.312586445366528
0.665113015208817 0.312759336099585
0.665185677819167 0.312932226832642
0.665218691681224 0.313105117565698
0.66559172670276 0.313278008298755
0.665881011611426 0.313450899031812
0.665918003584079 0.313623789764869
0.665944691909254 0.313796680497925
0.66642607627073 0.313969571230982
0.666434032522984 0.314142461964039
0.667059020743562 0.314315352697095
0.667293208190963 0.314488243430152
0.667493395316366 0.314661134163209
0.668292134405337 0.314834024896266
0.66831694617324 0.315006915629322
0.668820899727442 0.315179806362379
0.66883650601726 0.315352697095436
0.669272259368875 0.315525587828492
0.669276259414638 0.315698478561549
0.669335822809372 0.315871369294606
0.67016542867039 0.316044260027663
0.670279249506725 0.316217150760719
0.670663871669789 0.316390041493776
0.67069709650808 0.316562932226833
0.670718272159681 0.316735822959889
0.671037679204274 0.316908713692946
0.671679364482486 0.317081604426003
0.671844063510716 0.31725449515906
0.671902367902703 0.317427385892116
0.672293460190196 0.317600276625173
0.672987324041864 0.31777316735823
0.673486184804249 0.317946058091286
0.673600204256873 0.318118948824343
0.673833354174992 0.3182918395574
0.673886026826428 0.318464730290456
0.674209507822766 0.318637621023513
0.67447714322459 0.31881051175657
0.674532186179448 0.318983402489627
0.674788257198826 0.319156293222683
0.674793586243146 0.31932918395574
0.675263944084987 0.319502074688797
0.67539168800381 0.319674965421853
0.675653048922011 0.31984785615491
0.67569552486032 0.320020746887967
0.675704611027035 0.320193637621024
0.676002501211178 0.32036652835408
0.676633750241713 0.320539419087137
0.676710991762672 0.320712309820194
0.677022489145925 0.32088520055325
0.677523789018158 0.321058091286307
0.677561554165001 0.321230982019364
0.677563833292848 0.32140387275242
0.679214208284306 0.321576763485477
0.679555693993238 0.321749654218534
0.679957877793994 0.321922544951591
0.680232248410585 0.322095435684647
0.680368602873043 0.322268326417704
0.680379512867796 0.322441217150761
0.680482141774051 0.322614107883817
0.680803121421213 0.322786998616874
0.681453948547002 0.322959889349931
0.681670393300491 0.323132780082988
0.681751376146767 0.323305670816044
0.681892377381699 0.323478561549101
0.682001679302261 0.323651452282158
0.68254125679322 0.323824343015214
0.683106628347622 0.323997233748271
0.68325063275439 0.324170124481328
0.683730985239038 0.324343015214385
0.683802866107169 0.324515905947441
0.683944268439228 0.324688796680498
0.684041740291237 0.324861687413555
0.684192905608876 0.325034578146611
0.684319811691289 0.325207468879668
0.684546571837538 0.325380359612725
0.684608645181465 0.325553250345781
0.684894771571861 0.325726141078838
0.685240177265617 0.325899031811895
0.685684759587723 0.326071922544952
0.685847086374778 0.326244813278008
0.6858553348668 0.326417704011065
0.686242489485519 0.326590594744122
0.686431356889884 0.326763485477178
0.686786230466952 0.326936376210235
0.687427903257373 0.327109266943292
0.687624095837793 0.327282157676349
0.688099175345639 0.327455048409405
0.688665753870494 0.327627939142462
0.689512289380572 0.327800829875519
0.689648298665119 0.327973720608575
0.689764623401494 0.328146611341632
0.690033724164205 0.328319502074689
0.690739078149772 0.328492392807746
0.690902389994381 0.328665283540802
0.69103894096553 0.328838174273859
0.691163521175437 0.329011065006916
0.691185532166901 0.329183955739972
0.69135522557472 0.329356846473029
0.691396274493218 0.329529737206086
0.691902056873226 0.329702627939142
0.69226434913204 0.329875518672199
0.692307322868214 0.330048409405256
0.692728867547898 0.330221300138313
0.692738061501476 0.330394190871369
0.692958019927983 0.330567081604426
0.693342430270305 0.330739972337483
0.693677663668301 0.330912863070539
0.693904184277346 0.331085753803596
0.694306436713642 0.331258644536653
0.694725952857642 0.33143153526971
0.694815799868587 0.331604426002766
0.695129243843498 0.331777316735823
0.695136486273239 0.33195020746888
0.695286063090534 0.332123098201936
0.695374906757109 0.332295988934993
0.695383695937587 0.33246887966805
0.695610396138235 0.332641770401107
0.695858474944348 0.332814661134163
0.696271596781596 0.33298755186722
0.696974255370279 0.333160442600277
0.697437550416426 0.333333333333333
0.697554373758215 0.33350622406639
0.697586399936281 0.333679114799447
0.69797903422202 0.333852005532503
0.698528693195249 0.33402489626556
0.699443882893837 0.334197786998617
0.699624670836085 0.334370677731674
0.699661553126912 0.33454356846473
0.699721898218436 0.334716459197787
0.699933040492345 0.334889349930844
0.700251901665407 0.3350622406639
0.700828930374373 0.335235131396957
0.700883287635758 0.335408022130014
0.701354625983118 0.335580912863071
0.701360308114418 0.335753803596127
0.701862233319021 0.335926694329184
0.701903896716551 0.336099585062241
0.702156121424529 0.336272475795297
0.702269025870872 0.336445366528354
0.702625245535095 0.336618257261411
0.702692399358202 0.336791147994468
0.70270356285957 0.336964038727524
0.702752689334105 0.337136929460581
0.702869720998194 0.337309820193638
0.703354067318611 0.337482710926694
0.703668573675907 0.337655601659751
0.704390853749196 0.337828492392808
0.704498721005889 0.338001383125864
0.704617327486687 0.338174273858921
0.705450844820039 0.338347164591978
0.70546348008974 0.338520055325035
0.705808603044878 0.338692946058091
0.706125621540014 0.338865836791148
0.706150398812261 0.339038727524205
0.706182021105056 0.339211618257261
0.707115653187362 0.339384508990318
0.707159640041375 0.339557399723375
0.707263668283119 0.339730290456432
0.707794138545864 0.339903181189488
0.707807675261337 0.340076071922545
0.707860292191418 0.340248962655602
0.708565629758332 0.340421853388658
0.708984640937455 0.340594744121715
0.70940187128906 0.340767634854772
0.710036073286639 0.340940525587829
0.710054793341923 0.341113416320885
0.710113966354475 0.341286307053942
0.710240955817422 0.341459197786999
0.710372218699703 0.341632088520055
0.710633310625257 0.341804979253112
0.711025543750285 0.341977869986169
0.711481592483336 0.342150760719225
0.711512917099189 0.342323651452282
0.711701325778251 0.342496542185339
0.711748858177031 0.342669432918396
0.71188003270378 0.342842323651452
0.71194916238171 0.343015214384509
0.712799622809506 0.343188105117566
0.712966013522761 0.343360995850622
0.713012826724114 0.343533886583679
0.71337915952512 0.343706777316736
0.713478854542305 0.343879668049793
0.713666937512846 0.344052558782849
0.713711370516719 0.344225449515906
0.714529594519322 0.344398340248963
0.714605325792938 0.344571230982019
0.715225918591459 0.344744121715076
0.715865799717321 0.344917012448133
0.715897302336819 0.345089903181189
0.716061402413402 0.345262793914246
0.716513291934166 0.345435684647303
0.717114076092343 0.34560857538036
0.717201285657684 0.345781466113416
0.717547480175662 0.345954356846473
0.71773940892069 0.34612724757953
0.718000435590887 0.346300138312586
0.718145820455422 0.346473029045643
0.71844573950356 0.3466459197787
0.718821253665828 0.346818810511757
0.719128172947539 0.346991701244813
0.719788657135267 0.34716459197787
0.719815202064104 0.347337482710927
0.720216505517335 0.347510373443983
0.720229812728191 0.34768326417704
0.720305532820104 0.347856154910097
0.720409587782554 0.348029045643154
0.720619003304339 0.34820193637621
0.72076990994151 0.348374827109267
0.721153697012809 0.348547717842324
0.721234345088858 0.34872060857538
0.721271098751071 0.348893499308437
0.721991308020252 0.349066390041494
0.722010656962038 0.349239280774551
0.722150670752277 0.349412171507607
0.722250928195587 0.349585062240664
0.722588563359369 0.349757952973721
0.722599990757312 0.349930843706777
0.722870646740974 0.350103734439834
0.722969465606391 0.350276625172891
0.724282385076795 0.350449515905947
0.724766035157184 0.350622406639004
0.724944674749758 0.350795297372061
0.725172428159237 0.350968188105118
0.725412289585671 0.351141078838174
0.725587665407118 0.351313969571231
0.725696325064847 0.351486860304288
0.725769870844585 0.351659751037344
0.726136916208837 0.351832641770401
0.726855834904481 0.352005532503458
0.72770231502686 0.352178423236515
0.728149585456549 0.352351313969571
0.728681167634522 0.352524204702628
0.728715104284647 0.352697095435685
0.728840936618007 0.352869986168741
0.728945281733688 0.353042876901798
0.729136432685005 0.353215767634855
0.72949555819332 0.353388658367912
0.729559746129039 0.353561549100968
0.729658019853624 0.353734439834025
0.729725659802053 0.353907330567082
0.729770169233803 0.354080221300138
0.729905731697077 0.354253112033195
0.729940828041378 0.354426002766252
0.730047297665216 0.354598893499308
0.730235395468743 0.354771784232365
0.73050922157155 0.354944674965422
0.730543686116528 0.355117565698479
0.731006301865712 0.355290456431535
0.73173445003883 0.355463347164592
0.732070407497742 0.355636237897649
0.732089074098575 0.355809128630705
0.732491264783524 0.355982019363762
0.732841038215621 0.356154910096819
0.733213334425824 0.356327800829876
0.733481742628408 0.356500691562932
0.733897305426848 0.356673582295989
0.734345579095342 0.356846473029046
0.734387938998783 0.357019363762102
0.73459851373087 0.357192254495159
0.734798512742812 0.357365145228216
0.734869961266018 0.357538035961272
0.735448993959681 0.357710926694329
0.736155112234978 0.357883817427386
0.736425828521456 0.358056708160443
0.736680025979218 0.358229598893499
0.736976616118985 0.358402489626556
0.736989978746036 0.358575380359613
0.737241528189734 0.358748271092669
0.737475205066617 0.358921161825726
0.737696752852208 0.359094052558783
0.738038032453443 0.35926694329184
0.738116891326817 0.359439834024896
0.738596831105261 0.359612724757953
0.738776545648065 0.35978561549101
0.739228649588177 0.359958506224066
0.739257435256022 0.360131396957123
0.739665790821066 0.36030428769018
0.739688403304241 0.360477178423237
0.739978141768505 0.360650069156293
0.740057408323487 0.36082295988935
0.740076444003075 0.360995850622407
0.740305023747206 0.361168741355463
0.740650680314755 0.36134163208852
0.740695941875856 0.361514522821577
0.740864690856164 0.361687413554633
0.740927548080817 0.36186030428769
0.740949910412671 0.362033195020747
0.741432480766131 0.362206085753804
0.742210952344232 0.36237897648686
0.74330392904565 0.362551867219917
0.743500503094004 0.362724757952974
0.743602019106305 0.36289764868603
0.744011630408487 0.363070539419087
0.744070121579646 0.363243430152144
0.74408413129371 0.363416320885201
0.744202512651244 0.363589211618257
0.744587982824744 0.363762102351314
0.744662516234327 0.363934993084371
0.744781905014478 0.364107883817427
0.745080710597933 0.364280774550484
0.745232782214582 0.364453665283541
0.745259595564989 0.364626556016598
0.745601679845386 0.364799446749654
0.745800786683957 0.364972337482711
0.746435748594878 0.365145228215768
0.746906363709975 0.365318118948824
0.74747351551744 0.365491009681881
0.748119674307477 0.365663900414938
0.748346924426475 0.365836791147995
0.748562256460256 0.366009681881051
0.748815284806534 0.366182572614108
0.749778687276632 0.366355463347165
0.749788007299823 0.366528354080221
0.749821946926665 0.366701244813278
0.749923702830127 0.366874135546335
0.749991517870401 0.367047026279391
0.750354804323016 0.367219917012448
0.750739765092612 0.367392807745505
0.750825903573689 0.367565698478562
0.750866893938093 0.367738589211618
0.751032968452684 0.367911479944675
0.751207308784559 0.368084370677732
0.751663093971713 0.368257261410788
0.752117170186288 0.368430152143845
0.752322245526277 0.368603042876902
0.752355119766354 0.368775933609959
0.752536303787462 0.368948824343015
0.752643415109225 0.369121715076072
0.753139125215995 0.369294605809129
0.753190652269838 0.369467496542185
0.753316876742294 0.369640387275242
0.753770954759365 0.369813278008299
0.754258900914694 0.369986168741355
0.754503208042095 0.370159059474412
0.754940339705675 0.370331950207469
0.755030665674606 0.370504840940526
0.755042389951782 0.370677731673582
0.755173080863159 0.370850622406639
0.755337375868003 0.371023513139696
0.756865357803344 0.371196403872752
0.756939669550705 0.371369294605809
0.757281356283735 0.371542185338866
0.757527307109738 0.371715076071923
0.758113033648021 0.371887966804979
0.75834181890101 0.372060857538036
0.758494361023643 0.372233748271093
0.759114909861524 0.372406639004149
0.759480260408471 0.372579529737206
0.759544152191485 0.372752420470263
0.759805944593045 0.37292531120332
0.760024275222845 0.373098201936376
0.760274495958086 0.373271092669433
0.760349126147102 0.37344398340249
0.761019954348222 0.373616874135546
0.761117795544311 0.373789764868603
0.761416653991479 0.37396265560166
0.761933491022012 0.374135546334716
0.762370690617793 0.374308437067773
0.762478356395421 0.37448132780083
0.762589481072427 0.374654218533887
0.762743415687957 0.374827109266943
0.763012214410149 0.375
0.763269606943739 0.375172890733057
0.763288695294764 0.375345781466113
0.763672693218055 0.37551867219917
0.763770531455795 0.375691562932227
0.763813421742079 0.375864453665284
0.764117621576577 0.37603734439834
0.764425801207814 0.376210235131397
0.765081474199168 0.376383125864454
0.765103506500057 0.37655601659751
0.765456701346729 0.376728907330567
0.76573295197036 0.376901798063624
0.765990146000164 0.37707468879668
0.766659024272417 0.377247579529737
0.767026921829519 0.377420470262794
0.767868685928273 0.377593360995851
0.76794625543125 0.377766251728907
0.768084223884645 0.377939142461964
0.768147892630383 0.378112033195021
0.768274244414806 0.378284923928077
0.768406390294662 0.378457814661134
0.768841924526168 0.378630705394191
0.769190540741317 0.378803596127248
0.769340558651352 0.378976486860304
0.769726642737959 0.379149377593361
0.769758973054527 0.379322268326418
0.771146115260332 0.379495159059474
0.771183551155869 0.379668049792531
0.771481326320398 0.379840940525588
0.77193682573397 0.380013831258645
0.772076850651254 0.380186721991701
0.772327437078493 0.380359612724758
0.77243788765239 0.380532503457815
0.772565973682817 0.380705394190871
0.77258695657588 0.380878284923928
0.772677684595175 0.381051175656985
0.772794209488496 0.381224066390042
0.772807641889862 0.381396957123098
0.77333365938573 0.381569847856155
0.773488134098349 0.381742738589212
0.773836343413942 0.381915629322268
0.773930477305475 0.382088520055325
0.774378607787053 0.382261410788382
0.775598260102311 0.382434301521438
0.775917710663915 0.382607192254495
0.776250427071251 0.382780082987552
0.776582269423271 0.382952973720609
0.776690657647249 0.383125864453665
0.77693542880887 0.383298755186722
0.777024613238154 0.383471645919779
0.777183404793527 0.383644536652835
0.777228794924088 0.383817427385892
0.777620816526634 0.383990318118949
0.777718503992648 0.384163208852006
0.77853422526467 0.384336099585062
0.778749652800115 0.384508990318119
0.779035501385871 0.384681881051176
0.779704743897185 0.384854771784232
0.779710986462796 0.385027662517289
0.780382293464046 0.385200553250346
0.780874686522359 0.385373443983403
0.781036361582191 0.385546334716459
0.781194675076501 0.385719225449516
0.781351842592723 0.385892116182573
0.78145220557455 0.386065006915629
0.781881514868651 0.386237897648686
0.782024415236109 0.386410788381743
0.782299138613188 0.386583679114799
0.782894885995208 0.386756569847856
0.783228057357744 0.386929460580913
0.783391324225744 0.38710235131397
0.783551768753527 0.387275242047026
0.783594964072348 0.387448132780083
0.784504609282033 0.38762102351314
0.784670345889626 0.387793914246196
0.785000737014588 0.387966804979253
0.785369682879712 0.38813969571231
0.785425503263029 0.388312586445367
0.78579273547903 0.388485477178423
0.785959947199491 0.38865836791148
0.786021074975296 0.388831258644537
0.786257919204895 0.389004149377593
0.786406475592377 0.38917704011065
0.786699241977685 0.389349930843707
0.78673823330161 0.389522821576763
0.786899751399298 0.38969571230982
0.78738759511548 0.389868603042877
0.787487222226933 0.390041493775934
0.788316099277663 0.39021438450899
0.789425456246693 0.390387275242047
0.7894486394497 0.390560165975104
0.789483774093993 0.39073305670816
0.789494540191532 0.390905947441217
0.789756007234371 0.391078838174274
0.790261069473197 0.391251728907331
0.790807635779649 0.391424619640387
0.790811856769921 0.391597510373444
0.790896362972501 0.391770401106501
0.79103778955645 0.391943291839557
0.791928792983839 0.392116182572614
0.792194983169804 0.392289073305671
0.792449104734834 0.392461964038728
0.792599013479484 0.392634854771784
0.792993468608196 0.392807745504841
0.793130014669847 0.392980636237898
0.793264989192406 0.393153526970954
0.793539608335285 0.393326417704011
0.794143555574723 0.393499308437068
0.79429910401268 0.393672199170125
0.79449934992687 0.393845089903181
0.794526297021287 0.394017980636238
0.794571535769067 0.394190871369295
0.794785905228093 0.394363762102351
0.79480748447429 0.394536652835408
0.795328521584688 0.394709543568465
0.796018428609155 0.394882434301521
0.796439593417966 0.395055325034578
0.796550800284835 0.395228215767635
0.796568283250894 0.395401106500692
0.797145415745838 0.395573997233748
0.797541113293294 0.395746887966805
0.797566721681188 0.395919778699862
0.79786860532682 0.396092669432918
0.797921896899558 0.396265560165975
0.797975841444146 0.396438450899032
0.797999392719005 0.396611341632089
0.798532755209275 0.396784232365145
0.799763353200794 0.396957123098202
0.799887167743109 0.397130013831259
0.800167961848278 0.397302904564315
0.800262852705018 0.397475795297372
0.800265484197231 0.397648686030429
0.800283123972552 0.397821576763486
0.800388378351574 0.397994467496542
0.80042504326739 0.398167358229599
0.801075542189911 0.398340248962656
0.801435147091486 0.398513139695712
0.801567166312989 0.398686030428769
0.802285715681509 0.398858921161826
0.802488604096637 0.399031811894882
0.803087713221804 0.399204702627939
0.803140542504522 0.399377593360996
0.803180464723189 0.399550484094053
0.803350599910282 0.399723374827109
0.803356149906254 0.399896265560166
0.80343505448162 0.400069156293223
0.80349771867294 0.400242047026279
0.804122575861724 0.400414937759336
0.804903288076326 0.400587828492393
0.805185481113915 0.40076071922545
0.805517562326935 0.400933609958506
0.805549285729401 0.401106500691563
0.805740105698291 0.40127939142462
0.805953729439618 0.401452282157676
0.806495562598256 0.401625172890733
0.806761613784151 0.40179806362379
0.806812796393158 0.401970954356846
0.80689188855597 0.402143845089903
0.807264006630927 0.40231673582296
0.807433513840754 0.402489626556017
0.80785528974729 0.402662517289073
0.807913325107911 0.40283540802213
0.808071480996751 0.403008298755187
0.808280996469216 0.403181189488243
0.808406217374547 0.4033540802213
0.808762900498973 0.403526970954357
0.809286217618258 0.403699861687414
0.809444471972705 0.40387275242047
0.809547101644563 0.404045643153527
0.809563887586641 0.404218533886584
0.809744391708544 0.40439142461964
0.809754344917717 0.404564315352697
0.809888656689595 0.404737206085754
0.809974310387748 0.404910096818811
0.810075505704027 0.405082987551867
0.8106367859528 0.405255878284924
0.81119738041073 0.405428769017981
0.811485855081431 0.405601659751037
0.811827730594175 0.405774550484094
0.811852865289131 0.405947441217151
0.812135389957274 0.406120331950207
0.812178016819653 0.406293222683264
0.812539242536376 0.406466113416321
0.813223785436558 0.406639004149378
0.813347771054313 0.406811894882434
0.813599883562261 0.406984785615491
0.814118775621684 0.407157676348548
0.814319208892831 0.407330567081604
0.814813589933209 0.407503457814661
0.81497937387503 0.407676348547718
0.815360122344066 0.407849239280775
0.815400773887935 0.408022130013831
0.815595137670882 0.408195020746888
0.815595901925504 0.408367911479945
0.816022542794381 0.408540802213001
0.816026737514624 0.408713692946058
0.816059507043866 0.408886583679115
0.816619653179018 0.409059474412172
0.816934889641724 0.409232365145228
0.817150507547398 0.409405255878285
0.817162683775754 0.409578146611342
0.817514939408121 0.409751037344398
0.817846420422546 0.409923928077455
0.818191240068499 0.410096818810512
0.81835801456942 0.410269709543569
0.818384985685331 0.410442600276625
0.818918187620461 0.410615491009682
0.818981375766747 0.410788381742739
0.818990821504718 0.410961272475795
0.819195385927363 0.411134163208852
0.81956591578687 0.411307053941909
0.820262288153379 0.411479944674965
0.820351281830514 0.411652835408022
0.820685881145344 0.411825726141079
0.820698228622025 0.411998616874136
0.820852763186668 0.412171507607192
0.820868858912446 0.412344398340249
0.820878318882506 0.412517289073306
0.820949623114618 0.412690179806362
0.821565561979846 0.412863070539419
0.821635059581865 0.413035961272476
0.82218662650018 0.413208852005533
0.823310273754508 0.413381742738589
0.823337037707242 0.413554633471646
0.823448594815088 0.413727524204703
0.823655549340081 0.413900414937759
0.823780528589864 0.414073305670816
0.823947567683924 0.414246196403873
0.824087865321921 0.414419087136929
0.82411752166341 0.414591977869986
0.824129175482294 0.414764868603043
0.824143140934128 0.4149377593361
0.824250115055864 0.415110650069156
0.824477274607577 0.415283540802213
0.824752650238599 0.41545643153527
0.825187955385038 0.415629322268326
0.825440159384415 0.415802213001383
0.825639870812065 0.41597510373444
0.826325078974275 0.416147994467497
0.826834973197381 0.416320885200553
0.827060787257959 0.41649377593361
0.827085860265805 0.416666666666667
0.827324019095905 0.416839557399723
0.827948244265973 0.41701244813278
0.827983299674002 0.417185338865837
0.828439285048208 0.417358229598894
0.828675623931582 0.41753112033195
0.828720132674523 0.417704011065007
0.829145761580723 0.417876901798064
0.829209740715581 0.41804979253112
0.82953472404483 0.418222683264177
0.829640035055776 0.418395573997234
0.829657365946478 0.41856846473029
0.829680494864718 0.418741355463347
0.829795819862925 0.418914246196404
0.830221181698596 0.419087136929461
0.830556205293228 0.419260027662517
0.830617315781806 0.419432918395574
0.831059625174221 0.419605809128631
0.831389465454061 0.419778699861687
0.83184833428364 0.419951590594744
0.831991839588057 0.420124481327801
0.832400363287753 0.420297372060858
0.832491469952879 0.420470262793914
0.832859037062129 0.420643153526971
0.833141904838516 0.420816044260028
0.833399010356129 0.420988934993084
0.833925527239983 0.421161825726141
0.83413215262531 0.421334716459198
0.834202354723381 0.421507607192254
0.834242376918885 0.421680497925311
0.834847892461867 0.421853388658368
0.835453626713226 0.422026279391425
0.835648867723719 0.422199170124481
0.835722168618484 0.422372060857538
0.835828300098551 0.422544951590595
0.835993700393709 0.422717842323651
0.836047953375607 0.422890733056708
0.836194069876967 0.423063623789765
0.836538776472033 0.423236514522822
0.836604591137403 0.423409405255878
0.837191746466296 0.423582295988935
0.837648286302215 0.423755186721992
0.837706829987772 0.423928077455048
0.837939904185833 0.424100968188105
0.837984422081321 0.424273858921162
0.838192005017932 0.424446749654219
0.838222490393897 0.424619640387275
0.838447093547647 0.424792531120332
0.838844815324026 0.424965421853389
0.838872734040986 0.425138312586445
0.838977585501751 0.425311203319502
0.839878928922992 0.425484094052559
0.840252863634708 0.425656984785616
0.840577890423017 0.425829875518672
0.840817913769884 0.426002766251729
0.841045491952123 0.426175656984786
0.841300444424024 0.426348547717842
0.841865045572141 0.426521438450899
0.842084025417647 0.426694329183956
0.842084026857345 0.426867219917012
0.842693603111381 0.427040110650069
0.842982535860853 0.427213001383126
0.842990270246437 0.427385892116183
0.844006157883059 0.427558782849239
0.844374196887952 0.427731673582296
0.844379608742077 0.427904564315353
0.844792800797002 0.428077455048409
0.845699243421123 0.428250345781466
0.845741245636581 0.428423236514523
0.845863956502105 0.42859612724758
0.845910050252551 0.428769017980636
0.84593174504902 0.428941908713693
0.845937031244795 0.42911479944675
0.84624181328887 0.429287690179806
0.846422364853349 0.429460580912863
0.846578837498858 0.42963347164592
0.846715655181905 0.429806362378977
0.846922388152728 0.429979253112033
0.846937733031366 0.43015214384509
0.847329501329522 0.430325034578147
0.847492146201337 0.430497925311203
0.847842665528598 0.43067081604426
0.847989154007701 0.430843706777317
0.848265378651488 0.431016597510373
0.848460213234192 0.43118948824343
0.848484688944407 0.431362378976487
0.848488375364144 0.431535269709544
0.848605656624144 0.4317081604426
0.848744101062871 0.431881051175657
0.849389670158021 0.432053941908714
0.850129420209474 0.43222683264177
0.85129677731473 0.432399723374827
0.851384789096172 0.432572614107884
0.851425115719105 0.432745504840941
0.851731665723519 0.432918395573997
0.851748681065102 0.433091286307054
0.851954847768813 0.433264177040111
0.851967739477581 0.433437067773167
0.85205642450111 0.433609958506224
0.85220730660541 0.433782849239281
0.852270181667986 0.433955739972337
0.852450799624107 0.434128630705394
0.852706931654194 0.434301521438451
0.85300851155891 0.434474412171508
0.853509757610906 0.434647302904564
0.853912056972652 0.434820193637621
0.854050266273683 0.434993084370678
0.854592774803144 0.435165975103734
0.855659955652439 0.435338865836791
0.855945843612656 0.435511756569848
0.856197682011124 0.435684647302905
0.856326248629802 0.435857538035961
0.856376516528305 0.436030428769018
0.856837944218401 0.436203319502075
0.856955859079597 0.436376210235131
0.856990520649552 0.436549100968188
0.857069139149104 0.436721991701245
0.857478222606803 0.436894882434302
0.858061861861172 0.437067773167358
0.858138228977448 0.437240663900415
0.858599873867239 0.437413554633472
0.858651919235712 0.437586445366528
0.858815022086357 0.437759336099585
0.859128011791194 0.437932226832642
0.859882672676818 0.438105117565698
0.860209157932935 0.438278008298755
0.860519790493143 0.438450899031812
0.860760804717596 0.438623789764869
0.861243180284079 0.438796680497925
0.861377769743818 0.438969571230982
0.861507899527322 0.439142461964039
0.861705900658605 0.439315352697095
0.861985435921401 0.439488243430152
0.862359081437677 0.439661134163209
0.862527988550511 0.439834024896266
0.862780043533935 0.440006915629322
0.863142575280916 0.440179806362379
0.863448686754463 0.440352697095436
0.863567051926428 0.440525587828492
0.863750682023056 0.440698478561549
0.864031517285606 0.440871369294606
0.864377233299113 0.441044260027663
0.8647095949049 0.441217150760719
0.865273707117314 0.441390041493776
0.865499122709321 0.441562932226833
0.866456258799637 0.441735822959889
0.866524166049511 0.441908713692946
0.866656721488375 0.442081604426003
0.866960219058551 0.44225449515906
0.867058951339878 0.442427385892116
0.867689493470677 0.442600276625173
0.867736851445319 0.44277316735823
0.867809166361433 0.442946058091286
0.868228474275268 0.443118948824343
0.868247359091398 0.4432918395574
0.868841664932373 0.443464730290456
0.869154601547462 0.443637621023513
0.869268647388492 0.44381051175657
0.869880056766251 0.443983402489627
0.870458704356951 0.444156293222683
0.870500174930103 0.44432918395574
0.870517198532944 0.444502074688797
0.870532296636468 0.444674965421853
0.871003288081818 0.44484785615491
0.871158541256862 0.445020746887967
0.871206227224916 0.445193637621024
0.871445535206892 0.44536652835408
0.871517235505627 0.445539419087137
0.871535532926478 0.445712309820194
0.8719283389202 0.44588520055325
0.872256504443768 0.446058091286307
0.872589224689056 0.446230982019364
0.872919602019349 0.44640387275242
0.873097706079678 0.446576763485477
0.873556616865038 0.446749654218534
0.874225914208836 0.446922544951591
0.876287058498989 0.447095435684647
0.876309758167994 0.447268326417704
0.87672542720798 0.447441217150761
0.876739383371169 0.447614107883817
0.876921830915707 0.447786998616874
0.877458268833441 0.447959889349931
0.877752903135766 0.448132780082988
0.877940802348796 0.448305670816044
0.878025824929027 0.448478561549101
0.878509227111033 0.448651452282158
0.878618077450032 0.448824343015214
0.87872239423562 0.448997233748271
0.878953127095654 0.449170124481328
0.878988907794607 0.449343015214385
0.879068997835332 0.449515905947441
0.879294412790434 0.449688796680498
0.879507733952748 0.449861687413555
0.879596810062071 0.450034578146611
0.879961069366622 0.450207468879668
0.881258346683907 0.450380359612725
0.881682114923968 0.450553250345781
0.881738360627948 0.450726141078838
0.881798418215842 0.450899031811895
0.881828480893071 0.451071922544952
0.881931411341435 0.451244813278008
0.882844496037035 0.451417704011065
0.884288540665399 0.451590594744122
0.884478743822463 0.451763485477178
0.884518836785841 0.451936376210235
0.88494756374042 0.452109266943292
0.885710248871029 0.452282157676349
0.885937258025306 0.452455048409405
0.886297892712503 0.452627939142462
0.886634634811933 0.452800829875519
0.886772213969007 0.452973720608575
0.886975543506076 0.453146611341632
0.886990479208645 0.453319502074689
0.887017049960689 0.453492392807746
0.887023126445608 0.453665283540802
0.888176785442632 0.453838174273859
0.888315445102854 0.454011065006916
0.888470140151926 0.454183955739972
0.889009825012998 0.454356846473029
0.889032588704944 0.454529737206086
0.889440440747404 0.454702627939143
0.889904165928935 0.454875518672199
0.890087953858872 0.455048409405256
0.890303996154479 0.455221300138313
0.890486193867578 0.455394190871369
0.892016744503046 0.455567081604426
0.892229016933892 0.455739972337483
0.892453276946211 0.455912863070539
0.893175941693286 0.456085753803596
0.893857161552599 0.456258644536653
0.893871666533489 0.45643153526971
0.893880992826558 0.456604426002766
0.894799899835447 0.456777316735823
0.895147259382362 0.45695020746888
0.895513288474312 0.457123098201936
0.895581006757688 0.457295988934993
0.895610984613221 0.45746887966805
0.896526408619955 0.457641770401107
0.896858221719819 0.457814661134163
0.89710164645903 0.45798755186722
0.897262705040537 0.458160442600277
0.897801593539626 0.458333333333333
0.898334152991808 0.45850622406639
0.898757816044736 0.458679114799447
0.898956459887541 0.458852005532503
0.899175466193332 0.45902489626556
0.899216843286903 0.459197786998617
0.899603135577825 0.459370677731674
0.900188149185105 0.45954356846473
0.901333931063316 0.459716459197787
0.901505251686858 0.459889349930844
0.90235132433485 0.4600622406639
0.903017270282442 0.460235131396957
0.90303569231362 0.460408022130014
0.90335951948192 0.460580912863071
0.904246527954707 0.460753803596127
0.905021836045611 0.460926694329184
0.905135662996589 0.461099585062241
0.905307767628422 0.461272475795297
0.905904186874176 0.461445366528354
0.906029850563768 0.461618257261411
0.906056369956326 0.461791147994468
0.906564395172172 0.461964038727524
0.90716335534591 0.462136929460581
0.90752768533642 0.462309820193638
0.908794965475286 0.462482710926694
0.908868055214422 0.462655601659751
0.909145747037848 0.462828492392808
0.910847121651755 0.463001383125864
0.911332661294011 0.463174273858921
0.911627776625875 0.463347164591978
0.912187603976379 0.463520055325035
0.912765209534084 0.463692946058091
0.912835138929023 0.463865836791148
0.913028272105719 0.464038727524205
0.913068576894406 0.464211618257261
0.913287211446934 0.464384508990318
0.914829478550877 0.464557399723375
0.915006911077077 0.464730290456432
0.915021505817482 0.464903181189488
0.915156126567919 0.465076071922545
0.916534260445032 0.465248962655602
0.916876448745495 0.465421853388658
0.917758066003013 0.465594744121715
0.918739621908901 0.465767634854772
0.919076108758768 0.465940525587829
0.919103836189673 0.466113416320885
0.919520297251891 0.466286307053942
0.919646700298318 0.466459197786999
0.919941496026485 0.466632088520055
0.921378763019865 0.466804979253112
0.921425236521901 0.466977869986169
0.921651779198712 0.467150760719225
0.921819385014009 0.467323651452282
0.923076296667263 0.467496542185339
0.923145684871136 0.467669432918396
0.923234324428993 0.467842323651452
0.923721187018981 0.468015214384509
0.923908727246102 0.468188105117566
0.923949177167034 0.468360995850622
0.924314174021114 0.468533886583679
0.924624392350269 0.468706777316736
0.924694841943721 0.468879668049793
0.925164872500949 0.469052558782849
0.928002149095321 0.469225449515906
0.928004602567873 0.469398340248963
0.928119271659145 0.469571230982019
0.928273317871975 0.469744121715076
0.928649255757003 0.469917012448133
0.929483861661551 0.47008990318119
0.92990401600243 0.470262793914246
0.930063800251958 0.470435684647303
0.930594362686682 0.47060857538036
0.930656821097959 0.470781466113416
0.931316889794851 0.470954356846473
0.931354038206957 0.47112724757953
0.931504032643863 0.471300138312586
0.931885852808656 0.471473029045643
0.932406862559002 0.4716459197787
0.932903416551904 0.471818810511757
0.933388657324398 0.471991701244813
0.933443468090482 0.47216459197787
0.933728861102633 0.472337482710927
0.934320978021283 0.472510373443983
0.934736518725298 0.47268326417704
0.936423530249005 0.472856154910097
0.936601651726064 0.473029045643154
0.936666263603195 0.47320193637621
0.937303873945509 0.473374827109267
0.937539944268642 0.473547717842324
0.938214254214571 0.47372060857538
0.938566498760876 0.473893499308437
0.938624002880761 0.474066390041494
0.939570961616658 0.474239280774551
0.939608276192854 0.474412171507607
0.939824082560608 0.474585062240664
0.939837629910135 0.474757952973721
0.939878736143169 0.474930843706777
0.940230705447135 0.475103734439834
0.940232318815641 0.475276625172891
0.941840279067034 0.475449515905947
0.942229423857538 0.475622406639004
0.942401585658836 0.475795297372061
0.942684357195809 0.475968188105118
0.942777805575511 0.476141078838174
0.94330276753126 0.476313969571231
0.943462674772389 0.476486860304288
0.943817064717297 0.476659751037344
0.943922467822863 0.476832641770401
0.944197207818224 0.477005532503458
0.944578257161064 0.477178423236515
0.944866996014876 0.477351313969571
0.945072271368321 0.477524204702628
0.94703174070563 0.477697095435685
0.948125475197956 0.477869986168741
0.948387072930222 0.478042876901798
0.948431277834331 0.478215767634855
0.948638142163803 0.478388658367912
0.948698216308877 0.478561549100968
0.949061492816318 0.478734439834025
0.949936344354202 0.478907330567082
0.949968405428818 0.479080221300138
0.950109318305267 0.479253112033195
0.950290151048501 0.479426002766252
0.950559155647711 0.479598893499308
0.950786228785503 0.479771784232365
0.951258830033806 0.479944674965422
0.951358802841542 0.480117565698479
0.951368367499532 0.480290456431535
0.951662137369643 0.480463347164592
0.952483747722071 0.480636237897649
0.952661176464937 0.480809128630705
0.953410114356441 0.480982019363762
0.953446765411374 0.481154910096819
0.953513912442763 0.481327800829876
0.954099890548408 0.481500691562932
0.954134914437194 0.481673582295989
0.954198190710998 0.481846473029046
0.954664294772079 0.482019363762102
0.955707443586954 0.482192254495159
0.956087658119762 0.482365145228216
0.956420081021547 0.482538035961272
0.957371211915573 0.482710926694329
0.957482999564761 0.482883817427386
0.958270223895373 0.483056708160443
0.958574485459895 0.483229598893499
0.958717623331509 0.483402489626556
0.959170563863568 0.483575380359613
0.960282613941424 0.483748271092669
0.96076742266214 0.483921161825726
0.961116161492319 0.484094052558783
0.961970459200581 0.48426694329184
0.962002562751664 0.484439834024896
0.962396799686676 0.484612724757953
0.962634171259741 0.48478561549101
0.962690662800599 0.484958506224066
0.962893294021942 0.485131396957123
0.9632173621155 0.48530428769018
0.964154526325236 0.485477178423237
0.964226287435229 0.485650069156293
0.964588885159196 0.48582295988935
0.965029007244926 0.485995850622407
0.965127260509524 0.486168741355463
0.965503347670359 0.48634163208852
0.965837753659382 0.486514522821577
0.966549502688978 0.486687413554634
0.96749585794614 0.48686030428769
0.967500010819645 0.487033195020747
0.967974155953002 0.487206085753804
0.968076611895022 0.48737897648686
0.968438648381367 0.487551867219917
0.968442908231946 0.487724757952974
0.968750560622607 0.48789764868603
0.968860214763129 0.488070539419087
0.969174323503125 0.488243430152144
0.969358282395503 0.488416320885201
0.96945254184165 0.488589211618257
0.96982717466338 0.488762102351314
0.969830288678248 0.488934993084371
0.970138692169447 0.489107883817427
0.970516676702661 0.489280774550484
0.970588529026033 0.489453665283541
0.970634712805323 0.489626556016598
0.970991658083235 0.489799446749654
0.971256591345416 0.489972337482711
0.97212165215965 0.490145228215768
0.972278996896444 0.490318118948824
0.972302710090797 0.490491009681881
0.972660365944082 0.490663900414938
0.9728019047365 0.490836791147995
0.973129210829564 0.491009681881051
0.973477656117014 0.491182572614108
0.975523787450605 0.491355463347165
0.975563399834979 0.491528354080221
0.975571846629978 0.491701244813278
0.976491538200736 0.491874135546335
0.976684389819898 0.492047026279391
0.976762014437001 0.492219917012448
0.978033855817992 0.492392807745505
0.978322101920118 0.492565698478562
0.978340647976569 0.492738589211618
0.978888646662144 0.492911479944675
0.979067782927338 0.493084370677732
0.97907564194254 0.493257261410788
0.979213798866217 0.493430152143845
0.979637174610698 0.493603042876902
0.980203512542931 0.493775933609959
0.980569914898944 0.493948824343015
0.981023562708116 0.494121715076072
0.98158479390944 0.494294605809129
0.98178518243636 0.494467496542185
0.982022847965982 0.494640387275242
0.982589026631618 0.494813278008299
0.982893735356014 0.494986168741355
0.984469371308832 0.495159059474412
0.985872863510185 0.495331950207469
0.98602086122128 0.495504840940526
0.986247183156506 0.495677731673582
0.986898453224037 0.495850622406639
0.987677358400672 0.496023513139696
0.98781556564283 0.496196403872752
0.987818428859184 0.496369294605809
0.988526655239622 0.496542185338866
0.989015619937004 0.496715076071923
0.989364326222063 0.496887966804979
0.989685966630295 0.497060857538036
0.990391934351957 0.497233748271093
0.990462223039857 0.497406639004149
0.990886457475279 0.497579529737206
0.991643083145037 0.497752420470263
0.992324429909339 0.49792531120332
0.992406991399718 0.498098201936376
0.992739317151453 0.498271092669433
0.993144278699784 0.49844398340249
0.993189606981123 0.498616874135546
0.993260922386487 0.498789764868603
0.995055611960103 0.49896265560166
0.995187912496456 0.499135546334716
0.995693656344209 0.499308437067773
0.996298322380083 0.49948132780083
0.996420674304886 0.499654218533887
0.996500949290791 0.499827109266943
0.996910273871525 0.5
0.999053656658301 0.500172890733057
0.999672784191007 0.500345781466113
0.999779382397623 0.50051867219917
1.00040027410142 0.500691562932227
1.00156829831761 0.500864453665284
1.00202906214775 0.50103734439834
1.00237781858121 0.501210235131397
1.00265233084722 0.501383125864454
1.00287643535764 0.50155601659751
1.00302644547602 0.501728907330567
1.00357403775862 0.501901798063624
1.0042674280429 0.50207468879668
1.00444597514603 0.502247579529737
1.00459027509614 0.502420470262794
1.00470678481875 0.502593360995851
1.00502052381063 0.502766251728907
1.00518631684671 0.502939142461964
1.00567930370134 0.503112033195021
1.00598486359222 0.503284923928077
1.00868166156652 0.503457814661134
1.00902685883457 0.503630705394191
1.00902727551435 0.503803596127248
1.0093889572095 0.503976486860304
1.00966525971791 0.504149377593361
1.00984565414711 0.504322268326418
1.01004478672354 0.504495159059474
1.01023827205523 0.504668049792531
1.0107281922356 0.504840940525588
1.012378737825 0.505013831258645
1.01341322571753 0.505186721991701
1.01341921202508 0.505359612724758
1.01351401543178 0.505532503457815
1.01435417739783 0.505705394190871
1.01461111543096 0.505878284923928
1.01493249957899 0.506051175656985
1.01547219564469 0.506224066390041
1.01609334494489 0.506396957123098
1.01723138485996 0.506569847856155
1.01762258682343 0.506742738589212
1.01788148085808 0.506915629322268
1.01835859816216 0.507088520055325
1.01848371410213 0.507261410788382
1.01893865761203 0.507434301521438
1.01951589348374 0.507607192254495
1.02004953935879 0.507780082987552
1.02030287414409 0.507952973720609
1.02045438124694 0.508125864453665
1.02109704368434 0.508298755186722
1.02166008064613 0.508471645919779
1.02199709262384 0.508644536652835
1.02275943458271 0.508817427385892
1.02299654992398 0.508990318118949
1.0239359612694 0.509163208852006
1.02399954358525 0.509336099585062
1.02409579907258 0.509508990318119
1.02493847421783 0.509681881051176
1.02497908471169 0.509854771784232
1.0250280106526 0.510027662517289
1.02510782589182 0.510200553250346
1.02541495129571 0.510373443983403
1.02564933280979 0.510546334716459
1.02613165572563 0.510719225449516
1.02635363015251 0.510892116182573
1.02661278131303 0.511065006915629
1.02729820659974 0.511237897648686
1.02767942551544 0.511410788381743
1.02833882663669 0.5115836791148
1.02834475321783 0.511756569847856
1.02859662930934 0.511929460580913
1.02873506281349 0.51210235131397
1.02879510043261 0.512275242047026
1.02903256796915 0.512448132780083
1.02978635118507 0.51262102351314
1.02982956476097 0.512793914246196
1.03090337611319 0.512966804979253
1.03173087662171 0.51313969571231
1.03188866976236 0.513312586445367
1.03200969410595 0.513485477178423
1.03210096338496 0.51365836791148
1.03312170346927 0.513831258644537
1.03321622738743 0.514004149377593
1.03335913805549 0.51417704011065
1.03367926457941 0.514349930843707
1.03444318515929 0.514522821576764
1.03485634507295 0.51469571230982
1.03488604433203 0.514868603042877
1.03519798271781 0.515041493775934
1.03528881593008 0.51521438450899
1.03566982946615 0.515387275242047
1.03569815325365 0.515560165975104
1.03618548429147 0.51573305670816
1.03623408571394 0.515905947441217
1.0369412251916 0.516078838174274
1.03717471892817 0.516251728907331
1.0373154911298 0.516424619640387
1.03750337723861 0.516597510373444
1.0384683807823 0.516770401106501
1.03918760684604 0.516943291839557
1.03922481901547 0.517116182572614
1.04006358726231 0.517289073305671
1.04082627217692 0.517461964038728
1.04125337976971 0.517634854771784
1.04137468432116 0.517807745504841
1.04139296412909 0.517980636237898
1.04161388319886 0.518153526970954
1.04208850975057 0.518326417704011
1.0422546567057 0.518499308437068
1.04271947256027 0.518672199170125
1.04349630587787 0.518845089903181
1.04448008489156 0.519017980636238
1.04476245635121 0.519190871369295
1.04498749794821 0.519363762102351
1.04506017098105 0.519536652835408
1.04581834802901 0.519709543568465
1.0459755588921 0.519882434301521
1.04602602664518 0.520055325034578
1.0479933258189 0.520228215767635
1.04811164479718 0.520401106500692
1.04876676205041 0.520573997233748
1.0498534142461 0.520746887966805
1.05047796146374 0.520919778699862
1.05056282567117 0.521092669432918
1.05073277952499 0.521265560165975
1.05089091237907 0.521438450899032
1.05155982114624 0.521611341632089
1.05192494411381 0.521784232365145
1.05195127820969 0.521957123098202
1.05216012140032 0.522130013831259
1.05262512456884 0.522302904564315
1.05373018619077 0.522475795297372
1.05390938472075 0.522648686030429
1.05474567705189 0.522821576763486
1.0552118404013 0.522994467496542
1.05542502823125 0.523167358229599
1.05556832131929 0.523340248962656
1.05575652966033 0.523513139695712
1.05692775775946 0.523686030428769
1.05766679403251 0.523858921161826
1.05774817303521 0.524031811894882
1.0589508194388 0.524204702627939
1.05897596298569 0.524377593360996
1.05962088286194 0.524550484094053
1.05969703917371 0.524723374827109
1.05971243910023 0.524896265560166
1.05995681737073 0.525069156293223
1.06087278331827 0.525242047026279
1.06103537614502 0.525414937759336
1.06208525694986 0.525587828492393
1.06225285402044 0.52576071922545
1.06255178485608 0.525933609958506
1.06305399071011 0.526106500691563
1.06328940117428 0.52627939142462
1.06351405302799 0.526452282157676
1.06412478746346 0.526625172890733
1.06479961205375 0.52679806362379
1.06485175627739 0.526970954356846
1.06486528947916 0.527143845089903
1.06519131760313 0.52731673582296
1.06574038936871 0.527489626556017
1.06618737985099 0.527662517289073
1.0664864258845 0.52783540802213
1.06693999190823 0.528008298755187
1.06721035417469 0.528181189488243
1.06838733948881 0.5283540802213
1.06851137479534 0.528526970954357
1.06874374140938 0.528699861687414
1.06892375022351 0.52887275242047
1.06966156214314 0.529045643153527
1.06972455979587 0.529218533886584
1.07116845580683 0.52939142461964
1.07221627794258 0.529564315352697
1.07223233914105 0.529737206085754
1.07321943537722 0.529910096818811
1.07373394257706 0.530082987551867
1.07395673847523 0.530255878284924
1.07408943654442 0.530428769017981
1.0743170064307 0.530601659751037
1.07513888212775 0.530774550484094
1.07525440086889 0.530947441217151
1.07567021823119 0.531120331950207
1.0759952746035 0.531293222683264
1.07689484549568 0.531466113416321
1.07697753444648 0.531639004149378
1.07711123653548 0.531811894882434
1.07713723403374 0.531984785615491
1.07741945870023 0.532157676348548
1.07773967261379 0.532330567081604
1.07774484330924 0.532503457814661
1.07812131083485 0.532676348547718
1.07822395054929 0.532849239280775
1.0785264528902 0.533022130013831
1.07881250021468 0.533195020746888
1.07920334605495 0.533367911479945
1.07965564233186 0.533540802213001
1.08031237390827 0.533713692946058
1.08097690566166 0.533886583679115
1.08111512772373 0.534059474412171
1.08136280908318 0.534232365145228
1.0820390623495 0.534405255878285
1.08208673504427 0.534578146611342
1.08320951642215 0.534751037344398
1.08350295969564 0.534923928077455
1.08364024617232 0.535096818810512
1.08392937145495 0.535269709543568
1.08448312353358 0.535442600276625
1.0851999833366 0.535615491009682
1.08564675979135 0.535788381742739
1.08705794268346 0.535961272475795
1.08712321211071 0.536134163208852
1.08717093478547 0.536307053941909
1.0873259313328 0.536479944674965
1.08743839604782 0.536652835408022
1.08766588777845 0.536825726141079
1.08803794788547 0.536998616874136
1.08919693562258 0.537171507607192
1.08969465834303 0.537344398340249
1.09032225465477 0.537517289073306
1.09047522309428 0.537690179806362
1.09075368395712 0.537863070539419
1.09139924478915 0.538035961272476
1.09245776794087 0.538208852005532
1.0929273769036 0.538381742738589
1.09409141571626 0.538554633471646
1.09451223119639 0.538727524204703
1.09465396323489 0.538900414937759
1.0954130990877 0.539073305670816
1.09560223426041 0.539246196403873
1.09569277239813 0.53941908713693
1.09642647376562 0.539591977869986
1.09652073236919 0.539764868603043
1.09659795180539 0.5399377593361
1.09775929455934 0.540110650069156
1.09797809057093 0.540283540802213
1.09803569885154 0.54045643153527
1.09820153046723 0.540629322268326
1.09838114173901 0.540802213001383
1.09849951104561 0.54097510373444
1.09947156384223 0.541147994467497
1.0995949691721 0.541320885200553
1.10020468120758 0.54149377593361
1.10084894044417 0.541666666666667
1.10098348293304 0.541839557399723
1.1023519596683 0.54201244813278
1.10541902040716 0.542185338865837
1.10543628575001 0.542358229598894
1.10571594778193 0.54253112033195
1.10630922331441 0.542704011065007
1.1064158604853 0.542876901798064
1.10650302953991 0.54304979253112
1.10795027380086 0.543222683264177
1.10807054064786 0.543395573997234
1.10864176810694 0.543568464730291
1.10881524335 0.543741355463347
1.11050386728381 0.543914246196404
1.11056000644143 0.544087136929461
1.11216654045786 0.544260027662517
1.11217495753271 0.544432918395574
1.1126976972245 0.544605809128631
1.11274110075614 0.544778699861687
1.11277112900359 0.544951590594744
1.11449842045479 0.545124481327801
1.1145537324898 0.545297372060858
1.11480470596043 0.545470262793914
1.11494701739903 0.545643153526971
1.1149580425 0.545816044260028
1.11500721463219 0.545988934993084
1.11500802331201 0.546161825726141
1.11508367150999 0.546334716459198
1.11516818353035 0.546507607192255
1.11527067199374 0.546680497925311
1.11535883098922 0.546853388658368
1.11544163237457 0.547026279391425
1.11551918904211 0.547199170124481
1.11561650277481 0.547372060857538
1.11577566821258 0.547544951590595
1.11603429291581 0.547717842323652
1.11619851315387 0.547890733056708
1.11639287817132 0.548063623789765
1.11688251237671 0.548236514522822
1.11735102288192 0.548409405255878
1.11740803578121 0.548582295988935
1.1174210100188 0.548755186721992
1.11751745481261 0.548928077455048
1.11766507505879 0.549100968188105
1.11782907014212 0.549273858921162
1.11785199517079 0.549446749654219
1.11826408091548 0.549619640387275
1.11828447121667 0.549792531120332
1.11833876447376 0.549965421853389
1.11914288976764 0.550138312586445
1.11920833224857 0.550311203319502
1.11920934827322 0.550484094052559
1.11972853880333 0.550656984785616
1.12001393632588 0.550829875518672
1.12028016992675 0.551002766251729
1.12065444310538 0.551175656984786
1.121024454332 0.551348547717842
1.12361125845303 0.551521438450899
1.12393018733164 0.551694329183956
1.12474035952542 0.551867219917012
1.12511267115012 0.552040110650069
1.12662902442932 0.552213001383126
1.12701615933217 0.552385892116183
1.1272357469102 0.552558782849239
1.12799003498922 0.552731673582296
1.12802979380569 0.552904564315353
1.12823001614636 0.553077455048409
1.12855859092107 0.553250345781466
1.1286155749856 0.553423236514523
1.12906872584013 0.55359612724758
1.12951111575535 0.553769017980636
1.13012841063341 0.553941908713693
1.13039745223669 0.55411479944675
1.13058367814118 0.554287690179806
1.13278062351022 0.554460580912863
1.13343732976065 0.55463347164592
1.13397588910554 0.554806362378977
1.13553816934033 0.554979253112033
1.13610919154124 0.55515214384509
1.13690275281421 0.555325034578147
1.1373852051072 0.555497925311203
1.13769546471743 0.55567081604426
1.13773280494009 0.555843706777317
1.13846029178423 0.556016597510373
1.13894655874919 0.55618948824343
1.13900540985063 0.556362378976487
1.1390590166471 0.556535269709544
1.14022373681255 0.5567081604426
1.14071118983929 0.556881051175657
1.14083760825155 0.557053941908714
1.14093120902054 0.55722683264177
1.14146773143638 0.557399723374827
1.14147377476955 0.557572614107884
1.14203543842586 0.557745504840941
1.14246394900473 0.557918395573997
1.14329910267682 0.558091286307054
1.14430871240804 0.558264177040111
1.14436178028649 0.558437067773167
1.14508633070529 0.558609958506224
1.14616917757831 0.558782849239281
1.14678291960508 0.558955739972337
1.14742776779682 0.559128630705394
1.14779944975065 0.559301521438451
1.14789314869333 0.559474412171508
1.14795097730233 0.559647302904564
1.14810511954995 0.559820193637621
1.14820282787008 0.559993084370678
1.14830168082455 0.560165975103734
1.14836707353866 0.560338865836791
1.14842663559866 0.560511756569848
1.14856744584121 0.560684647302905
1.14882573872526 0.560857538035961
1.1490453741167 0.561030428769018
1.14912782180181 0.561203319502075
1.14937535090019 0.561376210235131
1.1495069794554 0.561549100968188
1.14958006833802 0.561721991701245
1.14977865104869 0.561894882434302
1.14987451493871 0.562067773167358
1.15027357143931 0.562240663900415
1.15088111555178 0.562413554633472
1.15107531304569 0.562586445366528
1.1511201859424 0.562759336099585
1.15133384391638 0.562932226832642
1.15138791429709 0.563105117565698
1.15143834472314 0.563278008298755
1.15157946084633 0.563450899031812
1.15236930327757 0.563623789764869
1.15246892994037 0.563796680497925
1.15315231421808 0.563969571230982
1.15326669862897 0.564142461964039
1.1542620369682 0.564315352697095
1.15427343012999 0.564488243430152
1.15427862946785 0.564661134163209
1.15490449723257 0.564834024896266
1.15538867318938 0.565006915629322
1.15661428102864 0.565179806362379
1.15709497504775 0.565352697095436
1.15734673838571 0.565525587828492
1.15777661038284 0.565698478561549
1.15793600183104 0.565871369294606
1.15815364579166 0.566044260027663
1.15850717721862 0.566217150760719
1.15870605257082 0.566390041493776
1.15903641567967 0.566562932226833
1.15933902574018 0.566735822959889
1.15942582100967 0.566908713692946
1.16028278707015 0.567081604426003
1.16030824409855 0.567254495159059
1.16061770654011 0.567427385892116
1.1613868958837 0.567600276625173
1.16208666189623 0.56777316735823
1.16215929203189 0.567946058091286
1.16231582234733 0.568118948824343
1.16340507406746 0.5682918395574
1.16385306488948 0.568464730290456
1.16396854442874 0.568637621023513
1.16488989439568 0.56881051175657
1.16587189444933 0.568983402489627
1.16665066560447 0.569156293222683
1.16711932606343 0.56932918395574
1.16726180563201 0.569502074688797
1.16822378333427 0.569674965421853
1.16869975747843 0.56984785615491
1.16962169367882 0.570020746887967
1.17002655826097 0.570193637621024
1.17014338283785 0.57036652835408
1.17079672158434 0.570539419087137
1.17108567042745 0.570712309820194
1.17110389695522 0.57088520055325
1.17125402299331 0.571058091286307
1.17201903927565 0.571230982019364
1.17285663858624 0.571403872752421
1.17317381083989 0.571576763485477
1.17319326982993 0.571749654218534
1.17343643470101 0.571922544951591
1.17360104490248 0.572095435684647
1.17361458094486 0.572268326417704
1.1736537329295 0.572441217150761
1.17429690894535 0.572614107883818
1.17577428904164 0.572786998616874
1.17586755821509 0.572959889349931
1.17612218492409 0.573132780082988
1.17625383711067 0.573305670816044
1.17642253195798 0.573478561549101
1.17647482831611 0.573651452282158
1.17727636678592 0.573824343015214
1.17855642193297 0.573997233748271
1.17872825270844 0.574170124481328
1.17876117792152 0.574343015214385
1.18074968156373 0.574515905947441
1.18112943844611 0.574688796680498
1.18182791403792 0.574861687413555
1.18183240481469 0.575034578146611
1.1819885803689 0.575207468879668
1.18358952652543 0.575380359612725
1.18402889803297 0.575553250345782
1.18419468595241 0.575726141078838
1.18498442295246 0.575899031811895
1.1850061848718 0.576071922544952
1.18502209254762 0.576244813278008
1.18517209700169 0.576417704011065
1.18550982687359 0.576590594744122
1.18581691716627 0.576763485477178
1.18590089616958 0.576936376210235
1.18658273122573 0.577109266943292
1.1869933849717 0.577282157676349
1.18761002621617 0.577455048409405
1.18821776433353 0.577627939142462
1.18870016002929 0.577800829875519
1.18894258905688 0.577973720608575
1.18966232579051 0.578146611341632
1.1915287693276 0.578319502074689
1.19211655583712 0.578492392807746
1.19229688890643 0.578665283540802
1.19280169686246 0.578838174273859
1.1928890561815 0.579011065006916
1.19296450903066 0.579183955739972
1.19391417651194 0.579356846473029
1.19495265514221 0.579529737206086
1.19514367308677 0.579702627939143
1.19600030849813 0.579875518672199
1.19605661562339 0.580048409405256
1.19633783505978 0.580221300138313
1.1968624574705 0.580394190871369
1.1971031075671 0.580567081604426
1.19809862334242 0.580739972337483
1.19845588132763 0.580912863070539
1.19922937000234 0.581085753803596
1.19923417873697 0.581258644536653
1.19971459865179 0.58143153526971
1.20047013115808 0.581604426002766
1.20072840886258 0.581777316735823
1.20196237396789 0.58195020746888
1.20207652988434 0.582123098201936
1.20226303771865 0.582295988934993
1.20251325374824 0.58246887966805
1.20269643860832 0.582641770401107
1.20289184878322 0.582814661134163
1.20290357570627 0.58298755186722
1.2030689731781 0.583160442600277
1.20398647815243 0.583333333333333
1.20451210222181 0.58350622406639
1.20462926836687 0.583679114799447
1.20582549308237 0.583852005532503
1.20583537666622 0.58402489626556
1.20693970528921 0.584197786998617
1.2069747116537 0.584370677731674
1.20882930170642 0.58454356846473
1.20922173449969 0.584716459197787
1.20967599226736 0.584889349930844
1.21014391694438 0.5850622406639
1.21024235755418 0.585235131396957
1.21102910175335 0.585408022130014
1.21266105818023 0.585580912863071
1.21301154771422 0.585753803596127
1.21394604598142 0.585926694329184
1.21502932667404 0.586099585062241
1.21516413189683 0.586272475795297
1.2155645777027 0.586445366528354
1.21570986850655 0.586618257261411
1.21617418220231 0.586791147994468
1.21630872932625 0.586964038727524
1.21789826736826 0.587136929460581
1.21927515116854 0.587309820193638
1.21934277712423 0.587482710926694
1.21960141920634 0.587655601659751
1.2197260162207 0.587828492392808
1.2213245447045 0.588001383125864
1.22225645086234 0.588174273858921
1.22325852390855 0.588347164591978
1.2233514891009 0.588520055325035
1.22344564647039 0.588692946058091
1.22371498631465 0.588865836791148
1.22606497752723 0.589038727524205
1.22669258213075 0.589211618257261
1.22694154865193 0.589384508990318
1.22698706189575 0.589557399723375
1.22704799980839 0.589730290456432
1.22738101565718 0.589903181189488
1.22790539075932 0.590076071922545
1.22884876451268 0.590248962655602
1.2288547095936 0.590421853388658
1.23027903198751 0.590594744121715
1.23079331524155 0.590767634854772
1.23089274956826 0.590940525587829
1.23127136682803 0.591113416320885
1.23217270331461 0.591286307053942
1.23248069530296 0.591459197786999
1.23266412034994 0.591632088520055
1.23272509478644 0.591804979253112
1.23301422455547 0.591977869986169
1.2330554362984 0.592150760719225
1.23338913270668 0.592323651452282
1.23345292991248 0.592496542185339
1.23367053000887 0.592669432918396
1.23416083681644 0.592842323651452
1.23459653761253 0.593015214384509
1.23651492861189 0.593188105117566
1.23709529506939 0.593360995850622
1.23786979663679 0.593533886583679
1.23836317706895 0.593706777316736
1.23848048632361 0.593879668049793
1.23871029406673 0.594052558782849
1.23916385083807 0.594225449515906
1.24092752290757 0.594398340248963
1.24201610556358 0.594571230982019
1.24243296315194 0.594744121715076
1.24264993365129 0.594917012448133
1.24408755442169 0.595089903181189
1.24539986892079 0.595262793914246
1.24568033797399 0.595435684647303
1.24595792071809 0.59560857538036
1.246474746407 0.595781466113416
1.24691296871744 0.595954356846473
1.24806720072284 0.59612724757953
1.24846340367049 0.596300138312586
1.24982543393145 0.596473029045643
1.24995938172486 0.5966459197787
1.25238073685369 0.596818810511757
1.25254464802252 0.596991701244813
1.25268247797376 0.59716459197787
1.25335213476192 0.597337482710927
1.25460787919794 0.597510373443983
1.25562908735411 0.59768326417704
1.25669292842334 0.597856154910097
1.25689484083267 0.598029045643154
1.25765089294771 0.59820193637621
1.25887281796524 0.598374827109267
1.25918850762531 0.598547717842324
1.25935520421115 0.59872060857538
1.25949677447295 0.598893499308437
1.26093070146265 0.599066390041494
1.26115571507336 0.59923928077455
1.2614812907274 0.599412171507607
1.26308495895876 0.599585062240664
1.26422814911844 0.599757952973721
1.26501520001824 0.599930843706777
1.2652687204501 0.600103734439834
1.26588358971305 0.600276625172891
1.26690468155104 0.600449515905948
1.26742022316715 0.600622406639004
1.26783076026735 0.600795297372061
1.26812683872742 0.600968188105118
1.26831417409182 0.601141078838174
1.26862334365064 0.601313969571231
1.26877218514359 0.601486860304288
1.2688055820726 0.601659751037344
1.26915186863547 0.601832641770401
1.26924256508085 0.602005532503458
1.26924563323578 0.602178423236515
1.26971069026696 0.602351313969571
1.26972925545962 0.602524204702628
1.26977395146672 0.602697095435685
1.27032676175396 0.602869986168741
1.27049292169055 0.603042876901798
1.27053331124636 0.603215767634855
1.27068831353297 0.603388658367912
1.27244451900371 0.603561549100968
1.2725682163766 0.603734439834025
1.27272267235722 0.603907330567082
1.2734490619009 0.604080221300138
1.27404064483054 0.604253112033195
1.27432114990559 0.604426002766252
1.27443279259024 0.604598893499309
1.27443457986603 0.604771784232365
1.27491590390268 0.604944674965422
1.27504869561583 0.605117565698479
1.27600479492538 0.605290456431535
1.27731775093994 0.605463347164592
1.27763140038258 0.605636237897649
1.27865117644564 0.605809128630705
1.27904517108656 0.605982019363762
1.27929665381913 0.606154910096819
1.27933315966966 0.606327800829876
1.27961717287227 0.606500691562932
1.27981233925877 0.606673582295989
1.28081119709021 0.606846473029046
1.28115857526371 0.607019363762102
1.2812829962276 0.607192254495159
1.28167921904563 0.607365145228216
1.28300649283204 0.607538035961273
1.28308097512424 0.607710926694329
1.28329802384596 0.607883817427386
1.28484003550216 0.608056708160443
1.28498468681686 0.608229598893499
1.28535063705367 0.608402489626556
1.28584389823395 0.608575380359613
1.28665810449822 0.608748271092669
1.28807456377632 0.608921161825726
1.28831129203313 0.609094052558783
1.28837834459824 0.60926694329184
1.28843387822409 0.609439834024896
1.28850514257115 0.609612724757953
1.28873529129653 0.60978561549101
1.28905439554539 0.609958506224066
1.28935804471107 0.610131396957123
1.29033430162146 0.61030428769018
1.29053126005932 0.610477178423237
1.2910365134724 0.610650069156293
1.29173677458842 0.61082295988935
1.29220925146075 0.610995850622407
1.29230469775707 0.611168741355463
1.29254369604072 0.61134163208852
1.29328883533479 0.611514522821577
1.29374842792346 0.611687413554634
1.29408766525732 0.61186030428769
1.29477208456567 0.612033195020747
1.29487559612942 0.612206085753804
1.29550223646944 0.61237897648686
1.29638486055947 0.612551867219917
1.29665452316122 0.612724757952974
1.29687062078701 0.61289764868603
1.29843050521097 0.613070539419087
1.30026816697473 0.613243430152144
1.30038751437562 0.613416320885201
1.30061514539479 0.613589211618257
1.30174978406411 0.613762102351314
1.30210572815218 0.613934993084371
1.30280872703534 0.614107883817427
1.30358419143001 0.614280774550484
1.3040366856565 0.614453665283541
1.30418377157351 0.614626556016598
1.30462619210167 0.614799446749654
1.3059175609048 0.614972337482711
1.30699254914706 0.615145228215768
1.30747457669642 0.615318118948824
1.30748157402566 0.615491009681881
1.3081675941747 0.615663900414938
1.30880671284709 0.615836791147995
1.3088499179874 0.616009681881051
1.30998687236617 0.616182572614108
1.31148901994271 0.616355463347165
1.31155528231435 0.616528354080221
1.31218652829967 0.616701244813278
1.31293934344182 0.616874135546335
1.31342377830816 0.617047026279391
1.31354044100003 0.617219917012448
1.31397231705523 0.617392807745505
1.31434243149141 0.617565698478562
1.31485108938664 0.617738589211618
1.31487846353054 0.617911479944675
1.31573944666563 0.618084370677732
1.31627836036806 0.618257261410788
1.31706573795126 0.618430152143845
1.31796212867326 0.618603042876902
1.31834393713218 0.618775933609959
1.31872153054393 0.618948824343015
1.31962033786521 0.619121715076072
1.32039907401376 0.619294605809129
1.32049463244496 0.619467496542185
1.32090902241995 0.619640387275242
1.32116291994694 0.619813278008299
1.32171127608543 0.619986168741355
1.32270587364906 0.620159059474412
1.3227484231441 0.620331950207469
1.32414948162821 0.620504840940526
1.32440233318219 0.620677731673582
1.32454323415026 0.620850622406639
1.32569331570673 0.621023513139696
1.32680219896927 0.621196403872752
1.32697379584229 0.621369294605809
1.32738548870826 0.621542185338866
1.32811052531294 0.621715076071923
1.32818160531767 0.621887966804979
1.32820865406968 0.622060857538036
1.32838703922988 0.622233748271093
1.32867421790448 0.622406639004149
1.32921895181737 0.622579529737206
1.32984312461897 0.622752420470263
1.33002437304983 0.62292531120332
1.33008123521692 0.623098201936376
1.33043165767385 0.623271092669433
1.33061508190318 0.62344398340249
1.33178974559878 0.623616874135546
1.33235777158266 0.623789764868603
1.33279380227902 0.62396265560166
1.33301540464786 0.624135546334716
1.33322187182431 0.624308437067773
1.33323097331629 0.62448132780083
1.33409646321014 0.624654218533887
1.33413242369044 0.624827109266943
1.33446611385925 0.625
1.33492942440889 0.625172890733057
1.3353783239997 0.625345781466113
1.33596778497115 0.62551867219917
1.33609004956942 0.625691562932227
1.33623425848399 0.625864453665284
1.33686658586905 0.62603734439834
1.33701911602319 0.626210235131397
1.33843444983878 0.626383125864454
1.33862905128337 0.62655601659751
1.339050654347 0.626728907330567
1.33950336036917 0.626901798063624
1.33977028644082 0.62707468879668
1.33994288881108 0.627247579529737
1.34015553902873 0.627420470262794
1.34017948492639 0.627593360995851
1.3406892913807 0.627766251728907
1.34086898569811 0.627939142461964
1.34088473291074 0.628112033195021
1.34104751259383 0.628284923928077
1.34122424673278 0.628457814661134
1.34301625973881 0.628630705394191
1.34330068620367 0.628803596127248
1.34357938972993 0.628976486860304
1.34375097919672 0.629149377593361
1.34422085814002 0.629322268326418
1.34472879028172 0.629495159059474
1.3452485218685 0.629668049792531
1.34540184556989 0.629840940525588
1.34552041333978 0.630013831258645
1.34579603710035 0.630186721991701
1.34606965129721 0.630359612724758
1.3461823782004 0.630532503457815
1.34641804597507 0.630705394190871
1.34660248345618 0.630878284923928
1.34666666514365 0.631051175656985
1.34694661273674 0.631224066390042
1.34783520023517 0.631396957123098
1.34807298881725 0.631569847856155
1.34851413696869 0.631742738589212
1.35032890548367 0.631915629322268
1.35043158115295 0.632088520055325
1.35075229256007 0.632261410788382
1.35119893912986 0.632434301521439
1.35143102377917 0.632607192254495
1.35168228260422 0.632780082987552
1.35187055320504 0.632952973720609
1.35187922876498 0.633125864453665
1.35227005107594 0.633298755186722
1.35288498224857 0.633471645919779
1.35289409236543 0.633644536652835
1.35300694054888 0.633817427385892
1.35317654428828 0.633990318118949
1.35389523031126 0.634163208852006
1.35406795173503 0.634336099585062
1.35475747067489 0.634508990318119
1.35477316332218 0.634681881051176
1.35496717300129 0.634854771784232
1.35548816235798 0.635027662517289
1.35555203443443 0.635200553250346
1.35566118280702 0.635373443983403
1.35573796165158 0.635546334716459
1.35619177760212 0.635719225449516
1.35634631037248 0.635892116182573
1.35685401933676 0.636065006915629
1.35696070896952 0.636237897648686
1.35760236108329 0.636410788381743
1.35782182023783 0.6365836791148
1.35785708180214 0.636756569847856
1.35815097316354 0.636929460580913
1.35815556653525 0.63710235131397
1.35863470512385 0.637275242047026
1.35889717269672 0.637448132780083
1.35906024390911 0.63762102351314
1.35945802512723 0.637793914246196
1.35946158744542 0.637966804979253
1.35977174582644 0.63813969571231
1.35995498266568 0.638312586445367
1.36004157861185 0.638485477178423
1.3600421515953 0.63865836791148
1.36012819463638 0.638831258644537
1.36077751063974 0.639004149377593
1.36078207455201 0.63917704011065
1.36085638004283 0.639349930843707
1.36227829673182 0.639522821576764
1.36263828406767 0.63969571230982
1.36273169148991 0.639868603042877
1.3635414396677 0.640041493775934
1.36362067042358 0.64021438450899
1.36368967174146 0.640387275242047
1.36399073947177 0.640560165975104
1.36444824131205 0.64073305670816
1.36479213848558 0.640905947441217
1.36512456680829 0.641078838174274
1.3651875575698 0.641251728907331
1.36579988946578 0.641424619640387
1.36584073753868 0.641597510373444
1.36595225022902 0.641770401106501
1.36599287979067 0.641943291839557
1.36601436892728 0.642116182572614
1.36625819761389 0.642289073305671
1.36627777125494 0.642461964038728
1.36642150468339 0.642634854771784
1.36702971508589 0.642807745504841
1.36730601136243 0.642980636237898
1.36804353063216 0.643153526970954
1.36807359514936 0.643326417704011
1.36826009611765 0.643499308437068
1.36915133542258 0.643672199170125
1.36926933186617 0.643845089903181
1.36949125297234 0.644017980636238
1.36950318657078 0.644190871369295
1.36980866384974 0.644363762102351
1.3699585516327 0.644536652835408
1.37001013876694 0.644709543568465
1.37003848963334 0.644882434301521
1.37006644306578 0.645055325034578
1.37030564757853 0.645228215767635
1.37036484435724 0.645401106500692
1.37050920948077 0.645573997233748
1.37069881902476 0.645746887966805
1.370773186336 0.645919778699862
1.37083023852286 0.646092669432918
1.37089435769092 0.646265560165975
1.3711806090851 0.646438450899032
1.37141562475337 0.646611341632089
1.37146368202593 0.646784232365145
1.37185525519877 0.646957123098202
1.37199908763638 0.647130013831259
1.37222722323812 0.647302904564315
1.37225122080664 0.647475795297372
1.37244350335084 0.647648686030429
1.37254744668208 0.647821576763486
1.3728984004297 0.647994467496542
1.37291710444212 0.648167358229599
1.37318300504416 0.648340248962656
1.37344200826597 0.648513139695712
1.37349121026474 0.648686030428769
1.3740934493777 0.648858921161826
1.37410757529492 0.649031811894882
1.3742824196163 0.649204702627939
1.37430876700668 0.649377593360996
1.37440611731259 0.649550484094053
1.37542039448182 0.649723374827109
1.37545354961285 0.649896265560166
1.37547419944861 0.650069156293223
1.37555719358008 0.650242047026279
1.37661389683869 0.650414937759336
1.37687200974844 0.650587828492393
1.37695841194661 0.65076071922545
1.37702493519178 0.650933609958506
1.37721592430036 0.651106500691563
1.37723761392484 0.65127939142462
1.37725243541588 0.651452282157676
1.37789367388493 0.651625172890733
1.37802448747728 0.65179806362379
1.37849720574333 0.651970954356846
1.37885260369238 0.652143845089903
1.37911015162334 0.65231673582296
1.37926993724168 0.652489626556017
1.38000303955295 0.652662517289073
1.38016001185467 0.65283540802213
1.38021710870015 0.653008298755187
1.380290792197 0.653181189488243
1.38075157394176 0.6533540802213
1.38114875507403 0.653526970954357
1.38128347981769 0.653699861687414
1.38148027821131 0.65387275242047
1.38194762582209 0.654045643153527
1.38230052501202 0.654218533886584
1.38315672632181 0.65439142461964
1.38324175703854 0.654564315352697
1.38333520450642 0.654737206085754
1.38348931437817 0.654910096818811
1.38386986154073 0.655082987551867
1.38394399320847 0.655255878284924
1.38409872725173 0.655428769017981
1.38424160903841 0.655601659751037
1.38466424742128 0.655774550484094
1.38565595851917 0.655947441217151
1.38592415057693 0.656120331950207
1.38631705978195 0.656293222683264
1.38664276884078 0.656466113416321
1.38704880467424 0.656639004149378
1.38744926356848 0.656811894882434
1.38747366131834 0.656984785615491
1.38760834052656 0.657157676348548
1.38797200005496 0.657330567081604
1.38810670843622 0.657503457814661
1.3885011516031 0.657676348547718
1.38852989359134 0.657849239280775
1.38932163643656 0.658022130013831
1.38941747110582 0.658195020746888
1.38943227278365 0.658367911479945
1.39021288702454 0.658540802213001
1.39040743975814 0.658713692946058
1.39061192481447 0.658886583679115
1.39093357852689 0.659059474412171
1.39130767116237 0.659232365145228
1.39167233689237 0.659405255878285
1.39255839293716 0.659578146611342
1.39284807484456 0.659751037344398
1.39339392058756 0.659923928077455
1.39388025083551 0.660096818810512
1.3940904583596 0.660269709543568
1.39436744499041 0.660442600276625
1.39512436536893 0.660615491009682
1.39542099130484 0.660788381742739
1.39559255139831 0.660961272475795
1.39559370349147 0.661134163208852
1.39573699314302 0.661307053941909
1.39575479910365 0.661479944674965
1.39597023757882 0.661652835408022
1.3963833169308 0.661825726141079
1.3967616933781 0.661998616874136
1.39680281299643 0.662171507607192
1.39712375041874 0.662344398340249
1.39791382129754 0.662517289073306
1.39813263187189 0.662690179806362
1.3987399408721 0.662863070539419
1.39895612821869 0.663035961272476
1.39981861366896 0.663208852005533
1.40035464178764 0.663381742738589
1.40112477067107 0.663554633471646
1.4011651843222 0.663727524204703
1.40183311084698 0.663900414937759
1.40194048958884 0.664073305670816
1.40220312800857 0.664246196403873
1.4025949666171 0.66441908713693
1.4029060961182 0.664591977869986
1.40299105486392 0.664764868603043
1.40301967768532 0.6649377593361
1.40547769951263 0.665110650069156
1.40557252616758 0.665283540802213
1.40558603848861 0.66545643153527
1.40718329449563 0.665629322268326
1.40733810825062 0.665802213001383
1.40787574943788 0.66597510373444
1.40816586010306 0.666147994467497
1.40817667392238 0.666320885200553
1.40836183716975 0.66649377593361
1.4084518601217 0.666666666666667
1.40878042139614 0.666839557399723
1.40883420318607 0.66701244813278
1.40927147370582 0.667185338865837
1.41022434120874 0.667358229598894
1.41112738418463 0.66753112033195
1.41126919666804 0.667704011065007
1.41145449976406 0.667876901798064
1.41178958191123 0.66804979253112
1.41211209814457 0.668222683264177
1.41250615171933 0.668395573997234
1.41430573810248 0.668568464730291
1.41456184340747 0.668741355463347
1.41460897597185 0.668914246196404
1.41463694217987 0.669087136929461
1.41506925499737 0.669260027662517
1.41525612895178 0.669432918395574
1.41545996253271 0.669605809128631
1.41554682160923 0.669778699861687
1.41566484614819 0.669951590594744
1.41741599828853 0.670124481327801
1.41743497875449 0.670297372060858
1.41778216477204 0.670470262793914
1.41789620511221 0.670643153526971
1.41878877517369 0.670816044260028
1.41885258077774 0.670988934993084
1.42040406767531 0.671161825726141
1.4206892804774 0.671334716459198
1.42108959034546 0.671507607192255
1.42115467535049 0.671680497925311
1.42129726239345 0.671853388658368
1.42186877345022 0.672026279391425
1.42226404509252 0.672199170124481
1.4223816796066 0.672372060857538
1.42242282836807 0.672544951590595
1.42307137260183 0.672717842323652
1.42332802053027 0.672890733056708
1.42446337522428 0.673063623789765
1.42458730481157 0.673236514522822
1.42498171932186 0.673409405255878
1.425235059982 0.673582295988935
1.42568076948921 0.673755186721992
1.42573340950009 0.673928077455048
1.42692703825705 0.674100968188105
1.42746148968953 0.674273858921162
1.4274991074202 0.674446749654219
1.42750488773104 0.674619640387275
1.42779362916834 0.674792531120332
1.42793502099221 0.674965421853389
1.42810006284795 0.675138312586445
1.42822394011897 0.675311203319502
1.42878150754461 0.675484094052559
1.42917134103007 0.675656984785616
1.42925033332283 0.675829875518672
1.42944236720505 0.676002766251729
1.42955405118545 0.676175656984786
1.43016267865437 0.676348547717842
1.43030054864086 0.676521438450899
1.43145983654135 0.676694329183956
1.43279395959305 0.676867219917012
1.43342102629003 0.677040110650069
1.43366539217647 0.677213001383126
1.43370953379571 0.677385892116183
1.43416323720438 0.677558782849239
1.43424964860765 0.677731673582296
1.43452945702223 0.677904564315353
1.43512507494703 0.678077455048409
1.43518065763467 0.678250345781466
1.43527728134559 0.678423236514523
1.43576475355183 0.67859612724758
1.43653182325078 0.678769017980636
1.43679790573157 0.678941908713693
1.43680835606903 0.67911479944675
1.4382224194525 0.679287690179806
1.43972782380455 0.679460580912863
1.43978981198083 0.67963347164592
1.43999427998206 0.679806362378977
1.44025323914445 0.679979253112033
1.44040197324109 0.68015214384509
1.44134406302114 0.680325034578147
1.44187030849235 0.680497925311203
1.44195616547868 0.68067081604426
1.44236192246813 0.680843706777317
1.44410747552168 0.681016597510373
1.44416368137226 0.68118948824343
1.44419626665659 0.681362378976487
1.44439811328474 0.681535269709544
1.44495754165895 0.6817081604426
1.44511508127594 0.681881051175657
1.44519622152384 0.682053941908714
1.44543236051488 0.68222683264177
1.44586167326967 0.682399723374827
1.4468875328447 0.682572614107884
1.44822412216926 0.682745504840941
1.44942393400598 0.682918395573997
1.45055751404484 0.683091286307054
1.45065620711977 0.683264177040111
1.45067340509956 0.683437067773167
1.45145183222511 0.683609958506224
1.45146979204617 0.683782849239281
1.45191557670726 0.683955739972337
1.45347391978658 0.684128630705394
1.45391281175525 0.684301521438451
1.45420971030105 0.684474412171508
1.45451219215379 0.684647302904564
1.45495296040201 0.684820193637621
1.45516937859225 0.684993084370678
1.455953114161 0.685165975103734
1.45615504465834 0.685338865836791
1.45616628237826 0.685511756569848
1.4565016593049 0.685684647302905
1.45793946630507 0.685857538035961
1.45873117015967 0.686030428769018
1.45882541170598 0.686203319502075
1.46086535067948 0.686376210235131
1.46092557242384 0.686549100968188
1.46107357974987 0.686721991701245
1.46107997383837 0.686894882434302
1.46131386788757 0.687067773167358
1.46163810381577 0.687240663900415
1.46217290314853 0.687413554633472
1.4635903359577 0.687586445366528
1.46393115217161 0.687759336099585
1.46466452593222 0.687932226832642
1.46507709014206 0.688105117565698
1.46594063244654 0.688278008298755
1.46675879615842 0.688450899031812
1.46712558820943 0.688623789764869
1.46731126057506 0.688796680497925
1.46772072812847 0.688969571230982
1.46919883415514 0.689142461964039
1.469241052845 0.689315352697095
1.46990161859517 0.689488243430152
1.46995479799256 0.689661134163209
1.46996481190114 0.689834024896266
1.47050126544751 0.690006915629322
1.47068860109051 0.690179806362379
1.4715103931995 0.690352697095436
1.47225175886215 0.690525587828492
1.47259095946256 0.690698478561549
1.47307705578319 0.690871369294606
1.47423029353856 0.691044260027663
1.47455098370659 0.691217150760719
1.4752876278224 0.691390041493776
1.47547322214305 0.691562932226833
1.47585314189299 0.691735822959889
1.47634230596109 0.691908713692946
1.4766610135893 0.692081604426003
1.4774326353202 0.692254495159059
1.47780294680611 0.692427385892116
1.4778113812702 0.692600276625173
1.47805967544407 0.69277316735823
1.47844765333067 0.692946058091286
1.47925807967273 0.693118948824343
1.48013336074884 0.6932918395574
1.48179195944497 0.693464730290457
1.48183888253924 0.693637621023513
1.48299554978831 0.69381051175657
1.48336363405971 0.693983402489627
1.48348952416954 0.694156293222683
1.48351828149231 0.69432918395574
1.48367108930808 0.694502074688797
1.48488829788484 0.694674965421853
1.48494586796332 0.69484785615491
1.48539130284863 0.695020746887967
1.4857757569306 0.695193637621024
1.48714719411595 0.69536652835408
1.48750379076067 0.695539419087137
1.48771068212679 0.695712309820194
1.48816746333958 0.69588520055325
1.48819354800503 0.696058091286307
1.48867004633066 0.696230982019364
1.48893890991163 0.696403872752421
1.48896538585403 0.696576763485477
1.48899593083304 0.696749654218534
1.48952206450227 0.696922544951591
1.48994667654464 0.697095435684647
1.49011077410261 0.697268326417704
1.49045295077965 0.697441217150761
1.4906723841132 0.697614107883818
1.49086371897788 0.697786998616874
1.49193582960007 0.697959889349931
1.49210147450665 0.698132780082988
1.49232474717946 0.698305670816044
1.49247327211744 0.698478561549101
1.49296157024661 0.698651452282158
1.49411652293804 0.698824343015214
1.49442125716416 0.698997233748271
1.49450074864698 0.699170124481328
1.49452319950837 0.699343015214385
1.49458113641321 0.699515905947441
1.49569239610813 0.699688796680498
1.49658021214451 0.699861687413555
1.49767123466508 0.700034578146611
1.49771876402303 0.700207468879668
1.49789770999667 0.700380359612725
1.49827552848357 0.700553250345782
1.49873661734935 0.700726141078838
1.49926959601235 0.700899031811895
1.49959713563371 0.701071922544952
1.49963210383238 0.701244813278008
1.49971938449808 0.701417704011065
1.49987062584781 0.701590594744122
1.50003309350138 0.701763485477178
1.5002963321046 0.701936376210235
1.50098661393346 0.702109266943292
1.50109379667461 0.702282157676349
1.50111399574214 0.702455048409405
1.50117583391988 0.702627939142462
1.50122114762223 0.702800829875519
1.50126606486384 0.702973720608575
1.50132726089831 0.703146611341632
1.50141991101188 0.703319502074689
1.50147580740026 0.703492392807746
1.50152269833262 0.703665283540802
1.50158178068208 0.703838174273859
1.50162095572607 0.704011065006916
1.50165100415811 0.704183955739972
1.50165692319974 0.704356846473029
1.50168182052249 0.704529737206086
1.50170173053197 0.704702627939143
1.50174090873363 0.704875518672199
1.50175181629916 0.705048409405256
1.50177096189579 0.705221300138313
1.50178008700123 0.705394190871369
1.50181862370738 0.705567081604426
1.50184932190556 0.705739972337483
1.50188014364418 0.705912863070539
1.50190184260533 0.706085753803596
1.50195258125356 0.706258644536653
1.50198264225109 0.70643153526971
1.50201346992888 0.706604426002766
1.50204110000504 0.706777316735823
1.50206937222944 0.70695020746888
1.50207708696985 0.707123098201936
1.50208621080624 0.707295988934993
1.50211448297778 0.70746887966805
1.50213375467223 0.707641770401107
1.50215367017076 0.707814661134163
1.50215594374737 0.70798755186722
1.5021812996427 0.708160442600277
1.5022288450791 0.708333333333333
1.50225063417409 0.70850622406639
1.50229566286234 0.708679114799447
1.50234320928797 0.708852005532503
1.50239923552019 0.70902489626556
1.50245513917291 0.709197786998617
1.50250268575937 0.709370677731674
1.50252694971786 0.70954356846473
1.50253372482915 0.709716459197787
1.50253867321877 0.709889349930844
1.50259469991647 0.7100622406639
1.50265896044186 0.710235131396957
1.50272090533296 0.710408022130014
1.50281035898258 0.710580912863071
1.50291137157367 0.710753803596127
1.5030200987505 0.710926694329184
1.50312123470313 0.711099585062241
1.50322224800727 0.711272475795297
1.50335089138795 0.711445366528354
1.50350716507073 0.711618257261411
1.50365264502644 0.711791147994468
1.50380648103777 0.711964038727524
1.5039885907175 0.712136929460581
1.50413209440825 0.712309820193638
1.50415078472238 0.712482710926694
1.50432210188064 0.712655601659751
1.50448186275308 0.712828492392808
1.50463250296299 0.713001383125864
1.50480382405487 0.713174273858921
1.50495766387779 0.713347164591978
1.50510378765404 0.713520055325035
1.50518228125696 0.713692946058091
1.50524014470767 0.713865836791148
1.50533976791785 0.714038727524205
1.50539718132137 0.714211618257261
1.50554253965892 0.714384508990318
1.50558644397957 0.714557399723375
1.50569637970589 0.714730290456432
1.50585614886342 0.714903181189488
1.50598480152777 0.715076071922545
1.50600577693345 0.715248962655602
1.50617072250383 0.715421853388658
1.50638431197134 0.715594744121715
1.50644502066293 0.715767634854772
1.50661960652927 0.715940525587829
1.50683565573089 0.716113416320885
1.5070723914407 0.716286307053942
1.5071018016392 0.716459197786999
1.50730773308832 0.716632088520055
1.50743624322781 0.716804979253112
1.50754373424003 0.716977869986169
1.5077791069074 0.717150760719225
1.50801513779267 0.717323651452282
1.5082505407385 0.717496542185339
1.50848879770312 0.717669432918396
1.50848911050959 0.717842323651452
1.50872756768656 0.718015214384509
1.50896853659754 0.718188105117566
1.50920113814605 0.718360995850622
1.51001217237837 0.718533886583679
1.51082846863754 0.718706777316736
1.51091977873206 0.718879668049793
1.51114948342954 0.719052558782849
1.51128170908202 0.719225449515906
1.51151071435874 0.719398340248963
1.51173241148959 0.719571230982019
1.51289865305441 0.719744121715076
1.51364270643109 0.719917012448133
1.51370177724898 0.720089903181189
1.51390397205424 0.720262793914246
1.51415559133138 0.720435684647303
1.51445762401082 0.72060857538036
1.51446650979279 0.720781466113416
1.51532099454354 0.720954356846473
1.51610237074177 0.72112724757953
1.51634889309121 0.721300138312586
1.51675165340793 0.721473029045643
1.51709944222397 0.7216459197787
1.51732157151626 0.721818810511757
1.51780566052867 0.721991701244813
1.51840757084649 0.72216459197787
1.5187603504432 0.722337482710927
1.52031553959288 0.722510373443983
1.52034801047229 0.72268326417704
1.52039289919799 0.722856154910097
1.52039916791457 0.723029045643154
1.52045562132406 0.72320193637621
1.52084709970377 0.723374827109267
1.5215391994995 0.723547717842324
1.52214130461395 0.72372060857538
1.5224179977493 0.723893499308437
1.5229616823723 0.724066390041494
1.52332995246152 0.724239280774551
1.52488735639103 0.724412171507607
1.52536134968555 0.724585062240664
1.52541419032915 0.724757952973721
1.52564817110901 0.724930843706777
1.52581656620401 0.725103734439834
1.52650566955469 0.725276625172891
1.52691059587594 0.725449515905948
1.52698018309195 0.725622406639004
1.52770467752562 0.725795297372061
1.5280712795292 0.725968188105118
1.5281466025578 0.726141078838174
1.5281634544774 0.726313969571231
1.52890336609502 0.726486860304288
1.52928077598672 0.726659751037344
1.52968802220268 0.726832641770401
1.52984098245275 0.727005532503458
1.53061743721587 0.727178423236515
1.53118211941157 0.727351313969571
1.5315458409518 0.727524204702628
1.53256052640816 0.727697095435685
1.53325599723842 0.727869986168741
1.53343688157483 0.728042876901798
1.53353486257868 0.728215767634855
1.53392696074932 0.728388658367912
1.53473090034768 0.728561549100968
1.5350583284087 0.728734439834025
1.53528789233831 0.728907330567082
1.53613419051448 0.729080221300138
1.53659951025779 0.729253112033195
1.53668706406482 0.729426002766252
1.53668706406482 0.729598893499309
1.53682208149464 0.729771784232365
1.53697776920092 0.729944674965422
1.53796537684232 0.730117565698479
1.5382252371761 0.730290456431535
1.53839113313985 0.730463347164592
1.53983075247653 0.730636237897649
1.53992559562473 0.730809128630705
1.54011134757357 0.730982019363762
1.54131583621084 0.731154910096819
1.54150328440447 0.731327800829876
1.54225032149545 0.731500691562932
1.54252507557994 0.731673582295989
1.5425297873273 0.731846473029046
1.54264274886498 0.732019363762102
1.54334276063466 0.732192254495159
1.544184627455 0.732365145228216
1.54535087595356 0.732538035961273
1.54563086434446 0.732710926694329
1.54639993094433 0.732883817427386
1.54653557941476 0.733056708160443
1.54712761537807 0.733229598893499
1.54721519660107 0.733402489626556
1.54856574861887 0.733575380359613
1.54941453431476 0.733748271092669
1.54954248288475 0.733921161825726
1.5497821013595 0.734094052558783
1.55048439911954 0.73426694329184
1.55180502817216 0.734439834024896
1.55273933090103 0.734612724757953
1.55279945761036 0.73478561549101
1.55287446857594 0.734958506224066
1.55366300277125 0.735131396957123
1.55459691593164 0.73530428769018
1.55472432879851 0.735477178423237
1.55566615553326 0.735650069156293
1.5559530946439 0.73582295988935
1.55638099715431 0.735995850622407
1.55697542386438 0.736168741355463
1.55704575019054 0.73634163208852
1.55712067789664 0.736514522821577
1.55762270331796 0.736687413554634
1.55937261065519 0.73686030428769
1.56001338669887 0.737033195020747
1.56012696432752 0.737206085753804
1.56049859029704 0.73737897648686
1.56073583312461 0.737551867219917
1.56083016538856 0.737724757952974
1.56232815146445 0.73789764868603
1.56246900866965 0.738070539419087
1.56322581111311 0.738243430152144
1.56431551065778 0.738416320885201
1.56475237963852 0.738589211618257
1.56479594440934 0.738762102351314
1.56480898780122 0.738934993084371
1.56574949616275 0.739107883817427
1.56588058450955 0.739280774550484
1.56700059540609 0.739453665283541
1.56753461638165 0.739626556016598
1.56774758510857 0.739799446749654
1.56787025756729 0.739972337482711
1.56943665196704 0.740145228215768
1.5700149167391 0.740318118948824
1.57055509133202 0.740491009681881
1.57115099499424 0.740663900414938
1.5713120624392 0.740836791147995
1.57160940430703 0.741009681881051
1.57201759137529 0.741182572614108
1.57239395168923 0.741355463347165
1.57243653698513 0.741528354080221
1.57330938900973 0.741701244813278
1.57338575284383 0.741874135546335
1.57350317144847 0.742047026279391
1.57386672831992 0.742219917012448
1.57452743644616 0.742392807745505
1.57461238097163 0.742565698478562
1.57494888213397 0.742738589211618
1.57666254262929 0.742911479944675
1.57878954552387 0.743084370677732
1.57891109061421 0.743257261410788
1.57899687133333 0.743430152143845
1.57989281590112 0.743603042876902
1.58007700525134 0.743775933609959
1.58080558137574 0.743948824343015
1.58101912485148 0.744121715076072
1.58163392588005 0.744294605809129
1.58164040962631 0.744467496542185
1.58195774312174 0.744640387275242
1.58222748942078 0.744813278008299
1.58240703299743 0.744986168741355
1.58432630488151 0.745159059474412
1.58622343760882 0.745331950207469
1.58650089482395 0.745504840940526
1.5866049351228 0.745677731673582
1.58744976435194 0.745850622406639
1.58782124530737 0.746023513139696
1.58821282364291 0.746196403872752
1.58844257142842 0.746369294605809
1.58988688213221 0.746542185338866
1.58991048687179 0.746715076071923
1.58992954699746 0.746887966804979
1.59000233459047 0.747060857538036
1.59089349776344 0.747233748271093
1.59090307508197 0.747406639004149
1.59144743019095 0.747579529737206
1.59158935467168 0.747752420470263
1.59318563363659 0.74792531120332
1.59353336249683 0.748098201936376
1.59362912458893 0.748271092669433
1.59367874320265 0.74844398340249
1.5937893848774 0.748616874135546
1.59453948576885 0.748789764868603
1.59548431325349 0.74896265560166
1.59678874518 0.749135546334716
1.59749986934106 0.749308437067773
1.59796519583613 0.74948132780083
1.59894509925721 0.749654218533887
1.59908855327384 0.749827109266943
1.59958600214073 0.75
1.59991596455595 0.750172890733057
1.60007607532637 0.750345781466113
1.6001480802171 0.75051867219917
1.60072875997609 0.750691562932227
1.60084205997254 0.750864453665284
1.60109801020456 0.75103734439834
1.60169409421557 0.751210235131397
1.60184753071568 0.751383125864454
1.60201226397112 0.75155601659751
1.60456397008255 0.751728907330567
1.60515549645893 0.751901798063624
1.60532543988543 0.75207468879668
1.60571872803978 0.752247579529737
1.60584505911099 0.752420470262794
1.60665242106669 0.752593360995851
1.60674934789736 0.752766251728907
1.6069416816384 0.752939142461964
1.6077622291555 0.753112033195021
1.60813193353246 0.753284923928077
1.60830284789212 0.753457814661134
1.60871425072643 0.753630705394191
1.60944758314615 0.753803596127248
1.60949451452892 0.753976486860304
1.6100664657462 0.754149377593361
1.61007329235088 0.754322268326418
1.61057240758018 0.754495159059475
1.61170488842662 0.754668049792531
1.61221998985041 0.754840940525588
1.61242639520761 0.755013831258645
1.61288491637944 0.755186721991701
1.61306868811317 0.755359612724758
1.61329377627824 0.755532503457815
1.61338313346025 0.755705394190871
1.61363000955949 0.755878284923928
1.61414563550449 0.756051175656985
1.61444091061092 0.756224066390042
1.61460868591001 0.756396957123098
1.6146892847633 0.756569847856155
1.61531207583843 0.756742738589212
1.61560251351844 0.756915629322268
1.61598394882837 0.757088520055325
1.61623913083682 0.757261410788382
1.61688175047066 0.757434301521439
1.61702809625441 0.757607192254495
1.61709457562414 0.757780082987552
1.61816151596901 0.757952973720609
1.61847702196804 0.758125864453665
1.61874055343712 0.758298755186722
1.61919803132823 0.758471645919779
1.61978558346061 0.758644536652835
1.62004232884375 0.758817427385892
1.62010688728338 0.758990318118949
1.6206590330158 0.759163208852006
1.6207202756917 0.759336099585062
1.62115262614282 0.759508990318119
1.62131778945392 0.759681881051176
1.62256130894259 0.759854771784232
1.62308741526151 0.760027662517289
1.62316366437258 0.760200553250346
1.62322302939276 0.760373443983403
1.62372027105892 0.760546334716459
1.62394570606507 0.760719225449516
1.62421064974062 0.760892116182573
1.62579502165494 0.761065006915629
1.62619085779384 0.761237897648686
1.62684052181563 0.761410788381743
1.62721629731027 0.7615836791148
1.62734433662776 0.761756569847856
1.62807883802822 0.761929460580913
1.62848566358966 0.76210235131397
1.62891376859296 0.762275242047026
1.62893442421918 0.762448132780083
1.62979250378554 0.76262102351314
1.63043977309033 0.762793914246196
1.6307649192537 0.762966804979253
1.63287365030302 0.76313969571231
1.63295708067987 0.763312586445367
1.63355941986546 0.763485477178423
1.63400929728617 0.76365836791148
1.63442630716226 0.763831258644537
1.63462782883133 0.764004149377593
1.63505360500957 0.76417704011065
1.63571629447839 0.764349930843707
1.63633618485276 0.764522821576764
1.63696192716074 0.76469571230982
1.63725930453303 0.764868603042877
1.63743811539135 0.765041493775934
1.63802575420063 0.76521438450899
1.64030685323074 0.765387275242047
1.64031326070145 0.765560165975104
1.64044773183656 0.76573305670816
1.64055893315906 0.765905947441217
1.64097974419481 0.766078838174274
1.64170877601253 0.766251728907331
1.6431587400488 0.766424619640387
1.64355265287547 0.766597510373444
1.64418947497028 0.766770401106501
1.64647071580887 0.766943291839557
1.64687143311572 0.767116182572614
1.64707593410077 0.767289073305671
1.64724879267584 0.767461964038728
1.64779572510014 0.767634854771784
1.64787210914184 0.767807745504841
1.6488181610869 0.767980636237898
1.64957460637686 0.768153526970954
1.64994476203483 0.768326417704011
1.65178836060472 0.768499308437068
1.65206619952145 0.768672199170125
1.65251667394016 0.768845089903181
1.6534695398669 0.769017980636238
1.6538493046139 0.769190871369295
1.6539606082644 0.769363762102351
1.6544665757937 0.769536652835408
1.65541381221244 0.769709543568465
1.656354480064 0.769882434301521
1.65651396557276 0.770055325034578
1.65651885441046 0.770228215767635
1.65696080491095 0.770401106500692
1.65718631219275 0.770573997233748
1.6572667364777 0.770746887966805
1.65764337601789 0.770919778699862
1.6580302015701 0.771092669432918
1.65855934323135 0.771265560165975
1.6585834163922 0.771438450899032
1.65930481358472 0.771611341632089
1.65940451459381 0.771784232365145
1.65953393519113 0.771957123098202
1.65993850886654 0.772130013831259
1.66014132193703 0.772302904564315
1.66022337396496 0.772475795297372
1.66063727024357 0.772648686030429
1.66078583838437 0.772821576763486
1.66116744517862 0.772994467496542
1.662731518427 0.773167358229599
1.66293238297257 0.773340248962656
1.6629581825079 0.773513139695712
1.66303646553608 0.773686030428769
1.66321964748186 0.773858921161826
1.66357511558853 0.774031811894882
1.66377966185472 0.774204702627939
1.6639664263568 0.774377593360996
1.6643164696587 0.774550484094053
1.66442882826302 0.774723374827109
1.66469302110809 0.774896265560166
1.66472709396303 0.775069156293223
1.66476002816233 0.775242047026279
1.66493021677513 0.775414937759336
1.66508801813872 0.775587828492393
1.66513315562846 0.77576071922545
1.66549133216128 0.775933609958506
1.6658852473766 0.776106500691563
1.66608118224135 0.77627939142462
1.6665661244822 0.776452282157676
1.66670943536191 0.776625172890733
1.66705359932764 0.77679806362379
1.66743438026202 0.776970954356846
1.66781735918686 0.777143845089903
1.66837078446526 0.77731673582296
1.66889976402267 0.777489626556017
1.66916219953069 0.777662517289073
1.67039681260947 0.77783540802213
1.67049071163645 0.778008298755187
1.67092307836961 0.778181189488243
1.6710848452722 0.7783540802213
1.67270229215729 0.778526970954357
1.67375477573953 0.778699861687414
1.67414760850753 0.77887275242047
1.67415079318996 0.779045643153527
1.67419398740252 0.779218533886584
1.6752813333452 0.77939142461964
1.6754383676291 0.779564315352697
1.6757052832366 0.779737206085754
1.67623242938208 0.779910096818811
1.67684749038153 0.780082987551867
1.67802723898584 0.780255878284924
1.67812974642648 0.780428769017981
1.67825788392367 0.780601659751037
1.68028354507354 0.780774550484094
1.68092839000225 0.780947441217151
1.68099929146057 0.781120331950207
1.68100508852433 0.781293222683264
1.68101709592137 0.781466113416321
1.68129716913455 0.781639004149378
1.68228934679535 0.781811894882434
1.68275806421839 0.781984785615491
1.68285801398819 0.782157676348548
1.68340988432081 0.782330567081604
1.68356657117186 0.782503457814661
1.68362347644955 0.782676348547718
1.6845168285631 0.782849239280775
1.68451756209789 0.783022130013831
1.68506653358246 0.783195020746888
1.68556606646144 0.783367911479945
1.68573937721709 0.783540802213001
1.68605703606784 0.783713692946058
1.68618140548425 0.783886583679115
1.686345903528 0.784059474412171
1.68652240178127 0.784232365145228
1.68662075107271 0.784405255878285
1.68667670708064 0.784578146611342
1.68667670708064 0.784751037344398
1.6876122550512 0.784923928077455
1.688271171995 0.785096818810512
1.68951736294013 0.785269709543569
1.68982343109158 0.785442600276625
1.69072632561769 0.785615491009682
1.69084952811463 0.785788381742739
1.69095101785714 0.785961272475795
1.69095754469623 0.786134163208852
1.6909915897611 0.786307053941909
1.69153469152222 0.786479944674966
1.69183689200766 0.786652835408022
1.69199180844611 0.786825726141079
1.69282591206153 0.786998616874136
1.69309560415983 0.787171507607192
1.69424494561119 0.787344398340249
1.6943554562129 0.787517289073306
1.6943610347862 0.787690179806362
1.6943679937172 0.787863070539419
1.69437464169988 0.788035961272476
1.69438786201115 0.788208852005533
1.69440812433558 0.788381742738589
1.69442063720619 0.788554633471646
1.69447932327885 0.788727524204703
1.69449110663241 0.788900414937759
1.69451818807882 0.789073305670816
1.69452496886344 0.789246196403873
1.6945334335878 0.78941908713693
1.69455053955305 0.789591977869986
1.69455886960727 0.789764868603043
1.69456880277858 0.7899377593361
1.69457737198437 0.790110650069156
1.69458277870522 0.790283540802213
1.69460410749392 0.79045643153527
1.69461212137514 0.790629322268326
1.6946264034627 0.790802213001383
1.69464381467887 0.79097510373444
1.69466007833845 0.791147994467497
1.69467443230663 0.791320885200553
1.69467522505951 0.79149377593361
1.69469295695536 0.791666666666667
1.69471524289282 0.791839557399723
1.69474228029689 0.79201244813278
1.6947518047807 0.792185338865837
1.69476678542259 0.792358229598894
1.69477897025016 0.79253112033195
1.69477973362563 0.792704011065007
1.69478537121066 0.792876901798064
1.69478602047996 0.79304979253112
1.69480190971771 0.793222683264177
1.69481104000788 0.793395573997234
1.69481195807205 0.793568464730291
1.69492353565235 0.793741355463347
1.69495409393137 0.793914246196404
1.69496454909521 0.794087136929461
1.69506141574697 0.794260027662517
1.69520920069203 0.794432918395574
1.69537330091446 0.794605809128631
1.69537448235525 0.794778699861687
1.69538033499579 0.794951590594744
1.69538458779679 0.795124481327801
1.69540712319182 0.795297372060858
1.69543095680908 0.795470262793914
1.69543338046017 0.795643153526971
1.69544707770956 0.795816044260028
1.69546890723181 0.795988934993084
1.69551822459622 0.796161825726141
1.69557381845445 0.796334716459198
1.69566222218967 0.796507607192255
1.69578431273543 0.796680497925311
1.69587884739348 0.796853388658368
1.69599486963487 0.797026279391425
1.69601287741087 0.797199170124481
1.69602653873439 0.797372060857538
1.69617062097528 0.797544951590595
1.69621650889181 0.797717842323652
1.69630606766667 0.797890733056708
1.69633954347758 0.798063623789765
1.69634935321414 0.798236514522822
1.69645992689764 0.798409405255878
1.69652228083705 0.798582295988935
1.69667748795389 0.798755186721992
1.69671797919655 0.798928077455048
1.69689282916369 0.799100968188105
1.6969049077701 0.799273858921162
1.69694554824222 0.799446749654219
1.69705607130681 0.799619640387275
1.69708090027735 0.799792531120332
1.69709376343223 0.799965421853389
1.69725571199276 0.800138312586445
1.69727436872264 0.800311203319502
1.69732050973481 0.800484094052559
1.69741899590084 0.800656984785616
1.69744565938555 0.800829875518672
1.6975181425515 0.801002766251729
1.69755689217017 0.801175656984786
1.69758626911553 0.801348547717842
1.6975985225723 0.801521438450899
1.69766943719483 0.801694329183956
1.69774228531837 0.801867219917012
1.69776955051023 0.802040110650069
1.69786510222359 0.802213001383126
1.69786913775627 0.802385892116183
1.69787866162974 0.802558782849239
1.69795490942203 0.802731673582296
1.69798368335893 0.802904564315353
1.69801807772447 0.803077455048409
1.69806807740944 0.803250345781466
1.69806885800175 0.803423236514523
1.69813233096547 0.80359612724758
1.69814372432753 0.803769017980636
1.69819596128755 0.803941908713693
1.69819977509346 0.80411479944675
1.69822234229024 0.804287690179806
1.69824325300083 0.804460580912863
1.69825037696923 0.80463347164592
1.69825206703172 0.804806362378977
1.69825589813895 0.804979253112033
1.69827186453176 0.80515214384509
1.69866264533331 0.805325034578147
1.69877091584355 0.805497925311203
1.69914971646791 0.80567081604426
1.69947966145887 0.805843706777317
1.69978518897064 0.806016597510373
1.70010694474219 0.80618948824343
1.7006027786769 0.806362378976487
1.70124387329826 0.806535269709544
1.70124387329826 0.8067081604426
1.70165161886249 0.806881051175657
1.70275358578477 0.807053941908714
1.70322032104692 0.80722683264177
1.70401293547112 0.807399723374827
1.70414768109501 0.807572614107884
1.7044924280176 0.807745504840941
1.70543885120027 0.807918395573997
1.70551726151675 0.808091286307054
1.70603257121901 0.808264177040111
1.70640098094023 0.808437067773167
1.70700247150747 0.808609958506224
1.70725150080093 0.808782849239281
1.70807496347067 0.808955739972337
1.70820754153895 0.809128630705394
1.70837412331634 0.809301521438451
1.70861717289812 0.809474412171508
1.708921967212 0.809647302904564
1.70909029948122 0.809820193637621
1.70936843974212 0.809993084370678
1.70982203170258 0.810165975103734
1.71000203412783 0.810338865836791
1.71025041251248 0.810511756569848
1.71031084378464 0.810684647302905
1.71042141910973 0.810857538035961
1.71070209230622 0.811030428769018
1.71079372759464 0.811203319502075
1.71124832494893 0.811376210235131
1.71135282985286 0.811549100968188
1.7114163760797 0.811721991701245
1.71147585444008 0.811894882434302
1.71164961680501 0.812067773167358
1.71192550475662 0.812240663900415
1.71193604475123 0.812413554633472
1.7125020633742 0.812586445366528
1.71429312909046 0.812759336099585
1.71548296225107 0.812932226832642
1.71569100943199 0.813105117565698
1.71593923573104 0.813278008298755
1.71595373446888 0.813450899031812
1.71632278426586 0.813623789764869
1.7164811608026 0.813796680497925
1.7166648049511 0.813969571230982
1.71717332011114 0.814142461964039
1.71739299063579 0.814315352697095
1.71745763311595 0.814488243430152
1.71760317109512 0.814661134163209
1.7184095851085 0.814834024896266
1.71864507125749 0.815006915629322
1.71953307021641 0.815179806362379
1.72015590801717 0.815352697095436
1.72101363952064 0.815525587828492
1.72284153056383 0.815698478561549
1.72357919666281 0.815871369294606
1.7238666369227 0.816044260027663
1.72425469042426 0.816217150760719
1.72462347928917 0.816390041493776
1.72493472613426 0.816562932226833
1.72494098252684 0.816735822959889
1.72529995711765 0.816908713692946
1.7253768035958 0.817081604426003
1.72608743999308 0.81725449515906
1.72611039251496 0.817427385892116
1.72614750927358 0.817600276625173
1.72760914380076 0.81777316735823
1.72774227667211 0.817946058091286
1.72809583753691 0.818118948824343
1.72826629822481 0.8182918395574
1.72846801833185 0.818464730290457
1.72879474028734 0.818637621023513
1.72965413695136 0.81881051175657
1.72991044225782 0.818983402489627
1.73016150430347 0.819156293222683
1.73027000748296 0.81932918395574
1.73100109371636 0.819502074688797
1.73150160897187 0.819674965421853
1.73151279988051 0.81984785615491
1.73191663440959 0.820020746887967
1.73261432503888 0.820193637621024
1.73322663255847 0.82036652835408
1.73393386899684 0.820539419087137
1.73403419626255 0.820712309820194
1.73490889415295 0.82088520055325
1.73570158741338 0.821058091286307
1.73574579745183 0.821230982019364
1.73584013777511 0.821403872752421
1.7361781 0.821576763485477
1.73619637803393 0.821749654218534
1.73669062150917 0.821922544951591
1.73675105341627 0.822095435684647
1.73677580139516 0.822268326417704
1.73692696100647 0.822441217150761
1.73695488211648 0.822614107883818
1.73736940838746 0.822786998616874
1.73742698691334 0.822959889349931
1.737628653852 0.823132780082988
1.7381583085011 0.823305670816044
1.73837741967547 0.823478561549101
1.73845671603445 0.823651452282158
1.73850960230992 0.823824343015214
1.73912053861904 0.823997233748271
1.73931021496078 0.824170124481328
1.73978193740123 0.824343015214385
1.73999071943084 0.824515905947441
1.74122460911027 0.824688796680498
1.74148036358967 0.824861687413555
1.74149451816827 0.825034578146611
1.74242671833516 0.825207468879668
1.74248949805536 0.825380359612725
1.74312629891958 0.825553250345782
1.7438757681193 0.825726141078838
1.74393877471015 0.825899031811895
1.74452263040636 0.826071922544952
1.74463813775966 0.826244813278008
1.74486518304081 0.826417704011065
1.74517375039931 0.826590594744122
1.74581362174756 0.826763485477178
1.746778697793 0.826936376210235
1.74678758410015 0.827109266943292
1.74747295183417 0.827282157676349
1.74780448852553 0.827455048409405
1.74811355031759 0.827627939142462
1.74904567007907 0.827800829875519
1.74922164413758 0.827973720608575
1.74961698691701 0.828146611341632
1.74973268990221 0.828319502074689
1.7503291033845 0.828492392807746
1.75129765923245 0.828665283540802
1.75161040778975 0.828838174273859
1.75182009157974 0.829011065006916
1.75217482076739 0.829183955739972
1.75272348925316 0.829356846473029
1.75369373766983 0.829529737206086
1.75416379416083 0.829702627939143
1.75433900206279 0.829875518672199
1.75616252759794 0.830048409405256
1.75776268672266 0.830221300138313
1.75840581582593 0.830394190871369
1.75894531872738 0.830567081604426
1.75960036164664 0.830739972337483
1.76047100222589 0.830912863070539
1.76196232079335 0.831085753803596
1.76278772332993 0.831258644536653
1.76385772160694 0.83143153526971
1.76508324148001 0.831604426002766
1.7651755506573 0.831777316735823
1.76522284868662 0.83195020746888
1.7652458660122 0.832123098201936
1.76558622626644 0.832295988934993
1.76602809446413 0.83246887966805
1.76649302377313 0.832641770401107
1.76690838578174 0.832814661134163
1.76741114855314 0.83298755186722
1.76845603101072 0.833160442600277
1.76886812485899 0.833333333333333
1.76946663875097 0.83350622406639
1.76962642185698 0.833679114799447
1.77001799510421 0.833852005532503
1.77210359248931 0.83402489626556
1.77309075358713 0.834197786998617
1.77358196717547 0.834370677731674
1.77406591292522 0.83454356846473
1.77458843538692 0.834716459197787
1.77623128103331 0.834889349930844
1.77705503364982 0.8350622406639
1.77729533079101 0.835235131396957
1.77862904379582 0.835408022130014
1.77898466505881 0.835580912863071
1.78014712833558 0.835753803596127
1.78137223861902 0.835926694329184
1.78243491840586 0.836099585062241
1.78284039223494 0.836272475795297
1.78291193268631 0.836445366528354
1.78294476594555 0.836618257261411
1.7830750978635 0.836791147994468
1.78323847871795 0.836964038727524
1.78333630168969 0.837136929460581
1.78491773198536 0.837309820193638
1.78497531311275 0.837482710926694
1.78589215485245 0.837655601659751
1.78601249683485 0.837828492392808
1.78669944689459 0.838001383125864
1.78718108569213 0.838174273858921
1.78720960442521 0.838347164591978
1.78733600313901 0.838520055325035
1.78752632820873 0.838692946058091
1.78756176109064 0.838865836791148
1.78776010242667 0.839038727524205
1.78953498474284 0.839211618257261
1.7900053075544 0.839384508990318
1.791343220394 0.839557399723375
1.79248296267325 0.839730290456432
1.79281455370395 0.839903181189488
1.79314967591367 0.840076071922545
1.79343367228644 0.840248962655602
1.79427718352616 0.840421853388658
1.79476264689677 0.840594744121715
1.79481044569758 0.840767634854772
1.79494173690435 0.840940525587829
1.79498310881936 0.841113416320885
1.79636718639214 0.841286307053942
1.79699225573062 0.841459197786999
1.79704072305699 0.841632088520055
1.79923393236255 0.841804979253112
1.79931077029201 0.841977869986169
1.79949508787024 0.842150760719225
1.79951187059562 0.842323651452282
1.7997893129702 0.842496542185339
1.79999020862514 0.842669432918396
1.80017374561262 0.842842323651452
1.80076105093597 0.843015214384509
1.80098166012725 0.843188105117566
1.80110130735919 0.843360995850622
1.80134960797497 0.843533886583679
1.8026965826116 0.843706777316736
1.80297463276115 0.843879668049793
1.80368233960819 0.844052558782849
1.80419557641123 0.844225449515906
1.80448255887708 0.844398340248963
1.8061124841331 0.844571230982019
1.80682782464688 0.844744121715076
1.80724564460486 0.844917012448133
1.80741291612837 0.845089903181189
1.8082910359856 0.845262793914246
1.80845178056236 0.845435684647303
1.8103347183663 0.84560857538036
1.81052918037976 0.845781466113416
1.81148023476134 0.845954356846473
1.8124841125657 0.84612724757953
1.81283543025587 0.846300138312586
1.81395913442619 0.846473029045643
1.81461899050419 0.8466459197787
1.81480109300383 0.846818810511757
1.81557126247366 0.846991701244813
1.81590901102754 0.84716459197787
1.81633164699271 0.847337482710927
1.81642896753798 0.847510373443984
1.81835594253733 0.84768326417704
1.81892039724599 0.847856154910097
1.82123949029107 0.848029045643154
1.8217978741766 0.84820193637621
1.82219411266675 0.848374827109267
1.82271084639909 0.848547717842324
1.82338270052995 0.84872060857538
1.82388542951583 0.848893499308437
1.82441169430098 0.849066390041494
1.82453364570663 0.849239280774551
1.82583077293249 0.849412171507607
1.82614439838148 0.849585062240664
1.82632750597651 0.849757952973721
1.82866050568798 0.849930843706777
1.82961236582809 0.850103734439834
1.83027601900103 0.850276625172891
1.83104104092072 0.850449515905948
1.83394015079708 0.850622406639004
1.83411803837368 0.850795297372061
1.83428812126667 0.850968188105118
1.83429303936123 0.851141078838174
1.83429743049338 0.851313969571231
1.83525529432826 0.851486860304288
1.83582403943568 0.851659751037344
1.83595938493222 0.851832641770401
1.83625844802365 0.852005532503458
1.83709494007104 0.852178423236515
1.83765266478193 0.852351313969571
1.83768841817823 0.852524204702628
1.83783126729929 0.852697095435685
1.83796419493993 0.852869986168741
1.83805414611139 0.853042876901798
1.83813938898027 0.853215767634855
1.83834157892315 0.853388658367912
1.83943019482797 0.853561549100968
1.84113434396666 0.853734439834025
1.84162403749145 0.853907330567082
1.84175379937951 0.854080221300138
1.84324289062304 0.854253112033195
1.84398915221035 0.854426002766252
1.84467784459613 0.854598893499309
1.84567603209109 0.854771784232365
1.84590605521852 0.854944674965422
1.84592126008315 0.855117565698479
1.8490291801437 0.855290456431535
1.85067368194308 0.855463347164592
1.85188513031569 0.855636237897649
1.85202360672686 0.855809128630705
1.85237356415736 0.855982019363762
1.85278789890884 0.856154910096819
1.85343296466468 0.856327800829876
1.85371627273282 0.856500691562932
1.85456168609776 0.856673582295989
1.85582587059733 0.856846473029046
1.8560722417916 0.857019363762102
1.85689690181283 0.857192254495159
1.85756066351193 0.857365145228216
1.85965754310198 0.857538035961273
1.8597907268092 0.857710926694329
1.86014354189675 0.857883817427386
1.86062832540199 0.858056708160443
1.86157604126082 0.858229598893499
1.86387871233852 0.858402489626556
1.86389339377206 0.858575380359613
1.86431482051331 0.858748271092669
1.86569450047501 0.858921161825726
1.86584082258788 0.859094052558783
1.86597467580821 0.85926694329184
1.86629564637386 0.859439834024896
1.86664160624814 0.859612724757953
1.86684031687392 0.85978561549101
1.86812693601556 0.859958506224066
1.86945133584277 0.860131396957123
1.86948729074006 0.86030428769018
1.86989541501659 0.860477178423237
1.87011521224526 0.860650069156293
1.87025055155233 0.86082295988935
1.87059045573616 0.860995850622407
1.87094232000496 0.861168741355463
1.87192949134235 0.86134163208852
1.87200594163277 0.861514522821577
1.87260675014437 0.861687413554634
1.87277899264288 0.86186030428769
1.87308430376872 0.862033195020747
1.87526148607463 0.862206085753804
1.87542017016859 0.86237897648686
1.87654254603831 0.862551867219917
1.87746588945598 0.862724757952974
1.87850160531581 0.86289764868603
1.87960150472579 0.863070539419087
1.87983177879978 0.863243430152144
1.88013539647761 0.863416320885201
1.88062102754884 0.863589211618257
1.88079040759786 0.863762102351314
1.88110793182965 0.863934993084371
1.88180959106349 0.864107883817427
1.88304974297342 0.864280774550484
1.88305116869726 0.864453665283541
1.88345344068665 0.864626556016598
1.88481592247081 0.864799446749654
1.88552008254663 0.864972337482711
1.88572459824999 0.865145228215768
1.88597754026516 0.865318118948824
1.88622760857875 0.865491009681881
1.88645656794286 0.865663900414938
1.88656598243536 0.865836791147995
1.88669180157164 0.866009681881051
1.88669231042533 0.866182572614108
1.88681422653346 0.866355463347165
1.8869073308818 0.866528354080221
1.8872762630912 0.866701244813278
1.88743066739061 0.866874135546335
1.88753312940853 0.867047026279391
1.8877031249315 0.867219917012448
1.88777931851259 0.867392807745505
1.888034251631 0.867565698478562
1.88825876655435 0.867738589211618
1.88827526372214 0.867911479944675
1.88851110656489 0.868084370677732
1.88873784011694 0.868257261410788
1.88896174055442 0.868430152143845
1.88919765317171 0.868603042876902
1.88943127984095 0.868775933609959
1.88966724415706 0.868948824343015
1.8899013162841 0.869121715076072
1.89013311985138 0.869294605809129
1.89036535007882 0.869467496542185
1.89058013244784 0.869640387275242
1.89078299105227 0.869813278008299
1.89096921682414 0.869986168741355
1.89098401831301 0.870159059474412
1.89116115584254 0.870331950207469
1.89126752910051 0.870504840940526
1.89134807974671 0.870677731673582
1.89151392650494 0.870850622406639
1.8915414775862 0.871023513139696
1.89166974128908 0.871196403872752
1.89183481535306 0.871369294605809
1.89199373207296 0.871542185338866
1.89200313326117 0.871715076071923
1.89216100552646 0.871887966804979
1.89231534075671 0.872060857538036
1.89233221816276 0.872233748271093
1.89251008108309 0.872406639004149
1.89252737393737 0.872579529737206
1.89255978982499 0.872752420470263
1.89259961329265 0.87292531120332
1.89268645230425 0.873098201936376
1.8927816813674 0.873271092669433
1.8928290121468 0.87344398340249
1.89288583977358 0.873616874135546
1.89297111689667 0.873789764868603
1.89299844582683 0.87396265560166
1.89310835408386 0.874135546334716
1.89311769967922 0.874308437067773
1.89323670232857 0.87448132780083
1.89325653073301 0.874654218533887
1.89335659651621 0.874827109266943
1.89338232886051 0.875
1.89342144919994 0.875172890733057
1.89347500530882 0.875345781466113
1.89349059429555 0.87551867219917
1.89358108265952 0.875691562932227
1.89358591465076 0.875864453665284
1.89363981558456 0.87603734439834
1.89365497310917 0.876210235131397
1.8936770883577 0.876383125864454
1.893714841898 0.87655601659751
1.89373058686992 0.876728907330567
1.89374921161322 0.876901798063624
1.89375933811688 0.87707468879668
1.89515326821962 0.877247579529737
1.89553077858798 0.877420470262794
1.89632771045848 0.877593360995851
1.89634601090559 0.877766251728907
1.89652190025204 0.877939142461964
1.89708325506207 0.878112033195021
1.89748784062073 0.878284923928078
1.89816500121756 0.878457814661134
1.89850852099093 0.878630705394191
1.89913064807215 0.878803596127248
1.9004994074939 0.878976486860304
1.90059513703602 0.879149377593361
1.90172849564142 0.879322268326418
1.90185021249706 0.879495159059475
1.90224105032305 0.879668049792531
1.90245063192254 0.879840940525588
1.90330054944808 0.880013831258645
1.90437941160939 0.880186721991701
1.90451393945662 0.880359612724758
1.90470029539739 0.880532503457815
1.90539807318961 0.880705394190871
1.90732761549365 0.880878284923928
1.90882052324521 0.881051175656985
1.90990905308174 0.881224066390042
1.91013149861242 0.881396957123098
1.91014134241806 0.881569847856155
1.91052163444221 0.881742738589212
1.9110128102396 0.881915629322268
1.91108975531831 0.882088520055325
1.91185372237592 0.882261410788382
1.91217134479454 0.882434301521439
1.91295211119761 0.882607192254495
1.91356048673632 0.882780082987552
1.91502761013831 0.882952973720609
1.91542115716322 0.883125864453665
1.91839758881838 0.883298755186722
1.91848520062079 0.883471645919779
1.9186642264561 0.883644536652835
1.91888185083499 0.883817427385892
1.91910103557079 0.883990318118949
1.9193641920385 0.884163208852006
1.91982459639381 0.884336099585062
1.92056955807126 0.884508990318119
1.92056965615615 0.884681881051176
1.92084797211535 0.884854771784232
1.9213456004973 0.885027662517289
1.92214647739248 0.885200553250346
1.92256704258795 0.885373443983403
1.92295995584537 0.885546334716459
1.92414744572884 0.885719225449516
1.92492458161449 0.885892116182573
1.92498547312361 0.886065006915629
1.92529115214489 0.886237897648686
1.92571337895744 0.886410788381743
1.92626727254994 0.8865836791148
1.92649432095122 0.886756569847856
1.92689504260058 0.886929460580913
1.92728318129939 0.88710235131397
1.92806078933048 0.887275242047026
1.92883376377514 0.887448132780083
1.92932888015154 0.88762102351314
1.92959827844533 0.887793914246196
1.92981181544313 0.887966804979253
1.9303389794331 0.88813969571231
1.93059932248388 0.888312586445367
1.93074225408122 0.888485477178423
1.9308264378568 0.88865836791148
1.93108065843257 0.888831258644537
1.93110444064293 0.889004149377593
1.93180001854737 0.88917704011065
1.93248833037085 0.889349930843707
1.93297503197714 0.889522821576764
1.93316410725424 0.88969571230982
1.93354731064462 0.889868603042877
1.93380290719821 0.890041493775934
1.93384721500612 0.89021438450899
1.93412554645965 0.890387275242047
1.93441031240591 0.890560165975104
1.93498409608787 0.89073305670816
1.93536961463073 0.890905947441217
1.93552553383735 0.891078838174274
1.9360547723778 0.891251728907331
1.93623875628295 0.891424619640387
1.93656722360168 0.891597510373444
1.93665086940826 0.891770401106501
1.93676868732312 0.891943291839557
1.93703903620995 0.892116182572614
1.93749863696446 0.892289073305671
1.93792586863337 0.892461964038728
1.93832406917164 0.892634854771784
1.93864291331517 0.892807745504841
1.93870971119801 0.892980636237898
1.93907835298174 0.893153526970954
1.9393132757519 0.893326417704011
1.93932765418932 0.893499308437068
1.93975363338572 0.893672199170125
1.94014295827332 0.893845089903181
1.94050050454238 0.894017980636238
1.94080883718467 0.894190871369295
1.94093196852681 0.894363762102351
1.94105820990773 0.894536652835408
1.94108479241189 0.894709543568465
1.94133264589647 0.894882434301521
1.94137803379392 0.895055325034578
1.94155478250674 0.895228215767635
1.94175769993116 0.895401106500692
1.94187784231366 0.895573997233748
1.9419642981643 0.895746887966805
1.94217389698729 0.895919778699862
1.94239086788213 0.896092669432918
1.94260510523734 0.896265560165975
1.94281047788116 0.896438450899032
1.94300330130276 0.896611341632089
1.9431604154507 0.896784232365145
1.94330102614694 0.896957123098202
1.94339711561412 0.897130013831259
1.94340987327634 0.897302904564315
1.9434817235391 0.897475795297372
1.9435413588372 0.897648686030429
1.94360099953795 0.897821576763486
1.94364050254468 0.897994467496542
1.94369223526877 0.898167358229599
1.94374768161346 0.898340248962656
1.94381873044369 0.898513139695712
1.94385793035253 0.898686030428769
1.94387081935661 0.898858921161826
1.94393249814545 0.899031811894882
1.94399941644318 0.899204702627939
1.94407824923914 0.899377593360996
1.94416535370675 0.899550484094053
1.94424085797648 0.899723374827109
1.94429982950515 0.899896265560166
1.94434753200314 0.900069156293223
1.94439397115974 0.900242047026279
1.94443287802189 0.900414937759336
1.94446358133635 0.900587828492393
1.94451816788723 0.90076071922545
1.94458876090662 0.900933609958506
1.94466374645344 0.901106500691563
1.94476263668368 0.90127939142462
1.94478982967671 0.901452282157676
1.94486593986469 0.901625172890733
1.94498939589325 0.90179806362379
1.94512856877974 0.901970954356846
1.94530046405843 0.902143845089903
1.94547713841764 0.90231673582296
1.94568964395444 0.902489626556017
1.94591884304538 0.902662517289073
1.94617196548827 0.90283540802213
1.94644581821054 0.903008298755187
1.94672788679648 0.903181189488243
1.9468056466966 0.9033540802213
1.94701093882046 0.903526970954357
1.94744657650817 0.903699861687414
1.94755190487403 0.90387275242047
1.94771799710974 0.904045643153527
1.94800855376749 0.904218533886584
1.94832360784879 0.90439142461964
1.94865125804544 0.904564315352697
1.94889594139907 0.904737206085754
1.94893504310558 0.904910096818811
1.9489833596013 0.905082987551867
1.94933553437336 0.905255878284924
1.94968678796026 0.905428769017981
1.950035503925 0.905601659751037
1.95035496867931 0.905774550484094
1.95067060343274 0.905947441217151
1.95075299796785 0.906120331950207
1.9509582520122 0.906293222683264
1.95106037994276 0.906466113416321
1.95123015442495 0.906639004149378
1.95149014669393 0.906811894882434
1.95149787992132 0.906984785615491
1.95160906647697 0.907157676348548
1.95164739220172 0.907330567081604
1.95170360615179 0.907503457814661
1.95177373898174 0.907676348547718
1.95202955741055 0.907849239280775
1.9522805931954 0.908022130013831
1.9524099590335 0.908195020746888
1.95242476481173 0.908367911479945
1.95254515087834 0.908540802213001
1.95327679558941 0.908713692946058
1.95350825127701 0.908886583679115
1.95380260537012 0.909059474412172
1.95613419832538 0.909232365145228
1.95638912172027 0.909405255878285
1.95903359784117 0.909578146611342
1.96051543154344 0.909751037344398
1.96093570288016 0.909923928077455
1.96223974974339 0.910096818810512
1.96226236326439 0.910269709543569
1.96388208949674 0.910442600276625
1.96419092606612 0.910615491009682
1.96482716327363 0.910788381742739
1.9669900136594 0.910961272475795
1.96812863362355 0.911134163208852
1.96831702788023 0.911307053941909
1.96887054072422 0.911479944674966
1.96942084708514 0.911652835408022
1.97024830861134 0.911825726141079
1.9702709493101 0.911998616874136
1.97042837372505 0.912171507607192
1.97068398521977 0.912344398340249
1.97093511987485 0.912517289073306
1.97134826378747 0.912690179806362
1.97294951394464 0.912863070539419
1.97338868322147 0.913035961272476
1.97399199221221 0.913208852005533
1.97457869546497 0.913381742738589
1.97647240952082 0.913554633471646
1.97659353447398 0.913727524204703
1.97786713989841 0.913900414937759
1.97882609506319 0.914073305670816
1.97911252659307 0.914246196403873
1.97967119912151 0.91441908713693
1.97992171603546 0.914591977869986
1.98029014383605 0.914764868603043
1.98030850111365 0.9149377593361
1.98100319837616 0.915110650069156
1.98202057648506 0.915283540802213
1.98223420661821 0.91545643153527
1.982303697358 0.915629322268326
1.98255657643563 0.915802213001383
1.98332753052161 0.91597510373444
1.98489131089774 0.916147994467497
1.98496122914046 0.916320885200553
1.98622124661122 0.91649377593361
1.98627702564995 0.916666666666667
1.98712864032462 0.916839557399723
1.98799714506923 0.91701244813278
1.9884208973794 0.917185338865837
1.98860681894482 0.917358229598894
1.98956432677914 0.91753112033195
1.99347972656502 0.917704011065007
1.99372453744326 0.917876901798064
1.99448432487154 0.91804979253112
1.99473233472656 0.918222683264177
1.9949627288868 0.918395573997234
1.99514963517064 0.918568464730291
1.99718586952405 0.918741355463347
1.99771599041023 0.918914246196404
1.99911339846836 0.919087136929461
1.9992070218604 0.919260027662517
1.99936982808393 0.919432918395574
2.00097059720483 0.919605809128631
2.00117108653232 0.919778699861687
2.00190988867585 0.919951590594744
2.00204954974305 0.920124481327801
2.00266710381719 0.920297372060858
2.0036900629787 0.920470262793914
2.00533368812994 0.920643153526971
2.00595899662259 0.920816044260028
2.00595956883256 0.920988934993084
2.00636739927105 0.921161825726141
2.00734380870834 0.921334716459198
2.00860019145529 0.921507607192255
2.00875966954651 0.921680497925311
2.00883004645866 0.921853388658368
2.00887667549512 0.922026279391425
2.0106498435991 0.922199170124481
2.01077177723673 0.922372060857538
2.01136345894334 0.922544951590595
2.01148677204945 0.922717842323652
2.01302216904573 0.922890733056708
2.01377499086608 0.923063623789765
2.01383922194575 0.923236514522822
2.01469239924508 0.923409405255878
2.01471632696801 0.923582295988935
2.01546648531736 0.923755186721992
2.01572081396935 0.923928077455048
2.0160141237488 0.924100968188105
2.01857489578196 0.924273858921162
2.01880978084528 0.924446749654219
2.01927930072155 0.924619640387275
2.01949410140433 0.924792531120332
2.01968424714581 0.924965421853389
2.02047192112473 0.925138312586445
2.02076840513958 0.925311203319502
2.02104267094382 0.925484094052559
2.02132009568648 0.925656984785616
2.02155186232519 0.925829875518672
2.02257086151692 0.926002766251729
2.02342554636156 0.926175656984786
2.02347897111036 0.926348547717842
2.02451786422303 0.926521438450899
2.02555604516676 0.926694329183956
2.02646244260597 0.926867219917012
2.0267933866014 0.927040110650069
2.02725338079237 0.927213001383126
2.02793947521418 0.927385892116183
2.02829976616036 0.927558782849239
2.02921921218168 0.927731673582296
2.02936662802825 0.927904564315353
2.02985893659216 0.928077455048409
2.03122256451236 0.928250345781466
2.03218606076051 0.928423236514523
2.0322224701881 0.92859612724758
2.03341488752574 0.928769017980636
2.03378755747189 0.928941908713693
2.03393204754691 0.92911479944675
2.03417219369403 0.929287690179806
2.03473726589189 0.929460580912863
2.03560193698896 0.92963347164592
2.03584885133191 0.929806362378977
2.03612103797201 0.929979253112033
2.03660781934987 0.93015214384509
2.03805113767947 0.930325034578147
2.03823597395668 0.930497925311203
2.04095068111278 0.93067081604426
2.0412440278859 0.930843706777317
2.04156451448858 0.931016597510373
2.04258107659736 0.93118948824343
2.0426670958767 0.931362378976487
2.04283311232815 0.931535269709544
2.04428933514257 0.9317081604426
2.04524013235222 0.931881051175657
2.04533434212297 0.932053941908714
2.04564049613187 0.93222683264177
2.04681924534764 0.932399723374827
2.04720865885889 0.932572614107884
2.04785773807099 0.932745504840941
2.04788192732498 0.932918395573997
2.04845045219089 0.933091286307054
2.04886421893604 0.933264177040111
2.04911177092356 0.933437067773167
2.04949095981878 0.933609958506224
2.04968663824014 0.933782849239281
2.04995675307396 0.933955739972337
2.05095550276513 0.934128630705394
2.05406342445433 0.934301521438451
2.05455454559574 0.934474412171508
2.05459372457674 0.934647302904564
2.05502185140447 0.934820193637621
2.05549041362433 0.934993084370678
2.05568842332399 0.935165975103734
2.05578174346329 0.935338865836791
2.05612266027743 0.935511756569848
2.05750209006494 0.935684647302905
2.05772288372056 0.935857538035961
2.05845547842404 0.936030428769018
2.0590112890356 0.936203319502075
2.06098371363165 0.936376210235131
2.06108136858987 0.936549100968188
2.06257501952865 0.936721991701245
2.06272415306474 0.936894882434302
2.06279436657861 0.937067773167358
2.06289971048973 0.937240663900415
2.06322268440191 0.937413554633472
2.06574900997504 0.937586445366528
2.06670517777717 0.937759336099585
2.06725670591259 0.937932226832642
2.06762050002902 0.938105117565698
2.06824331967629 0.938278008298755
2.0692976005449 0.938450899031812
2.07041439478192 0.938623789764869
2.07052789510487 0.938796680497925
2.07077226085856 0.938969571230982
2.07100786824136 0.939142461964039
2.07124322733684 0.939315352697096
2.07134942795249 0.939488243430152
2.07145052703894 0.939661134163209
2.0739211663379 0.939834024896266
2.07399553755542 0.940006915629322
2.07447813218515 0.940179806362379
2.0758203026238 0.940352697095436
2.07586773196495 0.940525587828492
2.07611785660793 0.940698478561549
2.07747966393416 0.940871369294606
2.07755304011551 0.941044260027663
2.07764091030822 0.941217150760719
2.07837638234967 0.941390041493776
2.07841471373592 0.941562932226833
2.08083553693997 0.941735822959889
2.08131212965521 0.941908713692946
2.08229251987239 0.942081604426003
2.08246339392343 0.94225449515906
2.08404112485788 0.942427385892116
2.08408731024236 0.942600276625173
2.08501036646642 0.94277316735823
2.08587416324994 0.942946058091286
2.08624765413556 0.943118948824343
2.08749238741499 0.9432918395574
2.08893892130486 0.943464730290457
2.08997039933761 0.943637621023513
2.09213447194269 0.94381051175657
2.09226127657558 0.943983402489627
2.09231869821072 0.944156293222683
2.09393519115961 0.94432918395574
2.0939996591471 0.944502074688797
2.09427875773285 0.944674965421853
2.09444970218062 0.94484785615491
2.09453323486542 0.945020746887967
2.09498542884573 0.945193637621024
2.0952256175151 0.94536652835408
2.09546049463735 0.945539419087137
2.09586611885427 0.945712309820194
2.09587768696876 0.94588520055325
2.09641850656049 0.946058091286307
2.09746143157868 0.946230982019364
2.09769504896461 0.946403872752421
2.09819127295094 0.946576763485477
2.10056711847345 0.946749654218534
2.10084797298618 0.946922544951591
2.10105698989509 0.947095435684647
2.10168545848017 0.947268326417704
2.10275145700554 0.947441217150761
2.10288857514514 0.947614107883818
2.10378710531443 0.947786998616874
2.10521360690192 0.947959889349931
2.10546726140146 0.948132780082988
2.10640821908054 0.948305670816044
2.10716778300137 0.948478561549101
2.10738250321334 0.948651452282158
2.10883954934316 0.948824343015214
2.10893172474367 0.948997233748271
2.10929783886058 0.949170124481328
2.10931590001842 0.949343015214385
2.10934839776705 0.949515905947441
2.10997501187154 0.949688796680498
2.11134153148774 0.949861687413555
2.11324794723698 0.950034578146611
2.11366626555127 0.950207468879668
2.11407928458441 0.950380359612725
2.11485633475186 0.950553250345782
2.11521813675528 0.950726141078838
2.11588535475409 0.950899031811895
2.11592116887669 0.951071922544952
2.11631309157477 0.951244813278008
2.11688946950871 0.951417704011065
2.11689072065208 0.951590594744122
2.11710748887689 0.951763485477178
2.11730023279524 0.951936376210235
2.11776502683901 0.952109266943292
2.11783648744988 0.952282157676349
2.11794419150427 0.952455048409405
2.11800203619375 0.952627939142462
2.11806771858962 0.952800829875519
2.11841604076867 0.952973720608575
2.11881354323553 0.953146611341632
2.1197125236718 0.953319502074689
2.12002960811315 0.953492392807746
2.1210404567856 0.953665283540802
2.12159242876844 0.953838174273859
2.12195536192892 0.954011065006916
2.12377813368727 0.954183955739972
2.12445099278782 0.954356846473029
2.12523747152848 0.954529737206086
2.12537311241765 0.954702627939143
2.12548579218405 0.954875518672199
2.1261198863922 0.955048409405256
2.12707066388586 0.955221300138313
2.12719101706764 0.955394190871369
2.1275981746807 0.955567081604426
2.1280394361764 0.955739972337483
2.12852731425197 0.955912863070539
2.12884266785611 0.956085753803596
2.12942677187539 0.956258644536653
2.12986734477382 0.95643153526971
2.13108338508784 0.956604426002766
2.13200656645124 0.956777316735823
2.13257020774312 0.95695020746888
2.13268099736717 0.957123098201936
2.13303902780372 0.957295988934993
2.13368842370188 0.95746887966805
2.13422307639099 0.957641770401107
2.13442612598531 0.957814661134163
2.13664458761617 0.95798755186722
2.13705794723876 0.958160442600277
2.13912329122634 0.958333333333333
2.13959860310055 0.95850622406639
2.14200468351252 0.958679114799447
2.1423779730473 0.958852005532503
2.14269696056492 0.95902489626556
2.14324771844591 0.959197786998617
2.14409897520871 0.959370677731674
2.14441854504377 0.95954356846473
2.14479910740471 0.959716459197787
2.14501549712329 0.959889349930844
2.14509041884686 0.9600622406639
2.14547929492972 0.960235131396957
2.14613050076586 0.960408022130014
2.14628360715569 0.960580912863071
2.14692286726914 0.960753803596127
2.1472265020107 0.960926694329184
2.14886530440735 0.961099585062241
2.14959856166323 0.961272475795297
2.15037083543031 0.961445366528354
2.15094254211353 0.961618257261411
2.15218909489521 0.961791147994468
2.15238821517244 0.961964038727524
2.15489147266911 0.962136929460581
2.15675992285748 0.962309820193638
2.1581527251376 0.962482710926694
2.15862760174808 0.962655601659751
2.15874150715112 0.962828492392808
2.15917386843873 0.963001383125864
2.15965156062957 0.963174273858921
2.15991691440953 0.963347164591978
2.16018855768821 0.963520055325035
2.16159555755085 0.963692946058091
2.16260717113126 0.963865836791148
2.16360630083568 0.964038727524205
2.16419612710651 0.964211618257261
2.16662574653338 0.964384508990318
2.16708921323655 0.964557399723375
2.16739048210189 0.964730290456432
2.16762876418163 0.964903181189488
2.16789242258425 0.965076071922545
2.17033598593553 0.965248962655602
2.17089157284496 0.965421853388658
2.17530892741535 0.965594744121715
2.17541525044558 0.965767634854772
2.17561764235498 0.965940525587829
2.1778145708925 0.966113416320885
2.17816672346871 0.966286307053942
2.18022528199447 0.966459197786999
2.18130159833411 0.966632088520055
2.18295488098956 0.966804979253112
2.18372147051242 0.966977869986169
2.18384256837364 0.967150760719225
2.18409412544157 0.967323651452282
2.18493926377014 0.967496542185339
2.18789566658303 0.967669432918396
2.18959679607113 0.967842323651452
2.19055692005923 0.968015214384509
2.19110679327971 0.968188105117566
2.19203924613772 0.968360995850622
2.19205068660933 0.968533886583679
2.19807493506497 0.968706777316736
2.19902856683849 0.968879668049793
2.20024037912796 0.969052558782849
2.20036801580498 0.969225449515906
2.200928181456 0.969398340248963
2.20550858809893 0.969571230982019
2.20661534027703 0.969744121715076
2.206698022245 0.969917012448133
2.20840106806721 0.97008990318119
2.2084988886001 0.970262793914246
2.20878467231006 0.970435684647303
2.21081657580126 0.97060857538036
2.21122652483025 0.970781466113416
2.21283293351648 0.970954356846473
2.21595102330508 0.97112724757953
2.21601731179521 0.971300138312587
2.21625340757542 0.971473029045643
2.21653008551352 0.9716459197787
2.21693286280315 0.971818810511757
2.2173202275863 0.971991701244813
2.21800552336111 0.97216459197787
2.22071750943316 0.972337482710927
2.22460316025684 0.972510373443984
2.22579845408767 0.97268326417704
2.22596753155593 0.972856154910097
2.22751883040158 0.973029045643154
2.2306052026495 0.97320193637621
2.23475965276445 0.973374827109267
2.23665609069462 0.973547717842324
2.23706770795219 0.97372060857538
2.23758209411978 0.973893499308437
2.24019742000384 0.974066390041494
2.24019742000384 0.974239280774551
2.2404832777838 0.974412171507607
2.24369151005463 0.974585062240664
2.24461462441278 0.974757952973721
2.25032182122436 0.974930843706777
2.25263885748344 0.975103734439834
2.25277664628114 0.975276625172891
2.25809930613459 0.975449515905948
2.2600389840042 0.975622406639004
2.26058040441127 0.975795297372061
2.26193866997168 0.975968188105118
2.26401685167562 0.976141078838174
2.26692961863201 0.976313969571231
2.26843799727716 0.976486860304288
2.26965943720219 0.976659751037344
2.27118946634693 0.976832641770401
2.27622246474047 0.977005532503458
2.27918845243449 0.977178423236515
2.2805017963769 0.977351313969571
2.28106905241907 0.977524204702628
2.28131212602803 0.977697095435685
2.28392206903744 0.977869986168741
2.28504764958146 0.978042876901798
2.28865558373956 0.978215767634855
2.29153470594373 0.978388658367912
2.29283144039138 0.978561549100968
2.29440366671775 0.978734439834025
2.29803933485494 0.978907330567082
2.29906448076516 0.979080221300138
2.30351283380734 0.979253112033195
2.30505837537511 0.979426002766252
2.30597008487361 0.979598893499309
2.30651563395326 0.979771784232365
2.30742288660374 0.979944674965422
2.31045588155563 0.980117565698479
2.31254374119434 0.980290456431535
2.31390729882738 0.980463347164592
2.31433976422079 0.980636237897649
2.31677720228524 0.980809128630705
2.32122217570582 0.980982019363762
2.32151894056574 0.981154910096819
2.32483361273551 0.981327800829876
2.32610665657652 0.981500691562932
2.32848374752131 0.981673582295989
2.32870492955595 0.981846473029046
2.3304435605074 0.982019363762102
2.33529666034601 0.982192254495159
2.33538028957271 0.982365145228216
2.3356805830881 0.982538035961273
2.33659656213801 0.982710926694329
2.33928876804372 0.982883817427386
2.34283602233261 0.983056708160443
2.34459006687621 0.983229598893499
2.34568187995984 0.983402489626556
2.34810660207907 0.983575380359613
2.34996450733461 0.983748271092669
2.35376108822175 0.983921161825726
2.356014798161 0.984094052558783
2.35626156228955 0.98426694329184
2.35690050996198 0.984439834024896
2.35707766123404 0.984612724757953
2.36287712293671 0.98478561549101
2.36418803175614 0.984958506224066
2.36566672653755 0.985131396957123
2.3669188011939 0.98530428769018
2.37127345797994 0.985477178423237
2.37146144487985 0.985650069156293
2.37193050611394 0.98582295988935
2.37263379132793 0.985995850622407
2.37440780436082 0.986168741355463
2.3809782265826 0.98634163208852
2.38170458628992 0.986514522821577
2.38175818192731 0.986687413554634
2.38312017058387 0.98686030428769
2.38996641751582 0.987033195020747
2.3918067004484 0.987206085753804
2.39194283543808 0.98737897648686
2.39894348709478 0.987551867219917
2.40049609139069 0.987724757952974
2.40215753776817 0.98789764868603
2.40406052100554 0.988070539419087
2.40790808490282 0.988243430152144
2.40918578139099 0.988416320885201
2.41059477346062 0.988589211618257
2.41237566669618 0.988762102351314
2.41785863037977 0.988934993084371
2.42152536378684 0.989107883817427
2.42250339592783 0.989280774550484
2.42257393905375 0.989453665283541
2.42658369485816 0.989626556016598
2.43071763549863 0.989799446749654
2.432718203979 0.989972337482711
2.43534049091001 0.990145228215768
2.43987361014925 0.990318118948824
2.44281348236862 0.990491009681881
2.4435956629908 0.990663900414938
2.44414727698801 0.990836791147995
2.44760104631673 0.991009681881051
2.44898878196984 0.991182572614108
2.45287624182412 0.991355463347165
2.45298305720666 0.991528354080221
2.45812117574313 0.991701244813278
2.46188907499576 0.991874135546335
2.46285180202416 0.992047026279391
2.46721387699939 0.992219917012448
2.47084816001354 0.992392807745505
2.47282354778844 0.992565698478562
2.47632301928177 0.992738589211618
2.47638132461229 0.992911479944675
2.47982638225883 0.993084370677732
2.48273393793906 0.993257261410788
2.48542809734412 0.993430152143845
2.48887511767534 0.993603042876902
2.49098460238348 0.993775933609959
2.49192770642455 0.993948824343015
2.49263410298835 0.994121715076072
2.493004673958 0.994294605809129
2.4945833208839 0.994467496542185
2.4979458110616 0.994640387275242
2.50250160865476 0.994813278008299
2.50375190871132 0.994986168741355
2.50703951477803 0.995159059474412
2.51232255975142 0.995331950207469
2.51293744636018 0.995504840940526
2.52105531410267 0.995677731673582
2.52124218256286 0.995850622406639
2.52210498246532 0.996023513139696
2.52211313045882 0.996196403872752
2.52403740103305 0.996369294605809
2.53079438682555 0.996542185338866
2.53133068354726 0.996715076071923
2.53184659992498 0.996887966804979
2.53358256160701 0.997060857538036
2.53614902726069 0.997233748271093
2.54035608527066 0.997406639004149
2.54156818624297 0.997579529737206
2.5499458360238 0.997752420470263
2.55128534189903 0.99792531120332
2.55951555553639 0.998098201936376
2.56104456402232 0.998271092669433
2.56133534121092 0.99844398340249
2.56386538484283 0.998616874135546
2.5700936487509 0.998789764868603
2.57084825065095 0.99896265560166
2.57329599200887 0.999135546334716
2.58075090738684 0.999308437067773
2.59072588698086 0.99948132780083
2.60074269657042 0.999654218533887
2.60364429806704 0.999827109266943
2.63110275875073 1
};
\addlegendentry{eskf}
\end{axis}

\end{tikzpicture}


==> fig/outdoor_indoor_cdf_downsample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.53,0.35)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
axis line style={draw=none},
x grid style={darkgray176},
xlabel={Error (m)},
xmin=-0.25951899422814, xmax=5.61842780528759,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yminorgrids=true,        % turn on minor grids for Y
minor y tick num=8,      % number of minor ticks
minor x tick num=8,      % number of minor ticks
grid=both,               % show main + minor grids
tick label style={font=\scriptsize},
label style={font=\footnotesize},
]
\addplot [semithick, steelblue31119180]
table {%
0.044740498348904 0
0.196728231429041 0.000691562932226833
0.221998427877166 0.00155601659751037
0.240855961661348 0.00224757952973721
0.255731907472253 0.00311203319502075
0.264150846296738 0.00380359612724758
0.276913732378979 0.00449515905947441
0.295355671394166 0.00535961272475795
0.31482535847965 0.00605117565698479
0.318520541835185 0.00691562932226833
0.320495171676976 0.00760719225449516
0.323752319184603 0.00829875518672199
0.331216821234969 0.00916320885200553
0.337944801401335 0.00985477178423236
0.34204586734055 0.0107192254495159
0.3460207231156 0.0114107883817427
0.350807158487862 0.0121023513139696
0.356814905380027 0.0129668049792531
0.364210503477942 0.0136583679114799
0.368418680396038 0.0145228215767635
0.373074344018356 0.0152143845089903
0.382854934557193 0.0159059474412172
0.39131506783373 0.0167704011065007
0.398557719592806 0.0174619640387275
0.404373233153573 0.0181535269709544
0.415441632945523 0.0190179806362379
0.421924922052503 0.0197095435684647
0.435571481489202 0.0205739972337483
0.443060775645837 0.0212655601659751
0.443621218665072 0.0219571230982019
0.446336626698694 0.0228215767634855
0.448542383039601 0.0235131396957123
0.451985481752748 0.0243775933609959
0.452827623393309 0.0250691562932227
0.455586002892576 0.0257607192254495
0.458564989564675 0.0266251728907331
0.461758900310923 0.0273167358229599
0.465363871571498 0.0281811894882434
0.46616910072641 0.0288727524204703
0.469648727848866 0.0295643153526971
0.473457826397815 0.0304287690179806
0.477329578041571 0.0311203319502075
0.481646443718223 0.031984785615491
0.483073977234681 0.0326763485477178
0.487397043159828 0.0333679114799447
0.492157462619611 0.0342323651452282
0.497791518132091 0.034923928077455
0.503659951793168 0.0357883817427386
0.506852319508983 0.0364799446749654
0.512618745720675 0.0371715076071923
0.515986914297773 0.0380359612724758
0.524221004213072 0.0387275242047026
0.529036303358951 0.0395919778699862
0.5349057290801 0.040283540802213
0.535817720702026 0.0409751037344398
0.544706536679286 0.0418395573997234
0.547074103990712 0.0425311203319502
0.55132444842309 0.0433955739972338
0.554854480784259 0.0440871369294606
0.557417728226463 0.0447786998616874
0.561516008415553 0.045643153526971
0.564317647041651 0.0463347164591978
0.56776223778011 0.0470262793914246
0.570572466720805 0.0478907330567082
0.573625477243038 0.048582295988935
0.579231052002155 0.0494467496542185
0.581827315598514 0.0501383125864454
0.583249203374912 0.0508298755186722
0.584213653619902 0.0516943291839557
0.586004517904217 0.0523858921161826
0.588586514751127 0.0532503457814661
0.590919960443775 0.0539419087136929
0.592538424128041 0.0546334716459198
0.594547534527859 0.0554979253112033
0.598330345540902 0.0561894882434302
0.600494300571516 0.0570539419087137
0.601472378818194 0.0577455048409405
0.602344094632844 0.0584370677731674
0.605201756896206 0.0593015214384509
0.610238525157256 0.0599930843706777
0.612910447573972 0.0608575380359613
0.615580773910994 0.0615491009681881
0.620679315785815 0.0622406639004149
0.623450437628616 0.0631051175656985
0.627917212490505 0.0637966804979253
0.633845292938658 0.0646611341632089
0.636496653809584 0.0653526970954357
0.638550250556248 0.0660442600276625
0.640960103815671 0.0669087136929461
0.642790066022767 0.0676002766251729
0.645762891915851 0.0684647302904564
0.649118817360112 0.0691562932226833
0.65090665186711 0.0698478561549101
0.65460419121851 0.0707123098201936
0.656866506120481 0.0714038727524205
0.660828025278512 0.072268326417704
0.663290059117009 0.0729598893499308
0.66525339219355 0.0736514522821577
0.671094128313434 0.0745159059474412
0.67287413351635 0.0752074688796681
0.68083931621888 0.0760719225449516
0.682922670389572 0.0767634854771784
0.686357589255809 0.0774550484094053
0.690306061051876 0.0783195020746888
0.693393604476374 0.0790110650069156
0.694565985149431 0.0797026279391425
0.698612655822951 0.080567081604426
0.700127912875555 0.0812586445366528
0.702564365811206 0.0821230982019364
0.703318500687764 0.0828146611341632
0.703727962113272 0.0835062240663901
0.704939671494206 0.0843706777316736
0.706409049977821 0.0850622406639004
0.70840485939833 0.085926694329184
0.709122691712979 0.0866182572614108
0.710794076299473 0.0873098201936376
0.713489841945191 0.0881742738589212
0.715405026657199 0.088865836791148
0.717305618165017 0.0897302904564315
0.718387719124049 0.0904218533886584
0.719999364315929 0.0911134163208852
0.722617846607315 0.0919778699861687
0.725301655614309 0.0926694329183956
0.726069850465349 0.0935338865836791
0.728223102820633 0.0942254495159059
0.729942297129915 0.0949170124481328
0.731917949768775 0.0957814661134163
0.734346626915413 0.0964730290456432
0.735085554085123 0.0973374827109267
0.737726988819207 0.0980290456431535
0.739283773853493 0.0987206085753804
0.741277633440317 0.0995850622406639
0.74265854303942 0.100276625172891
0.74482248524155 0.101141078838174
0.748189590860236 0.101832641770401
0.749046703559091 0.102524204702628
0.751304301441937 0.103388658367911
0.753680178953837 0.104080221300138
0.756453040083669 0.104944674965422
0.759032281146931 0.105636237897649
0.760760111485804 0.106327800829876
0.762413806223032 0.107192254495159
0.76490352436693 0.107883817427386
0.767394067512124 0.108748271092669
0.768960498890223 0.109439834024896
0.770389531589501 0.110131396957123
0.77212946452237 0.110995850622407
0.774360327894787 0.111687413554633
0.776716733573604 0.11237897648686
0.781322952330209 0.113243430152144
0.783105409802129 0.113934993084371
0.785455578735948 0.114799446749654
0.788275079897575 0.115491009681881
0.789488523849733 0.116182572614108
0.793569738742591 0.117047026279391
0.795100361913887 0.117738589211618
0.798712282622983 0.118603042876902
0.80177332823745 0.119294605809129
0.804093663299946 0.119986168741355
0.80597953515494 0.120850622406639
0.810149866668424 0.121542185338866
0.815334320854529 0.122406639004149
0.816332428314527 0.123098201936376
0.819313351128445 0.123789764868603
0.821355480954977 0.124654218533887
0.822714651462505 0.125345781466113
0.82608371304501 0.126210235131397
0.827982275084535 0.126901798063624
0.831406121965417 0.127593360995851
0.833941384122173 0.128457814661134
0.836651328869746 0.129149377593361
0.841949656067065 0.130013831258645
0.845222991795232 0.130705394190871
0.846962444080478 0.131396957123098
0.85140793861503 0.132261410788382
0.854900660097972 0.132952973720609
0.858730681968843 0.133817427385892
0.862178251236252 0.134508990318119
0.865714142035956 0.135200553250346
0.867677568157245 0.136065006915629
0.869449678809819 0.136756569847856
0.875158503796945 0.13762102351314
0.878937025145581 0.138312586445367
0.88768665850914 0.139004149377593
0.891688354775203 0.139868603042877
0.909154573001194 0.140560165975104
0.919458593484718 0.141251728907331
0.933576172352563 0.142116182572614
0.93707003795911 0.142807745504841
0.944249885604425 0.143672199170124
0.954851166525645 0.144363762102351
0.962791253422021 0.145055325034578
0.967569617235215 0.145919778699862
0.975760270030384 0.146611341632089
0.985293674968239 0.147475795297372
0.986858334084948 0.148167358229599
0.996232944534808 0.148858921161826
1.00069060389121 0.149723374827109
1.00655291130511 0.150414937759336
1.0155947625077 0.15127939142462
1.01794917928269 0.151970954356846
1.02018771890529 0.152662517289073
1.0264221240721 0.153526970954357
1.02853436121919 0.154218533886584
1.03755305636493 0.155082987551867
1.03782854620897 0.155774550484094
1.03824553271195 0.156466113416321
1.03939855284214 0.157330567081604
1.04027246391285 0.158022130013831
1.04315543450961 0.158886583679115
1.04345993140321 0.159578146611342
1.04420257871486 0.160269709543568
1.04586491838561 0.161134163208852
1.04785268894576 0.161825726141079
1.05026484460051 0.162690179806362
1.05271770861083 0.163381742738589
1.05489510497965 0.164073305670816
1.05905646169645 0.1649377593361
1.06234491868654 0.165629322268326
1.0681020606578 0.16649377593361
1.06946028958483 0.167185338865837
1.07415550564138 0.167876901798064
1.07774166725204 0.168741355463347
1.07929500652241 0.169432918395574
1.08465197609972 0.170297372060858
1.08822309755075 0.170988934993084
1.08979019141175 0.171680497925311
1.09015376083683 0.172544951590595
1.09049409687153 0.173236514522822
1.09100641043355 0.173928077455048
1.09254043874941 0.174792531120332
1.0970455539489 0.175484094052559
1.10051697400647 0.176348547717842
1.10411747628782 0.177040110650069
1.1071502695917 0.177731673582296
1.10871348048371 0.17859612724758
1.11255693422096 0.179287690179806
1.1178455918098 0.18015214384509
1.11998071750341 0.180843706777317
1.12391113792465 0.181535269709544
1.12896318245629 0.182399723374827
1.13341726579299 0.183091286307054
1.13874424591203 0.183955739972337
1.14420770281865 0.184647302904564
1.14597078100145 0.185338865836791
1.14693538679607 0.186203319502075
1.1478961417937 0.186894882434302
1.14924223122767 0.187759336099585
1.15320298808179 0.188450899031812
1.15520053325052 0.189142461964039
1.15934492024095 0.190006915629322
1.1642848078487 0.190698478561549
1.17047214138545 0.191562932226833
1.17660446823234 0.192254495159059
1.18027918916753 0.192946058091286
1.18629115012459 0.19381051175657
1.19593120160974 0.194502074688797
1.20556402687906 0.19536652835408
1.20817817889665 0.196058091286307
1.21711280633527 0.196749654218534
1.22707236728362 0.197614107883817
1.23154999174208 0.198305670816044
1.24009491386543 0.199170124481328
1.24831435459004 0.199861687413555
1.25213573801643 0.200553250345781
1.26077775348527 0.201417704011065
1.26329293921356 0.202109266943292
1.26907747751384 0.202973720608575
1.27541570139588 0.203665283540802
1.28167425990214 0.204356846473029
1.28864930765997 0.205221300138313
1.29287695170004 0.205912863070539
1.29578671815363 0.206604426002766
1.29879200559603 0.20746887966805
1.3019872883204 0.208160442600277
1.30410394242218 0.20902489626556
1.30581339014337 0.209716459197787
1.30831201468894 0.210408022130014
1.31146966595646 0.211272475795297
1.31303222915072 0.211964038727524
1.31579944434173 0.212828492392808
1.31847089182729 0.213520055325035
1.32354333629965 0.214211618257261
1.32892151028925 0.215076071922545
1.33398366272243 0.215767634854772
1.33587083665393 0.216632088520055
1.33797400980743 0.217323651452282
1.33975348666948 0.218015214384509
1.34196523581168 0.218879668049793
1.34441195125687 0.219571230982019
1.34804012855045 0.220435684647303
1.34991052026358 0.22112724757953
1.35387542097591 0.221818810511757
1.35567663630669 0.22268326417704
1.3575823399179 0.223374827109267
1.36036385477226 0.22423928077455
1.36337692510586 0.224930843706777
1.36369809008989 0.225622406639004
1.36417980132207 0.226486860304288
1.36471990527033 0.227178423236515
1.36625622856799 0.228042876901798
1.36782966167566 0.228734439834025
1.36826396596666 0.229426002766252
1.36911952549464 0.230290456431535
1.37121995102966 0.230982019363762
1.37316694391233 0.231846473029046
1.37455728403501 0.232538035961272
1.3754856552642 0.233229598893499
1.37757646247262 0.234094052558783
1.37923368445061 0.23478561549101
1.38112259845766 0.235477178423237
1.38243339157012 0.23634163208852
1.38316512969809 0.237033195020747
1.38662153859714 0.23789764868603
1.38926062918802 0.238589211618257
1.39081685893964 0.239280774550484
1.39436224549478 0.240145228215768
1.39624949594911 0.240836791147994
1.4003160771057 0.241701244813278
1.40269174532355 0.242392807745505
1.40421314643475 0.243084370677732
1.40743783135543 0.243948824343015
1.4085592778236 0.244640387275242
1.41380431632274 0.245504840940526
1.41609157122343 0.246196403872752
1.42048662350019 0.246887966804979
1.42367917365299 0.247752420470263
1.42523923896447 0.24844398340249
1.42918326548118 0.249308437067773
1.43342737926274 0.25
1.43649098419644 0.250691562932227
1.44178343722335 0.25155601659751
1.44296749665098 0.252247579529737
1.44569014424926 0.253112033195021
1.4477906605249 0.253803596127248
1.44893794086026 0.254495159059474
1.45004327365299 0.255359612724758
1.45221893561272 0.256051175656985
1.4549570754891 0.256915629322268
1.45754036990061 0.257607192254495
1.45951845939701 0.258298755186722
1.46279786849649 0.259163208852006
1.46533794261909 0.259854771784232
1.46717775857379 0.260719225449516
1.46856419049497 0.261410788381743
1.47045912517145 0.26210235131397
1.47339420955058 0.262966804979253
1.47622569528802 0.26365836791148
1.48057837701611 0.264522821576763
1.48348291447724 0.26521438450899
1.48540901131201 0.265905947441217
1.49208329758219 0.266770401106501
1.49461791829766 0.267461964038728
1.49484502888493 0.268153526970954
1.49947895930472 0.269017980636238
1.50210187706793 0.269709543568465
1.50461934508431 0.270573997233748
1.50572144655314 0.271265560165975
1.50732937195547 0.271957123098202
1.51189459523988 0.272821576763486
1.51252342194247 0.273513139695712
1.51706401285839 0.274377593360996
1.52030533605243 0.275069156293223
1.52415686190293 0.27576071922545
1.52842422734006 0.276625172890733
1.52984270139853 0.27731673582296
1.53028190869425 0.278181189488243
1.53045564797299 0.27887275242047
1.53079673151547 0.279564315352697
1.53145835939432 0.280428769017981
1.5319717790798 0.281120331950207
1.53300211306971 0.281984785615491
1.53424404471403 0.282676348547718
1.53579204126181 0.283367911479945
1.53733890653946 0.284232365145228
1.53943983270553 0.284923928077455
1.54152797422749 0.285788381742739
1.54319605632865 0.286479944674965
1.54481933136832 0.287171507607192
1.54794280562672 0.288035961272476
1.54927436659357 0.288727524204703
1.55149738335475 0.289591977869986
1.55308341212214 0.290283540802213
1.55591859862111 0.29097510373444
1.55727491284868 0.291839557399723
1.55974842296638 0.29253112033195
1.56358160122768 0.293395573997234
1.56551331918251 0.294087136929461
1.56917195510695 0.294778699861687
1.57429542111591 0.295643153526971
1.57771359445583 0.296334716459198
1.58295747373059 0.297026279391425
1.58610575007463 0.297890733056708
1.58794069453092 0.298582295988935
1.58998023154527 0.299446749654219
1.59138809436574 0.300138312586445
1.59283887895964 0.300829875518672
1.5972130577271 0.301694329183956
1.598783587475 0.302385892116183
1.60448255057039 0.303250345781466
1.60684171732629 0.303941908713693
1.61053803784541 0.30463347164592
1.61782465630123 0.305497925311203
1.62226726333034 0.30618948824343
1.62641900723933 0.307053941908714
1.62876585308841 0.307745504840941
1.6311437890878 0.308437067773167
1.63361102681498 0.309301521438451
1.63776320621012 0.309993084370678
1.63833863104778 0.310857538035961
1.63890365853398 0.311549100968188
1.63957344402556 0.312240663900415
1.6404237527483 0.313105117565698
1.6415231001543 0.313796680497925
1.64351286678627 0.314661134163209
1.64475226905461 0.315352697095436
1.64743080694178 0.316044260027663
1.64893606655151 0.316908713692946
1.65104739531167 0.317600276625173
1.65450300858491 0.318464730290456
1.6566029399053 0.319156293222683
1.65823212400798 0.31984785615491
1.66278769315292 0.320712309820194
1.66492596999481 0.32140387275242
1.66938570816952 0.322268326417704
1.67198326007297 0.322959889349931
1.67400120951709 0.323651452282158
1.67868149484242 0.324515905947441
1.68306647603703 0.325207468879668
1.68594018799166 0.326071922544952
1.69060257074002 0.326763485477178
1.69311745274954 0.327455048409405
1.69570035723754 0.328319502074689
1.6976050064511 0.329011065006916
1.70021524557646 0.329702627939142
1.70119701295582 0.330567081604426
1.70466700275926 0.331258644536653
1.70726380479363 0.332123098201936
1.70872788367047 0.332814661134163
1.71075854208525 0.33350622406639
1.71292145669771 0.334370677731674
1.71494535561672 0.3350622406639
1.71697072775464 0.335926694329184
1.71781184711379 0.336618257261411
1.71974559883678 0.337309820193638
1.72031220812667 0.338174273858921
1.72082496123168 0.338865836791148
1.72162811876598 0.339730290456432
1.72262210803676 0.340421853388658
1.72367890909318 0.341113416320885
1.7246787326529 0.341977869986169
1.72586189182435 0.342669432918396
1.72745308358873 0.343533886583679
1.72904336523261 0.344225449515906
1.73010551584082 0.344917012448133
1.73127878980467 0.345781466113416
1.73348152190659 0.346473029045643
1.73541432509436 0.347337482710927
1.73663202148993 0.348029045643154
1.73860018703502 0.34872060857538
1.73959789275971 0.349585062240664
1.7418076656463 0.350276625172891
1.74417316193051 0.351141078838174
1.74504686975675 0.351832641770401
1.74776795202212 0.352524204702628
1.75092190659352 0.353388658367912
1.75402935202367 0.354080221300138
1.75556147869584 0.354944674965422
1.75882835104627 0.355636237897649
1.76070111424244 0.356327800829876
1.76347750012566 0.357192254495159
1.76578672187918 0.357883817427386
1.76896989627722 0.358748271092669
1.77016126055218 0.359439834024896
1.7722382094066 0.360131396957123
1.77500563662583 0.360995850622407
1.77757636175542 0.361687413554633
1.7792426181953 0.36237897648686
1.78114011726199 0.363243430152144
1.78248345235206 0.363934993084371
1.78429113996607 0.364799446749654
1.78460677288825 0.365491009681881
1.78522110384239 0.366182572614108
1.78596131336149 0.367047026279391
1.78648920539609 0.367738589211618
1.78789260027734 0.368603042876902
1.78867750896412 0.369294605809129
1.78969474818474 0.369986168741355
1.79110403097165 0.370850622406639
1.79212788779234 0.371542185338866
1.79342823373636 0.372406639004149
1.79559664443647 0.373098201936376
1.79709228954684 0.373789764868603
1.79992925351787 0.374654218533887
1.80086312476586 0.375345781466113
1.80119322573742 0.376210235131397
1.80174015047678 0.376901798063624
1.80230906123011 0.377593360995851
1.80350555905321 0.378457814661134
1.80527255017937 0.379149377593361
1.80624562465774 0.380013831258645
1.80817614189022 0.380705394190871
1.80942758926977 0.381396957123098
1.81229650376192 0.382261410788382
1.81377913345044 0.382952973720609
1.81570430457103 0.383817427385892
1.81747308401739 0.384508990318119
1.81935830289054 0.385200553250346
1.82239359860332 0.386065006915629
1.82404916106292 0.386756569847856
1.82448332463027 0.38762102351314
1.82667478826475 0.388312586445367
1.83062314905733 0.389004149377593
1.83259981093348 0.389868603042877
1.83343255042753 0.390560165975104
1.83559706625408 0.391251728907331
1.83817982428151 0.392116182572614
1.84059935221399 0.392807745504841
1.84335165747965 0.393672199170125
1.84733651489785 0.394363762102351
1.85067257243513 0.395055325034578
1.85459647475701 0.395919778699862
1.8557580134052 0.396611341632089
1.85867375019192 0.397475795297372
1.8608961793494 0.398167358229599
1.86385858187563 0.398858921161826
1.86744644523248 0.399723374827109
1.86962982314619 0.400414937759336
1.87140453028191 0.40127939142462
1.87144196911316 0.401970954356846
1.87165096914282 0.402662517289073
1.87192470826987 0.403526970954357
1.87221210911384 0.404218533886584
1.87253927681246 0.405082987551867
1.87272982850481 0.405774550484094
1.87284649731996 0.406466113416321
1.87295124922035 0.407330567081604
1.8731102846658 0.408022130013831
1.87348298470797 0.408886583679115
1.87370856910096 0.409578146611342
1.87377668829872 0.410269709543569
1.87389051239763 0.411134163208852
1.87398512401544 0.411825726141079
1.87408922774862 0.412690179806362
1.87419379675325 0.413381742738589
1.87438067533154 0.414073305670816
1.87448606272767 0.4149377593361
1.87460467299534 0.415629322268326
1.87468277106136 0.41649377593361
1.87476008771922 0.417185338865837
1.87485343676388 0.417876901798064
1.87496943506557 0.418741355463347
1.87501463546495 0.419432918395574
1.87512848297941 0.420297372060858
1.87523262968207 0.420988934993084
1.87538948607931 0.421680497925311
1.87549329138084 0.422544951590595
1.87559934722045 0.423236514522822
1.87570933296912 0.423928077455048
1.8759479657599 0.424792531120332
1.87609046700907 0.425484094052559
1.87624975317622 0.426348547717842
1.87633014750615 0.427040110650069
1.87643428325138 0.427731673582296
1.87655142708201 0.42859612724758
1.87670540141973 0.429287690179806
1.87721951634666 0.43015214384509
1.87768240280169 0.430843706777317
1.87787450092514 0.431535269709544
1.8785233419022 0.432399723374827
1.87890793021916 0.433091286307054
1.87974264238638 0.433955739972337
1.8802169976311 0.434647302904564
1.88079507154983 0.435338865836791
1.88155555499874 0.436203319502075
1.88211770736163 0.436894882434302
1.88328284665526 0.437759336099585
1.88523335475193 0.438450899031812
1.88615939171413 0.439142461964039
1.88684526251682 0.440006915629322
1.88777987127818 0.440698478561549
1.88801375626686 0.441562932226833
1.8883242710528 0.44225449515906
1.88867241130781 0.442946058091286
1.88919639951912 0.44381051175657
1.88940791001535 0.444502074688797
1.8903322105653 0.44536652835408
1.89083646683365 0.446058091286307
1.8915499378651 0.446749654218534
1.89225981044786 0.447614107883817
1.89297162873698 0.448305670816044
1.89387753707061 0.449170124481328
1.89445958248309 0.449861687413555
1.89516535151015 0.450553250345781
1.89624132124853 0.451417704011065
1.89683896206892 0.452109266943292
1.89761666777365 0.452973720608575
1.89845476212911 0.453665283540802
1.89908286266534 0.454356846473029
1.90039922494872 0.455221300138313
1.90105637556564 0.455912863070539
1.90135791207764 0.456604426002766
1.90190237257946 0.45746887966805
1.90194796569377 0.458160442600277
1.90209420686269 0.45902489626556
1.90220085009976 0.459716459197787
1.90230822936906 0.460408022130014
1.9025367082292 0.461272475795297
1.90263285321787 0.461964038727524
1.90274343359518 0.462828492392808
1.90285440665988 0.463520055325035
1.90296170598755 0.464211618257261
1.90303614436832 0.465076071922545
1.90306165410444 0.465767634854772
1.90359006104815 0.466632088520055
1.9040405591452 0.467323651452282
1.90477860484564 0.468015214384509
1.9058009483581 0.468879668049793
1.90593705113582 0.469571230982019
1.90755462335968 0.470435684647303
1.90938144548637 0.47112724757953
1.90985643067143 0.471818810511757
1.91049904661305 0.47268326417704
1.91145940420031 0.473374827109267
1.91233232029426 0.474239280774551
1.91286829632699 0.474930843706777
1.91371703111527 0.475622406639004
1.91475589854596 0.476486860304288
1.91514284778626 0.477178423236515
1.91548054110151 0.478042876901798
1.91614273154636 0.478734439834025
1.91709846564794 0.479426002766252
1.91763141630247 0.480290456431535
1.91819360589609 0.480982019363762
1.91890528255729 0.481846473029046
1.91940267685055 0.482538035961272
1.92011275539256 0.483229598893499
1.92134232953235 0.484094052558783
1.92231520910163 0.48478561549101
1.92311726867044 0.485477178423237
1.92430003559408 0.48634163208852
1.92490747890031 0.487033195020747
1.9256240233462 0.48789764868603
1.92701163235101 0.488589211618257
1.92760630758713 0.489280774550484
1.92986500777195 0.490145228215768
1.93148183944617 0.490836791147995
1.9349192502743 0.491701244813278
1.93753367376561 0.492392807745505
1.94195605873031 0.493084370677732
1.94411348343652 0.493948824343015
1.94453580010173 0.494640387275242
1.94628553181961 0.495504840940526
1.94964792840163 0.496196403872752
1.95255338366981 0.496887966804979
1.95790837519864 0.497752420470263
1.95826011515726 0.49844398340249
1.96034096346989 0.499308437067773
1.96171860726544 0.5
1.96378720859423 0.500691562932227
1.96475686480783 0.50155601659751
1.96942854252743 0.502247579529737
1.97156159255945 0.503112033195021
1.97466583947832 0.503803596127248
1.97583844825326 0.504495159059474
1.97847163144607 0.505359612724758
1.98034718985371 0.506051175656985
1.984096220149 0.506915629322268
1.98452495414993 0.507607192254495
1.98552199992266 0.508298755186722
1.98853329053081 0.509163208852006
1.99210531562884 0.509854771784232
1.99609385115097 0.510719225449516
1.99876875185108 0.511410788381743
2.00098604553261 0.51210235131397
2.00361704758564 0.512966804979253
2.0055660054292 0.51365836791148
2.00731097147003 0.514522821576764
2.01083428920434 0.51521438450899
2.01368826158453 0.515905947441217
2.01679773902043 0.516770401106501
2.01861131703309 0.517461964038728
2.02185067490301 0.518153526970954
2.02340338407548 0.519017980636238
2.02636624897333 0.519709543568465
2.02987245554173 0.520573997233748
2.03053950122193 0.521265560165975
2.03343181403154 0.521957123098202
2.03546778313682 0.522821576763486
2.03705972998079 0.523513139695712
2.03834536512653 0.524377593360996
2.04059777701451 0.525069156293223
2.04092331895515 0.52576071922545
2.04106055737685 0.526625172890733
2.04121434318562 0.52731673582296
2.04144135756125 0.528181189488243
2.0416651253436 0.52887275242047
2.04171709574569 0.529564315352697
2.04240472398955 0.530428769017981
2.04294391791031 0.531120331950207
2.044003656921 0.531984785615491
2.04475505196918 0.532676348547718
2.04543809982251 0.533367911479945
2.04609008214973 0.534232365145228
2.04697495417549 0.534923928077455
2.04839624763212 0.535788381742739
2.04957358978997 0.536479944674965
2.05018048843423 0.537171507607192
2.05247796282251 0.538035961272476
2.05325961417225 0.538727524204703
2.0554061247484 0.539591977869986
2.05641405669886 0.540283540802213
2.05683681291441 0.54097510373444
2.0589128679944 0.541839557399723
2.0609011820343 0.54253112033195
2.0628149771694 0.543395573997234
2.06428960721001 0.544087136929461
2.0644548768416 0.544778699861687
2.06481440828558 0.545643153526971
2.06536168088871 0.546334716459198
2.06590819099987 0.547026279391425
2.06720183291328 0.547890733056708
2.06847222733965 0.548582295988935
2.06898722228471 0.549446749654219
2.06965312950189 0.550138312586445
2.07113592806609 0.550829875518672
2.07351963682788 0.551694329183956
2.07548314530134 0.552385892116183
2.07668000671125 0.553250345781466
2.07717748154136 0.553941908713693
2.07897449253834 0.55463347164592
2.08256439489196 0.555497925311203
2.08374723563371 0.55618948824343
2.08592850469187 0.557053941908714
2.08631187834711 0.557745504840941
2.08652478097979 0.558437067773167
2.08688181195132 0.559301521438451
2.08718759688756 0.559993084370678
2.08753900304843 0.560857538035961
2.08804459000548 0.561549100968188
2.0887538723187 0.562240663900415
2.08956263527358 0.563105117565698
2.09028579303445 0.563796680497925
2.09109517180889 0.564661134163209
2.09160583912154 0.565352697095436
2.09402162920057 0.566044260027663
2.09752497005771 0.566908713692946
2.10008808323565 0.567600276625173
2.10311159328082 0.568464730290456
2.1045516473669 0.569156293222683
2.1068237862581 0.56984785615491
2.1106143211836 0.570712309820194
2.11222388192355 0.571403872752421
2.11479610201521 0.572268326417704
2.11673413820142 0.572959889349931
2.11897348064858 0.573651452282158
2.12181048585083 0.574515905947441
2.12465192014439 0.575207468879668
2.12678980290323 0.576071922544952
2.12889033624736 0.576763485477178
2.13112894965816 0.577455048409405
2.13295451356379 0.578319502074689
2.13307194334993 0.579011065006916
2.1335253227402 0.579702627939143
2.13420732989255 0.580567081604426
2.13500604111685 0.581258644536653
2.13560957814791 0.582123098201936
2.13652603434479 0.582814661134163
2.13776777799578 0.58350622406639
2.13891649123713 0.584370677731674
2.13962047385414 0.5850622406639
2.14073667159063 0.585926694329184
2.14207422477671 0.586618257261411
2.14306850217591 0.587309820193638
2.14499649094629 0.588174273858921
2.14623642151097 0.588865836791148
2.14862406225433 0.589730290456432
2.14996376984121 0.590421853388658
2.15135885271512 0.591113416320885
2.15338025846463 0.591977869986169
2.15503240570959 0.592669432918396
2.15609394669346 0.593533886583679
2.15703008376035 0.594225449515906
2.15844954118549 0.594917012448133
2.16026789837337 0.595781466113416
2.16289587918273 0.596473029045643
2.1653144293722 0.597337482710927
2.1671619831152 0.598029045643154
2.17090300324175 0.59872060857538
2.17277815573105 0.599585062240664
2.17647631287766 0.600276625172891
2.17942077296116 0.601141078838174
2.18251438758128 0.601832641770401
2.18475384356865 0.602524204702628
2.18684116067008 0.603388658367912
2.18926939954742 0.604080221300138
2.19037622056236 0.604944674965422
2.19299408146097 0.605636237897649
2.19429475562887 0.606327800829876
2.19744451562057 0.607192254495159
2.19869914673343 0.607883817427386
2.20201276239896 0.608748271092669
2.20394569116147 0.609439834024896
2.20613756465945 0.610131396957123
2.21002858084154 0.610995850622407
2.21056103289446 0.611687413554634
2.21421006175534 0.61237897648686
2.2181234879215 0.613243430152144
2.21961645346315 0.613934993084371
2.22287916070663 0.614799446749654
2.22492633974101 0.615491009681881
2.22649144490493 0.616182572614108
2.23047955253459 0.617047026279391
2.23300796026421 0.617738589211618
2.23632955750388 0.618603042876902
2.23813479951617 0.619294605809129
2.24094897776238 0.619986168741355
2.24654022663213 0.620850622406639
2.24848069105692 0.621542185338866
2.25214605860581 0.622406639004149
2.25425021208814 0.623098201936376
2.25664772736876 0.623789764868603
2.25805605320731 0.624654218533887
2.25911182444818 0.625345781466113
2.26105611735419 0.626210235131397
2.26275647189162 0.626901798063624
2.26438389010344 0.627593360995851
2.2658591699699 0.628457814661134
2.26894579361319 0.629149377593361
2.27090427029085 0.630013831258645
2.27275717366725 0.630705394190871
2.2746719797755 0.631396957123098
2.27691092189149 0.632261410788382
2.27763154528031 0.632952973720609
2.2790937723081 0.633817427385892
2.28020784804515 0.634508990318119
2.28222805053512 0.635200553250346
2.28405403342765 0.636065006915629
2.28636610833496 0.636756569847856
2.28846919867614 0.63762102351314
2.29061510830075 0.638312586445367
2.2947663451994 0.639004149377593
2.29740313334894 0.639868603042877
2.30143986150523 0.640560165975104
2.3058773497613 0.641251728907331
2.30914338154363 0.642116182572614
2.31341771645836 0.642807745504841
2.31715453196243 0.643672199170125
2.32096765729615 0.644363762102351
2.32551021380751 0.645055325034578
2.32873022142828 0.645919778699862
2.33113231373544 0.646611341632089
2.33625591075765 0.647475795297372
2.34131942305613 0.648167358229599
2.34391777604663 0.648858921161826
2.34669674832577 0.649723374827109
2.34986182019351 0.650414937759336
2.35286922576479 0.65127939142462
2.35626907358689 0.651970954356846
2.35741826650367 0.652662517289073
2.35816040430751 0.653526970954357
2.3585708353868 0.654218533886584
2.35906392220552 0.655082987551867
2.3595486662914 0.655774550484094
2.36016507133423 0.656466113416321
2.36096358967798 0.657330567081604
2.36162521838633 0.658022130013831
2.36290509836736 0.658886583679115
2.36398437272933 0.659578146611342
2.36506682494072 0.660269709543568
2.36625363152968 0.661134163208852
2.36754461882686 0.661825726141079
2.36919804145599 0.662690179806362
2.37044258930498 0.663381742738589
2.37089097664037 0.664073305670816
2.37265165370525 0.6649377593361
2.37439423253391 0.665629322268326
2.37516918919161 0.66649377593361
2.37659589068154 0.667185338865837
2.37778569225742 0.667876901798064
2.37950470962461 0.668741355463347
2.37991014448352 0.669432918395574
2.3810009615494 0.670297372060858
2.38255839277066 0.670988934993084
2.38394689055289 0.671680497925311
2.38559036617878 0.672544951590595
2.38732640564372 0.673236514522822
2.38860017979166 0.673928077455048
2.389109924961 0.674792531120332
2.3907116090573 0.675484094052559
2.39186808694956 0.676348547717842
2.39278510718701 0.677040110650069
2.39383010118593 0.677731673582296
2.3951101255388 0.67859612724758
2.39704150952452 0.679287690179806
2.39857789088953 0.68015214384509
2.40058735547159 0.680843706777317
2.4015835986316 0.681535269709544
2.40343433565713 0.682399723374827
2.40454017625403 0.683091286307054
2.4052709013475 0.683955739972337
2.40680725527637 0.684647302904564
2.40795147273731 0.685338865836791
2.40972852702753 0.686203319502075
2.41109177759049 0.686894882434302
2.41248815764265 0.687759336099585
2.41336373643792 0.688450899031812
2.41448144605549 0.689142461964039
2.41568122967654 0.690006915629322
2.41694448875656 0.690698478561549
2.41905118573737 0.691562932226833
2.41940259654613 0.692254495159059
2.42157355929136 0.692946058091286
2.42300084121603 0.69381051175657
2.42369369152978 0.694502074688797
2.42593914401163 0.69536652835408
2.4273860888368 0.696058091286307
2.42893635261001 0.696749654218534
2.4311310736732 0.697614107883818
2.43263568125919 0.698305670816044
2.43364858714056 0.699170124481328
2.43542039542837 0.699861687413555
2.43708130905333 0.700553250345782
2.43837969791607 0.701417704011065
2.44023032388031 0.702109266943292
2.44211719993919 0.702973720608575
2.44338446697831 0.703665283540802
2.44443434841587 0.704356846473029
2.44729533206704 0.705221300138313
2.44830764150934 0.705912863070539
2.44999081992724 0.706604426002766
2.45207639492423 0.70746887966805
2.45296524634154 0.708160442600277
2.45556839184587 0.70902489626556
2.45750552336365 0.709716459197787
2.45875573808868 0.710408022130014
2.46130977991241 0.711272475795297
2.46262543977016 0.711964038727524
2.46361172617931 0.712828492392808
2.46738197950136 0.713520055325035
2.46776157531986 0.714211618257261
2.47156411753052 0.715076071922545
2.47314313920117 0.715767634854772
2.47563941988418 0.716632088520055
2.47796237590886 0.717323651452282
2.47979647017382 0.718015214384509
2.48344460504652 0.718879668049793
2.48606268187997 0.719571230982019
2.48821121785011 0.720435684647303
2.49012681170498 0.72112724757953
2.49181920093463 0.721818810511757
2.49459960572225 0.72268326417704
2.49694533904435 0.723374827109267
2.49944712186715 0.724239280774551
2.49986305376968 0.724930843706777
2.503512949066 0.725622406639004
2.50483166659253 0.726486860304288
2.50812967550417 0.727178423236515
2.50989129650954 0.728042876901798
2.51308725906347 0.728734439834025
2.51425622159852 0.729426002766252
2.51840503366695 0.730290456431535
2.51926069976997 0.730982019363762
2.52318774025089 0.731846473029046
2.52454165985104 0.732538035961273
2.52725981640823 0.733229598893499
2.52837546884111 0.734094052558783
2.53004543007065 0.73478561549101
2.53256353111575 0.735477178423237
2.53424031802723 0.73634163208852
2.53740178959852 0.737033195020747
2.53835949872609 0.73789764868603
2.54181208394301 0.738589211618257
2.54340241977156 0.739280774550484
2.54531905587974 0.740145228215768
2.54818699439126 0.740836791147995
2.55063865990421 0.741701244813278
2.55284236709393 0.742392807745505
2.55477523625058 0.743084370677732
2.55790277114161 0.743948824343015
2.55976207666323 0.744640387275242
2.56300929930771 0.745504840940526
2.56399227075024 0.746196403872752
2.56486955618858 0.746887966804979
2.56869257510352 0.747752420470263
2.57042462187898 0.74844398340249
2.57395795066102 0.749308437067773
2.57465962560478 0.75
2.57741189054055 0.750691562932227
2.57960189816035 0.75155601659751
2.58171689807781 0.752247579529737
2.58516257080873 0.753112033195021
2.58745430760662 0.753803596127248
2.58954133632496 0.754495159059475
2.59105521411858 0.755359612724758
2.59322134996954 0.756051175656985
2.59512909632964 0.756915629322268
2.59551049222666 0.757607192254495
2.59615866342751 0.758298755186722
2.59706927261924 0.759163208852006
2.59837933688736 0.759854771784232
2.59923195854938 0.760719225449516
2.60014096821992 0.761410788381743
2.60158784639662 0.76210235131397
2.60280002275084 0.762966804979253
2.60404390097334 0.76365836791148
2.60532816275572 0.764522821576764
2.60663430481752 0.76521438450899
2.60798340859907 0.765905947441217
2.60886700785772 0.766770401106501
2.60973857365754 0.767461964038728
2.61076062706323 0.768153526970954
2.61167332702564 0.769017980636238
2.61229669272262 0.769709543568465
2.61438195260774 0.770573997233748
2.61581210592752 0.771265560165975
2.61640786210488 0.771957123098202
2.61766452529048 0.772821576763486
2.61974097947114 0.773513139695712
2.62145508997717 0.774377593360996
2.62295457857405 0.775069156293223
2.62484088865327 0.77576071922545
2.62610499027452 0.776625172890733
2.62689983856059 0.77731673582296
2.62913278311369 0.778181189488243
2.63047114804947 0.77887275242047
2.63192956643656 0.779564315352697
2.63507393148712 0.780428769017981
2.6357588914985 0.781120331950207
2.63912855254593 0.781984785615491
2.64028277091423 0.782676348547718
2.6423198984371 0.783367911479945
2.64377658978461 0.784232365145228
2.6453359244998 0.784923928077455
2.64824809082271 0.785788381742739
2.64982392949847 0.786479944674966
2.65274773342555 0.787171507607192
2.65592970388209 0.788035961272476
2.65829831958842 0.788727524204703
2.66204764064339 0.789591977869986
2.66617717031093 0.790283540802213
2.66908771332734 0.79097510373444
2.67267113011613 0.791839557399723
2.67473176397428 0.79253112033195
2.67765257841322 0.793395573997234
2.67958697753334 0.794087136929461
2.68211015924332 0.794778699861687
2.68481104355164 0.795643153526971
2.6873966446208 0.796334716459198
2.69016154923622 0.797026279391425
2.69244147126214 0.797890733056708
2.69438837798853 0.798582295988935
2.69699299515856 0.799446749654219
2.70031351099196 0.800138312586445
2.70310733376523 0.800829875518672
2.7082420127878 0.801694329183956
2.71183666077034 0.802385892116183
2.71318320381774 0.803250345781466
2.71752322854839 0.803941908713693
2.71895687899666 0.80463347164592
2.72221850730634 0.805497925311203
2.7226399142068 0.80618948824343
2.72320889374496 0.807053941908714
2.72409442065421 0.807745504840941
2.72553891328328 0.808437067773167
2.72725456223227 0.809301521438451
2.72778540002934 0.809993084370678
2.72965580111852 0.810857538035961
2.73141037946747 0.811549100968188
2.73262211448671 0.812240663900415
2.73460854763603 0.813105117565698
2.73629748717434 0.813796680497925
2.73845363311025 0.814661134163209
2.73954093388121 0.815352697095436
2.74129790177359 0.816044260027663
2.74314083529871 0.816908713692946
2.74537859857755 0.817600276625173
2.74694069706179 0.818464730290457
2.7492949085019 0.819156293222683
2.75155085855239 0.81984785615491
2.75321340051068 0.820712309820194
2.75444604262716 0.821403872752421
2.75699447590403 0.822268326417704
2.75894456574928 0.822959889349931
2.76082718819189 0.823651452282158
2.76371836710262 0.824515905947441
2.76463797026253 0.825207468879668
2.76643934561536 0.826071922544952
2.76837770790149 0.826763485477178
2.77073817601088 0.827455048409405
2.77265068722114 0.828319502074689
2.77499940687669 0.829011065006916
2.7767055896256 0.829702627939143
2.77993985291745 0.830567081604426
2.7812464515286 0.831258644536653
2.78340877558063 0.832123098201936
2.7859978399354 0.832814661134163
2.78780176575355 0.83350622406639
2.78960243193905 0.834370677731674
2.79178139208234 0.8350622406639
2.79533841354606 0.835926694329184
2.79938649717584 0.836618257261411
2.80147718661771 0.837309820193638
2.8052412132137 0.838174273858921
2.80927971457745 0.838865836791148
2.81402209345511 0.839730290456432
2.81705991873743 0.840421853388658
2.82226287439211 0.841113416320885
2.82773316719079 0.841977869986169
2.82927885228717 0.842669432918396
2.83772949771676 0.843533886583679
2.84194941663556 0.844225449515906
2.85037273777421 0.844917012448133
2.85878587694079 0.845781466113416
2.86628615486885 0.846473029045643
2.87127671720716 0.847337482710927
2.8785518607323 0.848029045643154
2.88356628126787 0.84872060857538
2.89100681692786 0.849585062240664
2.89662341671206 0.850276625172891
2.9040574361821 0.851141078838174
2.91246480721332 0.851832641770401
2.91844571099554 0.852524204702628
2.93021049338073 0.853388658367912
2.93479565799891 0.854080221300138
2.94180634603788 0.854944674965422
2.94930451677868 0.855636237897649
2.95222269480679 0.856327800829876
2.957387452865 0.857192254495159
2.96083466183227 0.857883817427386
2.96377375409913 0.858748271092669
2.96394525657303 0.859439834024896
2.96450736391873 0.860131396957123
2.96536716837677 0.860995850622407
2.96612708423613 0.861687413554634
2.96771118159304 0.86237897648686
2.97085942907849 0.863243430152144
2.97228530082093 0.863934993084371
2.97533930341779 0.864799446749654
2.97647930131169 0.865491009681881
2.97870391269376 0.866182572614108
2.98087772356752 0.867047026279391
2.98395371337806 0.867738589211618
2.98519990927337 0.868603042876902
2.98858348505808 0.869294605809129
2.99409713408556 0.869986168741355
3.00094104848022 0.870850622406639
3.00898271077389 0.871542185338866
3.01670559649276 0.872406639004149
3.02192866197358 0.873098201936376
3.02730211259375 0.873789764868603
3.04012388778247 0.874654218533887
3.05005682552334 0.875345781466113
3.0642098976677 0.876210235131397
3.07503541608219 0.876901798063624
3.08188793996712 0.877593360995851
3.0921518933556 0.878457814661134
3.09958811700748 0.879149377593361
3.10785351641806 0.880013831258645
3.11864552552845 0.880705394190871
3.12414703196533 0.881396957123098
3.13727742045379 0.882261410788382
3.14661359887523 0.882952973720609
3.1579688010216 0.883817427385892
3.16935426068214 0.884508990318119
3.17856400541988 0.885200553250346
3.18907127984226 0.886065006915629
3.19851944786668 0.886756569847856
3.21084087658166 0.88762102351314
3.22161129309506 0.888312586445367
3.23184329588309 0.889004149377593
3.2412891655019 0.889868603042877
3.24785982885149 0.890560165975104
3.25125628759501 0.891251728907331
3.26179175509399 0.892116182572614
3.26910091520773 0.892807745504841
3.28191888272577 0.893672199170125
3.28847416750029 0.894363762102351
3.3018005224167 0.895055325034578
3.31531837609063 0.895919778699862
3.32382068663098 0.896611341632089
3.33244179608308 0.897475795297372
3.33679763823862 0.898167358229599
3.33995201541257 0.898858921161826
3.34487344928581 0.899723374827109
3.34938396056389 0.900414937759336
3.35460119036944 0.90127939142462
3.35945030316221 0.901970954356846
3.36469538266399 0.902662517289073
3.37228040054531 0.903526970954357
3.37719008180224 0.904218533886584
3.38346562263726 0.905082987551867
3.38685898448494 0.905774550484094
3.39178625966943 0.906466113416321
3.39788546664323 0.907330567081604
3.40684012380183 0.908022130013831
3.42167862043407 0.908886583679115
3.43220479640919 0.909578146611342
3.44254216594303 0.910269709543569
3.45026795963631 0.911134163208852
3.45660957058323 0.911825726141079
3.46463517558636 0.912690179806362
3.48020834271539 0.913381742738589
3.4911863430446 0.914073305670816
3.5041533161897 0.9149377593361
3.52035324229315 0.915629322268326
3.53521024425318 0.91649377593361
3.54187705379819 0.917185338865837
3.55748349009862 0.917876901798064
3.57257006576851 0.918741355463347
3.58820209457989 0.919432918395574
3.61668350011823 0.920297372060858
3.63751146539843 0.920988934993084
3.65039469482693 0.921680497925311
3.66303023544754 0.922544951590595
3.68119509485576 0.923236514522822
3.6984662694949 0.923928077455048
3.71366401145016 0.924792531120332
3.73363711244421 0.925484094052559
3.75296070920048 0.926348547717842
3.76263788444043 0.927040110650069
3.77194826371078 0.927731673582296
3.78213794655642 0.92859612724758
3.79202443657542 0.929287690179806
3.80199637419762 0.93015214384509
3.81193113039652 0.930843706777317
3.82185792218292 0.931535269709544
3.82298109070866 0.932399723374827
3.83944324448632 0.933091286307054
3.87114123973379 0.933955739972337
3.88431480926942 0.934647302904564
3.89645190630425 0.935338865836791
3.91251658772169 0.936203319502075
3.92555705115986 0.936894882434302
3.94292080226566 0.937759336099585
3.95717933247098 0.938450899031812
3.97181778093882 0.939142461964039
3.98975729492374 0.940006915629322
4.00667138381711 0.940698478561549
4.02376520668486 0.941562932226833
4.04055720828252 0.94225449515906
4.05308366221481 0.942946058091286
4.0704957953572 0.94381051175657
4.09420071605705 0.944502074688797
4.11527749278325 0.94536652835408
4.13631383574495 0.946058091286307
4.15708188163477 0.946749654218534
4.1774924542361 0.947614107883818
4.1926639327301 0.948305670816044
4.20507741537524 0.949170124481328
4.21392685346789 0.949861687413555
4.22032716858952 0.950553250345782
4.23018663027929 0.951417704011065
4.23704021290219 0.952109266943292
4.24755387133042 0.952973720608575
4.25798419749987 0.953665283540802
4.26788091858493 0.954356846473029
4.27899775164578 0.955221300138313
4.29209276143103 0.955912863070539
4.30228779525829 0.956604426002766
4.31758478540855 0.95746887966805
4.3250543058116 0.958160442600277
4.33809370531254 0.95902489626556
4.34924502478682 0.959716459197787
4.36148345233978 0.960408022130014
4.37376624003515 0.961272475795297
4.38058400159079 0.961964038727524
4.39861590617765 0.962828492392808
4.40492400185408 0.963520055325035
4.42030287259029 0.964211618257261
4.43436542451076 0.965076071922545
4.44775971514886 0.965767634854772
4.47386688992733 0.966632088520055
4.49422397171679 0.967323651452282
4.51155558617152 0.968015214384509
4.52891493785968 0.968879668049793
4.54246235024459 0.969571230982019
4.55685475108622 0.970435684647303
4.56754399776002 0.97112724757953
4.5752092841403 0.971818810511757
4.58921232385549 0.97268326417704
4.59719545407138 0.973374827109267
4.61036198789573 0.974239280774551
4.62217093252256 0.974930843706777
4.63195063546007 0.975622406639004
4.64721717156267 0.976486860304288
4.66084620378085 0.977178423236515
4.67506062694909 0.978042876901798
4.68580182280108 0.978734439834025
4.70005145206482 0.979426002766252
4.71405090238342 0.980290456431535
4.72749270760678 0.980982019363762
4.74148815817511 0.981846473029046
4.75511179030652 0.982538035961273
4.78213191044059 0.983229598893499
5.00686473242516 0.984094052558783
5.03197724197524 0.98478561549101
5.06105414194902 0.985477178423237
5.08083227900275 0.98634163208852
5.09223949108339 0.987033195020747
5.10121015480508 0.98789764868603
5.10931987184835 0.988589211618257
5.11920790911571 0.989280774550484
5.12908673970811 0.990145228215768
5.13617713622204 0.990836791147995
5.14543272731422 0.991701244813278
5.15599414532086 0.992392807745505
5.16209827658561 0.993084370677732
5.17359605351383 0.993948824343015
5.17978743117667 0.994640387275242
5.1938037511306 0.995504840940526
5.20819947393789 0.996196403872752
5.2225466739962 0.996887966804979
5.26135735974396 0.997752420470263
5.28919798171961 0.99844398340249
5.32398315278499 0.999308437067773
5.35124840530961 1
};
\addlegendentry{FGO}
\addplot [semithick, darkorange25512714]
table {%
0.0125729907986696 0
0.0217564528253146 0.000691562932226833
0.0366069889412518 0.00155601659751037
0.0546482209412104 0.00224757952973721
0.0897563293835757 0.00311203319502075
0.100316012373804 0.00380359612724758
0.102762834263374 0.00449515905947441
0.104277139199056 0.00535961272475795
0.106873607070998 0.00605117565698479
0.110829083729575 0.00691562932226833
0.114726046904973 0.00760719225449516
0.118147967173429 0.00829875518672199
0.123788846301716 0.00916320885200553
0.127052476410302 0.00985477178423236
0.128532520741218 0.0107192254495159
0.130450523060533 0.0114107883817427
0.13472174525973 0.0121023513139696
0.137102492108095 0.0129668049792531
0.138544083852304 0.0136583679114799
0.142238129286269 0.0145228215767635
0.143385612523208 0.0152143845089903
0.146637943124548 0.0159059474412172
0.14928907385855 0.0167704011065007
0.15110022583155 0.0174619640387275
0.15296262156672 0.0181535269709544
0.154169964582114 0.0190179806362379
0.156131748342673 0.0197095435684647
0.159185978848109 0.0205739972337483
0.160791324981207 0.0212655601659751
0.163830508624274 0.0219571230982019
0.167637775673069 0.0228215767634855
0.16942366885877 0.0235131396957123
0.174420090531659 0.0243775933609959
0.178665192900693 0.0250691562932227
0.180803664001642 0.0257607192254495
0.185861894321078 0.0266251728907331
0.188860256344057 0.0273167358229599
0.194114332296473 0.0281811894882434
0.198440161051465 0.0288727524204703
0.202141585871166 0.0295643153526971
0.205977950826023 0.0304287690179806
0.210117522224488 0.0311203319502075
0.213531490124045 0.031984785615491
0.217243736257513 0.0326763485477178
0.22093884572197 0.0333679114799447
0.225412885927911 0.0342323651452282
0.228858412105965 0.034923928077455
0.233880926845519 0.0357883817427386
0.238004226362055 0.0364799446749654
0.238646242803061 0.0371715076071923
0.244550254701633 0.0380359612724758
0.246453115798719 0.0387275242047026
0.2477796512073 0.0395919778699862
0.249489940252857 0.040283540802213
0.251371019176305 0.0409751037344398
0.252310193034537 0.0418395573997234
0.255206534719496 0.0425311203319502
0.258055503422558 0.0433955739972338
0.260147815966697 0.0440871369294606
0.261664797906766 0.0447786998616874
0.265144641094682 0.045643153526971
0.266628566716138 0.0463347164591978
0.270234497369671 0.0470262793914246
0.271269723994475 0.0478907330567082
0.274933380243021 0.048582295988935
0.279525305276674 0.0494467496542185
0.280051235164369 0.0501383125864454
0.284785748898925 0.0508298755186722
0.286557069559632 0.0516943291839557
0.28877875800881 0.0523858921161826
0.291027978590729 0.0532503457814661
0.293930345979862 0.0539419087136929
0.296154265780514 0.0546334716459198
0.297959119156676 0.0554979253112033
0.300643435682015 0.0561894882434302
0.303313645446173 0.0570539419087137
0.306238847423122 0.0577455048409405
0.308799911150811 0.0584370677731674
0.311131811978252 0.0593015214384509
0.315523581962642 0.0599930843706777
0.316340557793955 0.0608575380359613
0.319275612306733 0.0615491009681881
0.320341858134571 0.0622406639004149
0.325520555022061 0.0631051175656985
0.327406198047851 0.0637966804979253
0.330212874132304 0.0646611341632089
0.331807413848199 0.0653526970954357
0.334306265290816 0.0660442600276625
0.336266203486792 0.0669087136929461
0.337461256345435 0.0676002766251729
0.339593195713377 0.0684647302904564
0.341857556480406 0.0691562932226833
0.344706981255601 0.0698478561549101
0.347954359502011 0.0707123098201936
0.349846256657569 0.0714038727524205
0.351931634482364 0.072268326417704
0.354364137705186 0.0729598893499308
0.356744743735502 0.0736514522821577
0.359976692789114 0.0745159059474412
0.36050891408273 0.0752074688796681
0.361158571875552 0.0760719225449516
0.362081903116322 0.0767634854771784
0.363208692888669 0.0774550484094053
0.36466202944887 0.0783195020746888
0.365222258892003 0.0790110650069156
0.366685290487752 0.0797026279391425
0.369338959374849 0.080567081604426
0.370691110350092 0.0812586445366528
0.372175093795196 0.0821230982019364
0.373558532226767 0.0828146611341632
0.374904234924942 0.0835062240663901
0.37793371149757 0.0843706777316736
0.380115926614554 0.0850622406639004
0.381558673132303 0.085926694329184
0.383419163812218 0.0866182572614108
0.384323106288773 0.0873098201936376
0.387724515699157 0.0881742738589212
0.389447209356196 0.088865836791148
0.391290742134382 0.0897302904564315
0.393672318324177 0.0904218533886584
0.394850089795886 0.0911134163208852
0.397086089083807 0.0919778699861687
0.399395079073657 0.0926694329183956
0.402288908768983 0.0935338865836791
0.403906061952214 0.0942254495159059
0.405805205448966 0.0949170124481328
0.408643981680413 0.0957814661134163
0.409396692680399 0.0964730290456432
0.412803656641594 0.0973374827109267
0.414940765256792 0.0980290456431535
0.416299768698423 0.0987206085753804
0.418254647031918 0.0995850622406639
0.421340971485636 0.100276625172891
0.423573604152929 0.101141078838174
0.424205190985596 0.101832641770401
0.425103198789895 0.102524204702628
0.427620950007921 0.103388658367911
0.429025206749476 0.104080221300138
0.431376389947241 0.104944674965422
0.43335530581608 0.105636237897649
0.434988549774857 0.106327800829876
0.437417652105452 0.107192254495159
0.438373744069365 0.107883817427386
0.439354064444985 0.108748271092669
0.44030268841681 0.109439834024896
0.441247158849326 0.110131396957123
0.442052190548778 0.110995850622407
0.442993378868711 0.111687413554633
0.443857185602058 0.11237897648686
0.445591978811171 0.113243430152144
0.446819073302849 0.113934993084371
0.449293575506322 0.114799446749654
0.449869742678014 0.115491009681881
0.451120046105096 0.116182572614108
0.45279995858252 0.117047026279391
0.453469948240185 0.117738589211618
0.457009128633847 0.118603042876902
0.45867658157108 0.119294605809129
0.460470880231751 0.119986168741355
0.461254802259813 0.120850622406639
0.462376314437808 0.121542185338866
0.465391693536089 0.122406639004149
0.467656572030576 0.123098201936376
0.468938830144982 0.123789764868603
0.47086211442432 0.124654218533887
0.471137749726985 0.125345781466113
0.473726999965077 0.126210235131397
0.476527980486413 0.126901798063624
0.477781321211746 0.127593360995851
0.48027300529369 0.128457814661134
0.480724998736718 0.129149377593361
0.483990082328476 0.130013831258645
0.486073422300646 0.130705394190871
0.487366671647269 0.131396957123098
0.489669298461074 0.132261410788382
0.490562718735198 0.132952973720609
0.493115084233739 0.133817427385892
0.495831582380042 0.134508990318119
0.497300351481874 0.135200553250346
0.498500067270778 0.136065006915629
0.499787263328991 0.136756569847856
0.5020974969143 0.13762102351314
0.503741021841169 0.138312586445367
0.505430601232666 0.139004149377593
0.507317952183273 0.139868603042877
0.507874607343908 0.140560165975104
0.507928009176939 0.141251728907331
0.508874165790576 0.142116182572614
0.50958674131082 0.142807745504841
0.510442619690859 0.143672199170124
0.511808576994488 0.144363762102351
0.51336840413591 0.145055325034578
0.514417031898982 0.145919778699862
0.515349696734623 0.146611341632089
0.516581678359999 0.147475795297372
0.517877823249261 0.148167358229599
0.51921858034537 0.148858921161826
0.520483496345344 0.149723374827109
0.520782651696555 0.150414937759336
0.523718716679979 0.15127939142462
0.524116130644781 0.151970954356846
0.525216863171136 0.152662517289073
0.526640688499165 0.153526970954357
0.527834166077434 0.154218533886584
0.52977406959259 0.155082987551867
0.531153587303538 0.155774550484094
0.532593034117424 0.156466113416321
0.534364223589099 0.157330567081604
0.534788296236477 0.158022130013831
0.536384545757822 0.158886583679115
0.537402829269419 0.159578146611342
0.537620952757176 0.160269709543568
0.540598578850832 0.161134163208852
0.541049313935335 0.161825726141079
0.54278668502528 0.162690179806362
0.543118973484602 0.163381742738589
0.544043304295049 0.164073305670816
0.545354455939711 0.1649377593361
0.547162172108906 0.165629322268326
0.548220082907845 0.16649377593361
0.549750257241491 0.167185338865837
0.550342735268451 0.167876901798064
0.552268611444765 0.168741355463347
0.553714684661615 0.169432918395574
0.554740869069537 0.170297372060858
0.555234316747589 0.170988934993084
0.556881490003288 0.171680497925311
0.55836601620229 0.172544951590595
0.559703350343837 0.173236514522822
0.560957272340914 0.173928077455048
0.562604667693071 0.174792531120332
0.563590739482142 0.175484094052559
0.564928732936824 0.176348547717842
0.565924462460611 0.177040110650069
0.566632846961964 0.177731673582296
0.567678345665294 0.17859612724758
0.570209009172881 0.179287690179806
0.570843294298401 0.18015214384509
0.572743489443553 0.180843706777317
0.573498938619614 0.181535269709544
0.575063630429267 0.182399723374827
0.576166732079471 0.183091286307054
0.577468985297015 0.183955739972337
0.579232348653844 0.184647302904564
0.580934212636962 0.185338865836791
0.58221838816809 0.186203319502075
0.583890456154579 0.186894882434302
0.585105640348859 0.187759336099585
0.585989765177241 0.188450899031812
0.587175302188436 0.189142461964039
0.589509801333076 0.190006915629322
0.591096175105512 0.190698478561549
0.592681307030461 0.191562932226833
0.593328900030257 0.192254495159059
0.594584245473094 0.192946058091286
0.595993251824137 0.19381051175657
0.597078572900047 0.194502074688797
0.597888739113283 0.19536652835408
0.599448053526262 0.196058091286307
0.600493354464732 0.196749654218534
0.602477768089835 0.197614107883817
0.603758207956837 0.198305670816044
0.604668959318937 0.199170124481328
0.60519805732691 0.199861687413555
0.605356585950998 0.200553250345781
0.606271759273447 0.201417704011065
0.60721216732706 0.202109266943292
0.607699766044338 0.202973720608575
0.608747386444981 0.203665283540802
0.609421610093241 0.204356846473029
0.610772887356693 0.205221300138313
0.612279165314247 0.205912863070539
0.613139579040842 0.206604426002766
0.613925349274896 0.20746887966805
0.615714250894163 0.208160442600277
0.616106438884333 0.20902489626556
0.617566751029953 0.209716459197787
0.618789555589892 0.210408022130014
0.620022169335133 0.211272475795297
0.620217147274807 0.211964038727524
0.622161749326104 0.212828492392808
0.623096769016064 0.213520055325035
0.623764925097077 0.214211618257261
0.62490701512373 0.215076071922545
0.625962420151374 0.215767634854772
0.627684982986646 0.216632088520055
0.628292467590839 0.217323651452282
0.628933188173262 0.218015214384509
0.630760368000854 0.218879668049793
0.632265706095494 0.219571230982019
0.633571914883275 0.220435684647303
0.634279222935571 0.22112724757953
0.634984407483289 0.221818810511757
0.63567052171212 0.22268326417704
0.636482749971892 0.223374827109267
0.638841382861374 0.22423928077455
0.639636104923323 0.224930843706777
0.641417011270221 0.225622406639004
0.642207031134247 0.226486860304288
0.643036927136328 0.227178423236515
0.643859809027265 0.228042876901798
0.644213291289445 0.228734439834025
0.645237316662919 0.229426002766252
0.645786148054772 0.230290456431535
0.646011356530257 0.230982019363762
0.64724156074373 0.231846473029046
0.648085775737522 0.232538035961272
0.64853030881564 0.233229598893499
0.649123338963852 0.234094052558783
0.650396715566515 0.23478561549101
0.65097369760613 0.235477178423237
0.651945401255476 0.23634163208852
0.652541932871228 0.237033195020747
0.653528363593935 0.23789764868603
0.653901897491024 0.238589211618257
0.654429465885868 0.239280774550484
0.654920262151222 0.240145228215768
0.65529257549986 0.240836791147994
0.655765240254935 0.241701244813278
0.65593520599034 0.242392807745505
0.656517403456332 0.243084370677732
0.656974630737138 0.243948824343015
0.65739774361653 0.244640387275242
0.657774294337431 0.245504840940526
0.658225262602549 0.246196403872752
0.658973808706271 0.246887966804979
0.659593801895487 0.247752420470263
0.659998311612821 0.24844398340249
0.660826477697121 0.249308437067773
0.661729021049051 0.25
0.661952879487698 0.250691562932227
0.662735940175357 0.25155601659751
0.663069182810973 0.252247579529737
0.663540324934299 0.253112033195021
0.664114384873613 0.253803596127248
0.665017574841459 0.254495159059474
0.665466553728841 0.255359612724758
0.665830046073129 0.256051175656985
0.666199682606093 0.256915629322268
0.666531085714535 0.257607192254495
0.667038129205021 0.258298755186722
0.667210414320734 0.259163208852006
0.667420290096495 0.259854771784232
0.667955203571622 0.260719225449516
0.668207428875141 0.261410788381743
0.668589357953738 0.26210235131397
0.669257922106335 0.262966804979253
0.669935733582976 0.26365836791148
0.670837205884343 0.264522821576763
0.671239489660569 0.26521438450899
0.671645851430127 0.265905947441217
0.672489766732577 0.266770401106501
0.672787389305665 0.267461964038728
0.673636834101007 0.268153526970954
0.674479746439842 0.269017980636238
0.675184741952252 0.269709543568465
0.675761126164437 0.270573997233748
0.676270327426846 0.271265560165975
0.677152303066803 0.271957123098202
0.677791690277946 0.272821576763486
0.678128178644757 0.273513139695712
0.678917924959324 0.274377593360996
0.679687984776115 0.275069156293223
0.680178920389762 0.27576071922545
0.681448615878468 0.276625172890733
0.68188396811364 0.27731673582296
0.682646715641862 0.278181189488243
0.683711528025407 0.27887275242047
0.684891064917688 0.279564315352697
0.685755129847578 0.280428769017981
0.686475109737828 0.281120331950207
0.687485941572057 0.281984785615491
0.687922989000605 0.282676348547718
0.688289218823358 0.283367911479945
0.689327905653671 0.284232365145228
0.689811112966883 0.284923928077455
0.690555081396975 0.285788381742739
0.691329758305209 0.286479944674965
0.692242774123947 0.287171507607192
0.693168484560324 0.288035961272476
0.693724078823943 0.288727524204703
0.695771107614013 0.289591977869986
0.696334743009957 0.290283540802213
0.697356462975859 0.29097510373444
0.698049927307645 0.291839557399723
0.698529923686514 0.29253112033195
0.699626651247064 0.293395573997234
0.699751294232603 0.294087136929461
0.700669647998882 0.294778699861687
0.701861648297919 0.295643153526971
0.702589284284612 0.296334716459198
0.703688457687297 0.297026279391425
0.704925107615039 0.297890733056708
0.705576926190605 0.298582295988935
0.706717434406373 0.299446749654219
0.707414116922287 0.300138312586445
0.707838454359348 0.300829875518672
0.708128171613685 0.301694329183956
0.708627255097809 0.302385892116183
0.709277535021713 0.303250345781466
0.710163600353521 0.303941908713693
0.710364247595251 0.30463347164592
0.711085408774168 0.305497925311203
0.711479247166365 0.30618948824343
0.71221920794588 0.307053941908714
0.712829420168982 0.307745504840941
0.713386103778579 0.308437067773167
0.714909443200867 0.309301521438451
0.715535136148791 0.309993084370678
0.716415168663789 0.310857538035961
0.71740694201016 0.311549100968188
0.717888741806442 0.312240663900415
0.718685517120105 0.313105117565698
0.719428810162032 0.313796680497925
0.721248534887025 0.314661134163209
0.721745506156687 0.315352697095436
0.723011819589076 0.316044260027663
0.724122772645968 0.316908713692946
0.724429135314624 0.317600276625173
0.72508502411486 0.318464730290456
0.72668375971313 0.319156293222683
0.727300937119786 0.31984785615491
0.727862781671708 0.320712309820194
0.728728186950996 0.32140387275242
0.730090824372888 0.322268326417704
0.7309194814588 0.322959889349931
0.732182954583624 0.323651452282158
0.733139377393075 0.324515905947441
0.734585134536883 0.325207468879668
0.735378663612732 0.326071922544952
0.736060296672361 0.326763485477178
0.736671275958743 0.327455048409405
0.737966187577242 0.328319502074689
0.738531389800137 0.329011065006916
0.739596243394405 0.329702627939142
0.741432145132277 0.330567081604426
0.74188967308124 0.331258644536653
0.743957357546537 0.332123098201936
0.745038330079229 0.332814661134163
0.745412989061014 0.33350622406639
0.747015051885053 0.334370677731674
0.748153400659094 0.3350622406639
0.748868165698139 0.335926694329184
0.749339090513299 0.336618257261411
0.750580608664999 0.337309820193638
0.751955568820174 0.338174273858921
0.753788003444056 0.338865836791148
0.75522333334823 0.339730290456432
0.755599990590837 0.340421853388658
0.756272979332201 0.341113416320885
0.757903550388694 0.341977869986169
0.759110594394628 0.342669432918396
0.76010077538702 0.343533886583679
0.761269768935426 0.344225449515906
0.762220183187204 0.344917012448133
0.763771048696727 0.345781466113416
0.765114239643136 0.346473029045643
0.766100334262497 0.347337482710927
0.76769611518013 0.348029045643154
0.768294215493284 0.34872060857538
0.770271209221463 0.349585062240664
0.771070062669566 0.350276625172891
0.772577208456086 0.351141078838174
0.773126995510391 0.351832641770401
0.774985160901657 0.352524204702628
0.775822579226127 0.353388658367912
0.776696068752597 0.354080221300138
0.777717961943647 0.354944674965422
0.778044542946117 0.355636237897649
0.778356715134165 0.356327800829876
0.779255602055923 0.357192254495159
0.779631492797825 0.357883817427386
0.780683743819451 0.358748271092669
0.781300319393612 0.359439834024896
0.782458304153861 0.360131396957123
0.783381352273809 0.360995850622407
0.784795620576195 0.361687413554633
0.786146984620907 0.36237897648686
0.787384369092774 0.363243430152144
0.787862449756613 0.363934993084371
0.78973331711425 0.364799446749654
0.791812999543319 0.365491009681881
0.792350660336556 0.366182572614108
0.793235145937351 0.367047026279391
0.794026403784436 0.367738589211618
0.79626597496281 0.368603042876902
0.797551360033696 0.369294605809129
0.797950954587741 0.369986168741355
0.799081282385692 0.370850622406639
0.801615377157693 0.371542185338866
0.802916254364354 0.372406639004149
0.803720717594156 0.373098201936376
0.804609042986942 0.373789764868603
0.807050788423136 0.374654218533887
0.807639893117858 0.375345781466113
0.809331635127463 0.376210235131397
0.81009269433882 0.376901798063624
0.811274137190881 0.377593360995851
0.814210661151953 0.378457814661134
0.81465600311418 0.379149377593361
0.815507620768802 0.380013831258645
0.816902562380758 0.380705394190871
0.817433417570068 0.381396957123098
0.820131887278196 0.382261410788382
0.821033541383281 0.382952973720609
0.822466816056142 0.383817427385892
0.82321317934156 0.384508990318119
0.824623292364665 0.385200553250346
0.825981110232165 0.386065006915629
0.826922846289723 0.386756569847856
0.827862223275288 0.38762102351314
0.828991127970595 0.388312586445367
0.830652336286137 0.389004149377593
0.832401834872203 0.389868603042877
0.833056205053887 0.390560165975104
0.834813574157328 0.391251728907331
0.835152987133702 0.392116182572614
0.836767150133879 0.392807745504841
0.838191242793104 0.393672199170125
0.839004483999844 0.394363762102351
0.840379400947603 0.395055325034578
0.841878817663371 0.395919778699862
0.842898752158792 0.396611341632089
0.843311154193569 0.397475795297372
0.844836909348912 0.398167358229599
0.845447267333254 0.398858921161826
0.847096550106543 0.399723374827109
0.848077881728021 0.400414937759336
0.849306818877384 0.40127939142462
0.850516415498572 0.401970954356846
0.851412841218434 0.402662517289073
0.854000204100126 0.403526970954357
0.854882676281931 0.404218533886584
0.855699050783724 0.405082987551867
0.856803297534747 0.405774550484094
0.857883788517364 0.406466113416321
0.859619821387923 0.407330567081604
0.860024517588626 0.408022130013831
0.862105714520127 0.408886583679115
0.86322914060601 0.409578146611342
0.865549695134573 0.410269709543569
0.866424312117029 0.411134163208852
0.86740043687153 0.411825726141079
0.86837346189436 0.412690179806362
0.869661354986002 0.413381742738589
0.871195651517377 0.414073305670816
0.87155432103999 0.4149377593361
0.873399845173283 0.415629322268326
0.875926724241322 0.41649377593361
0.877035289510471 0.417185338865837
0.877392635981821 0.417876901798064
0.877949781855344 0.418741355463347
0.880050921563474 0.419432918395574
0.881452509215456 0.420297372060858
0.883081685619215 0.420988934993084
0.884584916144794 0.421680497925311
0.88687476159146 0.422544951590595
0.888081276793015 0.423236514522822
0.888640855940399 0.423928077455048
0.890897718940338 0.424792531120332
0.891603602853988 0.425484094052559
0.894158190962564 0.426348547717842
0.895044552750131 0.427040110650069
0.897459567892293 0.427731673582296
0.898341959263065 0.42859612724758
0.898944566513313 0.429287690179806
0.900732877666686 0.43015214384509
0.903196829977815 0.430843706777317
0.903997356794282 0.431535269709544
0.905685600515838 0.432399723374827
0.907222216787243 0.433091286307054
0.908927601251898 0.433955739972337
0.910053540063276 0.434647302904564
0.911800793734291 0.435338865836791
0.913566026655738 0.436203319502075
0.913622119441412 0.436894882434302
0.915340928791959 0.437759336099585
0.917560843599525 0.438450899031812
0.919350316453393 0.439142461964039
0.921001432204649 0.440006915629322
0.921495286091249 0.440698478561549
0.922648754580123 0.441562932226833
0.923666079842818 0.44225449515906
0.924477659977455 0.442946058091286
0.928211530957257 0.44381051175657
0.929726289447224 0.444502074688797
0.931334606770153 0.44536652835408
0.931918295764384 0.446058091286307
0.9331508106542 0.446749654218534
0.934146573812893 0.447614107883817
0.934393314448522 0.448305670816044
0.934666382104446 0.449170124481328
0.935278902785825 0.449861687413555
0.935861314611209 0.450553250345781
0.93740524072701 0.451417704011065
0.938351055694152 0.452109266943292
0.939922503202057 0.452973720608575
0.940587560142117 0.453665283540802
0.941115947536173 0.454356846473029
0.942357751152882 0.455221300138313
0.942962485468837 0.455912863070539
0.943412693683843 0.456604426002766
0.94415249326299 0.45746887966805
0.945208753278349 0.458160442600277
0.947508532699336 0.45902489626556
0.948290616002284 0.459716459197787
0.948803587572704 0.460408022130014
0.951587496933654 0.461272475795297
0.952381397719075 0.461964038727524
0.952648443237552 0.462828492392808
0.953767867950962 0.463520055325035
0.954182037327874 0.464211618257261
0.955010461390519 0.465076071922545
0.956104001890218 0.465767634854772
0.957086525614019 0.466632088520055
0.958657803956056 0.467323651452282
0.960471279690935 0.468015214384509
0.961403781701006 0.468879668049793
0.96265534066202 0.469571230982019
0.963503066066636 0.470435684647303
0.964637217494576 0.47112724757953
0.965305717555609 0.471818810511757
0.966132406805135 0.47268326417704
0.966658275379375 0.473374827109267
0.96905254494219 0.474239280774551
0.971842085571604 0.474930843706777
0.971953740697646 0.475622406639004
0.973057511943731 0.476486860304288
0.973612116398748 0.477178423236515
0.974988266401569 0.478042876901798
0.975948771488816 0.478734439834025
0.977436648641661 0.479426002766252
0.979777714981062 0.480290456431535
0.980739951757061 0.480982019363762
0.981648009309757 0.481846473029046
0.98205992635778 0.482538035961272
0.982834546335161 0.483229598893499
0.985712530973682 0.484094052558783
0.98734179608458 0.48478561549101
0.987593109951456 0.485477178423237
0.990176281176503 0.48634163208852
0.991110827027209 0.487033195020747
0.992525548283969 0.48789764868603
0.992805271724144 0.488589211618257
0.99436908603458 0.489280774550484
0.99675814940703 0.490145228215768
0.998605952011514 0.490836791147995
1.00046933376283 0.491701244813278
1.00118482562702 0.492392807745505
1.00226176558488 0.493084370677732
1.0031789180877 0.493948824343015
1.00503436102874 0.494640387275242
1.00766906922262 0.495504840940526
1.00913079317138 0.496196403872752
1.0108348262504 0.496887966804979
1.01173786116208 0.497752420470263
1.01326579178028 0.49844398340249
1.0155278837702 0.499308437067773
1.01699953198523 0.5
1.01954929991286 0.500691562932227
1.02128469881188 0.50155601659751
1.02209967984747 0.502247579529737
1.02356014599366 0.503112033195021
1.02500106166336 0.503803596127248
1.02556427575006 0.504495159059474
1.0280395032175 0.505359612724758
1.02835527217328 0.506051175656985
1.02892831636239 0.506915629322268
1.02975602851145 0.507607192254495
1.0305132374144 0.508298755186722
1.0317245574951 0.509163208852006
1.03249210603228 0.509854771784232
1.03429672462532 0.510719225449516
1.03535932451277 0.511410788381743
1.03686980672974 0.51210235131397
1.03866524336867 0.512966804979253
1.03938063469242 0.51365836791148
1.04109733857909 0.514522821576764
1.04267971583766 0.51521438450899
1.04435537886739 0.515905947441217
1.04692013701715 0.516770401106501
1.04770676900186 0.517461964038728
1.05062447999198 0.518153526970954
1.05203469331596 0.519017980636238
1.05258243885878 0.519709543568465
1.05391767528924 0.520573997233748
1.0560018738156 0.521265560165975
1.05825051988435 0.521957123098202
1.0594341014874 0.522821576763486
1.0605492294404 0.523513139695712
1.06315579824984 0.524377593360996
1.0647853329195 0.525069156293223
1.06554849745328 0.52576071922545
1.06889095916831 0.526625172890733
1.06955829312404 0.52731673582296
1.07291537469104 0.528181189488243
1.07372908499804 0.52887275242047
1.07457896809481 0.529564315352697
1.07752160974046 0.530428769017981
1.07909081490154 0.531120331950207
1.08171916174052 0.531984785615491
1.08314716761532 0.532676348547718
1.08492928257542 0.533367911479945
1.08799274609029 0.534232365145228
1.08954536613389 0.534923928077455
1.09243927545851 0.535788381742739
1.09333137865786 0.536479944674965
1.09501097632402 0.537171507607192
1.09750598782815 0.538035961272476
1.09959418466255 0.538727524204703
1.1024628352547 0.539591977869986
1.1038765848222 0.540283540802213
1.10475834387693 0.54097510373444
1.10794919992733 0.541839557399723
1.10999166463413 0.54253112033195
1.11242745735433 0.543395573997234
1.1129313557234 0.544087136929461
1.11376614041842 0.544778699861687
1.11570102074557 0.545643153526971
1.1186659230902 0.546334716459198
1.12031987006579 0.547026279391425
1.12092904820053 0.547890733056708
1.12264862035215 0.548582295988935
1.12465701343684 0.549446749654219
1.12492015943281 0.550138312586445
1.12534621361132 0.550829875518672
1.12617398025722 0.551694329183956
1.12700156095431 0.552385892116183
1.12805513911735 0.553250345781466
1.12876284472675 0.553941908713693
1.13015861043028 0.55463347164592
1.13160817688152 0.555497925311203
1.13357158483208 0.55618948824343
1.13463239634671 0.557053941908714
1.13609248009065 0.557745504840941
1.13712844438536 0.558437067773167
1.13844954895733 0.559301521438451
1.14098386540783 0.559993084370678
1.14273338091699 0.560857538035961
1.14365082986397 0.561549100968188
1.14472220614208 0.562240663900415
1.14655945762407 0.563105117565698
1.14843652049565 0.563796680497925
1.15052100849932 0.564661134163209
1.15197705253632 0.565352697095436
1.15335014640849 0.566044260027663
1.15476937144157 0.566908713692946
1.15655595818487 0.567600276625173
1.16015531826089 0.568464730290456
1.16128310266179 0.569156293222683
1.16230778910848 0.56984785615491
1.165926608646 0.570712309820194
1.16694182893284 0.571403872752421
1.16934562025582 0.572268326417704
1.17027668107611 0.572959889349931
1.17267198978748 0.573651452282158
1.17377115409501 0.574515905947441
1.17598471030379 0.575207468879668
1.17718073526192 0.576071922544952
1.17962574676281 0.576763485477178
1.18058190068304 0.577455048409405
1.18397257844951 0.578319502074689
1.18519920047402 0.579011065006916
1.18647494580151 0.579702627939143
1.18885043396605 0.580567081604426
1.19017048184696 0.581258644536653
1.19337609337558 0.582123098201936
1.19446059241656 0.582814661134163
1.19587384214275 0.58350622406639
1.19773786869229 0.584370677731674
1.19896629294356 0.5850622406639
1.20076486745706 0.585926694329184
1.20240418679555 0.586618257261411
1.20520640961183 0.587309820193638
1.20652538579977 0.588174273858921
1.20738032945241 0.588865836791148
1.20891697207718 0.589730290456432
1.2110928234119 0.590421853388658
1.21279030435865 0.591113416320885
1.21485998875675 0.591977869986169
1.21686887732388 0.592669432918396
1.21948317317143 0.593533886583679
1.22036832723036 0.594225449515906
1.22195629460409 0.594917012448133
1.22503223690414 0.595781466113416
1.22741614776966 0.596473029045643
1.22876976358428 0.597337482710927
1.23121869889639 0.598029045643154
1.23297661383751 0.59872060857538
1.23608892169212 0.599585062240664
1.23738588700194 0.600276625172891
1.23946401617528 0.601141078838174
1.24129521926909 0.601832641770401
1.24386408552405 0.602524204702628
1.24630618743669 0.603388658367912
1.24827306639688 0.604080221300138
1.2501036708614 0.604944674965422
1.25147660072742 0.605636237897649
1.25499736159856 0.606327800829876
1.25683848641589 0.607192254495159
1.25878912842011 0.607883817427386
1.26139926308688 0.608748271092669
1.26189410421141 0.609439834024896
1.26555702635302 0.610131396957123
1.26786273329279 0.610995850622407
1.26993545415193 0.611687413554634
1.27197250515555 0.61237897648686
1.27403203322934 0.613243430152144
1.27433596245804 0.613934993084371
1.27471471362194 0.614799446749654
1.27518482449978 0.615491009681881
1.27646722444087 0.616182572614108
1.27709895792849 0.617047026279391
1.27764876316474 0.617738589211618
1.27913809435186 0.618603042876902
1.28045718416627 0.619294605809129
1.28164692580066 0.619986168741355
1.2832092093061 0.620850622406639
1.28422433894063 0.621542185338866
1.28648365315092 0.622406639004149
1.28703161771416 0.623098201936376
1.28825588992424 0.623789764868603
1.29034147548579 0.624654218533887
1.29184065517468 0.625345781466113
1.29420031111701 0.626210235131397
1.29636224681929 0.626901798063624
1.2974102732783 0.627593360995851
1.29865295347608 0.628457814661134
1.30020299135092 0.629149377593361
1.30224510546281 0.630013831258645
1.30408563269432 0.630705394190871
1.30614807441816 0.631396957123098
1.30757754804269 0.632261410788382
1.30902547931787 0.632952973720609
1.30995552160762 0.633817427385892
1.31211957608448 0.634508990318119
1.31469740389606 0.635200553250346
1.31611101944921 0.636065006915629
1.31719703000272 0.636756569847856
1.31935045190714 0.63762102351314
1.32131525136598 0.638312586445367
1.32260476892548 0.639004149377593
1.32400387005542 0.639868603042877
1.32492724037248 0.640560165975104
1.32563301187961 0.641251728907331
1.32684738572389 0.642116182572614
1.32727151941974 0.642807745504841
1.32930127230425 0.643672199170125
1.32992232851385 0.644363762102351
1.33134073730141 0.645055325034578
1.33265696165601 0.645919778699862
1.33460214887706 0.646611341632089
1.33603783001903 0.647475795297372
1.33736559431662 0.648167358229599
1.33910670109928 0.648858921161826
1.34084510323311 0.649723374827109
1.34361483538621 0.650414937759336
1.34472461582896 0.65127939142462
1.34553844781708 0.651970954356846
1.34770503695484 0.652662517289073
1.34905336947698 0.653526970954357
1.35072463652019 0.654218533886584
1.35323961890226 0.655082987551867
1.35470097459698 0.655774550484094
1.35566154513808 0.656466113416321
1.35763199224311 0.657330567081604
1.36009733406875 0.658022130013831
1.36118739574038 0.658886583679115
1.36254565068929 0.659578146611342
1.36444860242847 0.660269709543568
1.36656599714454 0.661134163208852
1.36781597122988 0.661825726141079
1.36914556598686 0.662690179806362
1.37075571086649 0.663381742738589
1.3717553648271 0.664073305670816
1.3753422236311 0.6649377593361
1.37679121623085 0.665629322268326
1.37825948789253 0.66649377593361
1.37885215753042 0.667185338865837
1.38016486975368 0.667876901798064
1.38351045264515 0.668741355463347
1.38568576236424 0.669432918395574
1.38697265563274 0.670297372060858
1.389659825915 0.670988934993084
1.39053917350326 0.671680497925311
1.39306128543222 0.672544951590595
1.39376246952409 0.673236514522822
1.39459457664786 0.673928077455048
1.39790882243582 0.674792531120332
1.39956595340158 0.675484094052559
1.40080128716653 0.676348547717842
1.40260252584567 0.677040110650069
1.40448287114084 0.677731673582296
1.40800699425381 0.67859612724758
1.40892142247711 0.679287690179806
1.41155861089523 0.68015214384509
1.41195334705709 0.680843706777317
1.41567269209234 0.681535269709544
1.4183996810635 0.682399723374827
1.41924342648534 0.683091286307054
1.42138017839054 0.683955739972337
1.42424126375665 0.684647302904564
1.42501410600561 0.685338865836791
1.42642296673845 0.686203319502075
1.42708686643358 0.686894882434302
1.42942296882452 0.687759336099585
1.42990259594158 0.688450899031812
1.43147035324214 0.689142461964039
1.43281908589727 0.690006915629322
1.4338333011863 0.690698478561549
1.43631486385286 0.691562932226833
1.4372019505907 0.692254495159059
1.43933728335526 0.692946058091286
1.44107895838925 0.69381051175657
1.44169243858237 0.694502074688797
1.44308395593393 0.69536652835408
1.44403380304076 0.696058091286307
1.44415665676312 0.696749654218534
1.44445575121319 0.697614107883818
1.44477480154887 0.698305670816044
1.44555970770716 0.699170124481328
1.44696692988851 0.699861687413555
1.44871731183271 0.700553250345782
1.449941083217 0.701417704011065
1.45078791057186 0.702109266943292
1.45168496774365 0.702973720608575
1.45352530442522 0.703665283540802
1.45492098578342 0.704356846473029
1.45678824083191 0.705221300138313
1.45777365616332 0.705912863070539
1.45896701928852 0.706604426002766
1.46110067819184 0.70746887966805
1.4626331593229 0.708160442600277
1.46398401231219 0.70902489626556
1.46578345307732 0.709716459197787
1.46773384257952 0.710408022130014
1.46872663813653 0.711272475795297
1.46981006867872 0.711964038727524
1.47164814757132 0.712828492392808
1.47394179216656 0.713520055325035
1.47431877335056 0.714211618257261
1.47443322277403 0.715076071922545
1.47477055923463 0.715767634854772
1.474977029012 0.716632088520055
1.4754779541182 0.717323651452282
1.47580743033276 0.718015214384509
1.47613738420743 0.718879668049793
1.47633956502714 0.719571230982019
1.47656349202096 0.720435684647303
1.47668756392645 0.72112724757953
1.47683743414278 0.721818810511757
1.47719821191578 0.72268326417704
1.47727257851576 0.723374827109267
1.47737054739298 0.724239280774551
1.47740418198881 0.724930843706777
1.47749669840138 0.725622406639004
1.47765879253255 0.726486860304288
1.47777387881548 0.727178423236515
1.47797222772368 0.728042876901798
1.47808909931062 0.728734439834025
1.47819001810906 0.729426002766252
1.47830451768674 0.730290456431535
1.47834604906228 0.730982019363762
1.47846683121358 0.731846473029046
1.47852675268551 0.732538035961273
1.4786010260807 0.733229598893499
1.47867776729105 0.734094052558783
1.47877380489141 0.73478561549101
1.47883918279718 0.735477178423237
1.4790059999128 0.73634163208852
1.47911431756638 0.737033195020747
1.47923816479955 0.73789764868603
1.47939012246897 0.738589211618257
1.47951206974928 0.739280774550484
1.47965123749264 0.740145228215768
1.47980334386782 0.740836791147995
1.47992407837413 0.741701244813278
1.48010445236711 0.742392807745505
1.48057331556218 0.743084370677732
1.48110809831461 0.743948824343015
1.48134178809846 0.744640387275242
1.48192598505954 0.745504840940526
1.48206784639248 0.746196403872752
1.48263922180767 0.746887966804979
1.48321349068661 0.747752420470263
1.48363066625779 0.74844398340249
1.484255575396 0.749308437067773
1.48489734552293 0.75
1.48512257042609 0.750691562932227
1.48616182968112 0.75155601659751
1.48699237089278 0.752247579529737
1.48852056792525 0.753112033195021
1.48914922437244 0.753803596127248
1.49068618719603 0.754495159059475
1.49222418883907 0.755359612724758
1.49296880658219 0.756051175656985
1.4946579070874 0.756915629322268
1.49578356734476 0.757607192254495
1.49643620701951 0.758298755186722
1.49802943225742 0.759163208852006
1.49870232539959 0.759854771784232
1.49965525491487 0.760719225449516
1.50018858548412 0.761410788381743
1.50116574263006 0.76210235131397
1.50192882292257 0.762966804979253
1.50201943607921 0.76365836791148
1.50218002164854 0.764522821576764
1.5023696838369 0.76521438450899
1.50263467976058 0.765905947441217
1.50275638136189 0.766770401106501
1.50290141481269 0.767461964038728
1.50305639466162 0.768153526970954
1.50327760741328 0.769017980636238
1.50342211075023 0.769709543568465
1.50359271972949 0.770573997233748
1.50376116486379 0.771265560165975
1.50393718752592 0.771957123098202
1.50403453338956 0.772821576763486
1.50412924868002 0.773513139695712
1.50417497486221 0.774377593360996
1.50437150469416 0.775069156293223
1.50495014831309 0.77576071922545
1.50522060790298 0.776625172890733
1.50588012075929 0.77731673582296
1.50642617051588 0.778181189488243
1.50720881386339 0.77887275242047
1.50769800846311 0.779564315352697
1.50890400219083 0.780428769017981
1.509423645503 0.781120331950207
1.50986598863132 0.781984785615491
1.51060379855894 0.782676348547718
1.51161746917869 0.783367911479945
1.51273972441993 0.784232365145228
1.5132279962108 0.784923928077455
1.51400325144849 0.785788381742739
1.51444220288716 0.786479944674966
1.51518274228415 0.787171507607192
1.5159570610693 0.788035961272476
1.51647613007601 0.788727524204703
1.51718115088796 0.789591977869986
1.5185779963532 0.790283540802213
1.51928887501002 0.79097510373444
1.52113563119655 0.791839557399723
1.52160566539389 0.79253112033195
1.52242130324772 0.793395573997234
1.5236571589765 0.794087136929461
1.5250853375172 0.794778699861687
1.52708180540929 0.795643153526971
1.5277407396646 0.796334716459198
1.52921902445789 0.797026279391425
1.53330724557599 0.797890733056708
1.53585027933392 0.798582295988935
1.53763738325743 0.799446749654219
1.54050206184588 0.800138312586445
1.54453206053847 0.800829875518672
1.54642796645308 0.801694329183956
1.55020462299138 0.802385892116183
1.55320780647383 0.803250345781466
1.55602043832012 0.803941908713693
1.55822407280712 0.80463347164592
1.56333306498167 0.805497925311203
1.56585375170988 0.80618948824343
1.57052409813077 0.807053941908714
1.57537823053599 0.807745504840941
1.57772230973986 0.808437067773167
1.57823045219311 0.809301521438451
1.57917639802316 0.809993084370678
1.58035197792153 0.810857538035961
1.58165436437804 0.811549100968188
1.58306294413424 0.812240663900415
1.58425893735344 0.813105117565698
1.58573120605465 0.813796680497925
1.58704319238774 0.814661134163209
1.58811137052681 0.815352697095436
1.58970687020635 0.816044260027663
1.5920788492271 0.816908713692946
1.5944065501811 0.817600276625173
1.59707322172868 0.818464730290457
1.59943849111067 0.819156293222683
1.60391128213511 0.81984785615491
1.60703934411875 0.820712309820194
1.61222481476651 0.821403872752421
1.61902929623481 0.822268326417704
1.62376767942504 0.822959889349931
1.63042144091338 0.823651452282158
1.63553222920369 0.824515905947441
1.63968127298432 0.825207468879668
1.64810017021382 0.826071922544952
1.6523506591714 0.826763485477178
1.65808078184501 0.827455048409405
1.66448891315576 0.828319502074689
1.67059123275449 0.829011065006916
1.67665517087807 0.829702627939143
1.6788868636458 0.830567081604426
1.6794854047322 0.831258644536653
1.68060815095055 0.832123098201936
1.68311853195385 0.832814661134163
1.68552262738764 0.83350622406639
1.68857247165682 0.834370677731674
1.69254235491211 0.8350622406639
1.69615391971177 0.835926694329184
1.70036461098519 0.836618257261411
1.70432615151379 0.837309820193638
1.71077604817491 0.838174273858921
1.71406223017435 0.838865836791148
1.72321257402092 0.839730290456432
1.72744448720857 0.840421853388658
1.73331106089897 0.841113416320885
1.74215600316161 0.841977869986169
1.74690069421727 0.842669432918396
1.75763079604461 0.843533886583679
1.76496861140597 0.844225449515906
1.78096744236754 0.844917012448133
1.80001462218613 0.845781466113416
1.80454194826796 0.846473029045643
1.8088026632031 0.847337482710927
1.81197501523158 0.848029045643154
1.81401773879252 0.84872060857538
1.81719941675804 0.849585062240664
1.82120456049449 0.850276625172891
1.82609169190966 0.851141078838174
1.83465489186677 0.851832641770401
1.83696423119213 0.852524204702628
1.84213083049438 0.853388658367912
1.84542082153121 0.854080221300138
1.85049413574528 0.854944674965422
1.85241933224393 0.855636237897649
1.85538135907869 0.856327800829876
1.86280354029344 0.857192254495159
1.86900925135519 0.857883817427386
1.87808320787291 0.858748271092669
1.87891402506145 0.859439834024896
1.88047518267081 0.860131396957123
1.88256826804359 0.860995850622407
1.88534281663041 0.861687413554634
1.88734033635474 0.86237897648686
1.89117852029429 0.863243430152144
1.89356863104248 0.863934993084371
1.89659994110832 0.864799446749654
1.89897593748611 0.865491009681881
1.91355270297745 0.866182572614108
1.91995585249957 0.867047026279391
1.92411558550248 0.867738589211618
1.94343671131064 0.868603042876902
1.95603086658112 0.869294605809129
1.96400750141013 0.869986168741355
1.99828806445491 0.870850622406639
2.00722871453392 0.871542185338866
2.01910975059445 0.872406639004149
2.03043611763383 0.873098201936376
2.05089712992139 0.873789764868603
2.06288728199716 0.874654218533887
2.07044819532535 0.875345781466113
2.07685629785086 0.876210235131397
2.08588082643433 0.876901798063624
2.10031756994184 0.877593360995851
2.12005095828524 0.878457814661134
2.13218072194273 0.879149377593361
2.14875419344968 0.880013831258645
2.15533953265978 0.880705394190871
2.15987832359336 0.881396957123098
2.17500248606273 0.882261410788382
2.19028876573355 0.882952973720609
2.21684268160469 0.883817427385892
2.23794807133316 0.884508990318119
2.26217949757041 0.885200553250346
2.27132084333637 0.886065006915629
2.29753948484801 0.886756569847856
2.31138394191032 0.88762102351314
2.31780232174936 0.888312586445367
2.32501304137298 0.889004149377593
2.33751469808775 0.889868603042877
2.34279382062456 0.890560165975104
2.35033323042187 0.891251728907331
2.36632007031411 0.892116182572614
2.3779634765929 0.892807745504841
2.40546222604623 0.893672199170125
2.4163762577624 0.894363762102351
2.42976376941017 0.895055325034578
2.44377440987496 0.895919778699862
2.45261653142522 0.896611341632089
2.46871549997965 0.897475795297372
2.47612943056018 0.898167358229599
2.48805391417053 0.898858921161826
2.4910191670577 0.899723374827109
2.49615492738204 0.900414937759336
2.51465617832931 0.90127939142462
2.52537903024293 0.901970954356846
2.53281160435396 0.902662517289073
2.54422179216333 0.903526970954357
2.5599425021017 0.904218533886584
2.57571714156598 0.905082987551867
2.58865263622041 0.905774550484094
2.60459012715357 0.906466113416321
2.61117259603237 0.907330567081604
2.62180061850676 0.908022130013831
2.63609523994832 0.908886583679115
2.64854549020163 0.909578146611342
2.6632160058146 0.910269709543569
2.68271104962171 0.911134163208852
2.70805190099771 0.911825726141079
2.72475252816486 0.912690179806362
2.7491456890382 0.913381742738589
2.7564378543198 0.914073305670816
2.79361258585847 0.9149377593361
2.82343166043682 0.915629322268326
2.85363270262627 0.91649377593361
2.88146375009972 0.917185338865837
2.91805746904607 0.917876901798064
2.95390820541683 0.918741355463347
2.96777176807197 0.919432918395574
3.01162536806499 0.920297372060858
3.04807409651597 0.920988934993084
3.07733964102679 0.921680497925311
3.09437936503541 0.922544951590595
3.10360394874167 0.923236514522822
3.11582536076664 0.923928077455048
3.14475139499219 0.924792531120332
3.17375761980483 0.925484094052559
3.22204940862051 0.926348547717842
3.30239320385217 0.927040110650069
3.33950857412529 0.927731673582296
3.34719948979704 0.92859612724758
3.35704952621415 0.929287690179806
3.35976895988779 0.93015214384509
3.36751787541732 0.930843706777317
3.3780123382475 0.931535269709544
3.40116224652664 0.932399723374827
3.65039480821125 0.933091286307054
3.65312650835076 0.933955739972337
3.66714187843495 0.934647302904564
3.73098648739182 0.935338865836791
3.76127192811296 0.936203319502075
3.78316917675513 0.936894882434302
3.80337798367397 0.937759336099585
3.81474599475507 0.938450899031812
3.82101883455667 0.939142461964039
3.84391082644719 0.940006915629322
3.87651605564995 0.940698478561549
3.88801606045171 0.941562932226833
3.9026479444587 0.94225449515906
3.98547494524244 0.942946058091286
3.99509019176388 0.94381051175657
3.99847152112507 0.944502074688797
4.00154033794178 0.94536652835408
4.02728388590496 0.946058091286307
4.03782561610424 0.946749654218534
4.05691340592469 0.947614107883818
4.0689894491956 0.948305670816044
4.09111512362359 0.949170124481328
4.11089528620844 0.949861687413555
4.13588133604635 0.950553250345782
4.21532375075524 0.951417704011065
4.2777935309399 0.952109266943292
4.27927668832183 0.952973720608575
4.28883844052449 0.953665283540802
4.30918084062149 0.954356846473029
4.31848311615337 0.955221300138313
4.32137094665826 0.955912863070539
4.32348190320235 0.956604426002766
4.32554404411989 0.95746887966805
4.33768175622379 0.958160442600277
4.36778178677354 0.95902489626556
4.41247943990915 0.959716459197787
4.4462454033898 0.960408022130014
4.47794083209813 0.961272475795297
4.49042387292452 0.961964038727524
4.52148156947117 0.962828492392808
4.533346575239 0.963520055325035
4.54798585246358 0.964211618257261
4.54853522202554 0.965076071922545
4.55009039803933 0.965767634854772
4.551214057427 0.966632088520055
4.55179343428586 0.967323651452282
4.56117177175387 0.968015214384509
4.57272572851074 0.968879668049793
4.58962015112074 0.969571230982019
4.59934779547786 0.970435684647303
4.61156434111092 0.97112724757953
4.62481409540084 0.971818810511757
4.63765037612682 0.97268326417704
4.64646467842396 0.973374827109267
4.65822284361949 0.974239280774551
4.66699735339733 0.974930843706777
4.67546997000256 0.975622406639004
4.69958428654759 0.976486860304288
4.72309197350823 0.977178423236515
4.74552306847654 0.978042876901798
4.77039227408279 0.978734439834025
4.77385067004283 0.979426002766252
4.77427820294908 0.980290456431535
4.77471565838292 0.980982019363762
4.77529035660103 0.981846473029046
4.77550880979418 0.982538035961273
4.77582927964671 0.983229598893499
4.77715840058004 0.984094052558783
4.77841410151518 0.98478561549101
4.7786486665183 0.985477178423237
4.77944963628985 0.98634163208852
4.78009282194391 0.987033195020747
4.78075067912321 0.98789764868603
4.78126141601943 0.988589211618257
4.7814172305349 0.989280774550484
4.78226894149504 0.990145228215768
4.78290143344379 0.990836791147995
4.78333308386645 0.991701244813278
4.79414739653105 0.992392807745505
4.81686925912355 0.993084370677732
4.84368793490737 0.993948824343015
4.86623116201087 0.994640387275242
4.87782252470397 0.995504840940526
4.89817484486064 0.996196403872752
4.92886028344766 0.996887966804979
4.95826868089525 0.997752420470263
4.98177718787586 0.99844398340249
5.01904213702932 0.999308437067773
5.10812938155679 1
};
\addlegendentry{PFilter}
\addplot [semithick, forestgreen4416044]
table {%
0.00766040574984798 0
0.0224626080176736 0.000691562932226833
0.0320059900204719 0.00155601659751037
0.0428519275147727 0.00224757952973721
0.0528038401008819 0.00311203319502075
0.0569893989238415 0.00380359612724758
0.0591102546401673 0.00449515905947441
0.0623284999116674 0.00535961272475795
0.0642740469876474 0.00605117565698479
0.0678217307384134 0.00691562932226833
0.0713504530776796 0.00760719225449516
0.0750827105313617 0.00829875518672199
0.0759719198159913 0.00916320885200553
0.07910161728959 0.00985477178423236
0.0833748688153302 0.0107192254495159
0.0844795289263811 0.0114107883817427
0.0887574209466834 0.0121023513139696
0.0919534513868243 0.0129668049792531
0.0938062499582973 0.0136583679114799
0.0966693365474905 0.0145228215767635
0.102509178627177 0.0152143845089903
0.10320640862214 0.0159059474412172
0.108096327564605 0.0167704011065007
0.109138172360844 0.0174619640387275
0.110791492484512 0.0181535269709544
0.112875108155961 0.0190179806362379
0.114284655945597 0.0197095435684647
0.118309424056785 0.0205739972337483
0.119387947133895 0.0212655601659751
0.12207961664409 0.0219571230982019
0.125230976203653 0.0228215767634855
0.127625392748876 0.0235131396957123
0.130566864136578 0.0243775933609959
0.133535233021233 0.0250691562932227
0.136021915526206 0.0257607192254495
0.137861055071379 0.0266251728907331
0.141642268927886 0.0273167358229599
0.145757244704984 0.0281811894882434
0.147551457640006 0.0288727524204703
0.148997003183426 0.0295643153526971
0.151034445169947 0.0304287690179806
0.154913984241507 0.0311203319502075
0.158270602581013 0.031984785615491
0.162676253721618 0.0326763485477178
0.163799924442787 0.0333679114799447
0.165288438217079 0.0342323651452282
0.166568773212502 0.034923928077455
0.168498161752229 0.0357883817427386
0.170764347215115 0.0364799446749654
0.172675057985196 0.0371715076071923
0.173993544984009 0.0380359612724758
0.17442077526799 0.0387275242047026
0.176721903312054 0.0395919778699862
0.177985331700867 0.040283540802213
0.180025115058677 0.0409751037344398
0.18125859769109 0.0418395573997234
0.183330363635521 0.0425311203319502
0.185465489039778 0.0433955739972338
0.187505121453926 0.0440871369294606
0.188958118265918 0.0447786998616874
0.191597877055007 0.045643153526971
0.192919603172703 0.0463347164591978
0.195583559019735 0.0470262793914246
0.19723973221081 0.0478907330567082
0.198380744686164 0.048582295988935
0.200021765277283 0.0494467496542185
0.201162840763063 0.0501383125864454
0.202101557640547 0.0508298755186722
0.203525002338967 0.0516943291839557
0.204624301898437 0.0523858921161826
0.207067499198067 0.0532503457814661
0.20966855918996 0.0539419087136929
0.210825450187636 0.0546334716459198
0.213048470440874 0.0554979253112033
0.2135221500249 0.0561894882434302
0.215917980744928 0.0570539419087137
0.217565321882871 0.0577455048409405
0.218735596121769 0.0584370677731674
0.220475528788019 0.0593015214384509
0.22250004889082 0.0599930843706777
0.224305587288725 0.0608575380359613
0.225839758444078 0.0615491009681881
0.226996285627835 0.0622406639004149
0.228114784421905 0.0631051175656985
0.231607425243974 0.0637966804979253
0.232838174911436 0.0646611341632089
0.23326284252923 0.0653526970954357
0.235718860259256 0.0660442600276625
0.23716884733395 0.0669087136929461
0.23977473092044 0.0676002766251729
0.241520531469806 0.0684647302904564
0.243377861747428 0.0691562932226833
0.244712309318797 0.0698478561549101
0.248365036362394 0.0707123098201936
0.250935116180534 0.0714038727524205
0.251483120079394 0.072268326417704
0.252806398764446 0.0729598893499308
0.253138214370798 0.0736514522821577
0.253581881465646 0.0745159059474412
0.255651742639682 0.0752074688796681
0.257219677157284 0.0760719225449516
0.25820256553729 0.0767634854771784
0.258957306655293 0.0774550484094053
0.259409564535876 0.0783195020746888
0.259886367277172 0.0790110650069156
0.261372467716036 0.0797026279391425
0.262350212340713 0.080567081604426
0.262748415692032 0.0812586445366528
0.264762498431325 0.0821230982019364
0.266763705302164 0.0828146611341632
0.267118507729218 0.0835062240663901
0.269329672379573 0.0843706777316736
0.270738039255194 0.0850622406639004
0.271547950913141 0.085926694329184
0.27255082250163 0.0866182572614108
0.273525385171134 0.0873098201936376
0.275420536498466 0.0881742738589212
0.275852109524163 0.088865836791148
0.278298303684749 0.0897302904564315
0.279968761884512 0.0904218533886584
0.281177514979665 0.0911134163208852
0.282661360023936 0.0919778699861687
0.284235648331949 0.0926694329183956
0.286226376138505 0.0935338865836791
0.288324024974954 0.0942254495159059
0.290455864344109 0.0949170124481328
0.291672237301034 0.0957814661134163
0.292644885664009 0.0964730290456432
0.294785789220961 0.0973374827109267
0.296124177333241 0.0980290456431535
0.299036298661724 0.0987206085753804
0.300756647532036 0.0995850622406639
0.301985869605774 0.100276625172891
0.30327502741354 0.101141078838174
0.304703481958855 0.101832641770401
0.308739143501237 0.102524204702628
0.30944485879261 0.103388658367911
0.311249201406224 0.104080221300138
0.312675381971149 0.104944674965422
0.314983492983177 0.105636237897649
0.315913967005601 0.106327800829876
0.317103504792642 0.107192254495159
0.318063424832163 0.107883817427386
0.318995815094621 0.108748271092669
0.320167938346434 0.109439834024896
0.321520505097752 0.110131396957123
0.322852137190736 0.110995850622407
0.324368304296556 0.111687413554633
0.326847333608005 0.11237897648686
0.328646353449106 0.113243430152144
0.329671247412701 0.113934993084371
0.331001139114951 0.114799446749654
0.332822974149836 0.115491009681881
0.333704078857307 0.116182572614108
0.335840953008122 0.117047026279391
0.337861169358167 0.117738589211618
0.339494448631608 0.118603042876902
0.341571614761751 0.119294605809129
0.341983649632663 0.119986168741355
0.346156777826125 0.120850622406639
0.347389824537316 0.121542185338866
0.349036493195754 0.122406639004149
0.351368617672966 0.123098201936376
0.352781720290675 0.123789764868603
0.354853310825748 0.124654218533887
0.356190989000294 0.125345781466113
0.358667453170565 0.126210235131397
0.361148315764935 0.126901798063624
0.363027544250386 0.127593360995851
0.363477802102475 0.128457814661134
0.365719487362829 0.129149377593361
0.368162248529405 0.130013831258645
0.369491138453339 0.130705394190871
0.370890650170208 0.131396957123098
0.372923624873887 0.132261410788382
0.374047300948564 0.132952973720609
0.375608927048489 0.133817427385892
0.378051484764283 0.134508990318119
0.379596076227445 0.135200553250346
0.381119804742178 0.136065006915629
0.382474158873948 0.136756569847856
0.383734644510058 0.13762102351314
0.384531210915298 0.138312586445367
0.385120031827575 0.139004149377593
0.388104690828886 0.139868603042877
0.388651563768585 0.140560165975104
0.390134154245757 0.141251728907331
0.391753539085478 0.142116182572614
0.393068090171299 0.142807745504841
0.393774009607584 0.143672199170124
0.394435356774162 0.144363762102351
0.395432911096873 0.145055325034578
0.397122810594548 0.145919778699862
0.398982450417545 0.146611341632089
0.401095222228774 0.147475795297372
0.402481483498334 0.148167358229599
0.403000661594256 0.148858921161826
0.403653950021357 0.149723374827109
0.405368647703836 0.150414937759336
0.40836873426212 0.15127939142462
0.410469099952173 0.151970954356846
0.411326264017585 0.152662517289073
0.412392101934665 0.153526970954357
0.414804884776737 0.154218533886584
0.416971083690966 0.155082987551867
0.418416470579231 0.155774550484094
0.419939612073789 0.156466113416321
0.421630483548083 0.157330567081604
0.422095240831719 0.158022130013831
0.424778377773585 0.158886583679115
0.426487071920375 0.159578146611342
0.428951260746571 0.160269709543568
0.429706574718431 0.161134163208852
0.430219444087211 0.161825726141079
0.430805709937396 0.162690179806362
0.431311937163865 0.163381742738589
0.432203847664533 0.164073305670816
0.43373156346237 0.1649377593361
0.434368757640249 0.165629322268326
0.435944764008282 0.16649377593361
0.437330338270942 0.167185338865837
0.438214487649345 0.167876901798064
0.438934552339734 0.168741355463347
0.43937290955883 0.169432918395574
0.441409653961979 0.170297372060858
0.442080107390997 0.170988934993084
0.443319933605135 0.171680497925311
0.445157495291177 0.172544951590595
0.445828214719802 0.173236514522822
0.446688877135852 0.173928077455048
0.448351681906234 0.174792531120332
0.448981414076856 0.175484094052559
0.45053613582259 0.176348547717842
0.451497704631733 0.177040110650069
0.452704346260416 0.177731673582296
0.454341080697939 0.17859612724758
0.455181858479312 0.179287690179806
0.455911770006335 0.18015214384509
0.457667924145719 0.180843706777317
0.458663031927153 0.181535269709544
0.460365759394349 0.182399723374827
0.461040062750956 0.183091286307054
0.462620016971097 0.183955739972337
0.463079883584838 0.184647302904564
0.464429003101263 0.185338865836791
0.465507777101339 0.186203319502075
0.466872163698945 0.186894882434302
0.468677898440441 0.187759336099585
0.469039907196476 0.188450899031812
0.46988846596337 0.189142461964039
0.471041070538581 0.190006915629322
0.471714934331611 0.190698478561549
0.473562802093259 0.191562932226833
0.474836166288246 0.192254495159059
0.476311996894969 0.192946058091286
0.477178494076954 0.19381051175657
0.477843220140426 0.194502074688797
0.478589650992482 0.19536652835408
0.480272554194922 0.196058091286307
0.481459318216951 0.196749654218534
0.482637228928221 0.197614107883817
0.484621348006506 0.198305670816044
0.485341411467626 0.199170124481328
0.485880240149375 0.199861687413555
0.487353729328647 0.200553250345781
0.48924697763423 0.201417704011065
0.491306991214426 0.202109266943292
0.492271550539326 0.202973720608575
0.493141202399185 0.203665283540802
0.493510968653241 0.204356846473029
0.495425089733661 0.205221300138313
0.497373624470771 0.205912863070539
0.497961429765466 0.206604426002766
0.499142222856593 0.20746887966805
0.501268927419157 0.208160442600277
0.502171031301232 0.20902489626556
0.503438685092874 0.209716459197787
0.504292384888918 0.210408022130014
0.505631447367975 0.211272475795297
0.506352204165751 0.211964038727524
0.507843669337375 0.212828492392808
0.508553171245184 0.213520055325035
0.509615638138772 0.214211618257261
0.511330995437491 0.215076071922545
0.512696510815236 0.215767634854772
0.51461761674742 0.216632088520055
0.515648308539024 0.217323651452282
0.51607146697242 0.218015214384509
0.517237355062678 0.218879668049793
0.517955642341632 0.219571230982019
0.52024659938304 0.220435684647303
0.521600354357534 0.22112724757953
0.522864038584206 0.221818810511757
0.523725388575484 0.22268326417704
0.525671281250912 0.223374827109267
0.526419894627868 0.22423928077455
0.526811238245063 0.224930843706777
0.52811382984972 0.225622406639004
0.530079323846009 0.226486860304288
0.532959541988673 0.227178423236515
0.534411436455051 0.228042876901798
0.535343531878729 0.228734439834025
0.536265700541273 0.229426002766252
0.536974958321502 0.230290456431535
0.538870570103978 0.230982019363762
0.540242904218994 0.231846473029046
0.542554265605384 0.232538035961272
0.544030632374598 0.233229598893499
0.545309525589999 0.234094052558783
0.545731702518991 0.23478561549101
0.547570369829211 0.235477178423237
0.54869772005871 0.23634163208852
0.550567271304437 0.237033195020747
0.551757836812223 0.23789764868603
0.552814027338526 0.238589211618257
0.554317364611798 0.239280774550484
0.555437525174752 0.240145228215768
0.555969842360067 0.240836791147994
0.558269879232604 0.241701244813278
0.558853983741801 0.242392807745505
0.560124405267854 0.243084370677732
0.560759031936574 0.243948824343015
0.562051261206287 0.244640387275242
0.563382020284101 0.245504840940526
0.565126504429843 0.246196403872752
0.566492622344704 0.246887966804979
0.567362913059033 0.247752420470263
0.569001034948604 0.24844398340249
0.569842472947721 0.249308437067773
0.570234838291179 0.25
0.571583095716087 0.250691562932227
0.572847761153939 0.25155601659751
0.574379088998497 0.252247579529737
0.575936347066499 0.253112033195021
0.576557226196201 0.253803596127248
0.577792410108076 0.254495159059474
0.579285681322155 0.255359612724758
0.579886316744452 0.256051175656985
0.581542074148675 0.256915629322268
0.582870642254214 0.257607192254495
0.583796014396878 0.258298755186722
0.584460567992371 0.259163208852006
0.585216718065841 0.259854771784232
0.587727118674375 0.260719225449516
0.588635173426359 0.261410788381743
0.589262411747214 0.26210235131397
0.589720903777001 0.262966804979253
0.590841140133731 0.26365836791148
0.592486283893548 0.264522821576763
0.59309103763741 0.26521438450899
0.594030654332144 0.265905947441217
0.595179878613729 0.266770401106501
0.596583311458999 0.267461964038728
0.597592994687506 0.268153526970954
0.599078720480588 0.269017980636238
0.599838756012058 0.269709543568465
0.601156771741007 0.270573997233748
0.60253792482034 0.271265560165975
0.603090640180246 0.271957123098202
0.604210570137 0.272821576763486
0.605062419142062 0.273513139695712
0.605928998104235 0.274377593360996
0.607244779176099 0.275069156293223
0.607766006703767 0.27576071922545
0.609525699573853 0.276625172890733
0.610177187900899 0.27731673582296
0.611307456816534 0.278181189488243
0.611853232355817 0.27887275242047
0.613315542200866 0.279564315352697
0.614788656245177 0.280428769017981
0.616232194859174 0.281120331950207
0.61717544952047 0.281984785615491
0.61756987635299 0.282676348547718
0.618575551804845 0.283367911479945
0.620794332085048 0.284232365145228
0.621299242292988 0.284923928077455
0.622965690836384 0.285788381742739
0.623759810400216 0.286479944674965
0.624002654771478 0.287171507607192
0.625620115197629 0.288035961272476
0.62683160481588 0.288727524204703
0.627875021774708 0.289591977869986
0.629774449750714 0.290283540802213
0.630856839393588 0.29097510373444
0.631610667273993 0.291839557399723
0.632513556480473 0.29253112033195
0.633762276664749 0.293395573997234
0.635589018019984 0.294087136929461
0.636086223049036 0.294778699861687
0.637195623501416 0.295643153526971
0.637854522856896 0.296334716459198
0.639412048887341 0.297026279391425
0.641000497680916 0.297890733056708
0.641862207194967 0.298582295988935
0.643107587501243 0.299446749654219
0.644974760029967 0.300138312586445
0.646322111928365 0.300829875518672
0.647675059574362 0.301694329183956
0.648794433000031 0.302385892116183
0.65059991085961 0.303250345781466
0.651626199737034 0.303941908713693
0.651916946456767 0.30463347164592
0.654362411352402 0.305497925311203
0.655683116986655 0.30618948824343
0.655820062724928 0.307053941908714
0.657709778936126 0.307745504840941
0.658926411449868 0.308437067773167
0.660159725645423 0.309301521438451
0.661001751740346 0.309993084370678
0.661890344359003 0.310857538035961
0.663007613562105 0.311549100968188
0.664627794048174 0.312240663900415
0.665218691681224 0.313105117565698
0.665944691909254 0.313796680497925
0.667493395316366 0.314661134163209
0.66883650601726 0.315352697095436
0.67016542867039 0.316044260027663
0.671037679204274 0.316908713692946
0.672293460190196 0.317600276625173
0.673886026826428 0.318464730290456
0.674788257198826 0.319156293222683
0.675653048922011 0.31984785615491
0.676710991762672 0.320712309820194
0.677563833292848 0.32140387275242
0.680368602873043 0.322268326417704
0.681453948547002 0.322959889349931
0.682001679302261 0.323651452282158
0.683802866107169 0.324515905947441
0.684319811691289 0.325207468879668
0.685684759587723 0.326071922544952
0.686431356889884 0.326763485477178
0.688099175345639 0.327455048409405
0.690033724164205 0.328319502074689
0.691163521175437 0.329011065006916
0.691902056873226 0.329702627939142
0.692958019927983 0.330567081604426
0.694306436713642 0.331258644536653
0.695286063090534 0.332123098201936
0.695858474944348 0.332814661134163
0.697554373758215 0.33350622406639
0.699624670836085 0.334370677731674
0.700251901665407 0.3350622406639
0.701862233319021 0.335926694329184
0.702625245535095 0.336618257261411
0.702869720998194 0.337309820193638
0.704617327486687 0.338174273858921
0.706125621540014 0.338865836791148
0.707263668283119 0.339730290456432
0.708565629758332 0.340421853388658
0.710054793341923 0.341113416320885
0.711025543750285 0.341977869986169
0.711748858177031 0.342669432918396
0.713012826724114 0.343533886583679
0.713711370516719 0.344225449515906
0.715865799717321 0.344917012448133
0.717201285657684 0.345781466113416
0.718145820455422 0.346473029045643
0.719815202064104 0.347337482710927
0.720409587782554 0.348029045643154
0.721234345088858 0.34872060857538
0.722250928195587 0.349585062240664
0.722969465606391 0.350276625172891
0.725412289585671 0.351141078838174
0.726136916208837 0.351832641770401
0.728681167634522 0.352524204702628
0.72949555819332 0.353388658367912
0.729770169233803 0.354080221300138
0.73050922157155 0.354944674965422
0.732070407497742 0.355636237897649
0.733213334425824 0.356327800829876
0.73459851373087 0.357192254495159
0.736155112234978 0.357883817427386
0.737241528189734 0.358748271092669
0.738116891326817 0.359439834024896
0.739257435256022 0.360131396957123
0.740076444003075 0.360995850622407
0.740864690856164 0.361687413554633
0.742210952344232 0.36237897648686
0.744070121579646 0.363243430152144
0.744662516234327 0.363934993084371
0.745601679845386 0.364799446749654
0.74747351551744 0.365491009681881
0.748815284806534 0.366182572614108
0.749991517870401 0.367047026279391
0.750866893938093 0.367738589211618
0.752322245526277 0.368603042876902
0.753139125215995 0.369294605809129
0.754258900914694 0.369986168741355
0.755173080863159 0.370850622406639
0.757281356283735 0.371542185338866
0.759114909861524 0.372406639004149
0.760024275222845 0.373098201936376
0.761117795544311 0.373789764868603
0.762589481072427 0.374654218533887
0.763288695294764 0.375345781466113
0.764425801207814 0.376210235131397
0.76573295197036 0.376901798063624
0.767868685928273 0.377593360995851
0.768406390294662 0.378457814661134
0.769726642737959 0.379149377593361
0.77193682573397 0.380013831258645
0.772565973682817 0.380705394190871
0.772807641889862 0.381396957123098
0.774378607787053 0.382261410788382
0.776582269423271 0.382952973720609
0.777228794924088 0.383817427385892
0.778749652800115 0.384508990318119
0.780382293464046 0.385200553250346
0.78145220557455 0.386065006915629
0.782894885995208 0.386756569847856
0.784504609282033 0.38762102351314
0.785425503263029 0.388312586445367
0.786257919204895 0.389004149377593
0.78738759511548 0.389868603042877
0.7894486394497 0.390560165975104
0.790261069473197 0.391251728907331
0.791928792983839 0.392116182572614
0.792993468608196 0.392807745504841
0.79429910401268 0.393672199170125
0.794785905228093 0.394363762102351
0.796439593417966 0.395055325034578
0.797566721681188 0.395919778699862
0.797999392719005 0.396611341632089
0.800262852705018 0.397475795297372
0.80042504326739 0.398167358229599
0.802285715681509 0.398858921161826
0.803350599910282 0.399723374827109
0.804122575861724 0.400414937759336
0.805740105698291 0.40127939142462
0.806812796393158 0.401970954356846
0.80785528974729 0.402662517289073
0.808762900498973 0.403526970954357
0.809563887586641 0.404218533886584
0.810075505704027 0.405082987551867
0.811827730594175 0.405774550484094
0.812539242536376 0.406466113416321
0.814319208892831 0.407330567081604
0.815400773887935 0.408022130013831
0.816059507043866 0.408886583679115
0.817162683775754 0.409578146611342
0.81835801456942 0.410269709543569
0.819195385927363 0.411134163208852
0.820685881145344 0.411825726141079
0.820949623114618 0.412690179806362
0.823310273754508 0.413381742738589
0.823780528589864 0.414073305670816
0.824143140934128 0.4149377593361
0.825187955385038 0.415629322268326
0.827060787257959 0.41649377593361
0.827983299674002 0.417185338865837
0.829145761580723 0.417876901798064
0.829680494864718 0.418741355463347
0.830617315781806 0.419432918395574
0.832400363287753 0.420297372060858
0.833399010356129 0.420988934993084
0.834242376918885 0.421680497925311
0.835828300098551 0.422544951590595
0.836538776472033 0.423236514522822
0.837706829987772 0.423928077455048
0.838447093547647 0.424792531120332
0.839878928922992 0.425484094052559
0.841300444424024 0.426348547717842
0.842693603111381 0.427040110650069
0.844374196887952 0.427731673582296
0.845863956502105 0.42859612724758
0.84624181328887 0.429287690179806
0.846937733031366 0.43015214384509
0.847989154007701 0.430843706777317
0.848488375364144 0.431535269709544
0.85129677731473 0.432399723374827
0.851748681065102 0.433091286307054
0.852270181667986 0.433955739972337
0.853509757610906 0.434647302904564
0.855659955652439 0.435338865836791
0.856837944218401 0.436203319502075
0.857478222606803 0.436894882434302
0.858815022086357 0.437759336099585
0.860519790493143 0.438450899031812
0.861507899527322 0.439142461964039
0.862780043533935 0.440006915629322
0.863750682023056 0.440698478561549
0.865499122709321 0.441562932226833
0.866960219058551 0.44225449515906
0.867809166361433 0.442946058091286
0.869268647388492 0.44381051175657
0.870517198532944 0.444502074688797
0.871445535206892 0.44536652835408
0.872256504443768 0.446058091286307
0.873556616865038 0.446749654218534
0.876739383371169 0.447614107883817
0.877940802348796 0.448305670816044
0.878953127095654 0.449170124481328
0.879507733952748 0.449861687413555
0.881682114923968 0.450553250345781
0.882844496037035 0.451417704011065
0.88494756374042 0.452109266943292
0.886772213969007 0.452973720608575
0.887023126445608 0.453665283540802
0.889009825012998 0.454356846473029
0.890303996154479 0.455221300138313
0.892453276946211 0.455912863070539
0.893880992826558 0.456604426002766
0.895610984613221 0.45746887966805
0.897262705040537 0.458160442600277
0.899175466193332 0.45902489626556
0.901333931063316 0.459716459197787
0.90303569231362 0.460408022130014
0.905307767628422 0.461272475795297
0.906564395172172 0.461964038727524
0.909145747037848 0.462828492392808
0.912187603976379 0.463520055325035
0.913068576894406 0.464211618257261
0.915156126567919 0.465076071922545
0.918739621908901 0.465767634854772
0.919941496026485 0.466632088520055
0.921819385014009 0.467323651452282
0.923721187018981 0.468015214384509
0.924694841943721 0.468879668049793
0.928119271659145 0.469571230982019
0.930063800251958 0.470435684647303
0.931354038206957 0.47112724757953
0.932903416551904 0.471818810511757
0.934736518725298 0.47268326417704
0.937303873945509 0.473374827109267
0.939570961616658 0.474239280774551
0.939878736143169 0.474930843706777
0.942229423857538 0.475622406639004
0.943462674772389 0.476486860304288
0.944578257161064 0.477178423236515
0.948387072930222 0.478042876901798
0.949061492816318 0.478734439834025
0.950290151048501 0.479426002766252
0.951368367499532 0.480290456431535
0.953410114356441 0.480982019363762
0.954198190710998 0.481846473029046
0.956420081021547 0.482538035961272
0.958574485459895 0.483229598893499
0.961116161492319 0.484094052558783
0.962634171259741 0.48478561549101
0.964154526325236 0.485477178423237
0.965503347670359 0.48634163208852
0.967500010819645 0.487033195020747
0.968750560622607 0.48789764868603
0.96945254184165 0.488589211618257
0.970516676702661 0.489280774550484
0.97212165215965 0.490145228215768
0.9728019047365 0.490836791147995
0.975571846629978 0.491701244813278
0.978033855817992 0.492392807745505
0.979067782927338 0.493084370677732
0.980569914898944 0.493948824343015
0.982022847965982 0.494640387275242
0.98602086122128 0.495504840940526
0.98781556564283 0.496196403872752
0.989364326222063 0.496887966804979
0.991643083145037 0.497752420470263
0.993144278699784 0.49844398340249
0.995693656344209 0.499308437067773
0.996910273871525 0.5
1.00040027410142 0.500691562932227
1.00287643535764 0.50155601659751
1.00444597514603 0.502247579529737
1.00567930370134 0.503112033195021
1.00902727551435 0.503803596127248
1.01004478672354 0.504495159059474
1.01341921202508 0.505359612724758
1.01493249957899 0.506051175656985
1.01788148085808 0.506915629322268
1.01951589348374 0.507607192254495
1.02109704368434 0.508298755186722
1.0239359612694 0.509163208852006
1.02497908471169 0.509854771784232
1.02613165572563 0.510719225449516
1.02767942551544 0.511410788381743
1.02873506281349 0.51210235131397
1.03090337611319 0.512966804979253
1.03210096338496 0.51365836791148
1.03444318515929 0.514522821576764
1.03528881593008 0.51521438450899
1.03623408571394 0.515905947441217
1.0384683807823 0.516770401106501
1.04082627217692 0.517461964038728
1.04161388319886 0.518153526970954
1.04448008489156 0.519017980636238
1.04581834802901 0.519709543568465
1.04876676205041 0.520573997233748
1.05073277952499 0.521265560165975
1.05195127820969 0.521957123098202
1.05474567705189 0.522821576763486
1.05575652966033 0.523513139695712
1.05897596298569 0.524377593360996
1.05995681737073 0.525069156293223
1.06225285402044 0.52576071922545
1.06412478746346 0.526625172890733
1.06519131760313 0.52731673582296
1.06721035417469 0.528181189488243
1.06892375022351 0.52887275242047
1.07221627794258 0.529564315352697
1.07408943654442 0.530428769017981
1.07567021823119 0.531120331950207
1.07713723403374 0.531984785615491
1.07812131083485 0.532676348547718
1.07920334605495 0.533367911479945
1.08136280908318 0.534232365145228
1.08350295969564 0.534923928077455
1.08564675979135 0.535788381742739
1.0873259313328 0.536479944674965
1.08919693562258 0.537171507607192
1.09139924478915 0.538035961272476
1.09451223119639 0.538727524204703
1.09642647376562 0.539591977869986
1.09797809057093 0.540283540802213
1.09849951104561 0.54097510373444
1.10098348293304 0.541839557399723
1.10571594778193 0.54253112033195
1.10807054064786 0.543395573997234
1.11056000644143 0.544087136929461
1.11274110075614 0.544778699861687
1.11494701739903 0.545643153526971
1.11508367150999 0.546334716459198
1.11544163237457 0.547026279391425
1.11619851315387 0.547890733056708
1.11740803578121 0.548582295988935
1.11785199517079 0.549446749654219
1.11914288976764 0.550138312586445
1.12001393632588 0.550829875518672
1.12393018733164 0.551694329183956
1.12701615933217 0.552385892116183
1.12855859092107 0.553250345781466
1.13012841063341 0.553941908713693
1.13343732976065 0.55463347164592
1.1373852051072 0.555497925311203
1.13894655874919 0.55618948824343
1.14083760825155 0.557053941908714
1.14203543842586 0.557745504840941
1.14436178028649 0.558437067773167
1.14779944975065 0.559301521438451
1.14820282787008 0.559993084370678
1.14882573872526 0.560857538035961
1.1495069794554 0.561549100968188
1.15027357143931 0.562240663900415
1.15138791429709 0.563105117565698
1.15246892994037 0.563796680497925
1.15427862946785 0.564661134163209
1.15709497504775 0.565352697095436
1.15815364579166 0.566044260027663
1.15942582100967 0.566908713692946
1.1613868958837 0.567600276625173
1.16385306488948 0.568464730290456
1.16665066560447 0.569156293222683
1.16869975747843 0.56984785615491
1.17108567042745 0.570712309820194
1.17285663858624 0.571403872752421
1.17361458094486 0.572268326417704
1.17586755821509 0.572959889349931
1.17647482831611 0.573651452282158
1.18074968156373 0.574515905947441
1.1819885803689 0.575207468879668
1.1850061848718 0.576071922544952
1.18581691716627 0.576763485477178
1.18761002621617 0.577455048409405
1.1915287693276 0.578319502074689
1.1928890561815 0.579011065006916
1.19514367308677 0.579702627939143
1.1971031075671 0.580567081604426
1.19923417873697 0.581258644536653
1.20207652988434 0.582123098201936
1.20289184878322 0.582814661134163
1.20451210222181 0.58350622406639
1.2069747116537 0.584370677731674
1.21014391694438 0.5850622406639
1.21394604598142 0.585926694329184
1.21570986850655 0.586618257261411
1.21927515116854 0.587309820193638
1.22225645086234 0.588174273858921
1.22371498631465 0.588865836791148
1.22704799980839 0.589730290456432
1.2288547095936 0.590421853388658
1.23127136682803 0.591113416320885
1.23301422455547 0.591977869986169
1.23367053000887 0.592669432918396
1.23786979663679 0.593533886583679
1.23916385083807 0.594225449515906
1.24264993365129 0.594917012448133
1.246474746407 0.595781466113416
1.24982543393145 0.596473029045643
1.25335213476192 0.597337482710927
1.25689484083267 0.598029045643154
1.25935520421115 0.59872060857538
1.26308495895876 0.599585062240664
1.26588358971305 0.600276625172891
1.26831417409182 0.601141078838174
1.26915186863547 0.601832641770401
1.26972925545962 0.602524204702628
1.27068831353297 0.603388658367912
1.2734490619009 0.604080221300138
1.27491590390268 0.604944674965422
1.27763140038258 0.605636237897649
1.27933315966966 0.606327800829876
1.2812829962276 0.607192254495159
1.28329802384596 0.607883817427386
1.28665810449822 0.608748271092669
1.28843387822409 0.609439834024896
1.28935804471107 0.610131396957123
1.29220925146075 0.610995850622407
1.29374842792346 0.611687413554634
1.29550223646944 0.61237897648686
1.30026816697473 0.613243430152144
1.30210572815218 0.613934993084371
1.30462619210167 0.614799446749654
1.30748157402566 0.615491009681881
1.30998687236617 0.616182572614108
1.31342377830816 0.617047026279391
1.31485108938664 0.617738589211618
1.31796212867326 0.618603042876902
1.32039907401376 0.619294605809129
1.32171127608543 0.619986168741355
1.32454323415026 0.620850622406639
1.32738548870826 0.621542185338866
1.32867421790448 0.622406639004149
1.33008123521692 0.623098201936376
1.33235777158266 0.623789764868603
1.33409646321014 0.624654218533887
1.3353783239997 0.625345781466113
1.33701911602319 0.626210235131397
1.33950336036917 0.626901798063624
1.34017948492639 0.627593360995851
1.34122424673278 0.628457814661134
1.34375097919672 0.629149377593361
1.34552041333978 0.630013831258645
1.34641804597507 0.630705394190871
1.34783520023517 0.631396957123098
1.35075229256007 0.632261410788382
1.35187055320504 0.632952973720609
1.35300694054888 0.633817427385892
1.35475747067489 0.634508990318119
1.35555203443443 0.635200553250346
1.35685401933676 0.636065006915629
1.35785708180214 0.636756569847856
1.35906024390911 0.63762102351314
1.35995498266568 0.638312586445367
1.36077751063974 0.639004149377593
1.36273169148991 0.639868603042877
1.36399073947177 0.640560165975104
1.3651875575698 0.641251728907331
1.36601436892728 0.642116182572614
1.36702971508589 0.642807745504841
1.36915133542258 0.643672199170125
1.36980866384974 0.644363762102351
1.37006644306578 0.645055325034578
1.370773186336 0.645919778699862
1.37141562475337 0.646611341632089
1.37225122080664 0.647475795297372
1.37291710444212 0.648167358229599
1.3740934493777 0.648858921161826
1.37542039448182 0.649723374827109
1.37661389683869 0.650414937759336
1.37723761392484 0.65127939142462
1.37849720574333 0.651970954356846
1.38000303955295 0.652662517289073
1.38114875507403 0.653526970954357
1.38230052501202 0.654218533886584
1.38386986154073 0.655082987551867
1.38466424742128 0.655774550484094
1.38664276884078 0.656466113416321
1.38797200005496 0.657330567081604
1.38932163643656 0.658022130013831
1.39061192481447 0.658886583679115
1.39255839293716 0.659578146611342
1.3940904583596 0.660269709543568
1.39559370349147 0.661134163208852
1.3963833169308 0.661825726141079
1.39813263187189 0.662690179806362
1.40035464178764 0.663381742738589
1.40194048958884 0.664073305670816
1.40301967768532 0.6649377593361
1.40718329449563 0.665629322268326
1.40836183716975 0.66649377593361
1.40927147370582 0.667185338865837
1.41145449976406 0.667876901798064
1.41456184340747 0.668741355463347
1.41525612895178 0.669432918395574
1.41743497875449 0.670297372060858
1.41885258077774 0.670988934993084
1.42115467535049 0.671680497925311
1.42242282836807 0.672544951590595
1.42458730481157 0.673236514522822
1.42573340950009 0.673928077455048
1.42779362916834 0.674792531120332
1.42878150754461 0.675484094052559
1.43016267865437 0.676348547717842
1.43342102629003 0.677040110650069
1.43424964860765 0.677731673582296
1.43576475355183 0.67859612724758
1.4382224194525 0.679287690179806
1.44040197324109 0.68015214384509
1.44236192246813 0.680843706777317
1.44439811328474 0.681535269709544
1.44586167326967 0.682399723374827
1.45055751404484 0.683091286307054
1.45191557670726 0.683955739972337
1.45451219215379 0.684647302904564
1.45615504465834 0.685338865836791
1.45882541170598 0.686203319502075
1.46107997383837 0.686894882434302
1.46393115217161 0.687759336099585
1.46675879615842 0.688450899031812
1.46919883415514 0.689142461964039
1.47050126544751 0.690006915629322
1.47259095946256 0.690698478561549
1.47547322214305 0.691562932226833
1.4774326353202 0.692254495159059
1.47844765333067 0.692946058091286
1.48299554978831 0.69381051175657
1.48367108930808 0.694502074688797
1.48714719411595 0.69536652835408
1.48819354800503 0.696058091286307
1.48899593083304 0.696749654218534
1.4906723841132 0.697614107883818
1.49232474717946 0.698305670816044
1.49450074864698 0.699170124481328
1.49658021214451 0.699861687413555
1.49827552848357 0.700553250345782
1.49971938449808 0.701417704011065
1.50098661393346 0.702109266943292
1.50126606486384 0.702973720608575
1.50152269833262 0.703665283540802
1.50165692319974 0.704356846473029
1.50177096189579 0.705221300138313
1.50188014364418 0.705912863070539
1.50201346992888 0.706604426002766
1.50211448297778 0.70746887966805
1.5021812996427 0.708160442600277
1.50239923552019 0.70902489626556
1.50253372482915 0.709716459197787
1.50272090533296 0.710408022130014
1.50322224800727 0.711272475795297
1.50380648103777 0.711964038727524
1.50448186275308 0.712828492392808
1.50510378765404 0.713520055325035
1.50539718132137 0.714211618257261
1.50598480152777 0.715076071922545
1.50644502066293 0.715767634854772
1.50730773308832 0.716632088520055
1.50801513779267 0.717323651452282
1.50872756768656 0.718015214384509
1.51091977873206 0.718879668049793
1.51173241148959 0.719571230982019
1.51415559133138 0.720435684647303
1.51610237074177 0.72112724757953
1.51732157151626 0.721818810511757
1.52034801047229 0.72268326417704
1.52084709970377 0.723374827109267
1.52332995246152 0.724239280774551
1.52564817110901 0.724930843706777
1.52698018309195 0.725622406639004
1.52890336609502 0.726486860304288
1.53061743721587 0.727178423236515
1.53343688157483 0.728042876901798
1.5350583284087 0.728734439834025
1.53668706406482 0.729426002766252
1.5382252371761 0.730290456431535
1.54011134757357 0.730982019363762
1.5425297873273 0.731846473029046
1.54535087595356 0.732538035961273
1.54712761537807 0.733229598893499
1.5497821013595 0.734094052558783
1.55279945761036 0.73478561549101
1.55472432879851 0.735477178423237
1.55704575019054 0.73634163208852
1.56001338669887 0.737033195020747
1.56232815146445 0.73789764868603
1.56475237963852 0.738589211618257
1.56588058450955 0.739280774550484
1.56943665196704 0.740145228215768
1.5713120624392 0.740836791147995
1.57330938900973 0.741701244813278
1.57452743644616 0.742392807745505
1.57878954552387 0.743084370677732
1.58080558137574 0.743948824343015
1.58195774312174 0.744640387275242
1.58650089482395 0.745504840940526
1.58821282364291 0.746196403872752
1.58992954699746 0.746887966804979
1.59158935467168 0.747752420470263
1.59367874320265 0.74844398340249
1.59749986934106 0.749308437067773
1.59958600214073 0.75
1.60072875997609 0.750691562932227
1.60201226397112 0.75155601659751
1.60571872803978 0.752247579529737
1.6077622291555 0.753112033195021
1.60944758314615 0.753803596127248
1.61057240758018 0.754495159059475
1.61306868811317 0.755359612724758
1.61414563550449 0.756051175656985
1.61560251351844 0.756915629322268
1.61702809625441 0.757607192254495
1.61874055343712 0.758298755186722
1.6206590330158 0.759163208852006
1.62256130894259 0.759854771784232
1.62394570606507 0.760719225449516
1.62684052181563 0.761410788381743
1.62848566358966 0.76210235131397
1.6307649192537 0.762966804979253
1.63400929728617 0.76365836791148
1.63633618485276 0.764522821576764
1.63802575420063 0.76521438450899
1.64055893315906 0.765905947441217
1.64418947497028 0.766770401106501
1.64724879267584 0.767461964038728
1.64957460637686 0.768153526970954
1.6534695398669 0.769017980636238
1.65541381221244 0.769709543568465
1.65718631219275 0.770573997233748
1.65855934323135 0.771265560165975
1.65953393519113 0.771957123098202
1.66078583838437 0.772821576763486
1.6629581825079 0.773513139695712
1.6639664263568 0.774377593360996
1.66472709396303 0.775069156293223
1.66513315562846 0.77576071922545
1.66670943536191 0.776625172890733
1.66837078446526 0.77731673582296
1.67092307836961 0.778181189488243
1.67414760850753 0.77887275242047
1.6754383676291 0.779564315352697
1.67812974642648 0.780428769017981
1.68099929146057 0.781120331950207
1.68275806421839 0.781984785615491
1.68362347644955 0.782676348547718
1.68556606646144 0.783367911479945
1.68652240178127 0.784232365145228
1.6876122550512 0.784923928077455
1.69084952811463 0.785788381742739
1.69153469152222 0.786479944674966
1.69309560415983 0.787171507607192
1.69437464169988 0.788035961272476
1.69447932327885 0.788727524204703
1.69455053955305 0.789591977869986
1.69458277870522 0.790283540802213
1.69464381467887 0.79097510373444
1.69471524289282 0.791839557399723
1.69477897025016 0.79253112033195
1.69481104000788 0.793395573997234
1.69496454909521 0.794087136929461
1.69537448235525 0.794778699861687
1.69543338046017 0.795643153526971
1.69557381845445 0.796334716459198
1.69599486963487 0.797026279391425
1.69630606766667 0.797890733056708
1.69652228083705 0.798582295988935
1.69694554824222 0.799446749654219
1.69725571199276 0.800138312586445
1.69744565938555 0.800829875518672
1.69766943719483 0.801694329183956
1.69786913775627 0.802385892116183
1.69806807740944 0.803250345781466
1.69819596128755 0.803941908713693
1.69825037696923 0.80463347164592
1.69877091584355 0.805497925311203
1.70010694474219 0.80618948824343
1.70275358578477 0.807053941908714
1.7044924280176 0.807745504840941
1.70640098094023 0.808437067773167
1.70837412331634 0.809301521438451
1.70936843974212 0.809993084370678
1.71042141910973 0.810857538035961
1.71135282985286 0.811549100968188
1.71192550475662 0.812240663900415
1.71569100943199 0.813105117565698
1.7164811608026 0.813796680497925
1.71760317109512 0.814661134163209
1.72015590801717 0.815352697095436
1.7238666369227 0.816044260027663
1.72529995711765 0.816908713692946
1.72614750927358 0.817600276625173
1.72846801833185 0.818464730290457
1.73016150430347 0.819156293222683
1.73151279988051 0.81984785615491
1.73403419626255 0.820712309820194
1.73584013777511 0.821403872752421
1.73677580139516 0.822268326417704
1.73742698691334 0.822959889349931
1.73845671603445 0.823651452282158
1.73999071943084 0.824515905947441
1.74242671833516 0.825207468879668
1.74452263040636 0.826071922544952
1.74581362174756 0.826763485477178
1.74780448852553 0.827455048409405
1.74973268990221 0.828319502074689
1.75182009157974 0.829011065006916
1.75416379416083 0.829702627939143
1.75894531872738 0.830567081604426
1.76278772332993 0.831258644536653
1.7652458660122 0.832123098201936
1.76690838578174 0.832814661134163
1.76946663875097 0.83350622406639
1.77358196717547 0.834370677731674
1.77705503364982 0.8350622406639
1.78137223861902 0.835926694329184
1.78294476594555 0.836618257261411
1.78491773198536 0.837309820193638
1.78718108569213 0.838174273858921
1.78756176109064 0.838865836791148
1.79248296267325 0.839730290456432
1.79427718352616 0.840421853388658
1.79498310881936 0.841113416320885
1.79931077029201 0.841977869986169
1.79999020862514 0.842669432918396
1.80134960797497 0.843533886583679
1.80419557641123 0.844225449515906
1.80724564460486 0.844917012448133
1.81052918037976 0.845781466113416
1.81395913442619 0.846473029045643
1.81633164699271 0.847337482710927
1.82123949029107 0.848029045643154
1.82338270052995 0.84872060857538
1.82614439838148 0.849585062240664
1.83027601900103 0.850276625172891
1.83429303936123 0.851141078838174
1.83595938493222 0.851832641770401
1.83768841817823 0.852524204702628
1.83834157892315 0.853388658367912
1.84175379937951 0.854080221300138
1.84590605521852 0.854944674965422
1.85188513031569 0.855636237897649
1.85343296466468 0.856327800829876
1.85689690181283 0.857192254495159
1.86014354189675 0.857883817427386
1.86431482051331 0.858748271092669
1.86629564637386 0.859439834024896
1.86945133584277 0.860131396957123
1.87059045573616 0.860995850622407
1.87260675014437 0.861687413554634
1.87542017016859 0.86237897648686
1.87983177879978 0.863243430152144
1.88110793182965 0.863934993084371
1.88481592247081 0.864799446749654
1.88622760857875 0.865491009681881
1.88669231042533 0.866182572614108
1.88753312940853 0.867047026279391
1.88825876655435 0.867738589211618
1.88919765317171 0.868603042876902
1.89013311985138 0.869294605809129
1.89096921682414 0.869986168741355
1.89151392650494 0.870850622406639
1.89199373207296 0.871542185338866
1.89251008108309 0.872406639004149
1.89268645230425 0.873098201936376
1.89297111689667 0.873789764868603
1.89325653073301 0.874654218533887
1.89347500530882 0.875345781466113
1.89365497310917 0.876210235131397
1.89374921161322 0.876901798063624
1.89632771045848 0.877593360995851
1.89816500121756 0.878457814661134
1.90059513703602 0.879149377593361
1.90330054944808 0.880013831258645
1.90539807318961 0.880705394190871
1.91013149861242 0.881396957123098
1.91185372237592 0.882261410788382
1.91502761013831 0.882952973720609
1.91888185083499 0.883817427385892
1.92056955807126 0.884508990318119
1.92214647739248 0.885200553250346
1.92498547312361 0.886065006915629
1.92649432095122 0.886756569847856
1.92932888015154 0.88762102351314
1.93059932248388 0.888312586445367
1.93110444064293 0.889004149377593
1.93354731064462 0.889868603042877
1.93441031240591 0.890560165975104
1.9360547723778 0.891251728907331
1.93703903620995 0.892116182572614
1.93864291331517 0.892807745504841
1.93975363338572 0.893672199170125
1.94093196852681 0.894363762102351
1.94137803379392 0.895055325034578
1.94217389698729 0.895919778699862
1.94300330130276 0.896611341632089
1.9434817235391 0.897475795297372
1.94369223526877 0.898167358229599
1.94387081935661 0.898858921161826
1.94424085797648 0.899723374827109
1.94443287802189 0.900414937759336
1.94476263668368 0.90127939142462
1.94512856877974 0.901970954356846
1.94591884304538 0.902662517289073
1.94701093882046 0.903526970954357
1.94800855376749 0.904218533886584
1.9489833596013 0.905082987551867
1.95035496867931 0.905774550484094
1.95106037994276 0.906466113416321
1.95164739220172 0.907330567081604
1.9522805931954 0.908022130013831
1.95350825127701 0.908886583679115
1.95903359784117 0.909578146611342
1.96226236326439 0.910269709543569
1.96812863362355 0.911134163208852
1.97024830861134 0.911825726141079
1.97134826378747 0.912690179806362
1.97457869546497 0.913381742738589
1.97882609506319 0.914073305670816
1.98030850111365 0.9149377593361
1.982303697358 0.915629322268326
1.98622124661122 0.91649377593361
1.9884208973794 0.917185338865837
1.99372453744326 0.917876901798064
1.99718586952405 0.918741355463347
1.99936982808393 0.919432918395574
2.00266710381719 0.920297372060858
2.00595956883256 0.920988934993084
2.00875966954651 0.921680497925311
2.01136345894334 0.922544951590595
2.01383922194575 0.923236514522822
2.01572081396935 0.923928077455048
2.01949410140433 0.924792531120332
2.02104267094382 0.925484094052559
2.02347897111036 0.926348547717842
2.0267933866014 0.927040110650069
2.02921921218168 0.927731673582296
2.0322224701881 0.92859612724758
2.03417219369403 0.929287690179806
2.03660781934987 0.93015214384509
2.0412440278859 0.930843706777317
2.04283311232815 0.931535269709544
2.04681924534764 0.932399723374827
2.04845045219089 0.933091286307054
2.04995675307396 0.933955739972337
2.05459372457674 0.934647302904564
2.05578174346329 0.935338865836791
2.0590112890356 0.936203319502075
2.06272415306474 0.936894882434302
2.06670517777717 0.937759336099585
2.0692976005449 0.938450899031812
2.07100786824136 0.939142461964039
2.07399553755542 0.940006915629322
2.07611785660793 0.940698478561549
2.07841471373592 0.941562932226833
2.08246339392343 0.94225449515906
2.08587416324994 0.942946058091286
2.09213447194269 0.94381051175657
2.0939996591471 0.944502074688797
2.0952256175151 0.94536652835408
2.09641850656049 0.946058091286307
2.10056711847345 0.946749654218534
2.10288857514514 0.947614107883818
2.10640821908054 0.948305670816044
2.10929783886058 0.949170124481328
2.11134153148774 0.949861687413555
2.11485633475186 0.950553250345782
2.11688946950871 0.951417704011065
2.11776502683901 0.952109266943292
2.11841604076867 0.952973720608575
2.1210404567856 0.953665283540802
2.12445099278782 0.954356846473029
2.12707066388586 0.955221300138313
2.12852731425197 0.955912863070539
2.13108338508784 0.956604426002766
2.13368842370188 0.95746887966805
2.13705794723876 0.958160442600277
2.14269696056492 0.95902489626556
2.14479910740471 0.959716459197787
2.14613050076586 0.960408022130014
2.14959856166323 0.961272475795297
2.15238821517244 0.961964038727524
2.15874150715112 0.962828492392808
2.16018855768821 0.963520055325035
2.16419612710651 0.964211618257261
2.16789242258425 0.965076071922545
2.17541525044558 0.965767634854772
2.18130159833411 0.966632088520055
2.18409412544157 0.967323651452282
2.19055692005923 0.968015214384509
2.19902856683849 0.968879668049793
2.20550858809893 0.969571230982019
2.20878467231006 0.970435684647303
2.21595102330508 0.97112724757953
2.21693286280315 0.971818810511757
2.22579845408767 0.97268326417704
2.23475965276445 0.973374827109267
2.24019742000384 0.974239280774551
2.25032182122436 0.974930843706777
2.2600389840042 0.975622406639004
2.26843799727716 0.976486860304288
2.27918845243449 0.977178423236515
2.28504764958146 0.978042876901798
2.29440366671775 0.978734439834025
2.30505837537511 0.979426002766252
2.31254374119434 0.980290456431535
2.32122217570582 0.980982019363762
2.32870492955595 0.981846473029046
2.3356805830881 0.982538035961273
2.34459006687621 0.983229598893499
2.356014798161 0.984094052558783
2.36287712293671 0.98478561549101
2.37127345797994 0.985477178423237
2.3809782265826 0.98634163208852
2.38996641751582 0.987033195020747
2.40215753776817 0.98789764868603
2.41059477346062 0.988589211618257
2.42250339592783 0.989280774550484
2.43534049091001 0.990145228215768
2.44414727698801 0.990836791147995
2.45812117574313 0.991701244813278
2.47084816001354 0.992392807745505
2.47982638225883 0.993084370677732
2.49192770642455 0.993948824343015
2.4979458110616 0.994640387275242
2.51293744636018 0.995504840940526
2.52211313045882 0.996196403872752
2.53184659992498 0.996887966804979
2.5499458360238 0.997752420470263
2.56133534121092 0.99844398340249
2.58075090738684 0.999308437067773
2.63110275875073 1
};
\addlegendentry{ESKF}
\end{axis}

\end{tikzpicture}

